Compressible Invariant Solutions In Open Cavity Flows

A family of compressible exact periodic solutions is reported for the first time in an open cavity flow setup. These are found using a novel framework which permits the computation of such solutions in an arbitrary complex geometry. The periodic orbits arise from a synchronised concatenation of convective and acoustic events which strongly depend on the Mach number. This flow-acoustic interaction furnishes the periodic solutions with a remarkable stability and it is found to completely dominate the system's dynamics and the sound directivity. The periodic orbits, which could be called `exact Rossiter modes', collapse with a family of equilibrium solutions at a subcritical Hopf bifurcation, occurring in the quasi-incompressible regime. This shows compressibility has a destabilising effect in cavity flows, which we analyse in detail. By establishing a connection with previous 2D and 3D stability studies of cavity flows, we are able to isolate the effect of purely compressible two-dimensional flow phenomena across Mach number. A linear stability analysis of the equilibria provides insight into the compressible flow mechanisms responsible for the instability. A close look at the adjoint modes suggests that an eigenvalue merge occurs at a Mach number between 0.35 and 0.4, which boosts the receptivity of the leading mode and determines the onset of the unstable character of the system. The effect of the choice of base flow over the transition dynamics is also discussed, where in the present case, the frequencies associated to the leading eigenmodes show a strong connection with the frequencies of the periodic orbits at the same Mach numbers.

==> EGV_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \newlength{\pointsizeegvplot}
      \setlength{\pointsizeegvplot}{1.5pt}
      \newlength{\legspace}
      \setlength{\legspace}{0.15cm}
      \begin{axis}[
            enlargelimits=false,xmajorgrids,ymajorgrids, %axis on top,
			   scale only axis,clip mode=individual,
            ylabel={$\mu_r$},
            xlabel={$\mu_i$},
            ytick distance= 0.1,
          %  xticklabels={$t_0$,$t_0+T/3$,$t_0+2T/3$,$t_0+T$},
          %  x filter/.code={\pgfmathmultiply{#1}{0.275}},
            every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
   		      ymin=-0.5,
            ymax=0.1,
            xmin=-1,
            xmax=1,
            width=10cm,
            height=4cm,
            legend style={fill=none,
                          draw=none,
                          %anchor=south east,
                          anchor=north east,
                          legend columns=1,
                          column sep=5pt,
                          at = {(1.14,1)}},
                          %at={(1.02,1.005)}},
            legend  entries={{$0.30 \hspace{\legspace} $},{$0.35 \hspace{\legspace} $},{$0.40 \hspace{\legspace} $},{$0.45 \hspace{\legspace} $},{$0.50 \hspace{\legspace} $},{$0.55 \hspace{\legspace} $},{$0.60 \hspace{\legspace} $},{$0.65 \hspace{\legspace}$}}
			]          

        % stability limit
        \addplot [domain=-0.8:0.8,line width=1.5pt,black,forget plot] {(0.0)};   

        % parabolic-noisy branch
        \addplot [domain=-0.5:0.5,line width=0.5pt,loosely dashed,black,forget plot] {(-1.92525523506*x^2 -0.0220259392697)}; 

        % Line fit decreasing branch
        \addplot[dashdotted,blue,line width = 0.75pt,smooth,forget plot]
          table {./Tikz/datafiles/fit2.dat}; % 0.30

        \addplot[dashdotted,blue,line width = 0.75pt,smooth,forget plot]
          table {./Tikz/datafiles/fit3.dat}; % 0.35

        % Line fit increasing branch
        \addplot[dashed,red,smooth,line width = 0.75pt,forget plot]
          table {./Tikz/datafiles/fit5.dat}; % 0.30

        \addplot[dashed,red,smooth,line width = 0.75pt, forget plot]
          table {./Tikz/datafiles/fit4.dat}; % 0.35

        \addplot[dashed,red,smooth,line width = 0.75pt, forget plot]
          table {./Tikz/datafiles/fit6.dat}; % 0.40          

        % Spectrums
        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=square,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M030.dat};

        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=x,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M035.dat};

        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=star,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M040.dat};

        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=+,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M045.dat};          
          
        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=*,
                  red]
          table {./Tikz/datafiles/spectrum_adjoint_M050.dat};

        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=-,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M055.dat};           

        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=asterisk,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M060.dat};        

        \addplot[ only marks,
                  mark size=\pointsizeegvplot,
                  mark=triangle,
                  black]
          table {./Tikz/datafiles/spectrum_adjoint_M065.dat};                            

      \end{axis}

\end{tikzpicture}

==> M030_adj_umom_blue_branch.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M030_decaying_adj_umode.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M030_adj_umom_red_branch_1.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M030_adj_rise_umode_1.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M030_adj_umom_red_branch_2.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M030_adj_rise_umode_4.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M035_adj_umom_blue_branch.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M035_decaying_adj_umode.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M035_adj_umom_red_branch_1.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M035_adj_rise_umode_1.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M035_adj_umom_red_branch_2.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M035_adj_rise_umode_2.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M040_adj_umom_red_branch.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M040_adj_rise_umode.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M050_adj_mu.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%ylabel={$y$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M050_adj_mu_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_adj_mv.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%ylabel={$y$},
			xlabel={$x$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M050_adj_mv_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_adj_p.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%ylabel={$y$},
			xlabel={$x$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.3cm,
			height=4.2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M050_adj_p_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_adj_rho.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%ylabel={$y$},
			%xlabel={$x$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.3cm,
			height=4.2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M050_adj_rho_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_forward_mu.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ylabel={$y$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M050_fwd_mu_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_forward_mv.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ylabel={$y$},
			xlabel={$x$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M050_fwd_mv_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_forward_p.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ylabel={$y$},
			%xlabel={$x$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.3cm,
			height=4.2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M050_fwd_p_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_forward_rho.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ylabel={$y$},
			xlabel={$x$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.3cm,
			height=4.2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M050_fwd_rho_1024.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> M050_fwd_adj_mode1_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{2.5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xtick={-0.01,0,0.01},
			scaled x ticks=false,
			xticklabel pos=top,
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=3,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
			width=\colourbarheight,
			xmin=-0.01,xmax=0.01,
			ymin=0,ymax=0.001
			]
			\addplot graphics [xmin=-0.01,xmax=0.01,ymin=0,ymax=0.001]		{./Figures/icefire_L_20_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> M050_u_wavemaker.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M050_u_wavemaker.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M050_v_wavemaker.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/M050_v_wavemaker.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M050_wavemaker_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{2.5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			scaled x ticks=false,
			xtick={0,0.5,1},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=2,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
  			width=\colourbarheight,
			xmin=0,xmax=1,
			ymin=0,ymax=0.05
			]
			\addplot graphics [ymin=0,ymax=0.05,xmin=0,xmax=1]		{./Figures/red_to_yellow_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> M065_adj_mu.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M065_adj_mu.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M065_adj_mv.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter7/M065_adj_mv.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> M_025_035_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xtick={-3,-1.5,0,1.5,3},
			xticklabel pos=top,
			y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
			width=\colourbarheight,
			xmin=-3,xmax=3,
			ymin=0,ymax=0.3
			]
			\addplot graphics [xmin=-3,xmax=3,ymin=0,ymax=0.3]		{./Figures/rainbow_desaturated_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> M_065_074_dil_max_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			scaled x ticks=false,
			xtick={-0.05,-0.025,0,0.025,0.05},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=3,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
  			width=\colourbarheight,
			xmin=-0.05,xmax=0.05,
			ymin=0,ymax=0.005
			]
			\addplot graphics [ymin=0,ymax=0.005,xmin=-0.05,xmax=0.05]		{./Figures/blue_to_red_rainbow_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> Re_2000_M025_vort.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.0cm,
			height=3.0cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_M025.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_2000_M035_vort.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.0cm,
			height=3.0cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_M035.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_a.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.5cm},
			width=6.0cm,
			height=4.4cm
			]

%% turbulent

\addplot gnuplot [raw gnuplot, id=test, mark=none,black!40!white,line width = 0.75pt,solid]{
      plot "./Tikz/datafiles/transient_Re_2000_M050.dat" using 5:7 every 50::150000 title 'diss vs dil' with lines;
      };

%% solution

\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000297661590200729,0.00148802166912378)
(0.00029768710928908,0.00148761022831432)
(0.000297712248669628,0.00148719846844826)
(0.000297737007694621,0.00148678639042335)
(0.000297761385717954,0.00148637399513898)
(0.000297785382095186,0.00148596128349608)
(0.000297808996183549,0.00148554825639714)
(0.000297832227341962,0.00148513491474626)
(0.000297855074931046,0.00148472125944909)
(0.000297877538313135,0.00148430729141288)
(0.000297899616852287,0.00148389301154644)
(0.000297921309914298,0.00148347842076019)
(0.00029794261686672,0.00148306351996608)
(0.000297963537078868,0.00148264831007767)
(0.000297984069921833,0.00148223279201009)
(0.000298004214768501,0.00148181696668005)
(0.000298023970993556,0.00148140083500582)
(0.000298043337973504,0.00148098439790727)
(0.000298062315086677,0.00148056765630584)
(0.000298080901713249,0.00148015061112456)
(0.000298099097235253,0.00147973326328804)
(0.000298116901036584,0.00147931561372244)
(0.000298134312503022,0.0014788976633555)
(0.000298151331022241,0.00147847941311657)
(0.000298167955983817,0.00147806086393658)
(0.00029818418677925,0.001477642016748)
(0.000298200022801969,0.00147722287248493)
(0.000298215463447348,0.00147680343208301)
(0.000298230508112718,0.00147638369647948)
(0.000298245156197383,0.00147596366661313)
(0.000298259407102628,0.00147554334342435)
(0.000298273260231735,0.00147512272785511)
(0.000298286714989992,0.00147470182084898)
(0.00029829977078471,0.00147428062335107)
(0.000298312427025232,0.00147385913630808)
(0.000298324683122948,0.00147343736066832)
(0.000298336538491305,0.00147301529738162)
(0.000298347992545827,0.00147259294739944)
(0.00029835904470412,0.0014721703116748)
(0.000298369694385883,0.00147174739116229)
(0.00029837994101293,0.00147132418681809)
(0.000298389784009192,0.00147090069959998)
(0.000298399222800736,0.00147047693046727)
(0.000298408256815776,0.00147005288038089)
(0.000298416885484687,0.00146962855030332)
(0.000298425108240016,0.00146920394119861)
(0.000298432924516492,0.00146877905403243)
(0.000298440333751042,0.00146835388977198)
(0.0002984473353828,0.00146792844938609)
(0.000298453928853125,0.00146750273384513)
(0.000298460113605607,0.00146707674412105)
(0.000298465889086084,0.00146665048118737)
(0.000298471254742654,0.00146622394601921)
(0.000298476210025683,0.00146579713959325)
(0.000298480754387821,0.00146537006288773)
(0.000298484887284015,0.00146494271688252)
(0.000298488608171516,0.00146451510255902)
(0.000298491916509898,0.00146408722090019)
(0.000298494811761065,0.0014636590728906)
(0.000298497293389267,0.00146323065951639)
(0.000298499360861108,0.00146280198176526)
(0.000298501013645563,0.00146237304062649)
(0.000298502251213986,0.00146194383709093)
(0.000298503073040126,0.00146151437215102)
(0.000298503478600132,0.00146108464680073)
(0.000298503467372571,0.00146065466203565)
(0.000298503038838439,0.0014602244188529)
(0.000298502192481173,0.00145979391825122)
(0.000298500927786662,0.00145936316123087)
(0.00029849924424326,0.00145893214879372)
(0.000298497141341796,0.00145850088194318)
(0.000298494618575585,0.00145806936168426)
(0.000298491675440444,0.0014576375890235)
(0.000298488311434703,0.00145720556496902)
(0.000298484526059212,0.00145677329053053)
(0.000298480318817357,0.00145634076671929)
(0.000298475689215071,0.00145590799454812)
(0.000298470636760844,0.00145547497503144)
(0.000298465160965737,0.0014550417091852)
(0.000298459261343393,0.00145460819802692)
(0.000298452937410044,0.00145417444257569)
(0.00029844618868453,0.00145374044385216)
(0.000298439014688309,0.00145330620287855)
(0.000298431414945461,0.00145287172067863)
(0.000298423388982708,0.00145243699827775)
(0.000298414936329421,0.0014520020367028)
(0.000298406056517632,0.00145156683698226)
(0.000298396749082047,0.00145113140014614)
(0.000298387013560055,0.00145069572722601)
(0.000298376849491742,0.00145025981925501)
(0.000298366256419899,0.00144982367726786)
(0.000298355233890035,0.00144938730230078)
(0.000298343781450386,0.0014489506953916)
(0.000298331898651931,0.00144851385757966)
(0.0002983195850484,0.00144807678990589)
(0.000298306840196281,0.00144763949341276)
(0.000298293663654838,0.00144720196914429)
(0.000298280054986118,0.00144676421814605)
(0.000298266013754963,0.00144632624146517)
(0.000298251539529021,0.00144588804015033)
(0.000298236631878754,0.00144544961525174)
(0.000298221290377456,0.0014450109678212)
(0.000298205514601254,0.00144457209891201)
(0.000298189304129127,0.00144413300957904)
(0.000298172658542912,0.00144369370087869)
(0.000298155577427318,0.00144325417386893)
(0.000298138060369929,0.00144281442960926)
(0.000298120106961225,0.00144237446916072)
(0.000298101716794588,0.00144193429358588)
(0.00029808288946631,0.00144149390394889)
(0.000298063624575606,0.00144105330131541)
(0.000298043921724623,0.00144061248675262)
(0.000298023780518455,0.00144017146132927)
(0.000298003200565142,0.00143973022611564)
(0.000297982181475696,0.00143928878218354)
(0.000297960722864096,0.00143884713060633)
(0.000297938824347313,0.00143840527245887)
(0.000297916485545302,0.00143796320881758)
(0.00029789370608103,0.00143752094076038)
(0.000297870485580477,0.00143707846936675)
(0.000297846823672646,0.00143663579571769)
(0.000297822719989575,0.00143619292089573)
(0.000297798174166344,0.00143574984598491)
(0.00029777318584109,0.00143530657207082)
(0.000297747754655014,0.00143486310024055)
(0.000297721880252387,0.00143441943158272)
(0.000297695562280566,0.00143397556718747)
(0.000297668800389998,0.00143353150814646)
(0.000297641594234234,0.00143308725555286)
(0.000297613943469942,0.00143264281050138)
(0.000297585847756905,0.00143219817408822)
(0.000297557306758041,0.00143175334741111)
(0.000297528320139404,0.0014313083315693)
(0.000297498887570202,0.00143086312766352)
(0.0002974690087228,0.00143041773679604)
(0.000297438683272733,0.0014299721600706)
(0.00029740791089871,0.0014295263985925)
(0.000297376691282634,0.00142908045346851)
(0.000297345024109597,0.00142863432580691)
(0.000297312909067899,0.0014281880167175)
(0.000297280345849055,0.00142774152731155)
(0.0002972473341478,0.00142729485870184)
(0.000297213873662104,0.00142684801200266)
(0.000297179964093175,0.00142640098832979)
(0.000297145605145473,0.0014259537888005)
(0.000297110796526716,0.00142550641453356)
(0.000297075537947888,0.00142505886664921)
(0.00029703982912325,0.00142461114626921)
(0.000297003669770347,0.00142416325451679)
(0.000296967059610017,0.00142371519251668)
(0.000296929998366401,0.00142326696139508)
(0.000296892485766947,0.00142281856227967)
(0.000296854521542422,0.00142236999629964)
(0.000296816105426921,0.00142192126458563)
(0.000296777237157873,0.00142147236826975)
(0.000296737916476052,0.00142102330848561)
(0.000296698143125582,0.00142057408636827)
(0.000296657916853945,0.0014201247030543)
(0.000296617237411996,0.0014196751596817)
(0.000296576104553962,0.00141922545738997)
(0.000296534518037451,0.00141877559732006)
(0.000296492477623466,0.00141832558061438)
(0.00029644998307641,0.00141787540841681)
(0.00029640703416409,0.00141742508187269)
(0.000296363630657734,0.00141697460212879)
(0.000296319772331986,0.00141652397033339)
(0.000296275458964924,0.0014160731876362)
(0.000296230690338061,0.00141562225518839)
(0.000296185466236359,0.00141517117414256)
(0.000296139786448232,0.00141471994565277)
(0.000296093650765553,0.00141426857087451)
(0.000296047058983661,0.00141381705096475)
(0.000296000010901374,0.00141336538708186)
(0.000295952506320992,0.00141291358038569)
(0.000295904545048301,0.00141246163203752)
(0.000295856126892586,0.00141200954320004)
(0.000295807251666635,0.00141155731503739)
(0.000295757919186747,0.00141110494871514)
(0.000295708129272738,0.00141065244540028)
(0.000295657881747947,0.00141019980626124)
(0.000295607176439247,0.00140974703246785)
(0.000295556013177049,0.00140929412519142)
(0.000295504391795306,0.00140884108560461)
(0.000295452312131525,0.00140838791488155)
(0.000295399774026772,0.00140793461419775)
(0.000295346777325672,0.00140748118473014)
(0.000295293321876427,0.00140702762765706)
(0.000295239407530814,0.00140657394415827)
(0.000295185034144192,0.00140612013541492)
(0.000295130201575516,0.00140566620260958)
(0.00029507490968733,0.00140521214692621)
(0.000295019158345787,0.00140475796955016)
(0.000294962947420645,0.00140430367166819)
(0.000294906276785277,0.00140384925446845)
(0.000294849146316678,0.00140339471914044)
(0.000294791555895468,0.0014029400668751)
(0.000294733505405902,0.00140248529886476)
(0.000294674994735871,0.00140203041630308)
(0.000294616023776912,0.00140157542038515)
(0.00029455659242421,0.00140112031230738)
(0.000294496700576607,0.00140066509326762)
(0.000294436348136604,0.00140020976446505)
(0.000294375535010372,0.00139975432710022)
(0.000294314261107751,0.00139929878237505)
(0.000294252526342261,0.00139884313149284)
(0.000294190330631102,0.00139838737565822)
(0.000294127673895163,0.00139793151607721)
(0.000294064556059026,0.00139747555395714)
(0.000294000977050973,0.00139701949050675)
(0.000293936936802986,0.00139656332693607)
(0.000293872435250758,0.00139610706445651)
(0.000293807472333694,0.00139565070428082)
(0.00029374204799492,0.00139519424762308)
(0.000293676162181282,0.0013947376956987)
(0.000293609814843357,0.00139428104972443)
(0.000293543005935449,0.00139382431091836)
(0.000293475735415605,0.0013933674804999)
(0.00029340800324561,0.00139291055968979)
(0.000293339809390997,0.00139245354971008)
(0.000293271153821051,0.00139199645178414)
(0.000293202036508809,0.00139153926713666)
(0.00029313245743107,0.00139108199699364)
(0.000293062416568393,0.0013906246425824)
(0.000292991913905111,0.00139016720513153)
(0.000292920949429323,0.00138970968587095)
(0.000292849523132907,0.00138925208603186)
(0.000292777635011523,0.00138879440684679)
(0.00029270528506461,0.00138833664954953)
(0.000292632473295398,0.00138787881537517)
(0.000292559199710908,0.00138742090556007)
(0.000292485464321957,0.0013869629213419)
(0.000292411267143161,0.00138650486395957)
(0.00029233660819294,0.00138604673465331)
(0.000292261487493517,0.00138558853466458)
(0.000292185905070927,0.00138513026523614)
(0.000292109860955018,0.00138467192761199)
(0.000292033355179455,0.00138421352303741)
(0.000291956387781722,0.00138375505275889)
(0.000291878958803126,0.00138329651802425)
(0.000291801068288803,0.00138283792008249)
(0.000291722716287714,0.00138237926018391)
(0.000291643902852657,0.00138192053958002)
(0.000291564628040261,0.00138146175952358)
(0.000291484891910996,0.00138100292126857)
(0.000291404694529173,0.00138054402607021)
(0.000291324035962945,0.00138008507518497)
(0.000291242916284316,0.0013796260698705)
(0.000291161335569137,0.0013791670113857)
(0.000291079293897108,0.00137870790099069)
(0.000290996791351787,0.00137824873994679)
(0.00029091382802059,0.00137778952951649)
(0.000290830403994786,0.00137733027096357)
(0.000290746519369512,0.00137687096555296)
(0.000290662174243767,0.00137641161455076)
(0.000290577368720416,0.00137595221922431)
(0.000290492102906193,0.00137549278084212)
(0.0002904063769117,0.00137503330067387)
(0.000290320190851413,0.00137457377999044)
(0.000290233544843681,0.00137411422006389)
(0.000290146439010732,0.00137365462216742)
(0.000290058873478669,0.00137319498757544)
(0.000289970848377474,0.00137273531756349)
(0.000289882363841016,0.00137227561340827)
(0.000289793420007042,0.00137181587638764)
(0.000289704017017185,0.00137135610778064)
(0.000289614155016963,0.00137089630886744)
(0.000289523834155782,0.00137043648092933)
(0.000289433054586937,0.00136997662524876)
(0.000289341816467613,0.00136951674310929)
(0.000289250119958889,0.00136905683579562)
(0.000289157965225731,0.00136859690459359)
(0.000289065352437003,0.00136813695079014)
(0.000288972281765461,0.00136767697567336)
(0.000288878753387762,0.00136721698053239)
(0.000288784767484453,0.00136675696665754)
(0.00028869032423998,0.00136629693534018)
(0.00028859542384269,0.0013658368878728)
(0.000288500066484826,0.00136537682554896)
(0.000288404252362532,0.00136491674966332)
(0.000288307981675851,0.00136445666151165)
(0.000288211254628728,0.00136399656239074)
(0.000288114071429008,0.00136353645359852)
(0.00028801643228844,0.00136307633643394)
(0.000287918337422671,0.00136261621219702)
(0.000287819787051252,0.00136215608218888)
(0.000287720781397635,0.00136169594771165)
(0.000287621320689176,0.00136123581006852)
(0.000287521405157135,0.00136077567056374)
(0.000287421035036672,0.00136031553050259)
(0.00028732021056685,0.00135985539119138)
(0.000287218931990633,0.00135939525393748)
(0.000287117199554891,0.00135893512004924)
(0.000287015013510391,0.00135847499083605)
(0.000286912374111806,0.00135801486760834)
(0.000286809281617708,0.00135755475167752)
(0.000286705736290571,0.001357094644356)
(0.000286601738396767,0.00135663454695722)
(0.000286497288206571,0.00135617446079559)
(0.000286392385994156,0.00135571438718652)
(0.00028628703203759,0.00135525432744641)
(0.000286181226618844,0.00135479428289262)
(0.000286074970023784,0.0013543342548435)
(0.000285968262542171,0.00135387424461837)
(0.000285861104467661,0.00135341425353751)
(0.000285753496097807,0.00135295428292217)
(0.00028564543773405,0.00135249433409451)
(0.000285536929681727,0.00135203440837768)
(0.000285427972250063,0.00135157450709577)
(0.000285318565752176,0.00135111463157378)
(0.000285208710505069,0.00135065478313767)
(0.000285098406829633,0.00135019496311429)
(0.000284987655050643,0.00134973517283146)
(0.000284876455496761,0.00134927541361785)
(0.000284764808500528,0.00134881568680311)
(0.000284652714398367,0.00134835599371775)
(0.000284540173530579,0.00134789633569319)
(0.000284427186241344,0.00134743671406172)
(0.000284313752878716,0.00134697713015655)
(0.000284199873794623,0.00134651758531176)
(0.000284085549344865,0.00134605808086229)
(0.000283970779889111,0.00134559861814394)
(0.000283855565790896,0.00134513919849342)
(0.000283739907417625,0.00134467982324826)
(0.000283623805140564,0.00134422049374685)
(0.000283507259334837,0.00134376121132844)
(0.000283390270379431,0.0013433019773331)
(0.000283272838657187,0.00134284279310174)
(0.000283154964554801,0.00134238365997609)
(0.000283036648462823,0.00134192457929871)
(0.000282917890775646,0.00134146555241299)
(0.000282798691891513,0.00134100658066309)
(0.000282679052212511,0.00134054766539402)
(0.000282558972144567,0.00134008880795157)
(0.000282438452097446,0.00133963000968232)
(0.000282317492484751,0.00133917127193364)
(0.000282196093723915,0.00133871259605366)
(0.000282074256236203,0.0013382539833913)
(0.000281951980446701,0.00133779543529623)
(0.000281829266784324,0.0013373369531189)
(0.000281706115681805,0.00133687853821052)
(0.000281582527575697,0.00133642019192303)
(0.000281458502906363,0.00133596191560912)
(0.000281334042117977,0.00133550371062222)
(0.000281209145658524,0.00133504557831646)
(0.000281083813979789,0.00133458752004673)
(0.00028095804753736,0.00133412953716861)
(0.000280831846790618,0.00133367163103841)
(0.000280705212202743,0.00133321380301312)
(0.000280578144240699,0.00133275605445045)
(0.000280450643375239,0.00133229838670877)
(0.000280322710080897,0.00133184080114716)
(0.000280194344835985,0.00133138329912537)
(0.000280065548122592,0.00133092588200383)
(0.000279936320426573,0.00133046855114361)
(0.000279806662237554,0.00133001130790644)
(0.000279676574048921,0.00132955415365472)
(0.000279546056357817,0.00132909708975148)
(0.00027941510966514,0.00132864011756037)
(0.000279283734475538,0.00132818323844573)
(0.00027915193129741,0.00132772645377243)
(0.000279019700642888,0.00132726976490603)
(0.000278887043027846,0.00132681317321266)
(0.000278753958971887,0.00132635668005907)
(0.000278620448998345,0.00132590028681263)
(0.000278486513634275,0.00132544399484123)
(0.000278352153410453,0.00132498780551341)
(0.000278217368861368,0.00132453172019824)
(0.00027808216052522,0.00132407574026538)
(0.000277946528943911,0.00132361986708502)
(0.000277810474663044,0.00132316410202796)
(0.000277673998231918,0.00132270844646549)
(0.000277537100203521,0.00132225290176947)
(0.000277399781134525,0.00132179746931229)
(0.000277262041585282,0.00132134215046684)
(0.000277123882119823,0.00132088694660654)
(0.000276985303305844,0.00132043185910533)
(0.000276846305714706,0.00131997688933765)
(0.000276706889921431,0.00131952203867844)
(0.000276567056504696,0.0013190673085031)
(0.000276426806046823,0.00131861270018753)
(0.000276286139133782,0.00131815821510811)
(0.000276145056355175,0.00131770385464168)
(0.00027600355830424,0.00131724962016554)
(0.000275861645577841,0.00131679551305743)
(0.000275719318776461,0.00131634153469556)
(0.0002755765785042,0.00131588768645855)
(0.000275433425368768,0.00131543396972546)
(0.000275289859981481,0.00131498038587575)
(0.000275145882957247,0.00131452693628932)
(0.000275001494914571,0.00131407362234649)
(0.000274856696475542,0.00131362044542793)
(0.000274711488265831,0.00131316740691473)
(0.000274565870914681,0.00131271450818836)
(0.000274419845054903,0.00131226175063067)
(0.000274273411322871,0.00131180913562387)
(0.000274126570358516,0.00131135666455053)
(0.000273979322805316,0.00131090433879356)
(0.000273831669310296,0.00131045215973624)
(0.000273683610524013,0.00131000012876216)
(0.000273535147100555,0.00130954824725527)
(0.000273386279697539,0.00130909651659982)
(0.000273237008976095,0.00130864493818038)
(0.000273087335600867,0.00130819351338181)
(0.000272937260240001,0.00130774224358929)
(0.000272786783565143,0.00130729113018825)
(0.00027263590625143,0.00130684017456443)
(0.000272484628977479,0.00130638937810385)
(0.000272332952425392,0.00130593874219279)
(0.000272180877280737,0.00130548826821778)
(0.000272028404232548,0.00130503795756558)
(0.000271875533973314,0.00130458781162323)
(0.000271722267198978,0.00130413783177798)
(0.000271568604608922,0.0013036880194173)
(0.000271414546905966,0.0013032383759289)
(0.000271260094796361,0.00130278890270065)
(0.000271105248989774,0.00130233960112068)
(0.000270950010199293,0.00130189047257728)
(0.000270794379141409,0.00130144151845892)
(0.000270638356536017,0.00130099274015423)
(0.000270481943106404,0.00130054413905205)
(0.00027032513957924,0.00130009571654135)
(0.000270167946684573,0.00129964747401125)
(0.000270010365155824,0.00129919941285104)
(0.000269852395729776,0.00129875153445008)
(0.000269694039146567,0.00129830384019794)
(0.000269535296149684,0.00129785633148423)
(0.000269376167485953,0.0012974090096987)
(0.000269216653905535,0.00129696187623121)
(0.000269056756161913,0.0012965149324717)
(0.000268896475011888,0.0012960681798102)
(0.00026873581121557,0.00129562161963678)
(0.000268574765536371,0.00129517525334161)
(0.000268413338740996,0.0012947290823149)
(0.000268251531599436,0.00129428310794694)
(0.00026808934488496,0.00129383733162802)
(0.000267926779374106,0.00129339175474848)
(0.000267763835846671,0.00129294637869868)
(0.000267600515085711,0.00129250120486899)
(0.000267436817877521,0.00129205623464977)
(0.000267272745011637,0.00129161146943139)
(0.000267108297280821,0.00129116691060422)
(0.00026694347548106,0.00129072255955861)
(0.000266778280411547,0.00129027841768487)
(0.000266612712874683,0.00128983448637324)
(0.000266446773676063,0.00128939076701395)
(0.000266280463624469,0.00128894726099717)
(0.000266113783531862,0.00128850396971299)
(0.00026594673421337,0.00128806089455145)
(0.000265779316487286,0.00128761803690247)
(0.000265611531175054,0.00128717539815591)
(0.000265443379101263,0.0012867329797015)
(0.000265274861093635,0.00128629078292888)
(0.000265105977983022,0.00128584880922758)
(0.000264936730603391,0.00128540705998697)
(0.000264767119791819,0.00128496553659631)
(0.000264597146388485,0.00128452424044471)
(0.000264426811236655,0.00128408317292112)
(0.00026425611518268,0.0012836423354143)
(0.000264085059075987,0.00128320172931289)
(0.000263913643769064,0.00128276135600531)
(0.000263741870117454,0.00128232121687977)
(0.000263569738979748,0.00128188131332434)
(0.000263397251217573,0.00128144164672684)
(0.000263224407695587,0.00128100221847487)
(0.000263051209281463,0.00128056302995581)
(0.000262877656845887,0.0012801240825568)
(0.000262703751262543,0.00127968537766473)
(0.000262529493408106,0.00127924691666625)
(0.000262354884162234,0.00127880870094772)
(0.000262179924407559,0.00127837073189525)
(0.000262004615029671,0.00127793301089464)
(0.000261828956917119,0.00127749553933142)
(0.000261652950961392,0.00127705831859081)
(0.000261476598056914,0.00127662135005773)
(0.000261299899101039,0.00127618463511674)
(0.00026112285499403,0.00127574817515211)
(0.000260945466639059,0.00127531197154775)
(0.000260767734942193,0.00127487602568723)
(0.000260589660812388,0.00127444033895376)
(0.000260411245161472,0.00127400491273019)
(0.000260232488904145,0.00127356974839897)
(0.000260053392957961,0.00127313484734218)
(0.000259873958243323,0.00127270021094149)
(0.00025969418568347,0.00127226584057819)
(0.000259514076204469,0.00127183173763313)
(0.000259333630735206,0.00127139790348675)
(0.000259152850207373,0.00127096433951904)
(0.000258971735555464,0.00127053104710955)
(0.000258790287716755,0.00127009802763741)
(0.000258608507631303,0.00126966528248123)
(0.000258426396241931,0.0012692328130192)
(0.000258243954494221,0.00126880062062899)
(0.0002580611833365,0.00126836870668781)
(0.000257878083719836,0.00126793707257234)
(0.000257694656598018,0.00126750571965876)
(0.00025751090292756,0.00126707464932274)
(0.000257326823667675,0.0012666438629394)
(0.000257142419780275,0.00126621336188333)
(0.000256957692229956,0.00126578314752858)
(0.000256772641983994,0.00126535322124865)
(0.000256587270012327,0.00126492358441644)
(0.000256401577287546,0.00126449423840427)
(0.000256215564784887,0.00126406518458391)
(0.00025602923348222,0.0012636364243265)
(0.000255842584360039,0.00126320795900259)
(0.00025565561840145,0.0012627797899821)
(0.000255468336592162,0.00126235191863435)
(0.000255280739920473,0.00126192434632798)
(0.000255092829377263,0.001261497074431)
(0.000254904605955981,0.00126107010431079)
(0.000254716070652636,0.00126064343733403)
(0.000254527224465787,0.00126021707486673)
(0.000254338068396527,0.00125979101827425)
(0.000254148603448481,0.00125936526892121)
(0.000253958830627788,0.00125893982817153)
(0.000253768750943092,0.00125851469738844)
(0.000253578365405531,0.00125808987793445)
(0.000253387675028728,0.0012576653711713)
(0.000253196680828779,0.00125724117846001)
(0.000253005383824239,0.00125681730116084)
(0.000252813785036118,0.00125639374063327)
(0.000252621885487862,0.00125597049823602)
(0.000252429686205348,0.00125554757532705)
(0.00025223718821687,0.00125512497326349)
(0.00025204439255313,0.00125470269340168)
(0.000251851300247224,0.00125428073709715)
(0.000251657912334631,0.0012538591057046)
(0.000251464229853207,0.0012534378005779)
(0.000251270253843166,0.00125301682307007)
(0.000251075985347076,0.00125259617453329)
(0.000250881425409844,0.00125217585631887)
(0.000250686575078702,0.00125175586977725)
(0.000250491435403205,0.00125133621625799)
(0.000250296007435208,0.00125091689710975)
(0.000250100292228865,0.00125049791368027)
(0.000249904290840609,0.00125007926731641)
(0.000249708004329148,0.0012496609593641)
(0.000249511433755447,0.00124924299116832)
(0.000249314580182723,0.00124882536407313)
(0.000249117444676428,0.00124840807942162)
(0.000248920028304241,0.00124799113855593)
(0.000248722332136057,0.00124757454281721)
(0.000248524357243968,0.00124715829354564)
(0.000248326104702263,0.00124674239208043)
(0.000248127575587408,0.00124632683975974)
(0.000247928770978039,0.00124591163792074)
(0.000247729691954947,0.00124549678789959)
(0.000247530339601067,0.00124508229103142)
(0.000247330715001469,0.00124466814865029)
(0.000247130819243343,0.00124425436208924)
(0.000246930653415989,0.00124384093268022)
(0.000246730218610808,0.00124342786175411)
(0.000246529515921282,0.00124301515064072)
(0.00024632854644297,0.00124260280066878)
(0.000246127311273493,0.0012421908131659)
(0.000245925811512525,0.00124177918945858)
(0.000245724048261777,0.00124136793087219)
(0.000245522022624987,0.00124095703873098)
(0.00024531973570791,0.00124054651435806)
(0.000245117188618301,0.00124013635907538)
(0.00024491438246591,0.00123972657420373)
(0.000244711318362464,0.00123931716106273)
(0.00024450799742166,0.00123890812097081)
(0.000244304420759147,0.00123849945524523)
(0.000244100589492518,0.00123809116520203)
(0.0002438965047413,0.00123768325215605)
(0.000243692167626938,0.00123727571742086)
(0.000243487579272787,0.00123686856230886)
(0.000243282740804091,0.00123646178813119)
(0.000243077653347982,0.00123605539619773)
(0.000242872318033462,0.0012356493878171)
(0.000242666735991391,0.00123524376429665)
(0.000242460908354476,0.00123483852694244)
(0.000242254836257259,0.00123443367705927)
(0.000242048520836103,0.00123402921595058)
(0.000241841963229184,0.00123362514491856)
(0.000241635164576473,0.00123322146526404)
(0.000241428126019726,0.00123281817828653)
(0.000241220848702473,0.00123241528528419)
(0.000241013333770008,0.00123201278755385)
(0.00024080558236937,0.00123161068639094)
(0.000240597595649335,0.00123120898308956)
(0.000240389374760403,0.00123080767894241)
(0.000240180920854789,0.00123040677524079)
(0.000239972235086401,0.00123000627327462)
(0.000239763318610841,0.00122960617433239)
(0.000239554172585376,0.00122920647970119)
(0.000239344798168944,0.00122880719066665)
(0.000239135196522129,0.00122840830851299)
(0.000238925368807152,0.00122800983452293)
(0.000238715316187858,0.00122761176997779)
(0.000238505039829705,0.00122721411615738)
(0.00023829454089975,0.00122681687434005)
(0.000238083820566636,0.00122642004580265)
(0.000237872880000583,0.00122602363182053)
(0.000237661720373371,0.00122562763366752)
(0.000237450342858331,0.00122523205261595)
(0.00023723874863033,0.0012248368899366)
(0.000237026938865757,0.00122444214689873)
(0.000236814914742512,0.00122404782477004)
(0.000236602677439999,0.00122365392481668)
(0.000236390228139103,0.00122326044830319)
(0.000236177568022187,0.0012228673964926)
(0.000235964698273069,0.00122247477064629)
(0.000235751620077021,0.00122208257202408)
(0.000235538334620746,0.00122169080188415)
(0.000235324843092372,0.0012212994614831)
(0.000235111146681436,0.00122090855207585)
(0.000234897246578872,0.00122051807491575)
(0.000234683143976999,0.00122012803125445)
(0.000234468840069508,0.00121973842234194)
(0.000234254336051447,0.00121934924942658)
(0.00023403963311921,0.00121896051375502)
(0.000233824732470526,0.00121857221657225)
(0.000233609635304442,0.00121818435912155)
(0.000233394342821315,0.00121779694264449)
(0.000233178856222795,0.00121740996838093)
(0.000232963176711813,0.001217023437569)
(0.000232747305492571,0.00121663735144511)
(0.000232531243770524,0.0012162517112439)
(0.000232314992752371,0.00121586651819828)
(0.000232098553646041,0.00121548177353938)
(0.00023188192766068,0.00121509747849656)
(0.000231665116006639,0.00121471363429739)
(0.000231448119895459,0.00121433024216767)
(0.00023123094053986,0.00121394730333138)
(0.000231013579153726,0.0012135648190107)
(0.000230796036952093,0.00121318279042598)
(0.000230578315151136,0.00121280121879573)
(0.000230360414968159,0.00121242010533664)
(0.000230142337621575,0.00121203945126352)
(0.0002299240843309,0.00121165925778934)
(0.000229705656316734,0.00121127952612521)
(0.000229487054800754,0.00121090025748034)
(0.000229268281005695,0.00121052145306208)
(0.000229049336155341,0.00121014311407583)
(0.00022883022147451,0.00120976524172513)
(0.00022861093818904,0.00120938783721161)
(0.00022839148752578,0.00120901090173494)
(0.000228171870712573,0.00120863443649288)
(0.000227952088978244,0.00120825844268122)
(0.000227732143552586,0.00120788292149379)
(0.000227512035666348,0.0012075078741225)
(0.000227291766551221,0.00120713330175727)
(0.000227071337439826,0.00120675920558603)
(0.0002268507495657,0.00120638558679471)
(0.000226630004163285,0.00120601244656725)
(0.000226409102467907,0.00120563978608556)
(0.000226188045715773,0.00120526760652957)
(0.000225966835143951,0.00120489590907714)
(0.00022574547199036,0.00120452469490412)
(0.000225523957493754,0.00120415396518431)
(0.000225302292893711,0.00120378372108945)
(0.000225080479430623,0.00120341396378921)
(0.000224858518345672,0.00120304469445116)
(0.000224636410880828,0.00120267591424082)
(0.00022441415827883,0.00120230762432162)
(0.000224191761783173,0.00120193982585488)
(0.000223969222638098,0.00120157251999979)
(0.000223746542088573,0.00120120570791344)
(0.000223523721380284,0.00120083939075079)
(0.000223300761759622,0.00120047356966465)
(0.000223077664473666,0.00120010824580569)
(0.000222854430770173,0.00119974342032241)
(0.000222631061897565,0.00119937909436115)
(0.00022240755910491,0.00119901526906609)
(0.000222183923641916,0.00119865194557921)
(0.000221960156758915,0.00119828912504029)
(0.000221736259706845,0.00119792680858693)
(0.000221512233737243,0.00119756499735452)
(0.000221288080102231,0.00119720369247619)
(0.000221063800054496,0.0011968428950829)
(0.000220839394847283,0.00119648260630332)
(0.000220614865734382,0.0011961228272639)
(0.000220390213970111,0.00119576355908884)
(0.000220165440809303,0.00119540480290005)
(0.000219940547507294,0.0011950465598172)
(0.00021971553531991,0.00119468883095764)
(0.000219490405503451,0.00119433161743647)
(0.00021926515931468,0.00119397492036647)
(0.000219039798010808,0.00119361874085811)
(0.000218814322849482,0.00119326308001953)
(0.000218588735088769,0.00119290793895658)
(0.000218363035987146,0.00119255331877274)
(0.000218137226803484,0.00119219922056918)
(0.000217911308797035,0.00119184564544469)
(0.000217685283227417,0.0011914925944957)
(0.000217459151354606,0.00119114006881631)
(0.000217232914438912,0.00119078806949819)
(0.000217006573740979,0.00119043659763069)
(0.000216780130521762,0.00119008565430069)
(0.000216553586042515,0.00118973524059272)
(0.000216326941564779,0.00118938535758888)
(0.000216100198350369,0.00118903600636884)
(0.000215873357661356,0.00118868718800985)
(0.00021564642076006,0.00118833890358672)
(0.000215419388909032,0.00118799115417185)
(0.000215192263371044,0.00118764394083514)
(0.000214965045409068,0.00118729726464404)
(0.000214737736286274,0.00118695112666354)
(0.000214510337266003,0.00118660552795616)
(0.000214282849611766,0.0011862604695819)
(0.000214055274587223,0.00118591595259831)
(0.000213827613456171,0.00118557197806038)
(0.000213599867482529,0.00118522854702064)
(0.000213372037930329,0.00118488566052906)
(0.000213144126063697,0.00118454331963311)
(0.000212916133146843,0.00118420152537773)
(0.000212688060444047,0.00118386027880527)
(0.000212459909219644,0.00118351958095558)
(0.000212231680738011,0.00118317943286591)
(0.000212003376263552,0.00118283983557096)
(0.000211774997060687,0.00118250079010285)
(0.000211546544393839,0.00118216229749113)
(0.000211318019527415,0.00118182435876272)
(0.0002110894237258,0.00118148697494199)
(0.000210860758253335,0.00118115014705065)
(0.000210632024374311,0.00118081387610782)
(0.000210403223352952,0.00118047816312999)
(0.000210174356453399,0.00118014300913101)
(0.000209945424939701,0.0011798084151221)
(0.0002097164300758,0.00117947438211184)
(0.000209487373125514,0.00117914091110613)
(0.000209258255352528,0.00117880800310821)
(0.000209029078020377,0.00117847565911868)
(0.000208799842392435,0.00117814388013541)
(0.000208570549731899,0.00117781266715362)
(0.000208341201301777,0.00117748202116582)
(0.000208111798364874,0.00117715194316182)
(0.000207882342183779,0.00117682243412871)
(0.000207652834020847,0.00117649349505087)
(0.000207423275138193,0.00117616512690998)
(0.000207193666797672,0.00117583733068493)
(0.000206964010260869,0.00117551010735191)
(0.000206734306789083,0.00117518345788435)
(0.000206504557643314,0.00117485738325292)
(0.000206274764084251,0.00117453188442553)
(0.000206044927372257,0.00117420696236733)
(0.000205815048767355,0.00117388261804067)
(0.000205585129529215,0.00117355885240514)
(0.000205355170917138,0.00117323566641748)
(0.000205125174190048,0.00117291306103171)
(0.000204895140606473,0.00117259103719899)
(0.000204665071424535,0.00117226959586767)
(0.000204434967901932,0.00117194873798328)
(0.000204204831295931,0.00117162846448852)
(0.000203974662863346,0.00117130877632325)
(0.00020374446386053,0.00117098967442451)
(0.000203514235543361,0.00117067115972645)
(0.000203283979167228,0.00117035323316038)
(0.000203053695987018,0.00117003589565473)
(0.000202823387257098,0.00116971914813507)
(0.000202593054231307,0.0011694029915241)
(0.000202362698162939,0.00116908742674161)
(0.00020213232030473,0.0011687724547045)
(0.000201901921908847,0.00116845807632678)
(0.00020167150422687,0.00116814429251953)
(0.000201441068509783,0.00116783110419094)
(0.000201210616007955,0.00116751851224624)
(0.000200980147971133,0.00116720651758777)
(0.000200749665648423,0.00116689512111491)
(0.000200519170288276,0.0011665843237241)
(0.00020028866313848,0.00116627412630883)
(0.000200058145446143,0.00116596452975965)
(0.000199827618457678,0.00116565553496411)
(0.000199597083418792,0.00116534714280682)
(0.00019936654157447,0.00116503935416939)
(0.000199135994168963,0.00116473216993045)
(0.000198905442445777,0.00116442559096564)
(0.000198674887647652,0.00116411961814763)
(0.000198444331016557,0.00116381425234605)
(0.000198213773793672,0.00116350949442752)
(0.000197983217219373,0.00116320534525565)
(0.000197752662533223,0.00116290180569104)
(0.000197522110973953,0.00116259887659124)
(0.000197291563779453,0.00116229655881075)
(0.000197061022186758,0.00116199485320106)
(0.000196830487432031,0.00116169376061059)
(0.000196599960750554,0.0011613932818847)
(0.000196369443376711,0.00116109341786569)
(0.000196138936543977,0.00116079416939278)
(0.000195908441484903,0.00116049553730214)
(0.0001956779594311,0.00116019752242682)
(0.000195447491613233,0.00115990012559683)
(0.000195217039261,0.00115960334763902)
(0.000194986603603121,0.00115930718937719)
(0.000194756185867327,0.00115901165163201)
(0.000194525787280341,0.00115871673522105)
(0.000194295409067873,0.00115842244095874)
(0.000194065052454598,0.00115812876965641)
(0.000193834718664146,0.00115783572212221)
(0.000193604408919092,0.0011575432991612)
(0.000193374124440934,0.00115725150157526)
(0.00019314386645009,0.00115696033016314)
(0.000192913636165875,0.00115666978572043)
(0.000192683434806496,0.00115637986903955)
(0.000192453263589033,0.00115609058090974)
(0.000192223123729425,0.0011558019221171)
(0.000191993016442462,0.0011555138934445)
(0.000191762942941767,0.00115522649567167)
(0.000191532904439786,0.00115493972957512)
(0.00019130290214777,0.00115465359592814)
(0.000191072937275767,0.00115436809550087)
(0.000190843011032602,0.0011540832290602)
(0.000190613124625872,0.00115379899736981)
(0.000190383279261929,0.00115351540119015)
(0.000190153476145861,0.00115323244127845)
(0.000189923716481488,0.00115295011838873)
(0.000189694001471345,0.00115266843327173)
(0.000189464332316665,0.00115238738667496)
(0.000189234710217371,0.00115210697934268)
(0.000189005136372061,0.0011518272120159)
(0.000188775611977994,0.00115154808543236)
(0.000188546138231077,0.00115126960032654)
(0.000188316716325852,0.00115099175742963)
(0.000188087347455484,0.00115071455746956)
(0.000187858032811746,0.00115043800117095)
(0.000187628773585005,0.00115016208925516)
(0.000187399570964214,0.00114988682244023)
(0.000187170426136888,0.00114961220144094)
(0.000186941340289107,0.00114933822696869)
(0.000186712314605486,0.00114906489973164)
(0.000186483350269173,0.00114879222043459)
(0.000186254448461834,0.00114852018977905)
(0.000186025610363635,0.00114824880846318)
(0.000185796837153236,0.00114797807718181)
(0.00018556813000777,0.00114770799662642)
(0.000185339490102837,0.00114743856748519)
(0.000185110918612487,0.00114716979044289)
(0.000184882416709208,0.00114690166618099)
(0.000184653985563914,0.00114663419537757)
(0.00018442562634593,0.00114636737870735)
(0.000184197340222979,0.00114610121684171)
(0.000183969128361173,0.00114583571044862)
(0.000183740991924994,0.00114557086019268)
(0.000183512932077286,0.00114530666673511)
(0.000183284949979237,0.00114504313073374)
(0.000183057046790372,0.001144780252843)
(0.000182829223668538,0.00114451803371393)
(0.000182601481769888,0.00114425647399417)
(0.000182373822248869,0.00114399557432793)
(0.000182146246258216,0.00114373533535602)
(0.000181918754948927,0.00114347575771584)
(0.00018169134947026,0.00114321684204137)
(0.00018146403096972,0.00114295858896312)
(0.000181236800593037,0.00114270099910822)
(0.000181009659484165,0.00114244407310032)
(0.000180782608785258,0.00114218781155967)
(0.000180555649636667,0.00114193221510305)
(0.000180328783176924,0.00114167728434374)
(0.000180102010542723,0.00114142301989166)
(0.000179875332868916,0.00114116942235319)
(0.000179648751288499,0.00114091649233129)
(0.000179422266932591,0.00114066423042543)
(0.000179195880930434,0.00114041263723162)
(0.000178969594409371,0.00114016171334237)
(0.000178743408494836,0.00113991145934671)
(0.000178517324310341,0.00113966187583019)
(0.000178291342977465,0.00113941296337488)
(0.000178065465615842,0.00113916472255932)
(0.000177839693343144,0.00113891715395857)
(0.000177614027275073,0.00113867025814419)
(0.000177388468525347,0.00113842403568422)
(0.000177163018205686,0.00113817848714319)
(0.000176937677425803,0.00113793361308209)
(0.000176712447293388,0.00113768941405842)
(0.000176487328914096,0.00113744589062613)
(0.000176262323391538,0.00113720304333565)
(0.000176037431827265,0.00113696087273386)
(0.000175812655320753,0.00113671937936412)
(0.000175587994969402,0.00113647856376626)
(0.00017536345186851,0.00113623842647651)
(0.000175139027111269,0.00113599896802758)
(0.00017491472178875,0.00113576018894861)
(0.000174690536989891,0.00113552208976521)
(0.000174466473801486,0.0011352846709994)
(0.000174242533308169,0.00113504793316964)
(0.000174018716592407,0.00113481187679081)
(0.000173795024734484,0.00113457650237423)
(0.000173571458812491,0.00113434181042762)
(0.000173348019902312,0.00113410780145512)
(0.000173124709077613,0.00113387447595728)
(0.00017290152740983,0.00113364183443108)
(0.000172678475968157,0.00113340987736989)
(0.000172455555819532,0.00113317860526348)
(0.000172232768028627,0.00113294801859802)
(0.000172010113657838,0.00113271811785606)
(0.000171787593767267,0.00113248890351657)
(0.000171565209414715,0.00113226037605488)
(0.00017134296165567,0.0011320325359427)
(0.000171120851543292,0.00113180538364813)
(0.000170898880128404,0.00113157891963564)
(0.000170677048459478,0.00113135314436607)
(0.000170455357582624,0.00113112805829663)
(0.000170233808541579,0.0011309036618809)
(0.000170012402377695,0.00113067995556883)
(0.000169791140129924,0.00113045693980669)
(0.000169570022834813,0.00113023461503714)
(0.000169349051526488,0.00113001298169915)
(0.000169128227236639,0.0011297920402281)
(0.000168907550994516,0.00112957179105565)
(0.00016868702382691,0.00112935223460983)
(0.000168466646758147,0.00112913337131501)
(0.000168246420810074,0.0011289152015919)
(0.000168026347002047,0.0011286977258575)
(0.000167806426350921,0.00112848094452517)
(0.000167586659871037,0.00112826485800457)
(0.000167367048574212,0.00112804946670172)
(0.000167147593469725,0.00112783477101893)
(0.000166928295564309,0.00112762077135482)
(0.000166709155862138,0.00112740746810433)
(0.000166490175364814,0.0011271948616587)
(0.00016627135507136,0.00112698295240549)
(0.000166052695978204,0.00112677174072855)
(0.000165834199079169,0.00112656122700801)
(0.000165615865365467,0.00112635141162033)
(0.000165397695825677,0.00112614229493823)
(0.000165179691445746,0.00112593387733074)
(0.000164961853208968,0.00112572615916318)
(0.00016474418209598,0.00112551914079714)
(0.000164526679084745,0.00112531282259049)
(0.000164309345150547,0.00112510720489739)
(0.000164092181265973,0.00112490228806826)
(0.000163875188400909,0.0011246980724498)
(0.000163658367522525,0.00112449455838497)
(0.000163441719595266,0.00112429174621299)
(0.000163225245580838,0.00112408963626938)
(0.0001630089464382,0.00112388822888589)
(0.000162792823123553,0.00112368752439052)
(0.000162576876590328,0.00112348752310755)
(0.000162361107789177,0.0011232882253575)
(0.00016214551766796,0.00112308963145714)
(0.000161930107171737,0.00112289174171948)
(0.000161714877242755,0.00112269455645379)
(0.000161499828820439,0.00112249807596556)
(0.000161284962841378,0.00112230230055654)
(0.00016107028023932,0.00112210723052472)
(0.000160855781945157,0.0011219128661643)
(0.000160641468886919,0.00112171920776572)
(0.000160427341989757,0.00112152625561567)
(0.00016021340217594,0.00112133400999703)
(0.000159999650364837,0.00112114247118895)
(0.000159786087472914,0.00112095163946677)
(0.000159572714413719,0.00112076151510203)
(0.000159359532097872,0.00112057209836254)
(0.000159146541433058,0.00112038338951229)
(0.000158933743324014,0.00112019538881149)
(0.00015872113867252,0.00112000809651655)
(0.000158508728377387,0.00111982151288012)
(0.000158296513334449,0.00111963563815102)
(0.000158084494436554,0.00111945047257427)
(0.000157872672573549,0.00111926601639114)
(0.000157661048632277,0.00111908226983906)
(0.000157449623496561,0.00111889923315164)
(0.000157238398047199,0.00111871690655874)
(0.00015702737316195,0.00111853529028636)
(0.000156816549715527,0.00111835438455674)
(0.000156605928579585,0.00111817418958825)
(0.000156395510622713,0.00111799470559548)
(0.000156185296710426,0.00111781593278921)
(0.000155975287705151,0.00111763787137639)
(0.00015576548446622,0.00111746052156018)
(0.000155555887849861,0.00111728388353987)
(0.000155346498709186,0.00111710795751095)
(0.000155137317894185,0.00111693274366508)
(0.000154928346251715,0.00111675824219011)
(0.000154719584625489,0.00111658445327005)
(0.000154511033856068,0.00111641137708506)
(0.000154302694780853,0.00111623901381151)
(0.000154094568234072,0.0011160673636219)
(0.000153886655046776,0.00111589642668491)
(0.000153678956046826,0.00111572620316537)
(0.000153471472058886,0.00111555669322429)
(0.000153264203904412,0.00111538789701881)
(0.000153057152401644,0.00111521981470225)
(0.000152850318365597,0.00111505244642408)
(0.000152643702608051,0.00111488579232994)
(0.000152437305937545,0.00111471985256159)
(0.000152231129159365,0.00111455462725697)
(0.000152025173075536,0.00111439011655016)
(0.000151819438484816,0.00111422632057136)
(0.000151613926182683,0.00111406323944695)
(0.000151408636961328,0.00111390087329946)
(0.000151203571609646,0.00111373922224754)
(0.000150998730913232,0.00111357828640599)
(0.000150794115654365,0.00111341806588575)
(0.000150589726612004,0.00111325856079391)
(0.000150385564561779,0.00111309977123368)
(0.000150181630275981,0.00111294169730442)
(0.000149977924523558,0.00111278433910161)
(0.000149774448070101,0.00111262769671689)
(0.000149571201677839,0.001112471770238)
(0.00014936818610563,0.00111231655974885)
(0.000149165402108955,0.00111216206532946)
(0.000148962850439905,0.00111200828705597)
(0.000148760531847178,0.00111185522500067)
(0.000148558447076068,0.00111170287923193)
(0.00014835659686846,0.0011115512498143)
(0.000148154981962818,0.00111140033680844)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000147953603094181,0.00111125014027111)
(0.000147752460994152,0.00111110066025524)
(0.000147551556390892,0.00111095189680982)
(0.000147350890009114,0.00111080384998001)
(0.000147150462570071,0.00111065651980708)
(0.000146950274791553,0.00111050990632838)
(0.000146750327387877,0.00111036400957744)
(0.000146550621069878,0.00111021882958386)
(0.000146351156544906,0.00111007436637337)
(0.000146151934516815,0.00110993061996784)
(0.000145952955685956,0.00110978759038522)
(0.000145754220749173,0.00110964527763958)
(0.00014555573039979,0.00110950368174111)
(0.000145357485327612,0.00110936280269611)
(0.000145159486218907,0.00110922264050701)
(0.000144961733756411,0.00110908319517229)
(0.00014476422861931,0.00110894446668663)
(0.000144566971483242,0.00110880645504074)
(0.000144369963020284,0.00110866916022149)
(0.00014417320389895,0.00110853258221182)
(0.000143976694784179,0.00110839672099082)
(0.000143780436337331,0.00110826157653365)
(0.000143584429216181,0.00110812714881159)
(0.000143388674074913,0.00110799343779205)
(0.00014319317156411,0.0011078604434385)
(0.000142997922330753,0.00110772816571055)
(0.000142802927018207,0.00110759660456389)
(0.000142608186266222,0.00110746575995034)
(0.000142413700710922,0.0011073356318178)
(0.000142219470984802,0.00110720622011029)
(0.000142025497716718,0.00110707752476793)
(0.000141831781531884,0.00110694954572695)
(0.000141638323051865,0.00110682228291967)
(0.000141445122894572,0.00110669573627452)
(0.000141252181674254,0.00110656990571602)
(0.000141059500001492,0.00110644479116481)
(0.000140867078483197,0.00110632039253761)
(0.000140674917722597,0.00110619670974728)
(0.00014048301831924,0.00110607374270275)
(0.000140291380868983,0.00110595149130905)
(0.000140100005963987,0.00110582995546734)
(0.000139908894192711,0.00110570913507485)
(0.00013971804613991,0.00110558903002492)
(0.000139527462386624,0.00110546964020701)
(0.000139337143510178,0.00110535096550666)
(0.000139147090084173,0.00110523300580554)
(0.000138957302678485,0.00110511576098138)
(0.000138767781859253,0.00110499923090805)
(0.000138578528188881,0.00110488341545549)
(0.000138389542226029,0.00110476831448978)
(0.000138200824525608,0.00110465392787306)
(0.000138012375638777,0.00110454025546362)
(0.000137824196112937,0.00110442729711581)
(0.000137636286491728,0.0011043150526801)
(0.000137448647315019,0.00110420352200309)
(0.00013726127911891,0.00110409270492744)
(0.000137074182435724,0.00110398260129193)
(0.000136887357794002,0.00110387321093145)
(0.0001367008057185,0.001103764533677)
(0.000136514526730186,0.00110365656935567)
(0.000136328521346229,0.00110354931779068)
(0.000136142790080005,0.00110344277880133)
(0.000135957333441084,0.00110333695220304)
(0.000135772151935228,0.00110323183780734)
(0.000135587246064391,0.00110312743542187)
(0.000135402616326712,0.00110302374485037)
(0.000135218263216509,0.00110292076589271)
(0.00013503418722428,0.00110281849834482)
(0.000134850388836694,0.00110271694199882)
(0.00013466686853659,0.00110261609664287)
(0.000134483626802976,0.00110251596206126)
(0.000134300664111019,0.00110241653803443)
(0.000134117980932048,0.00110231782433888)
(0.000133935577733545,0.00110221982074727)
(0.000133753454979146,0.00110212252702833)
(0.000133571613128635,0.00110202594294698)
(0.000133390052637942,0.00110193006826418)
(0.00013320877395914,0.00110183490273706)
(0.00013302777754044,0.00110174044611882)
(0.00013284706382619,0.00110164669815882)
(0.000132666633256872,0.00110155365860254)
(0.000132486486269097,0.00110146132719156)
(0.000132306623295605,0.00110136970366362)
(0.000132127044765259,0.00110127878775256)
(0.000131947751103048,0.00110118857918835)
(0.000131768742730076,0.00110109907769706)
(0.000131590020063567,0.00110101028300091)
(0.000131411583516858,0.00110092219481827)
(0.0001312334334994,0.00110083481286362)
(0.000131055570416751,0.00110074813684759)
(0.000130877994670579,0.00110066216647692)
(0.000130700706658657,0.0011005769014545)
(0.000130523706774859,0.00110049234147934)
(0.000130346995409165,0.0011004084862466)
(0.000130170572947649,0.00110032533544756)
(0.000129994439772485,0.00110024288876968)
(0.000129818596261943,0.00110016114589651)
(0.000129643042790386,0.00110008010650781)
(0.000129467779728268,0.00109999977027944)
(0.000129292807442136,0.00109992013688339)
(0.000129118126294624,0.00109984120598785)
(0.000128943736644455,0.00109976297725712)
(0.000128769638846437,0.00109968545035165)
(0.000128595833251463,0.00109960862492807)
(0.000128422320206511,0.00109953250063915)
(0.000128249100054639,0.00109945707713381)
(0.000128076173134989,0.00109938235405715)
(0.000127903539782783,0.00109930833105041)
(0.00012773120032932,0.00109923500775101)
(0.00012755915510198,0.00109916238379251)
(0.000127387404424221,0.00109909045880467)
(0.000127215948615578,0.00109901923241338)
(0.00012704478799166,0.00109894870424073)
(0.000126873922864156,0.00109887887390495)
(0.000126703353540827,0.00109880974102048)
(0.000126533080325511,0.00109874130519793)
(0.000126363103518121,0.00109867356604405)
(0.000126193423414643,0.00109860652316183)
(0.000126024040307139,0.00109854017615039)
(0.000125854954483744,0.00109847452460507)
(0.000125686166228668,0.00109840956811738)
(0.000125517675822197,0.00109834530627502)
(0.000125349483540687,0.00109828173866189)
(0.000125181589656573,0.00109821886485808)
(0.000125013994438364,0.00109815668443986)
(0.000124846698150642,0.00109809519697973)
(0.000124679701054068,0.00109803440204637)
(0.000124513003405378,0.00109797429920467)
(0.000124346605457384,0.00109791488801571)
(0.000124180507458978,0.00109785616803682)
(0.000124014709655129,0.00109779813882151)
(0.000123849212286885,0.0010977407999195)
(0.000123684015591374,0.00109768415087673)
(0.000123519119801808,0.00109762819123537)
(0.000123354525147477,0.0010975729205338)
(0.000123190231853758,0.00109751833830664)
(0.00012302624014211,0.00109746444408473)
(0.000122862550230081,0.00109741123739514)
(0.000122699162331303,0.00109735871776115)
(0.0001225360766555,0.00109730688470232)
(0.000122373293408485,0.00109725573773441)
(0.000122210812792163,0.00109720527636945)
(0.000122048635004533,0.00109715550011571)
(0.000121886760239689,0.00109710640847767)
(0.000121725188687825,0.0010970580009561)
(0.000121563920535231,0.00109701027704802)
(0.000121402955964301,0.00109696323624671)
(0.000121242295153531,0.00109691687804167)
(0.000121081938277525,0.00109687120191873)
(0.000120921885506992,0.00109682620735992)
(0.000120762137008754,0.0010967818938436)
(0.000120602692945745,0.00109673826084436)
(0.000120443553477014,0.00109669530783307)
(0.00012028471875773,0.00109665303427688)
(0.00012012618893918,0.00109661143963923)
(0.000119967964168776,0.00109657052337986)
(0.000119810044590056,0.0010965302849548)
(0.000119652430342687,0.00109649072381634)
(0.00011949512156247,0.0010964518394131)
(0.000119338118381338,0.00109641363118997)
(0.000119181420927367,0.00109637609858816)
(0.00011902502932477,0.00109633924104519)
(0.000118868943693909,0.0010963030579949)
(0.000118713164151292,0.00109626754886744)
(0.00011855769080958,0.00109623271308925)
(0.000118402523777591,0.00109619855008314)
(0.0001182476631603,0.00109616505926819)
(0.000118093109058846,0.00109613224005985)
(0.000117938861570535,0.00109610009186991)
(0.000117784920788843,0.00109606861410646)
(0.000117631286803423,0.00109603780617397)
(0.000117477959700104,0.00109600766747324)
(0.0001173249395609,0.00109597819740141)
(0.000117172226464011,0.00109594939535198)
(0.000117019820483829,0.00109592126071482)
(0.000116867721690941,0.00109589379287615)
(0.000116715930152138,0.00109586699121855)
(0.000116564445930411,0.00109584085512098)
(0.000116413269084964,0.00109581538395879)
(0.000116262399671213,0.00109579057710367)
(0.000116111837740796,0.00109576643392373)
(0.000115961583341572,0.00109574295378345)
(0.000115811636517633,0.00109572013604371)
(0.000115661997309301,0.00109569798006176)
(0.000115512665753139,0.00109567648519128)
(0.000115363641881954,0.00109565565078235)
(0.000115214925724804,0.00109563547618147)
(0.000115066517307,0.00109561596073153)
(0.000114918416650117,0.00109559710377185)
(0.000114770623771992,0.00109557890463816)
(0.000114623138686736,0.00109556136266264)
(0.000114475961404738,0.0010955444771739)
(0.00011432909193267,0.00109552824749697)
(0.000114182530273491,0.00109551267295336)
(0.000114036276426458,0.00109549775286098)
(0.000113890330387128,0.00109548348653422)
(0.000113744692147365,0.00109546987328392)
(0.000113599361695347,0.00109545691241739)
(0.000113454339015572,0.00109544460323839)
(0.000113309624088863,0.00109543294504718)
(0.000113165216892377,0.00109542193714047)
(0.000113021117399608,0.00109541157881145)
(0.000112877325580399,0.00109540186934984)
(0.000112733841400943,0.0010953928080418)
(0.000112590664823792,0.00109538439417002)
(0.000112447795807866,0.00109537662701368)
(0.000112305234308457,0.00109536950584848)
(0.000112162980277236,0.00109536302994661)
(0.000112021033662263,0.00109535719857682)
(0.00011187939440799,0.00109535201100434)
(0.000111738062455274,0.00109534746649097)
(0.000111597037741376,0.001095343564295)
(0.00011145632019998,0.0010953403036713)
(0.000111315909761187,0.00109533768387128)
(0.000111175806351534,0.00109533570414288)
(0.000111036009893995,0.00109533436373062)
(0.000110896520307991,0.00109533366187558)
(0.000110757337509400,0.00109533359781542)
(0.000110618461410559,0.00109533417078434)
(0.000110479891920278,0.00109533538001316)
(0.000110341628943845,0.00109533722472925)
(0.000110203672383034,0.00109533970415661)
(0.000110066022136116,0.00109534281751582)
(0.000109928678097864,0.00109534656402406)
(0.000109791640159562,0.00109535094289513)
(0.000109654908209015,0.00109535595333943)
(0.000109518482130559,0.00109536159456402)
(0.000109382361805063,0.00109536786577254)
(0.000109246547109945,0.0010953747661653)
(0.000109111037919177,0.00109538229493924)
(0.000108975834103295,0.00109539045128795)
(0.000108840935529407,0.00109539923440166)
(0.000108706342061205,0.0010954086434673)
(0.000108572053558968,0.00109541867766843)
(0.000108438069879578,0.00109542933618528)
(0.000108304390876525,0.00109544061819477)
(0.000108171016399919,0.00109545252287052)
(0.000108037946296495,0.00109546504938283)
(0.000107905180409628,0.00109547819689869)
(0.00010777271857934,0.00109549196458181)
(0.000107640560642309,0.0010955063515926)
(0.000107508706431878,0.00109552135708819)
(0.000107377155778069,0.00109553698022246)
(0.000107245908507588,0.001095553220146)
(0.000107114964443839,0.00109557007600613)
(0.000106984323406929,0.00109558754694693)
(0.000106853985213685,0.00109560563210925)
(0.000106723949677657,0.00109562433063067)
(0.000106594216609133,0.00109564364164555)
(0.000106464785815149,0.00109566356428503)
(0.000106335657099496,0.00109568409767703)
(0.000106206830262736,0.00109570524094624)
(0.000106078305102206,0.00109572699321417)
(0.000105950081412035,0.0010957493535991)
(0.000105822158983149,0.00109577232121617)
(0.000105694537603287,0.00109579589517728)
(0.000105567217057008,0.00109582007459119)
(0.000105440197125704,0.00109584485856349)
(0.000105313477587609,0.00109587024619662)
(0.000105187058217814,0.00109589623658982)
(0.000105060938788273,0.00109592282883923)
(0.000104935119067818,0.00109595002203784)
(0.00010480959882217,0.00109597781527549)
(0.000104684377813947,0.00109600620763892)
(0.00010455945580268,0.00109603519821174)
(0.000104434832544821,0.00109606478607447)
(0.000104310507793758,0.0010960949703045)
(0.000104186481299822,0.00109612574997617)
(0.000104062752810304,0.00109615712416068)
(0.000103939322069464,0.0010961890919262)
(0.00010381618881854,0.00109622165233782)
(0.000103693352795767,0.00109625480445756)
(0.000103570813736383,0.00109628854734438)
(0.000103448571372643,0.00109632288005423)
(0.000103326625433831,0.00109635780163998)
(0.000103204975646275,0.0010963933111515)
(0.000103083621733354,0.00109642940763562)
(0.000102962563415515,0.00109646609013616)
(0.000102841800410281,0.00109650335769398)
(0.00010272133243227,0.00109654120934688)
(0.000102601159193201,0.00109657964412971)
(0.00010248128040191,0.00109661866107433)
(0.000102361695764361,0.00109665825920961)
(0.000102242404983662,0.00109669843756149)
(0.000102123407760074,0.00109673919515295)
(0.000102004703791026,0.001096780531004)
(0.000101886292771127,0.00109682244413176)
(0.000101768174392179,0.00109686493355036)
(0.000101650348343193,0.00109690799827106)
(0.000101532814310398,0.00109695163730219)
(0.000101415571977256,0.00109699584964917)
(0.000101298621024476,0.00109704063431454)
(0.000101181961130026,0.00109708599029797)
(0.000101065591969147,0.00109713191659621)
(0.000100949513214368,0.00109717841220318)
(0.000100833724535516,0.00109722547610992)
(0.000100718225599734,0.00109727310730463)
(0.000100603016071491,0.00109732130477267)
(0.000100488095612597,0.00109737006749658)
(0.000100373463882219,0.00109741939445605)
(0.000100259120536889,0.001097469284628)
(0.000100145065230526,0.00109751973698652)
(0.000100031297614443,0.00109757075050289)
(9.99178173373646e-05,0.00109762232414562)
(9.98046240454404e-05,0.00109767445688044)
(9.96917173822591e-05,0.00109772714767034)
(9.95790969888624e-05,0.00109778039547551)
(9.946676250376e-05,0.00109783419925342)
(9.9354713562943e-05,0.0010978885579588)
(9.92429497998987e-05,0.00109794347054365)
(9.91314708456258e-05,0.00109799893595724)
(9.90202763286477e-05,0.00109805495314614)
(9.8909365875028e-05,0.00109811152105421)
(9.87987391083848e-05,0.00109816863862263)
(9.8688395649905e-05,0.00109822630478991)
(9.85783351183596e-05,0.00109828451849186)
(9.84685571301181e-05,0.00109834327866165)
(9.8359061299164e-05,0.00109840258422979)
(9.82498472371088e-05,0.00109846243412414)
(9.81409145532076e-05,0.00109852282726996)
(9.80322628543743e-05,0.00109858376258986)
(9.79238917451954e-05,0.00109864523900384)
(9.78158008279467e-05,0.0010987072554293)
(9.77079897026074e-05,0.00109876981078107)
(9.76004579668759e-05,0.00109883290397137)
(9.7493205216185e-05,0.00109889653390986)
(9.73862310437166e-05,0.00109896069950363)
(9.72795350404182e-05,0.00109902539965725)
(9.71731167950176e-05,0.0010990906332727)
(9.7066975894038e-05,0.00109915639924949)
(9.69611119218147e-05,0.00109922269648454)
(9.68555244605095e-05,0.00109928952387231)
(9.67502130901266e-05,0.00109935688030475)
(9.66451773885292e-05,0.00109942476467132)
(9.65404169314539e-05,0.001099493175859)
(9.64359312925275e-05,0.00109956211275232)
(9.63317200432821e-05,0.0010996315742333)
(9.62277827531713e-05,0.00109970155918158)
(9.61241189895863e-05,0.00109977206647431)
(9.60207283178716e-05,0.00109984309498624)
(9.5917610301341e-05,0.00109991464358971)
(9.5814764501293e-05,0.00109998671115465)
(9.5712190477028e-05,0.0011000592965486)
(9.56098877858644e-05,0.00110013239863671)
(9.55078559831538e-05,0.00110020601628176)
(9.54060946222981e-05,0.00110028014834417)
(9.53046032547652e-05,0.00110035479368202)
(9.52033814301056e-05,0.00110042995115103)
(9.51024286959684e-05,0.00110050561960463)
(9.50017445981185e-05,0.0011005817978939)
(9.49013286804518e-05,0.00110065848486764)
(9.4801180485013e-05,0.00110073567937232)
(9.47012995520106e-05,0.00110081338025217)
(9.46016854198351e-05,0.00110089158634912)
(9.45023376250743e-05,0.00110097029650285)
(9.44032557025303e-05,0.00110104950955079)
(9.43044391852362e-05,0.00110112922432812)
(9.42058876044732e-05,0.00110120943966781)
(9.41076004897863e-05,0.00110129015440061)
(9.40095773690023e-05,0.00110137136735509)
(9.39118177682455e-05,0.00110145307735758)
(9.3814321211955e-05,0.00110153528323226)
(9.3717087222902e-05,0.00110161798380113)
(9.36201153222057e-05,0.00110170117788406)
(9.35234050293511e-05,0.00110178486429872)
(9.3426955862206e-05,0.0011018690418607)
(9.33307673370367e-05,0.00110195370938343)
(9.32348389685273e-05,0.00110203886567827)
(9.31391702697941e-05,0.00110212450955445)
(9.3043760752405e-05,0.00110221063981912)
(9.29486099263949e-05,0.00110229725527736)
(9.28537173002841e-05,0.00110238435473217)
(9.27590823810949e-05,0.00110247193698451)
(9.26647046743692e-05,0.00110256000083332)
(9.25705836841845e-05,0.00110264854507548)
(9.24767189131727e-05,0.00110273756850588)
(9.2383109862537e-05,0.00110282706991738)
(9.22897560320682e-05,0.00110291704810087)
(9.21966569201635e-05,0.00110300750184525)
(9.21038120238428e-05,0.00110309842993746)
(9.20112208387666e-05,0.00110318983116249)
(9.19188828592534e-05,0.0011032817043034)
(9.18267975782968e-05,0.00110337404814128)
(9.17349644875832e-05,0.00110346686145532)
(9.16433830775093e-05,0.00110356014302281)
(9.15520528371998e-05,0.00110365389161915)
(9.14609732545243e-05,0.00110374810601786)
(9.13701438161154e-05,0.00110384278499056)
(9.12795640073858e-05,0.00110393792730706)
(9.11892333125469e-05,0.0011040335317353)
(9.1099151214625e-05,0.0011041295970414)
(9.10093171954802e-05,0.00110422612198966)
(9.0919730735823e-05,0.00110432310534255)
(9.08303913152325e-05,0.00110442054586079)
(9.0741298412174e-05,0.00110451844230327)
(9.06524515040167e-05,0.00110461679342716)
(9.05638500670514e-05,0.00110471559798785)
(9.04754935765081e-05,0.00110481485473899)
(9.03873815065743e-05,0.0011049145624325)
(9.02995133304119e-05,0.0011050147198186)
(9.02118885201754e-05,0.00110511532564577)
(9.01245065470297e-05,0.00110521637866083)
(9.00373668811676e-05,0.00110531787760892)
(8.9950468991828e-05,0.00110541982123349)
(8.9863812347314e-05,0.00110552220827635)
(8.97773964150095e-05,0.0011056250374777)
(8.96912206613986e-05,0.00110572830757608)
(8.96052845520818e-05,0.00110583201730841)
(8.95195875517954e-05,0.00110593616541003)
(8.94341291244284e-05,0.00110604075061471)
(8.93489087330404e-05,0.00110614577165462)
(8.92639258398801e-05,0.00110625122726036)
(8.91791799064025e-05,0.001106357116161)
(8.90946703932874e-05,0.00110646343708409)
(8.90103967604566e-05,0.00110657018875562)
(8.89263584670925e-05,0.00110667736990009)
(8.88425549716555e-05,0.00110678497924053)
(8.87589857319018e-05,0.00110689301549846)
(8.86756502049022e-05,0.00110700147739394)
(8.8592547847059e-05,0.00110711036364559)
(8.85096781141243e-05,0.00110721967297055)
(8.84270404612181e-05,0.00110732940408458)
(8.8344634342846e-05,0.00110743955570199)
(8.82624592129171e-05,0.00110755012653572)
(8.8180514524762e-05,0.00110766111529728)
(8.80987997311507e-05,0.00110777252069686)
(8.80173142843105e-05,0.00110788434144326)
(8.79360576359441e-05,0.00110799657624395)
(8.78550292372468e-05,0.00110810922380503)
(8.77742285389256e-05,0.00110822228283132)
(8.76936549912162e-05,0.00110833575202632)
(8.76133080439007e-05,0.00110844963009225)
(8.75331871463267e-05,0.00110856391573004)
(8.74532917474238e-05,0.00110867860763935)
(8.73736212957224e-05,0.00110879370451861)
(8.72941752393713e-05,0.00110890920506499)
(8.72149530261552e-05,0.00110902510797447)
(8.71359541035132e-05,0.00110914141194179)
(8.70571779185561e-05,0.00110925811566051)
(8.69786239180848e-05,0.00110937521782302)
(8.69002915486078e-05,0.00110949271712051)
(8.68221802563588e-05,0.00110961061224305)
(8.6744289487315e-05,0.00110972890187954)
(8.66666186872145e-05,0.00110984758471779)
(8.65891673015743e-05,0.00110996665944449)
(8.6511934775708e-05,0.00111008612474521)
(8.64349205547435e-05,0.00111020597930446)
(8.63581240836411e-05,0.00111032622180567)
(8.62815448072109e-05,0.00111044685093122)
(8.62051821701303e-05,0.00111056786536246)
(8.61290356169622e-05,0.0011106892637797)
(8.60531045921727e-05,0.00111081104486224)
(8.59773885401481e-05,0.00111093320728839)
(8.59018869052134e-05,0.00111105574973546)
(8.58265991316495e-05,0.0011111786708798)
(8.57515246637106e-05,0.00111130196939681)
(8.56766629456424e-05,0.00111142564396094)
(8.56020134216995e-05,0.00111154969324574)
(8.55275755361619e-05,0.00111167411592381)
(8.54533487333548e-05,0.00111179891066687)
(8.53793324576638e-05,0.00111192407614575)
(8.53055261535537e-05,0.00111204961103042)
(8.52319292655859e-05,0.00111217551398998)
(8.51585412384352e-05,0.00111230178369273)
(8.50853615169078e-05,0.00111242841880609)
(8.5012389545959e-05,0.0011125554179967)
(8.49396247707094e-05,0.00111268277993041)
(8.48670666364636e-05,0.00111281050327226)
(8.47947145887267e-05,0.00111293858668653)
(8.47225680732219e-05,0.00111306702883676)
(8.46506265359078e-05,0.00111319582838575)
(8.45788894229954e-05,0.00111332498399555)
(8.4507356180966e-05,0.00111345449432753)
(8.44360262565873e-05,0.00111358435804236)
(8.43648990969314e-05,0.00111371457380003)
(8.42939741493922e-05,0.00111384514025985)
(8.42232508617014e-05,0.00111397605608049)
(8.41527286819466e-05,0.00111410731991998)
(8.40824070585878e-05,0.00111423893043571)
(8.4012285440475e-05,0.00111437088628449)
(8.39423632768644e-05,0.00111450318612253)
(8.38726400174359e-05,0.00111463582860547)
(8.380311511231e-05,0.00111476881238835)
(8.37337880120643e-05,0.00111490213612572)
(8.36646581677509e-05,0.00111503579847154)
(8.35957250309129e-05,0.00111516979807928)
(8.35269880536011e-05,0.00111530413360188)
(8.34584466883911e-05,0.00111543880369184)
(8.33901003883999e-05,0.00111557380700115)
(8.33219486073023e-05,0.00111570914218135)
(8.32539907993476e-05,0.00111584480788352)
(8.31862264193769e-05,0.00111598080275833)
(8.31186549228386e-05,0.00111611712545602)
(8.30512757658058e-05,0.00111625377462644)
(8.29840884049924e-05,0.00111639074891903)
(8.29170922977694e-05,0.0011165280469829)
(8.28502869021818e-05,0.00111666566746678)
(8.27836716769646e-05,0.00111680360901904)
(8.27172460815591e-05,0.00111694187028777)
(8.26510095761297e-05,0.0011170804499207)
(8.25849616215793e-05,0.00111721934656531)
(8.25191016795664e-05,0.00111735855886877)
(8.24534292125208e-05,0.00111749808547798)
(8.23879436836594e-05,0.00111763792503961)
(8.23226445570032e-05,0.00111777807620007)
(8.22575312973924e-05,0.00111791853760557)
(8.21926033705032e-05,0.00111805930790209)
(8.21278602428629e-05,0.00111820038573543)
(8.20633013818664e-05,0.00111834176975121)
(8.1998926255792e-05,0.00111848345859491)
(8.19347343338172e-05,0.00111862545091184)
(8.18707250860341e-05,0.00111876774534718)
(8.18068979834655e-05,0.00111891034054601)
(8.17432524980807e-05,0.00111905323515328)
(8.16797881028104e-05,0.00111919642781387)
(8.16165042715633e-05,0.0011193399171726)
(8.15534004792407e-05,0.00111948370187421)
(8.14904762017526e-05,0.00111962778056342)
(8.14277309160328e-05,0.0011197721518849)
(8.13651641000542e-05,0.00111991681448332)
(8.13027752328447e-05,0.00112006176700336)
(8.12405637945016e-05,0.00112020700808971)
(8.11785292662077e-05,0.0011203525363871)
(8.11166711302458e-05,0.00112049835054029)
(8.10549888700142e-05,0.00112064444919414)
(8.09934819700417e-05,0.00112079083099356)
(8.09321499160025e-05,0.00112093749458357)
(8.08709921947312e-05,0.00112108443860928)
(8.0810008294238e-05,0.00112123166171594)
(8.07491977037229e-05,0.00112137916254893)
(8.06885599135912e-05,0.0011215269397538)
(8.0628094415468e-05,0.00112167499197624)
(8.05678007022125e-05,0.00112182331786214)
(8.05076782679334e-05,0.0011219719160576)
(8.0447726608003e-05,0.00112212078520892)
(8.03879452190716e-05,0.00112226992396263)
(8.03283335990822e-05,0.00112241933096552)
(8.02688912472851e-05,0.00112256900486464)
(8.02096176642519e-05,0.00112271894430728)
(8.01505123518899e-05,0.00112286914794105)
(8.00915748134564e-05,0.00112301961441387)
(8.00328045535729e-05,0.00112317034237396)
(7.99742010782392e-05,0.00112332133046988)
(7.99157638948475e-05,0.00112347257735053)
(7.98574925121962e-05,0.00112362408166521)
(7.97993864405043e-05,0.00112377584206357)
(7.97414451914248e-05,0.00112392785719566)
(7.96836682780588e-05,0.00112408012571196)
(7.96260552149691e-05,0.00112423264626336)
(7.95686055181943e-05,0.00112438541750117)
(7.95113187052619e-05,0.00112453843807718)
(7.94541942952024e-05,0.00112469170664364)
(7.93972318085624e-05,0.0011248452218533)
(7.93404307674185e-05,0.00112499898235939)
(7.92837906953901e-05,0.00112515298681569)
(7.92273111176534e-05,0.00112530723387647)
(7.91709915609545e-05,0.00112546172219657)
(7.91148315536221e-05,0.00112561645043139)
(7.90588306255813e-05,0.00112577141723688)
(7.90029883083667e-05,0.00112592662126961)
(7.89473041351349e-05,0.00112608206118673)
(7.88917776406777e-05,0.00112623773564604)
(7.88364083614356e-05,0.00112639364330596)
(7.87811958355093e-05,0.00112654978282555)
(7.8726139602674e-05,0.00112670615286457)
(7.8671239204391e-05,0.00112686275208342)
(7.8616494183821e-05,0.00112701957914321)
(7.85619040858365e-05,0.00112717663270577)
(7.85074684570337e-05,0.00112733391143363)
(7.84531868457463e-05,0.00112749141399009)
(7.83990588020566e-05,0.00112764913903919)
(7.83450838778083e-05,0.00112780708524574)
(7.82912616266192e-05,0.00112796525127534)
(7.82375916038928e-05,0.00112812363579439)
(7.81840733668304e-05,0.00112828223747009)
(7.81307064744437e-05,0.00112844105497049)
(7.80774904875663e-05,0.00112860008696447)
(7.80244249688659e-05,0.00112875933212176)
(7.79715094828559e-05,0.00112891878911298)
(7.79187435959077e-05,0.00112907845660964)
(7.78661268762621e-05,0.00112923833328414)
(7.78136588940405e-05,0.00112939841780981)
(7.77613392212575e-05,0.0011295587088609)
(7.77091674318318e-05,0.00112971920511263)
(7.76571431015975e-05,0.00112987990524117)
(7.76052658083163e-05,0.00113004080792365)
(7.75535351316879e-05,0.00113020191183821)
(7.75019506533618e-05,0.001130363215664)
(7.74505119569484e-05,0.00113052471808117)
(7.739921862803e-05,0.00113068641777093)
(7.73480702541725e-05,0.00113084831341553)
(7.7297066424935e-05,0.00113101040369828)
(7.72462067318824e-05,0.00113117268730358)
(7.71954907685951e-05,0.00113133516291692)
(7.71449181306802e-05,0.00113149782922489)
(7.70944884157823e-05,0.00113166068491521)
(7.70442012235939e-05,0.00113182372867676)
(7.69940561558664e-05,0.00113198695919954)
(7.694405281642e-05,0.00113215037517472)
(7.68941908111549e-05,0.00113231397529467)
(7.68444697480613e-05,0.00113247775825293)
(7.67948892372296e-05,0.00113264172274427)
(7.67454488908607e-05,0.0011328058674647)
(7.66961483232766e-05,0.00113297019111143)
(7.66469871509301e-05,0.00113313469238296)
(7.65979649924149e-05,0.00113329936997905)
(7.65490814684756e-05,0.00113346422260072)
(7.65003362020181e-05,0.00113362924895031)
(7.64517288181185e-05,0.00113379444773146)
(7.64032589440337e-05,0.00113395981764912)
(7.63549262092107e-05,0.00113412535740963)
(7.63067302452967e-05,0.00113429106572063)
(7.6258670686148e-05,0.00113445694129115)
(7.62107471678401e-05,0.00113462298283161)
(7.61629593286768e-05,0.00113478918905385)
(7.61153068091999e-05,0.00113495555867106)
(7.60677892521983e-05,0.0011351220903979)
(7.60204063027171e-05,0.00113528878295046)
(7.59731576080673e-05,0.00113545563504627)
(7.59260428178342e-05,0.00113562264540434)
(7.58790615838873e-05,0.00113578981274514)
(7.58322135603885e-05,0.00113595713579069)
(7.57854984038016e-05,0.00113612461326445)
(7.57389157729006e-05,0.00113629224389148)
(7.5692465328779e-05,0.0011364600263983)
(7.56461467348585e-05,0.00113662795951303)
(7.55999596568972e-05,0.00113679604196535)
(7.55539037629984e-05,0.00113696427248651)
(7.55079787236195e-05,0.00113713264980936)
(7.54621842115802e-05,0.00113730117266836)
(7.54165199020706e-05,0.00113746983979957)
(7.53709854726599e-05,0.0011376386499407)
(7.53255806033046e-05,0.00113780760183113)
(7.52803049763567e-05,0.00113797669421187)
(7.52351582765719e-05,0.00113814592582562)
(7.51901401911175e-05,0.00113831529541676)
(7.51452504095805e-05,0.00113848480173139)
(7.51004886239758e-05,0.00113865444351733)
(7.50558545287535e-05,0.0011388242195241)
(7.50113478208074e-05,0.00113899412850302)
(7.49669681994825e-05,0.0011391641692071)
(7.49227153665824e-05,0.00113933434039117)
(7.48785890263775e-05,0.00113950464081184)
(7.48345888856122e-05,0.00113967506922749)
(7.47907146535125e-05,0.00113984562439835)
(7.47469660417934e-05,0.00114001630508645)
(7.47033427646665e-05,0.00114018711005568)
(7.46598445388473e-05,0.00114035803807175)
(7.46164710835622e-05,0.00114052908790226)
(7.45732221205562e-05,0.0011407002583167)
(7.45300973740993e-05,0.00114087154808643)
(7.44870965709947e-05,0.00114104295598473)
(7.44442194405849e-05,0.00114121448078679)
(7.44014657147587e-05,0.00114138612126974)
(7.43588351279592e-05,0.00114155787621265)
(7.43163274171893e-05,0.00114172974439655)
(7.42739423220193e-05,0.00114190172460443)
(7.42316795845935e-05,0.00114207381562128)
(7.41895389496369e-05,0.00114224601623409)
(7.41475201644617e-05,0.00114241832523185)
(7.41056229789743e-05,0.00114259074140559)
(7.40638471456812e-05,0.00114276326354837)
(7.40221924196959e-05,0.00114293589045528)
(7.39806585587454e-05,0.0011431086209235)
(7.39392453231764e-05,0.00114328145375227)
(7.38979524759613e-05,0.00114345438774292)
(7.38567797827052e-05,0.00114362742169889)
(7.38157270116514e-05,0.00114380055442571)
(7.37747939336881e-05,0.00114397378473109)
(7.37339803223542e-05,0.00114414711142481)
(7.36932859538451e-05,0.00114432053331885)
(7.36527106070195e-05,0.00114449404922736)
(7.36122540634044e-05,0.00114466765796662)
(7.35719161072019e-05,0.00114484135835515)
(7.35316965252943e-05,0.00114501514921363)
(7.34915951072504e-05,0.00114518902936499)
(7.34516116453309e-05,0.00114536299763436)
(7.34117459344946e-05,0.00114553705284913)
(7.33719977724035e-05,0.00114571119383893)
(7.33323669594286e-05,0.00114588541943567)
(7.32928532986557e-05,0.00114605972847353)
(7.32534565958907e-05,0.00114623411978897)
(7.3214176659665e-05,0.00114640859222075)
(7.31750133012412e-05,0.00114658314460996)
(7.31359663346183e-05,0.00114675777579999)
(7.30970355765368e-05,0.00114693248463659)
(7.30582208464848e-05,0.00114710726996786)
(7.30195219667023e-05,0.00114728213064425)
(7.29809387621869e-05,0.00114745706551861)
(7.29424710606989e-05,0.00114763207344613)
(7.29041186927665e-05,0.00114780715328446)
(7.2865881491691e-05,0.00114798230389359)
(7.28277592935513e-05,0.00114815752413597)
(7.27897519372093e-05,0.00114833281287649)
(7.27518592643152e-05,0.00114850816898247)
(7.27140811193118e-05,0.00114868359132369)
(7.26764173494398e-05,0.00114885907877241)
(7.26388678047423e-05,0.00114903463020334)
(7.26014323380702e-05,0.00114921024449374)
(7.25641108050864e-05,0.00114938592052331)
(7.25269030642709e-05,0.0011495616571743)
(7.24898089769254e-05,0.00114973745333149)
(7.24528284071778e-05,0.00114991330788218)
(7.24159612219874e-05,0.00115008921971623)
(7.2379207291149e-05,0.00115026518772606)
(7.23425664872974e-05,0.00115044121080666)
(7.23060386859124e-05,0.0011506172878556)
(7.22696237653233e-05,0.00115079341777306)
(7.2233321606713e-05,0.00115096959946182)
(7.21971320941226e-05,0.00115114583182728)
(7.21610551144561e-05,0.00115132211377746)
(7.21250905574846e-05,0.00115149844422301)
(7.20892383158506e-05,0.00115167482207727)
(7.20534982850725e-05,0.0011518512462562)
(7.20178703635491e-05,0.00115202771567847)
(7.19823544525633e-05,0.00115220422926539)
(7.19469504562871e-05,0.001152380785941)
(7.19116582817854e-05,0.00115255738463203)
(7.18764778390205e-05,0.00115273402426793)
(7.1841409040856e-05,0.0011529107037809)
(7.18064518030613e-05,0.00115308742210584)
(7.17716060443155e-05,0.00115326417818044)
(7.17368716862119e-05,0.00115344097094511)
(7.17022486532618e-05,0.00115361779934305)
(7.16677368728988e-05,0.00115379466232022)
(7.16333362754826e-05,0.0011539715588254)
(7.15990467943038e-05,0.00115414848781016)
(7.15648683655871e-05,0.00115432544822887)
(7.15308009284958e-05,0.00115450243903876)
(7.14968444251358e-05,0.00115467945919984)
(7.14629988005596e-05,0.00115485650767502)
(7.14292640027703e-05,0.00115503358343002)
(7.13956399827254e-05,0.00115521068543344)
(7.13621266943414e-05,0.00115538781265673)
(7.13287240944967e-05,0.00115556496407427)
(7.1295432143037e-05,0.0011557421386633)
(7.12622508027778e-05,0.00115591933540397)
(7.12291800395094e-05,0.00115609655327937)
(7.11962198220001e-05,0.00115627379127548)
(7.11633701220009e-05,0.00115645104838123)
(7.11306309142486e-05,0.00115662832358848)
(7.10980021764708e-05,0.00115680561589205)
(7.10654838893882e-05,0.00115698292428973)
(7.10330760367202e-05,0.00115716024778229)
(7.1000778605188e-05,0.00115733758537345)
(7.09685915845183e-05,0.00115751493606998)
(7.09365149674478e-05,0.0011576922988816)
(7.09045487497268e-05,0.00115786967282106)
(7.08726929301229e-05,0.00115804705690413)
(7.08409475104256e-05,0.0011582244501496)
(7.08093124954493e-05,0.00115840185157932)
(7.0777787893038e-05,0.00115857926021818)
(7.0746373714069e-05,0.00115875667509413)
(7.07150699724564e-05,0.00115893409523818)
(7.06838766851559e-05,0.00115911151968444)
(7.06527938721678e-05,0.00115928894747007)
(7.06218215565417e-05,0.00115946637763535)
(7.05909597643801e-05,0.00115964380922366)
(7.05602085248423e-05,0.00115982124128149)
(7.0529567870149e-05,0.00115999867285844)
(7.04990378355853e-05,0.0011601761030073)
(7.04686184595055e-05,0.00116035353078392)
(7.04383097833368e-05,0.00116053095524734)
(7.04081118515834e-05,0.00116070837545977)
(7.03780247118308e-05,0.00116088579048656)
(7.03480484147494e-05,0.00116106319939624)
(7.03181830140986e-05,0.00116124060126054)
(7.02884285667317e-05,0.00116141799515436)
(7.0258785132599e-05,0.00116159538015582)
(7.02292527747525e-05,0.00116177275534623)
(7.01998315593501e-05,0.00116195011981015)
(7.01705215556595e-05,0.00116212747263532)
(7.01413228360625e-05,0.00116230481291277)
(7.01122354760596e-05,0.00116248213973673)
(7.00832595542737e-05,0.00116265945220471)
(7.00543951524546e-05,0.00116283674941744)
(7.00256423554833e-05,0.00116301403047896)
(6.99970012513769e-05,0.00116319129449656)
(6.99684719312917e-05,0.00116336854058082)
(6.99400544895289e-05,0.00116354576784563)
(6.99117490235383e-05,0.00116372297540815)
(6.98835556339228e-05,0.00116390016238886)
(6.98554744244432e-05,0.00116407732791155)
(6.98275055020224e-05,0.00116425447110336)
(6.97996489767502e-05,0.00116443159109474)
(6.97719049618876e-05,0.00116460868701947)
(6.9744273573872e-05,0.00116478575801469)
(6.97167549323211e-05,0.00116496280322089)
(6.96893491600383e-05,0.00116513982178192)
(6.96620563830166e-05,0.001165316812845)
(6.96348767304444e-05,0.00116549377556073)
(6.96078103347097e-05,0.00116567070908309)
(6.9580857331405e-05,0.00116584761256945)
(6.95540178593323e-05,0.00116602448518058)
(6.95272920605079e-05,0.00116620132608067)
(6.95006800801678e-05,0.00116637813443731)
(6.94741820667724e-05,0.00116655490942151)
(6.94477981720115e-05,0.0011667316502077)
(6.94215285508097e-05,0.00116690835597375)
(6.93953733613313e-05,0.00116708502590098)
(6.9369332764986e-05,0.00116726165917415)
(6.93434069264335e-05,0.00116743825498148)
(6.93175960135894e-05,0.00116761481251465)
(6.92919001976304e-05,0.00116779133096881)
(6.92663196529996e-05,0.00116796780954258)
(6.92408545574123e-05,0.00116814424743807)
(6.92155050918612e-05,0.00116832064386088)
(6.91902714406219e-05,0.00116849699802009)
(6.91651537912594e-05,0.0011686733091283)
(6.91401523346327e-05,0.00116884957640161)
(6.91152672649014e-05,0.00116902579905964)
(6.9090498779531e-05,0.00116920197632551)
(6.90658470792992e-05,0.0011693781074259)
(6.90413123683016e-05,0.00116955419159102)
(6.90168948539579e-05,0.00116973022805459)
(6.89925947470176e-05,0.00116990621605391)
(6.89684122615668e-05,0.00117008215482982)
(6.89443476150337e-05,0.00117025804362672)
(6.89204010281953e-05,0.00117043388169256)
(6.88965727251838e-05,0.00117060966827889)
(6.88728629334928e-05,0.00117078540264081)
(6.88492718839837e-05,0.00117096108403701)
(6.88257998108927e-05,0.00117113671172977)
(6.88024469518366e-05,0.00117131228498498)
(6.87792135478208e-05,0.00117148780307209)
(6.87560998432444e-05,0.0011716632652642)
(6.87331060859087e-05,0.00117183867083799)
(6.8710232527023e-05,0.00117201401907377)
(6.86874794212117e-05,0.00117218930925547)
(6.86648470265222e-05,0.00117236454067065)
(6.86423356044307e-05,0.0011725397126105)
(6.8619945419851e-05,0.00117271482436985)
(6.85976767411403e-05,0.00117288987524717)
(6.85755298401076e-05,0.00117306486454458)
(6.85535049920207e-05,0.00117323979156784)
(6.85316024756139e-05,0.00117341465562641)
(6.85098225730956e-05,0.00117358945603337)
(6.84881655701561e-05,0.0011737641921055)
(6.84666317559751e-05,0.00117393886316324)
(6.844522142323e-05,0.0011741134685307)
(6.84239348681035e-05,0.00117428800753571)
(6.84027723902921e-05,0.00117446247950974)
(6.83817342930136e-05,0.00117463688378798)
(6.83608208830158e-05,0.00117481121970933)
(6.8340032470585e-05,0.00117498548661637)
(6.83193693695537e-05,0.00117515968385539)
(6.82988318973099e-05,0.00117533381077642)
(6.82784203748051e-05,0.00117550786673317)
(6.82581351265635e-05,0.0011756818510831)
(6.82379764806902e-05,0.00117585576318738)
(6.82179447688807e-05,0.00117602960241091)
(6.81980403264293e-05,0.00117620336812232)
(6.81782634922388e-05,0.00117637705969399)
(6.81586146088289e-05,0.00117655067650204)
(6.81390940223462e-05,0.00117672421792635)
(6.81197020825733e-05,0.00117689768335051)
(6.81004391429381e-05,0.00117707107216193)
(6.80813055605233e-05,0.00117724438375171)
(6.80623016960768e-05,0.00117741761751476)
(6.80434279140206e-05,0.00117759077284972)
(6.8024684582461e-05,0.00117776384915905)
(6.80060720731989e-05,0.00117793684584893)
(6.79875907617392e-05,0.00117810976232936)
(6.79692410273019e-05,0.0011782825980141)
(6.79510232528313e-05,0.00117845535232071)
(6.79329378250075e-05,0.00117862802467052)
(6.79149851342561e-05,0.00117880061448868)
(6.78971655747594e-05,0.0011789731212041)
(6.78794795444667e-05,0.00117914554424953)
(6.78619274451052e-05,0.00117931788306148)
(6.78445096821915e-05,0.0011794901370803)
(6.78272266650416e-05,0.00117966230575014)
(6.78100788067833e-05,0.00117983438851895)
(6.77930665243666e-05,0.00118000638483851)
(6.77761902385756e-05,0.00118017829416441)
(6.77594503740394e-05,0.00118035011595608)
(6.77428473592447e-05,0.00118052184967676)
(6.77263816265466e-05,0.0011806934947935)
(6.77100536121813e-05,0.00118086505077722)
(6.76938637562772e-05,0.00118103651710265)
(6.76778125028678e-05,0.00118120789324834)
(6.76619002999035e-05,0.00118137917869673)
(6.7646127599264e-05,0.00118155037293406)
(6.76304948567708e-05,0.00118172147545042)
(6.76150025321998e-05,0.00118189248573975)
(6.7599651089294e-05,0.00118206340329984)
(6.75844409957762e-05,0.00118223422763234)
(6.75693727233623e-05,0.00118240495824276)
(6.75544467477739e-05,0.00118257559464042)
(6.75396635487518e-05,0.00118274613633857)
(6.75250236100693e-05,0.00118291658285427)
(6.75105274195454e-05,0.00118308693370845)
(6.74961754690588e-05,0.00118325718842592)
(6.74819682545611e-05,0.00118342734653536)
(6.74679062760912e-05,0.00118359740756931)
(6.74539900377887e-05,0.00118376737106418)
(6.74402200479081e-05,0.00118393723656025)
(6.74265968188334e-05,0.0011841070036017)
(6.74131208670921e-05,0.00118427667173655)
(6.73997927133696e-05,0.00118444624051673)
(6.73866128825239e-05,0.00118461570949805)
(6.73735819036005e-05,0.0011847850782402)
(6.73607003098468e-05,0.00118495434630673)
(6.73479686387278e-05,0.0011851235132651)
(6.73353874319406e-05,0.00118529257868664)
(6.73229572354296e-05,0.00118546154214661)
(6.73106785994027e-05,0.00118563040322411)
(6.72985520783458e-05,0.00118579916150217)
(6.72865782310392e-05,0.00118596781656768)
(6.72747576205729e-05,0.00118613636801146)
(6.72630908143629e-05,0.00118630481542819)
(6.7251578384167e-05,0.00118647315841647)
(6.72402209061012e-05,0.00118664139657879)
(6.72290189606557e-05,0.00118680952952154)
(6.72179731327117e-05,0.00118697755685502)
(6.7207084011558e-05,0.00118714547819342)
(6.71963521909075e-05,0.00118731329315483)
(6.71857782689141e-05,0.00118748100136125)
(6.71753628481902e-05,0.00118764860243858)
(6.71651065358227e-05,0.00118781609601664)
(6.71550099433921e-05,0.00118798348172913)
(6.7145073686988e-05,0.00118815075921367)
(6.7135298387228e-05,0.00118831792811178)
(6.7125684669275e-05,0.00118848498806888)
(6.71162331628548e-05,0.00118865193873432)
(6.71069445022745e-05,0.00118881877976135)
(6.70978193264402e-05,0.00118898551080712)
(6.70888582788756e-05,0.0011891521315327)
(6.70800620077406e-05,0.00118931864160307)
(6.70714311658493e-05,0.00118948504068709)
(6.70629664106889e-05,0.00118965132845757)
(6.70546684044389e-05,0.00118981750459121)
(6.70465378139893e-05,0.00118998356876861)
(6.70385753109606e-05,0.00119014952067431)
(6.70307815717225e-05,0.00119031535999674)
(6.70231572774135e-05,0.00119048108642823)
(6.70157031139603e-05,0.00119064669966505)
(6.70084197720976e-05,0.00119081219940734)
(6.70013079473881e-05,0.0011909775853592)
(6.69943683402419e-05,0.00119114285722858)
(6.69876016559375e-05,0.00119130801472739)
(6.69810086046409e-05,0.00119147305757143)
(6.69745899014272e-05,0.0011916379854804)
(6.69683462663005e-05,0.00119180279817791)
(6.69622784242147e-05,0.00119196749539149)
(6.69563871050939e-05,0.00119213207685259)
(6.69506730438544e-05,0.00119229654229652)
(6.69451369804246e-05,0.00119246089146254)
(6.69397796597673e-05,0.00119262512409378)
(6.69346018319006e-05,0.00119278923993731)
(6.69296042519192e-05,0.00119295323874407)
(6.69247876800169e-05,0.00119311712026893)
(6.69201528815074e-05,0.00119328088427063)
(6.69157006268472e-05,0.00119344453051186)
(6.6911431691657e-05,0.00119360805875917)
(6.69073468567447e-05,0.00119377146878302)
(6.6903446908127e-05,0.00119393476035776)
(6.68997326370523e-05,0.00119409793326164)
(6.68962048400238e-05,0.00119426098727683)
(6.68928643188217e-05,0.00119442392218936)
(6.68897118805264e-05,0.00119458673778918)
(6.68867483375416e-05,0.00119474943387011)
(6.68839745076179e-05,0.00119491201022988)
(6.68813912138754e-05,0.00119507446667009)
(6.68789992848284e-05,0.00119523680299624)
(6.68767995544078e-05,0.00119539901901771)
(6.68747928619856e-05,0.00119556111454777)
(6.68729800523994e-05,0.00119572308940357)
(6.68713619759754e-05,0.00119588494340614)
(6.68699394885532e-05,0.0011960466763804)
(6.68687134515103e-05,0.00119620828815514)
(6.68676847317863e-05,0.00119636977856302)
(6.6866854201908e-05,0.00119653114744058)
(6.68662227400136e-05,0.00119669239462824)
(6.68657912298782e-05,0.00119685351997027)
(6.68655605609387e-05,0.00119701452331483)
(6.68655316283188e-05,0.00119717540451393)
(6.68657053328547e-05,0.00119733616342345)
(6.68660825811207e-05,0.00119749679990315)
(6.6866664285454e-05,0.00119765731381662)
(6.68674513639814e-05,0.00119781770503134)
(6.68684447406446e-05,0.0011979779734186)
(6.68696453452269e-05,0.0011981381188536)
(6.68710541133786e-05,0.00119829814121534)
(6.68726719866439e-05,0.0011984580403867)
(6.68744999124871e-05,0.00119861781625439)
(6.6876538844319e-05,0.00119877746870898)
(6.68787897415239e-05,0.00119893699764487)
(6.68812535694866e-05,0.0011990964029603)
(6.68839312996187e-05,0.00119925568455734)
(6.68868239093864e-05,0.00119941484234189)
(6.68899323823377e-05,0.0011995738762237)
(6.68932577081291e-05,0.00119973278611635)
(6.68968008825538e-05,0.00119989157193721)
(6.69005629075691e-05,0.00120005023360752)
(6.69045447913241e-05,0.00120020877105227)
(6.69087475481875e-05,0.00120036718420035)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(6.6913172198776e-05,0.0012005254729844)
(6.6917819769982e-05,0.00120068363734089)
(6.69226912950019e-05,0.0012008416772101)
(6.69277878133649e-05,0.00120099959253613)
(6.69331103709612e-05,0.00120115738326683)
(6.69386600200705e-05,0.00120131504935391)
(6.69444378193911e-05,0.00120147259075283)
(6.69504448340688e-05,0.00120163000742286)
(6.69566821357253e-05,0.00120178729932707)
(6.69631508024882e-05,0.00120194446643228)
(6.69698519190193e-05,0.00120210150870911)
(6.69767865765451e-05,0.00120225842613194)
(6.6983955872885e-05,0.00120241521867894)
(6.6991360912482e-05,0.00120257188633206)
(6.69990028064318e-05,0.00120272842907699)
(6.70068826725129e-05,0.00120288484690323)
(6.70150016352163e-05,0.00120304113980397)
(6.70233608257757e-05,0.00120319730777621)
(6.70319613821978e-05,0.00120335335082067)
(6.70408044492923e-05,0.00120350926894183)
(6.70498911787025e-05,0.00120366506214792)
(6.70592227289358e-05,0.0012038207304509)
(6.70688002653942e-05,0.00120397627386646)
(6.70786249604051e-05,0.00120413169241404)
(6.70886979932522e-05,0.00120428698611679)
(6.70990205502062e-05,0.0012044421550016)
(6.71095938245559e-05,0.00120459719909905)
(6.71204190166395e-05,0.00120475211844348)
(6.71314973338759e-05,0.00120490691307289)
(6.71428299907958e-05,0.00120506158302902)
(6.71544182090732e-05,0.00120521612835732)
(6.7166263217557e-05,0.00120537054910689)
(6.71783662523025e-05,0.00120552484533058)
(6.71907285566035e-05,0.0012056790170849)
(6.72033513810239e-05,0.00120583306443004)
(6.72162359834292e-05,0.00120598698742988)
(6.72293836290194e-05,0.00120614078615197)
(6.72427955903604e-05,0.00120629446066751)
(6.72564731474167e-05,0.00120644801105143)
(6.72704175875831e-05,0.00120660143738226)
(6.72846302057174e-05,0.00120675473974221)
(6.72991123041734e-05,0.00120690791821715)
(6.73138651928324e-05,0.00120706097289656)
(6.73288901891366e-05,0.00120721390387359)
(6.73441886181215e-05,0.00120736671124502)
(6.7359761812449e-05,0.00120751939511126)
(6.73756111124396e-05,0.00120767195557636)
(6.73917378661064e-05,0.00120782439274799)
(6.74081434291871e-05,0.00120797670673742)
(6.74248291651775e-05,0.00120812889765955)
(6.74417964453652e-05,0.00120828096563286)
(6.74590466488621e-05,0.00120843291077946)
(6.7476581162638e-05,0.00120858473322503)
(6.7494401381554e-05,0.00120873643309887)
(6.75125087083963e-05,0.00120888801053384)
(6.7530904553909e-05,0.00120903946566638)
(6.75495903368283e-05,0.00120919079863651)
(6.75685674839161e-05,0.00120934200958783)
(6.75878374299934e-05,0.0012094930986675)
(6.76074016179743e-05,0.00120964406602621)
(6.76272614988999e-05,0.00120979491181825)
(6.76474185319721e-05,0.00120994563620141)
(6.76678741845877e-05,0.00121009623933705)
(6.76886299323718e-05,0.00121024672139004)
(6.7709687259213e-05,0.00121039708252881)
(6.77310476572965e-05,0.00121054732292527)
(6.77527126271387e-05,0.00121069744275488)
(6.77746836776214e-05,0.00121084744219663)
(6.77969623260257e-05,0.00121099732143297)
(6.78195500980667e-05,0.00121114708064989)
(6.78424485279279e-05,0.00121129672003683)
(6.78656591582953e-05,0.00121144623978674)
(6.78891835403918e-05,0.00121159564009607)
(6.79130232340121e-05,0.0012117449211647)
(6.79371798075563e-05,0.00121189408319603)
(6.79616548380655e-05,0.00121204312639688)
(6.79864499112552e-05,0.00121219205097755)
(6.80115666215515e-05,0.00121234085715178)
(6.80370065721237e-05,0.00121248954513678)
(6.80627713749206e-05,0.00121263811515316)
(6.80888626507044e-05,0.00121278656742498)
(6.81152820290854e-05,0.00121293490217971)
(6.81420311485568e-05,0.00121308311964825)
(6.81691116565293e-05,0.00121323122006491)
(6.81965252093663e-05,0.0012133792036674)
(6.8224273472418e-05,0.00121352707069684)
(6.82523581200564e-05,0.00121367482139773)
(6.82807808357106e-05,0.00121382245601796)
(6.83095433119003e-05,0.0012139699748088)
(6.83386472502723e-05,0.00121411737802488)
(6.83680943616338e-05,0.0012142646659242)
(6.83978863659879e-05,0.00121441183876811)
(6.84280249925681e-05,0.00121455889682132)
(6.84585119798735e-05,0.00121470584035189)
(6.84893490757031e-05,0.0012148526696312)
(6.85205380371908e-05,0.00121499938493398)
(6.85520806308403e-05,0.00121514598653826)
(6.85839786325596e-05,0.00121529247472539)
(6.86162338276958e-05,0.00121543884978003)
(6.86488480110699e-05,0.00121558511199015)
(6.86818229870115e-05,0.00121573126164701)
(6.87151605693933e-05,0.00121587729904514)
(6.87488625816664e-05,0.00121602322448238)
(6.87829308568936e-05,0.00121616903825981)
(6.88173672377855e-05,0.00121631474068179)
(6.88521735767346e-05,0.00121646033205594)
(6.88873517358491e-05,0.00121660581269311)
(6.89229035869887e-05,0.00121675118290741)
(6.89588310117979e-05,0.00121689644301618)
(6.8995135901741e-05,0.00121704159333997)
(6.90318201581367e-05,0.00121718663420258)
(6.9068885692192e-05,0.001217331565931)
(6.91063344250371e-05,0.00121747638885543)
(6.91441682877587e-05,0.00121762110330926)
(6.91823892214351e-05,0.00121776570962908)
(6.92209991771703e-05,0.00121791020815465)
(6.92600001161277e-05,0.0012180545992289)
(6.9299394009564e-05,0.00121819888319792)
(6.93391828388644e-05,0.00121834306041097)
(6.9379368595575e-05,0.00121848713122046)
(6.94199532814375e-05,0.00121863109598193)
(6.94609389084226e-05,0.00121877495505405)
(6.95023274987648e-05,0.00121891870879862)
(6.95441210849939e-05,0.00121906235758055)
(6.95863217099711e-05,0.00121920590176787)
(6.96289314269204e-05,0.00121934934173169)
(6.96719522994637e-05,0.00121949267784624)
(6.97153864016528e-05,0.00121963591048881)
(6.97592358180035e-05,0.00121977904003977)
(6.98035026435286e-05,0.00121992206688255)
(6.98481889837707e-05,0.00122006499140365)
(6.98932969548353e-05,0.0012202078139926)
(6.99388286834237e-05,0.001220350535042)
(6.99847863068661e-05,0.00122049315494744)
(7.0031171973154e-05,0.00122063567410758)
(7.00779878409725e-05,0.00122077809292408)
(7.01252360797336e-05,0.00122092041180159)
(7.01729188696077e-05,0.00122106263114778)
(7.02210384015563e-05,0.00122120475137328)
(7.02695968773643e-05,0.00122134677289172)
(7.03185965096716e-05,0.00122148869611971)
(7.0368039522005e-05,0.0012216305214768)
(7.04179281488107e-05,0.00122177224938549)
(7.04682646354851e-05,0.00122191388027127)
(7.05190512384071e-05,0.0012220554145625)
(7.05702902249688e-05,0.00122219685269052)
(7.0621983873607e-05,0.00122233819508955)
(7.06741344738348e-05,0.00122247944219675)
(7.07267443262717e-05,0.00122262059445216)
(7.07798157426752e-05,0.00122276165229872)
(7.08333510459716e-05,0.00122290261618224)
(7.08873525702858e-05,0.00122304348655142)
(7.09418226609724e-05,0.00122318426385779)
(7.09967636746452e-05,0.00122332494855575)
(7.10521779792086e-05,0.00122346554110256)
(7.11080679538858e-05,0.00122360604195829)
(7.11644359892503e-05,0.00122374645158584)
(7.1221284487254e-05,0.00122388677045094)
(7.12786158612583e-05,0.00122402699902212)
(7.13364325360616e-05,0.00122416713777069)
(7.13947369479297e-05,0.00122430718717076)
(7.14535315446241e-05,0.00122444714769921)
(7.15128187854308e-05,0.00122458701983569)
(7.15726011411891e-05,0.00122472680406261)
(7.163288109432e-05,0.00122486650086514)
(7.16936611388539e-05,0.00122500611073114)
(7.17549437804593e-05,0.00122514563415128)
(7.181673153647e-05,0.00122528507161886)
(7.18790269359131e-05,0.00122542442362995)
(7.19418325195357e-05,0.00122556369068329)
(7.20051508398334e-05,0.0012257028732803)
(7.20689844610763e-05,0.0012258419719251)
(7.21333359593358e-05,0.00122598098712448)
(7.21982079225114e-05,0.00122611991938787)
(7.22636029503573e-05,0.00122625876922735)
(7.23295236545079e-05,0.00122639753715765)
(7.23959726585045e-05,0.00122653622369612)
(7.24629525978205e-05,0.00122667482936274)
(7.25304661198869e-05,0.00122681335468007)
(7.25985158841175e-05,0.00122695180017329)
(7.26671045619338e-05,0.00122709016637015)
(7.27362348367904e-05,0.00122722845380097)
(7.28059094041987e-05,0.00122736666299866)
(7.28761309717519e-05,0.00122750479449867)
(7.29469022591484e-05,0.001227642848839)
(7.30182259982154e-05,0.00122778082656018)
(7.30901049329338e-05,0.00122791872820524)
(7.31625418194598e-05,0.00122805655431977)
(7.32355394261489e-05,0.00122819430545181)
(7.33091005335787e-05,0.00122833198215194)
(7.33832279345704e-05,0.00122846958497318)
(7.34579244342124e-05,0.00122860711447104)
(7.35331928498812e-05,0.00122874457120346)
(7.36090360112634e-05,0.00122888195573087)
(7.36854567603774e-05,0.00122901926861611)
(7.37624579515936e-05,0.00122915651042445)
(7.38400424516565e-05,0.00122929368172358)
(7.39182131397042e-05,0.00122943078308358)
(7.39969729072891e-05,0.00122956781507693)
(7.40763246583979e-05,0.00122970477827847)
(7.41562713094711e-05,0.00122984167326545)
(7.42368157894223e-05,0.00122997850061744)
(7.43179610396575e-05,0.0012301152609164)
(7.43997100140934e-05,0.00123025195474658)
(7.44820656791761e-05,0.0012303885826946)
(7.45650310138998e-05,0.00123052514534934)
(7.46486090098235e-05,0.00123066164330199)
(7.47328026710892e-05,0.00123079807714607)
(7.48176150144392e-05,0.00123093444747736)
(7.49030490692323e-05,0.00123107075489388)
(7.49891078774607e-05,0.00123120699999596)
(7.50757944937657e-05,0.00123134318338613)
(7.51631119854548e-05,0.00123147930566918)
(7.52510634325161e-05,0.00123161536745206)
(7.53396519276335e-05,0.001231751369344)
(7.54288805762017e-05,0.00123188731195638)
(7.55187524963409e-05,0.00123202319590279)
(7.56092708189106e-05,0.00123215902179899)
(7.57004386875237e-05,0.0012322947902629)
(7.57922592585592e-05,0.00123243050191459)
(7.58847357011755e-05,0.00123256615737626)
(7.59778711973244e-05,0.00123270175727223)
(7.60716689417614e-05,0.00123283730222894)
(7.61661321420592e-05,0.00123297279287491)
(7.62612640186177e-05,0.00123310822984078)
(7.63570678046765e-05,0.00123324361375926)
(7.64535467463251e-05,0.00123337894526512)
(7.65507041025135e-05,0.00123351422499519)
(7.66485431450623e-05,0.00123364945358831)
(7.67470671586721e-05,0.00123378463168537)
(7.68462794409334e-05,0.00123391975992926)
(7.69461833023343e-05,0.00123405483896491)
(7.70467820662693e-05,0.00123418986943918)
(7.71480790690485e-05,0.00123432485200095)
(7.72500776599039e-05,0.00123445978730105)
(7.73527812009968e-05,0.00123459467599226)
(7.74561930674251e-05,0.0012347295187293)
(7.75603166472295e-05,0.00123486431616882)
(7.76651553413991e-05,0.00123499906896939)
(7.7770712563878e-05,0.00123513377779146)
(7.78769917415693e-05,0.00123526844329739)
(7.79839963143402e-05,0.00123540306615139)
(7.80917297350262e-05,0.00123553764701955)
(7.8200195469435e-05,0.00123567218656981)
(7.83093969963498e-05,0.00123580668547194)
(7.84193378075329e-05,0.00123594114439754)
(7.85300214077272e-05,0.00123607556401999)
(7.86414513146588e-05,0.00123620994501451)
(7.87536310590382e-05,0.00123634428805806)
(7.88665641845619e-05,0.0012364785938294)
(7.89802542479129e-05,0.00123661286300906)
(7.90947048187611e-05,0.00123674709627928)
(7.92099194797628e-05,0.00123688129432404)
(7.93259018265601e-05,0.00123701545782905)
(7.94426554677797e-05,0.00123714958748169)
(7.95601840250315e-05,0.00123728368397108)
(7.96784911329061e-05,0.00123741774798797)
(7.97975804389719e-05,0.00123755178022478)
(7.99174556037729e-05,0.00123768578137561)
(8.00381203008245e-05,0.00123781975213617)
(8.01595782166095e-05,0.0012379536932038)
(8.02818330505742e-05,0.00123808760527744)
(8.04048885151226e-05,0.00123822148905764)
(8.05287483356105e-05,0.0012383553452465)
(8.06534162503405e-05,0.00123848917454773)
(8.07788960105542e-05,0.00123862297766655)
(8.09051913804266e-05,0.00123875675530974)
(8.10323061370576e-05,0.00123889050818561)
(8.11602440704642e-05,0.00123902423700396)
(8.12890089835712e-05,0.0012391579424761)
(8.14186046922034e-05,0.00123929162531482)
(8.15490350250744e-05,0.00123942528623439)
(8.16803038237777e-05,0.00123955892595053)
(8.18124149427756e-05,0.00123969254518037)
(8.19453722493873e-05,0.0012398261446425)
(8.2079179623778e-05,0.00123995972505692)
(8.22138409589462e-05,0.00124009328714498)
(8.23493601607117e-05,0.00124022683162946)
(8.24857411476999e-05,0.0012403603592345)
(8.26229878513305e-05,0.0012404938706856)
(8.27611042158017e-05,0.00124062736670958)
(8.29000941980749e-05,0.00124076084803458)
(8.30399617678598e-05,0.00124089431539007)
(8.31807109075983e-05,0.0012410277695068)
(8.33223456124467e-05,0.00124116121111681)
(8.34648698902599e-05,0.00124129464095339)
(8.36082877615727e-05,0.0012414280597511)
(8.37526032595813e-05,0.00124156146824572)
(8.38978204301243e-05,0.00124169486717427)
(8.40439433316637e-05,0.00124182825727494)
(8.41909760352646e-05,0.00124196163928714)
(8.43389226245736e-05,0.00124209501395145)
(8.44877871957983e-05,0.00124222838200961)
(8.46375738576854e-05,0.00124236174420451)
(8.47882867314981e-05,0.00124249510128016)
(8.49399299509934e-05,0.00124262845398169)
(8.50925076623974e-05,0.00124276180305531)
(8.52460240243825e-05,0.00124289514924834)
(8.54004832080405e-05,0.00124302849330917)
(8.55558893968585e-05,0.00124316183598724)
(8.57122467866932e-05,0.00124329517803301)
(8.58695595857435e-05,0.001243428520198)
(8.60278320145235e-05,0.0012435618632347)
(8.61870683058341e-05,0.00124369520789662)
(8.63472727047352e-05,0.00124382855493822)
(8.6508449468516e-05,0.00124396190511493)
(8.66706028666656e-05,0.00124409525918313)
(8.68337371808422e-05,0.00124422861790014)
(8.69978567048425e-05,0.00124436198202416)
(8.71629657445697e-05,0.00124449535231433)
(8.73290686180016e-05,0.00124462872953063)
(8.74961696551576e-05,0.00124476211443394)
(8.76642731980652e-05,0.00124489550778597)
(8.78333836007259e-05,0.00124502891034927)
(8.80035052290795e-05,0.00124516232288721)
(8.81746424609698e-05,0.00124529574616395)
(8.83467996861082e-05,0.00124542918094446)
(8.85199813060372e-05,0.00124556262799447)
(8.86941917340921e-05,0.00124569608808045)
(8.88694353953637e-05,0.00124582956196961)
(8.9045716726659e-05,0.00124596305042988)
(8.92230401764628e-05,0.0012460965542299)
(8.94014102048968e-05,0.001246230074139)
(8.95808312836797e-05,0.0012463636109272)
(8.97613078960845e-05,0.00124649716536516)
(8.99428445368985e-05,0.00124663073822416)
(9.01254457123789e-05,0.00124676433027612)
(9.03091159402104e-05,0.00124689794229356)
(9.04938597494613e-05,0.00124703157504958)
(9.06796816805375e-05,0.00124716522931788)
(9.08665862851382e-05,0.0012472989058727)
(9.10545781262112e-05,0.00124743260548882)
(9.1243661777903e-05,0.00124756632894154)
(9.14338418255137e-05,0.00124770007700669)
(9.16251228654482e-05,0.00124783385046054)
(9.18175095051679e-05,0.00124796765007987)
(9.20110063631411e-05,0.00124810147664187)
(9.22056180687929e-05,0.00124823533092423)
(9.24013492624538e-05,0.00124836921370502)
(9.25982045953088e-05,0.00124850312576274)
(9.27961887293444e-05,0.00124863706787625)
(9.2995306337297e-05,0.00124877104082481)
(9.31955621025981e-05,0.00124890504538799)
(9.33969607193206e-05,0.00124903908234572)
(9.35995068921232e-05,0.00124917315247825)
(9.38032053361957e-05,0.00124930725656614)
(9.40080607772019e-05,0.0012494413953902)
(9.42140779512229e-05,0.00124957556973152)
(9.44212616046987e-05,0.00124970978037146)
(9.46296164943703e-05,0.00124984402809159)
(9.48391473872194e-05,0.00124997831367369)
(9.5049859060409e-05,0.00125011263789975)
(9.52617563012233e-05,0.00125024700155192)
(9.54748439070061e-05,0.00125038140541253)
(9.56891266850983e-05,0.00125051585026404)
(9.59046094527749e-05,0.00125065033688904)
(9.61212970371825e-05,0.00125078486607023)
(9.63391942752735e-05,0.00125091943859041)
(9.65583060137433e-05,0.0012510540552324)
(9.67786371089612e-05,0.00125118871677915)
(9.70001924269081e-05,0.00125132342401357)
(9.72229768431062e-05,0.00125145817771866)
(9.74469952425517e-05,0.00125159297867738)
(9.76722525196482e-05,0.00125172782767266)
(9.7898753578135e-05,0.00125186272548742)
(9.81265033310173e-05,0.00125199767290453)
(9.8355506700497e-05,0.00125213267070675)
(9.85857686178995e-05,0.0012522677196768)
(9.88172940236016e-05,0.00125240282059725)
(9.90500878669603e-05,0.00125253797425057)
(9.92841551062372e-05,0.00125267318141906)
(9.95195007085242e-05,0.00125280844288488)
(9.97561296496687e-05,0.00125294375942999)
(9.99940469141981e-05,0.00125307913183617)
(0.000100233257495242,0.00125321456088498)
(0.000100473766394456,0.00125335004735771)
(0.000100715578621944,0.00125348559203543)
(0.000100958699196174,0.00125362119569893)
(0.000101203133143908,0.00125375685912868)
(0.000101448885500112,0.00125389258310486)
(0.000101695961307883,0.00125402836840733)
(0.00010194436561836,0.0012541642158156)
(0.000102194103490647,0.00125430012610878)
(0.000102445179991725,0.00125443610006563)
(0.000102697600196374,0.00125457213846451)
(0.00010295136918708,0.00125470824208331)
(0.000103206492053956,0.00125484441169953)
(0.000103462973894655,0.00125498064809017)
(0.000103720819814277,0.00125511695203176)
(0.000103980034925289,0.00125525332430034)
(0.000104240624347432,0.00125538976567143)
(0.000104502593207632,0.00125552627692001)
(0.000104765946639912,0.00125566285882052)
(0.000105030689785298,0.0012557995121468)
(0.000105296827791729,0.00125593623767209)
(0.000105564365813968,0.00125607303616905)
(0.000105833309013502,0.00125620990840967)
(0.000106103662558453,0.00125634685516531)
(0.000106375431623483,0.00125648387720664)
(0.000106648621389697,0.00125662097530369)
(0.00010692323704455,0.00125675815022573)
(0.000107199283781746,0.00125689540274132)
(0.000107476766801143,0.00125703273361826)
(0.000107755691308655,0.0012571701436236)
(0.000108036062516152,0.00125730763352359)
(0.00010831788564136,0.00125744520408367)
(0.000108601165907763,0.00125758285606845)
(0.000108885908544498,0.00125772059024173)
(0.000109172118786254,0.00125785840736639)
(0.000109459801873171,0.00125799630820449)
(0.000109748963050734,0.00125813429351713)
(0.00011003960756967,0.00125827236406452)
(0.000110331740685847,0.00125841052060589)
(0.000110625367660159,0.00125854876389955)
(0.000110920493758429,0.00125868709470281)
(0.000111217124251295,0.00125882551377198)
(0.000111515264414105,0.00125896402186233)
(0.000111814919526809,0.00125910261972811)
(0.000112116094873847,0.00125924130812249)
(0.000112418795744041,0.00125938008779758)
(0.000112723027430482,0.00125951895950437)
(0.000113028795230423,0.00125965792399274)
(0.000113336104445161,0.00125979698201141)
(0.000113644960379926,0.00125993613430798)
(0.000113955368343768,0.00126007538162884)
(0.000114267333649439,0.00126021472471918)
(0.000114580861613284,0.00126035416432296)
(0.000114895957555118,0.00126049370118292)
(0.000115212626798116,0.00126063333604052)
(0.000115530874668689,0.00126077306963595)
(0.000115850706496371,0.0012609129027081)
(0.000116172127613695,0.00126105283599455)
(0.000116495143356076,0.00126119287023153)
(0.000116819759061694,0.0012613330061539)
(0.000117145980071366,0.00126147324449512)
(0.000117473811728429,0.0012616135859873)
(0.000117803259378616,0.00126175403136108)
(0.000118134328369932,0.00126189458134569)
(0.00011846702405253,0.00126203523666888)
(0.000118801351778589,0.00126217599805694)
(0.000119137316902186,0.00126231686623464)
(0.000119474924779168,0.00126245784192522)
(0.00011981418076703,0.00126259892585039)
(0.000120155090224783,0.00126274011873029)
(0.000120497658512832,0.00126288142128348)
(0.000120841890992836,0.00126302283422692)
(0.000121187793027589,0.00126316435827595)
(0.000121535369980885,0.00126330599414423)
(0.000121884627217387,0.0012634477425438)
(0.000122235570102498,0.00126358960418498)
(0.000122588204002222,0.00126373157977642)
(0.000122942534283039,0.00126387367002505)
(0.000123298566311765,0.00126401587563599)
(0.000123656305455421,0.00126415819731264)
(0.000124015757081097,0.0012643006357566)
(0.000124376926555815,0.00126444319166767)
(0.000124739819246393,0.00126458586574381)
(0.000125104440519308,0.00126472865868116)
(0.000125470795740558,0.00126487157117396)
(0.000125838890275523,0.00126501460391458)
(0.000126208729488828,0.00126515775759345)
(0.000126580318744198,0.0012653010328991)
(0.000126953663404324,0.00126544443051811)
(0.000127328768830714,0.00126558795113508)
(0.00012770564038356,0.00126573159543259)
(0.000128084283421589,0.00126587536409125)
(0.000128464703301922,0.00126601925778962)
(0.000128846905379929,0.0012661632772042)
(0.000129230895009084,0.00126630742300943)
(0.000129616677540825,0.00126645169587763)
(0.000130004258324401,0.00126659609647905)
(0.00013039364270673,0.00126674062548175)
(0.000130784836032251,0.00126688528355168)
(0.000131177843642775,0.00126703007135259)
(0.000131572670877339,0.00126717498954603)
(0.000131969323072054,0.00126732003879134)
(0.000132367805559959,0.00126746521974561)
(0.00013276812367087,0.00126761053306369)
(0.000133170282731224,0.00126775597939814)
(0.000133574288063935,0.00126790155939922)
(0.000133980144988238,0.00126804727371488)
(0.000134387858819536,0.0012681931229907)
(0.000134797434869249,0.00126833910786994)
(0.000135208878444656,0.00126848522899345)
(0.000135622194848749,0.00126863148699967)
(0.000136037389380068,0.00126877788252463)
(0.00013645446733255,0.00126892441620192)
(0.000136873433995372,0.00126907108866267)
(0.000137294294652798,0.00126921790053552)
(0.000137717054584015,0.0012693648524466)
(0.000138141719062982,0.00126951194501951)
(0.000138568293358263,0.0012696591788753)
(0.000138996782732877,0.00126980655463248)
(0.000139427192444131,0.00126995407290694)
(0.000139859527743465,0.001270101734312)
(0.000140293793876289,0.00127024953945833)
(0.000140729996081823,0.00127039748895394)
(0.000141168139592931,0.00127054558340418)
(0.000141608229635962,0.00127069382341173)
(0.000142050271430589,0.00127084220957655)
(0.000142494270189642,0.00127099074249586)
(0.000142940231118948,0.00127113942276413)
(0.000143388159417159,0.00127128825097307)
(0.000143838060275595,0.00127143722771158)
(0.000144289938878074,0.00127158635356578)
(0.000144743800400746,0.00127173562911895)
(0.000145199650011929,0.00127188505495151)
(0.000145657492871943,0.00127203463164099)
(0.000146117334132936,0.00127218435976206)
(0.000146579178938722,0.00127233423988645)
(0.000147043032424609,0.00127248427258298)
(0.000147508899717231,0.00127263445841752)
(0.000147976785934382,0.00127278479795294)
(0.00014844669618484,0.00127293529174914)
(0.000148918635568201,0.001273085940363)
(0.000149392609174704,0.00127323674434838)
(0.000149868622085066,0.00127338770425605)
(0.000150346679370304,0.00127353882063375)
(0.000150826786091565,0.00127369009402611)
(0.000151308947299954,0.00127384152497464)
(0.000151793168036361,0.00127399311401772)
(0.000152279453331287,0.00127414486169056)
(0.000152767808204666,0.00127429676852524)
(0.000153258237665697,0.00127444883505062)
(0.000153750746712668,0.00127460106179234)
(0.000154245340332778,0.00127475344927284)
(0.00015474202350196,0.00127490599801125)
(0.000155240801184712,0.00127505870852351)
(0.000155741678333912,0.00127521158132219)
(0.000156244659890647,0.00127536461691659)
(0.000156749750784033,0.00127551781581269)
(0.000157256955931042,0.00127567117851308)
(0.000157766280236315,0.001275824705517)
(0.000158277728591991,0.00127597839732031)
(0.000158791305877527,0.00127613225441544)
(0.000159307016959518,0.00127628627729141)
(0.000159824866691518,0.0012764404664338)
(0.00016034485991386,0.00127659482232468)
(0.000160867001453477,0.00127674934544269)
(0.000161391296123719,0.00127690403626293)
(0.000161917748724172,0.00127705889525698)
(0.000162446364040481,0.00127721392289287)
(0.000162977146844166,0.00127736911963507)
(0.000163510101892444,0.00127752448594447)
(0.000164045233928038,0.00127768002227836)
(0.000164582547679003,0.00127783572909042)
(0.000165122047858542,0.00127799160683069)
(0.000165663739164818,0.00127814765594552)
(0.000166207626280778,0.00127830387687761)
(0.000166753713873965,0.00127846027006597)
(0.000167302006596336,0.00127861683594586)
(0.000167852509084078,0.00127877357494883)
(0.000168405225957422,0.00127893048750268)
(0.000168960161820462,0.00127908757403144)
(0.000169517321260967,0.00127924483495532)
(0.000170076708850197,0.00127940227069076)
(0.000170638329142721,0.00127955988165036)
(0.000171202186676225,0.00127971766824289)
(0.000171768285971334,0.00127987563087323)
(0.000172336631531419,0.00128003376994238)
(0.000172907227842419,0.00128019208584747)
(0.000173480079372647,0.00128035057898167)
(0.000174055190572607,0.00128050924973423)
(0.000174632565874809,0.00128066809849046)
(0.00017521220969358,0.00128082712563167)
(0.000175794126424879,0.00128098633153521)
(0.000176378320446109,0.00128114571657439)
(0.000176964796115928,0.00128130528111853)
(0.000177553557774065,0.00128146502553288)
(0.00017814460974113,0.00128162495017863)
(0.000178737956318428,0.00128178505541291)
(0.000179333601787768,0.00128194534158873)
(0.000179931550411284,0.00128210580905501)
(0.000180531806431234,0.00128226645815649)
(0.000181134374069823,0.00128242728923381)
(0.000181739257529012,0.00128258830262342)
(0.000182346460990322,0.00128274949865758)
(0.000182955988614659,0.00128291087766437)
(0.000183567844542114,0.00128307243996764)
(0.00018418203289178,0.00128323418588702)
(0.000184798557761566,0.00128339611573787)
(0.000185417423228004,0.00128355822983127)
(0.000186038633346059,0.00128372052847406)
(0.000186662192148947,0.00128388301196872)
(0.000187288103647938,0.00128404568061344)
(0.000187916371832175,0.00128420853470208)
(0.00018854700066848,0.00128437157452413)
(0.000189179994101171,0.0012845348003647)
(0.000189815356051866,0.00128469821250458)
(0.000190453090419296,0.00128486181122009)
(0.000191093201079122,0.00128502559678318)
(0.000191735691883742,0.00128518956946132)
(0.000192380566662106,0.00128535372951754)
(0.000193027829219517,0.00128551807721043)
(0.000193677483337455,0.00128568261279409)
(0.000194329532773383,0.00128584733651812)
(0.000194983981260559,0.00128601224862759)
(0.000195640832507845,0.00128617734936305)
(0.000196300090199525,0.00128634263896054)
(0.000196961757995113,0.0012865081176515)
(0.000197625839529163,0.00128667378566282)
(0.000198292338411087,0.00128683964321677)
(0.000198961258224957,0.00128700569053103)
(0.000199632602529329,0.00128717192781868)
(0.000200306374857051,0.00128733835528813)
(0.000200982578715072,0.00128750497314316)
(0.000201661217584257,0.00128767178158288)
(0.000202342294919201,0.00128783878080172)
(0.000203025814148042,0.00128800597098944)
(0.000203711778672272,0.00128817335233105)
(0.000204400191866554,0.00128834092500687)
(0.000205091057078531,0.00128850868919244)
(0.000205784377628644,0.0012886766450586)
(0.000206480156809944,0.00128884479277139)
(0.000207178397887902,0.0012890131324921)
(0.00020787910410023,0.00128918166437719)
(0.000208582278656695,0.00128935038857834)
(0.000209287924738929,0.00128951930524241)
(0.000209996045500247,0.00128968841451141)
(0.000210706644065466,0.00128985771652248)
(0.000211419723530712,0.00129002721140797)
(0.000212135286963247,0.00129019689929527)
(0.00021285333740127,0.00129036678030695)
(0.00021357387785375,0.00129053685456065)
(0.000214296911300229,0.00129070712216909)
(0.000215022440690648,0.00129087758324007)
(0.00021575046894516,0.00129104823787646)
(0.000216480998953953,0.00129121908617617)
(0.000217214033577061,0.00129139012823215)
(0.000217949575644184,0.00129156136413238)
(0.000218687627954506,0.00129173279395981)
(0.000219428193276522,0.00129190441779244)
(0.000220171274347847,0.00129207623570323)
(0.000220916873875042,0.0012922482477601)
(0.000221664994533429,0.00129242045402599)
(0.000222415638966917,0.00129259285455875)
(0.000223168809787825,0.00129276544941116)
(0.000223924509576692,0.00129293823863094)
(0.000224682740882107,0.00129311122226075)
(0.00022544350622053,0.00129328440033812)
(0.000226206808076118,0.00129345777289549)
(0.000226972648900541,0.00129363133996017)
(0.000227741031112811,0.00129380510155438)
(0.000228511957099102,0.00129397905769517)
(0.000229285429212577,0.00129415320839446)
(0.000230061449773215,0.001294327553659)
(0.00023084002106763,0.00129450209349037)
(0.0002316211453489,0.00129467682788498)
(0.0002324048248364,0.00129485175683402)
(0.000233191061715615,0.00129502688032352)
(0.000233979858137981,0.0012952021983343)
(0.000234771216220705,0.00129537771084193)
(0.000235565138046598,0.00129555341781678)
(0.000236361625663898,0.00129572931922396)
(0.000237160681086105,0.00129590541502335)
(0.00023796230629181,0.00129608170516956)
(0.000238766503224531,0.00129625818961194)
(0.000239573273792527,0.00129643486829458)
(0.00024038261986865,0.00129661174115626)
(0.000241194543290165,0.00129678880813051)
(0.000242009045858589,0.00129696606914553)
(0.000242826129339524,0.0012971435241242)
(0.000243645795462488,0.00129732117298411)
(0.000244468045920756,0.00129749901563751)
(0.000245292882371189,0.00129767705199132)
(0.000246120306434073,0.0012978552819471)
(0.000246950319692959,0.00129803370540112)
(0.000247782923694497,0.00129821232224423)
(0.000248618119948272,0.00129839113236198)
(0.000249455909926651,0.00129857013563452)
(0.000250296295064616,0.0012987493319366)
(0.000251139276759607,0.00129892872113763)
(0.000251984856371363,0.00129910830310158)
(0.000252833035221764,0.00129928807768706)
(0.000253683814594673,0.00129946804474725)
(0.000254537195735776,0.00129964820412995)
(0.000255393179852435,0.00129982855567753)
(0.000256251768113525,0.00130000909922696)
(0.000257112961649281,0.00130018983460974)
(0.000257976761551151,0.00130037076165197)
(0.000258843168871634,0.00130055188017429)
(0.000259712184624128,0.00130073318999193)
(0.000260583809782792,0.00130091469091461)
(0.000261458045282378,0.00130109638274663)
(0.000262334892018095,0.00130127826528685)
(0.000263214350845453,0.00130146033832864)
(0.000264096422580118,0.00130164260165992)
(0.00026498110799776,0.00130182505506311)
(0.000265868407833918,0.00130200769831517)
(0.000266758322783846,0.00130219053118758)
(0.000267650853502367,0.00130237355344632)
(0.000268546000603736,0.00130255676485191)
(0.000269443764661493,0.00130274016515934)
(0.000270344146208327,0.00130292375411812)
(0.000271247145735924,0.00130310753147228)
(0.000272152763694835,0.00130329149696029)
(0.000273061000494338,0.00130347565031519)
(0.000273971856502298,0.00130365999126444)
(0.00027488533204503,0.00130384451953003)
(0.00027580142740716,0.00130402923482844)
(0.000276720142831496,0.00130421413687061)
(0.000277641478518891,0.00130439922536196)
(0.000278565434628106,0.00130458450000241)
(0.000279492011275681,0.00130476996048635)
(0.000280421208535803,0.00130495560650263)
(0.000281353026440178,0.00130514143773461)
(0.000282287464977902,0.00130532745386007)
(0.000283224524095333,0.00130551365455131)
(0.000284164203695953,0.00130570003947508)
(0.000285106503640259,0.0013058866082926)
(0.000286051423745627,0.00130607336065956)
(0.000286998963786191,0.00130626029622611)
(0.000287949123492722,0.0013064474146369)
(0.000288901902552499,0.00130663471553104)
(0.000289857300609199,0.00130682219854206)
(0.000290815317262765,0.00130700986329801)
(0.000291775952069301,0.0013071977094214)
(0.000292739204540945,0.00130738573652918)
(0.000293705074145756,0.00130757394423282)
(0.000294673560307596,0.00130776233213822)
(0.000295644662406018,0.00130795089984577)
(0.000296618379776153,0.00130813964695033)
(0.000297594711708601,0.00130832857304123)
(0.000298573657449312,0.00130851767770229)
(0.000299555216199488,0.00130870696051179)
(0.000300539387115464,0.00130889642104252)
(0.000301526169308605,0.00130908605886173)
(0.000302515561845206,0.00130927587353113)
(0.000303507563746377,0.00130946586460697)
(0.000304502173987941,0.00130965603163998)
(0.000305499391500344,0.00130984637417534)
(0.000306499215168538,0.00131003689175277)
(0.00030750164383189,0.00131022758390646)
(0.000308506676284079,0.00131041845016512)
(0.000309514311273,0.00131060949005199)
(0.000310524547500669,0.00131080070308479)
(0.000311537383623133,0.00131099208877574)
(0.000312552818250367,0.00131118364663161)
(0.00031357084994618,0.00131137537615368)
(0.000314591477228138,0.00131156727683776)
(0.000315614698567456,0.00131175934817418)
(0.000316640512388928,0.00131195158964781)
(0.000317668917070827,0.00131214400073807)
(0.000318699910944823,0.00131233658091893)
(0.000319733492295898,0.00131252932965893)
(0.000320769659362263,0.00131272224642112)
(0.00032180841033527,0.00131291533066317)
(0.000322849743359348,0.00131310858183727)
(0.000323893656531906,0.0013133019993902)
(0.000324940147903267,0.00131349558276334)
(0.000325989215476578,0.00131368933139265)
(0.000327040857207751,0.0013138832447087)
(0.000328095071005374,0.00131407732213664)
(0.000329151854730653,0.00131427156309625)
(0.000330211206197333,0.00131446596700191)
(0.000331273123171628,0.00131466053326263)
(0.000332337603372153,0.00131485526128205)
(0.000333404644469853,0.00131505015045849)
(0.000334474244087951,0.00131524520018488)
(0.000335546399801874,0.00131544040984878)
(0.000336621109139189,0.00131563577883246)
(0.000337698369579546,0.00131583130651288)
(0.000338778178554614,0.00131602699226165)
(0.000339860533448028,0.00131622283544507)
(0.000340945431595331,0.00131641883542416)
(0.000342032870283915,0.00131661499155464)
(0.000343122846752968,0.00131681130318696)
(0.00034421535819343,0.0013170077696663)
(0.000345310401747925,0.00131720439033257)
(0.000346407974510729,0.00131740116452043)
(0.000347508073527709,0.00131759809155932)
(0.000348610695796287,0.00131779517077343)
(0.00034971583826538,0.00131799240148175)
(0.000350823497835375,0.00131818978299803)
(0.000351933671358074,0.00131838731463088)
(0.00035304635563666,0.00131858499568368)
(0.000354161547425653,0.00131878282545468)
(0.000355279243430875,0.00131898080323693)
(0.000356399440309413,0.00131917892831833)
(0.000357522134669589,0.00131937719998166)
(0.000358647323070922,0.00131957561750459)
(0.000359775002024096,0.00131977418015965)
(0.000360905167990934,0.00131997288721429)
(0.000362037817384368,0.00132017173793087)
(0.000363172946568412,0.00132037073156666)
(0.000364310551858139,0.0013205698673739)
(0.000365450629519651,0.00132076914459976)
(0.000366593175770069,0.00132096856248637)
(0.000367738186777501,0.00132116812027089)
(0.00036888565866103,0.00132136781718542)
(0.000370035587490686,0.00132156765245712)
(0.000371187969287447,0.00132176762530811)
(0.000372342800023221,0.00132196773495558)
(0.000373500075620821,0.00132216798061178)
(0.000374659791953963,0.00132236836148403)
(0.000375821944847255,0.00132256887677475)
(0.000376986530076191,0.00132276952568143)
(0.00037815354336715,0.00132297030739668)
(0.000379322980397383,0.00132317122110821)
(0.000380494836795016,0.00132337226599893)
(0.000381669108139037,0.00132357344124689)
(0.000382845789959316,0.00132377474602532)
(0.000384024877736588,0.00132397617950266)
(0.000385206366902474,0.00132417774084252)
(0.000386390252839472,0.00132437942920379)
(0.000387576530880974,0.00132458124374055)
(0.000388765196311273,0.00132478318360218)
(0.000389956244365562,0.00132498524793335)
(0.000391149670229966,0.00132518743587399)
(0.000392345469041538,0.0013253897465594)
(0.000393543635888283,0.00132559217912015)
(0.000394744165809173,0.0013257947326822)
(0.00039594705379417,0.00132599740636688)
(0.000397152294784234,0.00132620019929092)
(0.000398359883671358,0.00132640311056642)
(0.000399569815298592,0.00132660613930094)
(0.000400782084460059,0.00132680928459746)
(0.000401996685900989,0.00132701254555444)
(0.000403213614317738,0.00132721592126583)
(0.00040443286435783,0.00132741941082108)
(0.000405654430619987,0.00132762301330517)
(0.000406878307654156,0.00132782672779861)
(0.000408104489961557,0.0013280305533775)
(0.000409332971994704,0.0013282344891135)
(0.000410563748157455,0.00132843853407387)
(0.00041179681280505,0.00132864268732153)
(0.000413032160244155,0.001328846947915)
(0.000414269784732903,0.00132905131490853)
(0.000415509680480936,0.001329255787352)
(0.000416751841649464,0.00132946036429103)
(0.0004179962623513,0.00132966504476697)
(0.000419242936650923,0.00132986982781694)
(0.000420491858564525,0.00133007471247382)
(0.000421743022060064,0.00133027969776628)
(0.000422996421057317,0.00133048478271885)
(0.00042425204942795,0.00133068996635185)
(0.000425509900995566,0.0013308952476815)
(0.000426769969535765,0.0013311006257199)
(0.000428032248776222,0.00133130609947508)
(0.000429296732396731,0.00133151166795099)
(0.000430563414029281,0.00133171733014756)
(0.00043183228725813,0.00133192308506066)
(0.000433103345619861,0.00133212893168221)
(0.000434376582603461,0.00133233486900012)
(0.000435651991650396,0.00133254089599838)
(0.000436929566154684,0.00133274701165708)
(0.000438209299462969,0.00133295321495239)
(0.000439491184874602,0.00133315950485661)
(0.000440775215641718,0.00133336588033819)
(0.000442061384969318,0.00133357234036176)
(0.00044334968601535,0.00133377888388816)
(0.000444640111890803,0.00133398550987446)
(0.000445932655659786,0.00133419221727397)
(0.00044722731033962,0.00133439900503627)
(0.000448524068900925,0.00133460587210728)
(0.00044982292426771,0.00133481281742923)
(0.000451123869317469,0.00133501983994073)
(0.00045242689688128,0.00133522693857675)
(0.000453731999743898,0.00133543411226867)
(0.000455039170643862,0.00133564135994429)
(0.000456348402273572,0.00133584868052793)
(0.000457659687279414,0.00133605607294035)
(0.000458973018261858,0.00133626353609883)
(0.000460288387775555,0.00133647106891723)
(0.000461605788329458,0.00133667867030596)
(0.000462925212386918,0.00133688633917201)
(0.000464246652365801,0.00133709407441904)
(0.0004655701006386,0.00133730187494733)
(0.000466895549532544,0.00133750973965387)
(0.000468222991329722,0.00133771766743231)
(0.000469552418267187,0.00133792565717311)
(0.000470883822537093,0.00133813370776344)
(0.000472217196286799,0.0013383418180873)
(0.000473552531619,0.0013385499870255)
(0.000474889820591843,0.00133875821345571)
(0.000476229055219061,0.00133896649625247)
(0.000477570227470101,0.00133917483428727)
(0.000478913329270247,0.00133938322642849)
(0.000480258352500743,0.00133959167154151)
(0.000481605288998948,0.00133980016848869)
(0.000482954130558444,0.00134000871612947)
(0.000484304868929188,0.00134021731332031)
(0.000485657495817648,0.00134042595891474)
(0.000487012002886935,0.00134063465176344)
(0.000488368381756946,0.00134084339071424)
(0.000489726624004501,0.00134105217461213)
(0.000491086721163494,0.00134126100229935)
(0.000492448664725042,0.00134146987261535)
(0.000493812446137623,0.00134167878439684)
(0.000495178056807223,0.00134188773647787)
(0.00049654548809749,0.00134209672768983)
(0.000497914731329886,0.00134230575686142)
(0.000499285777783843,0.00134251482281878)
(0.000500658618696907,0.00134272392438546)
(0.000502033245264915,0.00134293306038249)
(0.00050340964864212,0.00134314222962837)
(0.000504787819941383,0.00134335143093913)
(0.00050616775023432,0.00134356066312836)
(0.000507549430551461,0.00134376992500723)
(0.000508932851882419,0.00134397921538455)
(0.000510318005176065,0.00134418853306675)
(0.000511704881340675,0.00134439787685795)
(0.000513093471244111,0.00134460724556)
(0.000514483765713989,0.00134481663797252)
(0.000515875755537858,0.00134502605289284)
(0.000517269431463364,0.00134523548911618)
(0.000518664784198428,0.00134544494543556)
(0.00052006180441142,0.0013456544206419)
(0.00052146048273134,0.00134586391352403)
(0.000522860809748001,0.00134607342286872)
(0.000524262776012203,0.00134628294746075)
(0.000525666372035917,0.00134649248608287)
(0.000527071588292467,0.0013467020375159)
(0.000528478415216731,0.00134691160053872)
(0.000529886843205306,0.00134712117392835)
(0.000531296862616709,0.00134733075645995)
(0.000532708463771562,0.00134754034690685)
(0.00053412163695278,0.00134774994404063)
(0.00053553637240577,0.00134795954663109)
(0.000536952660338633,0.00134816915344632)
(0.000538370490922336,0.0013483787632527)
(0.000539789854290938,0.00134858837481502)
(0.000541210740541767,0.00134879798689641)
(0.000542633139735618,0.00134900759825845)
(0.000544057041896966,0.00134921720766118)
(0.000545482437014167,0.00134942681386311)
(0.000546909315039664,0.00134963641562127)
(0.000548337665890182,0.00134984601169128)
(0.000549767479446943,0.00135005560082733)
(0.000551198745555863,0.00135026518178226)
(0.000552631454027781,0.00135047475330755)
(0.000554065594638651,0.00135068431415342)
(0.000555501157129761,0.00135089386306881)
(0.000556938131207957,0.00135110339880142)
(0.000558376506545835,0.00135131292009775)
(0.000559816272781978,0.00135152242570316)
(0.000561257419521155,0.00135173191436188)
(0.000562699936334554,0.00135194138481708)
(0.000564143812760001,0.00135215083581084)
(0.000565589038302171,0.00135236026608424)
(0.000567035602432819,0.00135256967437738)
(0.000568483494590997,0.00135277905942942)
(0.000569932704183288,0.00135298841997861)
(0.000571383220584023,0.00135319775476234)
(0.000572835033135513,0.00135340706251715)
(0.000574288131148278,0.00135361634197878)
(0.000575742503901272,0.00135382559188222)
(0.000577198140642118,0.00135403481096171)
(0.000578655030587341,0.00135424399795082)
(0.000580113162922595,0.00135445315158245)
(0.000581572526802901,0.00135466227058889)
(0.000583033111352895,0.00135487135370186)
(0.000584494905667037,0.00135508039965251)
(0.000585957898809878,0.00135528940717149)
(0.000587422079816279,0.00135549837498898)
(0.00058888743769166,0.00135570730183471)
(0.000590353961412237,0.00135591618643802)
(0.000591821639925269,0.0013561250275279)
(0.000593290462149295,0.00135633382383298)
(0.000594760416974388,0.00135654257408164)
(0.000596231493262391,0.00135675127700199)
(0.000597703679847171,0.00135695993132192)
(0.000599176965534858,0.00135716853576912)
(0.0006006513391041,0.00135737708907117)
(0.000602126789306312,0.00135758558995552)
(0.000603603304865927,0.00135779403714955)
(0.000605080874480648,0.00135800242938064)
(0.000606559486821699,0.00135821076537611)
(0.000608039130534082,0.00135841904386338)
(0.000609519794236811,0.00135862726356992)
(0.000611001466523202,0.00135883542322333)
(0.000612484135961118,0.00135904352155134)
(0.00061396779109321,0.0013592515572819)
(0.00061545242043719,0.00135945952914315)
(0.000616938012486077,0.00135966743586349)
(0.000618424555708486,0.00135987527617164)
(0.000619912038548856,0.00136008304879665)
(0.000621400449427733,0.00136029075246791)
(0.000622889776742022,0.00136049838591528)
(0.00062438000886526,0.00136070594786903)
(0.000625871134147863,0.00136091343705992)
(0.000627363140917417,0.0013611208522192)
(0.000628856017478924,0.00136132819207873)
(0.000630349752115075,0.00136153545537093)
(0.000631844333086522,0.00136174264082885)
(0.000633339748632139,0.00136194974718623)
(0.000634835986969299,0.00136215677317747)
(0.00063633303629414,0.00136236371753775)
(0.000637830884781835,0.001362570579003)
(0.000639329520586862,0.00136277735630998)
(0.000640828931843277,0.00136298404819631)
(0.000642329106664996,0.00136319065340049)
(0.000643830033146059,0.00136339717066193)
(0.000645331699360902,0.00136360359872102)
(0.000646834093364642,0.00136380993631915)
(0.000648337203193352,0.00136401618219872)
(0.000649841016864321,0.00136422233510321)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.00065134552237636,0.00136442839377719)
(0.000652850707710041,0.00136463435696643)
(0.000654356560828013,0.00136484022341783)
(0.000655863069675262,0.00136504599187953)
(0.000657370222179383,0.00136525166110092)
(0.00065887800625088,0.00136545722983265)
(0.000660386409783438,0.00136566269682673)
(0.000661895420654191,0.00136586806083654)
(0.000663405026724028,0.00136607332061682)
(0.00066491521583786,0.00136627847492378)
(0.000666425975824896,0.00136648352251507)
(0.000667937294498937,0.00136668846214988)
(0.000669449159658669,0.00136689329258892)
(0.000670961559087924,0.00136709801259449)
(0.000672474480555984,0.0013673026209305)
(0.000673987911817856,0.00136750711636247)
(0.000675501840614556,0.00136771149765769)
(0.000677016254673401,0.00136791576358509)
(0.000678531141708293,0.00136811991291543)
(0.000680046489420007,0.0013683239444212)
(0.000681562285496476,0.00136852785687677)
(0.000683078517613075,0.00136873164905834)
(0.000684595173432921,0.00136893531974402)
(0.000686112240607146,0.00136913886771387)
(0.000687629706775192,0.00136934229174989)
(0.000689147559565102,0.00136954559063613)
(0.000690665786593807,0.00136974876315862)
(0.000692184375467414,0.00136995180810553)
(0.000693703313781506,0.00137015472426708)
(0.00069522258912141,0.00137035751043567)
(0.0006967421890625,0.00137056016540588)
(0.000698262101170493,0.00137076268797452)
(0.000699782313001734,0.0013709650769406)
(0.000701302812103488,0.00137116733110546)
(0.000702823586014222,0.00137136944927274)
(0.000704344622263911,0.00137157143024846)
(0.000705865908374319,0.00137177327284098)
(0.000707387431859297,0.00137197497586111)
(0.000708909180225059,0.00137217653812211)
(0.000710431140970501,0.00137237795843973)
(0.000711953301587464,0.00137257923563226)
(0.000713475649561049,0.00137278036852051)
(0.000714998172369901,0.00137298135592793)
(0.000716520857486501,0.00137318219668054)
(0.000718043692377448,0.00137338288960707)
(0.000719566664503766,0.0013735834335389)
(0.000721089761321189,0.00137378382731016)
(0.000722612970280448,0.00137398406975775)
(0.000724136278827585,0.00137418415972132)
(0.000725659674404224,0.00137438409604339)
(0.000727183144447868,0.00137458387756928)
(0.000728706676392192,0.00137478350314725)
(0.000730230257667342,0.00137498297162847)
(0.000731753875700223,0.00137518228186703)
(0.000733277517914781,0.00137538143272007)
(0.000734801171732309,0.00137558042304771)
(0.000736324824571726,0.00137577925171313)
(0.00073784846384989,0.00137597791758258)
(0.000739372076981867,0.00137617641952547)
(0.000740895651381241,0.00137637475641428)
(0.000742419174460385,0.00137657292712473)
(0.00074394263363077,0.00137677093053575)
(0.000745466016303246,0.00137696876552948)
(0.00074698930988834,0.00137716643099135)
(0.000748512501796544,0.0013773639258101)
(0.000750035579438609,0.00137756124887779)
(0.000751558530225814,0.00137775839908983)
(0.000753081341570297,0.00137795537534508)
(0.000754604000885305,0.00137815217654578)
(0.000756126495585503,0.00137834880159764)
(0.000757648813087255,0.00137854524940988)
(0.000759170940808923,0.00137874151889522)
(0.00076069286617115,0.00137893760896993)
(0.000762214576597159,0.00137913351855384)
(0.000763736059513022,0.00137932924657041)
(0.000765257302347947,0.00137952479194673)
(0.000766778292534585,0.00137972015361355)
(0.000768299017509312,0.00137991533050531)
(0.000769819464712502,0.00138011032156021)
(0.000771339621588831,0.00138030512572017)
(0.000772859475587538,0.00138049974193093)
(0.000774379014162743,0.00138069416914198)
(0.000775898224773698,0.00138088840630671)
(0.000777417094885105,0.00138108245238233)
(0.00077893561196737,0.00138127630632996)
(0.000780453763496913,0.00138146996711466)
(0.000781971536956436,0.00138166343370543)
(0.000783488919835196,0.00138185670507527)
(0.000785005899629305,0.00138204978020117)
(0.000786522463842015,0.00138224265806416)
(0.000788038599983987,0.00138243533764932)
(0.000789554295573562,0.0013826278179458)
(0.000791069538137066,0.00138282009794691)
(0.00079258431520907,0.00138301217665009)
(0.000794098614332684,0.00138320405305693)
(0.000795612423059829,0.00138339572617325)
(0.000797125728951502,0.00138358719500902)
(0.00079863851957807,0.00138377845857852)
(0.000800150782519536,0.00138396951590031)
(0.000801662505365828,0.00138416036599722)
(0.00080317367571706,0.00138435100789641)
(0.000804684281183819,0.00138454144062937)
(0.000806194309387425,0.00138473166323199)
(0.000807703747960218,0.00138492167474454)
(0.000809212584545816,0.00138511147421175)
(0.000810720806799396,0.00138530106068277)
(0.000812228402387968,0.00138549043321125)
(0.000813735358990648,0.00138567959085529)
(0.000815241664298911,0.00138586853267752)
(0.000816747306016875,0.00138605725774514)
(0.000818252271861562,0.00138624576512992)
(0.000819756549563167,0.0013864340539082)
(0.000821260126865333,0.00138662212316095)
(0.000822762991525399,0.00138680997197378)
(0.000824265131314682,0.00138699759943692)
(0.000825766534018734,0.00138718500464534)
(0.000827267187437602,0.00138737218669872)
(0.000828767079386098,0.00138755914470142)
(0.00083026619769406,0.00138774587776257)
(0.000831764530206607,0.00138793238499607)
(0.000833262064784406,0.00138811866552061)
(0.000834758789303916,0.00138830471845972)
(0.000836254691657671,0.00138849054294174)
(0.000837749759754519,0.00138867613809989)
(0.00083924398151989,0.00138886150307222)
(0.000840737344896037,0.00138904663700175)
(0.000842229837842302,0.00138923153903639)
(0.000843721448335363,0.00138941620832896)
(0.000845212164369502,0.00138960064403727)
(0.000846701973956833,0.0013897848453241)
(0.00084819086512757,0.00138996881135724)
(0.000849678825930278,0.00139015254130951)
(0.000851165844432114,0.00139033603435872)
(0.000852651908719073,0.00139051928968776)
(0.000854137006896237,0.00139070230648462)
(0.000855621127088028,0.00139088508394236)
(0.000857104257438447,0.00139106762125917)
(0.000858586386111312,0.00139124991763836)
(0.000860067501290529,0.00139143197228839)
(0.000861547591180292,0.0013916137844229)
(0.000863026644005346,0.00139179535326068)
(0.000864504648011229,0.00139197667802576)
(0.000865981591464514,0.00139215775794735)
(0.000867457462653029,0.00139233859225994)
(0.000868932249886109,0.00139251918020323)
(0.000870405941494823,0.00139269952102222)
(0.000871878525832211,0.00139287961396718)
(0.000873349991273514,0.0013930594582937)
(0.000874820326216421,0.00139323905326264)
(0.000876289519081286,0.00139341839814026)
(0.000877757558311344,0.00139359749219812)
(0.000879224432372973,0.00139377633471317)
(0.000880690129755895,0.00139395492496774)
(0.000882154638973421,0.00139413326224949)
(0.000883617948562659,0.00139431134585155)
(0.000885080047084749,0.00139448917507246)
(0.000886540923125076,0.00139466674921618)
(0.000888000565293508,0.00139484406759216)
(0.000889458962224596,0.00139502112951528)
(0.000890916102577811,0.00139519793430589)
(0.000892371975037749,0.00139537448128982)
(0.000893826568314357,0.00139555076979848)
(0.000895279871143137,0.00139572679916871)
(0.000896731872285382,0.00139590256874291)
(0.000898182560528362,0.00139607807786901)
(0.000899631924685553,0.00139625332590054)
(0.000901079953596849,0.00139642831219652)
(0.000902526636128752,0.00139660303612159)
(0.000903971961174597,0.00139677749704596)
(0.000905415917654765,0.00139695169434545)
(0.000906858494516875,0.0013971256274015)
(0.000908299680735985,0.00139729929560116)
(0.000909739465314803,0.00139747269833711)
(0.000911177837283892,0.00139764583500765)
(0.000912614785701859,0.00139781870501676)
(0.000914050299655567,0.00139799130777404)
(0.000915484368260318,0.00139816364269483)
(0.000916916980660063,0.00139833570920011)
(0.000918348126027582,0.00139850750671655)
(0.000919777793564698,0.0013986790346765)
(0.000921205972502446,0.00139885029251805)
(0.000922632652101286,0.00139902127968498)
(0.000924057821651275,0.0013991919956268)
(0.000925481470472272,0.00139936243979873)
(0.000926903587914108,0.00139953261166179)
(0.000928324163356776,0.0013997025106827)
(0.00092974318621062,0.00139987213633393)
(0.000931160645916514,0.00140004148809373)
(0.000932576531946048,0.00140021056544614)
(0.000933990833801709,0.00140037936788091)
(0.000935403541017045,0.00140054789489359)
(0.000936814643156861,0.00140071614598556)
(0.000938224129817377,0.00140088412066397)
(0.000939631990626417,0.00140105181844177)
(0.000941038215243583,0.00140121923883767)
(0.000942442793360417,0.00140138638137625)
(0.000943845714700565,0.00140155324558787)
(0.000945246969019955,0.00140171983100874)
(0.000946646546106973,0.00140188613718088)
(0.000948044435782631,0.00140205216365212)
(0.00094944062790069,0.00140221790997614)
(0.00095083511234788,0.00140238337571244)
(0.000952227879044019,0.00140254856042637)
(0.000953618917942199,0.00140271346368913)
(0.000955008219028924,0.00140287808507776)
(0.000956395772324288,0.00140304242417516)
(0.000957781567882119,0.00140320648057006)
(0.000959165595790134,0.00140337025385705)
(0.000960547846170091,0.00140353374363661)
(0.000961928309177939,0.00140369694951504)
(0.000963306975003977,0.00140385987110452)
(0.000964683833873001,0.00140402250802309)
(0.000966058876044433,0.00140418485989462)
(0.00096743209181248,0.0014043469263489)
(0.000968803471506298,0.00140450870702158)
(0.000970173005490101,0.00140467020155412)
(0.000971540684163315,0.00140483140959392)
(0.000972906497960709,0.00140499233079421)
(0.000974270437352555,0.00140515296481409)
(0.000975632492844759,0.00140531331131853)
(0.000976992654978979,0.00140547336997836)
(0.000978350914332767,0.00140563314047028)
(0.000979707261519704,0.00140579262247688)
(0.000981061687189533,0.00140595181568658)
(0.00098241418202828,0.00140611071979368)
(0.000983764736758389,0.00140626933449834)
(0.000985113342138854,0.00140642765950659)
(0.000986459988965314,0.00140658569453033)
(0.000987804668070219,0.00140674343928728)
(0.000989147370322921,0.00140690089350104)
(0.000990488086629808,0.00140705805690103)
(0.000991826807934409,0.00140721492922256)
(0.000993163525217531,0.00140737151020674)
(0.000994498229497363,0.00140752779960057)
(0.000995830911829587,0.00140768379715687)
(0.000997161563307488,0.00140783950263429)
(0.000998490175062081,0.00140799491579734)
(0.000999816738262205,0.00140815003641631)
(0.00100114124411466,0.00140830486426733)
(0.00100246368386426,0.00140845939913235)
(0.00100378404879399,0.00140861364079914)
(0.00100510233022509,0.00140876758906129)
(0.00100641851951714,0.00140892124371818)
(0.0010077326080682,0.00140907460457499)
(0.00100904458731487,0.00140922767144268)
(0.00101035444873242,0.00140938044413802)
(0.00101166218383484,0.00140953292248357)
(0.00101296778417499,0.00140968510630763)
(0.00101427124134467,0.00140983699544428)
(0.00101557254697469,0.00140998858973338)
(0.00101687169273501,0.00141013988902051)
(0.00101816867033477,0.00141029089315702)
(0.00101946347152242,0.00141044160199999)
(0.00102075608808578,0.00141059201541227)
(0.00102204651185215,0.00141074213326241)
(0.00102333473468837,0.00141089195542469)
(0.0010246207485009,0.00141104148177905)
(0.00102590454523595,0.00141119071221119)
(0.00102718611687945,0.00141133964661247)
(0.00102846545545725,0.00141148828487993)
(0.00102974255303511,0.00141163662691634)
(0.00103101740171882,0.0014117846726301)
(0.00103228999365424,0.00141193242193525)
(0.0010335603210274,0.00141207987475152)
(0.00103482837606454,0.00141222703100421)
(0.00103609415103222,0.00141237389062431)
(0.00103735763823731,0.0014125204535484)
(0.00103861883002717,0.00141266671971869)
(0.00103987771878957,0.00141281268908298)
(0.00104113429695289,0.00141295836159466)
(0.0010423885569861,0.00141310373721267)
(0.00104364049139884,0.00141324881590153)
(0.00104489009274147,0.00141339359763134)
(0.00104613735360514,0.00141353808237774)
(0.00104738226662183,0.00141368227012184)
(0.00104862482446441,0.00141382616085034)
(0.00104986501984669,0.00141396975455541)
(0.00105110284552348,0.00141411305123475)
(0.00105233829429063,0.00141425605089151)
(0.00105357135898507,0.00141439875353431)
(0.00105480203248486,0.00141454115917725)
(0.00105603030770925,0.00141468326783985)
(0.0010572561776187,0.00141482507954707)
(0.00105847963521496,0.00141496659432931)
(0.00105970067354103,0.00141510781222237)
(0.0010609192856813,0.00141524873326745)
(0.00106213546476152,0.00141538935751108)
(0.00106334920394886,0.00141552968500521)
(0.00106456049645192,0.00141566971580714)
(0.0010657693355208,0.00141580944997945)
(0.00106697571444711,0.00141594888759008)
(0.00106817962656401,0.00141608802871227)
(0.00106938106524623,0.00141622687342456)
(0.00107058002391009,0.00141636542181076)
(0.00107177649601355,0.00141650367395997)
(0.0010729704750562,0.00141664162996649)
(0.00107416195457934,0.00141677928992989)
(0.00107535092816594,0.00141691665395494)
(0.00107653738944067,0.00141705372215161)
(0.00107772133206998,0.00141719049463506)
(0.00107890274976203,0.00141732697152561)
(0.00108008163626679,0.00141746315294873)
(0.001081257985376,0.00141759903903503)
(0.00108243179092318,0.00141773462992025)
(0.00108360304678367,0.00141786992574525)
(0.00108477174687465,0.00141800492665591)
(0.00108593788515512,0.00141813963280323)
(0.00108710145562592,0.00141827404434325)
(0.00108826245232972,0.00141840816143706)
(0.00108942086935108,0.00141854198425074)
(0.00109057670081638,0.00141867551295536)
(0.0010917299408939,0.00141880874772699)
(0.00109288058379375,0.00141894168874668)
(0.00109402862376791,0.0014190743362004)
(0.00109517405511021,0.00141920669027907)
(0.00109631687215636,0.00141933875117848)
(0.00109745706928393,0.00141947051909933)
(0.00109859464091231,0.0014196019942472)
(0.00109972958150276,0.00141973317683251)
(0.00110086188555838,0.00141986406707054)
(0.0011019915476241,0.00141999466518134)
(0.00110311856228664,0.00142012497138979)
(0.00110424292417456,0.00142025498592551)
(0.0011053646279582,0.00142038470902291)
(0.0011064836683497,0.00142051414092109)
(0.00110760004010293,0.00142064328186395)
(0.00110871373801355,0.00142077213210001)
(0.00110982475691895,0.00142090069188248)
(0.00111093309169821,0.00142102896146928)
(0.00111203873727213,0.00142115694112292)
(0.00111314168860318,0.00142128463111052)
(0.00111424194069547,0.00142141203170379)
(0.00111533948859475,0.00142153914317902)
(0.00111643432738838,0.00142166596581707)
(0.00111752645220528,0.00142179249990334)
(0.00111861585821594,0.00142191874572774)
(0.00111970254063236,0.00142204470358463)
(0.00112078649470806,0.00142217037377285)
(0.00112186771573799,0.00142229575659573)
(0.00112294619905857,0.00142242085236099)
(0.00112402194004757,0.00142254566138077)
(0.00112509493412417,0.00142267018397158)
(0.00112616517674886,0.00142279442045428)
(0.00112723266342342,0.00142291837115411)
(0.00112829738969092,0.00142304203640059)
(0.0011293593511356,0.00142316541652752)
(0.00113041854338292,0.001423288511873)
(0.00113147496209945,0.00142341132277938)
(0.00113252860299289,0.00142353384959324)
(0.00113357946181195,0.00142365609266536)
(0.00113462753434637,0.0014237780523507)
(0.00113567281642688,0.00142389972900835)
(0.00113671530392507,0.00142402112300157)
(0.00113775499275347,0.00142414223469769)
(0.00113879187886539,0.0014242630644682)
(0.00113982595825491,0.00142438361268863)
(0.00114085722695686,0.00142450387973854)
(0.00114188568104671,0.00142462386600146)
(0.00114291131664059,0.00142474357186499)
(0.00114393412989516,0.00142486299772069)
(0.0011449541170076,0.00142498214396404)
(0.00114597127421557,0.00142510101099444)
(0.0011469855977971,0.00142521959921523)
(0.00114799708407056,0.00142533790903361)
(0.00114900572939463,0.00142545594086062)
(0.00115001153016818,0.00142557369511111)
(0.00115101448283028,0.00142569117220379)
(0.00115201458386007,0.0014258083725611)
(0.00115301182977675,0.00142592529660927)
(0.00115400621713948,0.00142604194477824)
(0.00115499774254734,0.00142615831750163)
(0.00115598640263926,0.0014262744152168)
(0.00115697219409393,0.00142639023836471)
(0.00115795511362979,0.00142650578738999)
(0.00115893515800488,0.00142662106274088)
(0.00115991232401684,0.00142673606486916)
(0.00116088660850281,0.00142685079423022)
(0.00116185800833936,0.00142696525128293)
(0.00116282652044245,0.0014270794364897)
(0.00116379214176729,0.00142719335031641)
(0.00116475486930832,0.00142730699323239)
(0.00116571470009913,0.0014274203657104)
(0.00116667163121237,0.00142753346822664)
(0.00116762565975968,0.00142764630126064)
(0.00116857678289163,0.00142775886529532)
(0.0011695249977976,0.0014278711608169)
(0.00117047030170573,0.00142798318831492)
(0.00117141269188286,0.00142809494828219)
(0.0011723521656344,0.00142820644121476)
(0.00117328872030429,0.00142831766761194)
(0.0011742223532749,0.00142842862797621)
(0.00117515306196696,0.00142853932281322)
(0.00117608084383943,0.00142864975263177)
(0.0011770056963895,0.00142875991794381)
(0.00117792761715243,0.00142886981926436)
(0.00117884660370149,0.0014289794571115)
(0.00117976265364791,0.00142908883200636)
(0.0011806757646407,0.0014291979444731)
(0.00118158593436666,0.00142930679503885)
(0.00118249316055023,0.00142941538423373)
(0.00118339744095344,0.00142952371259076)
(0.00118429877337578,0.0014296317806459)
(0.00118519715565413,0.00142973958893798)
(0.00118609258566267,0.00142984713800867)
(0.00118698506131279,0.0014299544284025)
(0.00118787458055299,0.00143006146066682)
(0.00118876114136876,0.00143016823535173)
(0.00118964474178256,0.00143027475301008)
(0.00119052537985361,0.00143038101419745)
(0.00119140305367792,0.00143048701947211)
(0.0011922777613881,0.001430592769395)
(0.00119314950115331,0.00143069826452972)
(0.00119401827117914,0.00143080350544246)
(0.00119488406970751,0.00143090849270204)
(0.0011957468950166,0.00143101322687984)
(0.0011966067454207,0.00143111770854972)
(0.00119746361927017,0.00143122193828813)
(0.00119831751495129,0.0014313259166739)
(0.00119916843088618,0.00143142964428841)
(0.00120001636553267,0.00143153312171544)
(0.00120086131738427,0.00143163634954115)
(0.00120170328496996,0.00143173932835411)
(0.00120254226685417,0.00143184205874521)
(0.00120337826163666,0.00143194454130766)
(0.00120421126795235,0.00143204677663698)
(0.00120504128447131,0.00143214876533094)
(0.0012058683098986,0.00143225050798955)
(0.00120669234297417,0.00143235200521505)
(0.00120751338247275,0.00143245325761185)
(0.00120833142720374,0.00143255426578652)
(0.00120914647601113,0.00143265503034776)
(0.00120995852777333,0.00143275555190637)
(0.00121076758140313,0.00143285583107524)
(0.00121157363584754,0.00143295586846932)
(0.00121237669008769,0.00143305566470555)
(0.00121317674313877,0.00143315522040285)
(0.00121397379404981,0.00143325453618213)
(0.0012147678419037,0.00143335361266626)
(0.00121555888581694,0.00143345245048004)
(0.00121634692493964,0.0014335510502501)
(0.00121713195845535,0.00143364941260496)
(0.00121791398558096,0.00143374753817492)
(0.00121869300556657,0.00143384542759217)
(0.00121946901769542,0.00143394308149065)
(0.00122024202128371,0.001434040500506)
(0.00122101201568054,0.00143413768527565)
(0.00122177900026776,0.00143423463643867)
(0.00122254297445986,0.00143433135463583)
(0.00122330393770389,0.00143442784050954)
(0.00122406188947926,0.00143452409470384)
(0.0012248168292977,0.00143462011786432)
(0.00122556875670312,0.00143471591063816)
(0.00122631767127148,0.00143481147367405)
(0.00122706357261069,0.00143490680762218)
(0.00122780646036044,0.00143500191313428)
(0.00122854633419214,0.00143509679086346)
(0.00122928319380878,0.0014351914414643)
(0.00123001703894481,0.00143528586559277)
(0.00123074786936603,0.0014353800639062)
(0.00123147568486943,0.00143547403706326)
(0.00123220048528309,0.001435567785724)
(0.00123292227046607,0.00143566131054967)
(0.00123364104030831,0.00143575461220282)
(0.00123435679473045,0.00143584769134723)
(0.00123506953368375,0.00143594054864793)
(0.00123577925714994,0.00143603318477111)
(0.00123648596514111,0.00143612560038412)
(0.00123718965769961,0.00143621779615541)
(0.00123789033489786,0.00143630977275457)
(0.00123858799683832,0.00143640153085222)
(0.00123928264365328,0.00143649307112008)
(0.00123997427550478,0.0014365843942309)
(0.00124066289258449,0.0014366755008584)
(0.00124134849511353,0.0014367663916773)
(0.00124203108334245,0.00143685706736321)
(0.00124271065755099,0.00143694752859269)
(0.00124338721804802,0.0014370377760432)
(0.00124406076517139,0.00143712781039304)
(0.00124473129928784,0.00143721763232139)
(0.00124539882079281,0.00143730724250822)
(0.00124606333011038,0.00143739664163429)
(0.00124672482769311,0.00143748583038109)
(0.0012473833140219,0.00143757480943089)
(0.00124803878960588,0.00143766357946665)
(0.00124869125498231,0.00143775214117198)
(0.0012493407107164,0.00143784049523121)
(0.00124998715740121,0.00143792864232925)
(0.00125063059565754,0.00143801658315164)
(0.00125127102613376,0.00143810431838448)
(0.00125190844950572,0.00143819184871446)
(0.00125254286647658,0.00143827917482876)
(0.00125317427777676,0.00143836629741505)
(0.0012538026841637,0.00143845321716152)
(0.00125442808642184,0.00143853993475678)
(0.00125505048536241,0.00143862645088988)
(0.00125566988182335,0.00143871276625023)
(0.00125628627666916,0.00143879888152767)
(0.00125689967079079,0.00143888479741237)
(0.00125751006510548,0.00143897051459481)
(0.00125811746055666,0.00143905603376577)
(0.0012587218581138,0.0014391413556163)
(0.00125932325877231,0.00143922648083771)
(0.00125992166355336,0.00143931141012155)
(0.00126051707350381,0.00143939614415951)
(0.00126110948969603,0.0014394806836435)
(0.00126169891322782,0.00143956502926555)
(0.00126228534522223,0.00143964918171784)
(0.00126286878682746,0.00143973314169263)
(0.00126344923921673,0.00143981690988228)
(0.00126402670358814,0.00143990048697915)
(0.00126460118116454,0.00143998387367566)
(0.00126517267319342,0.00144006707066424)
(0.00126574118094676,0.00144015007863725)
(0.00126630670572089,0.00144023289828705)
(0.00126686924883641,0.00144031553030588)
(0.00126742881163798,0.00144039797538592)
(0.00126798539549427,0.00144048023421921)
(0.00126853900179781,0.00144056230749764)
(0.00126908963196481,0.00144064419591295)
(0.00126963728743509,0.00144072590015669)
(0.00127018196967194,0.00144080742092016)
(0.00127072368016193,0.00144088875889445)
(0.0012712624204149,0.00144096991477035)
(0.0012717981919637,0.0014410508892384)
(0.00127233099636414,0.00144113168298879)
(0.00127286083519486,0.0014412122967114)
(0.00127338771005715,0.00144129273109574)
(0.00127391162257488,0.00144137298683095)
(0.00127443257439432,0.00144145306460579)
(0.00127495056718404,0.00144153296510853)
(0.00127546560263479,0.00144161268902703)
(0.00127597768245933,0.00144169223704863)
(0.00127648680839234,0.00144177160986021)
(0.00127699298219028,0.00144185080814815)
(0.00127749620563126,0.00144192983259824)
(0.0012779964805149,0.0014420086838957)
(0.00127849380866221,0.00144208736272522)
(0.00127898819191548,0.00144216586977084)
(0.00127947963213812,0.00144224420571595)
(0.00127996813121455,0.00144232237124332)
(0.00128045369105007,0.00144240036703501)
(0.00128093631357071,0.00144247819377241)
(0.00128141600072316,0.00144255585213615)
(0.00128189275447459,0.00144263334280616)
(0.00128236657681251,0.00144271066646157)
(0.00128283746974469,0.00144278782378072)
(0.00128330543529902,0.00144286481544115)
(0.00128377047552335,0.00144294164211958)
(0.00128423259248542,0.00144301830449186)
(0.00128469178827267,0.00144309480323299)
(0.00128514806499215,0.00144317113901703)
(0.0012856014247704,0.00144324731251718)
(0.00128605186975329,0.00144332332440563)
(0.00128649940210592,0.00144339917535368)
(0.00128694402401251,0.00144347486603158)
(0.00128738573767622,0.00144355039710865)
(0.00128782454531908,0.00144362576925313)
(0.00128826044918183,0.00144370098313225)
(0.00128869345152378,0.00144377603941216)
(0.00128912355462276,0.00144385093875791)
(0.00128955076077491,0.00144392568183352)
(0.00128997507229459,0.0014440002693018)
(0.00129039649151425,0.00144407470182446)
(0.00129081502078434,0.001444148980062)
(0.00129123066247314,0.00144422310467377)
(0.00129164341896665,0.00144429707631791)
(0.00129205329266846,0.00144437089565132)
(0.00129246028599963,0.00144444456332969)
(0.00129286440139861,0.00144451808000741)
(0.00129326564132104,0.00144459144633758)
(0.00129366400823966,0.00144466466297201)
(0.00129405950464423,0.0014447377305612)
(0.00129445213304134,0.00144481064975428)
(0.00129484189595433,0.00144488342119904)
(0.00129522879592315,0.00144495604554188)
(0.00129561283550423,0.0014450285234278)
(0.00129599401727039,0.00144510085550038)
(0.00129637234381072,0.00144517304240175)
(0.0012967478177304,0.00144524508477259)
(0.00129712044165064,0.00144531698325212)
(0.00129749021820853,0.00144538873847804)
(0.00129785715005694,0.00144546035108657)
(0.00129822123986437,0.00144553182171237)
(0.00129858249031487,0.00144560315098858)
(0.00129894090410787,0.00144567433954675)
(0.00129929648395813,0.00144574538801684)
(0.00129964923259556,0.00144581629702723)
(0.00129999915276511,0.00144588706720463)
(0.00130034624722667,0.00144595769917419)
(0.00130069051875496,0.00144602819355933)
(0.00130103197013939,0.00144609855098188)
(0.00130137060418394,0.00144616877206189)
(0.00130170642370708,0.00144623885741774)
(0.00130203943154159,0.0014463088076661)
(0.00130236963053451,0.00144637862342188)
(0.00130269702354697,0.00144644830529824)
(0.00130302161345412,0.00144651785390656)
(0.00130334340314497,0.00144658726985642)
(0.0013036623955223,0.00144665655375558)
(0.00130397859350256,0.00144672570621003)
(0.00130429200001573,0.00144679472782385)
(0.00130460261800519,0.0014468636191993)
(0.00130491045042766,0.00144693238093676)
(0.00130521550025302,0.00144700101363473)
(0.00130551777046425,0.00144706951788976)
(0.00130581726405728,0.00144713789429652)
(0.00130611398404093,0.00144720614344772)
(0.00130640793343671,0.00144727426593414)
(0.0013066991152788,0.00144734226234458)
(0.00130698753261388,0.00144741013326585)
(0.00130727318850104,0.00144747787928274)
(0.00130755608601166,0.00144754550097805)
(0.00130783622822931,0.00144761299893254)
(0.00130811361824962,0.00144768037372493)
(0.00130838825918019,0.00144774762593188)
(0.00130866015414048,0.00144781475612798)
(0.00130892930626167,0.00144788176488574)
(0.00130919571868659,0.00144794865277552)
(0.00130945939456961,0.00144801542036559)
(0.00130972033707648,0.0014480820682221)
(0.0013099785493843,0.00144814859690901)
(0.00131023403468132,0.00144821500698815)
(0.00131048679616692,0.0014482812990192)
(0.00131073683705143,0.00144834747355963)
(0.00131098416055611,0.00144841353116469)
(0.00131122876991296,0.00144847947238742)
(0.00131147066836465,0.0014485452977786)
(0.00131170985916441,0.00144861100788682)
(0.00131194634557591,0.00144867660325837)
(0.00131218013087321,0.00144874208443733)
(0.00131241121834056,0.00144880745196543)
(0.00131263961127239,0.00144887270638212)
(0.00131286531297317,0.00144893784822456)
(0.00131308832675728,0.00144900287802757)
(0.00131330865594895,0.00144906779632364)
(0.00131352630388213,0.00144913260364294)
(0.00131374127390038,0.00144919730051323)
(0.00131395356935681,0.00144926188745993)
(0.00131416319361393,0.00144932636500606)
(0.0013143701500436,0.00144939073367223)
(0.00131457444202686,0.00144945499397668)
(0.00131477607295388,0.00144951914643521)
(0.00131497504622387,0.00144958319156119)
(0.00131517136524495,0.00144964712986552)
(0.00131536503343403,0.00144971096185668)
(0.00131555605421678,0.00144977468804068)
(0.00131574443102748,0.00144983830892102)
(0.00131593016730892,0.00144990182499875)
(0.00131611326651232,0.00144996523677241)
(0.00131629373209726,0.00145002854473798)
(0.0013164715675315,0.00145009174938897)
(0.00131664677629098,0.00145015485121632)
(0.00131681936185964,0.00145021785070847)
(0.00131698932772937,0.0014502807483513)
(0.00131715667739993,0.00145034354462808)
(0.00131732141437882,0.00145040624001954)
(0.00131748354218121,0.00145046883500379)
(0.0013176430643298,0.0014505313300564)
(0.00131779998435478,0.00145059372565028)
(0.0013179543057937,0.00145065602225574)
(0.00131810603219143,0.00145071822034049)
(0.00131825516709998,0.00145078032036957)
(0.00131840171407849,0.00145084232280538)
(0.00131854567669309,0.00145090422810772)
(0.00131868705851684,0.00145096603673363)
(0.00131882586312959,0.00145102774913755)
(0.00131896209411797,0.0014510893657712)
(0.00131909575507521,0.0014511508870836)
(0.0013192268496011,0.00145121231352114)
(0.0013193553813019,0.00145127364552746)
(0.00131948135379024,0.00145133488354345)
(0.00131960477068503,0.00145139602800729)
(0.00131972563561138,0.00145145707935443)
(0.00131984395220052,0.00145151803801761)
(0.00131995972408968,0.00145157890442679)
(0.00132007295492202,0.00145163967900917)
(0.00132018364834655,0.00145170036218915)
(0.00132029180801806,0.0014517609543884)
(0.00132039743759699,0.0014518214560258)
(0.00132050054074939,0.00145188186751743)
(0.00132060112114679,0.0014519421892766)
(0.00132069918246615,0.00145200242171375)
(0.00132079472838977,0.00145206256523659)
(0.0013208877626052,0.00145212262024992)
(0.00132097828880514,0.00145218258715578)
(0.0013210663106874,0.00145224246635336)
(0.00132115183195475,0.00145230225823898)
(0.00132123485631494,0.00145236196320611)
(0.0013213153874805,0.00145242158164543)
(0.00132139342916876,0.00145248111394467)
(0.00132146898510169,0.00145254056048876)
(0.00132154205900588,0.00145259992165974)
(0.00132161265461241,0.00145265919783675)
(0.00132168077565681,0.00145271838939605)
(0.00132174642587898,0.001452777496711)
(0.00132180960902307,0.00145283652015208)
(0.00132187032883741,0.00145289546008686)
(0.0013219285890745,0.00145295431687997)
(0.00132198439349085,0.00145301309089312)
(0.00132203774584696,0.00145307178248513)
(0.00132208864990716,0.00145313039201192)
(0.00132213710943967,0.00145318891982645)
(0.00132218312821636,0.00145324736627872)
(0.00132222671001283,0.0014533057317158)
(0.00132226785860823,0.00145336401648179)
(0.00132230657778521,0.00145342222091787)
(0.00132234287132988,0.00145348034536227)
(0.00132237674303169,0.0014535383901502)
(0.00132240819668339,0.00145359635561393)
(0.00132243723608095,0.00145365424208278)
(0.00132246386502345,0.0014537120498831)
(0.00132248808731306,0.00145376977933823)
(0.00132250990675494,0.00145382743076855)
(0.00132252932715717,0.0014538850044914)
(0.0013225463523307,0.00145394250082119)
(0.00132256098608923,0.00145399992006931)
(0.00132257323224921,0.00145405726254414)
(0.0013225830946297,0.00145411452855105)
(0.00132259057705236,0.00145417171839239)
(0.00132259568334133,0.00145422883236756)
(0.00132259841732319,0.0014542858707729)
(0.00132259878282688,0.00145434283390173)
(0.00132259678368365,0.00145439972204437)
(0.00132259242372699,0.00145445653548809)
(0.00132258570679251,0.00145451327451717)
(0.00132257663671796,0.00145456993941281)
(0.00132256521734308,0.00145462653045322)
(0.00132255145250963,0.00145468304791353)
(0.00132253534606121,0.00145473949206587)
(0.00132251690184328,0.00145479586317934)
(0.00132249612370307,0.00145485216152)
(0.0013224730154895,0.00145490838735079)
(0.00132244758105315,0.00145496454093168)
(0.00132241982424614,0.00145502062251955)
(0.00132238974892216,0.00145507663236826)
(0.00132235735893628,0.00145513257072859)
(0.00132232265814502,0.00145518843784828)
(0.00132228565040616,0.00145524423397203)
(0.00132224633957882,0.00145529995934146)
(0.00132220472952327,0.0014553556141951)
(0.00132216082410094,0.00145541119876847)
(0.00132211462717434,0.00145546671329401)
(0.00132206614260698,0.00145552215800109)
(0.00132201537426337,0.00145557753311601)
(0.00132196232600889,0.00145563283886203)
(0.00132190700170977,0.00145568807545933)
(0.00132184940523304,0.00145574324312501)
(0.00132178954044644,0.00145579834207313)
(0.0013217274112184,0.00145585337251466)
(0.00132166302141794,0.00145590833465748)
(0.00132159637491463,0.00145596322870647)
(0.00132152747557855,0.00145601805486337)
(0.00132145632728023,0.00145607281332687)
(0.00132138293389058,0.0014561275042926)
(0.00132130729928083,0.00145618212795312)
(0.00132122942732251,0.00145623668449793)
(0.00132114932188733,0.00145629117411343)
(0.00132106698684721,0.00145634559698298)
(0.00132098242607415,0.00145639995328683)
(0.00132089564344023,0.00145645424320218)
(0.00132080664281754,0.0014565084669032)
(0.00132071542807809,0.00145656262456093)
(0.00132062200309384,0.00145661671634339)
(0.00132052637173655,0.00145667074241553)
(0.00132042853787781,0.0014567247029392)
(0.00132032850538894,0.00145677859807319)
(0.00132022627814096,0.00145683242797326)
(0.00132012186000455,0.00145688619279208)
(0.00132001525484996,0.00145693989267928)
(0.001319906466547,0.00145699352778141)
(0.00131979549896496,0.00145704709824196)
(0.00131968235597259,0.00145710060420136)
(0.00131956704143804,0.00145715404579703)
(0.00131944955922881,0.00145720742316325)
(0.00131932991321168,0.00145726073643135)
(0.0013192081072527,0.00145731398572952)
(0.00131908414521713,0.00145736717118294)
(0.00131895803096939,0.00145742029291374)
(0.001318829768373,0.00145747335104103)
(0.00131869936129055,0.00145752634568084)
(0.00131856681358367,0.00145757927694617)
(0.00131843212911294,0.001457632144947)
(0.00131829531173789,0.00145768494979024)
(0.00131815636531693,0.00145773769157979)
(0.00131801529370731,0.00145779037041655)
(0.00131787210076507,0.00145784298639832)
(0.00131772679034502,0.00145789553961995)
(0.00131757936630068,0.00145794803017321)
(0.00131742983248422,0.00145800045814686)
(0.00131727819274646,0.00145805282362666)
(0.00131712445093678,0.00145810512669538)
(0.00131696861090312,0.00145815736743274)
(0.00131681067649189,0.00145820954591547)
(0.001316650651548,0.00145826166221728)
(0.00131648853991476,0.00145831371640891)
(0.00131632434543385,0.00145836570855808)
(0.00131615807194528,0.00145841763872951)
(0.00131598972328738,0.00145846950698497)
(0.00131581930329673,0.0014585213133832)
(0.00131564681580812,0.00145857305798)
(0.00131547226465453,0.00145862474082814)
(0.00131529565366706,0.00145867636197747)
(0.00131511698667495,0.00145872792147481)
(0.00131493626750548,0.00145877941936406)
(0.00131475349998396,0.00145883085568617)
(0.00131456868793368,0.0014588822304791)
(0.00131438183517592,0.00145893354377786)
(0.00131419294552984,0.00145898479561453)
(0.00131400202281251,0.00145903598601822)
(0.00131380907083883,0.0014590871150151)
(0.00131361409342151,0.00145913818262843)
(0.00131341709437103,0.00145918918887853)
(0.00131321807749562,0.0014592401337828)
(0.00131301704660123,0.00145929101735568)
(0.00131281400549144,0.00145934183960877)
(0.00131260895796751,0.00145939260055069)
(0.00131240190782827,0.00145944330018719)
(0.00131219285887016,0.00145949393852109)
(0.00131198181488712,0.00145954451555234)
(0.00131176877967061,0.00145959503127799)
(0.00131155375700959,0.0014596454856922)
(0.0013113367506904,0.00145969587878627)
(0.00131111776449682,0.00145974621054861)
(0.00131089680221004,0.00145979648096478)
(0.00131067386760857,0.00145984669001744)
(0.00131044896446822,0.00145989683768643)
(0.00131022209656211,0.00145994692394871)
(0.0013099932676606,0.00145999694877843)
(0.0013097624815313,0.00146004691214686)
(0.001309529741939,0.00146009681402247)
(0.00130929505264564,0.00146014665437088)
(0.00130905841741033,0.00146019643315488)
(0.00130881983998927,0.00146024615033447)
(0.00130857932413575,0.00146029580586685)
(0.00130833687360012,0.00146034539970639)
(0.00130809249212973,0.00146039493180465)
(0.00130784618346897,0.00146044440211045)
(0.00130759795135916,0.0014604938105698)
(0.0013073477995386,0.00146054315712592)
(0.00130709573174249,0.00146059244171926)
(0.0013068417517029,0.00146064166428754)
(0.00130658586314882,0.0014606908247657)
(0.00130632806980601,0.00146073992308594)
(0.00130606837539712,0.00146078895917769)
(0.00130580678364154,0.00146083793296767)
(0.00130554329825546,0.00146088684437987)
(0.00130527792295176,0.00146093569333552)
(0.00130501066144009,0.0014609844797532)
(0.00130474151742676,0.00146103320354873)
(0.00130447049461476,0.00146108186463524)
(0.00130419759670373,0.00146113046292319)
(0.00130392282738992,0.00146117899832032)
(0.00130364619036619,0.00146122747073173)
(0.00130336768932197,0.00146127588005983)
(0.00130308732794324,0.00146132422620434)
(0.00130280510991254,0.00146137250906236)
(0.00130252103890889,0.00146142072852833)
(0.00130223511860782,0.00146146888449405)
(0.00130194735268133,0.00146151697684868)
(0.00130165774479783,0.00146156500547876)
(0.0013013662986222,0.00146161297026823)
(0.0013010730178157,0.00146166087109839)
(0.001300777906036,0.00146170870784796)
(0.00130048096693713,0.00146175648039306)
(0.00130018220416944,0.00146180418860722)
(0.00129988162137963,0.0014618518323614)
(0.00129957922221073,0.00146189941152399)
(0.00129927501030202,0.0014619469259608)
(0.00129896898928906,0.00146199437553512)
(0.00129866116280369,0.00146204176010767)
(0.00129835153447395,0.00146208907953667)
(0.00129804010792412,0.00146213633367778)
(0.00129772688677467,0.00146218352238417)
(0.00129741187464225,0.00146223064550645)
(0.00129709507513967,0.00146227770289277)
(0.0012967764918759,0.00146232469438879)
(0.00129645612845604,0.00146237161983765)
(0.00129613398848131,0.00146241847908003)
(0.00129581007554902,0.00146246527195417)
(0.00129548439325255,0.00146251199829584)
(0.00129515694518137,0.00146255865793833)
(0.00129482773492101,0.00146260525071254)
(0.00129449676605301,0.00146265177644691)
(0.00129416404215494,0.00146269823496745)
(0.00129382956680041,0.00146274462609778)
(0.00129349334355896,0.00146279094965913)
(0.00129315537599616,0.00146283720547026)
(0.00129281566767353,0.00146288339334762)
(0.00129247422214854,0.00146292951310525)
(0.00129213104297461,0.00146297556455485)
(0.00129178613370108,0.00146302154750577)
(0.00129143949787318,0.00146306746176495)
(0.00129109113903208,0.00146311330713707)
(0.0012907410607148,0.00146315908342441)
(0.00129038926645424,0.00146320479042698)
(0.00129003575977918,0.00146325042794248)
(0.00128968054421422,0.00146329599576626)
(0.00128932362327984,0.00146334149369143)
(0.00128896500049233,0.0014633869215088)
(0.00128860467936377,0.00146343227900689)
(0.00128824266340208,0.00146347756597202)
(0.00128787895611095,0.00146352278218824)
(0.00128751356098986,0.00146356792743732)
(0.00128714648153409,0.0014636130014988)
(0.00128677772123464,0.00146365800415003)
(0.00128640728357829,0.00146370293516614)
(0.00128603517204754,0.00146374779432004)
(0.00128566139012065,0.00146379258138248)
(0.00128528594127161,0.00146383729612199)
(0.00128490882897009,0.00146388193830496)
(0.00128453005668149,0.00146392650769561)
(0.00128414962786691,0.00146397100405601)
(0.00128376754598311,0.00146401542714608)
(0.00128338381448257,0.00146405977672362)
(0.00128299843681343,0.00146410405254434)
(0.00128261141641948,0.00146414825436177)
(0.00128222275674018,0.00146419238192741)
(0.00128183246121064,0.00146423643499061)
(0.00128144053326162,0.00146428041329868)
(0.00128104697631948,0.00146432431659685)
(0.00128065179380625,0.00146436814462833)
(0.00128025498913957,0.00146441189713421)
(0.00127985656573269,0.00146445557385361)
(0.00127945652699445,0.00146449917452359)
(0.00127905487632933,0.00146454269887922)
(0.00127865161713737,0.00146458614665354)
(0.00127824675281422,0.0014646295175776)
(0.00127784028675112,0.00146467281138048)
(0.00127743222233489,0.00146471602778929)
(0.00127702256294792,0.00146475916652916)
(0.00127661131196816,0.00146480222732327)
(0.00127619847276913,0.00146484520989289)
(0.00127578404871991,0.00146488811395735)
(0.00127536804318513,0.00146493093923404)
(0.001274950459525,0.00146497368543846)
(0.00127453130109524,0.00146501635228424)
(0.00127411057124713,0.00146505893948306)
(0.0012736882733275,0.0014651014467448)
(0.00127326441067868,0.0014651438737774)
(0.00127283898663857,0.00146518622028704)
(0.00127241200454058,0.00146522848597799)
(0.00127198346771363,0.00146527067055271)
(0.0012715533794822,0.00146531277371185)
(0.00127112174316627,0.00146535479515424)
(0.00127068856208134,0.00146539673457692)
(0.00127025383953842,0.00146543859167515)
(0.00126981757884403,0.00146548036614241)
(0.00126937978330021,0.00146552205767044)
(0.00126894045620449,0.0014655636659492)
(0.00126849960084994,0.00146560519066693)
(0.0012680572205251,0.00146564663151014)
(0.00126761331851405,0.0014656879881636)
(0.00126716789809632,0.0014657292603104)
(0.00126672096254699,0.00146577044763195)
(0.00126627251513661,0.00146581154980791)
(0.00126582255913124,0.00146585256651636)
(0.00126537109779246,0.00146589349743364)
(0.0012649181343773,0.00146593434223449)
(0.00126446367213833,0.00146597510059203)
(0.00126400771432358,0.00146601577217771)
(0.0012635502641766,0.0014660563566614)
(0.00126309132493642,0.00146609685371135)
(0.00126263089983761,0.00146613726299423)
(0.0012621689921102,0.00146617758417511)
(0.00126170560497971,0.00146621781691751)
(0.00126124074166719,0.00146625796088337)
(0.00126077440538916,0.00146629801573313)
(0.00126030659935766,0.00146633798112568)
(0.00125983732678022,0.00146637785671839)
(0.00125936659085987,0.00146641764216712)
(0.00125889439479516,0.00146645733712623)
(0.00125842074178012,0.00146649694124859)
(0.0012579456350043,0.00146653645418563)
(0.00125746907765278,0.00146657587558728)
(0.0012569910729061,0.00146661520510204)
(0.00125651162394037,0.00146665444237693)
(0.00125603073392717,0.00146669358705761)
(0.00125554840603361,0.00146673263878829)
(0.00125506464342232,0.00146677159721179)
(0.00125457944925145,0.00146681046196954)
(0.00125409282667468,0.00146684923270157)
(0.00125360477884122,0.00146688790904655)
(0.00125311530889579,0.0014669264906418)
(0.00125262441997866,0.00146696497712329)
(0.00125213211522563,0.0014670033681257)
(0.00125163839776803,0.00146704166328235)
(0.00125114327073275,0.00146707986222526)
(0.00125064673724221,0.00146711796458515)
(0.0012501488004144,0.00146715596999145)
(0.00124964946336285,0.00146719387807232)
(0.00124914872919664,0.00146723168845469)
(0.00124864660102041,0.00146726940076424)
(0.00124814308193438,0.00146730701462539)
(0.00124763817503435,0.00146734452966131)
(0.00124713188341165,0.00146738194549401)
(0.00124662421015323,0.00146741926174429)
(0.00124611515834161,0.00146745647803177)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.00124560473105488,0.00146749359397487)
(0.00124509293136675,0.00146753060919084)
(0.00124457976234651,0.00146756752329581)
(0.00124406522705906,0.00146760433590473)
(0.0012435493285649,0.00146764104663146)
(0.00124303206992014,0.00146767765508874)
(0.00124251345417652,0.00146771416088819)
(0.00124199348438139,0.00146775056364034)
(0.00124147216357775,0.00146778686295464)
(0.0012409494948042,0.0014678230584395)
(0.001240425481095,0.0014678591497022)
(0.00123990012548008,0.00146789513634907)
(0.00123937343098497,0.0014679310179854)
(0.00123884540063088,0.0014679667942154)
(0.0012383160374347,0.0014680024646423)
(0.00123778534440897,0.00146803802886834)
(0.00123725332456192,0.00146807348649475)
(0.00123671998089746,0.00146810883712183)
(0.00123618531641518,0.00146814408034891)
(0.00123564933411039,0.00146817921577434)
(0.00123511203697405,0.00146821424299561)
(0.00123457342799289,0.0014682491616092)
(0.00123403351014932,0.00146828397121072)
(0.00123349228642148,0.00146831867139488)
(0.00123294975978324,0.00146835326175552)
(0.00123240593320422,0.00146838774188559)
(0.00123186080964979,0.00146842211137717)
(0.00123131439208104,0.00146845636982149)
(0.00123076668345484,0.00146849051680894)
(0.00123021768672382,0.0014685245519291)
(0.00122966740483638,0.00146855847477073)
(0.00122911584073674,0.00146859228492178)
(0.00122856299736485,0.0014686259819694)
(0.00122800887765651,0.00146865956549998)
(0.0012274534845433,0.00146869303509915)
(0.0012268968209526,0.00146872639035178)
(0.00122633888980764,0.00146875963084198)
(0.00122577969402748,0.00146879275615316)
(0.001225219236527,0.00146882576586795)
(0.00122465752021694,0.00146885865956836)
(0.00122409454800388,0.00146889143683564)
(0.00122353032279026,0.0014689240972504)
(0.00122296484747443,0.00146895664039257)
(0.00122239812495059,0.00146898906584141)
(0.00122183015810884,0.00146902137317551)
(0.00122126094983515,0.00146905356197286)
(0.00122069050301143,0.00146908563181084)
(0.00122011882051548,0.00146911758226618)
(0.00121954590522106,0.00146914941291505)
(0.00121897175999785,0.00146918112333298)
(0.00121839638771145,0.00146921271309497)
(0.00121781979122344,0.00146924418177545)
(0.00121724197339133,0.00146927552894831)
(0.00121666293706862,0.00146930675418691)
(0.0012160826851048,0.00146933785706403)
(0.00121550122034533,0.00146936883715199)
(0.00121491854563168,0.00146939969402255)
(0.00121433466380134,0.00146943042724701)
(0.00121374957768781,0.00146946103639619)
(0.00121316329012058,0.00146949152104043)
(0.00121257580392524,0.00146952188074965)
(0.00121198712192337,0.0014695521150933)
(0.00121139724693266,0.00146958222364042)
(0.00121080618176682,0.00146961220595958)
(0.00121021392923567,0.00146964206161896)
(0.00120962049214512,0.00146967179018635)
(0.00120902587329714,0.00146970139122918)
(0.00120843007548984,0.00146973086431446)
(0.00120783310151744,0.00146976020900888)
(0.00120723495417029,0.00146978942487875)
(0.00120663563623487,0.00146981851149006)
(0.00120603515049382,0.00146984746840845)
(0.00120543349972593,0.00146987629519927)
(0.00120483068670616,0.00146990499142756)
(0.00120422671420565,0.00146993355665803)
(0.00120362158499175,0.00146996199045517)
(0.00120301530182798,0.00146999029238317)
(0.0012024078674741,0.00147001846200593)
(0.00120179928468607,0.00147004649888718)
(0.0012011895562161,0.00147007440259035)
(0.00120057868481264,0.0014701021726787)
(0.0011999666732204,0.00147012980871523)
(0.00119935352418034,0.00147015731026275)
(0.00119873924042973,0.00147018467688391)
(0.00119812382470208,0.00147021190814115)
(0.00119750727972723,0.0014702390035968)
(0.00119688960823133,0.00147026596281296)
(0.00119627081293686,0.00147029278535161)
(0.00119565089656261,0.00147031947077462)
(0.00119502986182374,0.00147034601864374)
(0.00119440771143173,0.0014703724285206)
(0.00119378444809446,0.00147039869996675)
(0.00119316007451616,0.00147042483254362)
(0.00119253459339749,0.00147045082581257)
(0.00119190800743547,0.00147047667933493)
(0.00119128031932354,0.00147050239267194)
(0.00119065153175159,0.00147052796538484)
(0.00119002164740591,0.00147055339703481)
(0.00118939066896926,0.00147057868718301)
(0.00118875859912087,0.0014706038353906)
(0.0011881254405364,0.00147062884121873)
(0.00118749119588803,0.00147065370422859)
(0.00118685586784442,0.00147067842398141)
(0.0011862194590707,0.00147070300003843)
(0.00118558197222858,0.00147072743196089)
(0.00118494340997628,0.00147075171931015)
(0.00118430377496854,0.00147077586164763)
(0.00118366306985664,0.00147079985853483)
(0.00118302129728848,0.00147082370953335)
(0.00118237845990849,0.00147084741420488)
(0.0011817345603577,0.00147087097211121)
(0.00118108960127374,0.0014708943828143)
(0.00118044358529085,0.0014709176458762)
(0.00117979651503992,0.00147094076085912)
(0.00117914839314844,0.0014709637273254)
(0.00117849922224058,0.00147098654483759)
(0.00117784900493713,0.00147100921295841)
(0.0011771977438556,0.00147103173125076)
(0.00117654544161016,0.00147105409927775)
(0.00117589210081166,0.00147107631660269)
(0.0011752377240677,0.00147109838278913)
(0.00117458231398257,0.00147112029740083)
(0.00117392587315731,0.00147114206000177)
(0.00117326840418969,0.00147116367015623)
(0.00117260990967427,0.0014711851274287)
(0.00117195039220235,0.00147120643138401)
(0.00117128985436203,0.00147122758158724)
(0.00117062829873819,0.0014712485776038)
(0.00116996572791252,0.00147126941899935)
(0.00116930214446353,0.00147129010533989)
(0.00116863755096659,0.00147131063619174)
(0.00116797194999388,0.00147133101112154)
(0.00116730534411447,0.00147135122969632)
(0.00116663773589427,0.00147137129148343)
(0.00116596912789608,0.00147139119605063)
(0.0011652995226796,0.00147141094296601)
(0.00116462892280143,0.0014714305317981)
(0.0011639573308151,0.00147144996211577)
(0.00116328474927107,0.00147146923348831)
(0.00116261118071674,0.00147148834548549)
(0.00116193662769648,0.00147150729767743)
(0.00116126109275161,0.0014715260896347)
(0.00116058457842044,0.00147154472092838)
(0.00115990708723829,0.00147156319112995)
(0.00115922862173747,0.00147158149981138)
(0.00115854918444731,0.00147159964654511)
(0.00115786877789419,0.0014716176309041)
(0.00115718740460151,0.00147163545246178)
(0.00115650506708976,0.00147165311079206)
(0.00115582176787647,0.0014716706054694)
(0.00115513750947629,0.00147168793606879)
(0.00115445229440091,0.00147170510216575)
(0.00115376612515919,0.00147172210333635)
(0.00115307900425707,0.00147173893915725)
(0.00115239093419765,0.00147175560920562)
(0.00115170191748115,0.00147177211305924)
(0.00115101195660497,0.00147178845029646)
(0.00115032105406369,0.00147180462049623)
(0.00114962921234906,0.0014718206232381)
(0.00114893643395001,0.00147183645810225)
(0.00114824272135271,0.00147185212466947)
(0.00114754807704053,0.0014718676225212)
(0.00114685250349411,0.00147188295123954)
(0.00114615600319132,0.00147189811040718)
(0.00114545857860727,0.00147191309960753)
(0.00114476023221438,0.00147192791842462)
(0.00114406096648231,0.00147194256644318)
(0.00114336078387808,0.00147195704324867)
(0.00114265968686597,0.00147197134842719)
(0.00114195767790761,0.0014719854815656)
(0.00114125475946196,0.00147199944225146)
(0.00114055093398533,0.00147201323007303)
(0.00113984620393141,0.00147202684461932)
(0.00113914057175123,0.00147204028548008)
(0.00113843403989324,0.00147205355224584)
(0.00113772661080327,0.00147206664450788)
(0.00113701828692458,0.00147207956185823)
(0.00113630907069785,0.00147209230388972)
(0.0011355989645612,0.00147210487019597)
(0.00113488797095018,0.0014721172603714)
(0.00113417609229784,0.0014721294740112)
(0.00113346333103469,0.00147214151071143)
(0.00113274968958872,0.00147215337006894)
(0.00113203517038544,0.00147216505168143)
(0.00113131977584787,0.00147217655514745)
(0.00113060350839654,0.00147218788006635)
(0.00112988637044956,0.00147219902603837)
(0.00112916836442255,0.00147220999266466)
(0.00112844949272871,0.00147222077954719)
(0.00112772975777882,0.00147223138628886)
(0.00112700916198126,0.00147224181249339)
(0.00112628770774198,0.00147225205776548)
(0.0011255653974646,0.00147226212171069)
(0.00112484223355033,0.00147227200393554)
(0.00112411821839802,0.00147228170404743)
(0.00112339335440419,0.00147229122165472)
(0.001122667643963,0.00147230055636672)
(0.00112194108946633,0.00147230970779367)
(0.00112121369330372,0.0014723186755468)
(0.00112048545786241,0.00147232745923826)
(0.00111975638552737,0.00147233605848125)
(0.00111902647868129,0.00147234447288989)
(0.00111829573970462,0.0014723527020793)
(0.00111756417097553,0.00147236074566564)
(0.00111683177486999,0.00147236860326602)
(0.00111609855376171,0.0014723762744986)
(0.00111536451002223,0.00147238375898256)
(0.00111462964602087,0.00147239105633809)
(0.00111389396412477,0.00147239816618647)
(0.00111315746669891,0.00147240508815)
(0.00111242015610608,0.00147241182185203)
(0.00111168203470695,0.00147241836691698)
(0.00111094310486002,0.00147242472297034)
(0.00111020336892172,0.00147243088963867)
(0.00110946282924632,0.0014724368665496)
(0.00110872148818603,0.00147244265333189)
(0.00110797934809092,0.00147244824961539)
(0.00110723641130906,0.00147245365503102)
(0.00110649268018639,0.00147245886921088)
(0.00110574815706684,0.00147246389178815)
(0.0011050028442923,0.00147246872239714)
(0.0011042567442026,0.00147247336067334)
(0.00110350985913559,0.00147247780625335)
(0.0011027621914271,0.00147248205877491)
(0.001102013743411,0.00147248611787693)
(0.00110126451741914,0.00147248998319951)
(0.00110051451578144,0.00147249365438388)
(0.00109976374082585,0.00147249713107252)
(0.00109901219487838,0.00147250041290902)
(0.00109825988026311,0.00147250349953824)
(0.00109750679930221,0.00147250639060618)
(0.00109675295431593,0.00147250908576008)
(0.00109599834762265,0.00147251158464838)
(0.00109524298153885,0.00147251388692075)
(0.00109448685837913,0.00147251599222812)
(0.00109372998045626,0.00147251790022262)
(0.00109297235008113,0.00147251961055764)
(0.00109221396956284,0.0014725211228878)
(0.00109145484120863,0.00147252243686898)
(0.00109069496732393,0.00147252355215834)
(0.00108993435021241,0.00147252446841428)
(0.0010891729921759,0.00147252518529655)
(0.00108841089551448,0.00147252570246614)
(0.00108764806252648,0.00147252601958531)
(0.00108688449550843,0.00147252613631763)
(0.00108612019675517,0.00147252605232799)
(0.00108535516855978,0.00147252576728253)
(0.00108458941321364,0.00147252528084877)
(0.00108382293300641,0.00147252459269552)
(0.00108305573022605,0.00147252370249296)
(0.00108228780715886,0.00147252260991256)
(0.00108151916608945,0.00147252131462716)
(0.00108074980930076,0.00147251981631091)
(0.00107997973907409,0.00147251811463937)
(0.00107920895768913,0.00147251620928939)
(0.00107843746742389,0.00147251409993925)
(0.00107766527055479,0.00147251178626856)
(0.00107689236935666,0.00147250926795832)
(0.00107611876610271,0.00147250654469092)
(0.00107534446306459,0.00147250361615013)
(0.00107456946251237,0.00147250048202111)
(0.00107379376671455,0.00147249714199043)
(0.00107301737793809,0.00147249359574606)
(0.00107224029844842,0.00147248984297742)
(0.00107146253050943,0.00147248588337532)
(0.00107068407638349,0.00147248171663197)
(0.00106990493833149,0.00147247734244104)
(0.0010691251186128,0.00147247276049762)
(0.00106834461948533,0.00147246797049825)
(0.00106756344320549,0.0014724629721409)
(0.00106678159202826,0.00147245776512504)
(0.00106599906820713,0.00147245234915156)
(0.0010652158739942,0.00147244672392282)
(0.00106443201164009,0.00147244088914262)
(0.00106364748339404,0.00147243484451627)
(0.00106286229150387,0.00147242858975056)
(0.00106207643821599,0.00147242212455378)
(0.00106128992577544,0.00147241544863566)
(0.00106050275642587,0.00147240856170745)
(0.00105971493240959,0.00147240146348189)
(0.00105892645596752,0.00147239415367324)
(0.00105813732933927,0.00147238663199727)
(0.00105734755476308,0.00147237889817125)
(0.00105655713447589,0.00147237095191401)
(0.00105576607071333,0.0014723627929459)
(0.00105497436570971,0.00147235442098873)
(0.00105418202169807,0.0014723458357659)
(0.00105338904091014,0.00147233703700235)
(0.00105259542557639,0.00147232802442457)
(0.00105180117792603,0.00147231879776059)
(0.00105100630018703,0.00147230935674002)
(0.0010502107945861,0.00147229970109396)
(0.00104941466334871,0.00147228983055518)
(0.00104861790869913,0.0014722797448579)
(0.00104782053286041,0.00147226944373801)
(0.00104702253805438,0.00147225892693293)
(0.00104622392650173,0.00147224819418165)
(0.0010454247004219,0.00147223724522482)
(0.00104462486203321,0.00147222607980462)
(0.0010438244135528,0.00147221469766486)
(0.00104302335719664,0.00147220309855091)
(0.00104222169517958,0.00147219128220979)
(0.00104141942971533,0.00147217924839009)
(0.00104061656301647,0.00147216699684205)
(0.00103981309729448,0.00147215452731751)
(0.00103900903475972,0.00147214183956992)
(0.00103820437762146,0.00147212893335439)
(0.0010373991280879,0.00147211580842765)
(0.00103659328836613,0.00147210246454806)
(0.00103578686066221,0.00147208890147561)
(0.00103497984718112,0.00147207511897195)
(0.00103417225012679,0.00147206111680037)
(0.00103336407170212,0.0014720468947258)
(0.00103255531410899,0.00147203245251487)
(0.00103174597954824,0.00147201778993584)
(0.00103093607021972,0.00147200290675861)
(0.00103012558832225,0.00147198780275478)
(0.00102931453605368,0.00147197247769764)
(0.00102850291561087,0.00147195693136209)
(0.0010276907291897,0.00147194116352476)
(0.0010268779789851,0.00147192517396397)
(0.00102606466719102,0.00147190896245969)
(0.00102525079600047,0.00147189252879363)
(0.00102443636760555,0.00147187587274913)
(0.00102362138419737,0.00147185899411129)
(0.00102280584796617,0.00147184189266687)
(0.00102198976110125,0.00147182456820434)
(0.00102117312579103,0.00147180702051389)
(0.001020355944223,0.00147178924938742)
(0.00101953821858378,0.00147177125461858)
(0.00101871995105913,0.00147175303600264)
(0.00101790114383391,0.00147173459333671)
(0.00101708179909214,0.00147171592641956)
(0.00101626191901697,0.0014716970350517)
(0.00101544150579071,0.00147167791903537)
(0.00101462056159484,0.00147165857817458)
(0.00101379908861001,0.00147163901227504)
(0.00101297708901604,0.00147161922114418)
(0.00101215456499193,0.00147159920459124)
(0.00101133151871592,0.00147157896242716)
(0.00101050795236542,0.00147155849446467)
(0.00100968386811705,0.00147153780051823)
(0.00100885926814666,0.00147151688040407)
(0.00100803415462932,0.00147149573394016)
(0.00100720852973935,0.00147147436094626)
(0.00100638239565032,0.00147145276124388)
(0.00100555575453501,0.00147143093465631)
(0.00100472860856551,0.0014714088810086)
(0.00100390095991314,0.00147138660012762)
(0.00100307281074852,0.00147136409184196)
(0.00100224416324154,0.00147134135598204)
(0.0010014150195614,0.00147131839238)
(0.00100058538187656,0.00147129520086983)
(0.000999755252354827,0.00147127178128729)
(0.000998924633163285,0.00147124813346995)
(0.000998093526468362,0.00147122425725714)
(0.000997261934435805,0.00147120015249003)
(0.000996429859230698,0.00147117581901156)
(0.00099559730301747,0.00147115125666649)
(0.000994764267959898,0.00147112646530134)
(0.000993930756221106,0.00147110144476451)
(0.000993096769963593,0.00147107619490617)
(0.000992262311349229,0.00147105071557832)
(0.000991427382539257,0.00147102500663477)
(0.000990591985694315,0.00147099906793113)
(0.00098975612297442,0.00147097289932488)
(0.000988919796538991,0.00147094650067526)
(0.000988083008546863,0.00147091987184338)
(0.00098724576115627,0.00147089301269219)
(0.000986408056524871,0.00147086592308641)
(0.000985569896809754,0.00147083860289266)
(0.000984731284167434,0.00147081105197936)
(0.000983892220753874,0.00147078327021677)
(0.00098305270872448,0.001470755257477)
(0.000982212750234106,0.001470727013634)
(0.000981372347437064,0.00147069853856353)
(0.000980531502487131,0.00147066983214326)
(0.000979690217537566,0.00147064089425268)
(0.000978848494741105,0.00147061172477309)
(0.000978006336249953,0.00147058232358771)
(0.000977163744215822,0.00147055269058158)
(0.000976320720789915,0.00147052282564158)
(0.000975477268122944,0.00147049272865648)
(0.000974633388365116,0.0014704623995169)
(0.000973789083666161,0.00147043183811532)
(0.000972944356175334,0.00147040104434609)
(0.000972099208041411,0.00147037001810542)
(0.000971253641412714,0.00147033875929141)
(0.000970407658437093,0.00147030726780397)
(0.000969561261261943,0.00147027554354495)
(0.00096871445203421,0.00147024358641803)
(0.000967867232900398,0.00147021139632878)
(0.000967019606006567,0.00147017897318466)
(0.000966171573498357,0.001470146316895)
(0.00096532313752097,0.00147011342737102)
(0.000964474300219192,0.00147008030452579)
(0.00096362506373739,0.0014700469482743)
(0.000962775430219521,0.0014700133585334)
(0.000961925401809142,0.00146997953522186)
(0.000961074980649405,0.0014699454782603)
(0.000960224168883078,0.00146991118757123)
(0.000959372968652519,0.0014698766630791)
(0.000958521382099711,0.00146984190471021)
(0.000957669411366269,0.00146980691239278)
(0.000956817058593426,0.00146977168605691)
(0.000955964325922046,0.00146973622563461)
(0.000955111215492624,0.00146970053105978)
(0.000954257729445301,0.00146966460226823)
(0.000953403869919868,0.00146962843919766)
(0.000952549639055762,0.00146959204178767)
(0.000951695038992082,0.00146955540997981)
(0.000950840071867577,0.00146951854371746)
(0.000949984739820661,0.00146948144294598)
(0.000949129044989419,0.00146944410761261)
(0.000948272989511621,0.00146940653766651)
(0.000947416575524712,0.00146936873305873)
(0.000946559805165814,0.00146933069374223)
(0.000945702680571733,0.00146929241967193)
(0.000944845203878972,0.00146925391080462)
(0.000943987377223735,0.00146921516709903)
(0.000943129202741921,0.0014691761885158)
(0.00094227068256913,0.00146913697501748)
(0.000941411818840678,0.00146909752656856)
(0.0009405526136916,0.00146905784313543)
(0.000939693069256639,0.00146901792468643)
(0.000938833187670258,0.00146897777119178)
(0.00093797297106664,0.00146893738262369)
(0.000937112421579715,0.00146889675895626)
(0.000936251541343121,0.00146885590016549)
(0.000935390332490261,0.00146881480622935)
(0.00093452879715426,0.0014687734771277)
(0.000933666937467996,0.00146873191284238)
(0.000932804755564089,0.00146869011335708)
(0.000931942253574916,0.00146864807865753)
(0.000931079433632597,0.00146860580873133)
(0.000930216297869024,0.00146856330356801)
(0.000929352848415841,0.00146852056315905)
(0.000928489087404464,0.00146847758749785)
(0.000927625016966081,0.00146843437657976)
(0.000926760639231644,0.00146839093040207)
(0.000925895956331889,0.00146834724896401)
(0.000925030970397323,0.00146830333226673)
(0.000924165683558244,0.00146825918031335)
(0.000923300097944716,0.00146821479310889)
(0.00092243421568661,0.00146817017066034)
(0.000921568038913579,0.00146812531297662)
(0.000920701569755072,0.00146808022006863)
(0.000919834810340338,0.00146803489194914)
(0.00091896776279843,0.00146798932863292)
(0.000918100429258188,0.00146794353013666)
(0.000917232811848266,0.00146789749647904)
(0.000916364912697122,0.00146785122768065)
(0.000915496733933033,0.00146780472376404)
(0.000914628277684093,0.00146775798475365)
(0.000913759546078192,0.00146771101067594)
(0.000912890541243058,0.00146766380155931)
(0.000912021265306227,0.0014676163574341)
(0.000911151720395064,0.00146756867833258)
(0.000910281908636756,0.001467520764289)
(0.000909411832158318,0.00146747261533954)
(0.000908541493086598,0.00146742423152235)
(0.000907670893548278,0.00146737561287752)
(0.00090680003566987,0.00146732675944711)
(0.000905928921577724,0.00146727767127511)
(0.000905057553398029,0.00146722834840749)
(0.000904185933256809,0.00146717879089217)
(0.000903314063279937,0.00146712899877899)
(0.000902441945593137,0.00146707897211978)
(0.000901569582321965,0.00146702871096833)
(0.000900696975591819,0.00146697821538037)
(0.000899824127527971,0.00146692748541359)
(0.000898951040255532,0.00146687652112766)
(0.000898077715899462,0.00146682532258416)
(0.000897204156584572,0.00146677388984671)
(0.000896330364435538,0.00146672222298081)
(0.0008954563415769,0.00146667032205395)
(0.000894582090133039,0.00146661818713557)
(0.000893707612228214,0.00146656581829708)
(0.000892832909986526,0.00146651321561187)
(0.000891957985531961,0.00146646037915526)
(0.000891082840988353,0.00146640730900454)
(0.000890207478479404,0.00146635400523898)
(0.000889331900128693,0.00146630046793978)
(0.000888456108059646,0.00146624669719012)
(0.000887580104395574,0.00146619269307515)
(0.000886703891259655,0.00146613845568199)
(0.000885827470774935,0.00146608398509969)
(0.00088495084506434,0.00146602928141931)
(0.000884074016250645,0.00146597434473383)
(0.000883196986456522,0.00146591917513822)
(0.000882319757804506,0.0014658637727294)
(0.000881442332417007,0.00146580813760627)
(0.000880564712416305,0.00146575226986967)
(0.000879686899924571,0.00146569616962246)
(0.000878808897063833,0.00146563983696942)
(0.000877930705956,0.00146558327201731)
(0.000877052328722871,0.00146552647487484)
(0.000876173767486101,0.00146546944565272)
(0.000875295024367243,0.0014654121844636)
(0.000874416101487715,0.00146535469142211)
(0.00087353700096882,0.00146529696664484)
(0.000872657724931735,0.00146523901025035)
(0.000871778275497511,0.00146518082235917)
(0.000870898654787075,0.0014651224030938)
(0.000870018864921245,0.00146506375257869)
(0.000869138908020713,0.00146500487094028)
(0.000868258786206038,0.00146494575830701)
(0.000867378501597673,0.00146488641480923)
(0.000866498056315942,0.00146482684057928)
(0.000865617452481041,0.00146476703575144)
(0.000864736692213043,0.00146470700046201)
(0.000863855777631906,0.00146464673484923)
(0.00086297471085746,0.00146458623905334)
(0.000862093494009408,0.00146452551321653)
(0.000861212129207336,0.00146446455748294)
(0.000860330618570695,0.00146440337199873)
(0.000859448964218816,0.00146434195691197)
(0.000858567168270907,0.00146428031237274)
(0.000857685232846033,0.00146421843853309)
(0.000856803160063148,0.00146415633554703)
(0.000855920952041078,0.00146409400357052)
(0.000855038610898506,0.00146403144276152)
(0.000854156138753996,0.00146396865327996)
(0.000853273537725964,0.00146390563528776)
(0.000852390809932709,0.00146384238894876)
(0.0008515079574924,0.00146377891442882)
(0.000850624982523056,0.00146371521189573)
(0.000849741887142575,0.00146365128151925)
(0.000848858673468707,0.00146358712347117)
(0.000847975343619069,0.0014635227379252)
(0.000847091899711141,0.00146345812505704)
(0.000846208343862252,0.00146339328504435)
(0.000845324678189584,0.00146332821806681)
(0.000844440904810189,0.00146326292430601)
(0.000843557025840979,0.00146319740394551)
(0.00084267304339871,0.0014631316571709)
(0.000841788959599996,0.00146306568416968)
(0.000840904776561284,0.00146299948513138)
(0.000840020496398882,0.00146293306024747)
(0.000839136121228937,0.00146286640971139)
(0.000838251653167451,0.00146279953371854)
(0.000837367094330266,0.00146273243246632)
(0.000836482446833055,0.00146266510615413)
(0.000835597712791331,0.00146259755498329)
(0.000834712894320458,0.00146252977915711)
(0.000833827993535626,0.00146246177888086)
(0.000832943012551859,0.0014623935543618)
(0.000832057953484013,0.00146232510580917)
(0.000831172818446765,0.00146225643343417)
(0.00083028760955462,0.00146218753744997)
(0.000829402328921914,0.00146211841807173)
(0.000828516978662796,0.00146204907551655)
(0.000827631560891245,0.00146197951000354)
(0.000826746077721047,0.00146190972175375)
(0.000825860531265807,0.00146183971099023)
(0.000824974923638938,0.001461769477938)
(0.000824089256953656,0.00146169902282405)
(0.000823203533322997,0.00146162834587733)
(0.000822317754859792,0.00146155744732879)
(0.000821431923676679,0.00146148632741132)
(0.00082054604188609,0.0014614149863598)
(0.000819660111600258,0.00146134342441109)
(0.0008187741349312,0.001461271641804)
(0.000817888113990719,0.00146119963877937)
(0.000817002050890418,0.00146112741557994)
(0.000816115947741678,0.00146105497245047)
(0.000815229806655657,0.00146098230963768)
(0.000814343629743291,0.00146090942739027)
(0.000813457419115295,0.00146083632595889)
(0.000812571176882153,0.00146076300559621)
(0.000811684905154115,0.00146068946655683)
(0.000810798606041196,0.00146061570909733)
(0.000809912281653171,0.00146054173347628)
(0.000809025934099579,0.00146046753995422)
(0.000808139565489707,0.00146039312879365)
(0.000807253177932592,0.00146031850025906)
(0.000806366773537015,0.00146024365461691)
(0.000805480354411511,0.00146016859213564)
(0.000804593922664353,0.00146009331308564)
(0.000803707480403543,0.00146001781773928)
(0.000802821029736825,0.00145994210637092)
(0.000801934572771657,0.00145986617925689)
(0.000801048111615236,0.00145979003667548)
(0.000800161648374479,0.00145971367890698)
(0.000799275185156012,0.00145963710623361)
(0.000798388724066184,0.00145956031893963)
(0.000797502267211043,0.00145948331731123)
(0.000796615816696344,0.00145940610163656)
(0.000795729374627551,0.00145932867220578)
(0.000794842943109819,0.00145925102931098)
(0.000793956524247999,0.00145917317324625)
(0.000793070120146624,0.00145909510430767)
(0.00079218373290992,0.00145901682279328)
(0.000791297364641789,0.00145893832900308)
(0.000790411017445805,0.00145885962323906)
(0.000789524693425212,0.00145878070580519)
(0.000788638394682926,0.00145870157700743)
(0.000787752123321522,0.00145862223715367)
(0.000786865881443236,0.00145854268655375)
(0.00078597967114996,0.00145846292551955)
(0.000785093494543223,0.00145838295436491)
(0.000784207353724204,0.00145830277340564)
(0.000783321250793724,0.00145822238295951)
(0.000782435187852225,0.00145814178334629)
(0.000781549166999791,0.00145806097488768)
(0.00078066319033613,0.0014579799579074)
(0.000779777259960567,0.00145789873273112)
(0.000778891377972044,0.00145781729968647)
(0.000778005546469102,0.00145773565910308)
(0.000777119767549894,0.00145765381131255)
(0.000776234043312169,0.00145757175664849)
(0.00077534837585327,0.00145748949544643)
(0.000774462767270138,0.00145740702804387)
(0.00077357721965929,0.00145732435478031)
(0.000772691735116822,0.00145724147599721)
(0.000771806315738406,0.00145715839203801)
(0.000770920963619278,0.00145707510324815)
(0.000770035680854236,0.00145699160997502)
(0.000769150469537638,0.001456907912568)
(0.000768265331763396,0.0014568240113784)
(0.000767380269624959,0.00145673990675955)
(0.000766495285215319,0.00145665559906673)
(0.000765610380627006,0.00145657108865722)
(0.000764725557952078,0.00145648637589023)
(0.000763840819282119,0.00145640146112699)
(0.000762956166708229,0.00145631634473067)
(0.000762071602321014,0.00145623102706647)
(0.000761187128210593,0.0014561455085015)
(0.000760302746466581,0.00145605978940489)
(0.000759418459178088,0.0014559738701477)
(0.00075853426843371,0.001455887751103)
(0.000757650176321532,0.00145580143264581)
(0.00075676618492911,0.00145571491515314)
(0.000755882296343475,0.00145562819900398)
(0.000754998512651114,0.00145554128457929)
(0.000754114835937971,0.00145545417226201)
(0.00075323126828945,0.00145536686243703)
(0.000752347811790392,0.00145527935549125)
(0.000751464468525078,0.00145519165181351)
(0.000750581240577235,0.00145510375179464)
(0.00074969813003,0.00145501565582743)
(0.000748815138965939,0.00145492736430667)
(0.000747932269467022,0.00145483887762911)
(0.000747049523614633,0.0014547501961935)
(0.000746166903489552,0.00145466132040051)
(0.000745284411171965,0.00145457225065283)
(0.00074440204874143,0.0014544829873551)
(0.000743519818276889,0.00145439353091395)
(0.00074263772185666,0.00145430388173798)
(0.000741755761558432,0.00145421404023776)
(0.000740873939459238,0.00145412400682585)
(0.000739992257635487,0.00145403378191677)
(0.000739110718162922,0.00145394336592699)
(0.000738229323116623,0.00145385275927501)
(0.000737348074571013,0.00145376196238127)
(0.000736466974599825,0.00145367097566818)
(0.000735586025276128,0.00145357979956012)
(0.000734705228672285,0.0014534884344835)
(0.000733824586859977,0.00145339688086664)
(0.000732944101910173,0.00145330513913984)
(0.000732063775893146,0.00145321320973539)
(0.000731183610878439,0.00145312109308755)
(0.000730303608934878,0.00145302878963256)
(0.000729423772130549,0.00145293629980864)
(0.000728544102532801,0.00145284362405598)
(0.000727664602208238,0.00145275076281673)
(0.000726785273222717,0.00145265771653503)
(0.000725906117641326,0.00145256448565698)
(0.000725027137528389,0.00145247107063064)
(0.000724148334947453,0.00145237747190606)
(0.000723269711961275,0.00145228368993528)
(0.000722391270631823,0.00145218972517231)
(0.000721513013020265,0.00145209557807311)
(0.000720634941186972,0.00145200124909563)
(0.00071975705719149,0.0014519067386998)
(0.000718879363092545,0.00145181204734749)
(0.000718001860948035,0.00145171717550256)
(0.000717124552815022,0.00145162212363084)
(0.000716247440749718,0.00145152689220017)
(0.000715370526807486,0.0014514314816803)
(0.000714493813042821,0.00145133589254299)
(0.000713617301509351,0.00145124012526198)
(0.000712740994259827,0.00145114418031297)
(0.000711864893346117,0.00145104805817362)
(0.000710989000819197,0.00145095175932356)
(0.000710113318729136,0.00145085528424441)
(0.00070923784912509,0.00145075863341976)
(0.000708362594055309,0.00145066180733515)
(0.000707487555567104,0.00145056480647813)
(0.00070661273570686,0.00145046763133818)
(0.000705738136520015,0.00145037028240678)
(0.000704863760051059,0.00145027276017736)
(0.000703989608343519,0.00145017506514532)
(0.000703115683439958,0.00145007719780806)
(0.000702241987381959,0.00144997915866491)
(0.000701368522210118,0.0014498809482172)
(0.00070049528996405,0.0014497825669682)
(0.000699622292682351,0.0014496840154232)
(0.000698749532402624,0.0014495852940894)
(0.000697877011161442,0.001449486403476)
(0.000697004730994348,0.00144938734409417)
(0.000696132693935856,0.00144928811645706)
(0.000695260902019435,0.00144918872107974)
(0.000694389357277497,0.0014490891584793)
(0.000693518061741395,0.00144898942917477)
(0.000692647017441409,0.00144888953368714)
(0.000691776226406743,0.00144878947253939)
(0.000690905690665499,0.00144868924625646)
(0.000690035412244696,0.00144858885536525)
(0.000689165393170234,0.00144848830039462)
(0.000688295635466911,0.00144838758187542)
(0.000687426141158388,0.00144828670034044)
(0.000686556912267205,0.00144818565632444)
(0.000685687950814747,0.00144808445036418)
(0.000684819258821256,0.00144798308299832)
(0.000683950838305808,0.00144788155476753)
(0.000683082691286306,0.00144777986621443)
(0.000682214819779485,0.0014476780178836)
(0.000681347225800887,0.00144757601032158)
(0.000680479911364849,0.00144747384407691)
(0.000679612878484508,0.00144737151970004)
(0.000678746129171781,0.00144726903774341)
(0.000677879665437368,0.00144716639876142)
(0.000677013489290726,0.00144706360331041)
(0.000676147602740072,0.0014469606519487)
(0.000675282007792364,0.00144685754523656)
(0.000674416706453302,0.00144675428373621)
(0.000673551700727312,0.00144665086801186)
(0.000672686992617536,0.00144654729862966)
(0.000671822584125832,0.00144644357615773)
(0.000670958477252746,0.00144633970116612)
(0.000670094673997526,0.00144623567422685)
(0.000669231176358091,0.00144613149591389)
(0.000668367986331028,0.00144602716680317)
(0.000667505105911587,0.00144592268747259)
(0.000666642537093677,0.00144581805850198)
(0.000665780281869833,0.00144571328047315)
(0.000664918342231234,0.00144560835396984)
(0.000664056720167676,0.00144550327957775)
(0.000663195417667564,0.00144539805788452)
(0.000662334436717912,0.00144529268947976)
(0.000661473779304317,0.00144518717495506)
(0.000660613447410959,0.00144508151490388)
(0.000659753443020598,0.00144497570992166)
(0.000658893768114557,0.00144486976060583)
(0.000658034424672697,0.0014447636675557)
(0.000657175414673437,0.00144465743137261)
(0.000656316740093719,0.00144455105265979)
(0.00065545840290901,0.00144444453202239)
(0.000654600405093291,0.00144433787006759)
(0.000653742748619047,0.00144423106740443)
(0.00065288543545725,0.00144412412464393)
(0.000652028467577347,0.00144401704239907)
(0.000651171846947265,0.00144390982128472)
(0.000650315575533395,0.00144380246191773)
(0.000649459655300589,0.00144369496491687)
(0.000648604088212121,0.00144358733090286)
(0.000647748876229702,0.00144347956049838)
(0.000646894021313462,0.00144337165432798)
(0.000646039525421944,0.00144326361301822)
(0.000645185390512092,0.00144315543719756)
(0.000644331618539235,0.00144304712749638)
(0.000643478211457087,0.00144293868454701)
(0.000642625171217732,0.0014428301089837)
(0.000641772499771608,0.00144272140144266)
(0.000640920199067494,0.001442612562562)
(0.000640068271052515,0.00144250359298179)
(0.000639216717672121,0.00144239449334398)
(0.000638365540870085,0.00144228526429247)
(0.000637514742588473,0.00144217590647311)
(0.000636664324767661,0.00144206642053364)
(0.000635814289346301,0.00144195680712371)
(0.000634964638261314,0.00144184706689495)
(0.000634115373447898,0.00144173720050087)
(0.000633266496839492,0.00144162720859689)
(0.00063241801036779,0.00144151709184037)
(0.000631569915962702,0.00144140685089058)
(0.000630722215552363,0.00144129648640873)
(0.000629874911063131,0.00144118599905791)
(0.000629028004419553,0.00144107538950312)
(0.000628181497544368,0.00144096465841129)
(0.000627335392358492,0.00144085380645126)
(0.000626489690781004,0.00144074283429378)
(0.00062564439472914,0.0014406317426115)
(0.000624799506118283,0.00144052053207898)
(0.000623955026861959,0.00144040920337268)
(0.000623110958871805,0.00144029775717096)
(0.000622267304057584,0.00144018619415409)
(0.000621424064327152,0.00144007451500424)
(0.000620581241586452,0.00143996272040546)
(0.000619738837739519,0.00143985081104374)
(0.000618896854688448,0.00143973878760692)
(0.000618055294333397,0.00143962665078478)
(0.00061721415857257,0.00143951440126894)
(0.000616373449302202,0.00143940203975296)
(0.000615533168416565,0.00143928956693225)
(0.000614693317807941,0.00143917698350412)
(0.000613853899366609,0.00143906429016778)
(0.000613014914980842,0.00143895148762431)
(0.0006121763665369,0.00143883857657666)
(0.000611338255919005,0.00143872555772968)
(0.000610500585009343,0.0014386124317901)
(0.000609663355688048,0.00143849919946652)
(0.000608826569833191,0.00143838586146941)
(0.00060799022932076,0.00143827241851114)
(0.000607154336024661,0.00143815887130591)
(0.000606318891816709,0.00143804522056983)
(0.000605483898566609,0.00143793146702082)
(0.000604649358141951,0.00143781761137872)
(0.000603815272408179,0.00143770365436523)
(0.00060298164322861,0.00143758959670388)
(0.000602148472464398,0.00143747543912009)
(0.000601315761974536,0.00143736118234111)
(0.000600483513615843,0.00143724682709606)
(0.000599651729242952,0.00143713237411594)
(0.000598820410708299,0.00143701782413352)
(0.000597989559862104,0.00143690317788351)
(0.000597159178552371,0.00143678843610241)
(0.000596329268624869,0.0014366735995286)
(0.000595499831923126,0.00143655866890226)
(0.000594670870288411,0.00143644364496546)
(0.000593842385559726,0.00143632852846207)
(0.000593014379573804,0.00143621332013781)
(0.000592186854165084,0.00143609802074022)
(0.000591359811165711,0.00143598263101867)
(0.000590533252405502,0.00143586715172439)
(0.000589707179711964,0.00143575158361042)
(0.000588881594910262,0.0014356359274316)
(0.000588056499823221,0.0014355201839446)
(0.000587231896271305,0.00143540435390794)
(0.000586407786072606,0.00143528843808193)
(0.000585584171042841,0.00143517243722868)
(0.000584761052995339,0.00143505635211211)
(0.000583938433741011,0.00143494018349798)
(0.000583116315088368,0.00143482393215382)
(0.000582294698843479,0.001434707598849)
(0.000581473586809988,0.00143459118435466)
(0.000580652980789088,0.00143447468944374)
(0.000579832882579512,0.00143435811489099)
(0.000579013293977508,0.00143424146147295)
(0.000578194216776854,0.00143412472996792)
(0.000577375652768822,0.00143400792115601)
(0.000576557603742189,0.00143389103581909)
(0.000575740071483201,0.00143377407474084)
(0.000574923057775578,0.00143365703870671)
(0.000574106564400502,0.00143353992850392)
(0.000573290593136594,0.00143342274492145)
(0.000572475145759916,0.00143330548875007)
(0.000571660224043953,0.00143318816078229)
(0.0005708458297596,0.00143307076181238)
(0.000570031964675154,0.00143295329263638)
(0.000569218630556298,0.0014328357540521)
(0.000568405829166093,0.00143271814685908)
(0.000567593562264969,0.0014326004718586)
(0.000566781831610706,0.00143248272985374)
(0.000565970638958424,0.00143236492164926)
(0.000565159986060581,0.00143224704805168)
(0.000564349874666945,0.00143212910986926)
(0.000563540306524601,0.00143201110791199)
(0.00056273128337792,0.00143189304299158)
(0.000561922806968569,0.00143177491592149)
(0.000561114879035475,0.00143165672751686)
(0.000560307501314835,0.00143153847859457)
(0.00055950067554009,0.00143142016997324)
(0.000558694403441924,0.00143130180247318)
(0.000557888686748239,0.0014311833769164)
(0.000557083527184159,0.0014310648941266)
(0.000556278926472007,0.00143094635492922)
(0.000555474886331298,0.00143082776015138)
(0.000554671408478726,0.00143070911062186)
(0.00055386849462816,0.00143059040717117)
(0.000553066146490615,0.00143047165063148)
(0.000552264365774251,0.00143035284183667)
(0.000551463154184369,0.00143023398162226)
(0.000550662513423386,0.00143011507082548)
(0.000549862445190828,0.0014299961102852)
(0.000549062951183325,0.00142987710084197)
(0.000548264033094584,0.001429758043338)
(0.000547465692615397,0.00142963893861717)
(0.000546667931433615,0.00142951978752497)
(0.000545870751234145,0.00142940059090856)
(0.000545074153698927,0.00142928134961675)
(0.000544278140506931,0.00142916206450001)
(0.000543482713334147,0.00142904273641042)
(0.000542687873853568,0.00142892336620173)
(0.000541893623735182,0.00142880395472924)
(0.000541099964645959,0.00142868450284996)
(0.000540306898249841,0.00142856501142245)
(0.000539514426207728,0.00142844548130692)
(0.000538722550177467,0.00142832591336519)
(0.000537931271813841,0.00142820630846068)
(0.000537140592768554,0.00142808666745841)
(0.000536350514690223,0.00142796699122501)
(0.000535561039224374,0.00142784728062867)
(0.00053477216801342,0.00142772753653919)
(0.000533983902696647,0.00142760775982795)
(0.000533196244910212,0.00142748795136792)
(0.000532409196287123,0.00142736811203363)
(0.000531622758457236,0.00142724824270118)
(0.000530836933047232,0.00142712834424821)
(0.000530051721680625,0.00142700841755394)
(0.000529267125977728,0.00142688846349917)
(0.000528483147555654,0.00142676848296622)
(0.000527699788028301,0.00142664847683898)
(0.000526917049006344,0.00142652844600284)
(0.000526134932097219,0.00142640839134473)
(0.000525353438905112,0.00142628831375314)
(0.000524572571030959,0.00142616821411804)
(0.000523792330072412,0.00142604809333096)
(0.000523012717623847,0.00142592795228493)
(0.000522233735276343,0.0014258077918745)
(0.000521455384617675,0.0014256876129957)
(0.000520677667232307,0.00142556741654607)
(0.000519900584701366,0.00142544720342465)
(0.000519124138602639,0.00142532697453196)
(0.000518348330510569,0.00142520673076999)
(0.000517573161996234,0.00142508647304221)
(0.000516798634627337,0.00142496620225359)
(0.000516024749968193,0.00142484591931052)
(0.000515251509579728,0.00142472562512089)
(0.000514478915019453,0.00142460532059403)
(0.000513706967841467,0.00142448500664072)
(0.000512935669596435,0.00142436468417319)
(0.000512165021831582,0.00142424435410507)
(0.00051139502609068,0.00142412401735149)
(0.000510625683914032,0.00142400367482895)
(0.000509856996838474,0.00142388332745538)
(0.000509088966397349,0.00142376297615015)
(0.000508321594120502,0.00142364262183402)
(0.000507554881534275,0.00142352226542917)
(0.00050678883016149,0.00142340190785914)
(0.000506023441521431,0.00142328155004889)
(0.00050525871712985,0.00142316119292474)
(0.000504494658498938,0.00142304083741443)
(0.00050373126713732,0.00142292048444705)
(0.000502968544550048,0.00142280013495305)
(0.000502206492238588,0.00142267978986426)
(0.000501445111700813,0.00142255945011386)
(0.000500684404430978,0.00142243911663634)
(0.000499924371919725,0.00142231879036758)
(0.000499165015654061,0.0014221984722448)
(0.000498406337117351,0.00142207816320651)
(0.000497648337789316,0.00142195786419256)
(0.000496891019146007,0.00142183757614412)
(0.000496134382659801,0.00142171730000365)
(0.000495378429799378,0.00142159703671497)
(0.000494623162029745,0.00142147678722315)
(0.000493868580812184,0.00142135655247455)
(0.00049311468760426,0.00142123633341685)
(0.000492361483859817,0.00142111613099895)
(0.000491608971028957,0.00142099594617105)
(0.000490857150558028,0.00142087577988464)
(0.000490106023889618,0.00142075563309245)
(0.000489355592462542,0.00142063550674844)
(0.000488605857711834,0.00142051540180785)
(0.000487856821068731,0.00142039531922712)
(0.000487108483960673,0.00142027525996395)
(0.000486360847811279,0.00142015522497722)
(0.00048561391404034,0.00142003521522706)
(0.000484867684063818,0.00141991523167482)
(0.000484122159293824,0.00141979527528304)
(0.000483377341138608,0.00141967534701547)
(0.000482633231002557,0.00141955544783701)
(0.000481889830286178,0.00141943557871377)
(0.000481147140386088,0.00141931574061302)
(0.000480405162695009,0.00141919593450321)
(0.000479663898601751,0.00141907616135394)
(0.000478923349491197,0.00141895642213596)
(0.000478183516744306,0.00141883671782118)
(0.000477444401738094,0.00141871704938262)
(0.000476706005845622,0.00141859741779446)
(0.000475968330435991,0.00141847782403199)
(0.000475231376874333,0.00141835826907164)
(0.000474495146521795,0.00141823875389089)
(0.000473759640735529,0.00141811927946835)
(0.000473024860868687,0.00141799984678373)
(0.000472290808270403,0.00141788045681783)
(0.000471557484285793,0.00141776111055251)
(0.000470824890255934,0.00141764180897071)
(0.000470093027517861,0.00141752255305646)
(0.000469361897404553,0.00141740334379479)
(0.00046863150124493,0.00141728418217181)
(0.000467901840363832,0.00141716506917465)
(0.000467172916082021,0.0014170460057915)
(0.000466444729716159,0.00141692699301153)
(0.000465717282578803,0.00141680803182496)
(0.000464990575978401,0.00141668912322302)
(0.000464264611219275,0.00141657026819791)
(0.000463539389601608,0.00141645146774285)
(0.000462814912421445,0.00141633272285205)
(0.000462091180970675,0.00141621403452066)
(0.000461368196537025,0.0014160954037448)
(0.000460645960404045,0.00141597683152158)
(0.000459924473851105,0.00141585831884904)
(0.00045920373815338,0.00141573986672618)
(0.000458483754581847,0.00141562147615292)
(0.000457764524403261,0.0014155031481301)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000457046048880164,0.00141538488365949)
(0.000456328329270869,0.00141526668374376)
(0.000455611366829437,0.00141514854938647)
(0.000454895162805689,0.0014150304815921)
(0.000454179718445178,0.00141491248136603)
(0.000453465034989189,0.00141479454971447)
(0.000452751113674731,0.00141467668764453)
(0.000452037955734527,0.00141455889616414)
(0.000451325562396998,0.00141444117628214)
(0.00045061393488626,0.00141432352900815)
(0.000449903074422107,0.00141420595535267)
(0.000449192982220012,0.001414088456327)
(0.000448483659491112,0.00141397103294328)
(0.000447775107442203,0.00141385368621441)
(0.000447067327275727,0.00141373641715413)
(0.000446360320189761,0.00141361922677694)
(0.000445654087378008,0.00141350211609817)
(0.000444948630029794,0.00141338508613387)
(0.000444243949330058,0.00141326813790088)
(0.000443540046459336,0.00141315127241677)
(0.00044283692259376,0.00141303449069989)
(0.000442134578905041,0.0014129177937693)
(0.000441433016560467,0.0014128011826448)
(0.00044073223672289,0.0014126846583469)
(0.00044003224055072,0.00141256822189684)
(0.00043933302919792,0.0014124518743165)
(0.000438634603813984,0.00141233561662855)
(0.000437936965543943,0.00141221944985624)
(0.000437240115528347,0.00141210337502354)
(0.000436544054903257,0.00141198739315512)
(0.000435848784800244,0.00141187150527624)
(0.000435154306346373,0.00141175571241284)
(0.000434460620664197,0.00141164001559147)
(0.000433767728871746,0.00141152441583934)
(0.00043307563208252,0.00141140891418427)
(0.000432384331405488,0.00141129351165465)
(0.000431693827945065,0.00141117820927952)
(0.000431004122801115,0.00141106300808849)
(0.00043031521706894,0.00141094790911174)
(0.000429627111839272,0.00141083291338)
(0.000428939808198262,0.00141071802192463)
(0.000428253307227471,0.00141060323577748)
(0.000427567610003869,0.00141048855597094)
(0.000426882717599823,0.00141037398353796)
(0.000426198631083084,0.00141025951951201)
(0.000425515351516784,0.00141014516492707)
(0.000424832879959429,0.00141003092081761)
(0.000424151217464892,0.0014099167882186)
(0.000423470365082401,0.00140980276816552)
(0.000422790323856532,0.00140968886169427)
(0.000422111094827198,0.00140957506984125)
(0.000421432679029654,0.00140946139364331)
(0.00042075507749447,0.00140934783413775)
(0.000420078291247542,0.0014092343923623)
(0.000419402321310074,0.00140912106935512)
(0.000418727168698571,0.00140900786615476)
(0.000418052834424835,0.00140889478380018)
(0.000417379319495954,0.00140878182333077)
(0.000416706624914295,0.00140866898578627)
(0.000416034751677497,0.00140855627220684)
(0.000415363700778468,0.00140844368363295)
(0.000414693473205377,0.00140833122110545)
(0.000414024069941639,0.00140821888566551)
(0.000413355491965908,0.0014081066783547)
(0.000412687740252077,0.00140799460021486)
(0.000412020815769268,0.00140788265228817)
(0.000411354719481831,0.00140777083561711)
(0.000410689452349323,0.00140765915124442)
(0.000410025015326515,0.00140754760021319)
(0.000409361409363379,0.00140743618356671)
(0.000408698635405074,0.0014073249023486)
(0.00040803669439195,0.00140721375760269)
(0.000407375587259537,0.00140710275037309)
(0.000406715314938538,0.00140699188170411)
(0.000406055878354827,0.00140688115264031)
(0.000405397278429429,0.00140677056422646)
(0.00040473951607853,0.0014066601175075)
(0.000404082592213459,0.0014065498135286)
(0.00040342650774069,0.00140643965333509)
(0.000402771263561828,0.00140632963797249)
(0.000402116860573605,0.00140621976848646)
(0.000401463299667871,0.00140611004592282)
(0.000400810581731592,0.00140600047132755)
(0.000400158707646845,0.00140589104574672)
(0.000399507678290803,0.00140578177022655)
(0.000398857494535744,0.00140567264581335)
(0.000398208157249027,0.00140556367355356)
(0.000397559667293102,0.00140545485449367)
(0.000396912025525489,0.00140534618968028)
(0.000396265232798781,0.00140523768016001)
(0.000395619289960639,0.00140512932697959)
(0.000394974197853783,0.00140502113118577)
(0.000394329957315982,0.00140491309382535)
(0.000393686569180061,0.00140480521594511)
(0.00039304403427388,0.0014046974985919)
(0.000392402353420337,0.00140458994281254)
(0.00039176152743736,0.00140448254965386)
(0.000391121557137904,0.00140437532016266)
(0.000390482443329945,0.0014042682553857)
(0.000389844186816468,0.00140416135636974)
(0.000389206788395467,0.00140405462416146)
(0.000388570248859942,0.00140394805980748)
(0.000387934568997889,0.00140384166435435)
(0.000387299749592296,0.00140373543884854)
(0.000386665791421141,0.00140362938433643)
(0.000386032695257381,0.00140352350186429)
(0.00038540046186895,0.00140341779247827)
(0.00038476909201875,0.00140331225722441)
(0.000384138586464654,0.00140320689714863)
(0.000383508945959499,0.00140310171329666)
(0.000382880171251072,0.00140299670671411)
(0.000382252263082119,0.00140289187844638)
(0.000381625222190326,0.00140278722953873)
(0.000380999049308323,0.0014026827610362)
(0.00038037374516368,0.00140257847398365)
(0.000379749310478897,0.00140247436942572)
(0.000379125745971401,0.00140237044840683)
(0.000378503052353548,0.00140226671197117)
(0.000377881230332612,0.00140216316116266)
(0.000377260280610776,0.001402059797025)
(0.000376640203885135,0.00140195662060159)
(0.000376021000847691,0.00140185363293558)
(0.000375402672185347,0.00140175083506982)
(0.000374785218579903,0.00140164822804686)
(0.000374168640708054,0.00140154581290894)
(0.000373552939241382,0.00140144359069797)
(0.000372938114846353,0.00140134156245555)
(0.000372324168184319,0.00140123972922293)
(0.0003717110999115,0.00140113809204098)
(0.000371098910678995,0.00140103665195024)
(0.000370487601132771,0.00140093540999085)
(0.000369877171913658,0.00140083436720259)
(0.000369267623657355,0.00140073352462478)
(0.000368658956994414,0.00140063288329639)
(0.000368051172550235,0.00140053244425597)
(0.000367444270945075,0.00140043220854161)
(0.000366838252794039,0.001400332177191)
(0.000366233118707073,0.00140023235124132)
(0.000365628869288966,0.00140013273172932)
(0.00036502550513934,0.00140003331969126)
(0.000364423026852655,0.00139993411616294)
(0.000363821435018198,0.00139983512217963)
(0.000363220730220087,0.00139973633877609)
(0.000362620913037262,0.00139963776698661)
(0.000362021984043483,0.00139953940784489)
(0.000361423943807326,0.00139944126238415)
(0.000360826792892188,0.00139934333163701)
(0.000360230531856276,0.00139924561663553)
(0.000359635161252603,0.00139914811841121)
(0.000359040681628993,0.00139905083799497)
(0.000358447093528073,0.0013989537764171)
(0.000357854397487269,0.00139885693470733)
(0.000357262594038811,0.00139876031389473)
(0.000356671683709719,0.00139866391500778)
(0.00035608166702181,0.0013985677390743)
(0.000355492544491689,0.00139847178712145)
(0.000354904316630758,0.00139837606017572)
(0.000354316983945197,0.00139828055926295)
(0.000353730546935976,0.0013981852854083)
(0.000353145006098844,0.0013980902396362)
(0.000352560361924334,0.00139799542297041)
(0.000351976614897751,0.00139790083643395)
(0.000351393765499181,0.00139780648104911)
(0.000350811814203484,0.00139771235783745)
(0.000350230761480289,0.00139761846781978)
(0.000349650607794001,0.00139752481201618)
(0.000349071353603786,0.00139743139144589)
(0.000348492999363586,0.0013973382071274)
(0.000347915545522102,0.00139724526007841)
(0.0003473389925228,0.00139715255131582)
(0.000346763340803909,0.00139706008185569)
(0.000346188590798421,0.00139696785271328)
(0.000345614742934087,0.00139687586490298)
(0.000345041797633411,0.00139678411943837)
(0.000344469755313662,0.00139669261733214)
(0.000343898616386858,0.00139660135959611)
(0.000343328381259773,0.00139651034724123)
(0.00034275905033394,0.00139641958127755)
(0.000342190624005638,0.00139632906271422)
(0.0003416231026659,0.00139623879255948)
(0.000341056486700507,0.00139614877182064)
(0.000340490776489996,0.00139605900150408)
(0.000339925972409646,0.0013959694826152)
(0.00033936207482949,0.00139588021615848)
(0.000338799084114307,0.00139579120313741)
(0.000338237000623622,0.0013957024445545)
(0.000337675824711707,0.00139561394141128)
(0.000337115556727578,0.00139552569470828)
(0.000336556197014999,0.00139543770544502)
(0.000335997745912481,0.00139534997461998)
(0.00033544020375328,0.00139526250323062)
(0.000334883570865394,0.00139517529227334)
(0.000334327847571566,0.00139508834274349)
(0.000333773034189285,0.00139500165563536)
(0.000333219131030785,0.00139491523194216)
(0.000332666138403045,0.00139482907265602)
(0.00033211405660779,0.00139474317876795)
(0.000331562885941485,0.00139465755126787)
(0.000331012626695344,0.00139457219114458)
(0.000330463279155324,0.00139448709938574)
(0.000329914843602133,0.00139440227697788)
(0.000329367320311223,0.00139431772490636)
(0.000328820709552787,0.0013942334441554)
(0.000328275011591773,0.00139414943570802)
(0.000327730226687872,0.00139406570054606)
(0.000327186355095527,0.0013939822396502)
(0.00032664339706393,0.00139389905399987)
(0.000326101352837021,0.00139381614457331)
(0.000325560222653492,0.00139373351234753)
(0.000325020006746786,0.00139365115829831)
(0.000324480705345102,0.00139356908340018)
(0.000323942318671391,0.0013934872886264)
(0.000323404846943363,0.00139340577494896)
(0.000322868290373474,0.00139332454333857)
(0.000322332649168949,0.00139324359476468)
(0.000321797923531762,0.00139316293019542)
(0.000321264113658658,0.00139308255059761)
(0.000320731219741134,0.00139300245693675)
(0.000320199241965456,0.00139292265017701)
(0.000319668180512656,0.00139284313128122)
(0.000319138035558527,0.00139276390121085)
(0.000318608807273633,0.00139268496092603)
(0.000318080495823307,0.00139260631138549)
(0.000317553101367655,0.0013925279535466)
(0.000317026624061555,0.00139244988836532)
(0.000316501064054662,0.0013923721167962)
(0.000315976421491411,0.00139229463979241)
(0.000315452696511014,0.00139221745830567)
(0.000314929889247462,0.0013921405732863)
(0.000314407999829535,0.00139206398568314)
(0.000313887028380796,0.00139198769644358)
(0.0003133669750196,0.00139191170651355)
(0.000312847839859088,0.00139183601683751)
(0.0003123296230072,0.00139176062835846)
(0.000311812324566672,0.00139168554201785)
(0.000311295944635034,0.00139161075875565)
(0.000310780483304622,0.00139153627951035)
(0.000310265940662572,0.00139146210521888)
(0.000309752316790834,0.00139138823681665)
(0.00030923961176616,0.0013913146752375)
(0.00030872782566012,0.00139124142141373)
(0.000308216958539098,0.0013911684762761)
(0.000307707010464295,0.00139109584075376)
(0.000307197981491734,0.00139102351577432)
(0.000306689871672265,0.00139095150226376)
(0.00030618268105157,0.00139087980114646)
(0.000305676409670159,0.0013908084133452)
(0.000305171057563377,0.00139073733978113)
(0.000304666624761407,0.00139066658137374)
(0.000304163111289273,0.00139059613904093)
(0.000303660517166847,0.00139052601369893)
(0.000303158842408854,0.00139045620626229)
(0.000302658087024863,0.0013903867176439)
(0.000302158251019309,0.00139031754875496)
(0.000301659334391484,0.00139024870050499)
(0.000301161337135541,0.00139018017380182)
(0.000300664259240504,0.00139011196955156)
(0.000300168100690269,0.00139004408865859)
(0.000299672861463614,0.00138997653202557)
(0.000299178541534192,0.00138990930055342)
(0.000298685140870546,0.00138984239514132)
(0.000298192659436104,0.00138977581668667)
(0.000297701097189187,0.00138970956608515)
(0.000297210454083016,0.00138964364423062)
(0.000296720730065718,0.00138957805201518)
(0.000296231925080322,0.00138951279032912)
(0.000295744039064771,0.00138944786006092)
(0.000295257071951926,0.00138938326209728)
(0.000294771023669568,0.00138931899732306)
(0.000294285894140402,0.00138925506662127)
(0.000293801683282068,0.00138919147087312)
(0.000293318391007139,0.00138912821095792)
(0.000292836017223131,0.00138906528775317)
(0.000292354561832504,0.00138900270213448)
(0.000291874024732672,0.00138894045497557)
(0.000291394405816004,0.0013888785471483)
(0.000290915704969828,0.00138881697952264)
(0.000290437922076443,0.00138875575296664)
(0.000289961057013117,0.00138869486834643)
(0.0002894851096521,0.00138863432652622)
(0.000289010079860621,0.00138857412836831)
(0.000288535967500899,0.00138851427473303)
(0.000288062772430152,0.00138845476647881)
(0.000287590494500594,0.00138839560446208)
(0.000287119133559445,0.00138833678953734)
(0.000286648689448939,0.00138827832255708)
(0.000286179162006326,0.00138822020437183)
(0.00028571055106388,0.00138816243583012)
(0.000285242856448908,0.00138810501777849)
(0.000284776077983752,0.00138804795106146)
(0.000284310215485792,0.00138799123652154)
(0.000283845268767463,0.0013879348749992)
(0.000283381237636248,0.00138787886733293)
(0.000282918121894694,0.00138782321435912)
(0.000282455921340419,0.00138776791691211)
(0.00028199463576611,0.0013877129758242)
(0.00028153426495954,0.00138765839192564)
(0.000281074808703563,0.00138760416604459)
(0.00028061626677613,0.00138755029900712)
(0.000280158638950292,0.00138749679163718)
(0.000279701924994209,0.00138744364475667)
(0.000279246124671152,0.00138739085918537)
(0.000278791237739517,0.00138733843574094)
(0.000278337263952825,0.0013872863752389)
(0.000277884203059736,0.00138723467849265)
(0.000277432054804049,0.00138718334631344)
(0.000276980818924713,0.0013871323795104)
(0.000276530495155837,0.00138708177889045)
(0.000276081083226691,0.0013870315452584)
(0.000275632582861719,0.00138698167941685)
(0.00027518499378054,0.00138693218216625)
(0.000274738315697961,0.00138688305430483)
(0.000274292548323987,0.00138683429662865)
(0.00027384769136382,0.00138678590993157)
(0.000273403744517872,0.00138673789500521)
(0.000272960707481775,0.001386690252639)
(0.000272518579946381,0.00138664298362011)
(0.000272077361597783,0.0013865960887335)
(0.000271637052117307,0.00138654956876187)
(0.000271197651181532,0.00138650342448572)
(0.000270759158462291,0.00138645765668324)
(0.000270321573626682,0.00138641226613037)
(0.000269884896337077,0.00138636725360077)
(0.000269449126251132,0.00138632261986584)
(0.000269014263021787,0.00138627836569469)
(0.000268580306297284,0.00138623449185412)
(0.000268147255721173,0.00138619099910864)
(0.000267715110932315,0.00138614788822044)
(0.000267283871564898,0.00138610515994944)
(0.000266853537248438,0.00138606281505317)
(0.000266424107607794,0.00138602085428688)
(0.000265995582263174,0.00138597927840346)
(0.000265567960830147,0.00138593808815344)
(0.000265141242919644,0.00138589728428503)
(0.000264715428137977,0.00138585686754407)
(0.000264290516086841,0.00138581683867404)
(0.000263866506363325,0.00138577719841605)
(0.000263443398559921,0.00138573794750882)
(0.000263021192264535,0.00138569908668867)
(0.000262599887060491,0.00138566061668957)
(0.000262179482526547,0.00138562253824304)
(0.000261759978236901,0.00138558485207823)
(0.000261341373761197,0.00138554755892187)
(0.000260923668664542,0.00138551065949827)
(0.000260506862507512,0.00138547415452931)
(0.000260090954846158,0.00138543804473442)
(0.00025967594523202,0.00138540233083062)
(0.000259261833212135,0.00138536701353246)
(0.000258848618329047,0.00138533209355206)
(0.000258436300120817,0.00138529757159907)
(0.000258024878121035,0.00138526344838067)
(0.000257614351858825,0.00138522972460159)
(0.000257204720858861,0.00138519640096405)
(0.000256795984641369,0.00138516347816781)
(0.000256388142722144,0.00138513095691013)
(0.000255981194612559,0.00138509883788576)
(0.000255575139819574,0.00138506712178695)
(0.000255169977845745,0.00138503580930348)
(0.000254765708189237,0.00138500490112259)
(0.000254362330343832,0.00138497439792898)
(0.000253959843798943,0.00138494430040485)
(0.000253558248039619,0.00138491460922983)
(0.000253157542546564,0.00138488532508106)
(0.000252757726796135,0.00138485644863309)
(0.000252358800260363,0.00138482798055796)
(0.000251960762406962,0.00138479992152513)
(0.000251563612699337,0.00138477227220149)
(0.000251167350596599,0.00138474503325138)
(0.000250771975553571,0.00138471820533654)
(0.0002503774870208,0.00138469178911617)
(0.00024998388444457,0.00138466578524686)
(0.000249591167266911,0.00138464019438261)
(0.000249199334925613,0.00138461501717483)
(0.000248808386854234,0.00138459025427231)
(0.000248418322482116,0.00138456590632125)
(0.000248029141234391,0.00138454197396522)
(0.000247640842531991,0.00138451845784521)
(0.000247253425791667,0.00138449535859954)
(0.000246866890425995,0.00138447267686392)
(0.000246481235843385,0.00138445041327143)
(0.000246096461448103,0.00138442856845251)
(0.00024571256664027,0.00138440714303494)
(0.00024532955081588,0.00138438613764389)
(0.000244947413366811,0.00138436555290182)
(0.000244566153680838,0.00138434538942857)
(0.000244185771141646,0.00138432564784128)
(0.000243806265128836,0.00138430632875446)
(0.000243427635017942,0.00138428743277992)
(0.000243049880180439,0.00138426896052677)
(0.000242672999983757,0.00138425091260149)
(0.000242296993791299,0.00138423328960782)
(0.000241921860962441,0.00138421609214681)
(0.000241547600852556,0.00138419932081684)
(0.000241174212813018,0.00138418297621356)
(0.000240801696191215,0.00138416705892994)
(0.000240430050330568,0.00138415156955619)
(0.000240059274570538,0.00138413650867982)
(0.000239689368246638,0.00138412187688565)
(0.000239320330690448,0.00138410767475573)
(0.000238952161229623,0.00138409390286937)
(0.000238584859187914,0.00138408056180319)
(0.000238218423885169,0.00138406765213103)
(0.00023785285463736,0.00138405517442401)
(0.000237488150756583,0.00138404312925047)
(0.000237124311551078,0.00138403151717604)
(0.000236761336325237,0.00138402033876353)
(0.000236399224379621,0.00138400959457304)
(0.00023603797501097,0.00138399928516187)
(0.00023567758751222,0.00138398941108455)
(0.00023531806117251,0.00138397997289286)
(0.000234959395277203,0.00138397097113577)
(0.000234601589107889,0.00138396240635951)
(0.000234244641942407,0.00138395427910747)
(0.000233888553054853,0.00138394658992029)
(0.000233533321715595,0.00138393933933576)
(0.00023317894719129,0.00138393252788892)
(0.000232825428744889,0.00138392615611198)
(0.000232472765635658,0.00138392022453437)
(0.000232120957119189,0.00138391473368267)
(0.00023177000244741,0.00138390968408069)
(0.000231419900868602,0.00138390507624937)
(0.000231070651627417,0.00138390091070686)
(0.000230722253964881,0.00138389718796848)
(0.000230374707118416,0.00138389390854671)
(0.000230028010321852,0.00138389107295121)
(0.000229682162805434,0.00138388868168879)
(0.000229337163795852,0.00138388673526341)
(0.000228993012516235,0.0013838852341762)
(0.00022864970818618, 0.00138388417892545)
(0.000228307250021759,0.00138388357000658)
(0.000227965637235531,0.00138388340791217)
(0.000227624869036563,0.00138388369313192)
(0.000227284944630441,0.0013838844261527)
(0.000226945863219281,0.00138388560745849)
(0.000226607624001747,0.00138388723753041)
(0.000226270226173063,0.00138388931684672)
(0.000225933668925027,0.0013838918458828)
(0.00022559795144603,0.00138389482511111)
(0.000225263072921063,0.0013838982550013)
(0.000224929032531733,0.0013839021360201)
(0.000224595829456285,0.00138390646863135)
(0.000224263462869608,0.001383911253296)
(0.000223931931943253,0.0013839164904721)
(0.000223601235845446,0.00138392218061483)
(0.000223271373741102,0.00138392832417648)
(0.000222942344791841,0.00138393492160639)
(0.000222614148156005,0.00138394197335104)
(0.000222286782988669,0.00138394947985398)
(0.000221960248441657,0.00138395744155584)
(0.000221634543663555,0.00138396585889436)
(0.000221309667799729,0.00138397473230436)
(0.000220985619992339,0.00138398406221772)
(0.000220662399380349,0.00138399384906345)
(0.000220340005099549,0.0013840040932676)
(0.000220018436282568,0.00138401479525329)
(0.000219697692058886,0.00138402595544072)
(0.000219377771554853,0.00138403757424716)
(0.000219058673893699,0.00138404965208693)
(0.000218740398195553,0.00138406218937146)
(0.000218422943577457,0.0013840751865092)
(0.000218106309153381,0.00138408864390566)
(0.00021779049403424,0.00138410256196345)
(0.000217475497327908,0.00138411694108218)
(0.000217161318139231,0.00138413178165854)
(0.000216847955570043,0.00138414708408626)
(0.000216535408719184,0.00138416284875614)
(0.000216223676682515,0.00138417907605602)
(0.000215912758552931,0.00138419576637076)
(0.000215602653420378,0.00138421292008227)
(0.00021529336037187,0.00138423053756952)
(0.000214984878491499,0.00138424861920849)
(0.000214677206860456,0.00138426716537223)
(0.000214370344557045,0.0013842861764308)
(0.000214064290656696,0.0013843056527513)
(0.000213759044231987,0.00138432559469784)
(0.000213454604352653,0.00138434600263159)
(0.000213150970085604,0.00138436687691071)
(0.000212848140494942,0.00138438821789042)
(0.000212546114641974,0.00138441002592294)
(0.000212244891585232,0.00138443230135753)
(0.000211944470380484,0.00138445504454045)
(0.000211644850080754,0.00138447825581497)
(0.000211346029736334,0.00138450193552142)
(0.000211048008394803,0.00138452608399709)
(0.000210750785101041,0.00138455070157633)
(0.000210454358897247,0.00138457578859047)
(0.000210158728822953,0.00138460134536784)
(0.000209863893915039,0.00138462737223381)
(0.000209569853207753,0.00138465386951073)
(0.000209276605732725,0.00138468083751799)
(0.000208984150518982,0.00138470827657194)
(0.000208692486592962,0.00138473618698596)
(0.000208401612978538,0.00138476456907043)
(0.000208111528697025,0.00138479342313273)
(0.000207822232767204,0.00138482274947723)
(0.000207533724205334,0.00138485254840527)
(0.000207246002025166,0.00138488282021524)
(0.000206959065237966,0.00138491356520248)
(0.000206672912852526,0.00138494478365936)
(0.000206387543875179,0.00138497647587523)
(0.000206102957309822,0.00138500864213643)
(0.000205819152157926,0.00138504128272627)
(0.000205536127418556,0.00138507439792506)
(0.000205253882088386,0.00138510798801011)
(0.000204972415161716,0.0013851420532557)
(0.000204691725630488,0.00138517659393311)
(0.000204411812484301,0.0013852116103106)
(0.000204132674710431,0.00138524710265344)
(0.000203854311293845,0.00138528307122384)
(0.000203576721217217,0.001385319516281)
(0.000203299903460948,0.00138535643808111)
(0.00020302385700318,0.00138539383687735)
(0.00020274858081981,0.00138543171291986)
(0.000202474073884511,0.00138547006645578)
(0.000202200335168749,0.00138550889772923)
(0.000201927363641795,0.00138554820698127)
(0.000201655158270746,0.00138558799445)
(0.00020138371802054,0.00138562826037042)
(0.000201113041853974,0.00138566900497455)
(0.000200843128731716,0.00138571022849139)
(0.000200573977612329,0.00138575193114691)
(0.000200305587452281,0.00138579411316404)
(0.000200037957205967,0.0013858367747627)
(0.000199771085825725,0.00138587991615976)
(0.000199504972261847,0.00138592353756908)
(0.000199239615462605,0.00138596763920148)
(0.00019897501437426,0.00138601222126477)
(0.000198711167941084,0.0013860572839637)
(0.000198448075105375,0.00138610282750003)
(0.00019818573480747,0.00138614885207246)
(0.00019792414598577,0.00138619535787669)
(0.000197663307576752,0.00138624234510536)
(0.000197403218514984,0.00138628981394809)
(0.000197143877733146,0.00138633776459146)
(0.000196885284162047,0.00138638619721902)
(0.000196627436730639,0.00138643511201131)
(0.000196370334366034,0.00138648450914581)
(0.000196113975993524,0.00138653438879701)
(0.000195858360536596,0.00138658475113632)
(0.000195603486916951,0.00138663559633214)
(0.000195349354054518,0.00138668692454984)
(0.000195095960867471,0.00138673873595174)
(0.000194843306272251,0.00138679103069715)
(0.000194591389183575,0.00138684380894235)
(0.000194340208514463,0.00138689707084056)
(0.000194089763176245,0.001386950816542)
(0.000193840052078586,0.00138700504619384)
(0.000193591074129499,0.0013870597599402)
(0.000193342828235362,0.0013871149579222)
(0.000193095313300938,0.00138717064027793)
(0.000192848528229389,0.00138722680714243)
(0.000192602471922292,0.0013872834586477)
(0.000192357143279665,0.00138734059492272)
(0.000192112541199972,0.00138739821609345)
(0.000191868664580148,0.0013874563222828)
(0.000191625512315614,0.00138751491361066)
(0.000191383083300292,0.0013875739901939)
(0.000191141376426627,0.00138763355214633)
(0.000190900390585601,0.00138769359957875)
(0.00019066012466675,0.00138775413259893)
(0.000190420577558181,0.00138781515131159)
(0.000190181748146592,0.00138787665581846)
(0.000189943635317286,0.00138793864621821)
(0.000189706237954188,0.00138800112260651)
(0.000189469554939865,0.00138806408507596)
(0.000189233585155543,0.00138812753371616)
(0.000188998327481121,0.00138819146861367)
(0.000188763780795191,0.00138825588985204)
(0.000188529943975053,0.0013883207975118)
(0.000188296815896735,0.00138838619167043)
(0.000188064395435008,0.0013884520724024)
(0.000187832681463406,0.00138851843977914)
(0.000187601672854237,0.00138858529386907)
(0.000187371368478606,0.0013886526347376)
(0.000187141767206433,0.00138872046244708)
(0.000186912867906466,0.00138878877705689)
(0.0001866846694463,0.00138885757862334)
(0.000186457170692392,0.00138892686719973)
(0.000186230370510082,0.00138899664283635)
(0.000186004267763611,0.00138906690558049)
(0.00018577886131613,0.00138913765547638)
(0.00018555415002973,0.00138920889256526)
(0.000185330132765446,0.00138928061688533)
(0.000185106808383282,0.00138935282847182)
(0.000184884175742226,0.00138942552735691)
(0.000184662233700271,0.00138949871356976)
(0.000184440981114424,0.00138957238713651)
(0.000184220416840731,0.00138964654808031)
(0.000184000539734288,0.00138972119642131)
(0.000183781348649263,0.00138979633217662)
(0.000183562842438914,0.00138987195536034)
(0.000183345019955598,0.00138994806598357)
(0.000183127880050798,0.00139002466405442)
(0.000182911421575133,0.00139010174957795)
(0.000182695643378379,0.00139017932255625)
(0.000182480544309484,0.0013902573829884)
(0.000182266123216589,0.00139033593087046)
(0.000182052378947038,0.0013904149661955)
(0.000181839310347399,0.00139049448895358)
(0.000181626916263485,0.00139057449913176)
(0.000181415195540365,0.0013906549967141)
(0.000181204147022383,0.00139073598168167)
(0.000180993769553177,0.00139081745401251)
(0.000180784061975692,0.0013908994136817)
(0.000180575023132203,0.0013909818606613)
(0.000180366651864323,0.0013910647949204)
(0.000180158947013029,0.00139114821642509)
(0.000179951907418676,0.00139123212513844)
(0.000179745531921011,0.00139131652102056)
(0.000179539819359195,0.00139140140402855)
(0.000179334768571812,0.00139148677411654)
(0.000179130378396898,0.00139157263123565)
(0.000178926647671945,0.00139165897533403)
(0.000178723575233929,0.00139174580635685)
(0.000178521159919316,0.00139183312424628)
(0.000178319400564092,0.00139192092894152)
(0.000178118296003766,0.00139200922037878)
(0.000177917845073397,0.0013920979984913)
(0.000177718046607604,0.00139218726320934)
(0.00017751889944059,0.00139227701446017)
(0.000177320402406152,0.0013923672521681)
(0.000177122554337701,0.00139245797625446)
(0.000176925354068281,0.00139254918663758)
(0.000176728800430578,0.00139264088323287)
(0.000176532892256946,0.00139273306595274)
(0.000176337628379416,0.00139282573470664)
(0.000176143007629717,0.00139291888940105)
(0.000175949028839294,0.00139301252993949)
(0.000175755690839321,0.0013931066562225)
(0.00017556299246072,0.00139320126814768)
(0.000175370932534174,0.00139329636560964)
(0.000175179509890148,0.00139339194850006)
(0.000174988723358903,0.00139348801670763)
(0.000174798571770514,0.00139358457011811)
(0.000174609053954885,0.00139368160861429)
(0.000174420168741767,0.00139377913207604)
(0.000174231914960773,0.00139387714038024)
(0.000174044291441395,0.00139397563340083)
(0.000173857297013021,0.00139407461100881)
(0.000173670930504951,0.00139417407307222)
(0.000173485190746415,0.00139427401945616)
(0.000173300076566584,0.0013943744500228)
(0.000173115586794593,0.00139447536463134)
(0.000172931720259553,0.00139457676313805)
(0.000172748475790569,0.0013946786453963)
(0.000172565852216757,0.00139478101125648)
(0.000172383848367256,0.00139488386056605)
(0.000172202463071249,0.00139498719316955)
(0.000172021695157978,0.00139509100890857)
(0.000171841543456759,0.00139519530762177)
(0.000171662006796998,0.00139530008914492)
(0.00017148308400821,0.00139540535331082)
(0.000171304773920028,0.00139551109994939)
(0.000171127075362228,0.00139561732888759)
(0.000170949987164742,0.00139572403994946)
(0.000170773508157669,0.00139583123295614)
(0.000170597637171297,0.00139593890772583)
(0.000170422373036115,0.00139604706407385)
(0.000170247714582833,0.00139615570181258)
(0.000170073660642392,0.00139626482075149)
(0.000169900210045985,0.00139637442069715)
(0.000169727361625074,0.0013964845014532)
(0.000169555114211397,0.00139659506282043)
(0.000169383466636992,0.00139670610459667)
(0.000169212417734211,0.00139681762657686)
(0.000169041966335736,0.00139692962855305)
(0.000168872111274591,0.00139704211031438)
(0.00016870285138416,0.00139715507164711)
(0.000168534185498204,0.00139726851233462)
(0.000168366112450874,0.00139738243215737)
(0.000168198631076727,0.00139749683089293)
(0.000168031740210747,0.001397611708316)
(0.000167865438688348,0.00139772706419838)
(0.000167699725345402,0.001397842898309)
(0.000167534599018248,0.00139795921041388)
(0.000167370058543708,0.00139807600027619)
(0.000167206102759103,0.00139819326765622)
(0.00016704273050227,0.00139831101231137)
(0.000166879940611572,0.00139842923399619)
(0.000166717731925919,0.00139854793246234)
(0.000166556103284779,0.00139866710745862)
(0.000166395053528197,0.00139878675873096)
(0.000166234581496805,0.00139890688602243)
(0.000166074686031842,0.0013990274890732)
(0.000165915365975164,0.00139914856762063)
(0.000165756620169263,0.00139927012139921)
(0.000165598447457284,0.00139939215014057)
(0.00016544084668303,0.00139951465357349)
(0.00016528381669099,0.00139963763142389)
(0.000165127356326342,0.00139976108341485)
(0.000164971464434974,0.0013998850092666)
(0.000164816139863499,0.0014000094086965)
(0.000164661381459267,0.00140013428141913)
(0.000164507188070381,0.00140025962714618)
(0.00016435355854571,0.00140038544558651)
(0.000164200491734908,0.00140051173644615)
(0.000164047986488422,0.0014006384994283)
(0.000163896041657512,0.00140076573423333)
(0.000163744656094263,0.00140089344055878)
(0.000163593828651599,0.00140102161809938)
(0.000163443558183296,0.00140115026654699)
(0.000163293843544002,0.00140127938559069)
(0.000163144683589244,0.00140140897491674)
(0.000162996077175448,0.00140153903420857)
(0.000162848023159951,0.00140166956314679)
(0.00016270052040101,0.00140180056140924)
(0.000162553567757827,0.0014019320286709)
(0.000162407164090554,0.00140206396460396)
(0.000162261308260309,0.00140219636887783)
(0.000162115999129191,0.00140232924115908)
(0.000161971235560295,0.00140246258111152)
(0.000161827016417723,0.00140259638839614)
(0.0001616833405666,0.00140273066267114)
(0.000161540206873085,0.00140286540359193)
(0.000161397614204389,0.00140300061081113)
(0.000161255561428786,0.00140313628397858)
(0.000161114047415624,0.00140327242274133)
(0.000160973071035342,0.00140340902674365)
(0.000160832631159485,0.00140354609562704)
(0.000160692726660714,0.00140368362903021)
(0.00016055335641282,0.00140382162658912)
(0.000160414519290738,0.00140396008793692)
(0.000160276214170559,0.00140409901270404)
(0.000160138439929546,0.00140423840051811)
(0.000160001195446144,0.00140437825100401)
(0.000159864479599997,0.00140451856378385)
(0.000159728291271955,0.001404659338477)
(0.000159592629344093,0.00140480057470007)
(0.000159457492699722,0.00140494227206692)
(0.000159322880223401,0.00140508443018866)
(0.000159188790800949,0.00140522704867364)
(0.000159055223319462,0.00140537012712748)
(0.000158922176667321,0.00140551366515307)
(0.000158789649734206,0.00140565766235054)
(0.000158657641411112,0.0014058021183173)
(0.000158526150590356,0.00140594703264803)
(0.000158395176165593,0.00140609240493467)
(0.000158264717031829,0.00140623823476642)
(0.000158134772085432,0.0014063845217298)
(0.000158005340224146,0.00140653126540857)
(0.000157876420347099,0.00140667846538378)
(0.000157748011354821,0.00140682612123378)
(0.000157620112149251,0.0014069742325342)
(0.000157492721633754,0.00140712279885797)
(0.00015736583871313,0.00140727181977529)
(0.000157239462293626,0.00140742129485368)
(0.000157113591282948,0.00140757122365792)
(0.000156988224590277,0.00140772160575015)
(0.000156863361126274,0.00140787244068979)
(0.000156738999803098,0.00140802372803356)
(0.000156615139534412,0.00140817546733552)
(0.000156491779235402,0.001408327658147)
(0.00015636891782278,0.00140848030001668)
(0.000156246554214802,0.00140863339249056)
(0.000156124687331277,0.00140878693511193)
(0.000156003316093581,0.00140894092742147)
(0.000155882439424663,0.00140909536895714)
(0.000155762056249062,0.00140925025925425)
(0.000155642165492916,0.00140940559784544)
(0.000155522766083972,0.0014095613842607)
(0.000155403856951598,0.00140971761802736)
(0.000155285437026795,0.00140987429867008)
(0.000155167505242208,0.0014100314257109)
(0.000155050060532136,0.00141018899866917)
(0.000154933101832542,0.00141034701706163)
(0.000154816628081068,0.00141050548040236)
(0.00015470063821704,0.00141066438820283)
(0.000154585131181484,0.00141082373997185)
(0.000154470105917133,0.00141098353521561)
(0.000154355561368437,0.00141114377343766)
(0.000154241496481581,0.00141130445413893)
(0.000154127910204484,0.00141146557681771)
(0.00015401480148682,0.00141162714096972)
(0.00015390216928002,0.00141178914608802)
(0.000153790012537288,0.00141195159166309)
(0.000153678330213608,0.00141211447718277)
(0.000153567121265758,0.00141227780213234)
(0.000153456384652314,0.00141244156599444)
(0.000153346119333665,0.0014126057682491)
(0.000153236324272022,0.00141277040837378)
(0.000153126998431428,0.00141293548584337)
(0.000153018140777764,0.00141310100013013)
(0.000152909750278764,0.00141326695070377)
(0.000152801825904021,0.00141343333703141)
(0.000152694366625003,0.00141360015857759)
(0.000152587371415052,0.00141376741480426)
(0.000152480839249404,0.00141393510517081)
(0.000152374769105192,0.00141410322913407)
(0.000152269159961453,0.00141427178614832)
(0.000152164010799149,0.00141444077566527)
(0.000152059320601164,0.00141461019713405)
(0.000151955088352317,0.00141478005000126)
(0.000151851313039377,0.00141495033371095)
(0.000151747993651062,0.00141512104770464)
(0.000151645129178055,0.00141529219142129)
(0.00015154271861301,0.00141546376429733)
(0.000151440760950564,0.00141563576576664)
(0.00015133925518734,0.00141580819526059)
(0.000151238200321963,0.00141598105220802)
(0.000151137595355063,0.00141615433603524)
(0.000151037439289283,0.00141632804616605)
(0.000150937731129293,0.00141650218202173)
(0.000150838469881796,0.00141667674302106)
(0.000150739654555532,0.00141685172858028)
(0.000150641284161292,0.00141702713811316)
(0.000150543357711926,0.00141720297103096)
(0.000150445874222347,0.00141737922674246)
(0.00015034883270954,0.00141755590465393)
(0.000150252232192575,0.00141773300416913)
(0.000150156071692609,0.00141791052468936)
(0.000150060350232897,0.00141808846561346)
(0.000149965066838797,0.00141826682633777)
(0.000149870220537784,0.00141844560625616)
(0.00014977581035945,0.00141862480476005)
(0.000149681835335514,0.00141880442123836)
(0.000149588294499835,0.00141898445507758)
(0.000149495186888411,0.00141916490566172)
(0.00014940251153939,0.00141934577237237)
(0.000149310267493081,0.00141952705458865)
(0.000149218453791955,0.00141970875168723)
(0.000149127069480658,0.00141989086304236)
(0.00014903611360601,0.00142007338802585)
(0.000148945585217022,0.00142025632600708)
(0.000148855483364895,0.00142043967635297)
(0.000148765807103033,0.00142062343842807)
(0.000148676555487042,0.00142080761159447)
(0.000148587727574747,0.00142099219521186)
(0.000148499322426188,0.00142117718863752)
(0.000148411339103636,0.00142136259122632)
(0.000148323776671593,0.00142154840233076)
(0.000148236634196801,0.0014217346213009)
(0.000148149910748248,0.0014219212474844)
(0.000148063605397174,0.00142210828022658)
(0.000147977717217078,0.00142229571887034)
(0.000147892245283725,0.00142248356275619)
(0.000147807188675147,0.0014226718112223)
(0.000147722546471657,0.00142286046360445)
(0.000147638317755849,0.00142304951923606)
(0.000147554501612604,0.00142323897744818)
(0.000147471097129101,0.00142342883756949)
(0.000147388103394815,0.00142361909892632)
(0.000147305519501531,0.00142380976084268)
(0.000147223344543341,0.00142400082264021)
(0.000147141577616656,0.00142419228363822)
(0.00014706021782021,0.00142438414315367)
(0.000146979264255063,0.00142457640050122)
(0.000146898716024608,0.00142476905499316)
(0.000146818572234576,0.0014249621059395)
(0.000146738831993043,0.0014251555526479)
(0.00014665949441043,0.00142534939442373)
(0.000146580558599513,0.00142554363057004)
(0.000146502023675427,0.00142573826038759)
(0.000146423888755668,0.00142593328317482)
(0.0001463461529601,0.00142612869822788)
(0.000146268815410961,0.00142632450484066)
(0.000146191875232863,0.00142652070230475)
(0.000146115331552802,0.00142671728990944)
(0.000146039183500159,0.00142691426694178)
(0.000145963430206705,0.00142711163268651)
(0.000145888070806606,0.00142730938642615)
(0.000145813104436427,0.00142750752744092)
(0.000145738530235135,0.00142770605500881)
(0.000145664347344106,0.00142790496840555)
(0.000145590554907126,0.00142810426690462)
(0.000145517152070394,0.00142830394977726)
(0.000145444137982531,0.00142850401629249)
(0.00014537151179458,0.0014287044657171)
(0.000145299272660009,0.00142890529731564)
(0.000145227419734718,0.00142910651035045)
(0.000145155952177038,0.00142930810408163)
(0.00014508486914774,0.0014295100777671)
(0.000145014169810033,0.00142971243066256)
(0.000144943853329572,0.00142991516202151)
(0.000144873918874457,0.00143011827109526)
(0.00014480436561524,0.00143032175713293)
(0.000144735192724925,0.00143052561938145)
(0.000144666399378973,0.00143072985708557)
(0.000144597984755305,0.00143093446948788)
(0.000144529948034305,0.00143113945582878)
(0.000144462288398819,0.00143134481534651)
(0.000144395005034164,0.00143155054727717)
(0.000144328097128126,0.00143175665085468)
(0.000144261563870964,0.00143196312531083)
(0.000144195404455414,0.00143216996987525)
(0.000144129618076688,0.00143237718377547)
(0.000144064203932482,0.00143258476623683)
(0.00014399916122297,0.00143279271648259)
(0.000143934489150815,0.00143300103373387)
(0.000143870186921165,0.00143320971720968)
(0.000143806253741657,0.00143341876612691)
(0.000143742688822422,0.00143362817970036)
(0.00014367949137608,0.00143383795714272)
(0.000143616660617749,0.00143404809766458)
(0.000143554195765042,0.00143425860047445)
(0.000143492096038073,0.00143446946477874)
(0.000143430360659454,0.00143468068978182)
(0.000143368988854298,0.00143489227468595)
(0.000143307979850222,0.00143510421869134)
(0.000143247332877351,0.00143531652099615)
(0.000143187047168308,0.00143552918079646)
(0.000143127121958232,0.0014357421972863)
(0.000143067556484763,0.00143595556965767)
(0.000143008349988054,0.00143616929710053)
(0.00014294950171077,0.00143638337880281)
(0.000142891010898084,0.00143659781395041)
(0.000142832876797683,0.00143681260172721)
(0.000142775098659767,0.00143702774131508)
(0.00014271767573705,0.00143724323189386)
(0.000142660607284762,0.00143745907264138)
(0.000142603892560644,0.00143767526273351)
(0.000142547530824958,0.00143789180134409)
(0.000142491521340477,0.00143810868764501)
(0.000142435863372496,0.00143832592080615)
(0.000142380556188822,0.00143854349999543)
(0.000142325599059783,0.00143876142437879)
(0.000142270991258222,0.0014389796931202)
(0.000142216732059499,0.00143919830538171)
(0.000142162820741493,0.00143941726032339)
(0.000142109256584599,0.00143963655710336)
(0.000142056038871731,0.00143985619487781)
(0.000142003166888319,0.00144007617280099)
(0.00014195063992231,0.00144029649002524)
(0.000141898457264166,0.00144051714570097)
(0.000141846618206867,0.00144073813897667)
(0.000141795122045908,0.00144095946899892)
(0.000141743968079299,0.00144118113491241)
(0.000141693155607565,0.00144140313585993)
(0.000141642683933743,0.00144162547098236)
(0.000141592552363384,0.00144184813941872)
(0.000141542760204553,0.00144207114030613)
(0.000141493306767822,0.00144229447277986)
(0.000141444191366276,0.00144251813597329)
(0.000141395413315511,0.00144274212901798)
(0.000141346971933627,0.00144296645104357)
(0.000141298866541234,0.00144319110117794)
(0.000141251096461446,0.00144341607854706)
(0.000141203661019882,0.00144364138227508)
(0.000141156559544666,0.00144386701148434)
(0.000141109791366418,0.00144409296529536)
(0.000141063355818264,0.00144431924282682)
(0.000141017252235825,0.0014445458431956)
(0.00014097147995722,0.00144477276551679)
(0.000140926038323062,0.00144500000890366)
(0.000140880926676459,0.00144522757246771)
(0.000140836144363008,0.00144545545531865)
(0.000140791690730797,0.00144568365656442)
(0.000140747565130401,0.00144591217531117)
(0.000140703766914881,0.00144614101066332)
(0.00014066029543978,0.0014463701617235)
(0.000140617150063122,0.0014465996275926)
(0.000140574330145411,0.00144682940736976)
(0.000140531835049627,0.00144705950015239)
(0.000140489664141222,0.00144728990503618)
(0.000140447816788122,0.00144752062111507)
(0.000140406292360721,0.00144775164748129)
(0.00014036509023188,0.00144798298322536)
(0.000140324209776922,0.0014482146274361)
(0.000140283650373633,0.00144844657920061)
(0.000140243411402256,0.00144867883760435)
(0.000140203492245489,0.00144891140173103)
(0.000140163892288483,0.00144914427066273)
(0.000140124610918839,0.00144937744347983)
(0.000140085647526602,0.00144961091926106)
(0.000140047001504264,0.00144984469708348)
(0.000140008672246753,0.00145007877602252)
(0.000139970659151437,0.00145031315515193)
(0.000139932961618114,0.00145054783354387)
(0.000139895579049016,0.00145078281026883)
(0.000139858510848799,0.00145101808439568)
(0.000139821756424543,0.00145125365499168)
(0.000139785315185747,0.00145148952112248)
(0.000139749186544327,0.00145172568185213)
(0.00013971336991461,0.00145196213624308)
(0.000139677864713332,0.00145219888335618)
(0.000139642670359635,0.00145243592225071)
(0.000139607786275059,0.00145267325198436)
(0.000139573211883543,0.00145291087161327)
(0.00013953894661142,0.001453148780192)
(0.000139504989887408,0.00145338697677356)
(0.000139471341142613,0.0014536254604094)
(0.00013943799981052,0.00145386423014946)
(0.000139404965326991,0.00145410328504212)
(0.000139372237130261,0.00145434262413424)
(0.000139339814660931,0.00145458224647115)
(0.000139307697361965,0.00145482215109666)
(0.000139275884678688,0.00145506233705311)
(0.000139244376058776,0.00145530280338132)
(0.000139213170952258,0.00145554354912059)
(0.000139182268811506,0.00145578457330878)
(0.000139151669091232,0.00145602587498223)
(0.000139121371248487,0.00145626745317585)
(0.000139091374742648,0.00145650930692305)
(0.000139061679035421,0.0014567514352558)
(0.000139032283590831,0.00145699383720463)
(0.000139003187875222,0.0014572365117986)
(0.000138974391357246,0.00145747945806535)
(0.000138945893507861,0.00145772267503109)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000138917693800327,0.00145796616172061)
(0.0001388897917102,0.00145820991715727)
(0.000138862186715323,0.00145845394036306)
(0.000138834878295828,0.00145869823035853)
(0.000138807865934124,0.00145894278616286)
(0.000138781149114896,0.00145918760679383)
(0.000138754727325095,0.00145943269126785)
(0.000138728600053936,0.00145967803859997)
(0.000138702766792894,0.00145992364780386)
(0.000138677227035692,0.00146016951789185)
(0.000138651980278303,0.00146041564787488)
(0.000138627026018937,0.00146066203676259)
(0.000138602363758043,0.00146090868356327)
(0.000138577992998293,0.00146115558728389)
(0.000138553913244587,0.00146140274693008)
(0.00013853012400404,0.00146165016150618)
(0.000138506624785979,0.00146189783001521)
(0.000138483415101935,0.00146214575145889)
(0.000138460494465638,0.00146239392483766)
(0.00013843786239301,0.00146264234915066)
(0.000138415518402163,0.00146289102339576)
(0.000138393462013384,0.00146313994656959)
(0.00013837169274914,0.00146338911766747)
(0.000138350210134062,0.00146363853568351)
(0.000138329013694942,0.00146388819961053)
(0.000138308102960729,0.00146413810844014)
(0.000138287477462519,0.00146438826116269)
(0.000138267136733552,0.00146463865676733)
(0.0001382470803092,0.00146488929424198)
(0.000138227307726967,0.00146514017257337)
(0.000138207818526477,0.001465391290747)
(0.000138188612249472,0.00146564264774718)
(0.000138169688439799,0.00146589424255705)
(0.000138151046643411,0.00146614607415856)
(0.000138132686408352,0.00146639814153246)
(0.000138114607284757,0.00146665044365837)
(0.000138096808824841,0.00146690297951473)
(0.000138079290582894,0.00146715574807884)
(0.000138062052115273,0.00146740874832684)
(0.000138045092980396,0.00146766197923375)
(0.000138028412738734,0.00146791543977347)
(0.000138012010952801,0.00146816912891876)
(0.000137995887187154,0.00146842304564126)
(0.000137980041008381,0.00146867718891153)
(0.000137964471985092,0.001468931557699)
(0.000137949179687916,0.00146918615097201)
(0.000137934163689492,0.00146944096769784)
(0.00013791942356446,0.00146969600684268)
(0.000137904958889457,0.00146995126737163)
(0.000137890769243106,0.00147020674824877)
(0.000137876854206011,0.0014704624484371)
(0.000137863213360747,0.00147071836689857)
(0.000137849846291856,0.00147097450259408)
(0.000137836752585837,0.00147123085448354)
(0.000137823931831138,0.00147148742152579)
(0.000137811383618149,0.00147174420267868)
(0.000137799107539196,0.00147200119689902)
(0.00013778710318853,0.00147225840314265)
(0.000137775370162322,0.00147251582036439)
(0.000137763908058653,0.00147277344751808)
(0.000137752716477508,0.00147303128355659)
(0.000137741795020768,0.00147328932743179)
(0.000137731143292201,0.00147354757809463)
(0.000137720760897453,0.00147380603449506)
(0.000137710647444043,0.00147406469558209)
(0.000137700802541355,0.0014743235603038)
(0.000137691225800626,0.0014745826276073)
(0.000137681916834942,0.00147484189643881)
(0.000137672875259227,0.00147510136574361)
(0.000137664100690237,0.00147536103446608)
(0.000137655592746551,0.00147562090154966)
(0.000137647351048564,0.00147588096593693)
(0.000137639375218475,0.00147614122656954)
(0.000137631664880285,0.0014764016823883)
(0.000137624219659782,0.00147666233233312)
(0.000137617039184536,0.00147692317534303)
(0.000137610123083893,0.00147718421035621)
(0.000137603470988962,0.00147744543630999)
(0.00013759708253261,0.00147770685214084)
(0.000137590957349449,0.0014779684567844)
(0.000137585095075837,0.00147823024917547)
(0.000137579495349858,0.00147849222824802)
(0.000137574157811321,0.00147875439293522)
(0.000137569082101749,0.00147901674216942)
(0.000137564267864372,0.00147927927488215)
(0.000137559714744115,0.00147954199000418)
(0.000137555422387595,0.00147980488646545)
(0.000137551390443107,0.00148006796319517)
(0.000137547618560616,0.00148033121912173)
(0.000137544106391753,0.00148059465317277)
(0.000137540853589801,0.00148085826427518)
(0.00013753785980969,0.00148112205135505)
(0.000137535124707985,0.00148138601333779)
(0.00013753264794288,0.00148165014914804)
(0.000137530429174188,0.0014819144577097)
(0.000137528468063332,0.001482178937946)
(0.000137526764273338,0.0014824435887794)
(0.000137525317468823,0.00148270840913167)
(0.00013752412731599,0.00148297339792386)
(0.000137523193482615,0.00148323855407635)
(0.000137522515638041,0.00148350387650882)
(0.000137522093453168,0.00148376936414027)
(0.000137521926600446,0.00148403501588905)
(0.000137522014753863,0.00148430083067282)
(0.000137522357588938,0.00148456680740858)
(0.000137522954782712,0.00148483294501269)
(0.000137523806013736,0.00148509924240086)
(0.000137524910962069,0.00148536569848819)
(0.000137526269309261,0.00148563231218913)
(0.000137527880738349,0.00148589908241749)
(0.000137529744933846,0.00148616600808647)
(0.000137531861581734,0.00148643308810868)
(0.000137534230369452,0.00148670032139612)
(0.000137536850985889,0.0014869677068602)
(0.000137539723121374,0.00148723524341175)
(0.000137542846467666,0.00148750292996099)
(0.000137546220717949,0.00148777076541761)
(0.000137549845566817,0.0014880387486907)
(0.00013755372071027,0.0014883068786888)
(0.000137557845845701,0.00148857515431989)
(0.00013756222067189,0.00148884357449144)
(0.000137566844888993,0.00148911213811034)
(0.000137571718198532,0.00148938084408298)
(0.000137576840303387,0.00148964969131521)
(0.00013758221090779,0.00148991867871235)
(0.00013758782971731,0.00149018780517925)
(0.000137593696438845,0.00149045706962021)
(0.000137599810780619,0.00149072647093907)
(0.000137606172452163,0.00149099600803918)
(0.000137612781164313,0.00149126567982337)
(0.0001376196366292,0.00149153548519403)
(0.000137626738560237,0.00149180542305308)
(0.000137634086672113,0.00149207549230195)
(0.000137641680680784,0.00149234569184164)
(0.00013764952030346,0.0014926160205727)
(0.000137657605258601,0.00149288647739523)
(0.000137665935265904,0.00149315706120888)
(0.000137674510046296,0.00149342777091292)
(0.00013768332932192,0.00149369860540616)
(0.000137692392816135,0.00149396956358699)
(0.000137701700253496,0.00149424064435343)
(0.000137711251359753,0.00149451184660307)
(0.000137721045861837,0.00149478316923309)
(0.000137731083487854,0.00149505461114032)
(0.000137741363967072,0.00149532617122117)
(0.000137751887029915,0.00149559784837172)
(0.000137762652407952,0.00149586964148765)
(0.000137773659833889,0.00149614154946428)
(0.000137784909041559,0.00149641357119659)
(0.000137796399765911,0.00149668570557921)
(0.000137808131743006,0.00149695795150641)
(0.000137820104710001,0.00149723030787214)
(0.000137832318405144,0.00149750277357001)
(0.000137844772567765,0.00149777534749333)
(0.000137857466938263,0.00149804802853505)
(0.000137870401258101,0.00149832081558786)
(0.000137883575269797,0.00149859370754412)
(0.000137896988716908,0.0014988667032959)
(0.000137910641344029,0.00149913980173499)
(0.00013792453289678,0.00149941300175288)
(0.000137938663121797,0.00149968630224078)
(0.000137953031766723,0.00149995970208963)
(0.000137967638580197,0.00150023320019013)
(0.00013798248331185,0.00150050679543268)
(0.00013799756571229,0.00150078048670746)
(0.000138012885533096,0.0015010542729044)
(0.000138028442526807,0.00150132815291317)
(0.000138044236446915,0.00150160212562323)
(0.000138060267047855,0.0015018761899238)
(0.000138076534084995,0.00150215034470387)
(0.000138093037314628,0.00150242458885223)
(0.000138109776493961,0.00150269892125746)
(0.000138126751381109,0.00150297334080793)
(0.000138143961735084,0.00150324784639182)
(0.000138161407315785,0.00150352243689712)
(0.00013817908788399,0.00150379711121161)
(0.000138197003201349,0.00150407186822293)
(0.00013821515303037,0.00150434670681851)
(0.000138233537134415,0.00150462162588564)
(0.000138252155277689,0.00150489662431145)
(0.000138271007225228,0.00150517170098289)
(0.000138290092742897,0.00150544685478679)
(0.000138309411597373,0.0015057220846098)
(0.000138328963556142,0.00150599738933847)
(0.000138348748387488,0.0015062727678592)
(0.000138368765860484,0.00150654821905828)
(0.000138389015744981,0.00150682374182186)
(0.000138409497811604,0.00150709933503598)
(0.000138430211831739,0.00150737499758658)
(0.000138451157577525,0.00150765072835949)
(0.000138472334821847,0.00150792652624044)
(0.000138493743338324,0.00150820239011508)
(0.000138515382901303,0.00150847831886897)
(0.000138537253285849,0.00150875431138759)
(0.000138559354267735,0.00150903036655635)
(0.000138581685623438,0.00150930648326059)
(0.000138604247130122,0.00150958266038556)
(0.000138627038565638,0.0015098588968165)
(0.000138650059708509,0.00151013519143856)
(0.000138673310337926,0.00151041154313685)
(0.000138696790233735,0.00151068795079647)
(0.000138720499176431,0.00151096441330245)
(0.000138744436947149,0.00151124092953978)
(0.000138768603327653,0.00151151749839347)
(0.000138792998100335,0.00151179411874847)
(0.000138817621048194,0.00151207078948974)
(0.00013884247195484,0.00151234750950222)
(0.000138867550604477,0.00151262427767086)
(0.000138892856781899,0.0015129010928806)
(0.00013891839027248,0.00151317795401638)
(0.000138944150862162,0.00151345485996317)
(0.000138970138337455,0.00151373180960594)
(0.000138996352485422,0.00151400880182971)
(0.000139022793093671,0.00151428583551948)
(0.000139049459950349,0.00151456290956034)
(0.000139076352844133,0.0015148400228374)
(0.000139103471564221,0.00151511717423579)
(0.000139130815900323,0.00151539436264071)
(0.000139158385642656,0.0015156715869374)
(0.000139186180581932,0.00151594884601118)
(0.000139214200509352,0.00151622613874741)
(0.000139242445216596,0.00151650346403154)
(0.00013927091449582,0.00151678082074906)
(0.000139299608139638,0.00151705820778559)
(0.000139328525941125,0.00151733562402678)
(0.000139357667693801,0.00151761306835842)
(0.000139387033191628,0.00151789053966635)
(0.000139416622228996,0.00151816803683653)
(0.000139446434600723,0.001518445558755)
(0.000139476470102042,0.00151872310430794)
(0.000139506728528591,0.00151900067238164)
(0.00013953720967641,0.00151927826186247)
(0.000139567913341933,0.00151955587163698)
(0.000139598839321977,0.0015198335005918)
(0.000139629987413733,0.0015201111476137)
(0.000139661357414764,0.00152038881158959)
(0.000139692949122993,0.00152066649140653)
(0.000139724762336697,0.00152094418595171)
(0.000139756796854498,0.00152122189411248)
(0.000139789052475355,0.00152149961477634)
(0.00013982152899856,0.00152177734683095)
(0.000139854226223725,0.00152205508916414)
(0.000139887143950779,0.0015223328406639)
(0.000139920281979958,0.0015226106002184)
(0.000139953640111799,0.00152288836671597)
(0.000139987218147131,0.00152316613904513)
(0.000140021015887069,0.00152344391609459)
(0.000140055033133006,0.00152372169675325)
(0.000140089269686604,0.0015239994799102)
(0.000140123725349792,0.00152427726445474)
(0.00014015839992475,0.00152455504927635)
(0.000140193293213911,0.00152483283326475)
(0.000140228405019948,0.00152511061530983)
(0.000140263735145768,0.00152538839430172)
(0.000140299283394506,0.00152566616913077)
(0.000140335049569517,0.00152594393868755)
(0.000140371033474367,0.00152622170186287)
(0.000140407234912832,0.00152649945754775)
(0.000140443653688884,0.00152677720463347)
(0.000140480289606688,0.00152705494201153)
(0.000140517142470592,0.00152733266857369)
(0.000140554212085125,0.00152761038321194)
(0.000140591498254987,0.00152788808481853)
(0.000140629000785041,0.00152816577228598)
(0.000140666719480307,0.00152844344450705)
(0.00014070465414596,0.00152872110037479)
(0.000140742804587314,0.0015289987387825)
(0.000140781170609823,0.00152927635862376)
(0.000140819752019073,0.00152955395879241)
(0.000140858548620773,0.00152983153818258)
(0.000140897560220749,0.00153010909568869)
(0.000140936786624939,0.00153038663020544)
(0.000140976227639385,0.00153066414062783)
(0.000141015883070228,0.00153094162585115)
(0.0001410557527237,0.00153121908477097)
(0.00014109583640612,0.0015314965162832)
(0.000141136133923884,0.00153177391928403)
(0.000141176645083461,0.00153205129266996)
(0.000141217369691389,0.00153232863533782)
(0.000141258307554262,0.00153260594618474)
(0.000141299458478733,0.00153288322410818)
(0.000141340822271498,0.00153316046800592)
(0.000141382398739298,0.00153343767677607)
(0.000141424187688909,0.00153371484931708)
(0.000141466188927137,0.0015339919845277)
(0.000141508402260812,0.00153426908130705)
(0.000141550827496779,0.0015345461385546)
(0.000141593464441898,0.00153482315517015)
(0.000141636312903034,0.00153510013005384)
(0.000141679372687053,0.00153537706210617)
(0.000141722643600814,0.00153565395022801)
(0.000141766125451164,0.00153593079332057)
(0.000141809818044936,0.00153620759028542)
(0.000141853721188938,0.00153648434002451)
(0.000141897834689949,0.00153676104144016)
(0.000141942158354716,0.00153703769343503)
(0.000141986691989945,0.0015373142949122)
(0.000142031435402298,0.0015375908447751)
(0.000142076388398386,0.00153786734192754)
(0.000142121550784764,0.00153814378527374)
(0.000142166922367927,0.00153842017371829)
(0.000142212502954301,0.00153869650616616)
(0.000142258292350243,0.00153897278152273)
(0.000142304290362031,0.00153924899869378)
(0.00014235049679586,0.0015395251565855)
(0.000142396911457839,0.00153980125410444)
(0.000142443534153985,0.00154007729015761)
(0.000142490364690215,0.0015403532636524)
(0.000142537402872345,0.00154062917349661)
(0.000142584648506082,0.00154090501859847)
(0.000142632101397021,0.00154118079786661)
(0.00014267976135064,0.00154145651021012)
(0.000142727628172292,0.00154173215453846)
(0.000142775701667206,0.00154200772976156)
(0.000142823981640476,0.00154228323478976)
(0.000142872467897061,0.00154255866853385)
(0.000142921160241777,0.00154283402990503)
(0.000142970058479294,0.00154310931781497)
(0.000143019162414132,0.00154338453117576)
(0.000143068471850655,0.00154365966889995)
(0.000143117986593066,0.0015439347299005)
(0.000143167706445406,0.00154420971309087)
(0.000143217631211544,0.00154448461738497)
(0.000143267760695178,0.00154475944169712)
(0.000143318094699827,0.00154503418494213)
(0.000143368633028829,0.00154530884603528)
(0.000143419375485334,0.00154558342389228)
(0.000143470321872303,0.00154585791742933)
(0.000143521471992501,0.00154613232556311)
(0.000143572825648497,0.00154640664721075)
(0.000143624382642652,0.00154668088128984)
(0.000143676142777124,0.0015469550267185)
(0.000143728105853859,0.00154722908241528)
(0.000143780271674586,0.00154750304729924)
(0.000143832640040818,0.00154777692028992)
(0.000143885210753844,0.00154805070030733)
(0.000143937983614725,0.00154832438627199)
(0.000143990958424292,0.0015485979771049)
(0.000144044134983143,0.00154887147172757)
(0.000144097513091636,0.00154914486906197)
(0.000144151092549889,0.00154941816803061)
(0.000144204873157774,0.00154969136755649)
(0.000144258854714914,0.00154996446656311)
(0.00014431303702068,0.00155023746397448)
(0.000144367419874185,0.00155051035871512)
(0.000144422003074285,0.00155078314971007)
(0.000144476786419572,0.00155105583588485)
(0.000144531769708373,0.00155132841616554)
(0.000144586952738743,0.00155160088947871)
(0.000144642335308466,0.00155187325475146)
(0.000144697917215051,0.00155214551091143)
(0.000144753698255723,0.00155241765688675)
(0.00014480967822743,0.00155268969160612)
(0.000144865856926831,0.00155296161399875)
(0.000144922234150298,0.00155323342299436)
(0.00014497880969391,0.00155350511752323)
(0.000145035583353452,0.00155377669651619)
(0.000145092554924412,0.00155404815890458)
(0.000145149724201976,0.00155431950362031)
(0.000145207090981027,0.0015545907295958)
(0.000145264655056142,0.00155486183576405)
(0.00014532241622159,0.00155513282105858)
(0.000145380374271326,0.00155540368441349)
(0.000145438528998993,0.00155567442476339)
(0.000145496880197914,0.0015559450410435)
(0.000145555427661096,0.00155621553218955)
(0.00014561417118122,0.00155648589713786)
(0.000145673110550644,0.0015567561348253)
(0.000145732245561399,0.0015570262441893)
(0.000145791576005185,0.00155729622416783)
(0.000145851101673372,0.00155756607369949)
(0.000145910822356993,0.0015578357917234)
(0.000145970737846745,0.00155810537717926)
(0.000146030847932986,0.00155837482900735)
(0.000146091152405734,0.00155864414614853)
(0.00014615165105466,0.00155891332754424)
(0.000146212343669094,0.00155918237213648)
(0.000146273230038015,0.00155945127886786)
(0.000146334309950052,0.00155972004668155)
(0.000146395583193483,0.00155998867452131)
(0.000146457049556232,0.00156025716133149)
(0.000146518708825868,0.00156052550605704)
(0.0001465805607896,0.00156079370764349)
(0.00014664260523428,0.00156106176503697)
(0.000146704841946396,0.0015613296771842)
(0.000146767270712076,0.00156159744303251)
(0.000146829891317079,0.00156186506152981)
(0.0001468927035468,0.00156213253162464)
(0.000146955707186265,0.00156239985226611)
(0.000147018902020131,0.00156266702240397)
(0.00014708228783268,0.00156293404098855)
(0.000147145864407826,0.00156320090697079)
(0.000147209631529103,0.00156346761930225)
(0.000147273588979674,0.00156373417693511)
(0.00014733773654232,0.00156400057882216)
(0.000147402073999445,0.00156426682391681)
(0.000147466601133074,0.00156453291117308)
(0.000147531317724848,0.00156479883954563)
(0.000147596223556028,0.00156506460798971)
(0.000147661318407486,0.00156533021546122)
(0.000147726602059715,0.00156559566091667)
(0.000147792074292817,0.00156586094331322)
(0.000147857734886507,0.00156612606160863)
(0.000147923583620113,0.00156639101476133)
(0.000147989620272573,0.00156665580173036)
(0.000148055844622433,0.0015669204214754)
(0.000148122256447848,0.00156718487295675)
(0.00014818885552658,0.00156744915513539)
(0.000148255641635998,0.00156771326697291)
(0.000148322614553077,0.00156797720743154)
(0.000148389774054396,0.00156824097547417)
(0.000148457119916137,0.00156850457006434)
(0.000148524651914089,0.00156876799016623)
(0.00014859236982364,0.00156903123474467)
(0.000148660273419781,0.00156929430276514)
(0.000148728362477104,0.00156955719319378)
(0.000148796636769802,0.00156981990499738)
(0.000148865096071669,0.00157008243714339)
(0.000148933740156096,0.00157034478859992)
(0.000149002568796076,0.00157060695833575)
(0.000149071581764199,0.00157086894532031)
(0.000149140778832653,0.0015711307485237)
(0.000149210159773224,0.00157139236691669)
(0.000149279724357297,0.00157165379947071)
(0.000149349472355851,0.00157191504515788)
(0.000149419403539465,0.00157217610295095)
(0.000149489517678313,0.00157243697182339)
(0.000149559814542166,0.00157269765074931)
(0.00014963029390039,0.00157295813870353)
(0.000149700955521948,0.00157321843466154)
(0.000149771799175399,0.00157347853759948)
(0.000149842824628898,0.00157373844649421)
(0.000149914031650195,0.00157399816032327)
(0.000149985420006637,0.00157425767806486)
(0.000150056989465165,0.0015745169986979)
(0.000150128739792318,0.00157477612120198)
(0.00015020067075423,0.00157503504455739)
(0.00015027278211663,0.00157529376774511)
(0.000150345073644845,0.00157555228974682)
(0.000150417545103797,0.00157581060954491)
(0.000150490196258006,0.00157606872612243)
(0.000150563026871588,0.00157632663846316)
(0.000150636036708257,0.00157658434555157)
(0.000150709225531322,0.00157684184637285)
(0.000150782593103693,0.00157709913991289)
(0.000150856139187876,0.00157735622515828)
(0.000150929863545976,0.00157761310109633)
(0.000151003765939698,0.00157786976671506)
(0.000151077846130346,0.0015781262210032)
(0.000151152103878823,0.00157838246295019)
(0.000151226538945634,0.0015786384915462)
(0.000151301151090883,0.0015788943057821)
(0.000151375940074277,0.0015791499046495)
(0.000151450905655127,0.00157940528714073)
(0.000151526047592342,0.00157966045224884)
(0.00015160136564444,0.0015799153989676)
(0.000151676859569539,0.00158017012629151)
(0.000151752529125365,0.0015804246332158)
(0.000151828374069247,0.00158067891873645)
(0.000151904394158123,0.00158093298185015)
(0.000151980589148536,0.00158118682155433)
(0.000152056958796639,0.00158144043684719)
(0.000152133502858193,0.00158169382672763)
(0.00015221022108857,0.00158194699019529)
(0.000152287113242752,0.00158219992625058)
(0.000152364179075331,0.00158245263389463)
(0.000152441418340516,0.00158270511212931)
(0.000152518830792126,0.00158295735995727)
(0.000152596416183595,0.0015832093763819)
(0.000152674174267977,0.00158346116040735)
(0.000152752104797936,0.00158371271103851)
(0.000152830207525761,0.00158396402728102)
(0.000152908482203356,0.0015842151081413)
(0.000152986928582245,0.00158446595262649)
(0.000153065546413576,0.00158471655974453)
(0.000153144335448117,0.00158496692850412)
(0.000153223295436263,0.0015852170579147)
(0.000153302426128031,0.00158546694698652)
(0.000153381727273066,0.00158571659473057)
(0.000153461198620641,0.00158596600015862)
(0.000153540839919657,0.00158621516228321)
(0.000153620650918647,0.00158646408011765)
(0.000153700631365774,0.00158671275267602)
(0.000153780781008834,0.0015869611789732)
(0.00015386109959526,0.00158720935802486)
(0.000153941586872119,0.00158745728884743)
(0.000154022242586115,0.00158770497045814)
(0.000154103066483593,0.001587952401875)
(0.000154184058310537,0.0015881995821168)
(0.000154265217812573,0.00158844651020314)
(0.00015434654473497,0.0015886931851544)
(0.000154428038822645,0.00158893960599176)
(0.000154509699820158,0.00158918577173721)
(0.000154591527471719,0.0015894316814135)
(0.000154673521521188,0.00158967733404423)
(0.000154755681712077,0.00158992272865378)
(0.000154838007787549,0.00159016786426734)
(0.000154920499490426,0.0015904127399109)
(0.000155003156563181,0.00159065735461127)
(0.000155085978747951,0.00159090170739606)
(0.00015516896578653,0.00159114579729372)
(0.000155252117420374,0.00159138962333348)
(0.000155335433390603,0.00159163318454541)
(0.000155418913438003,0.00159187647996039)
(0.000155502557303027,0.00159211950861013)
(0.000155586364725797,0.00159236226952718)
(0.000155670335446106,0.00159260476174489)
(0.000155754469203419,0.00159284698429744)
(0.000155838765736878,0.00159308893621986)
(0.000155923224785299,0.00159333061654801)
(0.000156007846087179,0.00159357202431856)
(0.000156092629380693,0.00159381315856904)
(0.000156177574403701,0.00159405401833782)
(0.000156262680893746,0.0015942946026641)
(0.000156347948588058,0.00159453491058794)
(0.000156433377223554,0.00159477494115022)
(0.000156518966536843,0.0015950146933927)
(0.000156604716264227,0.00159525416635798)
(0.000156690626141701,0.00159549335908951)
(0.000156776695904957,0.00159573227063159)
(0.000156862925289387,0.00159597090002938)
(0.000156949314030082,0.00159620924632891)
(0.000157035861861837,0.00159644730857706)
(0.000157122568519152,0.00159668508582158)
(0.000157209433736233,0.00159692257711108)
(0.000157296457246998,0.00159715978149505)
(0.000157383638785072,0.00159739669802383)
(0.000157470978083799,0.00159763332574865)
(0.000157558474876234,0.00159786966372163)
(0.000157646128895154,0.00159810571099576)
(0.000157733939873054,0.00159834146662488)
(0.000157821907542151,0.00159857692966375)
(0.000157910031634388,0.00159881209916799)
(0.000157998311881436,0.00159904697419413)
(0.000158086748014692,0.00159928155379957)
(0.000158175339765287,0.00159951583704262)
(0.000158264086864086,0.00159974982298246)
(0.000158352989041687,0.0015999835106792)
(0.000158442046028431,0.00160021689919383)
(0.000158531257554396,0.00160044998758824)
(0.000158620623349404,0.00160068277492523)
(0.000158710143143024,0.00160091526026851)
(0.000158799816664569,0.00160114744268269)
(0.000158889643643106,0.00160137932123331)
(0.000158979623807452,0.0016016108949868)
(0.000159069756886179,0.00160184216301051)
(0.000159160042607618,0.00160207312437273)
(0.000159250480699856,0.00160230377814265)
(0.000159341070890747,0.00160253412339039)
(0.000159431812907904,0.001602764159187)
(0.000159522706478709,0.00160299388460449)
(0.000159613751330314,0.00160322329871575)
(0.000159704947189643,0.00160345240059462)
(0.00015979629378339,0.0016036811893159)
(0.000159887790838031,0.00160390966395529)
(0.000159979438079817,0.00160413782358948)
(0.000160071235234782,0.00160436566729606)
(0.000160163182028742,0.00160459319415359)
(0.000160255278187303,0.00160482040324159)
(0.000160347523435856,0.0016050472936405)
(0.000160439917499584,0.00160527386443173)
(0.000160532460103466,0.00160550011469766)
(0.000160625150972274,0.00160572604352163)
(0.000160717989830582,0.00160595164998792)
(0.000160810976402762,0.00160617693318181)
(0.000160904110412991,0.00160640189218951)
(0.000160997391585254,0.00160662652609824)
(0.000161090819643342,0.00160685083399617)
(0.000161184394310858,0.00160707481497242)
(0.00016127811531122,0.00160729846811715)
(0.000161371982367661,0.00160752179252147)
(0.000161465995203233,0.00160774478727745)
(0.00016156015354081,0.0016079674514782)
(0.000161654457103088,0.00160818978421779)
(0.000161748905612593,0.00160841178459126)
(0.000161843498791676,0.0016086334516947)
(0.000161938236362522,0.00160885478462515)
(0.000162033118047149,0.00160907578248068)
(0.000162128143567411,0.00160929644436036)
(0.000162223312645004,0.00160951676936425)
(0.000162318625001461,0.00160973675659343)
(0.000162414080358164,0.00160995640514998)
(0.000162509678436339,0.00161017571413704)
(0.000162605418957062,0.00161039468265871)
(0.00016270130164126,0.00161061330982014)
(0.000162797326209716,0.0016108315947275)
(0.000162893492383069,0.00161104953648798)
(0.000162989799881818,0.00161126713420981)
(0.000163086248426323,0.00161148438700224)
(0.000163182837736811,0.00161170129397558)
(0.000163279567533374,0.00161191785424114)
(0.000163376437535974,0.00161213406691129)
(0.000163473447464447,0.00161234993109946)
(0.000163570597038501,0.0016125654459201)
(0.000163667885977725,0.00161278061048872)
(0.000163765314001585,0.00161299542392189)
(0.000163862880829431,0.0016132098853372)
(0.000163960586180498,0.00161342399385335)
(0.000164058429773907,0.00161363774859007)
(0.000164156411328672,0.00161385114866815)
(0.000164254530563698,0.00161406419320947)
(0.000164352787197784,0.00161427688133697)
(0.000164451180949631,0.00161448921217466)
(0.000164549711537835,0.00161470118484761)
(0.000164648378680898,0.00161491279848201)
(0.000164747182097228,0.00161512405220508)
(0.000164846121505138,0.00161533494514517)
(0.000164945196622854,0.0016155454764317)
(0.000165044407168515,0.00161575564519518)
(0.000165143752860173,0.0016159654505672)
(0.000165243233415801,0.00161617489168048)
(0.000165342848553291,0.0016163839676688)
(0.000165442597990456,0.00161659267766708)
(0.000165542481445039,0.00161680102081134)
(0.000165642498634708,0.0016170089962387)
(0.000165742649277062,0.00161721660308739)
(0.000165842933089632,0.00161742384049674)
(0.000165943349789888,0.00161763070760724)
(0.000166043899095233,0.00161783720356045)
(0.000166144580723014,0.00161804332749909)
(0.000166245394390519,0.00161824907856701)
(0.000166346339814984,0.00161845445590918)
(0.000166447416713589,0.00161865945867171)
(0.000166548624803466,0.00161886408600184)
(0.000166649963801702,0.00161906833704795)
(0.000166751433425335,0.00161927221095955)
(0.000166853033391363,0.00161947570688732)
(0.000166954763416744,0.00161967882398307)
(0.000167056623218398,0.00161988156139978)
(0.000167158612513209,0.00162008391829158)
(0.000167260731018029,0.00162028589381376)
(0.000167362978449681,0.00162048748712277)
(0.000167465354524957,0.00162068869737623)
(0.000167567858960625,0.00162088952373291)
(0.000167670491473431,0.00162108996535278)
(0.000167773251780098,0.00162129002139694)
(0.000167876139597332,0.00162148969102772)
(0.000167979154641821,0.00162168897340859)
(0.000168082296630242,0.00162188786770424)
(0.000168185565279259,0.00162208637308051)
(0.000168288960305526,0.00162228448870448)
(0.000168392481425691,0.00162248221374436)
(0.000168496128356399,0.0016226795473696)
(0.000168599900814289,0.00162287648875084)
(0.000168703798516005,0.00162307303705993)
(0.000168807821178189,0.00162326919146991)
(0.000168911968517491,0.00162346495115505)
(0.000169016240250566,0.00162366031529081)
(0.000169120636094078,0.00162385528305389)
(0.000169225155764704,0.00162404985362219)
(0.000169329798979133,0.00162424402617486)
(0.000169434565454071,0.00162443779989223)
(0.000169539454906242,0.00162463117395591)
(0.000169644467052391,0.0016248241475487)
(0.000169749601609284,0.00162501671985465)
(0.000169854858293712,0.00162520889005906)
(0.000169960236822494,0.00162540065734846)
(0.000170065736912478,0.00162559202091063)
(0.000170171358280542,0.0016257829799346)
(0.000170277100643598,0.00162597353361065)
(0.000170382963718595,0.00162616368113032)
(0.000170488947222518,0.0016263534216864)
(0.000170595050872391,0.00162654275447294)
(0.000170701274385282,0.00162673167868526)
(0.000170807617478302,0.00162692019351994)
(0.000170914079868608,0.00162710829817484)
(0.000171020661273406,0.0016272959918491)
(0.00017112736140995,0.00162748327374311)
(0.00017123417999555,0.00162767014305859)
(0.000171341116747566,0.00162785659899851)
(0.000171448171383418,0.00162804264076713)
(0.000171555343620582,0.00162822826756999)
(0.000171662633176594,0.00162841347861393)
(0.000171770039769056,0.00162859827310712)
(0.00017187756311563,0.00162878265025899)
(0.000171985202934047,0.0016289666092803)
(0.000172092958942105,0.00162915014938309)
(0.000172200830857672,0.00162933326978075)
(0.000172308818398689,0.00162951596968795)
(0.000172416921283172,0.00162969824832068)
(0.000172525139229209,0.00162988010489626)
(0.000172633471954971,0.00163006153863332)
(0.000172741919178705,0.00163024254875184)
(0.000172850480618741,0.0016304231344731)
(0.000172959155993492,0.00163060329501975)
(0.000173067945021457,0.00163078302961575)
(0.000173176847421221,0.00163096233748641)
(0.00017328586291146,0.00163114121785836)
(0.000173394991210937,0.0016313196699596)
(0.000173504232038512,0.00163149769301949)
(0.000173613585113136,0.00163167528626871)
(0.000173723050153857,0.00163185244893932)
(0.000173832626879822,0.00163202918026472)
(0.000173942315010276,0.00163220547947969)
(0.000174052114264566,0.00163238134582038)
(0.000174162024362142,0.00163255677852429)
(0.000174272045022558,0.0016327317768303)
(0.000174382175965475,0.00163290633997865)
(0.000174492416910662,0.00163308046721098)
(0.000174602767577998,0.0016332541577703)
(0.000174713227687472,0.00163342741090103)
(0.000174823796959187,0.00163360022584895)
(0.00017493447511336,0.00163377260186124)
(0.000175045261870325,0.00163394453818648)
(0.000175156156950533,0.00163411603407461)
(0.000175267160074555,0.00163428708877703)
(0.000175378270963082,0.0016344577015465)
(0.000175489489336928,0.00163462787163721)
(0.000175600814917029,0.00163479759830477)
(0.00017571224742445,0.00163496688080617)
(0.000175823786580381,0.00163513571839984)
(0.000175935432106139,0.00163530411034563)
(0.000176047183723172,0.00163547205590481)
(0.000176159041153061,0.00163563955434006)
(0.000176271004117518,0.00163580660491552)
(0.000176383072338389,0.00163597320689672)
(0.000176495245537655,0.00163613935955068)
(0.000176607523437437,0.00163630506214581)
(0.00017671990575999,0.001636470313952)
(0.000176832392227713,0.00163663511424057)
(0.000176944982563144,0.00163679946228428)
(0.000177057676488961,0.00163696335735735)
(0.000177170473727991,0.00163712679873546)
(0.000177283374003202,0.00163728978569573)
(0.000177396377037708,0.00163745231751675)
(0.000177509482554774,0.00163761439347859)
(0.00017762269027781,0.00163777601286277)
(0.000177735999930379,0.00163793717495228)
(0.000177849411236194,0.00163809787903158)
(0.000177962923919119,0.00163825812438663)
(0.000178076537703175,0.00163841791030484)
(0.000178190252312534,0.00163857723607512)
(0.000178304067471528,0.00163873610098785)
(0.000178417982904643,0.00163889450433492)
(0.000178531998336524,0.0016390524454097)
(0.000178646113491977,0.00163920992350707)
(0.000178760328095966,0.00163936693792337)
(0.000178874641873618,0.00163952348795647)
(0.000178989054550223,0.00163967957290572)
(0.000179103565851235,0.00163983519207202)
(0.000179218175502269,0.00163999034475774)
(0.000179332883229112,0.00164014503026678)
(0.000179447688757712,0.00164029924790456)
(0.000179562591814188,0.001640452996978)
(0.000179677592124826,0.00164060627679556)
(0.000179792689416084,0.00164075908666722)
(0.000179907883414589,0.00164091142590446)
(0.000180023173847137,0.00164106329382034)
(0.000180138560440702,0.00164121468972942)
(0.000180254042922427,0.0016413656129478)
(0.00018036962101963,0.00164151606279312)
(0.000180485294459806,0.00164166603858458)
(0.000180601062970623,0.0016418155396429)
(0.000180716926279929,0.00164196456529036)
(0.000180832884115746,0.00164211311485078)
(0.000180948936206278,0.00164226118764955)
(0.000181065082279905,0.00164240878301361)
(0.000181181322065188,0.00164255590027145)
(0.00018129765529087,0.00164270253875314)
(0.000181414081685873,0.0016428486977903)
(0.000181530600979303,0.00164299437671613)
(0.000181647212900448,0.00164313957486537)
(0.000181763917178778,0.00164328429157439)
(0.000181880713543951,0.00164342852618108)
(0.000181997601725806,0.00164357227802495)
(0.000182114581454369,0.00164371554644705)
(0.000182231652459852,0.00164385833079005)
(0.000182348814472654,0.00164400063039819)
(0.000182466067223359,0.00164414244461729)
(0.000182583410442742,0.00164428377279479)
(0.000182700843861765,0.0016444246142797)
(0.000182818367211578,0.00164456496842267)
(0.000182935980223521,0.00164470483457589)
(0.000183053682629125,0.00164484421209321)
(0.00018317147416011,0.00164498310033003)
(0.000183289354548387,0.00164512149864342)
(0.00018340732352606,0.00164525940639199)
(0.000183525380825421,0.00164539682293602)
(0.000183643526178959,0.00164553374763739)
(0.000183761759319351,0.0016456701798596)
(0.000183880079979471,0.00164580611896777)
(0.000183998487892384,0.00164594156432863)
(0.00018411698279135,0.00164607651531057)
(0.000184235564409821,0.00164621097128357)
(0.000184354232481446,0.00164634493161927)
(0.000184472986740067,0.00164647839569094)
(0.000184591826919721,0.00164661136287348)
(0.000184710752754642,0.00164674383254343)
(0.000184829763979257,0.00164687580407896)
(0.000184948860328191,0.0016470072768599)
(0.000185068041536264,0.00164713825026773)
(0.000185187307338493,0.00164726872368558)
(0.000185306657470089,0.00164739869649821)
(0.000185426091666464,0.00164752816809206)
(0.000185545609663222,0.00164765713785521)
(0.000185665211196167,0.0016477856051774)
(0.0001857848960013,0.00164791356945002)
(0.000185904663814817,0.00164804103006615)
(0.000186024514373114,0.00164816798642053)
(0.000186144447412783,0.00164829443790955)
(0.000186264462670613,0.0016484203839313)
(0.000186384559883591,0.0016485458238855)
(0.000186504738788903,0.00164867075717358)
(0.000186624999123929,0.00164879518319863)
(0.00018674534062625,0.00164891910136544)
(0.000186865763033643,0.00164904251108045)
(0.000186986266084084,0.0016491654117518)
(0.000187106849515743,0.00164928780278932)
(0.000187227513066992,0.00164940968360453)
(0.000187348256476397,0.00164953105361063)
(0.000187469079482724,0.00164965191222253)
(0.000187589981824932,0.00164977225885682)
(0.000187710963242182,0.00164989209293178)
(0.000187832023473829,0.00165001141386741)
(0.000187953162259424,0.00165013022108539)
(0.000188074379338718,0.00165024851400911)
(0.000188195674451656,0.00165036629206368)
(0.000188317047338379,0.00165048355467591)
(0.000188438497739224,0.00165060030127429)
(0.000188560025394726,0.00165071653128907)
(0.000188681630045614,0.00165083224415219)
(0.000188803311432812,0.00165094743929729)
(0.000188925069297438,0.00165106211615977)
(0.000189046903380808,0.00165117627417669)
(0.000189168813424428,0.00165128991278689)
(0.000189290799170003,0.00165140303143089)
(0.000189412860359428,0.00165151562955095)
(0.000189534996734793,0.00165162770659106)
(0.00018965720803838,0.00165173926199694)
(0.000189779494012666,0.00165185029521604)
(0.000189901854400317,0.00165196080569755)
(0.000190024288944194,0.00165207079289238)
(0.000190146797387346,0.00165218025625317)
(0.000190269379473016,0.00165228919523432)
(0.000190392034944636,0.00165239760929196)
(0.000190514763545829,0.00165250549788395)
(0.000190637565020407,0.00165261286046991)
(0.00019076043911237,0.0016527196965112)
(0.000190883385565908,0.00165282600547093)
(0.000191006404125399,0.00165293178681394)
(0.000191129494535407,0.00165303704000685)
(0.000191252656540685,0.00165314176451801)
(0.00019137588988617,0.00165324595981752)
(0.000191499194316987,0.00165334962537726)
(0.000191622569578444,0.00165345276067083)
(0.000191746015416035,0.00165355536517364)
(0.000191869531575438,0.0016536574383628)
(0.000191993117802512,0.00165375897971723)
(0.000192116773843301,0.0016538599887176)
(0.000192240499444029,0.00165396046484631)
(0.000192364294351103,0.00165406040758757)
(0.000192488158311109,0.00165415981642732)
(0.000192612091070814,0.00165425869085331)
(0.000192736092377161,0.00165435703035505)
(0.000192860161977276,0.00165445483442379)
(0.000192984299618458,0.00165455210255257)
(0.000193108505048186,0.00165464883423624)
(0.000193232778014111,0.00165474502897136)
(0.000193357118264064,0.00165484068625632)
(0.000193481525546046,0.00165493580559128)
(0.000193605999608233,0.00165503038647816)
(0.000193730540198975,0.00165512442842065)
(0.000193855147066791,0.00165521793092428)
(0.000193979819960372,0.00165531089349632)
(0.00019410455862858,0.00165540331564583)
(0.000194229362820444,0.00165549519688366)
(0.000194354232285162,0.00165558653672243)
(0.0001944791667721,0.00165567733467658)
(0.000194604166030789,0.00165576759026233)
(0.000194729229810925,0.00165585730299767)
(0.000194854357862368,0.00165594647240241)
(0.000194979549935144,0.00165603509799815)
(0.000195104805779437,0.00165612317930826)
(0.000195230125145596,0.00165621071585793)
(0.000195355507784127,0.00165629770717414)
(0.000195480953445699,0.00165638415278566)
(0.000195606461881134,0.00165647005222307)
(0.000195732032841415,0.00165655540501873)
(0.00019585766607768,0.00165664021070683)
(0.00019598336134122,0.00165672446882334)
(0.000196109118383482,0.00165680817890603)
(0.000196234936956064,0.0016568913404945)
(0.000196360816810717,0.00165697395313011)
(0.00019648675769934,0.00165705601635609)
(0.000196612759373983,0.00165713752971741)
(0.000196738821586842,0.00165721849276088)
(0.000196864944090263,0.00165729890503511)
(0.000196991126636733,0.00165737876609052)
(0.000197117368978886,0.00165745807547935)
(0.000197243670869499,0.00165753683275563)
(0.000197370032061491,0.00165761503747522)
(0.00019749645230792,0.00165769268919579)
(0.000197622931361985,0.0016577697874768)
(0.00019774946897702,0.00165784633187956)
(0.0001978760649065,0.00165792232196715)
(0.000198002718904032,0.0016579977573045)
(0.000198129430723357,0.00165807263745834)
(0.000198256200118352,0.00165814696199723)
(0.000198383026843021,0.00165822073049153)
(0.000198509910651501,0.00165829394251342)
(0.000198636851298056,0.00165836659763691)
(0.000198763848537078,0.00165843869543781)
(0.000198890902123085,0.00165851023549376)
(0.000199018011810718,0.00165858121738421)
(0.000199145177354742,0.00165865164069044)
(0.000199272398510043,0.00165872150499555)
(0.000199399675031627,0.00165879080988447)
(0.000199527006674621,0.00165885955494392)
(0.000199654393194264,0.00165892773976248)
(0.000199781834345917,0.00165899536393053)
(0.000199909329885049,0.00165906242704028)
(0.000200036879567245,0.00165912892868573)
(0.000200164483148201,0.00165919486846276)
(0.000200292140383722,0.00165926024596904)
(0.00020041985102972,0.00165932506080407)
(0.000200547614842215,0.00165938931256917)
(0.000200675431577331,0.0016594530008675)
(0.000200803300991296,0.00165951612530403)
(0.000200931222840439,0.00165957868548553)
(0.000201059196881188,0.00165964068102065)
(0.000201187222870072,0.00165970211151984)
(0.000201315300563715,0.00165976297659538)
(0.000201443429718836,0.00165982327586134)
(0.000201571610092249,0.00165988300893368)
(0.000201699841440859,0.00165994217543015)
(0.00020182812352166,0.0016600007749703)
(0.000201956456091736,0.00166005880717557)
(0.000202084838908256,0.00166011627166917)
(0.000202213271728478,0.00166017316807618)
(0.000202341754309738,0.00166022949602346)
(0.000202470286409458,0.00166028525513973)
(0.000202598867785137,0.00166034044505554)
(0.000202727498194353,0.00166039506540324)
(0.000202856177394761,0.00166044911581702)
(0.000202984905144089,0.00166050259593289)
(0.00020311368120014,0.00166055550538871)
(0.000203242505320784,0.00166060784382416)
(0.000203371377263966,0.00166065961088073)
(0.000203500296787691,0.00166071080620175)
(0.000203629263650037,0.00166076142943235)
(0.000203758277609139,0.0016608114802195)
(0.000203887338423197,0.00166086095821201)
(0.000204016445850471,0.00166090986306051)
(0.000204145599649278,0.00166095819441744)
(0.000204274799577993,0.0016610059519371)
(0.000204404045395041,0.00166105313527557)
(0.000204533336858903,0.00166109974409079)
(0.00020466267372811,0.0016611457780425)
(0.000204792055761239,0.00166119123679227)
(0.000204921482716916,0.00166123612000352)
(0.000205050954353809,0.00166128042734144)
(0.000205180470430632,0.00166132415847311)
(0.000205310030706136,0.00166136731306736)
(0.000205439634939113,0.0016614098907949)
(0.00020556928288839,0.00166145189132824)
(0.000205698974312829,0.00166149331434171)
(0.000205828708971325,0.00166153415951146)
(0.000205958486622803,0.00166157442651547)
(0.000206088307026216,0.00166161411503352)
(0.000206218169940544,0.00166165322474725)
(0.000206348075124792,0.00166169175534008)
(0.000206478022337986,0.00166172970649726)
(0.000206608011339172,0.00166176707790585)
(0.000206738041887416,0.00166180386925475)
(0.000206868113741798,0.00166184008023465)
(0.000206998226661413,0.00166187571053809)
(0.000207128380405367,0.0016619107598594)
(0.000207258574732776,0.00166194522789472)
(0.000207388809402763,0.00166197911434203)
(0.000207519084174457,0.0016620124189011)
(0.00020764939880699,0.00166204514127352)
(0.000207779753059494,0.0016620772811627)
(0.000207910146691103,0.00166210883827386)
(0.000208040579460943,0.00166213981231403)
(0.000208171051128137,0.00166217020299205)
(0.0002083015614518,0.00166220001001855)
(0.000208432110191037,0.001662229233106)
(0.000208562697104941,0.00166225787196866)
(0.000208693321952589,0.00166228592632261)
(0.000208823984493043,0.00166231339588573)
(0.000208954684485345,0.0016623402803777)
(0.000209085421688516,0.00166236657952001)
(0.000209216195861555,0.00166239229303594)
(0.000209347006763432,0.0016624174206506)
(0.000209477854153091,0.00166244196209088)
(0.000209608737789445,0.00166246591708548)
(0.000209739657431375,0.00166248928536491)
(0.000209870612837726,0.00166251206666146)
(0.000210001603767305,0.00166253426070924)
(0.000210132629978881,0.00166255586724412)
(0.00021026369123118,0.00166257688600381)
(0.000210394787282884,0.00166259731672779)
(0.000210525917892626,0.00166261715915733)
(0.000210657082818994,0.00166263641303552)
(0.000210788281820521,0.00166265507810723)
(0.000210919514655686,0.00166267315411911)
(0.000211050781082914,0.00166269064081961)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000211182080860568,0.00166270753795897)
(0.000211313413746954,0.00166272384528922)
(0.00021144477950031,0.00166273956256415)
(0.00021157617787881,0.00166275468953938)
(0.000211707608640559,0.00166276922597229)
(0.000211839071543593,0.00166278317162203)
(0.00021197056634587,0.00166279652624957)
(0.000212102092805278,0.00166280928961762)
(0.000212233650679621,0.00166282146149071)
(0.000212365239726625,0.00166283304163513)
(0.000212496859703932,0.00166284402981893)
(0.000212628510369099,0.00166285442581196)
(0.000212760191479592,0.00166286422938583)
(0.000212891902792789,0.00166287344031394)
(0.000213023644065973,0.00166288205837145)
(0.000213155415056331,0.00166289008333528)
(0.000213287215520951,0.00166289751498416)
(0.000213419045216821,0.00166290435309855)
(0.000213550903900824,0.0016629105974607)
(0.000213682791329738,0.0016629162478546)
(0.000213814707260232,0.00166292130406604)
(0.000213946651448861,0.00166292576588253)
(0.000214078623652069,0.00166292963309337)
(0.000214210623626183,0.00166293290548961)
(0.000214342651127409,0.00166293558286408)
(0.000214474705911833,0.00166293766501135)
(0.000214606787735413,0.00166293915172776)
(0.000214738896353985,0.00166294004281137)
(0.000214871031523251,0.00166294033806204)
(0.000215003192998783,0.00166294003728133)
(0.000215135380536016,0.00166293914027258)
(0.000215267593890247,0.00166293764684089)
(0.000215399832816636,0.00166293555679306)
(0.000215532097070195,0.00166293286993771)
(0.000215664386405794,0.00166292958608515)
(0.000215796700578152,0.00166292570504745)
(0.000215929039341837,0.0016629212266384)
(0.000216061402451264,0.00166291615067357)
(0.000216193789660691,0.00166291047697022)
(0.000216326200724217,0.00166290420534737)
(0.000216458635395777,0.0016628973356258)
(0.000216591093429142,0.00166288986762797)
(0.000216723574577917,0.00166288180117811)
(0.000216856078595534,0.00166287313610217)
(0.000216988605235252,0.00166286387222782)
(0.000217121154250156,0.00166285400938445)
(0.000217253725393151,0.00166284354740322)
(0.00021738631841696,0.00166283248611697)
(0.000217518933074122,0.00166282082536028)
(0.00021765156911699,0.00166280856496942)
(0.000217784226297724,0.00166279570478242)
(0.000217916904368294,0.00166278224463899)
(0.000218049603080474,0.00166276818438059)
(0.000218182322185839,0.00166275352385035)
(0.000218315061435762,0.00166273826289316)
(0.000218447820581414,0.00166272240135558)
(0.000218580599373756,0.0016627059390859)
(0.000218713397563541,0.00166268887593411)
(0.00021884621490131,0.0016626712117519)
(0.000218979051137386,0.00166265294639266)
(0.000219111906021876,0.00166263407971148)
(0.000219244779304664,0.00166261461156515)
(0.000219377670735411,0.00166259454181218)
(0.00021951058006355,0.00166257387031274)
(0.000219643507038283,0.00166255259692872)
(0.000219776451408581,0.00166253072152369)
(0.000219909412923178,0.00166250824396291)
(0.00022004239133057,0.00166248516411331)
(0.00022017538637901,0.00166246148184355)
(0.000220308397816507,0.00166243719702391)
(0.000220441425390823,0.00166241230952642)
(0.000220574468849468,0.00166238681922474)
(0.000220707527939699,0.00166236072599423)
(0.000220840602408517,0.00166233402971192)
(0.000220973692002663,0.00166230673025653)
(0.000221106796468617,0.00166227882750842)
(0.00022123991555259,0.00166225032134967)
(0.000221373049000529,0.00166222121166398)
(0.000221506196558106,0.00166219149833674)
(0.00022163935797072,0.00166216118125499)
(0.000221772532983492,0.00166213026030744)
(0.000221905721341265,0.00166209873538448)
(0.000222038922788595,0.00166206660637813)
(0.000222172137069754,0.00166203387318209)
(0.000222305363928723,0.0016620005356917)
(0.000222438603109191,0.00166196659380395)
(0.000222571854354553,0.00166193204741748)
(0.0002227051174079,0.0016618968964326)
(0.000222838392012029,0.00166186114075124)
(0.000222971677909426,0.00166182478027699)
(0.000223104974842273,0.0016617878149151)
(0.000223238282552438,0.00166175024457242)
(0.000223371600781477,0.00166171206915746)
(0.000223504929270629,0.00166167328858038)
(0.000223638267760811,0.00166163390275295)
(0.00022377161599262,0.00166159391158857)
(0.000223904973706322,0.0016615533150023)
(0.000224038340641859,0.00166151211291081)
(0.000224171716538837,0.00166147030523239)
(0.000224305101136525,0.00166142789188696)
(0.000224438494173858,0.00166138487279609)
(0.000224571895389424,0.00166134124788293)
(0.00022470530452147,0.00166129701707226)
(0.000224838721307892,0.00166125218029047)
(0.000224972145486236,0.00166120673746558)
(0.000225105576793693,0.00166116068852722)
(0.000225239014967097,0.00166111403340661)
(0.000225372459742919,0.00166106677203659)
(0.00022550591085727,0.00166101890435162)
(0.000225639368045891,0.00166097043028775)
(0.000225772831044154,0.00166092134978263)
(0.000225906299587056,0.0016608716627755)
(0.000226039773409218,0.00166082136920722)
(0.000226173252244883,0.00166077046902021)
(0.000226306735827908,0.00166071896215853)
(0.000226440223891767,0.00166066684856779)
(0.000226573716169541,0.0016606141281952)
(0.000226707212393921,0.00166056080098956)
(0.000226840712297201,0.00166050686690126)
(0.000226974215611277,0.00166045232588227)
(0.000227107722067642,0.00166039717788612)
(0.000227241231397383,0.00166034142286794)
(0.00022737474333118,0.00166028506078443)
(0.000227508257599299,0.00166022809159387)
(0.000227641773931592,0.00166017051525608)
(0.000227775292057492,0.00166011233173249)
(0.000227908811706012,0.00166005354098607)
(0.000228042332605738,0.00165999414298136)
(0.000228175854484829,0.00165993413768448)
(0.000228309377071012,0.00165987352506309)
(0.000228442900091579,0.00165981230508642)
(0.000228576423273385,0.00165975047772524)
(0.000228709946342844,0.00165968804295189)
(0.000228843469025925,0.00165962500074026)
(0.000228976991048148,0.00165956135106576)
(0.000229110512134584,0.0016594970939054)
(0.000229244032009849,0.00165943222923769)
(0.000229377550398101,0.0016593667570427)
(0.000229511067023038,0.00165930067730206)
(0.000229644581607892,0.00165923398999891)
(0.00022977809387543,0.00165916669511795)
(0.000229911603547946,0.00165909879264538)
(0.000230045110347261,0.00165903028256897)
(0.000230178613994718,0.00165896116487798)
(0.000230312114211181,0.00165889143956324)
(0.000230445610717027,0.00165882110661708)
(0.000230579103232149,0.00165875016603335)
(0.000230712591475947,0.00165867861780745)
(0.000230846075167328,0.00165860646193625)
(0.000230979554024701,0.00165853369841819)
(0.000231113027765973,0.00165846032725321)
(0.000231246496108553,0.00165838634844274)
(0.000231379958769335,0.00165831176198973)
(0.000231513415464707,0.00165823656789864)
(0.000231646865910541,0.00165816076617545)
(0.000231780309822193,0.00165808435682763)
(0.000231913746914499,0.00165800733986413)
(0.000232047176901768,0.00165792971529544)
(0.000232180599497783,0.00165785148313353)
(0.000232314014415799,0.00165777264339188)
(0.000232447421368532,0.00165769319608543)
(0.000232580820068163,0.00165761314123064)
(0.000232714210226334,0.00165753247884542)
(0.00023284759155414,0.00165745120894922)
(0.000232980963762129,0.00165736933156294)
(0.000233114326560299,0.00165728684670899)
(0.000233247679658094,0.0016572037544112)
(0.000233381022764398,0.00165712005469495)
(0.000233514355587535,0.00165703574758705)
(0.000233647677835267,0.00165695083311581)
(0.000233780989214785,0.00165686531131099)
(0.00023391428943271,0.00165677918220383)
(0.000234047578195089,0.00165669244582703)
(0.000234180855207389,0.00165660510221476)
(0.000234314120174499,0.00165651715140265)
(0.000234447372800721,0.00165642859342781)
(0.000234580612789768,0.00165633942832877)
(0.000234713839844763,0.00165624965614558)
(0.000234847053668234,0.00165615927691966)
(0.000234980253962111,0.00165606829069396)
(0.000235113440427722,0.00165597669751283)
(0.000235246612765787,0.00165588449742208)
(0.000235379770676423,0.00165579169046896)
(0.000235512913859132,0.00165569827670218)
(0.000235646042012799,0.00165560425617189)
(0.000235779154835693,0.00165550962892967)
(0.000235912252025461,0.00165541439502856)
(0.000236045333279124,0.00165531855452302)
(0.000236178398293072,0.00165522210746893)
(0.000236311446763065,0.00165512505392362)
(0.000236444478384227,0.00165502739394583)
(0.000236577492851042,0.00165492912759574)
(0.000236710489857351,0.00165483025493497)
(0.000236843469096352,0.00165473077602654)
(0.00023697643026059,0.00165463069093489)
(0.00023710937304196,0.0016545299997259)
(0.000237242297131698,0.00165442870246685)
(0.000237375202220384,0.00165432679922645)
(0.000237508087997932,0.0016542242900748)
(0.000237640954153591,0.00165412117508343)
(0.00023777380037594,0.00165401745432527)
(0.000237906626352883,0.00165391312787467)
(0.000238039431771651,0.00165380819580738)
(0.000238172216318793,0.00165370265820052)
(0.000238304979680174,0.00165359651513266)
(0.000238437721540972,0.00165348976668373)
(0.000238570441585676,0.00165338241293509)
(0.000238703139498081,0.00165327445396948)
(0.000238835814961285,0.00165316588987103)
(0.000238968467657684,0.00165305672072527)
(0.000239101097268973,0.00165294694661911)
(0.000239233703476137,0.00165283656764083)
(0.00023936628595945,0.00165272558388013)
(0.000239498844398476,0.00165261399542807)
(0.000239631378472057,0.0016525018023771)
(0.000239763887858317,0.00165238900482107)
(0.000239896372234654,0.00165227560285518)
(0.000240028831277739,0.001652161596576)
(0.000240161264663512,0.0016520469860815)
(0.000240293672067179,0.00165193177147098)
(0.000240426053163207,0.00165181595284515)
(0.000240558407625322,0.00165169953030609)
(0.000240690735126505,0.0016515825039572)
(0.000240823035338992,0.00165146487390331)
(0.000240955307934263,0.00165134664025056)
(0.000241087552583047,0.00165122780310648)
(0.000241219768955313,0.00165110836257994)
(0.000241351956720269,0.00165098831878118)
(0.000241484115546357,0.00165086767182177)
(0.000241616245101252,0.00165074642181466)
(0.000241748345051857,0.00165062456887416)
(0.0002418804150643,0.0016505021131159)
(0.00024201245480393,0.00165037905465688)
(0.000242144463935315,0.00165025539361542)
(0.000242276442122237,0.00165013113011121)
(0.000242408389027692,0.00165000626426529)
(0.00024254030431388,0.0016498807962)
(0.000242672187642209,0.00164975472603905)
(0.000242804038673288,0.0016496280539075)
(0.000242935857066924,0.0016495007799317)
(0.000243067642482118,0.00164937290423938)
(0.000243199394577062,0.00164924442695957)
(0.000243331113009139,0.00164911534822264)
(0.000243462797434915,0.00164898566816031)
(0.000243594447510135,0.00164885538690558)
(0.000243726062889727,0.00164872450459283)
(0.000243857643227791,0.00164859302135771)
(0.000243989188177597,0.00164846093733725)
(0.000244120697391587,0.00164832825266975)
(0.000244252170521365,0.00164819496749485)
(0.000244383607217698,0.0016480610819535)
(0.00024451500713051,0.00164792659618798)
(0.000244646369908883,0.00164779151034186)
(0.000244777695201047,0.00164765582456004)
(0.000244908982654383,0.00164751953898873)
(0.000245040231915415,0.00164738265377545)
(0.000245171442629811,0.00164724516906901)
(0.000245302614442376,0.00164710708501954)
(0.000245433746997052,0.00164696840177848)
(0.000245564839936913,0.00164682911949855)
(0.000245695892904159,0.0016466892383338)
(0.00024582690554012,0.00164654875843956)
(0.000245957877485245,0.00164640767997246)
(0.000246088808379103,0.00164626600309044)
(0.00024621969786038,0.00164612372795271)
(0.000246350545566873,0.00164598085471981)
(0.000246481351135491,0.00164583738355354)
(0.000246612114202245,0.00164569331461698)
(0.000246742834402255,0.00164554864807454)
(0.000246873511369736,0.0016454033840919)
(0.000247004144738,0.00164525752283601)
(0.000247134734139456,0.00164511106447514)
(0.0002472652792056,0.0016449640091788)
(0.000247395779567016,0.00164481635711782)
(0.000247526234853374,0.00164466810846429)
(0.000247656644693422,0.00164451926339156)
(0.000247787008714987,0.00164436982207431)
(0.00024791732654497,0.00164421978468847)
(0.000248047597809345,0.00164406915141122)
(0.000248177822133153,0.00164391792242105)
(0.000248307999140499,0.00164376609789771)
(0.000248438128454553,0.00164361367802222)
(0.000248568209697541,0.00164346066297688)
(0.000248698242490748,0.00164330705294522)
(0.000248828226454509,0.00164315284811208)
(0.000248958161208209,0.00164299804866355)
(0.000249088046370282,0.00164284265478699)
(0.000249217881558204,0.001642686666671)
(0.000249347666388492,0.00164253008450548)
(0.000249477400476699,0.00164237290848156)
(0.000249607083437414,0.00164221513879166)
(0.000249736714884257,0.00164205677562942)
(0.000249866294429878,0.00164189781918977)
(0.000249995821685948,0.00164173826966888)
(0.000250125296263166,0.00164157812726417)
(0.000250254717771248,0.00164141739217433)
(0.000250384085818926,0.00164125606459928)
(0.000250513400013945,0.00164109414474022)
(0.000250642659963062,0.00164093163279958)
(0.000250771865272041,0.00164076852898104)
(0.000250901015545651,0.00164060483348955)
(0.000251030110387663,0.00164044054653126)
(0.000251159149400845,0.00164027566831361)
(0.000251288132186965,0.00164011019904527)
(0.000251417058346779,0.00163994413893615)
(0.000251545927480038,0.00163977748819742)
(0.000251674739185476,0.00163961024704147)
(0.000251803493060813,0.00163944241568193)
(0.000251932188702753,0.00163927399433368)
(0.000252060825706975,0.00163910498321284)
(0.000252189403668136,0.00163893538253675)
(0.000252317922179867,0.00163876519252401)
(0.000252446380834768,0.00163859441339445)
(0.000252574779224406,0.00163842304536913)
(0.000252703116939314,0.00163825108867035)
(0.000252831393568987,0.00163807854352162)
(0.000252959608701879,0.00163790541014771)
(0.000253087761925399,0.00163773168877459)
(0.000253215852825913,0.00163755737962949)
(0.000253343880988734,0.00163738248294086)
(0.000253471845998129,0.00163720699893838)
(0.000253599747437304,0.00163703092785296)
(0.000253727584888414,0.00163685426991671)
(0.000253855357932551,0.001636677025363)
(0.000253983066149746,0.00163649919442641)
(0.000254110709118964,0.00163632077734274)
(0.000254238286418104,0.00163614177434901)
(0.000254365797623993,0.00163596218568347)
(0.00025449324231239,0.0016357820115856)
(0.000254620620057971,0.0016356012522961)
(0.00025474793043434,0.00163541990805688)
(0.000254875173014019,0.00163523797911108)
(0.000255002347368448,0.00163505546570303)
(0.000255129453067981,0.00163487236807829)
(0.000255256489681882,0.00163468868648366)
(0.000255383456778328,0.00163450442116714)
(0.000255510353924401,0.00163431957237797)
(0.000255637180686089,0.00163413414036656)
(0.000255763936628282,0.00163394812538456)
(0.000255890621314768,0.00163376152768483)
(0.000256017234308235,0.00163357434752144)
(0.000256143775170266,0.0016333865851497)
(0.000256270243461334,0.0016331982408261)
(0.000256396638740804,0.00163300931480834)
(0.000256522960566932,0.00163281980735536)
(0.000256649208496854,0.00163262971872725)
(0.000256775382086593,0.00163243904918538)
(0.000256901480891053,0.0016322477989923)
(0.000257027504464014,0.00163205596841178)
(0.000257153452358137,0.00163186355770877)
(0.000257279324124954,0.00163167056714945)
(0.00025740511931487,0.00163147699700122)
(0.000257530837477161,0.00163128284753264)
(0.00025765647815997,0.0016310881190135)
(0.000257782040910305,0.00163089281171482)
(0.000257907525274039,0.00163069692590878)
(0.000258032930795904,0.00163050046186882)
(0.000258158257019494,0.00163030341986955)
(0.000258283503487257,0.00163010580018677)
(0.000258408669740499,0.00162990760309752)
(0.000258533755319378,0.00162970882888)
(0.000258658759762903,0.00162950947781365)
(0.000258783682608932,0.0016293095501791)
(0.000258908523394172,0.00162910904625819)
(0.000259033281654169,0.00162890796633395)
(0.000259157956923319,0.00162870631069061)
(0.000259282548734855,0.0016285040796136)
(0.000259407056620852,0.00162830127338955)
(0.000259531480112221,0.00162809789230631)
(0.000259655818738709,0.00162789393665291)
(0.000259780072028896,0.00162768940671958)
(0.000259904239510195,0.00162748430279776)
(0.000260028320708847,0.0016272786251801)
(0.000260152315149924,0.00162707237416043)
(0.000260276222357324,0.00162686555003375)
(0.000260400041853768,0.00162665815309634)
(0.000260523773160802,0.00162645018364559)
(0.000260647415798792,0.00162624164198016)
(0.000260770969286927,0.00162603252839985)
(0.000260894433143208,0.00162582284320569)
(0.000261017806884458,0.0016256125866999)
(0.000261141090026314,0.00162540175918592)
(0.000261264282083223,0.00162519036096836)
(0.000261387382568448,0.00162497839235303)
(0.000261510390994061,0.00162476585364693)
(0.00026163330687094,0.00162455274515827)
(0.000261756129708775,0.00162433906719646)
(0.000261878859016058,0.00162412482007212)
(0.000262001494300087,0.00162391000409703)
(0.000262124035066962,0.00162369461958421)
(0.000262246480821585,0.00162347866684783)
(0.00026236883106766,0.00162326214620329)
(0.000262491085307688,0.00162304505796717)
(0.000262613243042966,0.00162282740245726)
(0.000262735303773592,0.00162260917999253)
(0.000262857266998455,0.00162239039089317)
(0.00026297913221524,0.00162217103548056)
(0.000263100898920423,0.00162195111407726)
(0.000263222566609272,0.00162173062700705)
(0.000263344134775846,0.0016215095745949)
(0.000263465602912992,0.00162128795716695)
(0.000263586970512346,0.00162106577505059)
(0.000263708237064332,0.00162084302857435)
(0.000263829402058157,0.001620619718068)
(0.000263950464981815,0.00162039584386249)
(0.000264071425322083,0.00162017140628997)
(0.000264192282564523,0.00161994640568378)
(0.000264313036193475,0.00161972084237847)
(0.000264433685692064,0.0016194947167098)
(0.000264554230542194,0.0016192680290147)
(0.000264674670224546,0.00161904077963131)
(0.000264795004218584,0.00161881296889898)
(0.000264915232002546,0.00161858459715824)
(0.000265035353053448,0.00161835566475082)
(0.000265155366847083,0.00161812617201968)
(0.000265275272858018,0.00161789611930894)
(0.000265395070559598,0.00161766550696395)
(0.000265514759423938,0.00161743433533123)
(0.00026563433892193,0.00161720260475854)
(0.000265753808523235,0.00161697031559479)
(0.000265873167696291,0.00161673746819015)
(0.000265992415908305,0.00161650406289595)
(0.000266111552625256,0.00161627010006471)
(0.000266230577311894,0.00161603558005021)
(0.00026634948943174,0.00161580050320737)
(0.000266468288447083,0.00161556486989237)
(0.000266586973818984,0.00161532868046255)
(0.000266705545007271,0.00161509193527644)
(0.000266824001470542,0.00161485463469382)
(0.000266942342666165,0.00161461677907564)
(0.000267060568050275,0.00161437836878409)
(0.000267178677077774,0.00161413940418255)
(0.000267296669202335,0.00161389988563559)
(0.000267414543876397,0.00161365981350899)
(0.000267532300551166,0.00161341918816974)
(0.000267649938676615,0.00161317800998605)
(0.000267767457701489,0.00161293627932729)
(0.000267884857073296,0.00161269399656409)
(0.000268002136238313,0.00161245116206829)
(0.000268119294641583,0.0016122077762129)
(0.00026823633172692,0.00161196383937217)
(0.000268353246936903,0.00161171935192154)
(0.000268470039712879,0.00161147431423768)
(0.000268586709494963,0.00161122872669844)
(0.00026870325572204,0.00161098258968293)
(0.000268819677831762,0.00161073590357142)
(0.000268935975260549,0.00161048866874541)
(0.000269052147443591,0.00161024088558763)
(0.000269168193814848,0.00160999255448199)
(0.000269284113807048,0.00160974367581365)
(0.000269399906851689,0.00160949424996897)
(0.000269515572379041,0.00160924427733553)
(0.000269631109818145,0.00160899375830212)
(0.000269746518596812,0.00160874269325874)
(0.000269861798141627,0.0016084910825966)
(0.000269976947877947,0.00160823892670816)
(0.0002700919672299,0.00160798622598707)
(0.000270206855620392,0.00160773298082822)
(0.000270321612471102,0.0016074791916277)
(0.000270436237202482,0.00160722485878284)
(0.000270550729233764,0.00160696998269217)
(0.000270665087982954,0.00160671456375545)
(0.000270779312866837,0.00160645860237366)
(0.000270893403300977,0.00160620209894903)
(0.000271007358699716,0.00160594505388497)
(0.000271121178476178,0.00160568746758614)
(0.000271234862042269,0.00160542934045842)
(0.000271348408808675,0.00160517067290893)
(0.00027146181818487,0.001604911465346)
(0.000271575089579106,0.00160465171817917)
(0.000271688222398427,0.00160439143181925)
(0.000271801216048661,0.00160413060667825)
(0.000271914069934426,0.00160386924316943)
(0.000272026783459126,0.00160360734170726)
(0.000272139356024961,0.00160334490270746)
(0.000272251787032919,0.00160308192658696)
(0.000272364075882782,0.00160281841376395)
(0.000272476221973129,0.00160255436465783)
(0.000272588224701333,0.00160228977968924)
(0.000272700083463566,0.00160202465928009)
(0.0002728117976548,0.00160175900385347)
(0.000272923366668805,0.00160149281383374)
(0.000273034789898156,0.00160122608964649)
(0.000273146066734233,0.00160095883171855)
(0.000273257196567219,0.00160069104047799)
(0.000273368178786108,0.00160042271635413)
(0.0002734790127787,0.00160015385977754)
(0.000273589697931607,0.00159988447117999)
(0.000273700233630257,0.00159961455099453)
(0.000273810619258889,0.00159934409965544)
(0.000273920854200561,0.00159907311759824)
(0.000274030937837149,0.00159880160525973)
(0.000274140869549349,0.0015985295630779)
(0.000274250648716682,0.00159825699149205)
(0.000274360274717492,0.00159798389094268)
(0.00027446974692895,0.00159771026187157)
(0.00027457906472706,0.00159743610472174)
(0.000274688227486654,0.00159716141993745)
(0.000274797234581397,0.00159688620796424)
(0.000274906085383793,0.00159661046924888)
(0.000275014779265183,0.00159633420423941)
(0.000275123315595747,0.00159605741338511)
(0.000275231693744511,0.00159578009713654)
(0.000275339913079347,0.00159550225594549)
(0.000275447972966972,0.00159522389026504)
(0.000275555872772959,0.00159494500054948)
(0.000275663611861728,0.00159466558725442)
(0.000275771189596561,0.0015943856508367)
(0.000275878605339594,0.00159410519175443)
(0.000275985858451827,0.00159382421046697)
(0.000276092948293125,0.00159354270743495)
(0.000276199874222217,0.00159326068312029)
(0.000276306635596706,0.00159297813798617)
(0.000276413231773065,0.001592695072497)
(0.000276519662106644,0.00159241148711851)
(0.000276625925951669,0.00159212738231767)
(0.000276732022661253,0.00159184275856271)
(0.00027683795158739,0.00159155761632317)
(0.000276943712080964,0.00159127195606983)
(0.00027704930349175,0.00159098577827477)
(0.000277154725168415,0.00159069908341134)
(0.000277259976458528,0.00159041187195416)
(0.000277365056708554,0.00159012414437912)
(0.000277469965263868,0.00158983590116339)
(0.000277574701468749,0.00158954714278544)
(0.000277679264666387,0.001589257869725)
(0.000277783654198888,0.00158896808246309)
(0.000277887869407278,0.00158867778148202)
(0.000277991909631503,0.0015883869672654)
(0.000278095774210433,0.00158809564029808)
(0.000278199462481868,0.00158780380106623)
(0.000278302973782544,0.00158751145005729)
(0.00027840630744813,0.00158721858776002)
(0.000278509462813235,0.00158692521466442)
(0.000278612439211415,0.00158663133126183)
(0.000278715235975174,0.00158633693804486)
(0.000278817852435966,0.00158604203550742)
(0.000278920287924202,0.00158574662414471)
(0.000279022541769254,0.00158545070445323)
(0.000279124613299458,0.00158515427693077)
(0.000279226501842116,0.00158485734207643)
(0.000279328206723506,0.00158455990039061)
(0.000279429727268882,0.00158426195237498)
(0.000279531062802477,0.00158396349853256)
(0.000279632212647511,0.00158366453936764)
(0.000279733176126193,0.00158336507538583)
(0.000279833952559728,0.00158306510709404)
(0.000279934541268317,0.00158276463500048)
(0.000280034941571166,0.00158246365961468)
(0.000280135152786488,0.00158216218144748)
(0.000280235174231506,0.00158186020101103)
(0.000280335005222464,0.00158155771881877)
(0.000280434645074625,0.00158125473538547)
(0.000280534093102279,0.00158095125122722)
(0.000280633348618746,0.00158064726686143)
(0.000280732410936385,0.00158034278280681)
(0.000280831279366592,0.00158003779958339)
(0.000280929953219812,0.00157973231771253)
(0.000281028431805538,0.00157942633771689)
(0.000281126714432321,0.00157911986012049)
(0.000281224800407771,0.00157881288544862)
(0.000281322689038565,0.00157850541422795)
(0.00028142037963045,0.00157819744698643)
(0.000281517871488252,0.00157788898425336)
(0.000281615163915875,0.00157758002655936)
(0.000281712256216313,0.00157727057443638)
(0.00028180914769165,0.0015769606284177)
(0.00028190583764307,0.00157665018903794)
(0.000282002325370857,0.00157633925683305)
(0.000282098610174407,0.0015760278323403)
(0.000282194691352226,0.00157571591609833)
(0.000282290568201944,0.00157540350864707)
(0.000282386240020314,0.00157509061052782)
(0.000282481706103221,0.00157477722228321)
(0.000282576965745686,0.0015744633444572)
(0.000282672018241875,0.00157414897759512)
(0.000282766862885099,0.00157383412224362)
(0.000282861498967824,0.00157351877895069)
(0.000282955925781678,0.0015732029482657)
(0.000283050142617454,0.00157288663073934)
(0.000283144148765119,0.00157256982692364)
(0.000283237943513817,0.00157225253737199)
(0.000283331526151875,0.00157193476263914)
(0.000283424895966814,0.00157161650328117)
(0.000283518052245347,0.00157129775985555)
(0.000283610994273395,0.00157097853292106)
(0.000283703721336086,0.00157065882303788)
(0.000283796232717766,0.00157033863076753)
(0.000283888527702001,0.00157001795667286)
(0.000283980605571584,0.00156969680131812)
(0.000284072465608547,0.0015693751652689)
(0.000284164107094161,0.00156905304909216)
(0.000284255529308948,0.00156873045335623)
(0.000284346731532683,0.00156840737863079)
(0.000284437713044404,0.00156808382548688)
(0.000284528473122414,0.00156775979449695)
(0.000284619011044296,0.00156743528623478)
(0.000284709326086913,0.00156711030127552)
(0.000284799417526415,0.0015667848401957)
(0.000284889284638251,0.00156645890357324)
(0.00028497892669717,0.00156613249198742)
(0.000285068342977235,0.00156580560601889)
(0.000285157532751822,0.00156547824624968)
(0.000285246495293632,0.00156515041326321)
(0.000285335229874698,0.00156482210764426)
(0.000285423735766392,0.00156449332997899)
(0.000285512012239431,0.00156416408085498)
(0.000285600058563885,0.00156383436086114)
(0.000285687874009185,0.00156350417058781)
(0.000285775457844129,0.00156317351062667)
(0.000285862809336891,0.00156284238157085)
(0.000285949927755027,0.00156251078401479)
(0.000286036812365484,0.00156217871855441)
(0.000286123462434608,0.00156184618578694)
(0.000286209877228149,0.00156151318631104)
(0.000286296056011269,0.00156117972072676)
(0.000286381998048557,0.00156084578963554)
(0.000286467702604022,0.00156051139364022)
(0.000286553168941119,0.00156017653334506)
(0.000286638396322741,0.00155984120935568)
(0.000286723384011237,0.00155950542227911)
(0.000286808131268411,0.0015591691727238)
(0.000286892637355544,0.00155883246129958)
(0.000286976901533385,0.00155849528861771)
(0.000287060923062175,0.00155815765529084)
(0.000287144701201641,0.00155781956193302)
(0.000287228235211015,0.00155748100915972)
(0.000287311524349039,0.00155714199758782)
(0.000287394567873971,0.0015568025278356)
(0.000287477365043596,0.00155646260052275)
(0.00028755991511523,0.00155612221627039)
(0.000287642217345736,0.00155578137570104)
(0.000287724270991523,0.00155544007943864)
(0.000287806075308566,0.00155509832810855)
(0.000287887629552404,0.00155475612233754)
(0.000287968932978155,0.00155441346275379)
(0.000288049984840519,0.00155407034998694)
(0.000288130784393793,0.00155372678466805)
(0.000288211330891878,0.00155338276742954)
(0.000288291623588285,0.00155303829890531)
(0.000288371661736146,0.00155269337973067)
(0.000288451444588224,0.00155234801054234)
(0.000288530971396919,0.0015520021919785)
(0.000288610241414276,0.00155165592467876)
(0.000288689253892,0.00155130920928414)
(0.000288768008081459,0.0015509620464371)
(0.000288846503233696,0.00155061443678153)
(0.00028892473859944,0.00155026638096276)
(0.00028900271342911,0.00154991787962754)
(0.000289080426972831,0.00154956893342406)
(0.000289157878480436,0.00154921954300199)
(0.000289235067201479,0.00154886970901238)
(0.000289311992385242,0.00154851943210778)
(0.00028938865328075,0.00154816871294212)
(0.000289465049136777,0.00154781755217083)
(0.000289541179201852,0.00154746595045075)
(0.000289617042724276,0.00154711390844016)
(0.000289692638952124,0.00154676142679881)
(0.00028976796713326,0.00154640850618788)
(0.000289843026515347,0.00154605514727002)
(0.000289917816345847,0.00154570135070931)
(0.000289992335872045,0.00154534711717131)
(0.000290066584341049,0.00154499244732302)
(0.000290140560999804,0.00154463734183286)
(0.000290214265095101,0.00154428180137075)
(0.000290287695873585,0.00154392582660803)
(0.000290360852581768,0.00154356941821754)
(0.000290433734466035,0.00154321257687354)
(0.000290506340772658,0.00154285530325178)
(0.000290578670747807,0.00154249759802947)
(0.000290650723637553,0.00154213946188525)
(0.000290722498687886,0.00154178089549925)
(0.000290793995144721,0.00154142189955306)
(0.000290865212253907,0.00154106247472974)
(0.000290936149261244,0.00154070262171382)
(0.000291006805412486,0.00154034234119128)
(0.000291077179953354,0.00153998163384958)
(0.000291147272129545,0.00153962050037765)
(0.000291217081186747,0.00153925894146591)
(0.000291286606370646,0.00153889695780623)
(0.000291355846926934,0.00153853455009196)
(0.000291424802101326,0.00153817171901792)
(0.000291493471139564,0.00153780846528042)
(0.000291561853287431,0.00153744478957724)
(0.000291629947790761,0.00153708069260764)
(0.000291697753895451,0.00153671617507236)
(0.000291765270847469,0.00153635123767361)
(0.000291832497892867,0.00153598588111511)
(0.000291899434277793,0.00153562010610203)
(0.000291966079248496,0.00153525391334105)
(0.000292032432051344,0.00153488730354031)
(0.000292098491932828,0.00153452027740947)
(0.000292164258139581,0.00153415283565966)
(0.00029222972991838,0.00153378497900349)
(0.000292294906516166,0.00153341670815508)
(0.000292359787180048,0.00153304802383)
(0.000292424371157316,0.00153267892674536)
(0.000292488657695454,0.00153230941761974)
(0.000292552646042149,0.00153193949717321)
(0.000292616335445303,0.00153156916612737)
(0.000292679725153045,0.00153119842520528)
(0.00029274281441374,0.00153082727513149)
(0.000292805602476004,0.00153045571663208)
(0.000292868088588711,0.00153008375043461)
(0.000292930272001006,0.00152971137726814)
(0.000292992151962318,0.00152933859786325)
(0.000293053727722368,0.001528965412952)
(0.000293114998531187,0.00152859182326795)
(0.000293175963639117,0.00152821782954618)
(0.000293236622296833,0.00152784343252329)
(0.000293296973755348,0.00152746863293736)
(0.000293357017266026,0.001527093431528)
(0.000293416752080595,0.00152671782903629)
(0.000293476177451158,0.00152634182620486)
(0.000293535292630204,0.00152596542377784)
(0.000293594096870619,0.00152558862250085)
(0.000293652589425702,0.00152521142312104)
(0.000293710769549167,0.00152483382638709)
(0.000293768636495167,0.00152445583304916)
(0.000293826189518297,0.00152407744385895)
(0.000293883427873609,0.00152369865956967)
(0.000293940350816627,0.00152331948093604)
(0.00029399695760335,0.00152293990871433)
(0.000294053247490274,0.00152255994366227)
(0.000294109219734396,0.00152217958653917)
(0.000294164873593231,0.00152179883810582)
(0.000294220208324823,0.00152141769912454)
(0.000294275223187752,0.00152103617035919)
(0.000294329917441153,0.00152065425257515)
(0.000294384290344727,0.00152027194653931)
(0.000294438341158749,0.00151988925302009)
(0.000294492069144083,0.00151950617278745)
(0.000294545473562195,0.00151912270661287)
(0.000294598553675159,0.00151873885526934)
(0.000294651308745679,0.00151835461953142)
(0.000294703738037094,0.00151797000017515)
(0.000294755840813391,0.00151758499797814)
(0.000294807616339222,0.00151719961371952)
(0.000294859063879911,0.00151681384817996)
(0.000294910182701465,0.00151642770214164)
(0.000294960972070593,0.00151604117638828)
(0.000295011431254714,0.00151565427170515)
(0.000295061559521969,0.00151526698887904)
(0.000295111356141236,0.00151487932869831)
(0.000295160820382141,0.00151449129195282)
(0.000295209951515069,0.00151410287943398)
(0.000295258748811177,0.00151371409193475)
(0.000295307211542406,0.00151332493024963)
(0.000295355338981498,0.00151293539517463)
(0.000295403130402003,0.00151254548750733)
(0.000295450585078295,0.00151215520804685)
(0.000295497702285583,0.00151176455759384)
(0.000295544481299922,0.00151137353695051)
(0.000295590921398227,0.00151098214692061)
(0.000295637021858288,0.00151059038830942)
(0.000295682781958778,0.0015101982619238)
(0.00029572820097927,0.00150980576857212)
(0.000295773278200247,0.00150941290906431)
(0.000295818012903114,0.00150901968421187)
(0.000295862404370215,0.00150862609482782)
(0.000295906451884838,0.00150823214172672)
(0.000295950154731237,0.00150783782572473)
(0.000295993512194638,0.0015074431476395)
(0.000296036523561251,0.00150704810829028)
(0.00029607918811829,0.00150665270849788)
(0.000296121505153978,0.00150625694908461)
(0.000296163473957567,0.00150586083087436)
(0.000296205093819343,0.00150546435469257)
(0.000296246364030643,0.00150506752136624)
(0.000296287283883867,0.00150467033172395)
(0.000296327852672493,0.00150427278659582)
(0.000296368069691088,0.0015038748868135)
(0.00029640793423532,0.00150347663321021)
(0.00029644744560197,0.00150307802662074)
(0.000296486603088948,0.00150267906788145)
(0.000296525405995306,0.00150227975783022)
(0.000296563853621246,0.00150188009730655)
(0.000296601945268139,0.00150148008715142)
(0.000296639680238536,0.00150107972820743)
(0.000296677057836174,0.00150067902131874)
(0.000296714077366001,0.00150027796733104)
(0.00029675073813418,0.00149987656709161)
(0.000296787039448104,0.00149947482144928)
(0.000296822980616412,0.00149907273125447)
(0.000296858560948997,0.00149867029735913)
(0.000296893779757027,0.00149826752061677)
(0.000296928636352946,0.0014978644018825)
(0.000296963130050494,0.00149746094201298)
(0.000296997260164723,0.00149705714186641)
(0.000297031026012004,0.00149665300230262)
(0.000297064426910045,0.00149624852418292)
(0.000297097462177897,0.00149584370837028)
(0.000297130131135975,0.00149543855572916)
(0.000297162433106065,0.00149503306712565)
(0.000297194367411342,0.00149462724342737)
(0.000297225933376377,0.00149422108550353)
(0.000297257130327155,0.00149381459422489)
(0.000297287957591086,0.00149340777046379)
(0.000297318414497018,0.00149300061509415)
(0.000297348500375251,0.00149259312899143)
(0.00029737821455755,0.00149218531303272)
(0.000297407556377157,0.00149177716809662)
(0.000297436525168802,0.00149136869506334)
(0.00029746512026872,0.00149095989481465)
(0.000297493341014662,0.00149055076823391)
(0.000297521186745909,0.001490141316206)
(0.000297548656803282,0.00148973153961744)
(0.00029757575052916,0.00148932143935627)
(0.00029760246726749,0.00148891101631215)
(0.000297628806363799,0.00148850027137627)
(0.000297654767165209,0.00148808920544144)
};

%% Phase indicators
%\addplot[blue,scatter,
%visualization depends on=\thisrow{alignment} \as \alignment,
%nodes near coords,
%only marks,mark=|,mark size=0.25pt,
%scatter src=explicit symbolic,
%every node near coord/.style={anchor=\alignment}]
%table[meta=label] {
%x y label alignment
%0.00021487103152325116 0.001662940338062039 $2\pi$ -90
%6.6934601831900592e-05 0.0011927892399373051 $\frac{\pi}{2}$ 0
%0.0012871464815340926  0.0014636130014988005 $\pi$ -90
%0.00014603918350015907 0.0014269142669417782 $\frac{3\pi}{4}$ 0
%    };
    
%% Split indicators    
\addplot[
scatter,
only marks,
mark size = 2.5pt,
point meta=explicit symbolic,
scatter/classes={
a={mark=square*,red},
b={mark=triangle*,red},
c={mark=otimes*,red},
d={mark=diamond*,red},
e={mark=10-pointed star,red},
test={mark=pentagon*,blue}}
]
table[meta=label] {
x y label
0.00021487103152325116 0.001662940338062039 a
0.000110757337509400   0.00109533359781542  b
%6.68655316283188e-05   0.00119717540451393  c
0.00132259878282688    0.00145434283390173  d
%0.000227965637235531   0.00138388340791217  e
7.43997100140934e-05   0.00123025195474658  c
0.000169900210045985   0.00139637442069715  e
};


\end{axis}
\end{tikzpicture}

==> Re_2000_M050_b.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			xlabel = {$ $},
			ylabel = {$ $},
			width=6.0cm,
			height=4.4cm
			]

%% turbulent

\addplot gnuplot [raw gnuplot, id=test, mark=none,black!40!white,line width = 0.75pt,solid]{
      plot "./Tikz/datafiles/transient_Re_2000_M050.dat" using 4:7 every 50::150000 title 'diss vs dil' with lines;
      };

%% solution

\addplot [->,black,line width = 1.5pt]
coordinates {
(4.16013142107129,0.00148802166912378)
(4.16011374724184,0.00148761022831432)
(4.1600960853787,0.00148719846844826)
(4.16007843549197,0.00148678639042335)
(4.16006079759173,0.00148637399513898)
(4.16004317168804,0.00148596128349608)
(4.160025557791,0.00148554825639714)
(4.16000795591065,0.00148513491474626)
(4.15999036605707,0.00148472125944909)
(4.15997278824032,0.00148430729141288)
(4.15995522247048,0.00148389301154644)
(4.15993766875757,0.00148347842076019)
(4.15992012711167,0.00148306351996608)
(4.15990259754283,0.00148264831007767)
(4.15988508006109,0.00148223279201009)
(4.15986757467649,0.00148181696668005)
(4.15985008139908,0.00148140083500582)
(4.15983260023889,0.00148098439790727)
(4.15981513120597,0.00148056765630584)
(4.15979767431033,0.00148015061112456)
(4.15978022956202,0.00147973326328804)
(4.15976279697105,0.00147931561372244)
(4.15974537654744,0.0014788976633555)
(4.15972796830122,0.00147847941311657)
(4.15971057224241,0.00147806086393658)
(4.159693188381,0.001477642016748)
(4.15967581672702,0.00147722287248493)
(4.15965845729046,0.00147680343208301)
(4.15964111008134,0.00147638369647948)
(4.15962377510964,0.00147596366661313)
(4.15960645238538,0.00147554334342435)
(4.15958914191853,0.00147512272785511)
(4.15957184371909,0.00147470182084898)
(4.15955455779705,0.00147428062335107)
(4.15953728416239,0.00147385913630808)
(4.15952002282509,0.00147343736066832)
(4.15950277379512,0.00147301529738162)
(4.15948553708246,0.00147259294739944)
(4.15946831269709,0.0014721703116748)
(4.15945110064896,0.00147174739116229)
(4.15943390094804,0.00147132418681809)
(4.1594167136043,0.00147090069959998)
(4.15939953862768,0.00147047693046727)
(4.15938237602815,0.00147005288038089)
(4.15936522581565,0.00146962855030332)
(4.15934808800014,0.00146920394119861)
(4.15933096259155,0.00146877905403243)
(4.15931384959983,0.00146835388977198)
(4.15929674903492,0.00146792844938609)
(4.15927966090674,0.00146750273384513)
(4.15926258522524,0.00146707674412105)
(4.15924552200033,0.00146665048118737)
(4.15922847124195,0.00146622394601921)
(4.15921143296002,0.00146579713959325)
(4.15919440716445,0.00146537006288773)
(4.15917739386515,0.00146494271688252)
(4.15916039307205,0.00146451510255902)
(4.15914340479504,0.00146408722090019)
(4.15912642904404,0.0014636590728906)
(4.15910946582894,0.00146323065951639)
(4.15909251515965,0.00146280198176526)
(4.15907557704605,0.00146237304062649)
(4.15905865149804,0.00146194383709093)
(4.15904173852551,0.00146151437215102)
(4.15902483813834,0.00146108464680073)
(4.15900795034642,0.00146065466203565)
(4.15899107515961,0.0014602244188529)
(4.15897421258781,0.00145979391825122)
(4.15895736264087,0.00145936316123087)
(4.15894052532867,0.00145893214879372)
(4.15892370066108,0.00145850088194318)
(4.15890688864794,0.00145806936168426)
(4.15889008929913,0.0014576375890235)
(4.15887330262449,0.00145720556496902)
(4.15885652863389,0.00145677329053053)
(4.15883976733716,0.00145634076671929)
(4.15882301874415,0.00145590799454812)
(4.1588062828647,0.00145547497503144)
(4.15878955970866,0.0014550417091852)
(4.15877284928584,0.00145460819802692)
(4.1587561516061,0.00145417444257569)
(4.15873946667925,0.00145374044385216)
(4.15872279451512,0.00145330620287855)
(4.15870613512352,0.00145287172067863)
(4.15868948851428,0.00145243699827775)
(4.15867285469722,0.0014520020367028)
(4.15865623368213,0.00145156683698226)
(4.15863962547884,0.00145113140014614)
(4.15862303009714,0.00145069572722601)
(4.15860644754684,0.00145025981925501)
(4.15858987783772,0.00144982367726786)
(4.15857332097959,0.00144938730230078)
(4.15855677698223,0.0014489506953916)
(4.15854024585544,0.00144851385757966)
(4.15852372760899,0.00144807678990589)
(4.15850722225266,0.00144763949341276)
(4.15849072979624,0.00144720196914429)
(4.15847425024949,0.00144676421814605)
(4.15845778362219,0.00144632624146517)
(4.15844132992409,0.00144588804015033)
(4.15842488916498,0.00144544961525174)
(4.15840846135458,0.0014450109678212)
(4.15839204650268,0.00144457209891201)
(4.15837564461902,0.00144413300957904)
(4.15835925571334,0.00144369370087869)
(4.1583428797954,0.00144325417386893)
(4.15832651687494,0.00144281442960926)
(4.15831016696169,0.00144237446916072)
(4.15829383006538,0.00144193429358588)
(4.15827750619576,0.00144149390394889)
(4.15826119536254,0.00144105330131541)
(4.15824489757545,0.00144061248675262)
(4.15822861284422,0.00144017146132927)
(4.15821234117855,0.00143973022611564)
(4.15819608258817,0.00143928878218354)
(4.15817983708278,0.00143884713060633)
(4.15816360467209,0.00143840527245887)
(4.15814738536579,0.00143796320881758)
(4.15813117917361,0.00143752094076038)
(4.15811498610521,0.00143707846936675)
(4.15809880617032,0.00143663579571769)
(4.15808263937859,0.00143619292089573)
(4.15806648573973,0.00143574984598491)
(4.15805034526342,0.00143530657207082)
(4.15803421795933,0.00143486310024055)
(4.15801810383713,0.00143441943158272)
(4.1580020029065,0.00143397556718747)
(4.15798591517712,0.00143353150814646)
(4.15796984065863,0.00143308725555286)
(4.15795377936069,0.00143264281050138)
(4.15793773129298,0.00143219817408822)
(4.15792169646513,0.00143175334741111)
(4.15790567488681,0.0014313083315693)
(4.15788966656764,0.00143086312766352)
(4.15787367151728,0.00143041773679604)
(4.15785768974537,0.0014299721600706)
(4.15784172126153,0.0014295263985925)
(4.15782576607541,0.00142908045346851)
(4.15780982419662,0.00142863432580691)
(4.15779389563479,0.0014281880167175)
(4.15777798039954,0.00142774152731155)
(4.1577620785005,0.00142729485870184)
(4.15774618994726,0.00142684801200266)
(4.15773031474945,0.00142640098832979)
(4.15771445291666,0.0014259537888005)
(4.15769860445849,0.00142550641453356)
(4.15768276938455,0.00142505886664921)
(4.15766694770443,0.00142461114626921)
(4.15765113942772,0.00142416325451679)
(4.15763534456401,0.00142371519251668)
(4.15761956312289,0.00142326696139508)
(4.15760379511392,0.00142281856227967)
(4.15758804054668,0.00142236999629964)
(4.15757229943076,0.00142192126458563)
(4.15755657177571,0.00142147236826975)
(4.15754085759111,0.00142102330848561)
(4.15752515688651,0.00142057408636827)
(4.15750946967147,0.0014201247030543)
(4.15749379595554,0.0014196751596817)
(4.15747813574828,0.00141922545738997)
(4.15746248905922,0.00141877559732006)
(4.15744685589792,0.00141832558061438)
(4.15743123627391,0.00141787540841681)
(4.15741563019672,0.00141742508187269)
(4.15740003767589,0.00141697460212879)
(4.15738445872094,0.00141652397033339)
(4.1573688933414,0.0014160731876362)
(4.15735334154679,0.00141562225518839)
(4.15733780334662,0.00141517117414256)
(4.1573222787504,0.00141471994565277)
(4.15730676776764,0.00141426857087451)
(4.15729127040785,0.00141381705096475)
(4.15727578668053,0.00141336538708186)
(4.15726031659517,0.00141291358038569)
(4.15724486016127,0.00141246163203752)
(4.15722941738831,0.00141200954320004)
(4.15721398828578,0.00141155731503739)
(4.15719857286316,0.00141110494871514)
(4.15718317112993,0.00141065244540028)
(4.15716778309557,0.00141019980626124)
(4.15715240876954,0.00140974703246785)
(4.15713704816131,0.00140929412519142)
(4.15712170128033,0.00140884108560461)
(4.15710636813608,0.00140838791488155)
(4.157091048738,0.00140793461419775)
(4.15707574309554,0.00140748118473014)
(4.15706045121816,0.00140702762765706)
(4.15704517311528,0.00140657394415827)
(4.15702990879636,0.00140612013541492)
(4.15701465827082,0.00140566620260958)
(4.15699942154809,0.00140521214692621)
(4.1569841986376,0.00140475796955016)
(4.15696898954879,0.00140430367166819)
(4.15695379429106,0.00140384925446845)
(4.15693861287383,0.00140339471914044)
(4.15692344530651,0.0014029400668751)
(4.1569082915985,0.00140248529886476)
(4.15689315175922,0.00140203041630308)
(4.15687802579806,0.00140157542038515)
(4.15686291372441,0.00140112031230738)
(4.15684781554766,0.00140066509326762)
(4.15683273127721,0.00140020976446505)
(4.15681766092244,0.00139975432710022)
(4.15680260449273,0.00139929878237505)
(4.15678756199744,0.00139884313149284)
(4.15677253344596,0.00139838737565822)
(4.15675751884764,0.00139793151607721)
(4.15674251821185,0.00139747555395714)
(4.15672753154796,0.00139701949050675)
(4.15671255886531,0.00139656332693607)
(4.15669760017326,0.00139610706445651)
(4.15668265548116,0.00139565070428082)
(4.15666772479833,0.00139519424762308)
(4.15665280813414,0.0013947376956987)
(4.15663790549791,0.00139428104972443)
(4.15662301689896,0.00139382431091836)
(4.15660814234664,0.0013933674804999)
(4.15659328185025,0.00139291055968979)
(4.15657843541912,0.00139245354971008)
(4.15656360306257,0.00139199645178414)
(4.15654878478989,0.00139153926713666)
(4.1565339806104,0.00139108199699364)
(4.15651919053341,0.0013906246425824)
(4.1565044145682,0.00139016720513153)
(4.15648965272408,0.00138970968587095)
(4.15647490501032,0.00138925208603186)
(4.15646017143622,0.00138879440684679)
(4.15644545201106,0.00138833664954953)
(4.15643074674412,0.00138787881537517)
(4.15641605564466,0.00138742090556007)
(4.15640137872195,0.0013869629213419)
(4.15638671598527,0.00138650486395957)
(4.15637206744387,0.00138604673465331)
(4.156357433107,0.00138558853466458)
(4.15634281298393,0.00138513026523614)
(4.15632820708389,0.00138467192761199)
(4.15631361541613,0.00138421352303741)
(4.15629903798989,0.00138375505275889)
(4.1562844748144,0.00138329651802425)
(4.1562699258989,0.00138283792008249)
(4.1562553912526,0.00138237926018391)
(4.15624087088475,0.00138192053958002)
(4.15622636480454,0.00138146175952358)
(4.1562118730212,0.00138100292126857)
(4.15619739554393,0.00138054402607021)
(4.15618293238195,0.00138008507518497)
(4.15616848354444,0.0013796260698705)
(4.15615404904062,0.0013791670113857)
(4.15613962887966,0.00137870790099069)
(4.15612522307076,0.00137824873994679)
(4.1561108316231,0.00137778952951649)
(4.15609645454586,0.00137733027096357)
(4.15608209184822,0.00137687096555296)
(4.15606774353934,0.00137641161455076)
(4.1560534096284,0.00137595221922431)
(4.15603909012455,0.00137549278084212)
(4.15602478503695,0.00137503330067387)
(4.15601049437477,0.00137457377999044)
(4.15599621814713,0.00137411422006389)
(4.1559819563632,0.00137365462216742)
(4.1559677090321,0.00137319498757544)
(4.15595347616298,0.00137273531756349)
(4.15593925776497,0.00137227561340827)
(4.15592505384719,0.00137181587638764)
(4.15591086441876,0.00137135610778064)
(4.15589668948882,0.00137089630886744)
(4.15588252906645,0.00137043648092933)
(4.15586838316079,0.00136997662524876)
(4.15585425178093,0.00136951674310929)
(4.15584013493597,0.00136905683579562)
(4.15582603263501,0.00136859690459359)
(4.15581194488714,0.00136813695079014)
(4.15579787170145,0.00136767697567336)
(4.15578381308702,0.00136721698053239)
(4.15576976905292,0.00136675696665754)
(4.15575573960824,0.00136629693534018)
(4.15574172476203,0.0013658368878728)
(4.15572772452337,0.00136537682554896)
(4.15571373890132,0.00136491674966332)
(4.15569976790493,0.00136445666151165)
(4.15568581154324,0.00136399656239074)
(4.15567186982531,0.00136353645359852)
(4.15565794276019,0.00136307633643394)
(4.1556440303569,0.00136261621219702)
(4.15563013262448,0.00136215608218888)
(4.15561624957196,0.00136169594771165)
(4.15560238120836,0.00136123581006852)
(4.1555885275427,0.00136077567056374)
(4.155574688584,0.00136031553050259)
(4.15556086434126,0.00135985539119138)
(4.15554705482349,0.00135939525393748)
(4.15553326003969,0.00135893512004924)
(4.15551947999886,0.00135847499083605)
(4.15550571470998,0.00135801486760834)
(4.15549196418206,0.00135755475167752)
(4.15547822842406,0.001357094644356)
(4.15546450744496,0.00135663454695722)
(4.15545080125374,0.00135617446079559)
(4.15543710985936,0.00135571438718652)
(4.1554234332708,0.00135525432744641)
(4.155409771497,0.00135479428289262)
(4.15539612454692,0.0013543342548435)
(4.15538249242951,0.00135387424461837)
(4.15536887515372,0.00135341425353751)
(4.15535527272849,0.00135295428292217)
(4.15534168516274,0.00135249433409451)
(4.15532811246542,0.00135203440837768)
(4.15531455464544,0.00135157450709577)
(4.15530101171173,0.00135111463157378)
(4.1552874836732,0.00135065478313767)
(4.15527397053877,0.00135019496311429)
(4.15526047231735,0.00134973517283146)
(4.15524698901782,0.00134927541361785)
(4.1552335206491,0.00134881568680311)
(4.15522006722007,0.00134835599371775)
(4.15520662873962,0.00134789633569319)
(4.15519320521665,0.00134743671406172)
(4.15517979666,0.00134697713015655)
(4.15516640307857,0.00134651758531176)
(4.15515302448123,0.00134605808086229)
(4.15513966087683,0.00134559861814394)
(4.15512631227425,0.00134513919849342)
(4.15511297868231,0.00134467982324826)
(4.15509966010989,0.00134422049374685)
(4.15508635656581,0.00134376121132844)
(4.15507306805893,0.0013433019773331)
(4.15505979459807,0.00134284279310174)
(4.15504653619207,0.00134238365997609)
(4.15503329284974,0.00134192457929871)
(4.15502006457991,0.00134146555241299)
(4.15500685139139,0.00134100658066309)
(4.154993653293,0.00134054766539402)
(4.15498047029354,0.00134008880795157)
(4.15496730240179,0.00133963000968232)
(4.15495414962657,0.00133917127193364)
(4.15494101197666,0.00133871259605366)
(4.15492788946085,0.0013382539833913)
(4.15491478208791,0.00133779543529623)
(4.15490168986661,0.0013373369531189)
(4.15488861280574,0.00133687853821052)
(4.15487555091405,0.00133642019192303)
(4.15486250420031,0.00133596191560912)
(4.15484947267327,0.00133550371062222)
(4.15483645634167,0.00133504557831646)
(4.15482345521427,0.00133458752004673)
(4.1548104692998,0.00133412953716861)
(4.15479749860699,0.00133367163103841)
(4.15478454314459,0.00133321380301312)
(4.1547716029213,0.00133275605445045)
(4.15475867794585,0.00133229838670877)
(4.15474576822696,0.00133184080114716)
(4.15473287377333,0.00133138329912537)
(4.15471999459367,0.00133092588200383)
(4.15470713069667,0.00133046855114361)
(4.15469428209104,0.00133001130790644)
(4.15468144878545,0.00132955415365472)
(4.15466863078859,0.00132909708975148)
(4.15465582810915,0.00132864011756037)
(4.15464304075578,0.00132818323844573)
(4.15463026873717,0.00132772645377243)
(4.15461751206197,0.00132726976490603)
(4.15460477073885,0.00132681317321266)
(4.15459204477644,0.00132635668005907)
(4.15457933418341,0.00132590028681263)
(4.15456663896838,0.00132544399484123)
(4.15455395914001,0.00132498780551341)
(4.15454129470692,0.00132453172019824)
(4.15452864567773,0.00132407574026538)
(4.15451601206107,0.00132361986708502)
(4.15450339386555,0.00132316410202796)
(4.1544907910998,0.00132270844646549)
(4.15447820377239,0.00132225290176947)
(4.15446563189194,0.00132179746931229)
(4.15445307546705,0.00132134215046684)
(4.1544405345063,0.00132088694660654)
(4.15442800901827,0.00132043185910533)
(4.15441549901155,0.00131997688933765)
(4.1544030044947,0.00131952203867844)
(4.1543905254763,0.0013190673085031)
(4.15437806196491,0.00131861270018753)
(4.15436561396908,0.00131815821510811)
(4.15435318149737,0.00131770385464168)
(4.15434076455832,0.00131724962016554)
(4.15432836316048,0.00131679551305743)
(4.15431597731237,0.00131634153469556)
(4.15430360702253,0.00131588768645855)
(4.15429125229949,0.00131543396972546)
(4.15427891315176,0.00131498038587575)
(4.15426658958786,0.00131452693628932)
(4.15425428161629,0.00131407362234649)
(4.15424198924556,0.00131362044542793)
(4.15422971248417,0.00131316740691473)
(4.15421745134061,0.00131271450818836)
(4.15420520582336,0.00131226175063067)
(4.1541929759409,0.00131180913562387)
(4.15418076170172,0.00131135666455053)
(4.15416856311427,0.00131090433879356)
(4.15415638018703,0.00131045215973624)
(4.15414421292846,0.00131000012876216)
(4.15413206134701,0.00130954824725527)
(4.15411992545112,0.00130909651659982)
(4.15410780524923,0.00130864493818038)
(4.15409570074979,0.00130819351338181)
(4.15408361196122,0.00130774224358929)
(4.15407153889196,0.00130729113018825)
(4.15405948155042,0.00130684017456443)
(4.15404743994502,0.00130638937810385)
(4.15403541408415,0.00130593874219279)
(4.15402340397623,0.00130548826821778)
(4.15401140962966,0.00130503795756558)
(4.15399943105283,0.00130458781162323)
(4.15398746825411,0.00130413783177798)
(4.1539755212419,0.0013036880194173)
(4.15396359002457,0.0013032383759289)
(4.15395167461048,0.00130278890270065)
(4.153939775008,0.00130233960112068)
(4.15392789122549,0.00130189047257728)
(4.1539160232713,0.00130144151845892)
(4.15390417115378,0.00130099274015423)
(4.15389233488125,0.00130054413905205)
(4.15388051446208,0.00130009571654135)
(4.15386870990457,0.00129964747401125)
(4.15385692121705,0.00129919941285104)
(4.15384514840785,0.00129875153445008)
(4.15383339148526,0.00129830384019794)
(4.15382165045761,0.00129785633148423)
(4.15380992533318,0.0012974090096987)
(4.15379821612028,0.00129696187623121)
(4.15378652282719,0.0012965149324717)
(4.15377484546218,0.0012960681798102)
(4.15376318403355,0.00129562161963678)
(4.15375153854957,0.00129517525334161)
(4.15373990901848,0.0012947290823149)
(4.15372829544856,0.00129428310794694)
(4.15371669784806,0.00129383733162802)
(4.15370511622523,0.00129339175474848)
(4.1536935505883,0.00129294637869868)
(4.15368200094551,0.00129250120486899)
(4.1536704673051,0.00129205623464977)
(4.15365894967529,0.00129161146943139)
(4.15364744806429,0.00129116691060422)
(4.15363596248031,0.00129072255955861)
(4.15362449293156,0.00129027841768487)
(4.15361303942625,0.00128983448637324)
(4.15360160197256,0.00128939076701395)
(4.15359018057868,0.00128894726099717)
(4.1535787752528,0.00128850396971299)
(4.15356738600309,0.00128806089455145)
(4.15355601283772,0.00128761803690247)
(4.15354465576485,0.00128717539815591)
(4.15353331479264,0.0012867329797015)
(4.15352198992925,0.00128629078292888)
(4.15351068118282,0.00128584880922758)
(4.15349938856149,0.00128540705998697)
(4.15348811207339,0.00128496553659631)
(4.15347685172664,0.00128452424044471)
(4.15346560752938,0.00128408317292112)
(4.15345437948972,0.0012836423354143)
(4.15344316761575,0.00128320172931289)
(4.1534319719156,0.00128276135600531)
(4.15342079239735,0.00128232121687977)
(4.1534096290691,0.00128188131332434)
(4.15339848193892,0.00128144164672684)
(4.1533873510149,0.00128100221847487)
(4.15337623630511,0.00128056302995581)
(4.15336513781762,0.0012801240825568)
(4.15335405556048,0.00127968537766473)
(4.15334298954175,0.00127924691666625)
(4.15333193976947,0.00127880870094772)
(4.15332090625169,0.00127837073189525)
(4.15330988899644,0.00127793301089464)
(4.15329888801175,0.00127749553933142)
(4.15328790330564,0.00127705831859081)
(4.15327693488612,0.00127662135005773)
(4.15326598276121,0.00127618463511674)
(4.15325504693892,0.00127574817515211)
(4.15324412742723,0.00127531197154775)
(4.15323322423413,0.00127487602568723)
(4.15322233736761,0.00127444033895376)
(4.15321146683566,0.00127400491273019)
(4.15320061264623,0.00127356974839897)
(4.1531897748073,0.00127313484734218)
(4.15317895332682,0.00127270021094149)
(4.15316814821275,0.00127226584057819)
(4.15315735947303,0.00127183173763313)
(4.1531465871156,0.00127139790348675)
(4.1531358311484,0.00127096433951904)
(4.15312509157935,0.00127053104710955)
(4.15311436841637,0.00127009802763741)
(4.15310366166738,0.00126966528248123)
(4.15309297134028,0.0012692328130192)
(4.15308229744297,0.00126880062062899)
(4.15307163998335,0.00126836870668781)
(4.15306099896931,0.00126793707257234)
(4.15305037440872,0.00126750571965876)
(4.15303976630946,0.00126707464932274)
(4.15302917467941,0.0012666438629394)
(4.15301859952641,0.00126621336188333)
(4.15300804085833,0.00126578314752858)
(4.15299749868302,0.00126535322124865)
(4.15298697300831,0.00126492358441644)
(4.15297646384204,0.00126449423840427)
(4.15296597119205,0.00126406518458391)
(4.15295549506615,0.0012636364243265)
(4.15294503547216,0.00126320795900259)
(4.15293459241789,0.0012627797899821)
(4.15292416591113,0.00126235191863435)
(4.15291375595969,0.00126192434632798)
(4.15290336257136,0.001261497074431)
(4.15289298575391,0.00126107010431079)
(4.15288262551513,0.00126064343733403)
(4.15287228186278,0.00126021707486673)
(4.15286195480462,0.00125979101827425)
(4.15285164434841,0.00125936526892121)
(4.1528413505019,0.00125893982817153)
(4.15283107327283,0.00125851469738844)
(4.15282081266893,0.00125808987793445)
(4.15281056869794,0.0012576653711713)
(4.15280034136757,0.00125724117846001)
(4.15279013068554,0.00125681730116084)
(4.15277993665956,0.00125639374063327)
(4.15276975929733,0.00125597049823602)
(4.15275959860654,0.00125554757532705)
(4.15274945459489,0.00125512497326349)
(4.15273932727005,0.00125470269340168)
(4.15272921663969,0.00125428073709715)
(4.15271912271149,0.0012538591057046)
(4.15270904549311,0.0012534378005779)
(4.15269898499218,0.00125301682307007)
(4.15268894121637,0.00125259617453329)
(4.15267891417332,0.00125217585631887)
(4.15266890387065,0.00125175586977725)
(4.15265891031598,0.00125133621625799)
(4.15264893351695,0.00125091689710975)
(4.15263897348117,0.00125049791368027)
(4.15262903021622,0.00125007926731641)
(4.15261910372972,0.0012496609593641)
(4.15260919402925,0.00124924299116832)
(4.15259930112241,0.00124882536407313)
(4.15258942501676,0.00124840807942162)
(4.15257956571987,0.00124799113855593)
(4.15256972323931,0.00124757454281721)
(4.15255989758264,0.00124715829354564)
(4.15255008875739,0.00124674239208043)
(4.15254029677112,0.00124632683975974)
(4.15253052163136,0.00124591163792074)
(4.15252076334563,0.00124549678789959)
(4.15251102192146,0.00124508229103142)
(4.15250129736635,0.00124466814865029)
(4.15249158968782,0.00124425436208924)
(4.15248189889336,0.00124384093268022)
(4.15247222499047,0.00124342786175411)
(4.15246256798663,0.00124301515064072)
(4.15245292788931,0.00124260280066878)
(4.15244330470599,0.0012421908131659)
(4.15243369844414,0.00124177918945858)
(4.15242410911119,0.00124136793087219)
(4.15241453671461,0.00124095703873098)
(4.15240498126184,0.00124054651435806)
(4.1523954427603,0.00124013635907538)
(4.15238592121743,0.00123972657420373)
(4.15237641664065,0.00123931716106273)
(4.15236692903737,0.00123890812097081)
(4.15235745841498,0.00123849945524523)
(4.15234800478091,0.00123809116520203)
(4.15233856814251,0.00123768325215605)
(4.1523291485072,0.00123727571742086)
(4.15231974588233,0.00123686856230886)
(4.15231036027528,0.00123646178813119)
(4.15230099169341,0.00123605539619773)
(4.15229164014407,0.0012356493878171)
(4.15228230563461,0.00123524376429665)
(4.15227298817237,0.00123483852694244)
(4.15226368776468,0.00123443367705927)
(4.15225440441886,0.00123402921595058)
(4.15224513814222,0.00123362514491856)
(4.15223588894209,0.00123322146526404)
(4.15222665682575,0.00123281817828653)
(4.15221744180051,0.00123241528528419)
(4.15220824387365,0.00123201278755385)
(4.15219906305246,0.00123161068639094)
(4.15218989934418,0.00123120898308956)
(4.15218075275611,0.00123080767894241)
(4.15217162329549,0.00123040677524079)
(4.15216251096957,0.00123000627327462)
(4.15215341578559,0.00122960617433239)
(4.15214433775079,0.00122920647970119)
(4.15213527687239,0.00122880719066665)
(4.15212623315762,0.00122840830851299)
(4.15211720661367,0.00122800983452293)
(4.15210819724777,0.00122761176997779)
(4.15209920506709,0.00122721411615738)
(4.15209023007884,0.00122681687434005)
(4.15208127229019,0.00122642004580265)
(4.15207233170831,0.00122602363182053)
(4.15206340834038,0.00122562763366752)
(4.15205450219354,0.00122523205261595)
(4.15204561327494,0.0012248368899366)
(4.15203674159174,0.00122444214689873)
(4.15202788715106,0.00122404782477004)
(4.15201904996003,0.00122365392481668)
(4.15201023002578,0.00122326044830319)
(4.1520014273554,0.0012228673964926)
(4.151992641956,0.00122247477064629)
(4.15198387383469,0.00122208257202408)
(4.15197512299855,0.00122169080188415)
(4.15196638945466,0.0012212994614831)
(4.15195767321009,0.00122090855207585)
(4.15194897427189,0.00122051807491575)
(4.15194029264715,0.00122012803125445)
(4.15193162834289,0.00121973842234194)
(4.15192298136617,0.00121934924942658)
(4.15191435172401,0.00121896051375502)
(4.15190573942344,0.00121857221657225)
(4.15189714447148,0.00121818435912155)
(4.15188856687513,0.00121779694264449)
(4.1518800066414,0.00121740996838093)
(4.15187146377728,0.001217023437569)
(4.15186293828976,0.00121663735144511)
(4.15185443018582,0.0012162517112439)
(4.15184593947242,0.00121586651819828)
(4.15183746615653,0.00121548177353938)
(4.15182901024508,0.00121509747849656)
(4.15182057174505,0.00121471363429739)
(4.15181215066336,0.00121433024216767)
(4.15180374700694,0.00121394730333138)
(4.15179536078272,0.0012135648190107)
(4.1517869919976,0.00121318279042598)
(4.15177864065849,0.00121280121879573)
(4.1517703067723,0.00121242010533664)
(4.1517619903459,0.00121203945126352)
(4.15175369138618,0.00121165925778934)
(4.15174540990001,0.00121127952612521)
(4.15173714589426,0.00121090025748034)
(4.15172889937578,0.00121052145306208)
(4.15172067035143,0.00121014311407583)
(4.15171245882803,0.00120976524172513)
(4.15170426481244,0.00120938783721161)
(4.15169608831146,0.00120901090173494)
(4.15168792933191,0.00120863443649288)
(4.15167978788061,0.00120825844268122)
(4.15167166396434,0.00120788292149379)
(4.15166355758991,0.0012075078741225)
(4.15165546876409,0.00120713330175727)
(4.15164739749366,0.00120675920558603)
(4.15163934378539,0.00120638558679471)
(4.15163130764603,0.00120601244656725)
(4.15162328908233,0.00120563978608556)
(4.15161528810104,0.00120526760652957)
(4.15160730470888,0.00120489590907714)
(4.15159933891258,0.00120452469490412)
(4.15159139071887,0.00120415396518431)
(4.15158346013443,0.00120378372108945)
(4.15157554716598,0.00120341396378921)
(4.15156765182021,0.00120304469445116)
(4.1515597741038,0.00120267591424082)
(4.15155191402341,0.00120230762432162)
(4.15154407158573,0.00120193982585488)
(4.1515362467974,0.00120157251999979)
(4.15152843966508,0.00120120570791344)
(4.1515206501954,0.00120083939075079)
(4.151512878395,0.00120047356966465)
(4.1515051242705,0.00120010824580569)
(4.15149738782851,0.00119974342032241)
(4.15148966907565,0.00119937909436115)
(4.1514819680185,0.00119901526906609)
(4.15147428466367,0.00119865194557921)
(4.15146661901773,0.00119828912504029)
(4.15145897108724,0.00119792680858693)
(4.15145134087879,0.00119756499735452)
(4.15144372839891,0.00119720369247619)
(4.15143613365416,0.0011968428950829)
(4.15142855665107,0.00119648260630332)
(4.15142099739618,0.0011961228272639)
(4.15141345589601,0.00119576355908884)
(4.15140593215706,0.00119540480290005)
(4.15139842618583,0.0011950465598172)
(4.15139093798884,0.00119468883095764)
(4.15138346757255,0.00119433161743647)
(4.15137601494345,0.00119397492036647)
(4.151368580108,0.00119361874085811)
(4.15136116307267,0.00119326308001953)
(4.15135376384391,0.00119290793895658)
(4.15134638242815,0.00119255331877274)
(4.15133901883184,0.00119219922056918)
(4.15133167306138,0.00119184564544469)
(4.15132434512321,0.0011914925944957)
(4.15131703502374,0.00119114006881631)
(4.15130974276934,0.00119078806949819)
(4.15130246836643,0.00119043659763069)
(4.15129521182137,0.00119008565430069)
(4.15128797314053,0.00118973524059272)
(4.15128075233029,0.00118938535758888)
(4.15127354939699,0.00118903600636884)
(4.15126636434698,0.00118868718800985)
(4.1512591971866,0.00118833890358672)
(4.15125204792217,0.00118799115417185)
(4.15124491656001,0.00118764394083514)
(4.15123780310643,0.00118729726464404)
(4.15123070756773,0.00118695112666354)
(4.15122362995021,0.00118660552795616)
(4.15121657026014,0.0011862604695819)
(4.15120952850379,0.00118591595259831)
(4.15120250468743,0.00118557197806038)
(4.15119549881732,0.00118522854702064)
(4.15118851089971,0.00118488566052906)
(4.15118154094082,0.00118454331963311)
(4.1511745889469,0.00118420152537773)
(4.15116765492415,0.00118386027880527)
(4.15116073887878,0.00118351958095558)
(4.15115384081701,0.00118317943286591)
(4.15114696074501,0.00118283983557096)
(4.15114009866898,0.00118250079010285)
(4.15113325459509,0.00118216229749113)
(4.15112642852949,0.00118182435876272)
(4.15111962047835,0.00118148697494199)
(4.15111283044781,0.00118115014705065)
(4.15110605844401,0.00118081387610782)
(4.15109930447308,0.00118047816312999)
(4.15109256854113,0.00118014300913101)
(4.15108585065427,0.0011798084151221)
(4.15107915081861,0.00117947438211184)
(4.15107246904022,0.00117914091110613)
(4.15106580532521,0.00117880800310821)
(4.15105915967963,0.00117847565911868)
(4.15105253210956,0.00117814388013541)
(4.15104592262103,0.00117781266715362)
(4.15103933122011,0.00117748202116582)
(4.15103275791281,0.00117715194316182)
(4.15102620270518,0.00117682243412871)
(4.15101966560322,0.00117649349505087)
(4.15101314661295,0.00117616512690998)
(4.15100664574035,0.00117583733068493)
(4.15100016299142,0.00117551010735191)
(4.15099369837213,0.00117518345788435)
(4.15098725188846,0.00117485738325292)
(4.15098082354636,0.00117453188442553)
(4.15097441335179,0.00117420696236733)
(4.15096802131068,0.00117388261804067)
(4.15096164742898,0.00117355885240514)
(4.15095529171259,0.00117323566641748)
(4.15094895416743,0.00117291306103171)
(4.15094263479942,0.00117259103719899)
(4.15093633361442,0.00117226959586767)
(4.15093005061834,0.00117194873798328)
(4.15092378581704,0.00117162846448852)
(4.1509175392164,0.00117130877632325)
(4.15091131082227,0.00117098967442451)
(4.15090510064048,0.00117067115972645)
(4.15089890867689,0.00117035323316038)
(4.1508927349373,0.00117003589565473)
(4.15088657942756,0.00116971914813507)
(4.15088044215345,0.0011694029915241)
(4.15087432312077,0.00116908742674161)
(4.15086822233532,0.0011687724547045)
(4.15086213980288,0.00116845807632678)
(4.1508560755292,0.00116814429251953)
(4.15085002952006,0.00116783110419094)
(4.15084400178119,0.00116751851224624)
(4.15083799231835,0.00116720651758777)
(4.15083200113725,0.00116689512111491)
(4.15082602824362,0.0011665843237241)
(4.15082007364317,0.00116627412630883)
(4.1508141373416,0.00116596452975965)
(4.1508082193446,0.00116565553496411)
(4.15080231965785,0.00116534714280682)
(4.15079643828702,0.00116503935416939)
(4.15079057523777,0.00116473216993045)
(4.15078473051576,0.00116442559096564)
(4.15077890412662,0.00116411961814763)
(4.15077309607599,0.00116381425234605)
(4.15076730636949,0.00116350949442752)
(4.15076153501274,0.00116320534525565)
(4.15075578201133,0.00116290180569104)
(4.15075004737085,0.00116259887659124)
(4.15074433109688,0.00116229655881075)
(4.15073863319501,0.00116199485320106)
(4.1507329536708,0.00116169376061059)
(4.15072729252978,0.0011613932818847)
(4.15072164977751,0.00116109341786569)
(4.15071602541953,0.00116079416939278)
(4.15071041946134,0.00116049553730214)
(4.15070483190847,0.00116019752242682)
(4.15069926276642,0.00115990012559683)
(4.15069371204068,0.00115960334763902)
(4.15068817973672,0.00115930718937719)
(4.15068266586004,0.00115901165163201)
(4.15067717041608,0.00115871673522105)
(4.15067169341029,0.00115842244095874)
(4.15066623484812,0.00115812876965641)
(4.15066079473501,0.00115783572212221)
(4.15065537307637,0.0011575432991612)
(4.15064996987762,0.00115725150157526)
(4.15064458514416,0.00115696033016314)
(4.15063921888137,0.00115666978572043)
(4.15063387109464,0.00115637986903955)
(4.15062854178934,0.00115609058090974)
(4.15062323097083,0.0011558019221171)
(4.15061793864447,0.0011555138934445)
(4.15061266481559,0.00115522649567167)
(4.15060740948951,0.00115493972957512)
(4.15060217267157,0.00115465359592814)
(4.15059695436708,0.00115436809550087)
(4.15059175458132,0.0011540832290602)
(4.15058657331959,0.00115379899736981)
(4.15058141058717,0.00115351540119015)
(4.15057626638933,0.00115323244127845)
(4.15057114073133,0.00115295011838873)
(4.15056603361841,0.00115266843327173)
(4.15056094505581,0.00115238738667496)
(4.15055587504875,0.00115210697934268)
(4.15055082360246,0.0011518272120159)
(4.15054579072215,0.00115154808543236)
(4.150540776413,0.00115126960032654)
(4.1505357806802,0.00115099175742963)
(4.15053080352893,0.00115071455746956)
(4.15052584496434,0.00115043800117095)
(4.15052090499161,0.00115016208925516)
(4.15051598361587,0.00114988682244023)
(4.15051108084225,0.00114961220144094)
(4.15050619667588,0.00114933822696869)
(4.15050133112186,0.00114906489973164)
(4.15049648418531,0.00114879222043459)
(4.1504916558713,0.00114852018977905)
(4.15048684618493,0.00114824880846318)
(4.15048205513127,0.00114797807718181)
(4.15047728271536,0.00114770799662642)
(4.15047252894227,0.00114743856748519)
(4.15046779381703,0.00114716979044289)
(4.15046307734466,0.00114690166618099)
(4.15045837953019,0.00114663419537757)
(4.15045370037863,0.00114636737870735)
(4.15044903989495,0.00114610121684171)
(4.15044439808417,0.00114583571044862)
(4.15043977495124,0.00114557086019268)
(4.15043517050114,0.00114530666673511)
(4.15043058473881,0.00114504313073374)
(4.1504260176692,0.001144780252843)
(4.15042146929725,0.00114451803371393)
(4.15041693962786,0.00114425647399417)
(4.15041242866596,0.00114399557432793)
(4.15040793641644,0.00114373533535602)
(4.15040346288419,0.00114347575771584)
(4.1503990080741,0.00114321684204137)
(4.15039457199102,0.00114295858896312)
(4.15039015463981,0.00114270099910822)
(4.15038575602533,0.00114244407310032)
(4.1503813761524,0.00114218781155967)
(4.15037701502586,0.00114193221510305)
(4.1503726726505,0.00114167728434374)
(4.15036834903115,0.00114142301989166)
(4.15036404417259,0.00114116942235319)
(4.15035975807959,0.00114091649233129)
(4.15035549075693,0.00114066423042543)
(4.15035124220937,0.00114041263723162)
(4.15034701244166,0.00114016171334237)
(4.15034280145854,0.00113991145934671)
(4.15033860926472,0.00113966187583019)
(4.15033443586493,0.00113941296337488)
(4.15033028126387,0.00113916472255932)
(4.15032614546624,0.00113891715395857)
(4.15032202847672,0.00113867025814419)
(4.15031793029997,0.00113842403568422)
(4.15031385094067,0.00113817848714319)
(4.15030979040345,0.00113793361308209)
(4.15030574869296,0.00113768941405842)
(4.15030172581382,0.00113744589062613)
(4.15029772177066,0.00113720304333565)
(4.15029373656808,0.00113696087273386)
(4.15028977021066,0.00113671937936412)
(4.15028582270301,0.00113647856376626)
(4.15028189404968,0.00113623842647651)
(4.15027798425523,0.00113599896802758)
(4.15027409332423,0.00113576018894861)
(4.1502702212612,0.00113552208976521)
(4.15026636807068,0.0011352846709994)
(4.15026253375718,0.00113504793316964)
(4.1502587183252,0.00113481187679081)
(4.15025492177925,0.00113457650237423)
(4.1502511441238,0.00113434181042762)
(4.15024738536333,0.00113410780145512)
(4.15024364550229,0.00113387447595728)
(4.15023992454513,0.00113364183443108)
(4.1502362224963,0.00113340987736989)
(4.15023253936022,0.00113317860526348)
(4.1502288751413,0.00113294801859802)
(4.15022522984396,0.00113271811785606)
(4.15022160347258,0.00113248890351657)
(4.15021799603155,0.00113226037605488)
(4.15021440752522,0.0011320325359427)
(4.15021083795798,0.00113180538364813)
(4.15020728733416,0.00113157891963564)
(4.15020375565809,0.00113135314436607)
(4.15020024293411,0.00113112805829663)
(4.15019674916653,0.0011309036618809)
(4.15019327435965,0.00113067995556883)
(4.15018981851775,0.00113045693980669)
(4.15018638164513,0.00113023461503714)
(4.15018296374605,0.00113001298169915)
(4.15017956482476,0.0011297920402281)
(4.15017618488552,0.00112957179105565)
(4.15017282393254,0.00112935223460983)
(4.15016948197007,0.00112913337131501)
(4.1501661590023,0.0011289152015919)
(4.15016285503344,0.0011286977258575)
(4.15015957006768,0.00112848094452517)
(4.15015630410918,0.00112826485800457)
(4.15015305716213,0.00112804946670172)
(4.15014982923066,0.00112783477101893)
(4.15014662031893,0.00112762077135482)
(4.15014343043105,0.00112740746810433)
(4.15014025957116,0.0011271948616587)
(4.15013710774336,0.00112698295240549)
(4.15013397495174,0.00112677174072855)
(4.15013086120039,0.00112656122700801)
(4.15012776649338,0.00112635141162033)
(4.15012469083477,0.00112614229493823)
(4.15012163422861,0.00112593387733074)
(4.15011859667894,0.00112572615916318)
(4.15011557818978,0.00112551914079714)
(4.15011257876515,0.00112531282259049)
(4.15010959840906,0.00112510720489739)
(4.15010663712548,0.00112490228806826)
(4.1501036949184,0.0011246980724498)
(4.15010077179179,0.00112449455838497)
(4.15009786774961,0.00112429174621299)
(4.1500949827958,0.00112408963626938)
(4.15009211693429,0.00112388822888589)
(4.15008927016899,0.00112368752439052)
(4.15008644250383,0.00112348752310755)
(4.1500836339427,0.0011232882253575)
(4.15008084448947,0.00112308963145714)
(4.15007807414803,0.00112289174171948)
(4.15007532292224,0.00112269455645379)
(4.15007259081595,0.00112249807596556)
(4.15006987783299,0.00112230230055654)
(4.15006718397719,0.00112210723052472)
(4.15006450925237,0.0011219128661643)
(4.15006185366233,0.00112171920776572)
(4.15005921721086,0.00112152625561567)
(4.15005659990173,0.00112133400999703)
(4.15005400173872,0.00112114247118895)
(4.15005142272558,0.00112095163946677)
(4.15004886286605,0.00112076151510203)
(4.15004632216387,0.00112057209836254)
(4.15004380062274,0.00112038338951229)
(4.15004129824639,0.00112019538881149)
(4.15003881503851,0.00112000809651655)
(4.15003635100277,0.00111982151288012)
(4.15003390614286,0.00111963563815102)
(4.15003148046242,0.00111945047257427)
(4.15002907396512,0.00111926601639114)
(4.15002668665457,0.00111908226983906)
(4.15002431853441,0.00111889923315164)
(4.15002196960825,0.00111871690655874)
(4.15001963987968,0.00111853529028636)
(4.1500173293523,0.00111835438455674)
(4.15001503802968,0.00111817418958825)
(4.15001276591538,0.00111799470559548)
(4.15001051301295,0.00111781593278921)
(4.15000827932594,0.00111763787137639)
(4.15000606485786,0.00111746052156018)
(4.15000386961225,0.00111728388353987)
(4.15000169359258,0.00111710795751095)
(4.14999953680237,0.00111693274366508)
(4.14999739924507,0.00111675824219011)
(4.14999528092417,0.00111658445327005)
(4.14999318184312,0.00111641137708506)
(4.14999110200535,0.00111623901381151)
(4.1499890414143,0.0011160673636219)
(4.14998700007339,0.00111589642668491)
(4.14998497798601,0.00111572620316537)
(4.14998297515557,0.00111555669322429)
(4.14998099158544,0.00111538789701881)
(4.149979027279,0.00111521981470225)
(4.14997708223959,0.00111505244642408)
(4.14997515647057,0.00111488579232994)
(4.14997324997526,0.00111471985256159)
(4.14997136275699,0.00111455462725697)
(4.14996949481906,0.00111439011655016)
(4.14996764616476,0.00111422632057136)
(4.14996581679739,0.00111406323944695)
(4.1499640067202,0.00111390087329946)
(4.14996221593647,0.00111373922224754)
(4.14996044444942,0.00111357828640599)
(4.1499586922623,0.00111341806588575)
(4.14995695937834,0.00111325856079391)
(4.14995524580073,0.00111309977123368)
(4.14995355153267,0.00111294169730442)
(4.14995187657735,0.00111278433910161)
(4.14995022093794,0.00111262769671689)
(4.14994858461759,0.001112471770238)
(4.14994696761946,0.00111231655974885)
(4.14994536994668,0.00111216206532946)
(4.14994379160237,0.00111200828705597)
(4.14994223258964,0.00111185522500067)
(4.14994069291158,0.00111170287923193)
(4.14993917257128,0.0011115512498143)
(4.14993767157183,0.00111140033680844)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.14993618991626,0.00111125014027111)
(4.14993472760763,0.00111110066025524)
(4.14993328464898,0.00111095189680982)
(4.14993186104332,0.00111080384998001)
(4.14993045679367,0.00111065651980708)
(4.14992907190302,0.00111050990632838)
(4.14992770637436,0.00111036400957744)
(4.14992636021065,0.00111021882958386)
(4.14992503341487,0.00111007436637337)
(4.14992372598995,0.00110993061996784)
(4.14992243793883,0.00110978759038522)
(4.14992116926443,0.00110964527763958)
(4.14991991996966,0.00110950368174111)
(4.14991869005742,0.00110936280269611)
(4.14991747953059,0.00110922264050701)
(4.14991628839203,0.00110908319517229)
(4.14991511664462,0.00110894446668663)
(4.1499139642912,0.00110880645504074)
(4.14991283133459,0.00110866916022149)
(4.14991171777762,0.00110853258221182)
(4.1499106236231,0.00110839672099082)
(4.14990954887382,0.00110826157653365)
(4.14990849353256,0.00110812714881159)
(4.14990745760211,0.00110799343779205)
(4.1499064410852,0.0011078604434385)
(4.14990544398459,0.00110772816571055)
(4.14990446630301,0.00110759660456389)
(4.14990350804317,0.00110746575995034)
(4.14990256920778,0.0011073356318178)
(4.14990164979954,0.00110720622011029)
(4.14990074982114,0.00110707752476793)
(4.14989986927522,0.00110694954572695)
(4.14989900816446,0.00110682228291967)
(4.14989816649148,0.00110669573627452)
(4.14989734425893,0.00110656990571602)
(4.14989654146942,0.00110644479116481)
(4.14989575812555,0.00110632039253761)
(4.14989499422992,0.00110619670974728)
(4.14989424978509,0.00110607374270275)
(4.14989352479365,0.00110595149130905)
(4.14989281925813,0.00110582995546734)
(4.14989213318109,0.00110570913507485)
(4.14989146656503,0.00110558903002492)
(4.1498908194125,0.00110546964020701)
(4.14989019172597,0.00110535096550666)
(4.14988958350794,0.00110523300580554)
(4.14988899476089,0.00110511576098138)
(4.14988842548727,0.00110499923090805)
(4.14988787568954,0.00110488341545549)
(4.14988734537014,0.00110476831448978)
(4.14988683453148,0.00110465392787306)
(4.14988634317598,0.00110454025546362)
(4.14988587130603,0.00110442729711581)
(4.14988541892402,0.0011043150526801)
(4.14988498603233,0.00110420352200309)
(4.1498845726333,0.00110409270492744)
(4.14988417872929,0.00110398260129193)
(4.14988380432263,0.00110387321093145)
(4.14988344941564,0.001103764533677)
(4.14988311401063,0.00110365656935567)
(4.14988279810988,0.00110354931779068)
(4.14988250171568,0.00110344277880133)
(4.1498822248303,0.00110333695220304)
(4.149881967456,0.00110323183780734)
(4.14988172959501,0.00110312743542187)
(4.14988151124956,0.00110302374485037)
(4.14988131242187,0.00110292076589271)
(4.14988113311413,0.00110281849834482)
(4.14988097332855,0.00110271694199882)
(4.14988083306729,0.00110261609664287)
(4.14988071233252,0.00110251596206126)
(4.14988061112639,0.00110241653803443)
(4.14988052945104,0.00110231782433888)
(4.14988046730858,0.00110221982074727)
(4.14988042470113,0.00110212252702833)
(4.14988040163079,0.00110202594294698)
(4.14988039809964,0.00110193006826418)
(4.14988041410976,0.00110183490273706)
(4.14988044966319,0.00110174044611882)
(4.14988050476199,0.00110164669815882)
(4.14988057940819,0.00110155365860254)
(4.1498806736038,0.00110146132719156)
(4.14988078735083,0.00110136970366362)
(4.14988092065128,0.00110127878775256)
(4.14988107350711,0.00110118857918835)
(4.14988124592031,0.00110109907769706)
(4.14988143789281,0.00110101028300091)
(4.14988164942656,0.00110092219481827)
(4.14988188052348,0.00110083481286362)
(4.14988213118549,0.00110074813684759)
(4.14988240141449,0.00110066216647692)
(4.14988269121235,0.0011005769014545)
(4.14988300058097,0.00110049234147934)
(4.14988332952219,0.0011004084862466)
(4.14988367803786,0.00110032533544756)
(4.14988404612981,0.00110024288876968)
(4.14988443379986,0.00110016114589651)
(4.14988484104983,0.00110008010650781)
(4.14988526788149,0.00109999977027944)
(4.14988571429664,0.00109992013688339)
(4.14988618029704,0.00109984120598785)
(4.14988666588444,0.00109976297725712)
(4.14988717106058,0.00109968545035165)
(4.14988769582719,0.00109960862492807)
(4.14988824018597,0.00109953250063915)
(4.14988880413864,0.00109945707713381)
(4.14988938768687,0.00109938235405715)
(4.14988999083235,0.00109930833105041)
(4.14989061357672,0.00109923500775101)
(4.14989125592163,0.00109916238379251)
(4.14989191786873,0.00109909045880467)
(4.14989259941961,0.00109901923241338)
(4.1498933005759,0.00109894870424073)
(4.14989402133919,0.00109887887390495)
(4.14989476171104,0.00109880974102048)
(4.14989552169304,0.00109874130519793)
(4.14989630128672,0.00109867356604405)
(4.14989710049364,0.00109860652316183)
(4.1498979193153,0.00109854017615039)
(4.14989875775324,0.00109847452460507)
(4.14989961580894,0.00109840956811738)
(4.14990049348388,0.00109834530627502)
(4.14990139077955,0.00109828173866189)
(4.14990230769739,0.00109821886485808)
(4.14990324423886,0.00109815668443986)
(4.14990420040537,0.00109809519697973)
(4.14990517619836,0.00109803440204637)
(4.14990617161922,0.00109797429920467)
(4.14990718666934,0.00109791488801571)
(4.1499082213501,0.00109785616803682)
(4.14990927566287,0.00109779813882151)
(4.14991034960899,0.0010977407999195)
(4.14991144318979,0.00109768415087673)
(4.14991255640661,0.00109762819123537)
(4.14991368926074,0.0010975729205338)
(4.14991484175349,0.00109751833830664)
(4.14991601388614,0.00109746444408473)
(4.14991720565995,0.00109741123739514)
(4.14991841707617,0.00109735871776115)
(4.14991964813606,0.00109730688470232)
(4.14992089884084,0.00109725573773441)
(4.14992216919171,0.00109720527636945)
(4.14992345918989,0.00109715550011571)
(4.14992476883655,0.00109710640847767)
(4.14992609813287,0.0010970580009561)
(4.14992744708001,0.00109701027704802)
(4.14992881567911,0.00109696323624671)
(4.14993020393131,0.00109691687804167)
(4.14993161183773,0.00109687120191873)
(4.14993303939946,0.00109682620735992)
(4.1499344866176,0.0010967818938436)
(4.14993595349323,0.00109673826084436)
(4.1499374400274,0.00109669530783307)
(4.14993894622118,0.00109665303427688)
(4.1499404720756,0.00109661143963923)
(4.14994201759167,0.00109657052337986)
(4.14994358277041,0.0010965302849548)
(4.14994516761281,0.00109649072381634)
(4.14994677211985,0.0010964518394131)
(4.14994839629251,0.00109641363118997)
(4.14995004013173,0.00109637609858816)
(4.14995170363845,0.00109633924104519)
(4.14995338681361,0.0010963030579949)
(4.14995508965811,0.00109626754886744)
(4.14995681217285,0.00109623271308925)
(4.14995855435872,0.00109619855008314)
(4.14996031621659,0.00109616505926819)
(4.14996209774731,0.00109613224005985)
(4.14996389895174,0.00109610009186991)
(4.14996571983069,0.00109606861410646)
(4.149967560385,0.00109603780617397)
(4.14996942061545,0.00109600766747324)
(4.14997130052284,0.00109597819740141)
(4.14997320010794,0.00109594939535198)
(4.14997511937152,0.00109592126071482)
(4.14997705831432,0.00109589379287615)
(4.14997901693707,0.00109586699121855)
(4.1499809952405,0.00109584085512098)
(4.1499829932253,0.00109581538395879)
(4.14998501089218,0.00109579057710367)
(4.14998704824181,0.00109576643392373)
(4.14998910527485,0.00109574295378345)
(4.14999118199196,0.00109572013604371)
(4.14999327839377,0.00109569798006176)
(4.1499953944809,0.00109567648519128)
(4.14999753025396,0.00109565565078235)
(4.14999968571356,0.00109563547618147)
(4.15000186086026,0.00109561596073153)
(4.15000405569464,0.00109559710377185)
(4.15000627021724,0.00109557890463816)
(4.15000850442862,0.00109556136266264)
(4.15001075832929,0.0010955444771739)
(4.15001303191976,0.00109552824749697)
(4.15001532520054,0.00109551267295336)
(4.15001763817211,0.00109549775286098)
(4.15001997083494,0.00109548348653422)
(4.15002232318948,0.00109546987328392)
(4.15002469523617,0.00109545691241739)
(4.15002708697545,0.00109544460323839)
(4.15002949840773,0.00109543294504718)
(4.15003192953341,0.00109542193714047)
(4.15003438035287,0.00109541157881145)
(4.15003685086649,0.00109540186934984)
(4.15003934107462,0.0010953928080418)
(4.15004185097762,0.00109538439417002)
(4.1500443805758,0.00109537662701368)
(4.15004692986949,0.00109536950584848)
(4.150049498859,0.00109536302994661)
(4.1500520875446,0.00109535719857682)
(4.15005469592658,0.00109535201100434)
(4.15005732400519,0.00109534746649097)
(4.15005997178068,0.001095343564295)
(4.15006263925328,0.0010953403036713)
(4.15006532642322,0.00109533768387128)
(4.15006803329069,0.00109533570414288)
(4.1500707598559,0.00109533436373062)
(4.150073506119,0.00109533366187558)
(4.15007627208017,0.00109533359781542)
(4.15007905773956,0.00109533417078434)
(4.1500818630973,0.00109533538001316)
(4.15008468815351,0.00109533722472925)
(4.1500875329083,0.00109533970415661)
(4.15009039736176,0.00109534281751582)
(4.15009328151396,0.00109534656402406)
(4.15009618536499,0.00109535094289513)
(4.15009910891487,0.00109535595333943)
(4.15010205216365,0.00109536159456402)
(4.15010501511136,0.00109536786577254)
(4.150107997758,0.0010953747661653)
(4.15011100010356,0.00109538229493924)
(4.15011402214802,0.00109539045128795)
(4.15011706389136,0.00109539923440166)
(4.15012012533352,0.0010954086434673)
(4.15012320647445,0.00109541867766843)
(4.15012630731406,0.00109542933618528)
(4.15012942785226,0.00109544061819477)
(4.15013256808895,0.00109545252287052)
(4.15013572802401,0.00109546504938283)
(4.15013890765732,0.00109547819689869)
(4.15014210698871,0.00109549196458181)
(4.15014532601804,0.0010955063515926)
(4.15014856474513,0.00109552135708819)
(4.15015182316978,0.00109553698022246)
(4.1501551012918,0.001095553220146)
(4.15015839911097,0.00109557007600613)
(4.15016171662705,0.00109558754694693)
(4.15016505383981,0.00109560563210925)
(4.15016841074898,0.00109562433063067)
(4.15017178735428,0.00109564364164555)
(4.15017518365544,0.00109566356428503)
(4.15017859965215,0.00109568409767703)
(4.15018203534408,0.00109570524094624)
(4.15018549073092,0.00109572699321417)
(4.15018896581231,0.0010957493535991)
(4.15019246058791,0.00109577232121617)
(4.15019597505733,0.00109579589517728)
(4.1501995092202,0.00109582007459119)
(4.1502030630761,0.00109584485856349)
(4.15020663662462,0.00109587024619662)
(4.15021022986534,0.00109589623658982)
(4.15021384279781,0.00109592282883923)
(4.15021747542157,0.00109595002203784)
(4.15022112773615,0.00109597781527549)
(4.15022479974107,0.00109600620763892)
(4.15022849143582,0.00109603519821174)
(4.15023220281989,0.00109606478607447)
(4.15023593389275,0.0010960949703045)
(4.15023968465386,0.00109612574997617)
(4.15024345510267,0.00109615712416068)
(4.15024724523859,0.0010961890919262)
(4.15025105506105,0.00109622165233782)
(4.15025488456944,0.00109625480445756)
(4.15025873376316,0.00109628854734438)
(4.15026260264157,0.00109632288005423)
(4.15026649120403,0.00109635780163998)
(4.15027039944989,0.0010963933111515)
(4.15027432737847,0.00109642940763562)
(4.15027827498909,0.00109646609013616)
(4.15028224228105,0.00109650335769398)
(4.15028622925364,0.00109654120934688)
(4.15029023590613,0.00109657964412971)
(4.15029426223777,0.00109661866107433)
(4.15029830824781,0.00109665825920961)
(4.15030237393549,0.00109669843756149)
(4.15030645930002,0.00109673919515295)
(4.15031056434059,0.001096780531004)
(4.15031468905639,0.00109682244413176)
(4.15031883344661,0.00109686493355036)
(4.15032299751039,0.00109690799827106)
(4.15032718124688,0.00109695163730219)
(4.15033138465521,0.00109699584964917)
(4.1503356077345,0.00109704063431454)
(4.15033985048384,0.00109708599029797)
(4.15034411290233,0.00109713191659621)
(4.15034839498904,0.00109717841220318)
(4.15035269674303,0.00109722547610992)
(4.15035701816333,0.00109727310730463)
(4.15036135924899,0.00109732130477267)
(4.15036571999901,0.00109737006749658)
(4.1503701004124,0.00109741939445605)
(4.15037450048815,0.001097469284628)
(4.15037892022522,0.00109751973698652)
(4.15038335962259,0.00109757075050289)
(4.15038781867919,0.00109762232414562)
(4.15039229739395,0.00109767445688044)
(4.15039679576578,0.00109772714767034)
(4.1504013137936,0.00109778039547551)
(4.15040585147628,0.00109783419925342)
(4.15041040881271,0.0010978885579588)
(4.15041498580173,0.00109794347054365)
(4.1504195824422,0.00109799893595724)
(4.15042419873294,0.00109805495314614)
(4.15042883467277,0.00109811152105421)
(4.15043349026049,0.00109816863862263)
(4.15043816549489,0.00109822630478991)
(4.15044286037474,0.00109828451849186)
(4.1504475748988,0.00109834327866165)
(4.15045230906582,0.00109840258422979)
(4.15045706287452,0.00109846243412414)
(4.15046183632361,0.00109852282726996)
(4.15046662941182,0.00109858376258986)
(4.15047144213781,0.00109864523900384)
(4.15047627450026,0.0010987072554293)
(4.15048112649783,0.00109876981078107)
(4.15048599812916,0.00109883290397137)
(4.15049088939289,0.00109889653390986)
(4.15049580028763,0.00109896069950363)
(4.15050073081197,0.00109902539965725)
(4.15050568096452,0.0010990906332727)
(4.15051065074383,0.00109915639924949)
(4.15051564014847,0.00109922269648454)
(4.15052064917698,0.00109928952387231)
(4.1505256778279,0.00109935688030475)
(4.15053072609973,0.00109942476467132)
(4.15053579399098,0.001099493175859)
(4.15054088150013,0.00109956211275232)
(4.15054598862565,0.0010996315742333)
(4.15055111536601,0.00109970155918158)
(4.15055626171965,0.00109977206647431)
(4.15056142768499,0.00109984309498624)
(4.15056661326046,0.00109991464358971)
(4.15057181844445,0.00109998671115465)
(4.15057704323534,0.0011000592965486)
(4.15058228763152,0.00110013239863671)
(4.15058755163133,0.00110020601628176)
(4.15059283523312,0.00110028014834417)
(4.15059813843522,0.00110035479368202)
(4.15060346123594,0.00110042995115103)
(4.15060880363358,0.00110050561960463)
(4.15061416562644,0.0011005817978939)
(4.15061954721278,0.00110065848486764)
(4.15062494839085,0.00110073567937232)
(4.1506303691589,0.00110081338025217)
(4.15063580951516,0.00110089158634912)
(4.15064126945785,0.00110097029650285)
(4.15064674898515,0.00110104950955079)
(4.15065224809526,0.00110112922432812)
(4.15065776678635,0.00110120943966781)
(4.15066330505658,0.00110129015440061)
(4.15066886290407,0.00110137136735509)
(4.15067444032698,0.00110145307735758)
(4.1506800373234,0.00110153528323226)
(4.15068565389144,0.00110161798380113)
(4.15069129002919,0.00110170117788406)
(4.1506969457347,0.00110178486429872)
(4.15070262100604,0.0011018690418607)
(4.15070831584125,0.00110195370938343)
(4.15071403023836,0.00110203886567827)
(4.15071976419538,0.00110212450955445)
(4.15072551771031,0.00110221063981912)
(4.15073129078112,0.00110229725527736)
(4.1507370834058,0.00110238435473217)
(4.1507428955823,0.00110247193698451)
(4.15074872730855,0.00110256000083332)
(4.15075457858249,0.00110264854507548)
(4.15076044940204,0.00110273756850588)
(4.15076633976508,0.00110282706991738)
(4.15077224966949,0.00110291704810087)
(4.15077817911315,0.00110300750184525)
(4.15078412809392,0.00110309842993746)
(4.15079009660963,0.00110318983116249)
(4.15079608465811,0.0011032817043034)
(4.15080209223718,0.00110337404814128)
(4.15080811934462,0.00110346686145532)
(4.15081416597823,0.00110356014302281)
(4.15082023213576,0.00110365389161915)
(4.15082631781498,0.00110374810601786)
(4.15083242301363,0.00110384278499056)
(4.15083854772943,0.00110393792730706)
(4.15084469196009,0.0011040335317353)
(4.15085085570331,0.0011041295970414)
(4.15085703895677,0.00110422612198966)
(4.15086324171814,0.00110432310534255)
(4.15086946398508,0.00110442054586079)
(4.15087570575521,0.00110451844230327)
(4.15088196702618,0.00110461679342716)
(4.15088824779558,0.00110471559798785)
(4.15089454806102,0.00110481485473899)
(4.15090086782007,0.0011049145624325)
(4.15090720707031,0.0011050147198186)
(4.15091356580928,0.00110511532564577)
(4.15091994403454,0.00110521637866083)
(4.15092634174359,0.00110531787760892)
(4.15093275893395,0.00110541982123349)
(4.15093919560312,0.00110552220827635)
(4.15094565174857,0.0011056250374777)
(4.15095212736778,0.00110572830757608)
(4.15095862245819,0.00110583201730841)
(4.15096513701726,0.00110593616541003)
(4.15097167104239,0.00110604075061471)
(4.15097822453099,0.00110614577165462)
(4.15098479748048,0.00110625122726036)
(4.15099138988822,0.001106357116161)
(4.15099800175158,0.00110646343708409)
(4.15100463306791,0.00110657018875562)
(4.15101128383455,0.00110667736990009)
(4.15101795404883,0.00110678497924053)
(4.15102464370805,0.00110689301549846)
(4.1510313528095,0.00110700147739394)
(4.15103808135048,0.00110711036364559)
(4.15104482932824,0.00110721967297055)
(4.15105159674004,0.00110732940408458)
(4.1510583835831,0.00110743955570199)
(4.15106518985467,0.00110755012653572)
(4.15107201555193,0.00110766111529728)
(4.1510788606721,0.00110777252069686)
(4.15108572521234,0.00110788434144326)
(4.15109260916983,0.00110799657624395)
(4.15109951254171,0.00110810922380503)
(4.15110643532512,0.00110822228283132)
(4.15111337751719,0.00110833575202632)
(4.15112033911501,0.00110844963009225)
(4.1511273201157,0.00110856391573004)
(4.15113432051631,0.00110867860763935)
(4.15114134031393,0.00110879370451861)
(4.1511483795056,0.00110890920506499)
(4.15115543808835,0.00110902510797447)
(4.15116251605921,0.00110914141194179)
(4.15116961341519,0.00110925811566051)
(4.15117673015328,0.00110937521782302)
(4.15118386627046,0.00110949271712051)
(4.15119102176369,0.00110961061224305)
(4.15119819662992,0.00110972890187954)
(4.15120539086609,0.00110984758471779)
(4.15121260446912,0.00110996665944449)
(4.15121983743592,0.00111008612474521)
(4.15122708976338,0.00111020597930446)
(4.15123436144838,0.00111032622180567)
(4.15124165248779,0.00111044685093122)
(4.15124896287845,0.00111056786536246)
(4.1512562926172,0.0011106892637797)
(4.15126364170086,0.00111081104486224)
(4.15127101012624,0.00111093320728839)
(4.15127839789012,0.00111105574973546)
(4.1512858049893,0.0011111786708798)
(4.15129323142052,0.00111130196939681)
(4.15130067718055,0.00111142564396094)
(4.15130814226613,0.00111154969324574)
(4.15131562667395,0.00111167411592381)
(4.15132313040074,0.00111179891066687)
(4.15133065344319,0.00111192407614575)
(4.15133819579798,0.00111204961103042)
(4.15134575746177,0.00111217551398998)
(4.1513533384312,0.00111230178369273)
(4.15136093870292,0.00111242841880609)
(4.15136855827355,0.0011125554179967)
(4.15137619713968,0.00111268277993041)
(4.15138385529793,0.00111281050327226)
(4.15139153274485,0.00111293858668653)
(4.15139922947702,0.00111306702883676)
(4.15140694549099,0.00111319582838575)
(4.15141468078328,0.00111332498399555)
(4.15142243535043,0.00111345449432753)
(4.15143020918893,0.00111358435804236)
(4.15143800229528,0.00111371457380003)
(4.15144581466596,0.00111384514025985)
(4.15145364629744,0.00111397605608049)
(4.15146149718616,0.00111410731991998)
(4.15146936732855,0.00111423893043571)
(4.15147725672103,0.00111437088628449)
(4.15148516536002,0.00111450318612253)
(4.1514930932419,0.00111463582860547)
(4.15150104036307,0.00111476881238835)
(4.15150900671986,0.00111490213612572)
(4.15151699230864,0.00111503579847154)
(4.15152499712575,0.00111516979807928)
(4.15153302116749,0.00111530413360188)
(4.15154106443019,0.00111543880369184)
(4.15154912691013,0.00111557380700115)
(4.15155720860358,0.00111570914218135)
(4.15156530950682,0.00111584480788352)
(4.1515734296161,0.00111598080275833)
(4.15158156892763,0.00111611712545602)
(4.15158972743767,0.00111625377462644)
(4.15159790514239,0.00111639074891903)
(4.15160610203801,0.0011165280469829)
(4.15161431812069,0.00111666566746678)
(4.15162255338661,0.00111680360901904)
(4.1516308078319,0.00111694187028777)
(4.15163908145272,0.0011170804499207)
(4.15164737424517,0.00111721934656531)
(4.15165568620536,0.00111735855886877)
(4.15166401732939,0.00111749808547798)
(4.15167236761334,0.00111763792503961)
(4.15168073705327,0.00111777807620007)
(4.15168912564523,0.00111791853760557)
(4.15169753338526,0.00111805930790209)
(4.15170596026938,0.00111820038573543)
(4.1517144062936,0.00111834176975121)
(4.1517228714539,0.00111848345859491)
(4.15173135574628,0.00111862545091184)
(4.15173985916669,0.00111876774534718)
(4.15174838171108,0.00111891034054601)
(4.1517569233754,0.00111905323515328)
(4.15176548415555,0.00111919642781387)
(4.15177406404747,0.0011193399171726)
(4.15178266304703,0.00111948370187421)
(4.15179128115011,0.00111962778056342)
(4.15179991835258,0.0011197721518849)
(4.1518085746503,0.00111991681448332)
(4.1518172500391,0.00112006176700336)
(4.15182594451479,0.00112020700808971)
(4.1518346580732,0.0011203525363871)
(4.15184339071012,0.00112049835054029)
(4.15185214242132,0.00112064444919414)
(4.15186091320257,0.00112079083099356)
(4.15186970304963,0.00112093749458357)
(4.15187851195823,0.00112108443860928)
(4.1518873399241,0.00112123166171594)
(4.15189618694294,0.00112137916254893)
(4.15190505301046,0.0011215269397538)
(4.15191393812233,0.00112167499197624)
(4.15192284227421,0.00112182331786214)
(4.15193176546177,0.0011219719160576)
(4.15194070768064,0.00112212078520892)
(4.15194966892645,0.00112226992396263)
(4.1519586491948,0.00112241933096552)
(4.1519676484813,0.00112256900486464)
(4.15197666678152,0.00112271894430728)
(4.15198570409104,0.00112286914794105)
(4.15199476040541,0.00112301961441387)
(4.15200383572016,0.00112317034237396)
(4.15201293003082,0.00112332133046988)
(4.15202204333291,0.00112347257735053)
(4.15203117562192,0.00112362408166521)
(4.15204032689334,0.00112377584206357)
(4.15204949714263,0.00112392785719566)
(4.15205868636525,0.00112408012571196)
(4.15206789455664,0.00112423264626336)
(4.15207712171224,0.00112438541750117)
(4.15208636782744,0.00112453843807718)
(4.15209563289765,0.00112469170664364)
(4.15210491691826,0.0011248452218533)
(4.15211421988463,0.00112499898235939)
(4.15212354179213,0.00112515298681569)
(4.15213288263608,0.00112530723387647)
(4.15214224241183,0.00112546172219657)
(4.15215162111469,0.00112561645043139)
(4.15216101873996,0.00112577141723688)
(4.15217043528291,0.00112592662126961)
(4.15217987073883,0.00112608206118673)
(4.15218932510297,0.00112623773564604)
(4.15219879837058,0.00112639364330596)
(4.15220829053689,0.00112654978282555)
(4.15221780159711,0.00112670615286457)
(4.15222733154645,0.00112686275208342)
(4.15223688038008,0.00112701957914321)
(4.1522464480932,0.00112717663270577)
(4.15225603468095,0.00112733391143363)
(4.15226564013847,0.00112749141399009)
(4.15227526446091,0.00112764913903919)
(4.15228490764339,0.00112780708524574)
(4.15229456968099,0.00112796525127534)
(4.15230425056882,0.00112812363579439)
(4.15231395030195,0.00112828223747009)
(4.15232366887544,0.00112844105497049)
(4.15233340628433,0.00112860008696447)
(4.15234316252366,0.00112875933212176)
(4.15235293758846,0.00112891878911298)
(4.15236273147373,0.00112907845660964)
(4.15237254417444,0.00112923833328414)
(4.1523823756856,0.00112939841780981)
(4.15239222600215,0.0011295587088609)
(4.15240209511905,0.00112971920511263)
(4.15241198303124,0.00112987990524117)
(4.15242188973362,0.00113004080792365)
(4.15243181522113,0.00113020191183821)
(4.15244175948864,0.001130363215664)
(4.15245172253103,0.00113052471808117)
(4.15246170434317,0.00113068641777093)
(4.15247170491992,0.00113084831341553)
(4.15248172425611,0.00113101040369828)
(4.15249176234657,0.00113117268730358)
(4.1525018191861,0.00113133516291692)
(4.15251189476949,0.00113149782922489)
(4.15252198909154,0.00113166068491521)
(4.15253210214702,0.00113182372867676)
(4.15254223393066,0.00113198695919954)
(4.15255238443722,0.00113215037517472)
(4.15256255366142,0.00113231397529467)
(4.15257274159797,0.00113247775825293)
(4.15258294824158,0.00113264172274427)
(4.15259317358692,0.0011328058674647)
(4.15260341762867,0.00113297019111143)
(4.15261368036148,0.00113313469238296)
(4.15262396178,0.00113329936997905)
(4.15263426187885,0.00113346422260072)
(4.15264458065266,0.00113362924895031)
(4.15265491809601,0.00113379444773146)
(4.15266527420351,0.00113395981764912)
(4.15267564896971,0.00113412535740963)
(4.15268604238919,0.00113429106572063)
(4.15269645445648,0.00113445694129115)
(4.15270688516613,0.00113462298283161)
(4.15271733451264,0.00113478918905385)
(4.15272780249052,0.00113495555867106)
(4.15273828909426,0.0011351220903979)
(4.15274879431834,0.00113528878295046)
(4.15275931815722,0.00113545563504627)
(4.15276986060535,0.00113562264540434)
(4.15278042165716,0.00113578981274514)
(4.15279100130707,0.00113595713579069)
(4.1528015995495,0.00113612461326445)
(4.15281221637884,0.00113629224389148)
(4.15282285178945,0.0011364600263983)
(4.15283350577572,0.00113662795951303)
(4.15284417833199,0.00113679604196535)
(4.15285486945259,0.00113696427248651)
(4.15286557913186,0.00113713264980936)
(4.15287630736411,0.00113730117266836)
(4.15288705414363,0.00113746983979957)
(4.15289781946471,0.0011376386499407)
(4.1529086033216,0.00113780760183113)
(4.15291940570858,0.00113797669421187)
(4.15293022661988,0.00113814592582562)
(4.15294106604972,0.00113831529541676)
(4.15295192399233,0.00113848480173139)
(4.1529628004419,0.00113865444351733)
(4.15297369539262,0.0011388242195241)
(4.15298460883866,0.00113899412850302)
(4.15299554077418,0.0011391641692071)
(4.15300649119334,0.00113933434039117)
(4.15301746009024,0.00113950464081184)
(4.15302844745903,0.00113967506922749)
(4.15303945329379,0.00113984562439835)
(4.15305047758863,0.00114001630508645)
(4.15306152033761,0.00114018711005568)
(4.1530725815348,0.00114035803807175)
(4.15308366117424,0.00114052908790226)
(4.15309475924999,0.0011407002583167)
(4.15310587575605,0.00114087154808643)
(4.15311701068643,0.00114104295598473)
(4.15312816403514,0.00114121448078679)
(4.15313933579614,0.00114138612126974)
(4.15315052596341,0.00114155787621265)
(4.15316173453091,0.00114172974439655)
(4.15317296149256,0.00114190172460443)
(4.1531842068423,0.00114207381562128)
(4.15319547057403,0.00114224601623409)
(4.15320675268166,0.00114241832523185)
(4.15321805315908,0.00114259074140559)
(4.15322937200015,0.00114276326354837)
(4.15324070919873,0.00114293589045528)
(4.15325206474867,0.0011431086209235)
(4.15326343864379,0.00114328145375227)
(4.15327483087792,0.00114345438774292)
(4.15328624144485,0.00114362742169889)
(4.15329767033839,0.00114380055442571)
(4.15330911755229,0.00114397378473109)
(4.15332058308032,0.00114414711142481)
(4.15333206691625,0.00114432053331885)
(4.15334356905378,0.00114449404922736)
(4.15335508948666,0.00114466765796662)
(4.15336662820859,0.00114484135835515)
(4.15337818521326,0.00114501514921363)
(4.15338976049437,0.00114518902936499)
(4.15340135404555,0.00114536299763436)
(4.15341296586048,0.00114553705284913)
(4.1534245959328,0.00114571119383893)
(4.15343624425613,0.00114588541943567)
(4.15344791082409,0.00114605972847353)
(4.15345959563027,0.00114623411978897)
(4.15347129866826,0.00114640859222075)
(4.15348301993163,0.00114658314460996)
(4.15349475941396,0.00114675777579999)
(4.15350651710876,0.00114693248463659)
(4.15351829300958,0.00114710726996786)
(4.15353008710995,0.00114728213064425)
(4.15354189940336,0.00114745706551861)
(4.15355372988329,0.00114763207344613)
(4.15356557854325,0.00114780715328446)
(4.15357744537668,0.00114798230389359)
(4.15358933037704,0.00114815752413597)
(4.15360123353776,0.00114833281287649)
(4.15361315485227,0.00114850816898247)
(4.15362509431398,0.00114868359132369)
(4.15363705191629,0.00114885907877241)
(4.15364902765258,0.00114903463020334)
(4.15366102151622,0.00114921024449374)
(4.15367303350057,0.00114938592052331)
(4.15368506359896,0.0011495616571743)
(4.15369711180474,0.00114973745333149)
(4.15370917811121,0.00114991330788218)
(4.15372126251168,0.00115008921971623)
(4.15373336499944,0.00115026518772606)
(4.15374548556777,0.00115044121080666)
(4.15375762420992,0.0011506172878556)
(4.15376978091915,0.00115079341777306)
(4.15378195568869,0.00115096959946182)
(4.15379414851177,0.00115114583182728)
(4.1538063593816,0.00115132211377746)
(4.15381858829135,0.00115149844422301)
(4.15383083523423,0.00115167482207727)
(4.15384310020341,0.0011518512462562)
(4.15385538319203,0.00115202771567847)
(4.15386768419324,0.00115220422926539)
(4.15388000320017,0.001152380785941)
(4.15389234020593,0.00115255738463203)
(4.15390469520362,0.00115273402426793)
(4.15391706818634,0.0011529107037809)
(4.15392945914717,0.00115308742210584)
(4.15394186807915,0.00115326417818044)
(4.15395429497534,0.00115344097094511)
(4.15396673982878,0.00115361779934305)
(4.15397920263248,0.00115379466232022)
(4.15399168337946,0.0011539715588254)
(4.15400418206272,0.00115414848781016)
(4.15401669867523,0.00115432544822887)
(4.15402923320997,0.00115450243903876)
(4.15404178565989,0.00115467945919984)
(4.15405435601792,0.00115485650767502)
(4.15406694427701,0.00115503358343002)
(4.15407955043007,0.00115521068543344)
(4.15409217447,0.00115538781265673)
(4.15410481638969,0.00115556496407427)
(4.15411747618201,0.0011557421386633)
(4.15413015383983,0.00115591933540397)
(4.154142849356,0.00115609655327937)
(4.15415556272336,0.00115627379127548)
(4.15416829393472,0.00115645104838123)
(4.1541810429829,0.00115662832358848)
(4.15419380986069,0.00115680561589205)
(4.15420659456088,0.00115698292428973)
(4.15421939707625,0.00115716024778229)
(4.15423221739954,0.00115733758537345)
(4.1542450555235,0.00115751493606998)
(4.15425791144086,0.0011576922988816)
(4.15427078514434,0.00115786967282106)
(4.15428367662664,0.00115804705690413)
(4.15429658588046,0.0011582244501496)
(4.15430951289847,0.00115840185157932)
(4.15432245767334,0.00115857926021818)
(4.15433542019771,0.00115875667509413)
(4.15434840046424,0.00115893409523818)
(4.15436139846554,0.00115911151968444)
(4.15437441419422,0.00115928894747007)
(4.1543874476429,0.00115946637763535)
(4.15440049880414,0.00115964380922366)
(4.15441356767053,0.00115982124128149)
(4.15442665423463,0.00115999867285844)
(4.15443975848897,0.0011601761030073)
(4.15445288042611,0.00116035353078392)
(4.15446602003855,0.00116053095524734)
(4.1544791773188,0.00116070837545977)
(4.15449235225937,0.00116088579048656)
(4.15450554485271,0.00116106319939624)
(4.15451875509133,0.00116124060126054)
(4.15453198296766,0.00116141799515436)
(4.15454522847414,0.00116159538015582)
(4.15455849160321,0.00116177275534623)
(4.15457177234729,0.00116195011981015)
(4.15458507069877,0.00116212747263532)
(4.15459838665004,0.00116230481291277)
(4.15461172019349,0.00116248213973673)
(4.15462507132148,0.00116265945220471)
(4.15463844002635,0.00116283674941744)
(4.15465182630046,0.00116301403047896)
(4.15466523013612,0.00116319129449656)
(4.15467865152564,0.00116336854058082)
(4.15469209046132,0.00116354576784563)
(4.15470554693546,0.00116372297540815)
(4.15471902094031,0.00116390016238886)
(4.15473251246816,0.00116407732791155)
(4.15474602151123,0.00116425447110336)
(4.15475954806177,0.00116443159109474)
(4.154773092112,0.00116460868701947)
(4.15478665365412,0.00116478575801469)
(4.15480023268033,0.00116496280322089)
(4.15481382918282,0.00116513982178192)
(4.15482744315376,0.001165316812845)
(4.15484107458529,0.00116549377556073)
(4.15485472346957,0.00116567070908309)
(4.15486838979873,0.00116584761256945)
(4.15488207356489,0.00116602448518058)
(4.15489577476014,0.00116620132608067)
(4.15490949337659,0.00116637813443731)
(4.1549232294063,0.00116655490942151)
(4.15493698284136,0.0011667316502077)
(4.15495075367381,0.00116690835597375)
(4.1549645418957,0.00116708502590098)
(4.15497834749905,0.00116726165917415)
(4.15499217047587,0.00116743825498148)
(4.15500601081818,0.00116761481251465)
(4.15501986851795,0.00116779133096881)
(4.15503374356718,0.00116796780954258)
(4.15504763595782,0.00116814424743807)
(4.15506154568181,0.00116832064386088)
(4.15507547273111,0.00116849699802009)
(4.15508941709764,0.0011686733091283)
(4.1551033787733,0.00116884957640161)
(4.15511735775001,0.00116902579905964)
(4.15513135401964,0.00116920197632551)
(4.15514536757408,0.0011693781074259)
(4.15515939840518,0.00116955419159102)
(4.1551734465048,0.00116973022805459)
(4.15518751186476,0.00116990621605391)
(4.1552015944769,0.00117008215482982)
(4.15521569433301,0.00117025804362672)
(4.15522981142492,0.00117043388169256)
(4.15524394574439,0.00117060966827889)
(4.15525809728321,0.00117078540264081)
(4.15527226603311,0.00117096108403701)
(4.15528645198588,0.00117113671172977)
(4.15530065513322,0.00117131228498498)
(4.15531487546687,0.00117148780307209)
(4.15532911297854,0.0011716632652642)
(4.15534336765992,0.00117183867083799)
(4.15535763950268,0.00117201401907377)
(4.15537192849852,0.00117218930925547)
(4.15538623463909,0.00117236454067065)
(4.15540055791602,0.0011725397126105)
(4.15541489832096,0.00117271482436985)
(4.15542925584552,0.00117288987524717)
(4.15544363048132,0.00117306486454458)
(4.15545802221995,0.00117323979156784)
(4.15547243105299,0.00117341465562641)
(4.15548685697201,0.00117358945603337)
(4.15550129996858,0.0011737641921055)
(4.15551576003423,0.00117393886316324)
(4.1555302371605,0.0011741134685307)
(4.15554473133891,0.00117428800753571)
(4.15555924256096,0.00117446247950974)
(4.15557377081815,0.00117463688378798)
(4.15558831610197,0.00117481121970933)
(4.15560287840388,0.00117498548661637)
(4.15561745771534,0.00117515968385539)
(4.1556320540278,0.00117533381077642)
(4.15564666733269,0.00117550786673317)
(4.15566129762142,0.0011756818510831)
(4.15567594488541,0.00117585576318738)
(4.15569060911605,0.00117602960241091)
(4.15570529030471,0.00117620336812232)
(4.15571998844278,0.00117637705969399)
(4.15573470352161,0.00117655067650204)
(4.15574943553254,0.00117672421792635)
(4.15576418446691,0.00117689768335051)
(4.15577895031603,0.00117707107216193)
(4.15579373307122,0.00117724438375171)
(4.15580853272377,0.00117741761751476)
(4.15582334926495,0.00117759077284972)
(4.15583818268605,0.00117776384915905)
(4.15585303297831,0.00117793684584893)
(4.15586790013299,0.00117810976232936)
(4.15588278414132,0.0011782825980141)
(4.15589768499451,0.00117845535232071)
(4.15591260268378,0.00117862802467052)
(4.15592753720032,0.00117880061448868)
(4.15594248853531,0.0011789731212041)
(4.15595745667992,0.00117914554424953)
(4.15597244162533,0.00117931788306148)
(4.15598744336266,0.0011794901370803)
(4.15600246188306,0.00117966230575014)
(4.15601749717764,0.00117983438851895)
(4.15603254923751,0.00118000638483851)
(4.15604761805378,0.00118017829416441)
(4.15606270361752,0.00118035011595608)
(4.1560778059198,0.00118052184967676)
(4.1560929249517,0.0011806934947935)
(4.15610806070425,0.00118086505077722)
(4.15612321316849,0.00118103651710265)
(4.15613838233545,0.00118120789324834)
(4.15615356819614,0.00118137917869673)
(4.15616877074154,0.00118155037293406)
(4.15618398996265,0.00118172147545042)
(4.15619922585045,0.00118189248573975)
(4.15621447839589,0.00118206340329984)
(4.15622974758993,0.00118223422763234)
(4.15624503342349,0.00118240495824276)
(4.15626033588751,0.00118257559464042)
(4.1562756549729,0.00118274613633857)
(4.15629099067056,0.00118291658285427)
(4.15630634297138,0.00118308693370845)
(4.15632171186623,0.00118325718842592)
(4.15633709734598,0.00118342734653536)
(4.15635249940148,0.00118359740756931)
(4.15636791802357,0.00118376737106418)
(4.15638335320308,0.00118393723656025)
(4.15639880493082,0.0011841070036017)
(4.15641427319759,0.00118427667173655)
(4.15642975799419,0.00118444624051673)
(4.15644525931139,0.00118461570949805)
(4.15646077713997,0.0011847850782402)
(4.15647631147067,0.00118495434630673)
(4.15649186229424,0.0011851235132651)
(4.15650742960141,0.00118529257868664)
(4.15652301338289,0.00118546154214661)
(4.1565386136294,0.00118563040322411)
(4.15655423033162,0.00118579916150217)
(4.15656986348025,0.00118596781656768)
(4.15658551306594,0.00118613636801146)
(4.15660117907936,0.00118630481542819)
(4.15661686151116,0.00118647315841647)
(4.15663256035196,0.00118664139657879)
(4.15664827559238,0.00118680952952154)
(4.15666400722305,0.00118697755685502)
(4.15667975523454,0.00118714547819342)
(4.15669551961746,0.00118731329315483)
(4.15671130036238,0.00118748100136125)
(4.15672709745985,0.00118764860243858)
(4.15674291090042,0.00118781609601664)
(4.15675874067464,0.00118798348172913)
(4.15677458677302,0.00118815075921367)
(4.15679044918609,0.00118831792811178)
(4.15680632790434,0.00118848498806888)
(4.15682222291827,0.00118865193873432)
(4.15683813421834,0.00118881877976135)
(4.15685406179504,0.00118898551080712)
(4.1568700056388,0.0011891521315327)
(4.15688596574007,0.00118931864160307)
(4.15690194208929,0.00118948504068709)
(4.15691793467687,0.00118965132845757)
(4.15693394349322,0.00118981750459121)
(4.15694996852872,0.00118998356876861)
(4.15696600977377,0.00119014952067431)
(4.15698206721874,0.00119031535999674)
(4.15699814085397,0.00119048108642823)
(4.15701423066982,0.00119064669966505)
(4.15703033665664,0.00119081219940734)
(4.15704645880472,0.0011909775853592)
(4.1570625971044,0.00119114285722858)
(4.15707875154596,0.00119130801472739)
(4.1570949221197,0.00119147305757143)
(4.15711110881588,0.0011916379854804)
(4.15712731162478,0.00119180279817791)
(4.15714353053666,0.00119196749539149)
(4.15715976554173,0.00119213207685259)
(4.15717601663024,0.00119229654229652)
(4.1571922837924,0.00119246089146254)
(4.15720856701842,0.00119262512409378)
(4.15722486629849,0.00119278923993731)
(4.1572411816228,0.00119295323874407)
(4.1572575129815,0.00119311712026893)
(4.15727386036476,0.00119328088427063)
(4.15729022376272,0.00119344453051186)
(4.15730660316553,0.00119360805875917)
(4.1573229985633,0.00119377146878302)
(4.15733940994613,0.00119393476035776)
(4.15735583730414,0.00119409793326164)
(4.15737228062742,0.00119426098727683)
(4.15738873990603,0.00119442392218936)
(4.15740521513003,0.00119458673778918)
(4.15742170628949,0.00119474943387011)
(4.15743821337444,0.00119491201022988)
(4.15745473637491,0.00119507446667009)
(4.15747127528092,0.00119523680299624)
(4.15748783008248,0.00119539901901771)
(4.15750440076958,0.00119556111454777)
(4.1575209873322,0.00119572308940357)
(4.15753758976031,0.00119588494340614)
(4.15755420804387,0.0011960466763804)
(4.15757084217284,0.00119620828815514)
(4.15758749213714,0.00119636977856302)
(4.1576041579267,0.00119653114744058)
(4.15762083953143,0.00119669239462824)
(4.15763753694124,0.00119685351997027)
(4.15765425014602,0.00119701452331483)
(4.15767097913564,0.00119717540451393)
(4.15768772389996,0.00119733616342345)
(4.15770448442885,0.00119749679990315)
(4.15772126071215,0.00119765731381662)
(4.15773805273969,0.00119781770503134)
(4.1577548605013,0.0011979779734186)
(4.15777168398677,0.0011981381188536)
(4.1577885231859,0.00119829814121534)
(4.15780537808849,0.0011984580403867)
(4.15782224868432,0.00119861781625439)
(4.15783913496313,0.00119877746870898)
(4.15785603691468,0.00119893699764487)
(4.15787295452871,0.0011990964029603)
(4.15788988779496,0.00119925568455734)
(4.15790683670314,0.00119941484234189)
(4.15792380124295,0.0011995738762237)
(4.15794078140409,0.00119973278611635)
(4.15795777717623,0.00119989157193721)
(4.15797478854907,0.00120005023360752)
(4.15799181551224,0.00120020877105227)
(4.15800885805541,0.00120036718420035)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.1580259161682,0.0012005254729844)
(4.15804298984025,0.00120068363734089)
(4.15806007906117,0.0012008416772101)
(4.15807718382056,0.00120099959253613)
(4.15809430410801,0.00120115738326683)
(4.15811143991311,0.00120131504935391)
(4.15812859122542,0.00120147259075283)
(4.1581457580345,0.00120163000742286)
(4.1581629403299,0.00120178729932707)
(4.15818013810115,0.00120194446643228)
(4.15819735133778,0.00120210150870911)
(4.1582145800293,0.00120225842613194)
(4.1582318241652,0.00120241521867894)
(4.15824908373498,0.00120257188633206)
(4.15826635872812,0.00120272842907699)
(4.15828364913409,0.00120288484690323)
(4.15830095494233,0.00120304113980397)
(4.1583182761423,0.00120319730777621)
(4.15833561272343,0.00120335335082067)
(4.15835296467514,0.00120350926894183)
(4.15837033198684,0.00120366506214792)
(4.15838771464794,0.0012038207304509)
(4.15840511264781,0.00120397627386646)
(4.15842252597584,0.00120413169241404)
(4.15843995462139,0.00120428698611679)
(4.15845739857382,0.0012044421550016)
(4.15847485782248,0.00120459719909905)
(4.15849233235668,0.00120475211844348)
(4.15850982216577,0.00120490691307289)
(4.15852732723903,0.00120506158302902)
(4.15854484756579,0.00120521612835732)
(4.15856238313531,0.00120537054910689)
(4.15857993393689,0.00120552484533058)
(4.15859749995978,0.0012056790170849)
(4.15861508119323,0.00120583306443004)
(4.1586326776265,0.00120598698742988)
(4.15865028924881,0.00120614078615197)
(4.15866791604939,0.00120629446066751)
(4.15868555801744,0.00120644801105143)
(4.15870321514217,0.00120660143738226)
(4.15872088741276,0.00120675473974221)
(4.15873857481839,0.00120690791821715)
(4.15875627734822,0.00120706097289656)
(4.15877399499142,0.00120721390387359)
(4.15879172773711,0.00120736671124502)
(4.15880947557444,0.00120751939511126)
(4.15882723849252,0.00120767195557636)
(4.15884501648047,0.00120782439274799)
(4.15886280952739,0.00120797670673742)
(4.15888061762236,0.00120812889765955)
(4.15889844075447,0.00120828096563286)
(4.15891627891277,0.00120843291077946)
(4.15893413208633,0.00120858473322503)
(4.15895200026418,0.00120873643309887)
(4.15896988343537,0.00120888801053384)
(4.15898778158891,0.00120903946566638)
(4.15900569471381,0.00120919079863651)
(4.15902362279909,0.00120934200958783)
(4.15904156583372,0.0012094930986675)
(4.15905952380668,0.00120964406602621)
(4.15907749670695,0.00120979491181825)
(4.15909548452347,0.00120994563620141)
(4.1591134872452,0.00121009623933705)
(4.15913150486107,0.00121024672139004)
(4.15914953736001,0.00121039708252881)
(4.15916758473092,0.00121054732292527)
(4.15918564696271,0.00121069744275488)
(4.15920372404428,0.00121084744219663)
(4.1592218159645,0.00121099732143297)
(4.15923992271224,0.00121114708064989)
(4.15925804427636,0.00121129672003683)
(4.15927618064572,0.00121144623978674)
(4.15929433180913,0.00121159564009607)
(4.15931249775545,0.0012117449211647)
(4.15933067847347,0.00121189408319603)
(4.159348873952,0.00121204312639688)
(4.15936708417985,0.00121219205097755)
(4.15938530914578,0.00121234085715178)
(4.15940354883859,0.00121248954513678)
(4.15942180324701,0.00121263811515316)
(4.15944007235982,0.00121278656742498)
(4.15945835616574,0.00121293490217971)
(4.15947665465351,0.00121308311964825)
(4.15949496781184,0.00121323122006491)
(4.15951329562945,0.0012133792036674)
(4.15953163809502,0.00121352707069684)
(4.15954999519726,0.00121367482139773)
(4.15956836692483,0.00121382245601796)
(4.15958675326639,0.0012139699748088)
(4.15960515421062,0.00121411737802488)
(4.15962356974614,0.0012142646659242)
(4.15964199986159,0.00121441183876811)
(4.15966044454558,0.00121455889682132)
(4.15967890378675,0.00121470584035189)
(4.15969737757368,0.0012148526696312)
(4.15971586589496,0.00121499938493398)
(4.15973436873919,0.00121514598653826)
(4.15975288609491,0.00121529247472539)
(4.15977141795071,0.00121543884978003)
(4.15978996429511,0.00121558511199015)
(4.15980852511666,0.00121573126164701)
(4.15982710040389,0.00121587729904514)
(4.15984569014531,0.00121602322448238)
(4.15986429432943,0.00121616903825981)
(4.15988291294474,0.00121631474068179)
(4.15990154597973,0.00121646033205594)
(4.15992019342286,0.00121660581269311)
(4.15993885526262,0.00121675118290741)
(4.15995753148744,0.00121689644301618)
(4.15997622208577,0.00121704159333997)
(4.15999492704605,0.00121718663420258)
(4.16001364635668,0.001217331565931)
(4.16003238000609,0.00121747638885543)
(4.16005112798268,0.00121762110330926)
(4.16006989027483,0.00121776570962908)
(4.16008866687092,0.00121791020815465)
(4.16010745775932,0.0012180545992289)
(4.16012626292839,0.00121819888319792)
(4.16014508236649,0.00121834306041097)
(4.16016391606193,0.00121848713122046)
(4.16018276400306,0.00121863109598193)
(4.16020162617819,0.00121877495505405)
(4.16022050257562,0.00121891870879862)
(4.16023939318366,0.00121906235758055)
(4.16025829799058,0.00121920590176787)
(4.16027721698466,0.00121934934173169)
(4.16029615015417,0.00121949267784624)
(4.16031509748735,0.00121963591048881)
(4.16033405897246,0.00121977904003977)
(4.16035303459773,0.00121992206688255)
(4.16037202435138,0.00122006499140365)
(4.16039102822161,0.0012202078139926)
(4.16041004619664,0.001220350535042)
(4.16042907826466,0.00122049315494744)
(4.16044812441385,0.00122063567410758)
(4.16046718463237,0.00122077809292408)
(4.1604862589084,0.00122092041180159)
(4.16050534723007,0.00122106263114778)
(4.16052444958554,0.00122120475137328)
(4.16054356596293,0.00122134677289172)
(4.16056269635035,0.00122148869611971)
(4.16058184073593,0.0012216305214768)
(4.16060099910775,0.00122177224938549)
(4.16062017145392,0.00122191388027127)
(4.1606393577625,0.0012220554145625)
(4.16065855802157,0.00122219685269052)
(4.16067777221917,0.00122233819508955)
(4.16069700034337,0.00122247944219675)
(4.1607162423822,0.00122262059445216)
(4.16073549832369,0.00122276165229872)
(4.16075476815585,0.00122290261618224)
(4.16077405186668,0.00122304348655142)
(4.1607933494442,0.00122318426385779)
(4.16081266087638,0.00122332494855575)
(4.1608319861512,0.00122346554110256)
(4.16085132525663,0.00122360604195829)
(4.16087067818062,0.00122374645158584)
(4.16089004491112,0.00122388677045094)
(4.16090942543607,0.00122402699902212)
(4.16092881974338,0.00122416713777069)
(4.16094822782099,0.00122430718717076)
(4.16096764965678,0.00122444714769921)
(4.16098708523866,0.00122458701983569)
(4.16100653455451,0.00122472680406261)
(4.16102599759222,0.00122486650086514)
(4.16104547433963,0.00122500611073114)
(4.16106496478462,0.00122514563415128)
(4.16108446891502,0.00122528507161886)
(4.16110398671866,0.00122542442362995)
(4.16112351818338,0.00122556369068329)
(4.16114306329698,0.0012257028732803)
(4.16116262204727,0.0012258419719251)
(4.16118219442205,0.00122598098712448)
(4.1612017804091,0.00122611991938787)
(4.1612213799962,0.00122625876922735)
(4.16124099317111,0.00122639753715765)
(4.16126061992158,0.00122653622369612)
(4.16128026023537,0.00122667482936274)
(4.16129991410019,0.00122681335468007)
(4.16131958150378,0.00122695180017329)
(4.16133926243387,0.00122709016637015)
(4.16135895687813,0.00122722845380097)
(4.16137866482428,0.00122736666299866)
(4.16139838626,0.00122750479449867)
(4.16141812117296,0.001227642848839)
(4.16143786955083,0.00122778082656018)
(4.16145763138125,0.00122791872820524)
(4.16147740665189,0.00122805655431977)
(4.16149719535037,0.00122819430545181)
(4.16151699746432,0.00122833198215194)
(4.16153681298135,0.00122846958497318)
(4.16155664188906,0.00122860711447104)
(4.16157648417506,0.00122874457120346)
(4.16159633982694,0.00122888195573087)
(4.16161620883225,0.00122901926861611)
(4.16163609117858,0.00122915651042445)
(4.16165598685348,0.00122929368172358)
(4.16167589584449,0.00122943078308358)
(4.16169581813915,0.00122956781507693)
(4.16171575372498,0.00122970477827847)
(4.16173570258951,0.00122984167326545)
(4.16175566472025,0.00122997850061744)
(4.16177564010468,0.0012301152609164)
(4.16179562873029,0.00123025195474658)
(4.16181563058457,0.0012303885826946)
(4.16183564565498,0.00123052514534934)
(4.16185567392898,0.00123066164330199)
(4.16187571539401,0.00123079807714607)
(4.16189577003752,0.00123093444747736)
(4.16191583784694,0.00123107075489388)
(4.16193591880968,0.00123120699999596)
(4.16195601291315,0.00123134318338613)
(4.16197612014476,0.00123147930566918)
(4.16199624049189,0.00123161536745206)
(4.16201637394192,0.001231751369344)
(4.16203652048222,0.00123188731195638)
(4.16205668010016,0.00123202319590279)
(4.16207685278308,0.00123215902179899)
(4.16209703851833,0.0012322947902629)
(4.16211723729323,0.00123243050191459)
(4.16213744909512,0.00123256615737626)
(4.1621576739113,0.00123270175727223)
(4.16217791172907,0.00123283730222894)
(4.16219816253574,0.00123297279287491)
(4.16221842631857,0.00123310822984078)
(4.16223870306485,0.00123324361375926)
(4.16225899276184,0.00123337894526512)
(4.16227929539679,0.00123351422499519)
(4.16229961095696,0.00123364945358831)
(4.16231993942957,0.00123378463168537)
(4.16234028080185,0.00123391975992926)
(4.16236063506103,0.00123405483896491)
(4.16238100219428,0.00123418986943918)
(4.16240138218884,0.00123432485200095)
(4.16242177503187,0.00123445978730105)
(4.16244218071056,0.00123459467599226)
(4.16246259921207,0.0012347295187293)
(4.16248303052357,0.00123486431616882)
(4.16250347463221,0.00123499906896939)
(4.16252393152511,0.00123513377779146)
(4.16254440118942,0.00123526844329739)
(4.16256488361226,0.00123540306615139)
(4.16258537878073,0.00123553764701955)
(4.16260588668194,0.00123567218656981)
(4.16262640730298,0.00123580668547194)
(4.16264694063094,0.00123594114439754)
(4.16266748665287,0.00123607556401999)
(4.16268804535587,0.00123620994501451)
(4.16270861672696,0.00123634428805806)
(4.16272920075321,0.0012364785938294)
(4.16274979742165,0.00123661286300906)
(4.1627704067193,0.00123674709627928)
(4.16279102863318,0.00123688129432404)
(4.1628116631503,0.00123701545782905)
(4.16283231025765,0.00123714958748169)
(4.16285296994222,0.00123728368397108)
(4.162873642191,0.00123741774798797)
(4.16289432699096,0.00123755178022478)
(4.16291502432904,0.00123768578137561)
(4.16293573419221,0.00123781975213617)
(4.16295645656741,0.0012379536932038)
(4.16297719144157,0.00123808760527744)
(4.16299793880161,0.00123822148905764)
(4.16301869863444,0.0012383553452465)
(4.16303947092698,0.00123848917454773)
(4.16306025566611,0.00123862297766655)
(4.16308105283873,0.00123875675530974)
(4.1631018624317,0.00123889050818561)
(4.1631226844319,0.00123902423700396)
(4.16314351882618,0.0012391579424761)
(4.16316436560139,0.00123929162531482)
(4.16318522474437,0.00123942528623439)
(4.16320609624196,0.00123955892595053)
(4.16322698008096,0.00123969254518037)
(4.1632478762482,0.0012398261446425)
(4.16326878473048,0.00123995972505692)
(4.16328970551458,0.00124009328714498)
(4.1633106385873,0.00124022683162946)
(4.16333158393541,0.0012403603592345)
(4.16335254154566,0.0012404938706856)
(4.16337351140483,0.00124062736670958)
(4.16339449349965,0.00124076084803458)
(4.16341548781688,0.00124089431539007)
(4.16343649434322,0.0012410277695068)
(4.1634575130654,0.00124116121111681)
(4.16347854397014,0.00124129464095339)
(4.16349958704412,0.0012414280597511)
(4.16352064227406,0.00124156146824572)
(4.16354170964662,0.00124169486717427)
(4.16356278914849,0.00124182825727494)
(4.16358388076632,0.00124196163928714)
(4.16360498448678,0.00124209501395145)
(4.1636261002965,0.00124222838200961)
(4.16364722818213,0.00124236174420451)
(4.16366836813029,0.00124249510128016)
(4.16368952012761,0.00124262845398169)
(4.16371068416069,0.00124276180305531)
(4.16373186021613,0.00124289514924834)
(4.16375304828053,0.00124302849330917)
(4.16377424834046,0.00124316183598724)
(4.16379546038251,0.00124329517803301)
(4.16381668439324,0.001243428520198)
(4.16383792035919,0.0012435618632347)
(4.16385916826692,0.00124369520789662)
(4.16388042810298,0.00124382855493822)
(4.16390169985387,0.00124396190511493)
(4.16392298350613,0.00124409525918313)
(4.16394427904626,0.00124422861790014)
(4.16396558646077,0.00124436198202416)
(4.16398690573615,0.00124449535231433)
(4.16400823685887,0.00124462872953063)
(4.16402957981543,0.00124476211443394)
(4.16405093459228,0.00124489550778597)
(4.16407230117588,0.00124502891034927)
(4.16409367955267,0.00124516232288721)
(4.16411506970909,0.00124529574616395)
(4.16413647163158,0.00124542918094446)
(4.16415788530656,0.00124556262799447)
(4.16417931072043,0.00124569608808045)
(4.16420074785961,0.00124582956196961)
(4.16422219671048,0.00124596305042988)
(4.16424365725943,0.0012460965542299)
(4.16426512949283,0.001246230074139)
(4.16428661339706,0.0012463636109272)
(4.16430810895846,0.00124649716536516)
(4.16432961616341,0.00124663073822416)
(4.16435113499821,0.00124676433027612)
(4.16437266544923,0.00124689794229356)
(4.16439420750278,0.00124703157504958)
(4.16441576114516,0.00124716522931788)
(4.16443732636269,0.0012472989058727)
(4.16445890314166,0.00124743260548882)
(4.16448049146837,0.00124756632894154)
(4.16450209132909,0.00124770007700669)
(4.16452370271008,0.00124783385046054)
(4.16454532559762,0.00124796765007987)
(4.16456695997795,0.00124810147664187)
(4.16458860583732,0.00124823533092423)
(4.16461026316196,0.00124836921370502)
(4.1646319319381,0.00124850312576274)
(4.16465361215196,0.00124863706787625)
(4.16467530378974,0.00124877104082481)
(4.16469700683765,0.00124890504538799)
(4.16471872128187,0.00124903908234572)
(4.16474044710859,0.00124917315247825)
(4.16476218430399,0.00124930725656614)
(4.16478393285422,0.0012494413953902)
(4.16480569274545,0.00124957556973152)
(4.16482746396382,0.00124970978037146)
(4.16484924649547,0.00124984402809159)
(4.16487104032653,0.00124997831367369)
(4.16489284544311,0.00125011263789975)
(4.16491466183135,0.00125024700155192)
(4.16493648947734,0.00125038140541253)
(4.16495832836717,0.00125051585026404)
(4.16498017848694,0.00125065033688904)
(4.16500203982271,0.00125078486607023)
(4.16502391236057,0.00125091943859041)
(4.16504579608656,0.0012510540552324)
(4.16506769098675,0.00125118871677915)
(4.16508959704718,0.00125132342401357)
(4.16511151425388,0.00125145817771866)
(4.16513344259288,0.00125159297867738)
(4.1651553820502,0.00125172782767266)
(4.16517733261184,0.00125186272548742)
(4.16519929426381,0.00125199767290453)
(4.1652212669921,0.00125213267070675)
(4.16524325078269,0.0012522677196768)
(4.16526524562157,0.00125240282059725)
(4.16528725149469,0.00125253797425057)
(4.16530926838801,0.00125267318141906)
(4.16533129628748,0.00125280844288488)
(4.16535333517905,0.00125294375942999)
(4.16537538504864,0.00125307913183617)
(4.16539744588219,0.00125321456088498)
(4.1654195176656,0.00125335004735771)
(4.16544160038478,0.00125348559203543)
(4.16546369402564,0.00125362119569893)
(4.16548579857405,0.00125375685912868)
(4.16550791401592,0.00125389258310486)
(4.16553004033709,0.00125402836840733)
(4.16555217752345,0.0012541642158156)
(4.16557432556085,0.00125430012610878)
(4.16559648443513,0.00125443610006563)
(4.16561865413213,0.00125457213846451)
(4.16564083463769,0.00125470824208331)
(4.16566302593763,0.00125484441169953)
(4.16568522801775,0.00125498064809017)
(4.16570744086388,0.00125511695203176)
(4.1657296644618,0.00125525332430034)
(4.16575189879731,0.00125538976567143)
(4.16577414385617,0.00125552627692001)
(4.16579639962418,0.00125566285882052)
(4.16581866608708,0.0012557995121468)
(4.16584094323065,0.00125593623767209)
(4.16586323104061,0.00125607303616905)
(4.16588552950271,0.00125620990840967)
(4.16590783860269,0.00125634685516531)
(4.16593015832625,0.00125648387720664)
(4.16595248865912,0.00125662097530369)
(4.165974829587,0.00125675815022573)
(4.1659971810956,0.00125689540274132)
(4.16601954317059,0.00125703273361826)
(4.16604191579766,0.0012571701436236)
(4.16606429896249,0.00125730763352359)
(4.16608669265073,0.00125744520408367)
(4.16610909684803,0.00125758285606845)
(4.16613151154005,0.00125772059024173)
(4.16615393671244,0.00125785840736639)
(4.16617637235081,0.00125799630820449)
(4.16619881844078,0.00125813429351713)
(4.16622127496799,0.00125827236406452)
(4.16624374191802,0.00125841052060589)
(4.16626621927648,0.00125854876389955)
(4.16628870702896,0.00125868709470281)
(4.16631120516104,0.00125882551377198)
(4.16633371365829,0.00125896402186233)
(4.16635623250628,0.00125910261972811)
(4.16637876169057,0.00125924130812249)
(4.1664013011967,0.00125938008779758)
(4.16642385101021,0.00125951895950437)
(4.16644641111664,0.00125965792399274)
(4.16646898150151,0.00125979698201141)
(4.16649156215034,0.00125993613430798)
(4.16651415304864,0.00126007538162884)
(4.16653675418189,0.00126021472471918)
(4.16655936553561,0.00126035416432296)
(4.16658198709526,0.00126049370118292)
(4.16660461884633,0.00126063333604052)
(4.16662726077429,0.00126077306963595)
(4.16664991286458,0.0012609129027081)
(4.16667257510267,0.00126105283599455)
(4.166695247474,0.00126119287023153)
(4.16671792996399,0.0012613330061539)
(4.16674062255809,0.00126147324449512)
(4.16676332524171,0.0012616135859873)
(4.16678603800025,0.00126175403136108)
(4.16680876081913,0.00126189458134569)
(4.16683149368373,0.00126203523666888)
(4.16685423657944,0.00126217599805694)
(4.16687698949165,0.00126231686623464)
(4.16689975240571,0.00126245784192522)
(4.16692252530701,0.00126259892585039)
(4.16694530818088,0.00126274011873029)
(4.16696810101268,0.00126288142128348)
(4.16699090378775,0.00126302283422692)
(4.16701371649141,0.00126316435827595)
(4.16703653910899,0.00126330599414423)
(4.16705937162581,0.0012634477425438)
(4.16708221402716,0.00126358960418498)
(4.16710506629836,0.00126373157977642)
(4.16712792842468,0.00126387367002505)
(4.16715080039143,0.00126401587563599)
(4.16717368218386,0.00126415819731264)
(4.16719657378725,0.0012643006357566)
(4.16721947518685,0.00126444319166767)
(4.16724238636792,0.00126458586574381)
(4.1672653073157,0.00126472865868116)
(4.16728823801544,0.00126487157117396)
(4.16731117845234,0.00126501460391458)
(4.16733412861164,0.00126515775759345)
(4.16735708847854,0.0012653010328991)
(4.16738005803826,0.00126544443051811)
(4.16740303727598,0.00126558795113508)
(4.1674260261769,0.00126573159543259)
(4.1674490247262,0.00126587536409125)
(4.16747203290904,0.00126601925778962)
(4.16749505071061,0.0012661632772042)
(4.16751807811604,0.00126630742300943)
(4.16754111511049,0.00126645169587763)
(4.16756416167911,0.00126659609647905)
(4.16758721780702,0.00126674062548175)
(4.16761028347936,0.00126688528355168)
(4.16763335868124,0.00126703007135259)
(4.16765644339777,0.00126717498954603)
(4.16767953761406,0.00126732003879134)
(4.16770264131519,0.00126746521974561)
(4.16772575448626,0.00126761053306369)
(4.16774887711235,0.00126775597939814)
(4.16777200917853,0.00126790155939922)
(4.16779515066987,0.00126804727371488)
(4.16781830157141,0.0012681931229907)
(4.16784146186821,0.00126833910786994)
(4.16786463154531,0.00126848522899345)
(4.16788781058774,0.00126863148699967)
(4.16791099898054,0.00126877788252463)
(4.1679341967087,0.00126892441620192)
(4.16795740375726,0.00126907108866267)
(4.1679806201112,0.00126921790053552)
(4.16800384575553,0.0012693648524466)
(4.16802708067524,0.00126951194501951)
(4.1680503248553,0.0012696591788753)
(4.16807357828067,0.00126980655463248)
(4.16809684093635,0.00126995407290694)
(4.16812011280726,0.001270101734312)
(4.16814339387837,0.00127024953945833)
(4.16816668413462,0.00127039748895394)
(4.16818998356094,0.00127054558340418)
(4.16821329214226,0.00127069382341173)
(4.1682366098635,0.00127084220957655)
(4.16825993670956,0.00127099074249586)
(4.16828327266535,0.00127113942276413)
(4.16830661771578,0.00127128825097307)
(4.16832997184572,0.00127143722771158)
(4.16835333504007,0.00127158635356578)
(4.16837670728369,0.00127173562911895)
(4.16840008856144,0.00127188505495151)
(4.1684234788582,0.00127203463164099)
(4.1684468781588,0.00127218435976206)
(4.1684702864481,0.00127233423988645)
(4.16849370371093,0.00127248427258298)
(4.16851712993212,0.00127263445841752)
(4.16854056509648,0.00127278479795294)
(4.16856400918885,0.00127293529174914)
(4.16858746219401,0.001273085940363)
(4.16861092409677,0.00127323674434838)
(4.16863439488192,0.00127338770425605)
(4.16865787453426,0.00127353882063375)
(4.16868136303853,0.00127369009402611)
(4.16870486037954,0.00127384152497464)
(4.16872836654203,0.00127399311401772)
(4.16875188151075,0.00127414486169056)
(4.16877540527046,0.00127429676852524)
(4.1687989378059,0.00127444883505062)
(4.1688224791018,0.00127460106179234)
(4.16884602914288,0.00127475344927284)
(4.16886958791385,0.00127490599801125)
(4.16889315539944,0.00127505870852351)
(4.16891673158435,0.00127521158132219)
(4.16894031645326,0.00127536461691659)
(4.16896390999088,0.00127551781581269)
(4.16898751218187,0.00127567117851308)
(4.16901112301092,0.001275824705517)
(4.16903474246268,0.00127597839732031)
(4.16905837052183,0.00127613225441544)
(4.16908200717301,0.00127628627729141)
(4.16910565240086,0.0012764404664338)
(4.16912930619003,0.00127659482232468)
(4.16915296852514,0.00127674934544269)
(4.16917663939082,0.00127690403626293)
(4.16920031877167,0.00127705889525698)
(4.16922400665232,0.00127721392289287)
(4.16924770301736,0.00127736911963507)
(4.16927140785139,0.00127752448594447)
(4.16929512113899,0.00127768002227836)
(4.16931884286474,0.00127783572909042)
(4.16934257301321,0.00127799160683069)
(4.16936631156898,0.00127814765594552)
(4.1693900585166,0.00127830387687761)
(4.16941381384061,0.00127846027006597)
(4.16943757752557,0.00127861683594586)
(4.169461349556,0.00127877357494883)
(4.16948512991645,0.00127893048750268)
(4.16950891859143,0.00127908757403144)
(4.16953271556544,0.00127924483495532)
(4.16955652082302,0.00127940227069076)
(4.16958033434865,0.00127955988165036)
(4.16960415612683,0.00127971766824289)
(4.16962798614205,0.00127987563087323)
(4.16965182437879,0.00128003376994238)
(4.16967567082151,0.00128019208584747)
(4.16969952545468,0.00128035057898167)
(4.16972338826278,0.00128050924973423)
(4.16974725923023,0.00128066809849046)
(4.1697711383415,0.00128082712563167)
(4.16979502558101,0.00128098633153521)
(4.1698189209332,0.00128114571657439)
(4.16984282438248,0.00128130528111853)
(4.16986673591329,0.00128146502553288)
(4.16989065551002,0.00128162495017863)
(4.16991458315708,0.00128178505541291)
(4.16993851883887,0.00128194534158873)
(4.16996246253976,0.00128210580905501)
(4.16998641424415,0.00128226645815649)
(4.17001037393641,0.00128242728923381)
(4.17003434160091,0.00128258830262342)
(4.170058317222,0.00128274949865758)
(4.17008230078405,0.00128291087766437)
(4.17010629227139,0.00128307243996764)
(4.17013029166837,0.00128323418588702)
(4.17015429895933,0.00128339611573787)
(4.17017831412857,0.00128355822983127)
(4.17020233716044,0.00128372052847406)
(4.17022636803924,0.00128388301196872)
(4.17025040674927,0.00128404568061344)
(4.17027445327483,0.00128420853470208)
(4.17029850760022,0.00128437157452413)
(4.17032256970972,0.0012845348003647)
(4.17034663958761,0.00128469821250458)
(4.17037071721816,0.00128486181122009)
(4.17039480258563,0.00128502559678318)
(4.17041889567429,0.00128518956946132)
(4.17044299646838,0.00128535372951754)
(4.17046710495214,0.00128551807721043)
(4.17049122110982,0.00128568261279409)
(4.17051534492566,0.00128584733651812)
(4.17053947638385,0.00128601224862759)
(4.17056361546864,0.00128617734936305)
(4.17058776216422,0.00128634263896054)
(4.1706119164548,0.0012865081176515)
(4.17063607832459,0.00128667378566282)
(4.17066024775775,0.00128683964321677)
(4.1706844247385,0.00128700569053103)
(4.17070860925099,0.00128717192781868)
(4.17073280127941,0.00128733835528813)
(4.1707570008079,0.00128750497314316)
(4.17078120782064,0.00128767178158288)
(4.17080542230176,0.00128783878080172)
(4.17082964423542,0.00128800597098944)
(4.17085387360575,0.00128817335233105)
(4.17087811039688,0.00128834092500687)
(4.17090235459293,0.00128850868919244)
(4.17092660617803,0.0012886766450586)
(4.17095086513628,0.00128884479277139)
(4.17097513145178,0.0012890131324921)
(4.17099940510864,0.00128918166437719)
(4.17102368609095,0.00128935038857834)
(4.17104797438278,0.00128951930524241)
(4.17107226996822,0.00128968841451141)
(4.17109657283133,0.00128985771652248)
(4.17112088295619,0.00129002721140797)
(4.17114520032684,0.00129019689929527)
(4.17116952492735,0.00129036678030695)
(4.17119385674176,0.00129053685456065)
(4.1712181957541,0.00129070712216909)
(4.1712425419484,0.00129087758324007)
(4.1712668953087,0.00129104823787646)
(4.17129125581901,0.00129121908617617)
(4.17131562346335,0.00129139012823215)
(4.17133999822572,0.00129156136413238)
(4.17136438009011,0.00129173279395981)
(4.17138876904053,0.00129190441779244)
(4.17141316506096,0.00129207623570323)
(4.17143756813539,0.0012922482477601)
(4.17146197824777,0.00129242045402599)
(4.1714863953821,0.00129259285455875)
(4.17151081952231,0.00129276544941116)
(4.17153525065237,0.00129293823863094)
(4.17155968875623,0.00129311122226075)
(4.17158413381783,0.00129328440033812)
(4.17160858582111,0.00129345777289549)
(4.17163304474999,0.00129363133996017)
(4.1716575105884,0.00129380510155438)
(4.17168198332026,0.00129397905769517)
(4.17170646292948,0.00129415320839446)
(4.17173094939995,0.001294327553659)
(4.17175544271558,0.00129450209349037)
(4.17177994286027,0.00129467682788498)
(4.17180444981789,0.00129485175683402)
(4.17182896357232,0.00129502688032352)
(4.17185348410745,0.0012952021983343)
(4.17187801140712,0.00129537771084193)
(4.17190254545522,0.00129555341781678)
(4.17192708623558,0.00129572931922396)
(4.17195163373207,0.00129590541502335)
(4.1719761879285,0.00129608170516956)
(4.17200074880875,0.00129625818961194)
(4.17202531635661,0.00129643486829458)
(4.17204989055592,0.00129661174115626)
(4.1720744713905,0.00129678880813051)
(4.17209905884415,0.00129696606914553)
(4.1721236529007,0.0012971435241242)
(4.17214825354391,0.00129732117298411)
(4.17217286075761,0.00129749901563751)
(4.17219747452557,0.00129767705199132)
(4.17222209483156,0.0012978552819471)
(4.17224672165938,0.00129803370540112)
(4.17227135499277,0.00129821232224423)
(4.17229599481552,0.00129839113236198)
(4.17232064111136,0.00129857013563452)
(4.17234529386407,0.0012987493319366)
(4.17236995305736,0.00129892872113763)
(4.17239461867499,0.00129910830310158)
(4.1724192907007,0.00129928807768706)
(4.17244396911819,0.00129946804474725)
(4.1724686539112,0.00129964820412995)
(4.17249334506344,0.00129982855567753)
(4.17251804255862,0.00130000909922696)
(4.17254274638043,0.00130018983460974)
(4.17256745651259,0.00130037076165197)
(4.17259217293876,0.00130055188017429)
(4.17261689564265,0.00130073318999193)
(4.17264162460793,0.00130091469091461)
(4.17266635981827,0.00130109638274663)
(4.17269110125734,0.00130127826528685)
(4.1727158489088,0.00130146033832864)
(4.1727406027563,0.00130164260165992)
(4.1727653627835,0.00130182505506311)
(4.17279012897404,0.00130200769831517)
(4.17281490131154,0.00130219053118758)
(4.17283967977966,0.00130237355344632)
(4.17286446436201,0.00130255676485191)
(4.17288925504221,0.00130274016515934)
(4.17291405180388,0.00130292375411812)
(4.17293885463063,0.00130310753147228)
(4.17296366350604,0.00130329149696029)
(4.17298847841375,0.00130347565031519)
(4.17301329933731,0.00130365999126444)
(4.17303812626033,0.00130384451953003)
(4.17306295916637,0.00130402923482844)
(4.17308779803903,0.00130421413687061)
(4.17311264286185,0.00130439922536196)
(4.17313749361842,0.00130458450000241)
(4.17316235029227,0.00130476996048635)
(4.17318721286697,0.00130495560650263)
(4.17321208132606,0.00130514143773461)
(4.17323695565309,0.00130532745386007)
(4.17326183583157,0.00130551365455131)
(4.17328672184505,0.00130570003947508)
(4.17331161367704,0.0013058866082926)
(4.17333651131107,0.00130607336065956)
(4.17336141473065,0.00130626029622611)
(4.17338632391927,0.0013064474146369)
(4.17341123886044,0.00130663471553104)
(4.17343615953767,0.00130682219854206)
(4.17346108593442,0.00130700986329801)
(4.17348601803421,0.0013071977094214)
(4.17351095582048,0.00130738573652918)
(4.17353589927673,0.00130757394423282)
(4.17356084838643,0.00130776233213822)
(4.17358580313302,0.00130795089984577)
(4.17361076349997,0.00130813964695033)
(4.17363572947073,0.00130832857304123)
(4.17366070102875,0.00130851767770229)
(4.17368567815746,0.00130870696051179)
(4.17371066084029,0.00130889642104252)
(4.17373564906069,0.00130908605886173)
(4.17376064280207,0.00130927587353113)
(4.17378564204784,0.00130946586460697)
(4.17381064678144,0.00130965603163998)
(4.17383565698626,0.00130984637417534)
(4.17386067264569,0.00131003689175277)
(4.17388569374315,0.00131022758390646)
(4.17391072026202,0.00131041845016512)
(4.17393575218569,0.00131060949005199)
(4.17396078949753,0.00131080070308479)
(4.17398583218094,0.00131099208877574)
(4.17401088021927,0.00131118364663161)
(4.17403593359588,0.00131137537615368)
(4.17406099229415,0.00131156727683776)
(4.17408605629742,0.00131175934817418)
(4.17411112558904,0.00131195158964781)
(4.17413620015236,0.00131214400073807)
(4.17416127997072,0.00131233658091893)
(4.17418636502745,0.00131252932965893)
(4.17421145530587,0.00131272224642112)
(4.17423655078932,0.00131291533066317)
(4.17426165146111,0.00131310858183727)
(4.17428675730455,0.0013133019993902)
(4.17431186830294,0.00131349558276334)
(4.1743369844396,0.00131368933139265)
(4.17436210569782,0.0013138832447087)
(4.17438723206089,0.00131407732213664)
(4.1744123635121,0.00131427156309625)
(4.17443750003473,0.00131446596700191)
(4.17446264161206,0.00131466053326263)
(4.17448778822736,0.00131485526128205)
(4.17451293986389,0.00131505015045849)
(4.17453809650492,0.00131524520018488)
(4.17456325813371,0.00131544040984878)
(4.17458842473351,0.00131563577883246)
(4.17461359628755,0.00131583130651288)
(4.1746387727791,0.00131602699226165)
(4.17466395419137,0.00131622283544507)
(4.17468914050761,0.00131641883542416)
(4.17471433171104,0.00131661499155464)
(4.17473952778488,0.00131681130318696)
(4.17476472871236,0.0013170077696663)
(4.17478993447667,0.00131720439033257)
(4.17481514506104,0.00131740116452043)
(4.17484036044865,0.00131759809155932)
(4.17486558062271,0.00131779517077343)
(4.17489080556641,0.00131799240148175)
(4.17491603526295,0.00131818978299803)
(4.17494126969549,0.00131838731463088)
(4.17496650884722,0.00131858499568368)
(4.17499175270132,0.00131878282545468)
(4.17501700124094,0.00131898080323693)
(4.17504225444926,0.00131917892831833)
(4.17506751230943,0.00131937719998166)
(4.17509277480461,0.00131957561750459)
(4.17511804191794,0.00131977418015965)
(4.17514331363257,0.00131997288721429)
(4.17516858993165,0.00132017173793087)
(4.17519387079829,0.00132037073156666)
(4.17521915621565,0.0013205698673739)
(4.17524444616683,0.00132076914459976)
(4.17526974063497,0.00132096856248637)
(4.17529503960317,0.00132116812027089)
(4.17532034305456,0.00132136781718542)
(4.17534565097223,0.00132156765245712)
(4.17537096333929,0.00132176762530811)
(4.17539628013883,0.00132196773495558)
(4.17542160135396,0.00132216798061178)
(4.17544692696776,0.00132236836148403)
(4.1754722569633,0.00132256887677475)
(4.17549759132368,0.00132276952568143)
(4.17552293003197,0.00132297030739668)
(4.17554827307123,0.00132317122110821)
(4.17557362042453,0.00132337226599893)
(4.17559897207494,0.00132357344124689)
(4.17562432800551,0.00132377474602532)
(4.17564968819929,0.00132397617950266)
(4.17567505263933,0.00132417774084252)
(4.17570042130868,0.00132437942920379)
(4.17572579419036,0.00132458124374055)
(4.17575117126743,0.00132478318360218)
(4.1757765525229,0.00132498524793335)
(4.17580193793981,0.00132518743587399)
(4.17582732750117,0.0013253897465594)
(4.17585272119001,0.00132559217912015)
(4.17587811898932,0.0013257947326822)
(4.17590352088213,0.00132599740636688)
(4.17592892685143,0.00132620019929092)
(4.17595433688024,0.00132640311056642)
(4.17597975095152,0.00132660613930094)
(4.1760051690483,0.00132680928459746)
(4.17603059115354,0.00132701254555444)
(4.17605601725023,0.00132721592126583)
(4.17608144732135,0.00132741941082108)
(4.17610688134987,0.00132762301330517)
(4.17613231931876,0.00132782672779861)
(4.176157761211,0.0013280305533775)
(4.17618320700952,0.0013282344891135)
(4.17620865669731,0.00132843853407387)
(4.17623411025731,0.00132864268732153)
(4.17625956767246,0.001328846947915)
(4.17628502892572,0.00132905131490853)
(4.17631049400001,0.001329255787352)
(4.17633596287829,0.00132946036429103)
(4.17636143554347,0.00132966504476697)
(4.1763869119785,0.00132986982781694)
(4.17641239216628,0.00133007471247382)
(4.17643787608976,0.00133027969776628)
(4.17646336373183,0.00133048478271885)
(4.17648885507541,0.00133068996635185)
(4.17651435010341,0.0013308952476815)
(4.17653984879872,0.0013311006257199)
(4.17656535114427,0.00133130609947508)
(4.17659085712293,0.00133151166795099)
(4.17661636671761,0.00133171733014756)
(4.17664187991118,0.00133192308506066)
(4.17666739668653,0.00133212893168221)
(4.17669291702654,0.00133233486900012)
(4.1767184409141,0.00133254089599838)
(4.17674396833206,0.00133274701165708)
(4.17676949926331,0.00133295321495239)
(4.17679503369069,0.00133315950485661)
(4.17682057159708,0.00133336588033819)
(4.17684611296533,0.00133357234036176)
(4.1768716577783,0.00133377888388816)
(4.17689720601883,0.00133398550987446)
(4.17692275766977,0.00133419221727397)
(4.17694831271396,0.00133439900503627)
(4.17697387113423,0.00133460587210728)
(4.17699943291344,0.00133481281742923)
(4.17702499803439,0.00133501983994073)
(4.17705056647992,0.00133522693857675)
(4.17707613823286,0.00133543411226867)
(4.17710171327601,0.00133564135994429)
(4.17712729159221,0.00133584868052793)
(4.17715287316426,0.00133605607294035)
(4.17717845797496,0.00133626353609883)
(4.17720404600712,0.00133647106891723)
(4.17722963724355,0.00133667867030596)
(4.17725523166703,0.00133688633917201)
(4.17728082926038,0.00133709407441904)
(4.17730643000636,0.00133730187494733)
(4.17733203388778,0.00133750973965387)
(4.17735764088741,0.00133771766743231)
(4.17738325098804,0.00133792565717311)
(4.17740886417243,0.00133813370776344)
(4.17743448042337,0.0013383418180873)
(4.17746009972362,0.0013385499870255)
(4.17748572205595,0.00133875821345571)
(4.17751134740311,0.00133896649625247)
(4.17753697574787,0.00133917483428727)
(4.17756260707299,0.00133938322642849)
(4.17758824136121,0.00133959167154151)
(4.17761387859528,0.00133980016848869)
(4.17763951875795,0.00134000871612947)
(4.17766516183196,0.00134021731332031)
(4.17769080780005,0.00134042595891474)
(4.17771645664495,0.00134063465176344)
(4.17774210834939,0.00134084339071424)
(4.17776776289612,0.00134105217461213)
(4.17779342026783,0.00134126100229935)
(4.17781908044727,0.00134146987261535)
(4.17784474341714,0.00134167878439684)
(4.17787040916016,0.00134188773647787)
(4.17789607765905,0.00134209672768983)
(4.17792174889652,0.00134230575686142)
(4.17794742285526,0.00134251482281878)
(4.17797309951798,0.00134272392438546)
(4.17799877886738,0.00134293306038249)
(4.17802446088616,0.00134314222962837)
(4.17805014555701,0.00134335143093913)
(4.17807583286262,0.00134356066312836)
(4.17810152278567,0.00134376992500723)
(4.17812721530885,0.00134397921538455)
(4.17815291041483,0.00134418853306675)
(4.17817860808631,0.00134439787685795)
(4.17820430830594,0.00134460724556)
(4.17823001105641,0.00134481663797252)
(4.17825571632037,0.00134502605289284)
(4.1782814240805,0.00134523548911618)
(4.17830713431945,0.00134544494543556)
(4.17833284701989,0.0013456544206419)
(4.17835856216447,0.00134586391352403)
(4.17838427973584,0.00134607342286872)
(4.17840999971667,0.00134628294746075)
(4.17843572208957,0.00134649248608287)
(4.17846144683722,0.0013467020375159)
(4.17848717394225,0.00134691160053872)
(4.17851290338729,0.00134712117392835)
(4.17853863515498,0.00134733075645995)
(4.17856436922796,0.00134754034690685)
(4.17859010558885,0.00134774994404063)
(4.17861584422029,0.00134795954663109)
(4.17864158510489,0.00134816915344632)
(4.17866732822528,0.0013483787632527)
(4.17869307356408,0.00134858837481502)
(4.1787188211039,0.00134879798689641)
(4.17874457082735,0.00134900759825845)
(4.17877032271706,0.00134921720766118)
(4.17879607675561,0.00134942681386311)
(4.17882183292563,0.00134963641562127)
(4.17884759120971,0.00134984601169128)
(4.17887335159045,0.00135005560082733)
(4.17889911405045,0.00135026518178226)
(4.17892487857231,0.00135047475330755)
(4.17895064513861,0.00135068431415342)
(4.17897641373194,0.00135089386306881)
(4.1790021843349,0.00135110339880142)
(4.17902795693007,0.00135131292009775)
(4.17905373150002,0.00135152242570316)
(4.17907950802734,0.00135173191436188)
(4.1791052864946,0.00135194138481708)
(4.17913106688438,0.00135215083581084)
(4.17915684917925,0.00135236026608424)
(4.17918263336178,0.00135256967437738)
(4.17920841941453,0.00135277905942942)
(4.17923420732006,0.00135298841997861)
(4.17925999706095,0.00135319775476234)
(4.17928578861975,0.00135340706251715)
(4.17931158197901,0.00135361634197878)
(4.1793373771213,0.00135382559188222)
(4.17936317402916,0.00135403481096171)
(4.17938897268514,0.00135424399795082)
(4.17941477307179,0.00135445315158245)
(4.17944057517165,0.00135466227058889)
(4.17946637896728,0.00135487135370186)
(4.1794921844412,0.00135508039965251)
(4.17951799157595,0.00135528940717149)
(4.17954380035408,0.00135549837498898)
(4.17956961075812,0.00135570730183471)
(4.17959542277058,0.00135591618643802)
(4.17962123637402,0.0013561250275279)
(4.17964705155096,0.00135633382383298)
(4.1796728682839,0.00135654257408164)
(4.17969868655539,0.00135675127700199)
(4.17972450634794,0.00135695993132192)
(4.17975032764407,0.00135716853576912)
(4.1797761504263,0.00135737708907117)
(4.17980197467713,0.00135758558995552)
(4.17982780037909,0.00135779403714955)
(4.17985362751468,0.00135800242938064)
(4.17987945606641,0.00135821076537611)
(4.17990528601679,0.00135841904386338)
(4.17993111734831,0.00135862726356992)
(4.17995695004348,0.00135883542322333)
(4.17998278408481,0.00135904352155134)
(4.18000861945478,0.0013592515572819)
(4.1800344561359,0.00135945952914315)
(4.18006029411066,0.00135966743586349)
(4.18008613336154,0.00135987527617164)
(4.18011197387105,0.00136008304879665)
(4.18013781562166,0.00136029075246791)
(4.18016365859587,0.00136049838591528)
(4.18018950277616,0.00136070594786903)
(4.18021534814501,0.00136091343705992)
(4.18024119468489,0.0013611208522192)
(4.18026704237831,0.00136132819207873)
(4.18029289120771,0.00136153545537093)
(4.1803187411556,0.00136174264082885)
(4.18034459220442,0.00136194974718623)
(4.18037044433667,0.00136215677317747)
(4.1803962975348,0.00136236371753775)
(4.18042215178129,0.001362570579003)
(4.1804480070586,0.00136277735630998)
(4.1804738633492,0.00136298404819631)
(4.18049972063555,0.00136319065340049)
(4.18052557890011,0.00136339717066193)
(4.18055143812534,0.00136360359872102)
(4.1805772982937,0.00136380993631915)
(4.18060315938765,0.00136401618219872)
(4.18062902138964,0.00136422233510321)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.18065488428212,0.00136442839377719)
(4.18068074804754,0.00136463435696643)
(4.18070661266837,0.00136484022341783)
(4.18073247812703,0.00136504599187953)
(4.18075834440599,0.00136525166110092)
(4.18078421148769,0.00136545722983265)
(4.18081007935456,0.00136566269682673)
(4.18083594798906,0.00136586806083654)
(4.18086181737363,0.00136607332061682)
(4.1808876874907,0.00136627847492378)
(4.18091355832271,0.00136648352251507)
(4.1809394298521,0.00136668846214988)
(4.18096530206131,0.00136689329258892)
(4.18099117493276,0.00136709801259449)
(4.1810170484489,0.0013673026209305)
(4.18104292259215,0.00136750711636247)
(4.18106879734494,0.00136771149765769)
(4.18109467268971,0.00136791576358509)
(4.18112054860887,0.00136811991291543)
(4.18114642508486,0.0013683239444212)
(4.1811723021001,0.00136852785687677)
(4.18119817963701,0.00136873164905834)
(4.18122405767801,0.00136893531974402)
(4.18124993620553,0.00136913886771387)
(4.18127581520199,0.00136934229174989)
(4.1813016946498,0.00136954559063613)
(4.18132757453138,0.00136974876315862)
(4.18135345482916,0.00136995180810553)
(4.18137933552554,0.00137015472426708)
(4.18140521660293,0.00137035751043567)
(4.18143109804375,0.00137056016540588)
(4.18145697983042,0.00137076268797452)
(4.18148286194533,0.0013709650769406)
(4.18150874437091,0.00137116733110546)
(4.18153462708956,0.00137136944927274)
(4.18156051008369,0.00137157143024846)
(4.1815863933357,0.00137177327284098)
(4.181612276828,0.00137197497586111)
(4.181638160543,0.00137217653812211)
(4.18166404446309,0.00137237795843973)
(4.18168992857068,0.00137257923563226)
(4.18171581284818,0.00137278036852051)
(4.18174169727797,0.00137298135592793)
(4.18176758184247,0.00137318219668054)
(4.18179346652408,0.00137338288960707)
(4.18181935130518,0.0013735834335389)
(4.18184523616817,0.00137378382731016)
(4.18187112109545,0.00137398406975775)
(4.18189700606943,0.00137418415972132)
(4.18192289107249,0.00137438409604339)
(4.18194877608702,0.00137458387756928)
(4.18197466109542,0.00137478350314725)
(4.18200054608008,0.00137498297162847)
(4.18202643102339,0.00137518228186703)
(4.18205231590774,0.00137538143272007)
(4.18207820071553,0.00137558042304771)
(4.18210408542913,0.00137577925171313)
(4.18212997003095,0.00137597791758258)
(4.18215585450337,0.00137617641952547)
(4.18218173882877,0.00137637475641428)
(4.18220762298954,0.00137657292712473)
(4.18223350696807,0.00137677093053575)
(4.18225939074674,0.00137696876552948)
(4.18228527430794,0.00137716643099135)
(4.18231115763404,0.0013773639258101)
(4.18233704070745,0.00137756124887779)
(4.18236292351053,0.00137775839908983)
(4.18238880602567,0.00137795537534508)
(4.18241468823525,0.00137815217654578)
(4.18244057012165,0.00137834880159764)
(4.18246645166726,0.00137854524940988)
(4.18249233285445,0.00137874151889522)
(4.1825182136656,0.00137893760896993)
(4.1825440940831,0.00137913351855384)
(4.18256997408932,0.00137932924657041)
(4.18259585366664,0.00137952479194673)
(4.18262173279744,0.00137972015361355)
(4.18264761146409,0.00137991533050531)
(4.18267348964898,0.00138011032156021)
(4.18269936733447,0.00138030512572017)
(4.18272524450296,0.00138049974193093)
(4.18275112113681,0.00138069416914198)
(4.18277699721839,0.00138088840630671)
(4.1828028727301,0.00138108245238233)
(4.18282874765429,0.00138127630632996)
(4.18285462197334,0.00138146996711466)
(4.18288049566964,0.00138166343370543)
(4.18290636872555,0.00138185670507527)
(4.18293224112345,0.00138204978020117)
(4.18295811284572,0.00138224265806416)
(4.18298398387472,0.00138243533764932)
(4.18300985419284,0.0013826278179458)
(4.18303572378244,0.00138282009794691)
(4.18306159262589,0.00138301217665009)
(4.18308746070558,0.00138320405305693)
(4.18311332800387,0.00138339572617325)
(4.18313919450315,0.00138358719500902)
(4.18316506018577,0.00138377845857852)
(4.18319092503412,0.00138396951590031)
(4.18321678903056,0.00138416036599722)
(4.18324265215748,0.00138435100789641)
(4.18326851439723,0.00138454144062937)
(4.1832943757322,0.00138473166323199)
(4.18332023614477,0.00138492167474454)
(4.18334609561729,0.00138511147421175)
(4.18337195413215,0.00138530106068277)
(4.18339781167171,0.00138549043321125)
(4.18342366821835,0.00138567959085529)
(4.18344952375445,0.00138586853267752)
(4.18347537826237,0.00138605725774514)
(4.18350123172449,0.00138624576512992)
(4.18352708412318,0.0013864340539082)
(4.18355293544083,0.00138662212316095)
(4.18357878565979,0.00138680997197378)
(4.18360463476244,0.00138699759943692)
(4.18363048273116,0.00138718500464534)
(4.18365632954833,0.00138737218669872)
(4.18368217519631,0.00138755914470142)
(4.18370801965748,0.00138774587776257)
(4.18373386291421,0.00138793238499607)
(4.18375970494889,0.00138811866552061)
(4.18378554574388,0.00138830471845972)
(4.18381138528157,0.00138849054294174)
(4.18383722354432,0.00138867613809989)
(4.18386306051451,0.00138886150307222)
(4.18388889617453,0.00138904663700175)
(4.18391473050674,0.00138923153903639)
(4.18394056349353,0.00138941620832896)
(4.18396639511727,0.00138960064403727)
(4.18399222536035,0.0013897848453241)
(4.18401805420513,0.00138996881135724)
(4.18404388163399,0.00139015254130951)
(4.18406970762933,0.00139033603435872)
(4.18409553217351,0.00139051928968776)
(4.18412135524891,0.00139070230648462)
(4.18414717683793,0.00139088508394236)
(4.18417299692293,0.00139106762125917)
(4.1841988154863,0.00139124991763836)
(4.18422463251042,0.00139143197228839)
(4.18425044797769,0.0013916137844229)
(4.18427626187046,0.00139179535326068)
(4.18430207417114,0.00139197667802576)
(4.1843278848621,0.00139215775794735)
(4.18435369392574,0.00139233859225994)
(4.18437950134442,0.00139251918020323)
(4.18440530710056,0.00139269952102222)
(4.18443111117652,0.00139287961396718)
(4.18445691355469,0.0013930594582937)
(4.18448271421748,0.00139323905326264)
(4.18450851314725,0.00139341839814026)
(4.18453431032641,0.00139359749219812)
(4.18456010573734,0.00139377633471317)
(4.18458589936243,0.00139395492496774)
(4.18461169118408,0.00139413326224949)
(4.18463748118467,0.00139431134585155)
(4.18466326934661,0.00139448917507246)
(4.18468905565227,0.00139466674921618)
(4.18471484008407,0.00139484406759216)
(4.18474062262439,0.00139502112951528)
(4.18476640325562,0.00139519793430589)
(4.18479218196018,0.00139537448128982)
(4.18481795872045,0.00139555076979848)
(4.18484373351883,0.00139572679916871)
(4.18486950633772,0.00139590256874291)
(4.18489527715952,0.00139607807786901)
(4.18492104596664,0.00139625332590054)
(4.18494681274148,0.00139642831219652)
(4.18497257746643,0.00139660303612159)
(4.18499834012391,0.00139677749704596)
(4.18502410069632,0.00139695169434545)
(4.18504985916605,0.0013971256274015)
(4.18507561551554,0.00139729929560116)
(4.18510136972716,0.00139747269833711)
(4.18512712178335,0.00139764583500765)
(4.1851528716665,0.00139781870501676)
(4.18517861935904,0.00139799130777404)
(4.18520436484336,0.00139816364269483)
(4.18523010810189,0.00139833570920011)
(4.18525584911703,0.00139850750671655)
(4.1852815878712,0.0013986790346765)
(4.18530732434683,0.00139885029251805)
(4.18533305852632,0.00139902127968498)
(4.18535879039209,0.0013991919956268)
(4.18538451992657,0.00139936243979873)
(4.18541024711218,0.00139953261166179)
(4.18543597193133,0.0013997025106827)
(4.18546169436645,0.00139987213633393)
(4.18548741439997,0.00140004148809373)
(4.1855131320143,0.00140021056544614)
(4.18553884719188,0.00140037936788091)
(4.18556455991514,0.00140054789489359)
(4.1855902701665,0.00140071614598556)
(4.18561597792839,0.00140088412066397)
(4.18564168318325,0.00140105181844177)
(4.1856673859135,0.00140121923883767)
(4.18569308610159,0.00140138638137625)
(4.18571878372995,0.00140155324558787)
(4.18574447878101,0.00140171983100874)
(4.18577017123721,0.00140188613718088)
(4.185795861081,0.00140205216365212)
(4.18582154829481,0.00140221790997614)
(4.18584723286109,0.00140238337571244)
(4.18587291476228,0.00140254856042637)
(4.18589859398082,0.00140271346368913)
(4.18592427049916,0.00140287808507776)
(4.18594994429975,0.00140304242417516)
(4.18597561536503,0.00140320648057006)
(4.18600128367747,0.00140337025385705)
(4.18602694921951,0.00140353374363661)
(4.1860526119736,0.00140369694951504)
(4.1860782719222,0.00140385987110452)
(4.18610392904777,0.00140402250802309)
(4.18612958333277,0.00140418485989462)
(4.18615523475964,0.0014043469263489)
(4.18618088331086,0.00140450870702158)
(4.18620652896889,0.00140467020155412)
(4.1862321717162,0.00140483140959392)
(4.18625781153524,0.00140499233079421)
(4.18628344840849,0.00140515296481409)
(4.18630908231841,0.00140531331131853)
(4.18633471324747,0.00140547336997836)
(4.18636034117816,0.00140563314047028)
(4.18638596609294,0.00140579262247688)
(4.18641158797428,0.00140595181568658)
(4.18643720680467,0.00140611071979368)
(4.18646282256658,0.00140626933449834)
(4.18648843524249,0.00140642765950659)
(4.18651404481489,0.00140658569453033)
(4.18653965126627,0.00140674343928728)
(4.18656525457909,0.00140690089350104)
(4.18659085473586,0.00140705805690103)
(4.18661645171907,0.00140721492922256)
(4.18664204551119,0.00140737151020674)
(4.18666763609474,0.00140752779960057)
(4.18669322345218,0.00140768379715687)
(4.18671880756604,0.00140783950263429)
(4.18674438841881,0.00140799491579734)
(4.18676996599298,0.00140815003641631)
(4.18679554027105,0.00140830486426733)
(4.18682111123553,0.00140845939913235)
(4.18684667886893,0.00140861364079914)
(4.18687224315375,0.00140876758906129)
(4.1868978040725,0.00140892124371818)
(4.1869233616077,0.00140907460457499)
(4.18694891574185,0.00140922767144268)
(4.18697446645747,0.00140938044413802)
(4.18700001373708,0.00140953292248357)
(4.18702555756319,0.00140968510630763)
(4.18705109791833,0.00140983699544428)
(4.18707663478502,0.00140998858973338)
(4.18710216814578,0.00141013988902051)
(4.18712769798314,0.00141029089315702)
(4.18715322427963,0.00141044160199999)
(4.18717874701777,0.00141059201541227)
(4.18720426618011,0.00141074213326241)
(4.18722978174917,0.00141089195542469)
(4.18725529370749,0.00141104148177905)
(4.18728080203762,0.00141119071221119)
(4.18730630672209,0.00141133964661247)
(4.18733180774344,0.00141148828487993)
(4.18735730508422,0.00141163662691634)
(4.18738279872697,0.0014117846726301)
(4.18740828865425,0.00141193242193525)
(4.18743377484861,0.00141207987475152)
(4.1874592572926,0.00141222703100421)
(4.18748473596876,0.00141237389062431)
(4.18751021085967,0.0014125204535484)
(4.18753568194789,0.00141266671971869)
(4.18756114921596,0.00141281268908298)
(4.18758661264647,0.00141295836159466)
(4.18761207222196,0.00141310373721267)
(4.18763752792502,0.00141324881590153)
(4.18766297973821,0.00141339359763134)
(4.18768842764411,0.00141353808237774)
(4.18771387162529,0.00141368227012184)
(4.18773931166432,0.00141382616085034)
(4.1877647477438,0.00141396975455541)
(4.18779017984629,0.00141411305123475)
(4.18781560795438,0.00141425605089151)
(4.18784103205067,0.00141439875353431)
(4.18786645211773,0.00141454115917725)
(4.18789186813816,0.00141468326783985)
(4.18791728009456,0.00141482507954707)
(4.18794268796951,0.00141496659432931)
(4.18796809174563,0.00141510781222237)
(4.18799349140549,0.00141524873326745)
(4.18801888693172,0.00141538935751108)
(4.18804427830691,0.00141552968500521)
(4.18806966551367,0.00141566971580714)
(4.18809504853462,0.00141580944997945)
(4.18812042735236,0.00141594888759008)
(4.18814580194951,0.00141608802871227)
(4.18817117230868,0.00141622687342456)
(4.18819653841251,0.00141636542181076)
(4.18822190024359,0.00141650367395997)
(4.18824725778457,0.00141664162996649)
(4.18827261101807,0.00141677928992989)
(4.18829795992672,0.00141691665395494)
(4.18832330449315,0.00141705372215161)
(4.18834864469999,0.00141719049463506)
(4.18837398052989,0.00141732697152561)
(4.18839931196547,0.00141746315294873)
(4.18842463898939,0.00141759903903503)
(4.18844996158428,0.00141773462992025)
(4.1884752797328,0.00141786992574525)
(4.18850059341759,0.00141800492665591)
(4.18852590262132,0.00141813963280323)
(4.18855120732662,0.00141827404434325)
(4.18857650751615,0.00141840816143706)
(4.18860180317259,0.00141854198425074)
(4.18862709427859,0.00141867551295536)
(4.18865238081681,0.00141880874772699)
(4.18867766276993,0.00141894168874668)
(4.1887029401206,0.0014190743362004)
(4.18872821285152,0.00141920669027907)
(4.18875348094535,0.00141933875117848)
(4.18877874438477,0.00141947051909933)
(4.18880400315246,0.0014196019942472)
(4.1888292572311,0.00141973317683251)
(4.18885450660339,0.00141986406707054)
(4.188879751252,0.00141999466518134)
(4.18890499115965,0.00142012497138979)
(4.188930226309,0.00142025498592551)
(4.18895545668278,0.00142038470902291)
(4.18898068226366,0.00142051414092109)
(4.18900590303437,0.00142064328186395)
(4.18903111897759,0.00142077213210001)
(4.18905633007605,0.00142090069188248)
(4.18908153631245,0.00142102896146928)
(4.18910673766951,0.00142115694112292)
(4.18913193412994,0.00142128463111052)
(4.18915712567646,0.00142141203170379)
(4.18918231229179,0.00142153914317902)
(4.18920749395866,0.00142166596581707)
(4.1892326706598,0.00142179249990334)
(4.18925784237794,0.00142191874572774)
(4.18928300909581,0.00142204470358463)
(4.18930817079615,0.00142217037377285)
(4.1893333274617,0.00142229575659573)
(4.1893584790752,0.00142242085236099)
(4.18938362561939,0.00142254566138077)
(4.18940876707702,0.00142267018397158)
(4.18943390343085,0.00142279442045428)
(4.18945903466362,0.00142291837115411)
(4.1894841607581,0.00142304203640059)
(4.18950928169705,0.00142316541652752)
(4.18953439746322,0.001423288511873)
(4.18955950803938,0.00142341132277938)
(4.18958461340831,0.00142353384959324)
(4.18960971355277,0.00142365609266536)
(4.18963480845553,0.0014237780523507)
(4.18965989809938,0.00142389972900835)
(4.18968498246709,0.00142402112300157)
(4.18971006154145,0.00142414223469769)
(4.18973513530525,0.0014242630644682)
(4.18976020374127,0.00142438361268863)
(4.18978526683231,0.00142450387973854)
(4.18981032456116,0.00142462386600146)
(4.18983537691062,0.00142474357186499)
(4.18986042386349,0.00142486299772069)
(4.18988546540259,0.00142498214396404)
(4.18991050151071,0.00142510101099444)
(4.18993553217066,0.00142521959921523)
(4.18996055736526,0.00142533790903361)
(4.18998557707734,0.00142545594086062)
(4.1900105912897,0.00142557369511111)
(4.19003559998517,0.00142569117220379)
(4.19006060314658,0.0014258083725611)
(4.19008560075675,0.00142592529660927)
(4.19011059279853,0.00142604194477824)
(4.19013557925475,0.00142615831750163)
(4.19016056010823,0.0014262744152168)
(4.19018553534183,0.00142639023836471)
(4.1902105049384,0.00142650578738999)
(4.19023546888077,0.00142662106274088)
(4.19026042715181,0.00142673606486916)
(4.19028537973437,0.00142685079423022)
(4.1903103266113,0.00142696525128293)
(4.19033526776547,0.0014270794364897)
(4.19036020317974,0.00142719335031641)
(4.19038513283698,0.00142730699323239)
(4.19041005672006,0.0014274203657104)
(4.19043497481185,0.00142753346822664)
(4.19045988709523,0.00142764630126064)
(4.1904847935531,0.00142775886529532)
(4.19050969416831,0.0014278711608169)
(4.19053458892377,0.00142798318831492)
(4.19055947780237,0.00142809494828219)
(4.19058436078699,0.00142820644121476)
(4.19060923786054,0.00142831766761194)
(4.19063410900592,0.00142842862797621)
(4.19065897420602,0.00142853932281322)
(4.19068383344377,0.00142864975263177)
(4.19070868670206,0.00142875991794381)
(4.19073353396381,0.00142886981926436)
(4.19075837521194,0.0014289794571115)
(4.19078321042937,0.00142908883200636)
(4.19080803959903,0.0014291979444731)
(4.19083286270383,0.00142930679503885)
(4.19085767972672,0.00142941538423373)
(4.19088249065062,0.00142952371259076)
(4.19090729545848,0.0014296317806459)
(4.19093209413322,0.00142973958893798)
(4.19095688665781,0.00142984713800867)
(4.19098167301518,0.0014299544284025)
(4.19100645318829,0.00143006146066682)
(4.19103122716009,0.00143016823535173)
(4.19105599491354,0.00143027475301008)
(4.19108075643159,0.00143038101419745)
(4.19110551169723,0.00143048701947211)
(4.1911302606934,0.001430592769395)
(4.19115500340309,0.00143069826452972)
(4.19117973980927,0.00143080350544246)
(4.19120446989492,0.00143090849270204)
(4.19122919364302,0.00143101322687984)
(4.19125391103656,0.00143111770854972)
(4.19127862205852,0.00143122193828813)
(4.1913033266919,0.0014313259166739)
(4.1913280249197,0.00143142964428841)
(4.19135271672491,0.00143153312171544)
(4.19137740209054,0.00143163634954115)
(4.19140208099959,0.00143173932835411)
(4.19142675343508,0.00143184205874521)
(4.19145141938002,0.00143194454130766)
(4.19147607881742,0.00143204677663698)
(4.19150073173031,0.00143214876533094)
(4.19152537810171,0.00143225050798955)
(4.19155001791466,0.00143235200521505)
(4.19157465115217,0.00143245325761185)
(4.1915992777973,0.00143255426578652)
(4.19162389783306,0.00143265503034776)
(4.19164851124252,0.00143275555190637)
(4.19167311800871,0.00143285583107524)
(4.19169771811469,0.00143295586846932)
(4.1917223115435,0.00143305566470555)
(4.19174689827821,0.00143315522040285)
(4.19177147830188,0.00143325453618213)
(4.19179605159756,0.00143335361266626)
(4.19182061814834,0.00143345245048004)
(4.19184517793728,0.0014335510502501)
(4.19186973094744,0.00143364941260496)
(4.19189427716193,0.00143374753817492)
(4.19191881656381,0.00143384542759217)
(4.19194334913618,0.00143394308149065)
(4.19196787486212,0.001434040500506)
(4.19199239372472,0.00143413768527565)
(4.1920169057071,0.00143423463643867)
(4.19204141079233,0.00143433135463583)
(4.19206590896354,0.00143442784050954)
(4.19209040020383,0.00143452409470384)
(4.19211488449631,0.00143462011786432)
(4.1921393618241,0.00143471591063816)
(4.19216383217032,0.00143481147367405)
(4.1921882955181,0.00143490680762218)
(4.19221275185055,0.00143500191313428)
(4.19223720115081,0.00143509679086346)
(4.19226164340202,0.0014351914414643)
(4.1922860785873,0.00143528586559277)
(4.19231050668982,0.0014353800639062)
(4.19233492769271,0.00143547403706326)
(4.19235934157913,0.001435567785724)
(4.19238374833222,0.00143566131054967)
(4.19240814793515,0.00143575461220282)
(4.19243254037107,0.00143584769134723)
(4.19245692562316,0.00143594054864793)
(4.19248130367458,0.00143603318477111)
(4.1925056745085,0.00143612560038412)
(4.19253003810811,0.00143621779615541)
(4.19255439445657,0.00143630977275457)
(4.19257874353709,0.00143640153085222)
(4.19260308533284,0.00143649307112008)
(4.19262741982701,0.0014365843942309)
(4.19265174700281,0.0014366755008584)
(4.19267606684344,0.0014367663916773)
(4.19270037933209,0.00143685706736321)
(4.19272468445198,0.00143694752859269)
(4.19274898218632,0.0014370377760432)
(4.19277327251832,0.00143712781039304)
(4.19279755543121,0.00143721763232139)
(4.19282183090819,0.00143730724250822)
(4.19284609893253,0.00143739664163429)
(4.19287035948742,0.00143748583038109)
(4.19289461255611,0.00143757480943089)
(4.19291885812184,0.00143766357946665)
(4.19294309616786,0.00143775214117198)
(4.19296732667741,0.00143784049523121)
(4.19299154963374,0.00143792864232925)
(4.1930157650201,0.00143801658315164)
(4.19303997281977,0.00143810431838448)
(4.19306417301599,0.00143819184871446)
(4.19308836559204,0.00143827917482876)
(4.19311255053119,0.00143836629741505)
(4.19313672781671,0.00143845321716152)
(4.19316089743189,0.00143853993475678)
(4.19318505935999,0.00143862645088988)
(4.19320921358432,0.00143871276625023)
(4.19323336008816,0.00143879888152767)
(4.19325749885482,0.00143888479741237)
(4.19328162986757,0.00143897051459481)
(4.19330575310974,0.00143905603376577)
(4.19332986856463,0.0014391413556163)
(4.19335397621555,0.00143922648083771)
(4.19337807604581,0.00143931141012155)
(4.19340216803873,0.00143939614415951)
(4.19342625217765,0.0014394806836435)
(4.19345032844588,0.00143956502926555)
(4.19347439682675,0.00143964918171784)
(4.19349845730361,0.00143973314169263)
(4.19352250985979,0.00143981690988228)
(4.19354655447864,0.00143990048697915)
(4.1935705911435,0.00143998387367566)
(4.19359461983773,0.00144006707066424)
(4.19361864054468,0.00144015007863725)
(4.19364265324771,0.00144023289828705)
(4.1936666579302,0.00144031553030588)
(4.1936906545755,0.00144039797538592)
(4.19371464316699,0.00144048023421921)
(4.19373862368804,0.00144056230749764)
(4.19376259612205,0.00144064419591295)
(4.19378656045238,0.00144072590015669)
(4.19381051666244,0.00144080742092016)
(4.19383446473561,0.00144088875889445)
(4.1938584046553,0.00144096991477035)
(4.1938823364049,0.0014410508892384)
(4.19390625996782,0.00144113168298879)
(4.19393017532748,0.0014412122967114)
(4.19395408246728,0.00144129273109574)
(4.19397798137065,0.00144137298683095)
(4.194001872021,0.00144145306460579)
(4.19402575440177,0.00144153296510853)
(4.19404962849638,0.00144161268902703)
(4.19407349428828,0.00144169223704863)
(4.1940973517609,0.00144177160986021)
(4.19412120089768,0.00144185080814815)
(4.19414504168208,0.00144192983259824)
(4.19416887409755,0.0014420086838957)
(4.19419269812753,0.00144208736272522)
(4.1942165137555,0.00144216586977084)
(4.19424032096492,0.00144224420571595)
(4.19426411973926,0.00144232237124332)
(4.19428791006199,0.00144240036703501)
(4.19431169191659,0.00144247819377241)
(4.19433546528654,0.00144255585213615)
(4.19435923015534,0.00144263334280616)
(4.19438298650646,0.00144271066646157)
(4.19440673432341,0.00144278782378072)
(4.19443047358969,0.00144286481544115)
(4.19445420428879,0.00144294164211958)
(4.19447792640423,0.00144301830449186)
(4.19450163991952,0.00144309480323299)
(4.19452534481818,0.00144317113901703)
(4.19454904108372,0.00144324731251718)
(4.19457272869968,0.00144332332440563)
(4.19459640764958,0.00144339917535368)
(4.19462007791696,0.00144347486603158)
(4.19464373948535,0.00144355039710865)
(4.1946673923383,0.00144362576925313)
(4.19469103645936,0.00144370098313225)
(4.19471467183208,0.00144377603941216)
(4.19473829844,0.00144385093875791)
(4.19476191626671,0.00144392568183352)
(4.19478552529575,0.0014440002693018)
(4.19480912551069,0.00144407470182446)
(4.19483271689513,0.001444148980062)
(4.19485629943261,0.00144422310467377)
(4.19487987310674,0.00144429707631791)
(4.1949034379011,0.00144437089565132)
(4.19492699379928,0.00144444456332969)
(4.19495054078487,0.00144451808000741)
(4.19497407884148,0.00144459144633758)
(4.1949976079527,0.00144466466297201)
(4.19502112810215,0.0014447377305612)
(4.19504463927345,0.00144481064975428)
(4.1950681414502,0.00144488342119904)
(4.19509163461604,0.00144495604554188)
(4.19511511875459,0.0014450285234278)
(4.19513859384947,0.00144510085550038)
(4.19516205988433,0.00144517304240175)
(4.19518551684281,0.00144524508477259)
(4.19520896470855,0.00144531698325212)
(4.19523240346519,0.00144538873847804)
(4.1952558330964,0.00144546035108657)
(4.19527925358583,0.00144553182171237)
(4.19530266491714,0.00144560315098858)
(4.195326067074,0.00144567433954675)
(4.19534946004009,0.00144574538801684)
(4.19537284379907,0.00144581629702723)
(4.19539621833463,0.00144588706720463)
(4.19541958363046,0.00144595769917419)
(4.19544293967024,0.00144602819355933)
(4.19546628643767,0.00144609855098188)
(4.19548962391644,0.00144616877206189)
(4.19551295209027,0.00144623885741774)
(4.19553627094285,0.0014463088076661)
(4.19555958045791,0.00144637862342188)
(4.19558288061915,0.00144644830529824)
(4.1956061714103,0.00144651785390656)
(4.19562945281508,0.00144658726985642)
(4.19565272481724,0.00144665655375558)
(4.19567598740049,0.00144672570621003)
(4.19569924054859,0.00144679472782385)
(4.19572248424527,0.0014468636191993)
(4.19574571847429,0.00144693238093676)
(4.1957689432194,0.00144700101363473)
(4.19579215846436,0.00144706951788976)
(4.19581536419292,0.00144713789429652)
(4.19583856038886,0.00144720614344772)
(4.19586174703596,0.00144727426593414)
(4.19588492411798,0.00144734226234458)
(4.19590809161871,0.00144741013326585)
(4.19593124952194,0.00144747787928274)
(4.19595439781145,0.00144754550097805)
(4.19597753647104,0.00144761299893254)
(4.19600066548452,0.00144768037372493)
(4.19602378483568,0.00144774762593188)
(4.19604689450834,0.00144781475612798)
(4.19606999448631,0.00144788176488574)
(4.19609308475341,0.00144794865277552)
(4.19611616529346,0.00144801542036559)
(4.19613923609028,0.0014480820682221)
(4.19616229712773,0.00144814859690901)
(4.19618534838963,0.00144821500698815)
(4.19620838985981,0.0014482812990192)
(4.19623142152215,0.00144834747355963)
(4.19625444336047,0.00144841353116469)
(4.19627745535864,0.00144847947238742)
(4.19630045750052,0.0014485452977786)
(4.19632344976999,0.00144861100788682)
(4.19634643215089,0.00144867660325837)
(4.19636940462712,0.00144874208443733)
(4.19639236718255,0.00144880745196543)
(4.19641531980108,0.00144887270638212)
(4.19643826246658,0.00144893784822456)
(4.19646119516295,0.00144900287802757)
(4.19648411787409,0.00144906779632364)
(4.19650703058392,0.00144913260364294)
(4.19652993327632,0.00144919730051323)
(4.19655282593522,0.00144926188745993)
(4.19657570854454,0.00144932636500606)
(4.1965985810882,0.00144939073367223)
(4.19662144355013,0.00144945499397668)
(4.19664429591426,0.00144951914643521)
(4.19666713816453,0.00144958319156119)
(4.19668997028488,0.00144964712986552)
(4.19671279225925,0.00144971096185668)
(4.19673560407161,0.00144977468804068)
(4.19675840570591,0.00144983830892102)
(4.19678119714611,0.00144990182499875)
(4.19680397837618,0.00144996523677241)
(4.19682674938007,0.00145002854473798)
(4.19684951014179,0.00145009174938897)
(4.19687226064531,0.00145015485121632)
(4.1968950008746,0.00145021785070847)
(4.19691773081367,0.0014502807483513)
(4.19694045044651,0.00145034354462808)
(4.19696315975712,0.00145040624001954)
(4.1969858587295,0.00145046883500379)
(4.19700854734768,0.0014505313300564)
(4.19703122559566,0.00145059372565028)
(4.19705389345745,0.00145065602225574)
(4.19707655091709,0.00145071822034049)
(4.19709919795862,0.00145078032036957)
(4.19712183456605,0.00145084232280538)
(4.19714446072344,0.00145090422810772)
(4.19716707641483,0.00145096603673363)
(4.19718968162428,0.00145102774913755)
(4.19721227633582,0.0014510893657712)
(4.19723486053352,0.0014511508870836)
(4.19725743420146,0.00145121231352114)
(4.1972799973237,0.00145127364552746)
(4.1973025498843,0.00145133488354345)
(4.19732509186737,0.00145139602800729)
(4.19734762325697,0.00145145707935443)
(4.1973701440372,0.00145151803801761)
(4.19739265419215,0.00145157890442679)
(4.19741515370592,0.00145163967900917)
(4.19743764256263,0.00145170036218915)
(4.19746012074637,0.0014517609543884)
(4.19748258824126,0.0014518214560258)
(4.19750504503143,0.00145188186751743)
(4.19752749110099,0.0014519421892766)
(4.19754992643408,0.00145200242171375)
(4.19757235101483,0.00145206256523659)
(4.19759476482739,0.00145212262024992)
(4.19761716785589,0.00145218258715578)
(4.19763956008449,0.00145224246635336)
(4.19766194149734,0.00145230225823898)
(4.19768431207861,0.00145236196320611)
(4.19770667181245,0.00145242158164543)
(4.19772902068305,0.00145248111394467)
(4.19775135867456,0.00145254056048876)
(4.19777368577119,0.00145259992165974)
(4.1977960019571,0.00145265919783675)
(4.19781830721649,0.00145271838939605)
(4.19784060153357,0.001452777496711)
(4.19786288489252,0.00145283652015208)
(4.19788515727756,0.00145289546008686)
(4.1979074186729,0.00145295431687997)
(4.19792966906274,0.00145301309089312)
(4.19795190843132,0.00145307178248513)
(4.19797413676286,0.00145313039201192)
(4.1979963540416,0.00145318891982645)
(4.19801856025176,0.00145324736627872)
(4.1980407553776,0.0014533057317158)
(4.19806293940336,0.00145336401648179)
(4.19808511231328,0.00145342222091787)
(4.19810727409164,0.00145348034536227)
(4.1981294247227,0.0014535383901502)
(4.19815156419071,0.00145359635561393)
(4.19817369247996,0.00145365424208278)
(4.19819580957472,0.0014537120498831)
(4.19821791545928,0.00145376977933823)
(4.19824001011792,0.00145382743076855)
(4.19826209353494,0.0014538850044914)
(4.19828416569464,0.00145394250082119)
(4.19830622658133,0.00145399992006931)
(4.19832827617931,0.00145405726254414)
(4.1983503144729,0.00145411452855105)
(4.19837234144642,0.00145417171839239)
(4.19839435708419,0.00145422883236756)
(4.19841636137055,0.0014542858707729)
(4.19843835428984,0.00145434283390173)
(4.19846033582638,0.00145439972204437)
(4.19848230596454,0.00145445653548809)
(4.19850426468866,0.00145451327451717)
(4.1985262119831,0.00145456993941281)
(4.19854814783223,0.00145462653045322)
(4.1985700722204,0.00145468304791353)
(4.198591985132,0.00145473949206587)
(4.1986138865514,0.00145479586317934)
(4.19863577646299,0.00145485216152)
(4.19865765485115,0.00145490838735079)
(4.19867952170029,0.00145496454093168)
(4.19870137699479,0.00145502062251955)
(4.19872322071908,0.00145507663236826)
(4.19874505285755,0.00145513257072859)
(4.19876687339462,0.00145518843784828)
(4.19878868231472,0.00145524423397203)
(4.19881047960226,0.00145529995934146)
(4.19883226524169,0.0014553556141951)
(4.19885403921744,0.00145541119876847)
(4.19887580151396,0.00145546671329401)
(4.19889755211569,0.00145552215800109)
(4.19891929100709,0.00145557753311601)
(4.19894101817261,0.00145563283886203)
(4.19896273359672,0.00145568807545933)
(4.19898443726389,0.00145574324312501)
(4.1990061291586,0.00145579834207313)
(4.19902780926532,0.00145585337251466)
(4.19904947756855,0.00145590833465748)
(4.19907113405278,0.00145596322870647)
(4.1990927787025,0.00145601805486337)
(4.19911441150221,0.00145607281332687)
(4.19913603243643,0.0014561275042926)
(4.19915764148966,0.00145618212795312)
(4.19917923864644,0.00145623668449793)
(4.19920082389128,0.00145629117411343)
(4.1992223972087,0.00145634559698298)
(4.19924395858326,0.00145639995328683)
(4.19926550799949,0.00145645424320218)
(4.19928704544193,0.0014565084669032)
(4.19930857089515,0.00145656262456093)
(4.19933008434369,0.00145661671634339)
(4.19935158577212,0.00145667074241553)
(4.199373075165,0.0014567247029392)
(4.19939455250693,0.00145677859807319)
(4.19941601778247,0.00145683242797326)
(4.19943747097621,0.00145688619279208)
(4.19945891207275,0.00145693989267928)
(4.19948034105667,0.00145699352778141)
(4.19950175791258,0.00145704709824196)
(4.19952316262509,0.00145710060420136)
(4.19954455517882,0.00145715404579703)
(4.19956593555838,0.00145720742316325)
(4.1995873037484,0.00145726073643135)
(4.1996086597335,0.00145731398572952)
(4.19963000349833,0.00145736717118294)
(4.19965133502752,0.00145742029291374)
(4.19967265430573,0.00145747335104103)
(4.19969396131761,0.00145752634568084)
(4.19971525604782,0.00145757927694617)
(4.19973653848101,0.001457632144947)
(4.19975780860187,0.00145768494979024)
(4.19977906639506,0.00145773769157979)
(4.19980031184528,0.00145779037041655)
(4.19982154493719,0.00145784298639832)
(4.19984276565551,0.00145789553961995)
(4.19986397398494,0.00145794803017321)
(4.19988516991015,0.00145800045814686)
(4.19990635341588,0.00145805282362666)
(4.19992752448685,0.00145810512669538)
(4.19994868310776,0.00145815736743274)
(4.19996982926335,0.00145820954591547)
(4.19999096293835,0.00145826166221728)
(4.2000120841175,0.00145831371640891)
(4.20003319278555,0.00145836570855808)
(4.20005428892724,0.00145841763872951)
(4.20007537252734,0.00145846950698497)
(4.2000964435706,0.0014585213133832)
(4.20011750204179,0.00145857305798)
(4.20013854792569,0.00145862474082814)
(4.20015958120707,0.00145867636197747)
(4.20018060187073,0.00145872792147481)
(4.20020160990145,0.00145877941936406)
(4.20022260528403,0.00145883085568617)
(4.20024358800327,0.0014588822304791)
(4.20026455804398,0.00145893354377786)
(4.20028551539098,0.00145898479561453)
(4.20030646002908,0.00145903598601822)
(4.20032739194312,0.0014590871150151)
(4.20034831111793,0.00145913818262843)
(4.20036921753833,0.00145918918887853)
(4.20039011118919,0.0014592401337828)
(4.20041099205535,0.00145929101735568)
(4.20043186012165,0.00145934183960877)
(4.20045271537298,0.00145939260055069)
(4.20047355779419,0.00145944330018719)
(4.20049438737015,0.00145949393852109)
(4.20051520408576,0.00145954451555234)
(4.20053600792589,0.00145959503127799)
(4.20055679887543,0.0014596454856922)
(4.20057757691929,0.00145969587878627)
(4.20059834204236,0.00145974621054861)
(4.20061909422956,0.00145979648096478)
(4.2006398334658,0.00145984669001744)
(4.200660559736,0.00145989683768643)
(4.2006812730251,0.00145994692394871)
(4.20070197331802,0.00145999694877843)
(4.20072266059971,0.00146004691214686)
(4.2007433348551,0.00146009681402247)
(4.20076399606916,0.00146014665437088)
(4.20078464422684,0.00146019643315488)
(4.20080527931311,0.00146024615033447)
(4.20082590131293,0.00146029580586685)
(4.20084651021128,0.00146034539970639)
(4.20086710599314,0.00146039493180465)
(4.2008876886435,0.00146044440211045)
(4.20090825814736,0.0014604938105698)
(4.20092881448972,0.00146054315712592)
(4.20094935765558,0.00146059244171926)
(4.20096988762995,0.00146064166428754)
(4.20099040439786,0.0014606908247657)
(4.20101090794433,0.00146073992308594)
(4.20103139825439,0.00146078895917769)
(4.20105187531308,0.00146083793296767)
(4.20107233910545,0.00146088684437987)
(4.20109278961653,0.00146093569333552)
(4.20111322683139,0.0014609844797532)
(4.2011336507351,0.00146103320354873)
(4.20115406131271,0.00146108186463524)
(4.20117445854931,0.00146113046292319)
(4.20119484242997,0.00146117899832032)
(4.20121521293979,0.00146122747073173)
(4.20123557006385,0.00146127588005983)
(4.20125591378725,0.00146132422620434)
(4.2012762440951,0.00146137250906236)
(4.20129656097252,0.00146142072852833)
(4.20131686440462,0.00146146888449405)
(4.20133715437652,0.00146151697684868)
(4.20135743087336,0.00146156500547876)
(4.20137769388028,0.00146161297026823)
(4.20139794338241,0.00146166087109839)
(4.20141817936492,0.00146170870784796)
(4.20143840181294,0.00146175648039306)
(4.20145861071166,0.00146180418860722)
(4.20147880604623,0.0014618518323614)
(4.20149898780183,0.00146189941152399)
(4.20151915596365,0.0014619469259608)
(4.20153931051687,0.00146199437553512)
(4.20155945144668,0.00146204176010767)
(4.20157957873829,0.00146208907953667)
(4.20159969237691,0.00146213633367778)
(4.20161979234774,0.00146218352238417)
(4.20163987863601,0.00146223064550645)
(4.20165995122695,0.00146227770289277)
(4.20168001010579,0.00146232469438879)
(4.20170005525776,0.00146237161983765)
(4.20172008666812,0.00146241847908003)
(4.20174010432211,0.00146246527195417)
(4.201760108205,0.00146251199829584)
(4.20178009830205,0.00146255865793833)
(4.20180007459854,0.00146260525071254)
(4.20182003707973,0.00146265177644691)
(4.20183998573092,0.00146269823496745)
(4.2018599205374,0.00146274462609778)
(4.20187984148447,0.00146279094965913)
(4.20189974855742,0.00146283720547026)
(4.20191964174158,0.00146288339334762)
(4.20193952102225,0.00146292951310525)
(4.20195938638477,0.00146297556455485)
(4.20197923781447,0.00146302154750577)
(4.20199907529668,0.00146306746176495)
(4.20201889881674,0.00146311330713707)
(4.20203870836001,0.00146315908342441)
(4.20205850391184,0.00146320479042698)
(4.20207828545761,0.00146325042794248)
(4.20209805298267,0.00146329599576626)
(4.20211780647241,0.00146334149369143)
(4.20213754591221,0.0014633869215088)
(4.20215727128746,0.00146343227900689)
(4.20217698258355,0.00146347756597202)
(4.20219667978591,0.00146352278218824)
(4.20221636287992,0.00146356792743732)
(4.20223603185102,0.0014636130014988)
(4.20225568668462,0.00146365800415003)
(4.20227532736616,0.00146370293516614)
(4.20229495388106,0.00146374779432004)
(4.2023145662148,0.00146379258138248)
(4.20233416435279,0.00146383729612199)
(4.20235374828052,0.00146388193830496)
(4.20237331798344,0.00146392650769561)
(4.20239287344702,0.00146397100405601)
(4.20241241465674,0.00146401542714608)
(4.20243194159809,0.00146405977672362)
(4.20245145425656,0.00146410405254434)
(4.20247095261765,0.00146414825436177)
(4.20249043666686,0.00146419238192741)
(4.20250990638971,0.00146423643499061)
(4.20252936177171,0.00146428041329868)
(4.2025488027984,0.00146432431659685)
(4.20256822945531,0.00146436814462833)
(4.20258764172797,0.00146441189713421)
(4.20260703960193,0.00146445557385361)
(4.20262642306275,0.00146449917452359)
(4.20264579209598,0.00146454269887922)
(4.2026651466872,0.00146458614665354)
(4.20268448682199,0.0014646295175776)
(4.20270381248591,0.00146467281138048)
(4.20272312366457,0.00146471602778929)
(4.20274242034355,0.00146475916652916)
(4.20276170250846,0.00146480222732327)
(4.20278097014491,0.00146484520989289)
(4.20280022323852,0.00146488811395735)
(4.2028194617749,0.00146493093923404)
(4.2028386857397,0.00146497368543846)
(4.20285789511855,0.00146501635228424)
(4.20287708989709,0.00146505893948306)
(4.20289627006097,0.0014651014467448)
(4.20291543559586,0.0014651438737774)
(4.20293458648742,0.00146518622028704)
(4.20295372272133,0.00146522848597799)
(4.20297284428326,0.00146527067055271)
(4.2029919511589,0.00146531277371185)
(4.20301104333395,0.00146535479515424)
(4.20303012079411,0.00146539673457692)
(4.20304918352508,0.00146543859167515)
(4.2030682315126,0.00146548036614241)
(4.20308726474236,0.00146552205767044)
(4.20310628320012,0.0014655636659492)
(4.20312528687161,0.00146560519066693)
(4.20314427574256,0.00146564663151014)
(4.20316324979874,0.0014656879881636)
(4.20318220902589,0.0014657292603104)
(4.20320115340981,0.00146577044763195)
(4.20322008293623,0.00146581154980791)
(4.20323899759097,0.00146585256651636)
(4.20325789735981,0.00146589349743364)
(4.20327678222853,0.00146593434223449)
(4.20329565218294,0.00146597510059203)
(4.20331450720886,0.00146601577217771)
(4.20333334729209,0.0014660563566614)
(4.20335217241848,0.00146609685371135)
(4.20337098257384,0.00146613726299423)
(4.20338977774403,0.00146617758417511)
(4.20340855791487,0.00146621781691751)
(4.20342732307224,0.00146625796088337)
(4.20344607320199,0.00146629801573313)
(4.20346480828999,0.00146633798112568)
(4.20348352832213,0.00146637785671839)
(4.20350223328427,0.00146641764216712)
(4.20352092316232,0.00146645733712623)
(4.20353959794218,0.00146649694124859)
(4.20355825760975,0.00146653645418563)
(4.20357690215094,0.00146657587558728)
(4.20359553155168,0.00146661520510204)
(4.2036141457979,0.00146665444237693)
(4.20363274487554,0.00146669358705761)
(4.20365132877053,0.00146673263878829)
(4.20366989746883,0.00146677159721179)
(4.2036884509564,0.00146681046196954)
(4.2037069892192,0.00146684923270157)
(4.20372551224322,0.00146688790904655)
(4.20374402001443,0.0014669264906418)
(4.20376251251883,0.00146696497712329)
(4.2037809897424,0.0014670033681257)
(4.20379945167116,0.00146704166328235)
(4.20381789829112,0.00146707986222526)
(4.2038363295883,0.00146711796458515)
(4.20385474554872,0.00146715596999145)
(4.20387314615843,0.00146719387807232)
(4.20389153140346,0.00146723168845469)
(4.20390990126987,0.00146726940076424)
(4.20392825574372,0.00146730701462539)
(4.20394659481107,0.00146734452966131)
(4.20396491845799,0.00146738194549401)
(4.20398322667057,0.00146741926174429)
(4.20400151943491,0.00146745647803177)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.20401979673709,0.00146749359397487)
(4.20403805856322,0.00146753060919084)
(4.20405630489941,0.00146756752329581)
(4.2040745357318,0.00146760433590473)
(4.20409275104649,0.00146764104663146)
(4.20411095082964,0.00146767765508874)
(4.20412913506738,0.00146771416088819)
(4.20414730374588,0.00146775056364034)
(4.20416545685127,0.00146778686295464)
(4.20418359436975,0.0014678230584395)
(4.20420171628749,0.0014678591497022)
(4.20421982259066,0.00146789513634907)
(4.20423791326546,0.0014679310179854)
(4.20425598829809,0.0014679667942154)
(4.20427404767476,0.0014680024646423)
(4.20429209138167,0.00146803802886834)
(4.20431011940507,0.00146807348649475)
(4.20432813173117,0.00146810883712183)
(4.20434612834623,0.00146814408034891)
(4.20436410923648,0.00146817921577434)
(4.20438207438818,0.00146821424299561)
(4.20440002378761,0.0014682491616092)
(4.20441795742102,0.00146828397121072)
(4.20443587527469,0.00146831867139488)
(4.20445377733493,0.00146835326175552)
(4.20447166358802,0.00146838774188559)
(4.20448953402027,0.00146842211137717)
(4.20450738861799,0.00146845636982149)
(4.20452522736749,0.00146849051680894)
(4.20454305025513,0.0014685245519291)
(4.20456085726721,0.00146855847477073)
(4.2045786483901,0.00146859228492178)
(4.20459642361015,0.0014686259819694)
(4.20461418291371,0.00146865956549998)
(4.20463192628717,0.00146869303509915)
(4.20464965371688,0.00146872639035178)
(4.20466736518925,0.00146875963084198)
(4.20468506069067,0.00146879275615316)
(4.20470274020753,0.00146882576586795)
(4.20472040372626,0.00146885865956836)
(4.20473805123327,0.00146889143683564)
(4.20475568271498,0.0014689240972504)
(4.20477329815785,0.00146895664039257)
(4.2047908975483,0.00146898906584141)
(4.20480848087279,0.00146902137317551)
(4.20482604811778,0.00146905356197286)
(4.20484359926975,0.00146908563181084)
(4.20486113431517,0.00146911758226618)
(4.20487865324053,0.00146914941291505)
(4.20489615603231,0.00146918112333298)
(4.20491364267704,0.00146921271309497)
(4.20493111316121,0.00146924418177545)
(4.20494856747135,0.00146927552894831)
(4.20496600559399,0.00146930675418691)
(4.20498342751566,0.00146933785706403)
(4.20500083322291,0.00146936883715199)
(4.2050182227023,0.00146939969402255)
(4.20503559594037,0.00146943042724701)
(4.20505295292372,0.00146946103639619)
(4.20507029363892,0.00146949152104043)
(4.20508761807256,0.00146952188074965)
(4.20510492621123,0.0014695521150933)
(4.20512221804153,0.00146958222364042)
(4.20513949355009,0.00146961220595958)
(4.20515675272353,0.00146964206161896)
(4.20517399554848,0.00146967179018635)
(4.20519122201158,0.00146970139122918)
(4.20520843209947,0.00146973086431446)
(4.20522562579882,0.00146976020900888)
(4.2052428030963,0.00146978942487875)
(4.20525996397857,0.00146981851149006)
(4.20527710843232,0.00146984746840845)
(4.20529423644425,0.00146987629519927)
(4.20531134800105,0.00146990499142756)
(4.20532844308944,0.00146993355665803)
(4.20534552169612,0.00146996199045517)
(4.20536258380785,0.00146999029238317)
(4.20537962941135,0.00147001846200593)
(4.20539665849336,0.00147004649888718)
(4.20541367104064,0.00147007440259035)
(4.20543066703995,0.0014701021726787)
(4.20544764647806,0.00147012980871523)
(4.20546460934176,0.00147015731026275)
(4.20548155561784,0.00147018467688391)
(4.20549848529309,0.00147021190814115)
(4.20551539835432,0.0014702390035968)
(4.20553229478835,0.00147026596281296)
(4.20554917458201,0.00147029278535161)
(4.20556603772212,0.00147031947077462)
(4.20558288419554,0.00147034601864374)
(4.20559971398912,0.0014703724285206)
(4.20561652708971,0.00147039869996675)
(4.20563332348418,0.00147042483254362)
(4.20565010315943,0.00147045082581257)
(4.20566686610233,0.00147047667933493)
(4.20568361229979,0.00147050239267194)
(4.20570034173872,0.00147052796538484)
(4.20571705440602,0.00147055339703481)
(4.20573375028862,0.00147057868718301)
(4.20575042937346,0.0014706038353906)
(4.20576709164748,0.00147062884121873)
(4.20578373709765,0.00147065370422859)
(4.2058003657109,0.00147067842398141)
(4.20581697747422,0.00147070300003843)
(4.2058335723746,0.00147072743196089)
(4.20585015039901,0.00147075171931015)
(4.20586671153445,0.00147077586164763)
(4.20588325576795,0.00147079985853483)
(4.20589978308651,0.00147082370953335)
(4.20591629347716,0.00147084741420488)
(4.20593278692693,0.00147087097211121)
(4.20594926342288,0.0014708943828143)
(4.20596572295205,0.0014709176458762)
(4.20598216550152,0.00147094076085912)
(4.20599859105834,0.0014709637273254)
(4.20601499960962,0.00147098654483759)
(4.20603139114244,0.00147100921295841)
(4.20604776564389,0.00147103173125076)
(4.2060641231011,0.00147105409927775)
(4.20608046350119,0.00147107631660269)
(4.20609678683127,0.00147109838278913)
(4.2061130930785,0.00147112029740083)
(4.20612938223003,0.00147114206000177)
(4.206145654273,0.00147116367015623)
(4.2061619091946,0.0014711851274287)
(4.20617814698199,0.00147120643138401)
(4.20619436762236,0.00147122758158724)
(4.20621057110292,0.0014712485776038)
(4.20622675741086,0.00147126941899935)
(4.20624292653341,0.00147129010533989)
(4.20625907845778,0.00147131063619174)
(4.20627521317123,0.00147133101112154)
(4.20629133066097,0.00147135122969632)
(4.20630743091429,0.00147137129148343)
(4.20632351391843,0.00147139119605063)
(4.20633957966068,0.00147141094296601)
(4.20635562812831,0.0014714305317981)
(4.20637165930862,0.00147144996211577)
(4.20638767318891,0.00147146923348831)
(4.2064036697565,0.00147148834548549)
(4.20641964899871,0.00147150729767743)
(4.20643561090287,0.0014715260896347)
(4.20645155545632,0.00147154472092838)
(4.20646748264642,0.00147156319112995)
(4.20648339246052,0.00147158149981138)
(4.20649928488601,0.00147159964654511)
(4.20651515991026,0.0014716176309041)
(4.20653101752065,0.00147163545246178)
(4.2065468577046,0.00147165311079206)
(4.20656268044952,0.0014716706054694)
(4.20657848574282,0.00147168793606879)
(4.20659427357194,0.00147170510216575)
(4.20661004392433,0.00147172210333635)
(4.20662579678742,0.00147173893915725)
(4.20664153214868,0.00147175560920562)
(4.20665724999558,0.00147177211305924)
(4.20667295031562,0.00147178845029646)
(4.20668863309626,0.00147180462049623)
(4.20670429832502,0.0014718206232381)
(4.20671994598941,0.00147183645810225)
(4.20673557607695,0.00147185212466947)
(4.20675118857517,0.0014718676225212)
(4.20676678347162,0.00147188295123954)
(4.20678236075384,0.00147189811040718)
(4.20679792040939,0.00147191309960753)
(4.20681346242586,0.00147192791842462)
(4.20682898679082,0.00147194256644318)
(4.20684449349186,0.00147195704324867)
(4.20685998251659,0.00147197134842719)
(4.20687545385262,0.0014719854815656)
(4.20689090748758,0.00147199944225146)
(4.20690634340909,0.00147201323007303)
(4.2069217616048,0.00147202684461932)
(4.20693716206237,0.00147204028548008)
(4.20695254476945,0.00147205355224584)
(4.20696790971373,0.00147206664450788)
(4.20698325688289,0.00147207956185823)
(4.20699858626463,0.00147209230388972)
(4.20701389784665,0.00147210487019597)
(4.20702919161666,0.0014721172603714)
(4.2070444675624,0.0014721294740112)
(4.20705972567159,0.00147214151071143)
(4.20707496593201,0.00147215337006894)
(4.20709018833138,0.00147216505168143)
(4.20710539285749,0.00147217655514745)
(4.20712057949811,0.00147218788006635)
(4.20713574824103,0.00147219902603837)
(4.20715089907406,0.00147220999266466)
(4.20716603198501,0.00147222077954719)
(4.20718114696168,0.00147223138628886)
(4.20719624399193,0.00147224181249339)
(4.20721132306358,0.00147225205776548)
(4.2072263841645,0.00147226212171069)
(4.20724142728254,0.00147227200393554)
(4.20725645240559,0.00147228170404743)
(4.20727145952151,0.00147229122165472)
(4.20728644861821,0.00147230055636672)
(4.20730141968361,0.00147230970779367)
(4.2073163727056,0.0014723186755468)
(4.20733130767212,0.00147232745923826)
(4.20734622457112,0.00147233605848125)
(4.20736112339052,0.00147234447288989)
(4.20737600411831,0.0014723527020793)
(4.20739086674244,0.00147236074566564)
(4.20740571125091,0.00147236860326602)
(4.20742053763169,0.0014723762744986)
(4.2074353458728,0.00147238375898256)
(4.20745013596225,0.00147239105633809)
(4.20746490788806,0.00147239816618647)
(4.20747966163827,0.00147240508815)
(4.20749439720092,0.00147241182185203)
(4.20750911456407,0.00147241836691698)
(4.2075238137158,0.00147242472297034)
(4.20753849464418,0.00147243088963867)
(4.2075531573373,0.0014724368665496)
(4.20756780178325,0.00147244265333189)
(4.20758242797016,0.00147244824961539)
(4.20759703588615,0.00147245365503102)
(4.20761162551935,0.00147245886921088)
(4.20762619685791,0.00147246389178815)
(4.20764074988997,0.00147246872239714)
(4.20765528460372,0.00147247336067334)
(4.20766980098733,0.00147247780625335)
(4.20768429902898,0.00147248205877491)
(4.20769877871689,0.00147248611787693)
(4.20771324003925,0.00147248998319951)
(4.2077276829843,0.00147249365438388)
(4.20774210754027,0.00147249713107252)
(4.20775651369539,0.00147250041290902)
(4.20777090143795,0.00147250349953824)
(4.20778527075618,0.00147250639060618)
(4.20779962163839,0.00147250908576008)
(4.20781395407285,0.00147251158464838)
(4.20782826804787,0.00147251388692075)
(4.20784256355176,0.00147251599222812)
(4.20785684057285,0.00147251790022262)
(4.20787109909947,0.00147251961055764)
(4.20788533911996,0.0014725211228878)
(4.2078995606227,0.00147252243686898)
(4.20791376359604,0.00147252355215834)
(4.20792794802836,0.00147252446841428)
(4.20794211390806,0.00147252518529655)
(4.20795626122356,0.00147252570246614)
(4.20797038996324,0.00147252601958531)
(4.20798450011555,0.00147252613631763)
(4.20799859166893,0.00147252605232799)
(4.20801266461181,0.00147252576728253)
(4.20802671893267,0.00147252528084877)
(4.20804075461998,0.00147252459269552)
(4.20805477166221,0.00147252370249296)
(4.20806877004788,0.00147252260991256)
(4.20808274976548,0.00147252131462716)
(4.20809671080352,0.00147251981631091)
(4.20811065315056,0.00147251811463937)
(4.20812457679511,0.00147251620928939)
(4.20813848172574,0.00147251409993925)
(4.20815236793102,0.00147251178626856)
(4.20816623539951,0.00147250926795832)
(4.20818008411982,0.00147250654469092)
(4.20819391408054,0.00147250361615013)
(4.20820772527027,0.00147250048202111)
(4.20822151767766,0.00147249714199043)
(4.20823529129133,0.00147249359574606)
(4.20824904609992,0.00147248984297742)
(4.2082627820921,0.00147248588337532)
(4.20827649925654,0.00147248171663197)
(4.20829019758192,0.00147247734244104)
(4.20830387705693,0.00147247276049762)
(4.2083175376703,0.00147246797049825)
(4.20833117941072,0.0014724629721409)
(4.20834480226693,0.00147245776512504)
(4.20835840622767,0.00147245234915156)
(4.2083719912817,0.00147244672392282)
(4.20838555741777,0.00147244088914262)
(4.20839910462468,0.00147243484451627)
(4.20841263289122,0.00147242858975056)
(4.20842614220617,0.00147242212455378)
(4.20843963255835,0.00147241544863566)
(4.2084531039366,0.00147240856170745)
(4.20846655632975,0.00147240146348189)
(4.20847998972664,0.00147239415367324)
(4.20849340411615,0.00147238663199727)
(4.20850679948714,0.00147237889817125)
(4.2085201758285,0.00147237095191401)
(4.20853353312913,0.0014723627929459)
(4.20854687137793,0.00147235442098873)
(4.20856019056384,0.0014723458357659)
(4.20857349067579,0.00147233703700235)
(4.20858677170271,0.00147232802442457)
(4.20860003363357,0.00147231879776059)
(4.20861327645735,0.00147230935674002)
(4.20862650016303,0.00147229970109396)
(4.20863970473959,0.00147228983055518)
(4.20865289017605,0.0014722797448579)
(4.20866605646143,0.00147226944373801)
(4.20867920358477,0.00147225892693293)
(4.20869233153509,0.00147224819418165)
(4.20870544030147,0.00147223724522482)
(4.20871852987298,0.00147222607980462)
(4.20873160023868,0.00147221469766486)
(4.20874465138769,0.00147220309855091)
(4.2087576833091,0.00147219128220979)
(4.20877069599203,0.00147217924839009)
(4.20878368942561,0.00147216699684205)
(4.20879666359899,0.00147215452731751)
(4.20880961850133,0.00147214183956992)
(4.20882255412178,0.00147212893335439)
(4.20883547044954,0.00147211580842765)
(4.2088483674738,0.00147210246454806)
(4.20886124518376,0.00147208890147561)
(4.20887410356864,0.00147207511897195)
(4.20888694261768,0.00147206111680037)
(4.20889976232011,0.0014720468947258)
(4.20891256266519,0.00147203245251487)
(4.20892534364219,0.00147201778993584)
(4.20893810524039,0.00147200290675861)
(4.2089508474491,0.00147198780275478)
(4.2089635702576,0.00147197247769764)
(4.20897627365523,0.00147195693136209)
(4.20898895763131,0.00147194116352476)
(4.20900162217519,0.00147192517396397)
(4.20901426727622,0.00147190896245969)
(4.20902689292379,0.00147189252879363)
(4.20903949910727,0.00147187587274913)
(4.20905208581604,0.00147185899411129)
(4.20906465303953,0.00147184189266687)
(4.20907720076716,0.00147182456820434)
(4.20908972898836,0.00147180702051389)
(4.20910223769256,0.00147178924938742)
(4.20911472686926,0.00147177125461858)
(4.20912719650789,0.00147175303600264)
(4.20913964659795,0.00147173459333671)
(4.20915207712895,0.00147171592641956)
(4.20916448809039,0.0014716970350517)
(4.2091768794718,0.00147167791903537)
(4.20918925126271,0.00147165857817458)
(4.20920160345267,0.00147163901227504)
(4.20921393603124,0.00147161922114418)
(4.20922624898802,0.00147159920459124)
(4.20923854231256,0.00147157896242716)
(4.2092508159945,0.00147155849446467)
(4.20926307002343,0.00147153780051823)
(4.20927530438899,0.00147151688040407)
(4.20928751908081,0.00147149573394016)
(4.20929971408855,0.00147147436094626)
(4.20931188940188,0.00147145276124388)
(4.20932404501048,0.00147143093465631)
(4.20933618090404,0.0014714088810086)
(4.20934829707226,0.00147138660012762)
(4.20936039350487,0.00147136409184196)
(4.20937247019161,0.00147134135598204)
(4.2093845271222,0.00147131839238)
(4.20939656428643,0.00147129520086983)
(4.20940858167405,0.00147127178128729)
(4.20942057927485,0.00147124813346995)
(4.20943255707864,0.00147122425725714)
(4.20944451507521,0.00147120015249003)
(4.20945645325441,0.00147117581901156)
(4.20946837160607,0.00147115125666649)
(4.20948027012003,0.00147112646530134)
(4.20949214878617,0.00147110144476451)
(4.20950400759437,0.00147107619490617)
(4.20951584653451,0.00147105071557832)
(4.20952766559651,0.00147102500663477)
(4.20953946477027,0.00147099906793113)
(4.20955124404573,0.00147097289932488)
(4.20956300341285,0.00147094650067526)
(4.20957474286157,0.00147091987184338)
(4.20958646238187,0.00147089301269219)
(4.20959816196373,0.00147086592308641)
(4.20960984159716,0.00147083860289266)
(4.20962150127217,0.00147081105197936)
(4.20963314097878,0.00147078327021677)
(4.20964476070704,0.001470755257477)
(4.209656360447,0.001470727013634)
(4.20966794018871,0.00147069853856353)
(4.20967949992228,0.00147066983214326)
(4.20969103963779,0.00147064089425268)
(4.20970255932534,0.00147061172477309)
(4.20971405897506,0.00147058232358771)
(4.20972553857709,0.00147055269058158)
(4.20973699812157,0.00147052282564158)
(4.20974843759866,0.00147049272865648)
(4.20975985699855,0.0014704623995169)
(4.20977125631142,0.00147043183811532)
(4.20978263552747,0.00147040104434609)
(4.20979399463693,0.00147037001810542)
(4.20980533363002,0.00147033875929141)
(4.20981665249698,0.00147030726780397)
(4.20982795122809,0.00147027554354495)
(4.2098392298136,0.00147024358641803)
(4.2098504882438,0.00147021139632878)
(4.20986172650901,0.00147017897318466)
(4.20987294459952,0.001470146316895)
(4.20988414250567,0.00147011342737102)
(4.20989532021779,0.00147008030452579)
(4.20990647772625,0.0014700469482743)
(4.20991761502142,0.0014700133585334)
(4.20992873209366,0.00146997953522186)
(4.20993982893339,0.0014699454782603)
(4.20995090553102,0.00146991118757123)
(4.20996196187696,0.0014698766630791)
(4.20997299796166,0.00146984190471021)
(4.20998401377558,0.00146980691239278)
(4.20999500930917,0.00146977168605691)
(4.21000598455293,0.00146973622563461)
(4.21001693949733,0.00146970053105978)
(4.2100278741329,0.00146966460226823)
(4.21003878845016,0.00146962843919766)
(4.21004968243964,0.00146959204178767)
(4.21006055609189,0.00146955540997981)
(4.21007140939749,0.00146951854371746)
(4.21008224234701,0.00146948144294598)
(4.21009305493104,0.00146944410761261)
(4.2101038471402,0.00146940653766651)
(4.2101146189651,0.00146936873305873)
(4.21012537039638,0.00146933069374223)
(4.21013610142469,0.00146929241967193)
(4.2101468120407,0.00146925391080462)
(4.21015750223508,0.00146921516709903)
(4.21016817199853,0.0014691761885158)
(4.21017882132176,0.00146913697501748)
(4.21018945019548,0.00146909752656856)
(4.21020005861044,0.00146905784313543)
(4.21021064655738,0.00146901792468643)
(4.21022121402707,0.00146897777119178)
(4.21023176101029,0.00146893738262369)
(4.21024228749783,0.00146889675895626)
(4.21025279348049,0.00146885590016549)
(4.21026327894911,0.00146881480622935)
(4.21027374389452,0.0014687734771277)
(4.21028418830756,0.00146873191284238)
(4.21029461217911,0.00146869011335708)
(4.21030501550004,0.00146864807865753)
(4.21031539826125,0.00146860580873133)
(4.21032576045364,0.00146856330356801)
(4.21033610206814,0.00146852056315905)
(4.2103464230957,0.00146847758749785)
(4.21035672352725,0.00146843437657976)
(4.21036700335377,0.00146839093040207)
(4.21037726256623,0.00146834724896401)
(4.21038750115564,0.00146830333226673)
(4.210397719113,0.00146825918031335)
(4.21040791642935,0.00146821479310889)
(4.2104180930957,0.00146817017066034)
(4.21042824910314,0.00146812531297662)
(4.21043838444271,0.00146808022006863)
(4.21044849910551,0.00146803489194914)
(4.21045859308264,0.00146798932863292)
(4.2104686663652,0.00146794353013666)
(4.21047871894433,0.00146789749647904)
(4.21048875081117,0.00146785122768065)
(4.21049876195686,0.00146780472376404)
(4.21050875237259,0.00146775798475365)
(4.21051872204955,0.00146771101067594)
(4.21052867097893,0.00146766380155931)
(4.21053859915195,0.0014676163574341)
(4.21054850655984,0.00146756867833258)
(4.21055839319385,0.001467520764289)
(4.21056825904523,0.00146747261533954)
(4.21057810410527,0.00146742423152235)
(4.21058792836524,0.00146737561287752)
(4.21059773181648,0.00146732675944711)
(4.21060751445027,0.00146727767127511)
(4.21061727625797,0.00146722834840749)
(4.21062701723092,0.00146717879089217)
(4.21063673736048,0.00146712899877899)
(4.21064643663805,0.00146707897211978)
(4.21065611505501,0.00146702871096833)
(4.21066577260277,0.00146697821538037)
(4.21067540927275,0.00146692748541359)
(4.2106850250564,0.00146687652112766)
(4.21069461994518,0.00146682532258416)
(4.21070419393053,0.00146677388984671)
(4.21071374700398,0.00146672222298081)
(4.21072327915699,0.00146667032205395)
(4.21073279038109,0.00146661818713557)
(4.21074228066781,0.00146656581829708)
(4.2107517500087,0.00146651321561187)
(4.21076119839531,0.00146646037915526)
(4.21077062581922,0.00146640730900454)
(4.21078003227202,0.00146635400523898)
(4.21078941774533,0.00146630046793978)
(4.21079878223074,0.00146624669719012)
(4.21080812571991,0.00146619269307515)
(4.21081744820449,0.00146613845568199)
(4.21082674967614,0.00146608398509969)
(4.21083603012654,0.00146602928141931)
(4.21084528954739,0.00146597434473383)
(4.2108545279304,0.00146591917513822)
(4.21086374526731,0.0014658637727294)
(4.21087294154984,0.00146580813760627)
(4.21088211676977,0.00146575226986967)
(4.21089127091886,0.00146569616962246)
(4.21090040398891,0.00146563983696942)
(4.21090951597171,0.00146558327201731)
(4.21091860685909,0.00146552647487484)
(4.21092767664287,0.00146546944565272)
(4.21093672531493,0.0014654121844636)
(4.21094575286711,0.00146535469142211)
(4.2109547592913,0.00146529696664484)
(4.21096374457939,0.00146523901025035)
(4.2109727087233,0.00146518082235917)
(4.21098165171495,0.0014651224030938)
(4.2109905735463,0.00146506375257869)
(4.21099947420929,0.00146500487094028)
(4.2110083536959,0.00146494575830701)
(4.21101721199812,0.00146488641480923)
(4.21102604910795,0.00146482684057928)
(4.21103486501742,0.00146476703575144)
(4.21104365971856,0.00146470700046201)
(4.21105243320342,0.00146464673484923)
(4.21106118546408,0.00146458623905334)
(4.2110699164926,0.00146452551321653)
(4.21107862628111,0.00146446455748294)
(4.21108731482169,0.00146440337199873)
(4.21109598210649,0.00146434195691197)
(4.21110462812766,0.00146428031237274)
(4.21111325287734,0.00146421843853309)
(4.21112185634773,0.00146415633554703)
(4.21113043853101,0.00146409400357052)
(4.21113899941939,0.00146403144276152)
(4.21114753900509,0.00146396865327996)
(4.21115605728036,0.00146390563528776)
(4.21116455423745,0.00146384238894876)
(4.21117302986863,0.00146377891442882)
(4.21118148416619,0.00146371521189573)
(4.21118991712243,0.00146365128151925)
(4.21119832872967,0.00146358712347117)
(4.21120671898025,0.0014635227379252)
(4.21121508786651,0.00146345812505704)
(4.21122343538083,0.00146339328504435)
(4.21123176151559,0.00146332821806681)
(4.21124006626316,0.00146326292430601)
(4.21124834961599,0.00146319740394551)
(4.2112566115665,0.0014631316571709)
(4.21126485210713,0.00146306568416968)
(4.21127307123035,0.00146299948513138)
(4.21128126892863,0.00146293306024747)
(4.21128944519446,0.00146286640971139)
(4.21129760002036,0.00146279953371854)
(4.21130573339885,0.00146273243246632)
(4.21131384532248,0.00146266510615413)
(4.2113219357838,0.00146259755498329)
(4.21133000477539,0.00146252977915711)
(4.21133805228983,0.00146246177888086)
(4.21134607831973,0.0014623935543618)
(4.21135408285772,0.00146232510580917)
(4.21136206589643,0.00146225643343417)
(4.21137002742852,0.00146218753744997)
(4.21137796744665,0.00146211841807173)
(4.21138588594352,0.00146204907551655)
(4.21139378291183,0.00146197951000354)
(4.21140165834429,0.00146190972175375)
(4.21140951223365,0.00146183971099023)
(4.21141734457265,0.001461769477938)
(4.21142515535406,0.00146169902282405)
(4.21143294457066,0.00146162834587733)
(4.21144071221527,0.00146155744732879)
(4.21144845828068,0.00146148632741132)
(4.21145618275973,0.0014614149863598)
(4.21146388564529,0.00146134342441109)
(4.2114715669302,0.001461271641804)
(4.21147922660735,0.00146119963877937)
(4.21148686466964,0.00146112741557994)
(4.21149448110999,0.00146105497245047)
(4.21150207592131,0.00146098230963768)
(4.21150964909657,0.00146090942739027)
(4.21151720062872,0.00146083632595889)
(4.21152473051075,0.00146076300559621)
(4.21153223873565,0.00146068946655683)
(4.21153972529644,0.00146061570909733)
(4.21154719018613,0.00146054173347628)
(4.21155463339779,0.00146046753995422)
(4.21156205492446,0.00146039312879365)
(4.21156945475924,0.00146031850025906)
(4.21157683289521,0.00146024365461691)
(4.21158418932549,0.00146016859213564)
(4.2115915240432,0.00146009331308564)
(4.2115988370415,0.00146001781773928)
(4.21160612831353,0.00145994210637092)
(4.21161339785249,0.00145986617925689)
(4.21162064565156,0.00145979003667548)
(4.21162787170395,0.00145971367890698)
(4.21163507600289,0.00145963710623361)
(4.21164225854164,0.00145956031893963)
(4.21164941931344,0.00145948331731123)
(4.21165655831158,0.00145940610163656)
(4.21166367552935,0.00145932867220578)
(4.21167077096007,0.00145925102931098)
(4.21167784459705,0.00145917317324625)
(4.21168489643364,0.00145909510430767)
(4.21169192646322,0.00145901682279328)
(4.21169893467914,0.00145893832900308)
(4.21170592107482,0.00145885962323906)
(4.21171288564366,0.00145878070580519)
(4.21171982837908,0.00145870157700743)
(4.21172674927454,0.00145862223715367)
(4.2117336483235,0.00145854268655375)
(4.21174052551943,0.00145846292551955)
(4.21174738085583,0.00145838295436491)
(4.21175421432621,0.00145830277340564)
(4.21176102592411,0.00145822238295951)
(4.21176781564307,0.00145814178334629)
(4.21177458347665,0.00145806097488768)
(4.21178132941844,0.0014579799579074)
(4.21178805346202,0.00145789873273112)
(4.21179475560103,0.00145781729968647)
(4.21180143582907,0.00145773565910308)
(4.21180809413981,0.00145765381131255)
(4.21181473052691,0.00145757175664849)
(4.21182134498405,0.00145748949544643)
(4.21182793750493,0.00145740702804387)
(4.21183450808327,0.00145732435478031)
(4.21184105671279,0.00145724147599721)
(4.21184758338726,0.00145715839203801)
(4.21185408810044,0.00145707510324815)
(4.21186057084611,0.00145699160997502)
(4.21186703161807,0.001456907912568)
(4.21187347041014,0.0014568240113784)
(4.21187988721617,0.00145673990675955)
(4.21188628202999,0.00145665559906673)
(4.21189265484549,0.00145657108865722)
(4.21189900565655,0.00145648637589023)
(4.21190533445707,0.00145640146112699)
(4.21191164124098,0.00145631634473067)
(4.21191792600221,0.00145623102706647)
(4.21192418873473,0.0014561455085015)
(4.2119304294325,0.00145605978940489)
(4.21193664808952,0.0014559738701477)
(4.21194284469978,0.001455887751103)
(4.21194901925734,0.00145580143264581)
(4.21195517175621,0.00145571491515314)
(4.21196130219047,0.00145562819900398)
(4.21196741055418,0.00145554128457929)
(4.21197349684146,0.00145545417226201)
(4.2119795610464,0.00145536686243703)
(4.21198560316314,0.00145527935549125)
(4.21199162318582,0.00145519165181351)
(4.21199762110862,0.00145510375179464)
(4.2120035969257,0.00145501565582743)
(4.21200955063128,0.00145492736430667)
(4.21201548221956,0.00145483887762911)
(4.21202139168479,0.0014547501961935)
(4.2120272790212,0.00145466132040051)
(4.21203314422308,0.00145457225065283)
(4.21203898728471,0.0014544829873551)
(4.2120448082004,0.00145439353091395)
(4.21205060696446,0.00145430388173798)
(4.21205638357124,0.00145421404023776)
(4.2120621380151,0.00145412400682585)
(4.2120678702904,0.00145403378191677)
(4.21207358039154,0.00145394336592699)
(4.21207926831293,0.00145385275927501)
(4.21208493404901,0.00145376196238127)
(4.21209057759421,0.00145367097566818)
(4.21209619894299,0.00145357979956012)
(4.21210179808984,0.0014534884344835)
(4.21210737502926,0.00145339688086664)
(4.21211292975576,0.00145330513913984)
(4.21211846226388,0.00145321320973539)
(4.21212397254817,0.00145312109308755)
(4.21212946060319,0.00145302878963256)
(4.21213492642354,0.00145293629980864)
(4.21214037000382,0.00145284362405598)
(4.21214579133866,0.00145275076281673)
(4.21215119042269,0.00145265771653503)
(4.21215656725057,0.00145256448565698)
(4.21216192181698,0.00145247107063064)
(4.21216725411661,0.00145237747190606)
(4.21217256414419,0.00145228368993528)
(4.21217785189442,0.00145218972517231)
(4.21218311736208,0.00145209557807311)
(4.21218836054191,0.00145200124909563)
(4.21219358142871,0.0014519067386998)
(4.21219878001727,0.00145181204734749)
(4.21220395630242,0.00145171717550256)
(4.21220911027899,0.00145162212363084)
(4.21221424194185,0.00145152689220017)
(4.21221935128586,0.0014514314816803)
(4.21222443830591,0.00145133589254299)
(4.21222950299692,0.00145124012526198)
(4.21223454535382,0.00145114418031297)
(4.21223956537155,0.00145104805817362)
(4.21224456304508,0.00145095175932356)
(4.21224953836938,0.00145085528424441)
(4.21225449133946,0.00145075863341976)
(4.21225942195034,0.00145066180733515)
(4.21226433019706,0.00145056480647813)
(4.21226921607466,0.00145046763133818)
(4.21227407957824,0.00145037028240678)
(4.21227892070287,0.00145027276017736)
(4.21228373944365,0.00145017506514532)
(4.21228853579574,0.00145007719780806)
(4.21229330975427,0.00144997915866491)
(4.2122980613144,0.0014498809482172)
(4.21230279047132,0.0014497825669682)
(4.21230749722023,0.0014496840154232)
(4.21231218155635,0.0014495852940894)
(4.21231684347492,0.001449486403476)
(4.21232148297119,0.00144938734409417)
(4.21232610004045,0.00144928811645706)
(4.21233069467797,0.00144918872107974)
(4.21233526687907,0.0014490891584793)
(4.21233981663909,0.00144898942917477)
(4.21234434395338,0.00144888953368714)
(4.2123488488173,0.00144878947253939)
(4.21235333122623,0.00144868924625646)
(4.21235779117558,0.00144858885536525)
(4.21236222866077,0.00144848830039462)
(4.21236664367724,0.00144838758187542)
(4.21237103622046,0.00144828670034044)
(4.2123754062859,0.00144818565632444)
(4.21237975386905,0.00144808445036418)
(4.21238407896544,0.00144798308299832)
(4.2123883815706,0.00144788155476753)
(4.21239266168008,0.00144777986621443)
(4.21239691928944,0.0014476780178836)
(4.21240115439429,0.00144757601032158)
(4.21240536699022,0.00144747384407691)
(4.21240955707288,0.00144737151970004)
(4.2124137246379,0.00144726903774341)
(4.21241786968094,0.00144716639876142)
(4.21242199219771,0.00144706360331041)
(4.21242609218387,0.0014469606519487)
(4.21243016963518,0.00144685754523656)
(4.21243422454735,0.00144675428373621)
(4.21243825691617,0.00144665086801186)
(4.21244226673739,0.00144654729862966)
(4.21244625400682,0.00144644357615773)
(4.21245021872028,0.00144633970116612)
(4.21245416087359,0.00144623567422685)
(4.21245808046261,0.00144613149591389)
(4.21246197748321,0.00144602716680317)
(4.21246585193128,0.00144592268747259)
(4.21246970380273,0.00144581805850198)
(4.2124735330935,0.00144571328047315)
(4.21247733979952,0.00144560835396984)
(4.21248112391677,0.00144550327957775)
(4.21248488544123,0.00144539805788452)
(4.2124886243689,0.00144529268947976)
(4.21249234069582,0.00144518717495506)
(4.21249603441802,0.00144508151490388)
(4.21249970553156,0.00144497570992166)
(4.21250335403253,0.00144486976060583)
(4.21250697991702,0.0014447636675557)
(4.21251058318116,0.00144465743137261)
(4.21251416382108,0.00144455105265979)
(4.21251772183295,0.00144444453202239)
(4.21252125721294,0.00144433787006759)
(4.21252476995724,0.00144423106740443)
(4.21252826006206,0.00144412412464393)
(4.21253172752366,0.00144401704239907)
(4.21253517233827,0.00144390982128472)
(4.21253859450218,0.00144380246191773)
(4.21254199401166,0.00144369496491687)
(4.21254537086305,0.00144358733090286)
(4.21254872505266,0.00144347956049838)
(4.21255205657685,0.00144337165432798)
(4.21255536543198,0.00144326361301822)
(4.21255865161446,0.00144315543719756)
(4.21256191512067,0.00144304712749638)
(4.21256515594706,0.00144293868454701)
(4.21256837409007,0.0014428301089837)
(4.21257156954617,0.00144272140144266)
(4.21257474231184,0.001442612562562)
(4.21257789238359,0.00144250359298179)
(4.21258101975795,0.00144239449334398)
(4.21258412443145,0.00144228526429247)
(4.21258720640067,0.00144217590647311)
(4.21259026566219,0.00144206642053364)
(4.21259330221261,0.00144195680712371)
(4.21259631604856,0.00144184706689495)
(4.21259930716667,0.00144173720050087)
(4.21260227556361,0.00144162720859689)
(4.21260522123606,0.00144151709184037)
(4.21260814418074,0.00144140685089058)
(4.21261104439434,0.00144129648640873)
(4.21261392187362,0.00144118599905791)
(4.21261677661534,0.00144107538950312)
(4.21261960861628,0.00144096465841129)
(4.21262241787324,0.00144085380645126)
(4.21262520438303,0.00144074283429378)
(4.21262796814251,0.0014406317426115)
(4.21263070914852,0.00144052053207898)
(4.21263342739796,0.00144040920337268)
(4.21263612288771,0.00144029775717096)
(4.2126387956147,0.00144018619415409)
(4.21264144557586,0.00144007451500424)
(4.21264407276816,0.00143996272040546)
(4.21264667718858,0.00143985081104374)
(4.21264925883411,0.00143973878760692)
(4.21265181770178,0.00143962665078478)
(4.21265435378861,0.00143951440126894)
(4.21265686709168,0.00143940203975296)
(4.21265935760806,0.00143928956693225)
(4.21266182533485,0.00143917698350412)
(4.21266427026917,0.00143906429016778)
(4.21266669240815,0.00143895148762431)
(4.21266909174897,0.00143883857657666)
(4.21267146828879,0.00143872555772968)
(4.21267382202482,0.0014386124317901)
(4.21267615295427,0.00143849919946652)
(4.2126784610744,0.00143838586146941)
(4.21268074638244,0.00143827241851114)
(4.2126830088757,0.00143815887130591)
(4.21268524855146,0.00143804522056983)
(4.21268746540705,0.00143793146702082)
(4.21268965943982,0.00143781761137872)
(4.21269183064711,0.00143770365436523)
(4.21269397902632,0.00143758959670388)
(4.21269610457484,0.00143747543912009)
(4.2126982072901,0.00143736118234111)
(4.21270028716955,0.00143724682709606)
(4.21270234421063,0.00143713237411594)
(4.21270437841084,0.00143701782413352)
(4.21270638976769,0.00143690317788351)
(4.21270837827869,0.00143678843610241)
(4.2127103439414,0.0014366735995286)
(4.21271228675336,0.00143655866890226)
(4.21271420671218,0.00143644364496546)
(4.21271610381547,0.00143632852846207)
(4.21271797806084,0.00143621332013781)
(4.21271982944594,0.00143609802074022)
(4.21272165796844,0.00143598263101867)
(4.21272346362604,0.00143586715172439)
(4.21272524641644,0.00143575158361042)
(4.21272700633736,0.0014356359274316)
(4.21272874338658,0.0014355201839446)
(4.21273045756184,0.00143540435390794)
(4.21273214886095,0.00143528843808193)
(4.21273381728172,0.00143517243722868)
(4.21273546282197,0.00143505635211211)
(4.21273708547958,0.00143494018349798)
(4.2127386852524,0.00143482393215382)
(4.21274026213835,0.001434707598849)
(4.21274181613533,0.00143459118435466)
(4.21274334724128,0.00143447468944374)
(4.21274485545416,0.00143435811489099)
(4.21274634077196,0.00143424146147295)
(4.21274780319266,0.00143412472996792)
(4.2127492427143,0.00143400792115601)
(4.21275065933491,0.00143389103581909)
(4.21275205305256,0.00143377407474084)
(4.21275342386533,0.00143365703870671)
(4.21275477177133,0.00143353992850392)
(4.21275609676868,0.00143342274492145)
(4.21275739885554,0.00143330548875007)
(4.21275867803006,0.00143318816078229)
(4.21275993429045,0.00143307076181238)
(4.2127611676349,0.00143295329263638)
(4.21276237806165,0.0014328357540521)
(4.21276356556895,0.00143271814685908)
(4.21276473015509,0.0014326004718586)
(4.21276587181835,0.00143248272985374)
(4.21276699055705,0.00143236492164926)
(4.21276808636953,0.00143224704805168)
(4.21276915925415,0.00143212910986926)
(4.21277020920928,0.00143201110791199)
(4.21277123623334,0.00143189304299158)
(4.21277224032473,0.00143177491592149)
(4.21277322148192,0.00143165672751686)
(4.21277417970336,0.00143153847859457)
(4.21277511498753,0.00143142016997324)
(4.21277602733295,0.00143130180247318)
(4.21277691673815,0.0014311833769164)
(4.21277778320168,0.0014310648941266)
(4.21277862672211,0.00143094635492922)
(4.21277944729804,0.00143082776015138)
(4.21278024492808,0.00143070911062186)
(4.21278101961087,0.00143059040717117)
(4.21278177134507,0.00143047165063148)
(4.21278250012936,0.00143035284183667)
(4.21278320596244,0.00143023398162226)
(4.21278388884303,0.00143011507082548)
(4.21278454876989,0.0014299961102852)
(4.21278518574177,0.00142987710084197)
(4.21278579975747,0.001429758043338)
(4.2127863908158,0.00142963893861717)
(4.21278695891559,0.00142951978752497)
(4.21278750405569,0.00142940059090856)
(4.21278802623498,0.00142928134961675)
(4.21278852545235,0.00142916206450001)
(4.21278900170673,0.00142904273641042)
(4.21278945499706,0.00142892336620173)
(4.2127898853223,0.00142880395472924)
(4.21279029268143,0.00142868450284996)
(4.21279067707347,0.00142856501142245)
(4.21279103849743,0.00142844548130692)
(4.21279137695238,0.00142832591336519)
(4.21279169243739,0.00142820630846068)
(4.21279198495154,0.00142808666745841)
(4.21279225449396,0.00142796699122501)
(4.21279250106378,0.00142784728062867)
(4.21279272466016,0.00142772753653919)
(4.2127929252823,0.00142760775982795)
(4.21279310292939,0.00142748795136792)
(4.21279325760066,0.00142736811203363)
(4.21279338929535,0.00142724824270118)
(4.21279349801276,0.00142712834424821)
(4.21279358375215,0.00142700841755394)
(4.21279364651286,0.00142688846349917)
(4.21279368629421,0.00142676848296622)
(4.21279370309558,0.00142664847683898)
(4.21279369691633,0.00142652844600284)
(4.21279366775588,0.00142640839134473)
(4.21279361561366,0.00142628831375314)
(4.2127935404891,0.00142616821411804)
(4.2127934423817,0.00142604809333096)
(4.21279332129093,0.00142592795228493)
(4.21279317721633,0.0014258077918745)
(4.21279301015741,0.0014256876129957)
(4.21279282011376,0.00142556741654607)
(4.21279260708495,0.00142544720342465)
(4.21279237107058,0.00142532697453196)
(4.2127921120703,0.00142520673076999)
(4.21279183008374,0.00142508647304221)
(4.21279152511059,0.00142496620225359)
(4.21279119715054,0.00142484591931052)
(4.2127908462033,0.00142472562512089)
(4.21279047226864,0.00142460532059403)
(4.2127900753463,0.00142448500664072)
(4.21278965543607,0.00142436468417319)
(4.21278921253777,0.00142424435410507)
(4.21278874665123,0.00142412401735149)
(4.21278825777631,0.00142400367482895)
(4.21278774591287,0.00142388332745538)
(4.21278721106083,0.00142376297615015)
(4.21278665322011,0.00142364262183402)
(4.21278607239065,0.00142352226542917)
(4.21278546857243,0.00142340190785914)
(4.21278484176544,0.00142328155004889)
(4.21278419196969,0.00142316119292474)
(4.21278351918523,0.00142304083741443)
(4.21278282341211,0.00142292048444705)
(4.21278210465041,0.00142280013495305)
(4.21278136290026,0.00142267978986426)
(4.21278059816176,0.00142255945011386)
(4.21277981043509,0.00142243911663634)
(4.21277899972042,0.00142231879036758)
(4.21277816601795,0.0014221984722448)
(4.21277730932789,0.00142207816320651)
(4.2127764296505,0.00142195786419256)
(4.21277552698604,0.00142183757614412)
(4.21277460133482,0.00142171730000365)
(4.21277365269713,0.00142159703671497)
(4.21277268107334,0.00142147678722315)
(4.21277168646378,0.00142135655247455)
(4.21277066886886,0.00142123633341685)
(4.21276962828898,0.00142111613099895)
(4.21276856472457,0.00142099594617105)
(4.21276747817608,0.00142087577988464)
(4.212766368644,0.00142075563309245)
(4.21276523612882,0.00142063550674844)
(4.21276408063109,0.00142051540180785)
(4.21276290215133,0.00142039531922712)
(4.21276170069013,0.00142027525996395)
(4.21276047624808,0.00142015522497722)
(4.2127592288258,0.00142003521522706)
(4.21275795842394,0.00141991523167482)
(4.21275666504316,0.00141979527528304)
(4.21275534868415,0.00141967534701547)
(4.21275400934762,0.00141955544783701)
(4.21275264703433,0.00141943557871377)
(4.21275126174501,0.00141931574061302)
(4.21274985348046,0.00141919593450321)
(4.21274842224149,0.00141907616135394)
(4.21274696802893,0.00141895642213596)
(4.21274549084364,0.00141883671782118)
(4.21274399068649,0.00141871704938262)
(4.21274246755839,0.00141859741779446)
(4.21274092146027,0.00141847782403199)
(4.21273935239308,0.00141835826907164)
(4.21273776035779,0.00141823875389089)
(4.2127361453554,0.00141811927946835)
(4.21273450738695,0.00141799984678373)
(4.21273284645346,0.00141788045681783)
(4.21273116255602,0.00141776111055251)
(4.21272945569572,0.00141764180897071)
(4.21272772587366,0.00141752255305646)
(4.21272597309102,0.00141740334379479)
(4.21272419734895,0.00141728418217181)
(4.21272239864863,0.00141716506917465)
(4.21272057699128,0.0014170460057915)
(4.21271873237815,0.00141692699301153)
(4.2127168648105,0.00141680803182496)
(4.21271497428961,0.00141668912322302)
(4.2127130608168,0.00141657026819791)
(4.21271112439339,0.00141645146774285)
(4.21270916502077,0.00141633272285205)
(4.21270718270029,0.00141621403452066)
(4.21270517743338,0.0014160954037448)
(4.21270314922148,0.00141597683152158)
(4.21270109806603,0.00141585831884904)
(4.21269902396852,0.00141573986672618)
(4.21269692693045,0.00141562147615292)
(4.21269480695336,0.0014155031481301)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.21269266403879,0.00141538488365949)
(4.21269049818835,0.00141526668374376)
(4.21268830940361,0.00141514854938647)
(4.21268609768621,0.0014150304815921)
(4.21268386303781,0.00141491248136603)
(4.21268160546009,0.00141479454971447)
(4.21267932495474,0.00141467668764453)
(4.21267702152349,0.00141455889616414)
(4.2126746951681,0.00141444117628214)
(4.21267234589033,0.00141432352900815)
(4.212669973692,0.00141420595535267)
(4.21266757857492,0.001414088456327)
(4.21266516054095,0.00141397103294328)
(4.21266271959195,0.00141385368621441)
(4.21266025572984,0.00141373641715413)
(4.21265776895653,0.00141361922677694)
(4.21265525927398,0.00141350211609817)
(4.21265272668415,0.00141338508613387)
(4.21265017118905,0.00141326813790088)
(4.2126475927907,0.00141315127241677)
(4.21264499149115,0.00141303449069989)
(4.21264236729247,0.0014129177937693)
(4.21263972019677,0.0014128011826448)
(4.21263705020615,0.0014126846583469)
(4.21263435732278,0.00141256822189684)
(4.21263164154882,0.0014124518743165)
(4.21262890288648,0.00141233561662855)
(4.21262614133798,0.00141221944985624)
(4.21262335690556,0.00141210337502354)
(4.21262054959151,0.00141198739315512)
(4.21261771939811,0.00141187150527624)
(4.21261486632769,0.00141175571241284)
(4.21261199038261,0.00141164001559147)
(4.21260909156524,0.00141152441583934)
(4.21260616987797,0.00141140891418427)
(4.21260322532323,0.00141129351165465)
(4.21260025790347,0.00141117820927952)
(4.21259726762117,0.00141106300808849)
(4.21259425447883,0.00141094790911174)
(4.21259121847897,0.00141083291338)
(4.21258815962414,0.00141071802192463)
(4.21258507791692,0.00141060323577748)
(4.21258197335992,0.00141048855597094)
(4.21257884595576,0.00141037398353796)
(4.2125756957071,0.00141025951951201)
(4.2125725226166,0.00141014516492707)
(4.21256932668698,0.00141003092081761)
(4.21256610792097,0.0014099167882186)
(4.21256286632132,0.00140980276816552)
(4.2125596018908,0.00140968886169427)
(4.21255631463224,0.00140957506984125)
(4.21255300454845,0.00140946139364331)
(4.2125496716423,0.00140934783413775)
(4.21254631591667,0.0014092343923623)
(4.21254293737447,0.00140912106935512)
(4.21253953601863,0.00140900786615476)
(4.21253611185212,0.00140889478380018)
(4.21253266487791,0.00140878182333077)
(4.21252919509902,0.00140866898578627)
(4.21252570251849,0.00140855627220684)
(4.21252218713938,0.00140844368363295)
(4.21251864896478,0.00140833122110545)
(4.2125150879978,0.00140821888566551)
(4.21251150424159,0.0014081066783547)
(4.2125078976993,0.00140799460021486)
(4.21250426837415,0.00140788265228817)
(4.21250061626933,0.00140777083561711)
(4.2124969413881,0.00140765915124442)
(4.21249324373372,0.00140754760021319)
(4.21248952330951,0.00140743618356671)
(4.21248578011876,0.0014073249023486)
(4.21248201416484,0.00140721375760269)
(4.21247822545111,0.00140710275037309)
(4.21247441398099,0.00140699188170411)
(4.21247057975789,0.00140688115264031)
(4.21246672278527,0.00140677056422646)
(4.2124628430666,0.0014066601175075)
(4.2124589406054,0.0014065498135286)
(4.21245501540519,0.00140643965333509)
(4.21245106746953,0.00140632963797249)
(4.212447096802,0.00140621976848646)
(4.21244310340622,0.00140611004592282)
(4.21243908728582,0.00140600047132755)
(4.21243504844446,0.00140589104574672)
(4.21243098688583,0.00140578177022655)
(4.21242690261365,0.00140567264581335)
(4.21242279563166,0.00140556367355356)
(4.21241866594362,0.00140545485449367)
(4.21241451355333,0.00140534618968028)
(4.21241033846461,0.00140523768016001)
(4.21240614068131,0.00140512932697959)
(4.2124019202073,0.00140502113118577)
(4.21239767704648,0.00140491309382535)
(4.21239341120278,0.00140480521594511)
(4.21238912268015,0.0014046974985919)
(4.21238481148257,0.00140458994281254)
(4.21238047761404,0.00140448254965386)
(4.2123761210786,0.00140437532016266)
(4.21237174188032,0.0014042682553857)
(4.21236734002326,0.00140416135636974)
(4.21236291551155,0.00140405462416146)
(4.21235846834933,0.00140394805980748)
(4.21235399854076,0.00140384166435435)
(4.21234950609002,0.00140373543884854)
(4.21234499100136,0.00140362938433643)
(4.212340453279,0.00140352350186429)
(4.21233589292722,0.00140341779247827)
(4.21233130995033,0.00140331225722441)
(4.21232670435264,0.00140320689714863)
(4.21232207613851,0.00140310171329666)
(4.21231742531231,0.00140299670671411)
(4.21231275187847,0.00140289187844638)
(4.21230805584141,0.00140278722953873)
(4.21230333720559,0.0014026827610362)
(4.21229859597549,0.00140257847398365)
(4.21229383215563,0.00140247436942572)
(4.21228904575056,0.00140237044840683)
(4.21228423676484,0.00140226671197117)
(4.21227940520307,0.00140216316116266)
(4.21227455106986,0.001402059797025)
(4.21226967436987,0.00140195662060159)
(4.21226477510778,0.00140185363293558)
(4.21225985328827,0.00140175083506982)
(4.2122549089161,0.00140164822804686)
(4.21224994199601,0.00140154581290894)
(4.21224495253279,0.00140144359069797)
(4.21223994053125,0.00140134156245555)
(4.21223490599622,0.00140123972922293)
(4.21222984893259,0.00140113809204098)
(4.21222476934522,0.00140103665195024)
(4.21221966723905,0.00140093540999085)
(4.21221454261903,0.00140083436720259)
(4.21220939549012,0.00140073352462478)
(4.21220422585734,0.00140063288329639)
(4.2121990337257,0.00140053244425597)
(4.21219381910027,0.00140043220854161)
(4.21218858198613,0.001400332177191)
(4.21218332238839,0.00140023235124132)
(4.21217804031218,0.00140013273172932)
(4.21217273576268,0.00140003331969126)
(4.21216740874507,0.00139993411616294)
(4.21216205926458,0.00139983512217963)
(4.21215668732645,0.00139973633877609)
(4.21215129293596,0.00139963776698661)
(4.21214587609841,0.00139953940784489)
(4.21214043681912,0.00139944126238415)
(4.21213497510347,0.00139934333163701)
(4.21212949095683,0.00139924561663553)
(4.2121239843846,0.00139914811841121)
(4.21211845539225,0.00139905083799497)
(4.21211290398522,0.0013989537764171)
(4.21210733016901,0.00139885693470733)
(4.21210173394916,0.00139876031389473)
(4.2120961153312,0.00139866391500778)
(4.2120904743207,0.0013985677390743)
(4.21208481092329,0.00139847178712145)
(4.21207912514459,0.00139837606017572)
(4.21207341699026,0.00139828055926295)
(4.21206768646598,0.0013981852854083)
(4.21206193357747,0.0013980902396362)
(4.21205615833048,0.00139799542297041)
(4.21205036073077,0.00139790083643395)
(4.21204454078415,0.00139780648104911)
(4.21203869849643,0.00139771235783745)
(4.21203283387347,0.00139761846781978)
(4.21202694692116,0.00139752481201618)
(4.2120210376454,0.00139743139144589)
(4.21201510605212,0.0013973382071274)
(4.2120091521473,0.00139724526007841)
(4.21200317593692,0.00139715255131582)
(4.211997177427,0.00139706008185569)
(4.21199115662359,0.00139696785271328)
(4.21198511353277,0.00139687586490298)
(4.21197904816064,0.00139678411943837)
(4.21197296051332,0.00139669261733214)
(4.21196685059699,0.00139660135959611)
(4.21196071841781,0.00139651034724123)
(4.21195456398202,0.00139641958127755)
(4.21194838729585,0.00139632906271422)
(4.21194218836556,0.00139623879255948)
(4.21193596719747,0.00139614877182064)
(4.21192972379789,0.00139605900150408)
(4.21192345817318,0.0013959694826152)
(4.21191717032971,0.00139588021615848)
(4.21191086027391,0.00139579120313741)
(4.2119045280122,0.0013957024445545)
(4.21189817355105,0.00139561394141128)
(4.21189179689695,0.00139552569470828)
(4.21188539805643,0.00139543770544502)
(4.21187897703604,0.00139534997461998)
(4.21187253384235,0.00139526250323062)
(4.21186606848196,0.00139517529227334)
(4.21185958096151,0.00139508834274349)
(4.21185307128766,0.00139500165563536)
(4.2118465394671,0.00139491523194216)
(4.21183998550656,0.00139482907265602)
(4.21183340941275,0.00139474317876795)
(4.21182681119248,0.00139465755126787)
(4.21182019085253,0.00139457219114458)
(4.21181354839974,0.00139448709938574)
(4.21180688384095,0.00139440227697788)
(4.21180019718306,0.00139431772490636)
(4.21179348843299,0.0013942334441554)
(4.21178675759766,0.00139414943570802)
(4.21178000468406,0.00139406570054606)
(4.21177322969917,0.0013939822396502)
(4.21176643265003,0.00139389905399987)
(4.21175961354368,0.00139381614457331)
(4.21175277238722,0.00139373351234753)
(4.21174590918774,0.00139365115829831)
(4.21173902395239,0.00139356908340018)
(4.21173211668834,0.0013934872886264)
(4.21172518740277,0.00139340577494896)
(4.21171823610291,0.00139332454333857)
(4.21171126279602,0.00139324359476468)
(4.21170426748935,0.00139316293019542)
(4.21169725019024,0.00139308255059761)
(4.21169021090601,0.00139300245693675)
(4.21168314964402,0.00139292265017701)
(4.21167606641166,0.00139284313128122)
(4.21166896121636,0.00139276390121085)
(4.21166183406556,0.00139268496092603)
(4.21165468496674,0.00139260631138549)
(4.2116475139274,0.0013925279535466)
(4.21164032095507,0.00139244988836532)
(4.21163310605731,0.0013923721167962)
(4.21162586924172,0.00139229463979241)
(4.2116186105159,0.00139221745830567)
(4.21161132988751,0.0013921405732863)
(4.21160402736421,0.00139206398568314)
(4.21159670295371,0.00139198769644358)
(4.21158935666373,0.00139191170651355)
(4.21158198850204,0.00139183601683751)
(4.21157459847642,0.00139176062835846)
(4.21156718659467,0.00139168554201785)
(4.21155975286466,0.00139161075875565)
(4.21155229729423,0.00139153627951035)
(4.2115448198913,0.00139146210521888)
(4.21153732066379,0.00139138823681665)
(4.21152979961966,0.0013913146752375)
(4.21152225676688,0.00139124142141373)
(4.21151469211347,0.0013911684762761)
(4.21150710566747,0.00139109584075376)
(4.21149949743694,0.00139102351577432)
(4.21149186742999,0.00139095150226376)
(4.21148421565473,0.00139087980114646)
(4.21147654211931,0.0013908084133452)
(4.21146884683193,0.00139073733978113)
(4.21146112980077,0.00139066658137374)
(4.21145339103409,0.00139059613904093)
(4.21144563054015,0.00139052601369893)
(4.21143784832724,0.00139045620626229)
(4.21143004440368,0.0013903867176439)
(4.21142221877781,0.00139031754875496)
(4.21141437145803,0.00139024870050499)
(4.21140650245273,0.00139018017380182)
(4.21139861177034,0.00139011196955156)
(4.21139069941934,0.00139004408865859)
(4.2113827654082,0.00138997653202557)
(4.21137480974545,0.00138990930055342)
(4.21136683243964,0.00138984239514132)
(4.21135883349933,0.00138977581668667)
(4.21135081293313,0.00138970956608515)
(4.21134277074968,0.00138964364423062)
(4.21133470695762,0.00138957805201518)
(4.21132662156565,0.00138951279032912)
(4.21131851458248,0.00138944786006092)
(4.21131038601687,0.00138938326209728)
(4.21130223587756,0.00138931899732306)
(4.21129406417338,0.00138925506662127)
(4.21128587091313,0.00138919147087312)
(4.21127765610569,0.00138912821095792)
(4.21126941975993,0.00138906528775317)
(4.21126116188476,0.00138900270213448)
(4.21125288248913,0.00138894045497557)
(4.211244581582,0.0013888785471483)
(4.21123625917237,0.00138881697952264)
(4.21122791526926,0.00138875575296664)
(4.21121954988172,0.00138869486834643)
(4.21121116301884,0.00138863432652622)
(4.21120275468972,0.00138857412836831)
(4.21119432490349,0.00138851427473303)
(4.21118587366933,0.00138845476647881)
(4.21117740099642,0.00138839560446208)
(4.21116890689398,0.00138833678953734)
(4.21116039137127,0.00138827832255708)
(4.21115185443754,0.00138822020437183)
(4.21114329610212,0.00138816243583012)
(4.21113471637433,0.00138810501777849)
(4.21112611526354,0.00138804795106146)
(4.21111749277911,0.00138799123652154)
(4.21110884893049,0.0013879348749992)
(4.2111001837271,0.00138787886733293)
(4.21109149717842,0.00138782321435912)
(4.21108278929394,0.00138776791691211)
(4.21107406008319,0.0013877129758242)
(4.21106530955574,0.00138765839192564)
(4.21105653772115,0.00138760416604459)
(4.21104774458905,0.00138755029900712)
(4.21103893016906,0.00138749679163718)
(4.21103009447086,0.00138744364475667)
(4.21102123750413,0.00138739085918537)
(4.2110123592786,0.00138733843574094)
(4.21100345980402,0.0013872863752389)
(4.21099453909016,0.00138723467849265)
(4.21098559714683,0.00138718334631344)
(4.21097663398386,0.0013871323795104)
(4.21096764961111,0.00138708177889045)
(4.21095864403846,0.0013870315452584)
(4.21094961727583,0.00138698167941685)
(4.21094056933318,0.00138693218216625)
(4.21093150022045,0.00138688305430483)
(4.21092240994766,0.00138683429662865)
(4.21091329852482,0.00138678590993157)
(4.21090416596199,0.00138673789500521)
(4.21089501226926,0.001386690252639)
(4.21088583745672,0.00138664298362011)
(4.21087664153452,0.0013865960887335)
(4.21086742451282,0.00138654956876187)
(4.21085818640179,0.00138650342448572)
(4.21084892721168,0.00138645765668324)
(4.21083964695271,0.00138641226613037)
(4.21083034563516,0.00138636725360077)
(4.21082102326934,0.00138632261986584)
(4.21081167986557,0.00138627836569469)
(4.2108023154342,0.00138623449185412)
(4.21079292998561,0.00138619099910864)
(4.21078352353022,0.00138614788822044)
(4.21077409607847,0.00138610515994944)
(4.2107646476408,0.00138606281505317)
(4.21075517822772,0.00138602085428688)
(4.21074568784975,0.00138597927840346)
(4.21073617651743,0.00138593808815344)
(4.21072664424133,0.00138589728428503)
(4.21071709103204,0.00138585686754407)
(4.21070751690021,0.00138581683867404)
(4.21069792185648,0.00138577719841605)
(4.21068830591154,0.00138573794750882)
(4.21067866907608,0.00138569908668867)
(4.21066901136085,0.00138566061668957)
(4.21065933277661,0.00138562253824304)
(4.21064963333414,0.00138558485207823)
(4.21063991304427,0.00138554755892187)
(4.21063017191784,0.00138551065949827)
(4.21062040996571,0.00138547415452931)
(4.21061062719878,0.00138543804473442)
(4.21060082362797,0.00138540233083062)
(4.21059099926424,0.00138536701353246)
(4.21058115411857,0.00138533209355206)
(4.21057128820195,0.00138529757159907)
(4.21056140152541,0.00138526344838067)
(4.21055149410002,0.00138522972460159)
(4.21054156593686,0.00138519640096405)
(4.21053161704704,0.00138516347816781)
(4.21052164744169,0.00138513095691013)
(4.21051165713199,0.00138509883788576)
(4.21050164612911,0.00138506712178695)
(4.21049161444428,0.00138503580930348)
(4.21048156208874,0.00138500490112259)
(4.21047148907376,0.00138497439792898)
(4.21046139541064,0.00138494430040485)
(4.2104512811107,0.00138491460922983)
(4.21044114618528,0.00138488532508106)
(4.21043099064577,0.00138485644863309)
(4.21042081450357,0.00138482798055796)
(4.21041061777009,0.00138479992152513)
(4.2104004004568,0.00138477227220149)
(4.21039016257519,0.00138474503325138)
(4.21037990413675,0.00138471820533654)
(4.21036962515302,0.00138469178911617)
(4.21035932563555,0.00138466578524686)
(4.21034900559594,0.00138464019438261)
(4.2103386650458,0.00138461501717483)
(4.21032830399675,0.00138459025427231)
(4.21031792246047,0.00138456590632125)
(4.21030752044864,0.00138454197396522)
(4.21029709797299,0.00138451845784521)
(4.21028665504523,0.00138449535859954)
(4.21027619167717,0.00138447267686392)
(4.21026570788057,0.00138445041327143)
(4.21025520366726,0.00138442856845251)
(4.21024467904908,0.00138440714303494)
(4.21023413403791,0.00138438613764389)
(4.21022356864563,0.00138436555290182)
(4.21021298288417,0.00138434538942857)
(4.21020237676549,0.00138432564784128)
(4.21019175030154,0.00138430632875446)
(4.21018110350433,0.00138428743277992)
(4.21017043638589,0.00138426896052677)
(4.21015974895825,0.00138425091260149)
(4.21014904123349,0.00138423328960782)
(4.21013831322373,0.00138421609214681)
(4.21012756494108,0.00138419932081684)
(4.21011679639768,0.00138418297621356)
(4.21010600760572,0.00138416705892994)
(4.2100951985774,0.00138415156955619)
(4.21008436932495,0.00138413650867982)
(4.21007351986061,0.00138412187688565)
(4.21006265019666,0.00138410767475573)
(4.21005176034541,0.00138409390286937)
(4.21004085031918,0.00138408056180319)
(4.21002992013031,0.00138406765213103)
(4.21001896979121,0.00138405517442401)
(4.21000799931424,0.00138404312925047)
(4.20999700871185,0.00138403151717604)
(4.20998599799649,0.00138402033876353)
(4.20997496718064,0.00138400959457304)
(4.20996391627679,0.00138399928516187)
(4.20995284529746,0.00138398941108455)
(4.20994175425522,0.00138397997289286)
(4.20993064316263,0.00138397097113577)
(4.20991951203229,0.00138396240635951)
(4.20990836087683,0.00138395427910747)
(4.20989718970889,0.00138394658992029)
(4.20988599854115,0.00138393933933576)
(4.20987478738631,0.00138393252788892)
(4.20986355625708,0.00138392615611198)
(4.20985230516621,0.00138392022453437)
(4.20984103412647,0.00138391473368267)
(4.20982974315065,0.00138390968408069)
(4.20981843225158,0.00138390507624937)
(4.2098071014421,0.00138390091070686)
(4.20979575073506,0.00138389718796848)
(4.20978438014337,0.00138389390854671)
(4.20977298967993,0.00138389107295121)
(4.20976157935769,0.00138388868168879)
(4.2097501491896,0.00138388673526341)
(4.20973869918865,0.0013838852341762)
(4.20972722936786,0.00138388417892545)
(4.20971573974025,0.00138388357000658)
(4.20970423031888,0.00138388340791217)
(4.20969270111684,0.00138388369313192)
(4.20968115214722,0.0013838844261527)
(4.20966958342316,0.00138388560745849)
(4.20965799495781,0.00138388723753041)
(4.20964638676433,0.00138388931684672)
(4.20963475885594,0.0013838918458828)
(4.20962311124584,0.00138389482511111)
(4.2096114439473,0.0013838982550013)
(4.20959975697356,0.0013839021360201)
(4.20958805033793,0.00138390646863135)
(4.20957632405372,0.001383911253296)
(4.20956457813426,0.0013839164904721)
(4.20955281259292,0.00138392218061483)
(4.20954102744308,0.00138392832417648)
(4.20952922269815,0.00138393492160639)
(4.20951739837154,0.00138394197335104)
(4.20950555447673,0.00138394947985398)
(4.20949369102718,0.00138395744155584)
(4.20948180803638,0.00138396585889436)
(4.20946990551787,0.00138397473230436)
(4.20945798348517,0.00138398406221772)
(4.20944604195186,0.00138399384906345)
(4.20943408093153,0.0013840040932676)
(4.20942210043778,0.00138401479525329)
(4.20941010048424,0.00138402595544072)
(4.20939808108458,0.00138403757424716)
(4.20938604225246,0.00138404965208693)
(4.20937398400159,0.00138406218937146)
(4.2093619063457,0.0013840751865092)
(4.2093498092985,0.00138408864390566)
(4.20933769287379,0.00138410256196345)
(4.20932555708535,0.00138411694108218)
(4.20931340194697,0.00138413178165854)
(4.20930122747251,0.00138414708408626)
(4.2092890336758,0.00138416284875614)
(4.20927682057072,0.00138417907605602)
(4.20926458817117,0.00138419576637076)
(4.20925233649108,0.00138421292008227)
(4.20924006554436,0.00138423053756952)
(4.209227775345,0.00138424861920849)
(4.20921546590697,0.00138426716537223)
(4.20920313724427,0.0013842861764308)
(4.20919078937094,0.0013843056527513)
(4.20917842230101,0.00138432559469784)
(4.20916603604856,0.00138434600263159)
(4.20915363062768,0.00138436687691071)
(4.20914120605246,0.00138438821789042)
(4.20912876233706,0.00138441002592294)
(4.20911629949561,0.00138443230135753)
(4.2091038175423,0.00138445504454045)
(4.2090913164913,0.00138447825581497)
(4.20907879635686,0.00138450193552142)
(4.20906625715318,0.00138452608399709)
(4.20905369889454,0.00138455070157633)
(4.2090411215952,0.00138457578859047)
(4.20902852526948,0.00138460134536784)
(4.20901590993167,0.00138462737223381)
(4.20900327559613,0.00138465386951073)
(4.20899062227722,0.00138468083751799)
(4.2089779499893,0.00138470827657194)
(4.20896525874678,0.00138473618698596)
(4.20895254856408,0.00138476456907043)
(4.20893981945563,0.00138479342313273)
(4.20892707143591,0.00138482274947723)
(4.20891430451938,0.00138485254840527)
(4.20890151872055,0.00138488282021524)
(4.20888871405394,0.00138491356520248)
(4.20887589053408,0.00138494478365936)
(4.20886304817553,0.00138497647587523)
(4.20885018699288,0.00138500864213643)
(4.20883730700072,0.00138504128272627)
(4.20882440821366,0.00138507439792506)
(4.20881149064635,0.00138510798801011)
(4.20879855431344,0.0013851420532557)
(4.20878559922961,0.00138517659393311)
(4.20877262540955,0.0013852116103106)
(4.20875963286798,0.00138524710265344)
(4.20874662161963,0.00138528307122384)
(4.20873359167925,0.001385319516281)
(4.20872054306161,0.00138535643808111)
(4.20870747578152,0.00138539383687735)
(4.20869438985375,0.00138543171291986)
(4.20868128529317,0.00138547006645578)
(4.2086681621146,0.00138550889772923)
(4.20865502033292,0.00138554820698127)
(4.208641859963,0.00138558799445)
(4.20862868101976,0.00138562826037042)
(4.20861548351811,0.00138566900497455)
(4.20860226747298,0.00138571022849139)
(4.20858903289935,0.00138575193114691)
(4.20857577981218,0.00138579411316404)
(4.20856250822647,0.0013858367747627)
(4.20854921815723,0.00138587991615976)
(4.2085359096195,0.00138592353756908)
(4.20852258262831,0.00138596763920148)
(4.20850923719874,0.00138601222126477)
(4.20849587334587,0.0013860572839637)
(4.2084824910848,0.00138610282750003)
(4.20846909043065,0.00138614885207246)
(4.20845567139856,0.00138619535787669)
(4.20844223400368,0.00138624234510536)
(4.20842877826119,0.00138628981394809)
(4.20841530418628,0.00138633776459146)
(4.20840181179414,0.00138638619721902)
(4.20838830110001,0.00138643511201131)
(4.20837477211913,0.00138648450914581)
(4.20836122486676,0.00138653438879701)
(4.20834765935817,0.00138658475113632)
(4.20833407560865,0.00138663559633214)
(4.20832047363351,0.00138668692454984)
(4.20830685344809,0.00138673873595174)
(4.20829321506772,0.00138679103069715)
(4.20827955850776,0.00138684380894235)
(4.20826588378359,0.00138689707084056)
(4.20825219091061,0.001386950816542)
(4.20823847990421,0.00138700504619384)
(4.20822475077984,0.0013870597599402)
(4.20821100355292,0.0013871149579222)
(4.20819723823892,0.00138717064027793)
(4.20818345485332,0.00138722680714243)
(4.2081696534116,0.0013872834586477)
(4.20815583392927,0.00138734059492272)
(4.20814199642186,0.00138739821609345)
(4.20812814090489,0.0013874563222828)
(4.20811426739394,0.00138751491361066)
(4.20810037590456,0.0013875739901939)
(4.20808646645234,0.00138763355214633)
(4.20807253905289,0.00138769359957875)
(4.20805859372182,0.00138775413259893)
(4.20804463047476,0.00138781515131159)
(4.20803064932737,0.00138787665581846)
(4.2080166502953,0.00138793864621821)
(4.20800263339423,0.00138800112260651)
(4.20798859863987,0.00138806408507596)
(4.20797454604791,0.00138812753371616)
(4.20796047563408,0.00138819146861367)
(4.20794638741411,0.00138825588985204)
(4.20793228140377,0.0013883207975118)
(4.20791815761882,0.00138838619167043)
(4.20790401607504,0.0013884520724024)
(4.20788985678823,0.00138851843977914)
(4.2078756797742,0.00138858529386907)
(4.20786148504878,0.0013886526347376)
(4.20784727262782,0.00138872046244708)
(4.20783304252716,0.00138878877705689)
(4.20781879476267,0.00138885757862334)
(4.20780452935024,0.00138892686719973)
(4.20779024630577,0.00138899664283635)
(4.20777594564516,0.00138906690558049)
(4.20776162738435,0.00138913765547638)
(4.20774729153927,0.00138920889256526)
(4.20773293812588,0.00138928061688533)
(4.20771856716015,0.00138935282847182)
(4.20770417865805,0.00138942552735691)
(4.20768977263557,0.00138949871356976)
(4.20767534910874,0.00138957238713651)
(4.20766090809356,0.00138964654808031)
(4.20764644960608,0.00138972119642131)
(4.20763197366234,0.00138979633217662)
(4.2076174802784,0.00138987195536034)
(4.20760296947033,0.00138994806598357)
(4.20758844125423,0.00139002466405442)
(4.20757389564619,0.00139010174957795)
(4.20755933266233,0.00139017932255625)
(4.20754475231877,0.0013902573829884)
(4.20753015463165,0.00139033593087046)
(4.20751553961712,0.0013904149661955)
(4.20750090729135,0.00139049448895358)
(4.20748625767051,0.00139057449913176)
(4.20747159077079,0.0013906549967141)
(4.20745690660838,0.00139073598168167)
(4.20744220519952,0.00139081745401251)
(4.20742748656041,0.0013908994136817)
(4.20741275070729,0.0013909818606613)
(4.20739799765643,0.0013910647949204)
(4.20738322742407,0.00139114821642509)
(4.20736844002649,0.00139123212513844)
(4.20735363547998,0.00139131652102056)
(4.20733881380083,0.00139140140402855)
(4.20732397500535,0.00139148677411654)
(4.20730911910986,0.00139157263123565)
(4.20729424613069,0.00139165897533403)
(4.20727935608419,0.00139174580635685)
(4.2072644489867,0.00139183312424628)
(4.20724952485459,0.00139192092894152)
(4.20723458370425,0.00139200922037878)
(4.20721962555205,0.0013920979984913)
(4.20720465041441,0.00139218726320934)
(4.20718965830771,0.00139227701446017)
(4.2071746492484,0.0013923672521681)
(4.20715962325288,0.00139245797625446)
(4.20714458033762,0.00139254918663758)
(4.20712952051906,0.00139264088323287)
(4.20711444381367,0.00139273306595274)
(4.20709935023791,0.00139282573470664)
(4.20708423980827,0.00139291888940105)
(4.20706911254125,0.00139301252993949)
(4.20705396845335,0.0013931066562225)
(4.20703880756108,0.00139320126814768)
(4.20702362988097,0.00139329636560964)
(4.20700843542955,0.00139339194850006)
(4.20699322422337,0.00139348801670763)
(4.20697799627898,0.00139358457011811)
(4.20696275161294,0.00139368160861429)
(4.20694749024184,0.00139377913207604)
(4.20693221218225,0.00139387714038024)
(4.20691691745076,0.00139397563340083)
(4.20690160606398,0.00139407461100881)
(4.20688627803852,0.00139417407307222)
(4.206870933391,0.00139427401945616)
(4.20685557213805,0.0013943744500228)
(4.2068401942963,0.00139447536463134)
(4.20682479988242,0.00139457676313805)
(4.20680938891305,0.0013946786453963)
(4.20679396140486,0.00139478101125648)
(4.20677851737452,0.00139488386056605)
(4.20676305683873,0.00139498719316955)
(4.20674757981416,0.00139509100890857)
(4.20673208631753,0.00139519530762177)
(4.20671657636553,0.00139530008914492)
(4.2067010499749,0.00139540535331082)
(4.20668550716236,0.00139551109994939)
(4.20666994794464,0.00139561732888759)
(4.20665437233847,0.00139572403994946)
(4.20663878036063,0.00139583123295614)
(4.20662317202785,0.00139593890772583)
(4.20660754735691,0.00139604706407385)
(4.20659190636459,0.00139615570181258)
(4.20657624906766,0.00139626482075149)
(4.20656057548292,0.00139637442069715)
(4.20654488562717,0.0013964845014532)
(4.2065291795172,0.00139659506282043)
(4.20651345716983,0.00139670610459667)
(4.2064977186019,0.00139681762657686)
(4.20648196383021,0.00139692962855305)
(4.2064661928716,0.00139704211031438)
(4.20645040574293,0.00139715507164711)
(4.20643460246103,0.00139726851233462)
(4.20641878304277,0.00139738243215737)
(4.206402947505,0.00139749683089293)
(4.2063870958646,0.001397611708316)
(4.20637122813845,0.00139772706419838)
(4.20635534434342,0.001397842898309)
(4.20633944449641,0.00139795921041388)
(4.20632352861432,0.00139807600027619)
(4.20630759671404,0.00139819326765622)
(4.2062916488125,0.00139831101231137)
(4.2062756849266,0.00139842923399619)
(4.20625970507326,0.00139854793246234)
(4.20624370926942,0.00139866710745862)
(4.20622769753201,0.00139878675873096)
(4.20621166987798,0.00139890688602243)
(4.20619562632426,0.0013990274890732)
(4.20617956688781,0.00139914856762063)
(4.2061634915856,0.00139927012139921)
(4.20614740043458,0.00139939215014057)
(4.20613129345172,0.00139951465357349)
(4.206115170654,0.00139963763142389)
(4.2060990320584,0.00139976108341485)
(4.20608287768191,0.0013998850092666)
(4.20606670754152,0.0014000094086965)
(4.20605052165423,0.00140013428141913)
(4.20603432003703,0.00140025962714618)
(4.20601810270695,0.00140038544558651)
(4.20600186968098,0.00140051173644615)
(4.20598562097614,0.0014006384994283)
(4.20596935660947,0.00140076573423333)
(4.20595307659798,0.00140089344055878)
(4.20593678095872,0.00140102161809938)
(4.20592046970871,0.00140115026654699)
(4.205904142865,0.00140127938559069)
(4.20588780044463,0.00140140897491674)
(4.20587144246465,0.00140153903420857)
(4.20585506894212,0.00140166956314679)
(4.20583867989411,0.00140180056140924)
(4.20582227533766,0.0014019320286709)
(4.20580585528986,0.00140206396460396)
(4.20578941976776,0.00140219636887783)
(4.20577296878846,0.00140232924115908)
(4.20575650236902,0.00140246258111152)
(4.20574002052653,0.00140259638839614)
(4.20572352327808,0.00140273066267114)
(4.20570701064077,0.00140286540359193)
(4.20569048263168,0.00140300061081113)
(4.20567393926791,0.00140313628397858)
(4.20565738056657,0.00140327242274133)
(4.20564080654476,0.00140340902674365)
(4.20562421721959,0.00140354609562704)
(4.20560761260818,0.00140368362903021)
(4.20559099272763,0.00140382162658912)
(4.20557435759507,0.00140396008793692)
(4.20555770722762,0.00140409901270404)
(4.20554104164241,0.00140423840051811)
(4.20552436085656,0.00140437825100401)
(4.2055076648872,0.00140451856378385)
(4.20549095375147,0.001404659338477)
(4.2054742274665,0.00140480057470007)
(4.20545748604944,0.00140494227206692)
(4.20544072951742,0.00140508443018866)
(4.20542395788759,0.00140522704867364)
(4.20540717117709,0.00140537012712748)
(4.20539036940308,0.00140551366515307)
(4.20537355258271,0.00140565766235054)
(4.20535672073312,0.0014058021183173)
(4.20533987387148,0.00140594703264803)
(4.20532301201494,0.00140609240493467)
(4.20530613518067,0.00140623823476642)
(4.20528924338583,0.0014063845217298)
(4.20527233664757,0.00140653126540857)
(4.20525541498307,0.00140667846538378)
(4.2052384784095,0.00140682612123378)
(4.20522152694401,0.0014069742325342)
(4.20520456060379,0.00140712279885797)
(4.20518757940601,0.00140727181977529)
(4.20517058336784,0.00140742129485368)
(4.20515357250646,0.00140757122365792)
(4.20513654683903,0.00140772160575015)
(4.20511950638276,0.00140787244068979)
(4.2051024511548,0.00140802372803356)
(4.20508538117235,0.00140817546733552)
(4.20506829645258,0.001408327658147)
(4.20505119701268,0.00140848030001668)
(4.20503408286983,0.00140863339249056)
(4.20501695404121,0.00140878693511193)
(4.20499981054402,0.00140894092742147)
(4.20498265239544,0.00140909536895714)
(4.20496547961265,0.00140925025925425)
(4.20494829221285,0.00140940559784544)
(4.20493109021322,0.0014095613842607)
(4.20491387363095,0.00140971761802736)
(4.20489664248323,0.00140987429867008)
(4.20487939678725,0.0014100314257109)
(4.2048621365602,0.00141018899866917)
(4.20484486181928,0.00141034701706163)
(4.20482757258166,0.00141050548040236)
(4.20481026886455,0.00141066438820283)
(4.20479295068514,0.00141082373997185)
(4.20477561806061,0.00141098353521561)
(4.20475827100815,0.00141114377343766)
(4.20474090954497,0.00141130445413893)
(4.20472353368823,0.00141146557681771)
(4.20470614345515,0.00141162714096972)
(4.20468873886291,0.00141178914608802)
(4.2046713199287,0.00141195159166309)
(4.2046538866697,0.00141211447718277)
(4.20463643910311,0.00141227780213234)
(4.20461897724611,0.00141244156599444)
(4.2046015011159,0.0014126057682491)
(4.20458401072966,0.00141277040837378)
(4.20456650610458,0.00141293548584337)
(4.20454898725783,0.00141310100013013)
(4.20453145420661,0.00141326695070377)
(4.20451390696811,0.00141343333703141)
(4.2044963455595,0.00141360015857759)
(4.20447876999797,0.00141376741480426)
(4.20446118030069,0.00141393510517081)
(4.20444357648485,0.00141410322913407)
(4.20442595856762,0.00141427178614832)
(4.20440832656619,0.00141444077566527)
(4.20439068049772,0.00141461019713405)
(4.2043730203794,0.00141478005000126)
(4.20435534622839,0.00141495033371095)
(4.20433765806188,0.00141512104770464)
(4.20431995589702,0.00141529219142129)
(4.20430223975099,0.00141546376429733)
(4.20428450964095,0.00141563576576664)
(4.20426676558407,0.00141580819526059)
(4.20424900759751,0.00141598105220802)
(4.20423123569844,0.00141615433603524)
(4.20421344990402,0.00141632804616605)
(4.20419565023139,0.00141650218202173)
(4.20417783669772,0.00141667674302106)
(4.20416000932017,0.00141685172858028)
(4.20414216811588,0.00141702713811316)
(4.204124313102,0.00141720297103096)
(4.20410644429568,0.00141737922674246)
(4.20408856171407,0.00141755590465393)
(4.2040706653743,0.00141773300416913)
(4.20405275529352,0.00141791052468936)
(4.20403483148887,0.00141808846561346)
(4.20401689397748,0.00141826682633777)
(4.20399894277648,0.00141844560625616)
(4.20398097790301,0.00141862480476005)
(4.2039629993742,0.00141880442123836)
(4.20394500720716,0.00141898445507758)
(4.20392700141902,0.00141916490566172)
(4.2039089820269,0.00141934577237237)
(4.20389094904791,0.00141952705458865)
(4.20387290249918,0.00141970875168723)
(4.20385484239781,0.00141989086304236)
(4.2038367687609,0.00142007338802585)
(4.20381868160557,0.00142025632600708)
(4.20380058094891,0.00142043967635297)
(4.20378246680802,0.00142062343842807)
(4.2037643392,0.00142080761159447)
(4.20374619814195,0.00142099219521186)
(4.20372804365094,0.00142117718863752)
(4.20370987574407,0.00142136259122632)
(4.20369169443841,0.00142154840233076)
(4.20367349975105,0.0014217346213009)
(4.20365529169905,0.0014219212474844)
(4.2036370702995,0.00142210828022658)
(4.20361883556945,0.00142229571887034)
(4.20360058752598,0.00142248356275619)
(4.20358232618613,0.0014226718112223)
(4.20356405156699,0.00142286046360445)
(4.20354576368558,0.00142304951923606)
(4.20352746255897,0.00142323897744818)
(4.20350914820419,0.00142342883756949)
(4.20349082063829,0.00142361909892632)
(4.2034724798783,0.00142380976084268)
(4.20345412594127,0.00142400082264021)
(4.20343575884421,0.00142419228363822)
(4.20341737860416,0.00142438414315367)
(4.20339898523812,0.00142457640050122)
(4.20338057876314,0.00142476905499316)
(4.2033621591962,0.0014249621059395)
(4.20334372655432,0.0014251555526479)
(4.20332528085452,0.00142534939442373)
(4.20330682211377,0.00142554363057004)
(4.20328835034908,0.00142573826038759)
(4.20326986557745,0.00142593328317482)
(4.20325136781585,0.00142612869822788)
(4.20323285708127,0.00142632450484066)
(4.20321433339067,0.00142652070230475)
(4.20319579676106,0.00142671728990944)
(4.20317724720937,0.00142691426694178)
(4.20315868475258,0.00142711163268651)
(4.20314010940765,0.00142730938642615)
(4.20312152119153,0.00142750752744092)
(4.20310292012116,0.00142770605500881)
(4.2030843062135,0.00142790496840555)
(4.20306567948546,0.00142810426690462)
(4.20304703995401,0.00142830394977726)
(4.20302838763606,0.00142850401629249)
(4.20300972254853,0.0014287044657171)
(4.20299104470835,0.00142890529731564)
(4.20297235413242,0.00142910651035045)
(4.20295365083766,0.00142930810408163)
(4.20293493484096,0.0014295100777671)
(4.20291620615924,0.00142971243066256)
(4.20289746480937,0.00142991516202151)
(4.20287871080824,0.00143011827109526)
(4.20285994417274,0.00143032175713293)
(4.20284116491974,0.00143052561938145)
(4.20282237306612,0.00143072985708557)
(4.20280356862874,0.00143093446948788)
(4.20278475162446,0.00143113945582878)
(4.20276592207013,0.00143134481534651)
(4.2027470799826,0.00143155054727717)
(4.20272822537873,0.00143175665085468)
(4.20270935827533,0.00143196312531083)
(4.20269047868925,0.00143216996987525)
(4.20267158663731,0.00143237718377547)
(4.20265268213633,0.00143258476623683)
(4.20263376520312,0.00143279271648259)
(4.20261483585451,0.00143300103373387)
(4.20259589410728,0.00143320971720968)
(4.20257693997823,0.00143341876612691)
(4.20255797348416,0.00143362817970036)
(4.20253899464185,0.00143383795714272)
(4.20252000346808,0.00143404809766458)
(4.20250099997962,0.00143425860047445)
(4.20248198419324,0.00143446946477874)
(4.2024629561257,0.00143468068978182)
(4.20244391579376,0.00143489227468595)
(4.20242486321416,0.00143510421869134)
(4.20240579840364,0.00143531652099615)
(4.20238672137895,0.00143552918079646)
(4.2023676321568,0.0014357421972863)
(4.20234853075394,0.00143595556965767)
(4.20232941718706,0.00143616929710053)
(4.20231029147289,0.00143638337880281)
(4.20229115362813,0.00143659781395041)
(4.20227200366947,0.00143681260172721)
(4.20225284161361,0.00143702774131508)
(4.20223366747723,0.00143724323189386)
(4.20221448127701,0.00143745907264138)
(4.20219528302963,0.00143767526273351)
(4.20217607275174,0.00143789180134409)
(4.20215685046002,0.00143810868764501)
(4.2021376161711,0.00143832592080615)
(4.20211836990164,0.00143854349999543)
(4.20209911166827,0.00143876142437879)
(4.20207984148763,0.0014389796931202)
(4.20206055937635,0.00143919830538171)
(4.20204126535103,0.00143941726032339)
(4.2020219594283,0.00143963655710336)
(4.20200264162476,0.00143985619487781)
(4.20198331195701,0.00144007617280099)
(4.20196397044164,0.00144029649002524)
(4.20194461709522,0.00144051714570097)
(4.20192525193436,0.00144073813897667)
(4.20190587497561,0.00144095946899892)
(4.20188648623553,0.00144118113491241)
(4.20186708573068,0.00144140313585993)
(4.20184767347762,0.00144162547098236)
(4.20182824949289,0.00144184813941872)
(4.20180881379302,0.00144207114030613)
(4.20178936639453,0.00144229447277986)
(4.20176990731396,0.00144251813597329)
(4.20175043656783,0.00144274212901798)
(4.20173095417262,0.00144296645104357)
(4.20171146014485,0.00144319110117794)
(4.20169195450101,0.00144341607854706)
(4.20167243725757,0.00144364138227508)
(4.20165290843104,0.00144386701148434)
(4.20163336803786,0.00144409296529536)
(4.20161381609451,0.00144431924282682)
(4.20159425261745,0.0014445458431956)
(4.20157467762312,0.00144477276551679)
(4.20155509112797,0.00144500000890366)
(4.20153549314842,0.00144522757246771)
(4.20151588370092,0.00144545545531865)
(4.20149626280187,0.00144568365656442)
(4.20147663046769,0.00144591217531117)
(4.20145698671478,0.00144614101066332)
(4.20143733155955,0.0014463701617235)
(4.20141766501838,0.0014465996275926)
(4.20139798710765,0.00144682940736976)
(4.20137829784375,0.00144705950015239)
(4.20135859724303,0.00144728990503618)
(4.20133888532186,0.00144752062111507)
(4.20131916209659,0.00144775164748129)
(4.20129942758356,0.00144798298322536)
(4.20127968179911,0.0014482146274361)
(4.20125992475958,0.00144844657920061)
(4.20124015648128,0.00144867883760435)
(4.20122037698052,0.00144891140173103)
(4.20120058627361,0.00144914427066273)
(4.20118078437686,0.00144937744347983)
(4.20116097130656,0.00144961091926106)
(4.20114114707898,0.00144984469708348)
(4.2011213117104,0.00145007877602252)
(4.20110146521709,0.00145031315515193)
(4.20108160761531,0.00145054783354387)
(4.20106173892132,0.00145078281026883)
(4.20104185915135,0.00145101808439568)
(4.20102196832164,0.00145125365499168)
(4.20100206644843,0.00145148952112248)
(4.20098215354793,0.00145172568185213)
(4.20096222963635,0.00145196213624308)
(4.20094229472991,0.00145219888335618)
(4.2009223488448,0.00145243592225071)
(4.2009023919972,0.00145267325198436)
(4.20088242420331,0.00145291087161327)
(4.20086244547929,0.001453148780192)
(4.2008424558413,0.00145338697677356)
(4.20082245530552,0.0014536254604094)
(4.20080244388808,0.00145386423014946)
(4.20078242160513,0.00145410328504212)
(4.2007623884728,0.00145434262413424)
(4.20074234450722,0.00145458224647115)
(4.20072228972451,0.00145482215109666)
(4.20070222414077,0.00145506233705311)
(4.20068214777211,0.00145530280338132)
(4.20066206063462,0.00145554354912059)
(4.20064196274438,0.00145578457330878)
(4.20062185411748,0.00145602587498223)
(4.20060173476999,0.00145626745317585)
(4.20058160471796,0.00145650930692305)
(4.20056146397744,0.0014567514352558)
(4.20054131256449,0.00145699383720463)
(4.20052115049514,0.0014572365117986)
(4.20050097778542,0.00145747945806535)
(4.20048079445136,0.00145772267503109)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.20046060050895,0.00145796616172061)
(4.20044039597421,0.00145820991715727)
(4.20042018086314,0.00145845394036306)
(4.20039995519172,0.00145869823035853)
(4.20037971897593,0.00145894278616286)
(4.20035947223174,0.00145918760679383)
(4.20033921497512,0.00145943269126785)
(4.20031894722203,0.00145967803859997)
(4.2002986689884,0.00145992364780386)
(4.20027838029019,0.00146016951789185)
(4.20025808114332,0.00146041564787488)
(4.20023777156371,0.00146066203676259)
(4.20021745156728,0.00146090868356327)
(4.20019712116993,0.00146115558728389)
(4.20017678038757,0.00146140274693008)
(4.20015642923608,0.00146165016150618)
(4.20013606773134,0.00146189783001521)
(4.20011569588924,0.00146214575145889)
(4.20009531372562,0.00146239392483766)
(4.20007492125635,0.00146264234915066)
(4.20005451849728,0.00146289102339576)
(4.20003410546424,0.00146313994656959)
(4.20001368217308,0.00146338911766747)
(4.19999324863961,0.00146363853568351)
(4.19997280487965,0.00146388819961053)
(4.199952350909,0.00146413810844014)
(4.19993188674348,0.00146438826116269)
(4.19991141239885,0.00146463865676733)
(4.19989092789091,0.00146488929424198)
(4.19987043323544,0.00146514017257337)
(4.19984992844819,0.001465391290747)
(4.19982941354492,0.00146564264774718)
(4.19980888854139,0.00146589424255705)
(4.19978835345334,0.00146614607415856)
(4.1997678082965,0.00146639814153246)
(4.19974725308658,0.00146665044365837)
(4.19972668783931,0.00146690297951473)
(4.1997061125704,0.00146715574807884)
(4.19968552729554,0.00146740874832684)
(4.19966493203043,0.00146766197923375)
(4.19964432679074,0.00146791543977347)
(4.19962371159216,0.00146816912891876)
(4.19960308645034,0.00146842304564126)
(4.19958245138095,0.00146867718891153)
(4.19956180639964,0.001468931557699)
(4.19954115152204,0.00146918615097201)
(4.19952048676379,0.00146944096769784)
(4.19949981214052,0.00146969600684268)
(4.19947912766783,0.00146995126737163)
(4.19945843336134,0.00147020674824877)
(4.19943772923666,0.0014704624484371)
(4.19941701530935,0.00147071836689857)
(4.19939629159502,0.00147097450259408)
(4.19937555810924,0.00147123085448354)
(4.19935481486756,0.00147148742152579)
(4.19933406188556,0.00147174420267868)
(4.19931329917878,0.00147200119689902)
(4.19929252676275,0.00147225840314265)
(4.19927174465302,0.00147251582036439)
(4.19925095286512,0.00147277344751808)
(4.19923015141454,0.00147303128355659)
(4.19920934031681,0.00147328932743179)
(4.19918851958743,0.00147354757809463)
(4.19916768924188,0.00147380603449506)
(4.19914684929565,0.00147406469558209)
(4.19912599976421,0.0014743235603038)
(4.19910514066304,0.0014745826276073)
(4.19908427200758,0.00147484189643881)
(4.19906339381329,0.00147510136574361)
(4.19904250609562,0.00147536103446608)
(4.19902160886999,0.00147562090154966)
(4.19900070215183,0.00147588096593693)
(4.19897978595656,0.00147614122656954)
(4.19895886029959,0.0014764016823883)
(4.19893792519631,0.00147666233233312)
(4.19891698066213,0.00147692317534303)
(4.19889602671242,0.00147718421035621)
(4.19887506336257,0.00147744543630999)
(4.19885409062793,0.00147770685214084)
(4.19883310852387,0.0014779684567844)
(4.19881211706574,0.00147823024917547)
(4.19879111626888,0.00147849222824802)
(4.19877010614863,0.00147875439293522)
(4.19874908672032,0.00147901674216942)
(4.19872805799926,0.00147927927488215)
(4.19870702000077,0.00147954199000418)
(4.19868597274015,0.00147980488646545)
(4.19866491623268,0.00148006796319517)
(4.19864385049366,0.00148033121912173)
(4.19862277553837,0.00148059465317277)
(4.19860169138207,0.00148085826427518)
(4.19858059804003,0.00148112205135505)
(4.19855949552751,0.00148138601333779)
(4.19853838385973,0.00148165014914804)
(4.19851726305195,0.0014819144577097)
(4.19849613311938,0.001482178937946)
(4.19847499407726,0.0014824435887794)
(4.1984538459408,0.00148270840913167)
(4.1984326887252,0.00148297339792386)
(4.19841152244565,0.00148323855407635)
(4.19839034711736,0.00148350387650882)
(4.19836916275548,0.00148376936414027)
(4.19834796937521,0.00148403501588905)
(4.1983267669917,0.00148430083067282)
(4.1983055556201,0.00148456680740858)
(4.19828433527558,0.00148483294501269)
(4.19826310597327,0.00148509924240086)
(4.1982418677283,0.00148536569848819)
(4.19822062055579,0.00148563231218913)
(4.19819936447087,0.00148589908241749)
(4.19817809948864,0.00148616600808647)
(4.19815682562419,0.00148643308810868)
(4.19813554289263,0.00148670032139612)
(4.19811425130905,0.0014869677068602)
(4.1980929508885,0.00148723524341175)
(4.19807164164607,0.00148750292996099)
(4.19805032359681,0.00148777076541761)
(4.19802899675579,0.0014880387486907)
(4.19800766113803,0.0014883068786888)
(4.19798631675858,0.00148857515431989)
(4.19796496363247,0.00148884357449144)
(4.19794360177472,0.00148911213811034)
(4.19792223120035,0.00148938084408298)
(4.19790085192435,0.00148964969131521)
(4.19787946396173,0.00148991867871235)
(4.19785806732747,0.00149018780517925)
(4.19783666203657,0.00149045706962021)
(4.19781524810399,0.00149072647093907)
(4.1977938255447,0.00149099600803918)
(4.19777239437365,0.00149126567982337)
(4.19775095460581,0.00149153548519403)
(4.1977295062561,0.00149180542305308)
(4.19770804933947,0.00149207549230195)
(4.19768658387085,0.00149234569184164)
(4.19766510986516,0.0014926160205727)
(4.19764362733731,0.00149288647739523)
(4.19762213630219,0.00149315706120888)
(4.19760063677471,0.00149342777091292)
(4.19757912876976,0.00149369860540616)
(4.19755761230223,0.00149396956358699)
(4.19753608738697,0.00149424064435343)
(4.19751455403887,0.00149451184660307)
(4.19749301227277,0.00149478316923309)
(4.19747146210354,0.00149505461114032)
(4.197449903546,0.00149532617122117)
(4.19742833661501,0.00149559784837172)
(4.19740676132537,0.00149586964148765)
(4.19738517769193,0.00149614154946428)
(4.19736358572948,0.00149641357119659)
(4.19734198545285,0.00149668570557921)
(4.19732037687682,0.00149695795150641)
(4.19729876001617,0.00149723030787214)
(4.19727713488571,0.00149750277357001)
(4.1972555015002,0.00149777534749333)
(4.19723385987441,0.00149804802853505)
(4.1972122100231,0.00149832081558786)
(4.19719055196102,0.00149859370754412)
(4.19716888570293,0.0014988667032959)
(4.19714721126355,0.00149913980173499)
(4.19712552865762,0.00149941300175288)
(4.19710383789986,0.00149968630224078)
(4.19708213900499,0.00149995970208963)
(4.19706043198772,0.00150023320019013)
(4.19703871686274,0.00150050679543268)
(4.19701699364476,0.00150078048670746)
(4.19699526234845,0.0015010542729044)
(4.1969735229885,0.00150132815291317)
(4.19695177557959,0.00150160212562323)
(4.19693002013636,0.0015018761899238)
(4.19690825667349,0.00150215034470387)
(4.19688648520562,0.00150242458885223)
(4.1968647057474,0.00150269892125746)
(4.19684291831346,0.00150297334080793)
(4.19682112291842,0.00150324784639182)
(4.19679931957692,0.00150352243689712)
(4.19677750830356,0.00150379711121161)
(4.19675568911295,0.00150407186822293)
(4.19673386201969,0.00150434670681851)
(4.19671202703838,0.00150462162588564)
(4.1966901841836,0.00150489662431145)
(4.19666833346993,0.00150517170098289)
(4.19664647491193,0.00150544685478679)
(4.19662460852418,0.0015057220846098)
(4.19660273432123,0.00150599738933847)
(4.19658085231764,0.0015062727678592)
(4.19655896252794,0.00150654821905828)
(4.19653706496666,0.00150682374182186)
(4.19651515964835,0.00150709933503598)
(4.19649324658752,0.00150737499758658)
(4.19647132579868,0.00150765072835949)
(4.19644939729635,0.00150792652624044)
(4.19642746109503,0.00150820239011508)
(4.1964055172092,0.00150847831886897)
(4.19638356565337,0.00150875431138759)
(4.196361606442,0.00150903036655635)
(4.19633963958957,0.00150930648326059)
(4.19631766511055,0.00150958266038556)
(4.19629568301941,0.0015098588968165)
(4.19627369333057,0.00151013519143856)
(4.19625169605851,0.00151041154313685)
(4.19622969121766,0.00151068795079647)
(4.19620767882245,0.00151096441330245)
(4.1961856588873,0.00151124092953978)
(4.19616363142664,0.00151151749839347)
(4.19614159645487,0.00151179411874847)
(4.19611955398641,0.00151207078948974)
(4.19609750403565,0.00151234750950222)
(4.19607544661698,0.00151262427767086)
(4.1960533817448,0.0015129010928806)
(4.19603130943347,0.00151317795401638)
(4.19600922969737,0.00151345485996317)
(4.19598714255087,0.00151373180960594)
(4.19596504800832,0.00151400880182971)
(4.19594294608408,0.00151428583551948)
(4.19592083679249,0.00151456290956034)
(4.19589872014791,0.0015148400228374)
(4.19587659616464,0.00151511717423579)
(4.19585446485702,0.00151539436264071)
(4.19583232623938,0.0015156715869374)
(4.19581018032603,0.00151594884601118)
(4.19578802713126,0.00151622613874741)
(4.19576586666938,0.00151650346403154)
(4.1957436989547,0.00151678082074906)
(4.19572152400148,0.00151705820778559)
(4.19569934182402,0.00151733562402678)
(4.19567715243658,0.00151761306835842)
(4.19565495585344,0.00151789053966635)
(4.19563275208887,0.00151816803683653)
(4.1956105411571,0.001518445558755)
(4.1955883230724,0.00151872310430794)
(4.195566097849,0.00151900067238164)
(4.19554386550115,0.00151927826186247)
(4.19552162604306,0.00151955587163698)
(4.19549937948898,0.0015198335005918)
(4.19547712585311,0.0015201111476137)
(4.19545486514965,0.00152038881158959)
(4.19543259739284,0.00152066649140653)
(4.19541032259685,0.00152094418595171)
(4.19538804077589,0.00152122189411248)
(4.19536575194413,0.00152149961477634)
(4.19534345611576,0.00152177734683095)
(4.19532115330496,0.00152205508916414)
(4.19529884352589,0.0015223328406639)
(4.19527652679271,0.0015226106002184)
(4.19525420311958,0.00152288836671597)
(4.19523187252065,0.00152316613904513)
(4.19520953501007,0.00152344391609459)
(4.19518719060197,0.00152372169675325)
(4.19516483931048,0.0015239994799102)
(4.19514248114973,0.00152427726445474)
(4.19512011613384,0.00152455504927635)
(4.19509774427693,0.00152483283326475)
(4.19507536559309,0.00152511061530983)
(4.19505298009644,0.00152538839430172)
(4.19503058780107,0.00152566616913077)
(4.19500818872106,0.00152594393868755)
(4.19498578287051,0.00152622170186287)
(4.19496337026349,0.00152649945754775)
(4.19494095091408,0.00152677720463347)
(4.19491852483634,0.00152705494201153)
(4.19489609204433,0.00152733266857369)
(4.19487365255211,0.00152761038321194)
(4.19485120637371,0.00152788808481853)
(4.19482875352321,0.00152816577228598)
(4.19480629401462,0.00152844344450705)
(4.19478382786198,0.00152872110037479)
(4.19476135507932,0.0015289987387825)
(4.19473887568065,0.00152927635862376)
(4.19471638967999,0.00152955395879241)
(4.19469389709136,0.00152983153818258)
(4.19467139792875,0.00153010909568869)
(4.19464889220616,0.00153038663020544)
(4.19462637993758,0.00153066414062783)
(4.19460386113701,0.00153094162585115)
(4.19458133581842,0.00153121908477097)
(4.19455880399579,0.0015314965162832)
(4.19453626568308,0.00153177391928403)
(4.19451372089427,0.00153205129266996)
(4.19449116964331,0.00153232863533782)
(4.19446861194415,0.00153260594618474)
(4.19444604781074,0.00153288322410818)
(4.19442347725703,0.00153316046800592)
(4.19440090029695,0.00153343767677607)
(4.19437831694444,0.00153371484931708)
(4.19435572721341,0.0015339919845277)
(4.1943331311178,0.00153426908130705)
(4.19431052867151,0.0015345461385546)
(4.19428791988845,0.00153482315517015)
(4.19426530478253,0.00153510013005384)
(4.19424268336766,0.00153537706210617)
(4.19422005565771,0.00153565395022801)
(4.19419742166659,0.00153593079332057)
(4.19417478140817,0.00153620759028542)
(4.19415213489634,0.00153648434002451)
(4.19412948214496,0.00153676104144016)
(4.19410682316791,0.00153703769343503)
(4.19408415797904,0.0015373142949122)
(4.1940614865922,0.0015375908447751)
(4.19403880902127,0.00153786734192754)
(4.19401612528008,0.00153814378527374)
(4.19399343538246,0.00153842017371829)
(4.19397073934227,0.00153869650616616)
(4.19394803717333,0.00153897278152273)
(4.19392532888946,0.00153924899869378)
(4.19390261450449,0.0015395251565855)
(4.19387989403224,0.00153980125410444)
(4.1938571674865,0.00154007729015761)
(4.1938344348811,0.0015403532636524)
(4.19381169622983,0.00154062917349661)
(4.19378895154648,0.00154090501859847)
(4.19376620084485,0.00154118079786661)
(4.19374344413873,0.00154145651021012)
(4.19372068144188,0.00154173215453846)
(4.1936979127681,0.00154200772976156)
(4.19367513813114,0.00154228323478976)
(4.19365235754479,0.00154255866853385)
(4.19362957102279,0.00154283402990503)
(4.1936067785789,0.00154310931781497)
(4.19358398022688,0.00154338453117576)
(4.19356117598047,0.00154365966889995)
(4.1935383658534,0.0015439347299005)
(4.19351554985943,0.00154420971309087)
(4.19349272801229,0.00154448461738497)
(4.19346990032568,0.00154475944169712)
(4.19344706681335,0.00154503418494213)
(4.19342422748901,0.00154530884603528)
(4.19340138236637,0.00154558342389228)
(4.19337853145913,0.00154585791742933)
(4.19335567478101,0.00154613232556311)
(4.1933328123457,0.00154640664721075)
(4.1933099441669,0.00154668088128984)
(4.19328707025828,0.0015469550267185)
(4.19326419063355,0.00154722908241528)
(4.19324130530638,0.00154750304729924)
(4.19321841429044,0.00154777692028992)
(4.1931955175994,0.00154805070030733)
(4.19317261524694,0.00154832438627199)
(4.19314970724671,0.0015485979771049)
(4.19312679361236,0.00154887147172757)
(4.19310387435756,0.00154914486906197)
(4.19308094949595,0.00154941816803061)
(4.19305801904118,0.00154969136755649)
(4.19303508300687,0.00154996446656311)
(4.19301214140666,0.00155023746397448)
(4.1929891942542,0.00155051035871512)
(4.19296624156309,0.00155078314971007)
(4.19294328334697,0.00155105583588485)
(4.19292031961945,0.00155132841616554)
(4.19289735039414,0.00155160088947871)
(4.19287437568464,0.00155187325475146)
(4.19285139550457,0.00155214551091143)
(4.19282840986752,0.00155241765688675)
(4.19280541878709,0.00155268969160612)
(4.19278242227685,0.00155296161399875)
(4.19275942035042,0.00155323342299436)
(4.19273641302135,0.00155350511752323)
(4.19271340030323,0.00155377669651619)
(4.19269038220964,0.00155404815890458)
(4.19266735875414,0.00155431950362031)
(4.1926443299503,0.0015545907295958)
(4.19262129581166,0.00155486183576405)
(4.19259825635181,0.00155513282105858)
(4.19257521158428,0.00155540368441349)
(4.19255216152262,0.00155567442476339)
(4.19252910618037,0.0015559450410435)
(4.19250604557108,0.00155621553218955)
(4.19248297970828,0.00155648589713786)
(4.1924599086055,0.0015567561348253)
(4.19243683227626,0.0015570262441893)
(4.1924137507341,0.00155729622416783)
(4.19239066399252,0.00155756607369949)
(4.19236757206505,0.0015578357917234)
(4.19234447496519,0.00155810537717926)
(4.19232137270644,0.00155837482900735)
(4.19229826530233,0.00155864414614853)
(4.19227515276632,0.00155891332754424)
(4.19225203511194,0.00155918237213648)
(4.19222891235266,0.00155945127886786)
(4.19220578450197,0.00155972004668155)
(4.19218265157335,0.00155998867452131)
(4.19215951358028,0.00156025716133149)
(4.19213637053624,0.00156052550605704)
(4.19211322245469,0.00156079370764349)
(4.1920900693491,0.00156106176503697)
(4.19206691123294,0.0015613296771842)
(4.19204374811966,0.00156159744303251)
(4.19202058002273,0.00156186506152981)
(4.19199740695558,0.00156213253162464)
(4.19197422893166,0.00156239985226611)
(4.19195104596443,0.00156266702240397)
(4.19192785806732,0.00156293404098855)
(4.19190466525375,0.00156320090697079)
(4.19188146753717,0.00156346761930225)
(4.19185826493101,0.00156373417693511)
(4.19183505744869,0.00156400057882216)
(4.19181184510363,0.00156426682391681)
(4.19178862790924,0.00156453291117308)
(4.19176540587894,0.00156479883954563)
(4.19174217902614,0.00156506460798971)
(4.19171894736424,0.00156533021546122)
(4.19169571090664,0.00156559566091667)
(4.19167246966675,0.00156586094331322)
(4.19164922365796,0.00156612606160863)
(4.19162597289366,0.00156639101476133)
(4.19160271738723,0.00156665580173036)
(4.19157945715206,0.0015669204214754)
(4.19155619220152,0.00156718487295675)
(4.19153292254901,0.00156744915513539)
(4.19150964820788,0.00156771326697291)
(4.19148636919151,0.00156797720743154)
(4.19146308551327,0.00156824097547417)
(4.1914397971865,0.00156850457006434)
(4.19141650422458,0.00156876799016623)
(4.19139320664086,0.00156903123474467)
(4.19136990444869,0.00156929430276514)
(4.19134659766141,0.00156955719319378)
(4.19132328629238,0.00156981990499738)
(4.19129997035493,0.00157008243714339)
(4.19127664986241,0.00157034478859992)
(4.19125332482812,0.00157060695833575)
(4.19122999526544,0.00157086894532031)
(4.19120666118765,0.0015711307485237)
(4.19118332260811,0.00157139236691669)
(4.19115997954013,0.00157165379947071)
(4.19113663199701,0.00157191504515788)
(4.19111327999208,0.00157217610295095)
(4.19108992353864,0.00157243697182339)
(4.19106656265001,0.00157269765074931)
(4.19104319733949,0.00157295813870353)
(4.19101982762037,0.00157321843466154)
(4.19099645350596,0.00157347853759948)
(4.19097307500954,0.00157373844649421)
(4.1909496921444,0.00157399816032327)
(4.19092630492384,0.00157425767806486)
(4.19090291336114,0.0015745169986979)
(4.19087951746958,0.00157477612120198)
(4.19085611726242,0.00157503504455739)
(4.19083271275296,0.00157529376774511)
(4.19080930395445,0.00157555228974682)
(4.19078589088017,0.00157581060954491)
(4.19076247354338,0.00157606872612243)
(4.19073905195734,0.00157632663846316)
(4.19071562613531,0.00157658434555157)
(4.19069219609053,0.00157684184637285)
(4.19066876183627,0.00157709913991289)
(4.19064532338578,0.00157735622515828)
(4.19062188075229,0.00157761310109633)
(4.19059843394905,0.00157786976671506)
(4.19057498298929,0.0015781262210032)
(4.19055152788627,0.00157838246295019)
(4.19052806865319,0.0015786384915462)
(4.1905046053033,0.0015788943057821)
(4.19048113784982,0.0015791499046495)
(4.19045766630598,0.00157940528714073)
(4.19043419068499,0.00157966045224884)
(4.19041071100007,0.0015799153989676)
(4.19038722726444,0.00158017012629151)
(4.19036373949131,0.0015804246332158)
(4.19034024769388,0.00158067891873645)
(4.19031675188536,0.00158093298185015)
(4.19029325207896,0.00158118682155433)
(4.19026974828786,0.00158144043684719)
(4.19024624052527,0.00158169382672763)
(4.19022272880438,0.00158194699019529)
(4.19019921313839,0.00158219992625058)
(4.19017569354047,0.00158245263389463)
(4.19015217002382,0.00158270511212931)
(4.19012864260161,0.00158295735995727)
(4.19010511128701,0.0015832093763819)
(4.19008157609322,0.00158346116040735)
(4.1900580370334,0.00158371271103851)
(4.19003449412072,0.00158396402728102)
(4.19001094736834,0.0015842151081413)
(4.18998739678944,0.00158446595262649)
(4.18996384239717,0.00158471655974453)
(4.18994028420469,0.00158496692850412)
(4.18991672222516,0.0015852170579147)
(4.18989315647172,0.00158546694698652)
(4.18986958695754,0.00158571659473057)
(4.18984601369575,0.00158596600015862)
(4.1898224366995,0.00158621516228321)
(4.18979885598193,0.00158646408011765)
(4.18977527155618,0.00158671275267602)
(4.18975168343538,0.0015869611789732)
(4.18972809163268,0.00158720935802486)
(4.1897044961612,0.00158745728884743)
(4.18968089703406,0.00158770497045814)
(4.1896572942644,0.001587952401875)
(4.18963368786533,0.0015881995821168)
(4.18961007784998,0.00158844651020314)
(4.18958646423145,0.0015886931851544)
(4.18956284702287,0.00158893960599176)
(4.18953922623735,0.00158918577173721)
(4.18951560188799,0.0015894316814135)
(4.18949197398791,0.00158967733404423)
(4.18946834255019,0.00158992272865378)
(4.18944470758796,0.00159016786426734)
(4.1894210691143,0.0015904127399109)
(4.18939742714231,0.00159065735461127)
(4.18937378168508,0.00159090170739606)
(4.1893501327557,0.00159114579729372)
(4.18932648036726,0.00159138962333348)
(4.18930282453285,0.00159163318454541)
(4.18927916526555,0.00159187647996039)
(4.18925550257843,0.00159211950861013)
(4.18923183648459,0.00159236226952718)
(4.18920816699707,0.00159260476174489)
(4.18918449412897,0.00159284698429744)
(4.18916081789336,0.00159308893621986)
(4.1891371383033,0.00159333061654801)
(4.18911345537184,0.00159357202431856)
(4.18908976911207,0.00159381315856904)
(4.18906607953703,0.00159405401833782)
(4.18904238665979,0.0015942946026641)
(4.18901869049339,0.00159453491058794)
(4.1889949910509,0.00159477494115022)
(4.18897128834535,0.0015950146933927)
(4.1889475823898,0.00159525416635798)
(4.18892387319729,0.00159549335908951)
(4.18890016078086,0.00159573227063159)
(4.18887644515356,0.00159597090002938)
(4.18885272632842,0.00159620924632891)
(4.18882900431848,0.00159644730857706)
(4.18880527913678,0.00159668508582158)
(4.18878155079632,0.00159692257711108)
(4.18875781931016,0.00159715978149505)
(4.18873408469131,0.00159739669802383)
(4.18871034695279,0.00159763332574865)
(4.18868660610763,0.00159786966372163)
(4.18866286216884,0.00159810571099576)
(4.18863911514945,0.00159834146662488)
(4.18861536506246,0.00159857692966375)
(4.18859161192089,0.00159881209916799)
(4.18856785573774,0.00159904697419413)
(4.18854409652602,0.00159928155379957)
(4.18852033429874,0.00159951583704262)
(4.1884965690689,0.00159974982298246)
(4.18847280084949,0.0015999835106792)
(4.18844902965352,0.00160021689919383)
(4.18842525549398,0.00160044998758824)
(4.18840147838386,0.00160068277492523)
(4.18837769833615,0.00160091526026851)
(4.18835391536385,0.00160114744268269)
(4.18833012947993,0.00160137932123331)
(4.18830634069738,0.0016016108949868)
(4.18828254902919,0.00160184216301051)
(4.18825875448832,0.00160207312437273)
(4.18823495708777,0.00160230377814265)
(4.1882111568405,0.00160253412339039)
(4.18818735375948,0.001602764159187)
(4.18816354785769,0.00160299388460449)
(4.1881397391481,0.00160322329871575)
(4.18811592764366,0.00160345240059462)
(4.18809211335735,0.0016036811893159)
(4.18806829630213,0.00160390966395529)
(4.18804447649095,0.00160413782358948)
(4.18802065393677,0.00160436566729606)
(4.18799682865256,0.00160459319415359)
(4.18797300065124,0.00160482040324159)
(4.18794916994579,0.0016050472936405)
(4.18792533654915,0.00160527386443173)
(4.18790150047427,0.00160550011469766)
(4.18787766173409,0.00160572604352163)
(4.18785382034155,0.00160595164998792)
(4.18782997630959,0.00160617693318181)
(4.18780612965116,0.00160640189218951)
(4.18778228037918,0.00160662652609824)
(4.18775842850659,0.00160685083399617)
(4.18773457404632,0.00160707481497242)
(4.18771071701131,0.00160729846811715)
(4.18768685741447,0.00160752179252147)
(4.18766299526874,0.00160774478727745)
(4.18763913058704,0.0016079674514782)
(4.18761526338228,0.00160818978421779)
(4.1875913936674,0.00160841178459126)
(4.18756752145531,0.0016086334516947)
(4.18754364675891,0.00160885478462515)
(4.18751976959113,0.00160907578248068)
(4.18749588996487,0.00160929644436036)
(4.18747200789306,0.00160951676936425)
(4.18744812338858,0.00160973675659343)
(4.18742423646435,0.00160995640514998)
(4.18740034713327,0.00161017571413704)
(4.18737645540824,0.00161039468265871)
(4.18735256130217,0.00161061330982014)
(4.18732866482793,0.0016108315947275)
(4.18730476599844,0.00161104953648798)
(4.18728086482659,0.00161126713420981)
(4.18725696132528,0.00161148438700224)
(4.18723305550737,0.00161170129397558)
(4.18720914738577,0.00161191785424114)
(4.18718523697336,0.00161213406691129)
(4.18716132428302,0.00161234993109946)
(4.18713740932764,0.0016125654459201)
(4.18711349212009,0.00161278061048872)
(4.18708957267325,0.00161299542392189)
(4.187065651,0.0016132098853372)
(4.18704172711322,0.00161342399385335)
(4.18701780102576,0.00161363774859007)
(4.18699387275052,0.00161385114866815)
(4.18696994230034,0.00161406419320947)
(4.1869460096881,0.00161427688133697)
(4.18692207492666,0.00161448921217466)
(4.18689813802889,0.00161470118484761)
(4.18687419900764,0.00161491279848201)
(4.18685025787577,0.00161512405220508)
(4.18682631464615,0.00161533494514517)
(4.18680236933163,0.0016155454764317)
(4.18677842194505,0.00161575564519518)
(4.18675447249927,0.0016159654505672)
(4.18673052100714,0.00161617489168048)
(4.18670656748152,0.0016163839676688)
(4.18668261193523,0.00161659267766708)
(4.18665865438113,0.00161680102081134)
(4.18663469483206,0.0016170089962387)
(4.18661073330086,0.00161721660308739)
(4.18658676980037,0.00161742384049674)
(4.18656280434342,0.00161763070760724)
(4.18653883694286,0.00161783720356045)
(4.1865148676115,0.00161804332749909)
(4.18649089636219,0.00161824907856701)
(4.18646692320776,0.00161845445590918)
(4.18644294816102,0.00161865945867171)
(4.18641897123482,0.00161886408600184)
(4.18639499244196,0.00161906833704795)
(4.18637101179529,0.00161927221095955)
(4.1863470293076,0.00161947570688732)
(4.18632304499173,0.00161967882398307)
(4.18629905886049,0.00161988156139978)
(4.1862750709267,0.00162008391829158)
(4.18625108120316,0.00162028589381376)
(4.1862270897027,0.00162048748712277)
(4.18620309643812,0.00162068869737623)
(4.18617910142223,0.00162088952373291)
(4.18615510466784,0.00162108996535278)
(4.18613110618775,0.00162129002139694)
(4.18610710599477,0.00162148969102772)
(4.18608310410169,0.00162168897340859)
(4.18605910052132,0.00162188786770424)
(4.18603509526646,0.00162208637308051)
(4.1860110883499,0.00162228448870448)
(4.18598707978444,0.00162248221374436)
(4.18596306958286,0.0016226795473696)
(4.18593905775797,0.00162287648875084)
(4.18591504432254,0.00162307303705993)
(4.18589102928938,0.00162326919146991)
(4.18586701267126,0.00162346495115505)
(4.18584299448097,0.00162366031529081)
(4.1858189747313,0.00162385528305389)
(4.18579495343502,0.00162404985362219)
(4.1857709306049,0.00162424402617486)
(4.18574690625375,0.00162443779989223)
(4.18572288039433,0.00162463117395591)
(4.1856988530394,0.0016248241475487)
(4.18567482420176,0.00162501671985465)
(4.18565079389416,0.00162520889005906)
(4.18562676212938,0.00162540065734846)
(4.18560272892019,0.00162559202091063)
(4.18557869427935,0.0016257829799346)
(4.18555465821963,0.00162597353361065)
(4.18553062075378,0.00162616368113032)
(4.18550658189459,0.0016263534216864)
(4.18548254165479,0.00162654275447294)
(4.18545850004716,0.00162673167868526)
(4.18543445708444,0.00162692019351994)
(4.1854104127794,0.00162710829817484)
(4.18538636714479,0.0016272959918491)
(4.18536232019335,0.00162748327374311)
(4.18533827193786,0.00162767014305859)
(4.18531422239103,0.00162785659899851)
(4.18529017156564,0.00162804264076713)
(4.18526611947442,0.00162822826756999)
(4.18524206613011,0.00162841347861393)
(4.18521801154547,0.00162859827310712)
(4.18519395573322,0.00162878265025899)
(4.18516989870612,0.0016289666092803)
(4.1851458404769,0.00162915014938309)
(4.18512178105829,0.00162933326978075)
(4.18509772046303,0.00162951596968795)
(4.18507365870386,0.00162969824832068)
(4.1850495957935,0.00162988010489626)
(4.18502553174468,0.00163006153863332)
(4.18500146657015,0.00163024254875184)
(4.18497740028262,0.0016304231344731)
(4.1849533328948,0.00163060329501975)
(4.18492926441945,0.00163078302961575)
(4.18490519486927,0.00163096233748641)
(4.18488112425698,0.00163114121785836)
(4.1848570525953,0.0016313196699596)
(4.18483297989697,0.00163149769301949)
(4.18480890617468,0.00163167528626871)
(4.18478483144115,0.00163185244893932)
(4.1847607557091,0.00163202918026472)
(4.18473667899125,0.00163220547947969)
(4.18471260130029,0.00163238134582038)
(4.18468852264894,0.00163255677852429)
(4.18466444304992,0.0016327317768303)
(4.18464036251592,0.00163290633997865)
(4.18461628105964,0.00163308046721098)
(4.1845921986938,0.0016332541577703)
(4.18456811543108,0.00163342741090103)
(4.18454403128421,0.00163360022584895)
(4.18451994626586,0.00163377260186124)
(4.18449586038874,0.00163394453818648)
(4.18447177366555,0.00163411603407461)
(4.18444768610898,0.00163428708877703)
(4.18442359773172,0.0016344577015465)
(4.18439950854646,0.00163462787163721)
(4.1843754185659,0.00163479759830477)
(4.18435132780271,0.00163496688080617)
(4.1843272362696,0.00163513571839984)
(4.18430314397924,0.00163530411034563)
(4.18427905094431,0.00163547205590481)
(4.18425495717751,0.00163563955434006)
(4.18423086269151,0.00163580660491552)
(4.18420676749899,0.00163597320689672)
(4.18418267161263,0.00163613935955068)
(4.18415857504511,0.00163630506214581)
(4.1841344778091,0.001636470313952)
(4.18411037991727,0.00163663511424057)
(4.1840862813823,0.00163679946228428)
(4.18406218221687,0.00163696335735735)
(4.18403808243362,0.00163712679873546)
(4.18401398204526,0.00163728978569573)
(4.18398988106442,0.00163745231751675)
(4.18396577950378,0.00163761439347859)
(4.18394167737601,0.00163777601286277)
(4.18391757469377,0.00163793717495228)
(4.18389347146971,0.00163809787903158)
(4.1838693677165,0.00163825812438663)
(4.18384526344679,0.00163841791030484)
(4.18382115867325,0.00163857723607512)
(4.18379705340852,0.00163873610098785)
(4.18377294766527,0.00163889450433492)
(4.18374884145615,0.0016390524454097)
(4.1837247347938,0.00163920992350707)
(4.18370062769087,0.00163936693792337)
(4.18367652016003,0.00163952348795647)
(4.1836524122139,0.00163967957290572)
(4.18362830386515,0.00163983519207202)
(4.1836041951264,0.00163999034475774)
(4.18358008601031,0.00164014503026678)
(4.18355597652952,0.00164029924790456)
(4.18353186669666,0.001640452996978)
(4.18350775652438,0.00164060627679556)
(4.18348364602532,0.00164075908666722)
(4.18345953521211,0.00164091142590446)
(4.18343542409738,0.00164106329382034)
(4.18341131269376,0.00164121468972942)
(4.1833872010139,0.0016413656129478)
(4.18336308907042,0.00164151606279312)
(4.18333897687594,0.00164166603858458)
(4.18331486444311,0.0016418155396429)
(4.18329075178454,0.00164196456529036)
(4.18326663891286,0.00164211311485078)
(4.18324252584069,0.00164226118764955)
(4.18321841258066,0.00164240878301361)
(4.18319429914539,0.00164255590027145)
(4.18317018554749,0.00164270253875314)
(4.18314607179959,0.0016428486977903)
(4.1831219579143,0.00164299437671613)
(4.18309784390423,0.00164313957486537)
(4.18307372978201,0.00164328429157439)
(4.18304961556024,0.00164342852618108)
(4.18302550125153,0.00164357227802495)
(4.18300138686851,0.00164371554644705)
(4.18297727242377,0.00164385833079005)
(4.18295315792992,0.00164400063039819)
(4.18292904339957,0.00164414244461729)
(4.18290492884533,0.00164428377279479)
(4.18288081427979,0.0016444246142797)
(4.18285669971557,0.00164456496842267)
(4.18283258516525,0.00164470483457589)
(4.18280847064145,0.00164484421209321)
(4.18278435615675,0.00164498310033003)
(4.18276024172375,0.00164512149864342)
(4.18273612735507,0.00164525940639199)
(4.18271201306327,0.00164539682293602)
(4.18268789886096,0.00164553374763739)
(4.18266378476073,0.0016456701798596)
(4.18263967077517,0.00164580611896777)
(4.18261555691687,0.00164594156432863)
(4.18259144319841,0.00164607651531057)
(4.18256732963239,0.00164621097128357)
(4.18254321623138,0.00164634493161927)
(4.18251910300797,0.00164647839569094)
(4.18249498997474,0.00164661136287348)
(4.18247087714428,0.00164674383254343)
(4.18244676452916,0.00164687580407896)
(4.18242265214196,0.0016470072768599)
(4.18239853999527,0.00164713825026773)
(4.18237442810164,0.00164726872368558)
(4.18235031647366,0.00164739869649821)
(4.1823262051239,0.00164752816809206)
(4.18230209406493,0.00164765713785521)
(4.18227798330933,0.0016477856051774)
(4.18225387286965,0.00164791356945002)
(4.18222976275848,0.00164804103006615)
(4.18220565298837,0.00164816798642053)
(4.18218154357189,0.00164829443790955)
(4.18215743452161,0.0016484203839313)
(4.18213332585009,0.0016485458238855)
(4.18210921756988,0.00164867075717358)
(4.18208510969354,0.00164879518319863)
(4.18206100223365,0.00164891910136544)
(4.18203689520274,0.00164904251108045)
(4.18201278861339,0.0016491654117518)
(4.18198868247814,0.00164928780278932)
(4.18196457680954,0.00164940968360453)
(4.18194047162015,0.00164953105361063)
(4.18191636692253,0.00164965191222253)
(4.18189226272921,0.00164977225885682)
(4.18186815905274,0.00164989209293178)
(4.18184405590568,0.00165001141386741)
(4.18181995330057,0.00165013022108539)
(4.18179585124995,0.00165024851400911)
(4.18177174976636,0.00165036629206368)
(4.18174764886235,0.00165048355467591)
(4.18172354855045,0.00165060030127429)
(4.18169944884321,0.00165071653128907)
(4.18167534975316,0.00165083224415219)
(4.18165125129283,0.00165094743929729)
(4.18162715347477,0.00165106211615977)
(4.18160305631151,0.00165117627417669)
(4.18157895981557,0.00165128991278689)
(4.1815548639995,0.00165140303143089)
(4.18153076887581,0.00165151562955095)
(4.18150667445704,0.00165162770659106)
(4.18148258075571,0.00165173926199694)
(4.18145848778436,0.00165185029521604)
(4.1814343955555,0.00165196080569755)
(4.18141030408165,0.00165207079289238)
(4.18138621337534,0.00165218025625317)
(4.18136212344909,0.00165228919523432)
(4.18133803431542,0.00165239760929196)
(4.18131394598684,0.00165250549788395)
(4.18128985847587,0.00165261286046991)
(4.18126577179504,0.0016527196965112)
(4.18124168595683,0.00165282600547093)
(4.18121760097379,0.00165293178681394)
(4.18119351685841,0.00165303704000685)
(4.1811694336232,0.00165314176451801)
(4.18114535128067,0.00165324595981752)
(4.18112126984334,0.00165334962537726)
(4.1810971893237,0.00165345276067083)
(4.18107310973426,0.00165355536517364)
(4.18104903108752,0.0016536574383628)
(4.18102495339598,0.00165375897971723)
(4.18100087667215,0.0016538599887176)
(4.18097680092853,0.00165396046484631)
(4.18095272617761,0.00165406040758757)
(4.18092865243189,0.00165415981642732)
(4.18090457970386,0.00165425869085331)
(4.18088050800602,0.00165435703035505)
(4.18085643735087,0.00165445483442379)
(4.18083236775088,0.00165455210255257)
(4.18080829921856,0.00165464883423624)
(4.18078423176638,0.00165474502897136)
(4.18076016540685,0.00165484068625632)
(4.18073610015244,0.00165493580559128)
(4.18071203601563,0.00165503038647816)
(4.18068797300893,0.00165512442842065)
(4.18066391114479,0.00165521793092428)
(4.18063985043571,0.00165531089349632)
(4.18061579089416,0.00165540331564583)
(4.18059173253263,0.00165549519688366)
(4.18056767536357,0.00165558653672243)
(4.18054361939949,0.00165567733467658)
(4.18051956465285,0.00165576759026233)
(4.18049551113611,0.00165585730299767)
(4.18047145886175,0.00165594647240241)
(4.18044740784225,0.00165603509799815)
(4.18042335809007,0.00165612317930826)
(4.18039930961768,0.00165621071585793)
(4.18037526243753,0.00165629770717414)
(4.18035121656211,0.00165638415278566)
(4.18032717200386,0.00165647005222307)
(4.18030312877526,0.00165655540501873)
(4.18027908688877,0.00165664021070683)
(4.18025504635683,0.00165672446882334)
(4.18023100719192,0.00165680817890603)
(4.18020696940648,0.0016568913404945)
(4.18018293301297,0.00165697395313011)
(4.18015889802385,0.00165705601635609)
(4.18013486445157,0.00165713752971741)
(4.18011083230858,0.00165721849276088)
(4.18008680160732,0.00165729890503511)
(4.18006277236026,0.00165737876609052)
(4.18003874457982,0.00165745807547935)
(4.18001471827847,0.00165753683275563)
(4.17999069346864,0.00165761503747522)
(4.17996667016277,0.00165769268919579)
(4.17994264837331,0.0016577697874768)
(4.1799186281127,0.00165784633187956)
(4.17989460939337,0.00165792232196715)
(4.17987059222778,0.0016579977573045)
(4.17984657662834,0.00165807263745834)
(4.17982256260749,0.00165814696199723)
(4.17979855017767,0.00165822073049153)
(4.17977453935132,0.00165829394251342)
(4.17975053014085,0.00165836659763691)
(4.1797265225587,0.00165843869543781)
(4.17970251661729,0.00165851023549376)
(4.17967851232906,0.00165858121738421)
(4.17965450970642,0.00165865164069044)
(4.17963050876181,0.00165872150499555)
(4.17960650950764,0.00165879080988447)
(4.17958251195634,0.00165885955494392)
(4.17955851612032,0.00165892773976248)
(4.17953452201199,0.00165899536393053)
(4.17951052964379,0.00165906242704028)
(4.17948653902811,0.00165912892868573)
(4.17946255017739,0.00165919486846276)
(4.17943856310402,0.00165926024596904)
(4.17941457782042,0.00165932506080407)
(4.179390594339,0.00165938931256917)
(4.17936661267216,0.0016594530008675)
(4.17934263283232,0.00165951612530403)
(4.17931865483188,0.00165957868548553)
(4.17929467868324,0.00165964068102065)
(4.1792707043988,0.00165970211151984)
(4.17924673199097,0.00165976297659538)
(4.17922276147215,0.00165982327586134)
(4.17919879285472,0.00165988300893368)
(4.1791748261511,0.00165994217543015)
(4.17915086137367,0.0016600007749703)
(4.17912689853483,0.00166005880717557)
(4.17910293764697,0.00166011627166917)
(4.17907897872248,0.00166017316807618)
(4.17905502177375,0.00166022949602346)
(4.17903106681317,0.00166028525513973)
(4.17900711385313,0.00166034044505554)
(4.17898316290601,0.00166039506540324)
(4.17895921398418,0.00166044911581702)
(4.17893526710005,0.00166050259593289)
(4.17891132226598,0.00166055550538871)
(4.17888737949437,0.00166060784382416)
(4.17886343879757,0.00166065961088073)
(4.17883950018798,0.00166071080620175)
(4.17881556367796,0.00166076142943235)
(4.17879162927988,0.0016608114802195)
(4.17876769700614,0.00166086095821201)
(4.17874376686907,0.00166090986306051)
(4.17871983888107,0.00166095819441744)
(4.1786959130545,0.0016610059519371)
(4.17867198940172,0.00166105313527557)
(4.1786480679351,0.00166109974409079)
(4.178624148667,0.0016611457780425)
(4.17860023160978,0.00166119123679227)
(4.1785763167758,0.00166123612000352)
(4.17855240417742,0.00166128042734144)
(4.17852849382701,0.00166132415847311)
(4.1785045857369,0.00166136731306736)
(4.17848067991946,0.0016614098907949)
(4.17845677638705,0.00166145189132824)
(4.17843287515199,0.00166149331434171)
(4.17840897622667,0.00166153415951146)
(4.17838507962341,0.00166157442651547)
(4.17836118535456,0.00166161411503352)
(4.17833729343248,0.00166165322474725)
(4.1783134038695,0.00166169175534008)
(4.17828951667796,0.00166172970649726)
(4.17826563187021,0.00166176707790585)
(4.17824174945858,0.00166180386925475)
(4.17821786945541,0.00166184008023465)
(4.17819399187305,0.00166187571053809)
(4.17817011672381,0.0016619107598594)
(4.17814624402003,0.00166194522789472)
(4.17812237377406,0.00166197911434203)
(4.1780985059982,0.0016620124189011)
(4.1780746407048,0.00166204514127352)
(4.17805077790617,0.0016620772811627)
(4.17802691761465,0.00166210883827386)
(4.17800305984256,0.00166213981231403)
(4.17797920460221,0.00166217020299205)
(4.17795535190593,0.00166220001001855)
(4.17793150176605,0.001662229233106)
(4.17790765419487,0.00166225787196866)
(4.1778838092047,0.00166228592632261)
(4.17785996680787,0.00166231339588573)
(4.17783612701668,0.0016623402803777)
(4.17781228984346,0.00166236657952001)
(4.1777884553005,0.00166239229303594)
(4.17776462340011,0.0016624174206506)
(4.1777407941546,0.00166244196209088)
(4.17771696757627,0.00166246591708548)
(4.17769314367743,0.00166248928536491)
(4.17766932247038,0.00166251206666146)
(4.17764550396741,0.00166253426070924)
(4.17762168818082,0.00166255586724412)
(4.17759787512292,0.00166257688600381)
(4.177574064806,0.00166259731672779)
(4.17755025724233,0.00166261715915733)
(4.17752645244423,0.00166263641303552)
(4.17750265042398,0.00166265507810723)
(4.17747885119387,0.00166267315411911)
(4.17745505476617,0.00166269064081961)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.17743126115319,0.00166270753795897)
(4.1774074703672,0.00166272384528922)
(4.17738368242048,0.00166273956256415)
(4.17735989732532,0.00166275468953938)
(4.17733611509398,0.00166276922597229)
(4.17731233573875,0.00166278317162203)
(4.17728855927191,0.00166279652624957)
(4.17726478570571,0.00166280928961762)
(4.17724101505245,0.00166282146149071)
(4.17721724732438,0.00166283304163513)
(4.17719348253378,0.00166284402981893)
(4.17716972069291,0.00166285442581196)
(4.17714596181403,0.00166286422938583)
(4.17712220590941,0.00166287344031394)
(4.17709845299132,0.00166288205837145)
(4.177074703072,0.00166289008333528)
(4.17705095616372,0.00166289751498416)
(4.17702721227874,0.00166290435309855)
(4.1770034714293,0.0016629105974607)
(4.17697973362767,0.0016629162478546)
(4.17695599888609,0.00166292130406604)
(4.17693226721681,0.00166292576588253)
(4.17690853863208,0.00166292963309337)
(4.17688481314415,0.00166293290548961)
(4.17686109076526,0.00166293558286408)
(4.17683737150765,0.00166293766501135)
(4.17681365538356,0.00166293915172776)
(4.17678994240523,0.00166294004281137)
(4.17676623258491,0.00166294033806204)
(4.17674252593482,0.00166294003728133)
(4.1767188224672,0.00166293914027258)
(4.17669512219428,0.00166293764684089)
(4.1766714251283,0.00166293555679306)
(4.17664773128147,0.00166293286993771)
(4.17662404066603,0.00166292958608515)
(4.17660035329419,0.00166292570504745)
(4.1765766691782,0.0016629212266384)
(4.17655298833026,0.00166291615067357)
(4.17652931076259,0.00166291047697022)
(4.17650563648743,0.00166290420534737)
(4.17648196551696,0.0016628973356258)
(4.17645829786342,0.00166288986762797)
(4.17643463353902,0.00166288180117811)
(4.17641097255596,0.00166287313610217)
(4.17638731492646,0.00166286387222782)
(4.17636366066273,0.00166285400938445)
(4.17634000977696,0.00166284354740322)
(4.17631636228136,0.00166283248611697)
(4.17629271818813,0.00166282082536028)
(4.17626907750948,0.00166280856496942)
(4.17624544025759,0.00166279570478242)
(4.17622180644468,0.00166278224463899)
(4.17619817608291,0.00166276818438059)
(4.17617454918451,0.00166275352385035)
(4.17615092576164,0.00166273826289316)
(4.17612730582651,0.00166272240135558)
(4.1761036893913,0.0016627059390859)
(4.17608007646819,0.00166268887593411)
(4.17605646706937,0.0016626712117519)
(4.17603286120701,0.00166265294639266)
(4.1760092588933,0.00166263407971148)
(4.17598566014042,0.00166261461156515)
(4.17596206496053,0.00166259454181218)
(4.17593847336582,0.00166257387031274)
(4.17591488536845,0.00166255259692872)
(4.1758913009806,0.00166253072152369)
(4.17586772021444,0.00166250824396291)
(4.17584414308212,0.00166248516411331)
(4.17582056959581,0.00166246148184355)
(4.17579699976769,0.00166243719702391)
(4.1757734336099,0.00166241230952642)
(4.17574987113459,0.00166238681922474)
(4.17572631235395,0.00166236072599423)
(4.17570275728011,0.00166233402971192)
(4.17567920592522,0.00166230673025653)
(4.17565565830144,0.00166227882750842)
(4.17563211442093,0.00166225032134967)
(4.17560857429582,0.00166222121166398)
(4.17558503793825,0.00166219149833674)
(4.17556150536038,0.00166216118125499)
(4.17553797657434,0.00166213026030744)
(4.17551445159227,0.00166209873538448)
(4.17549093042632,0.00166206660637813)
(4.1754674130886,0.00166203387318209)
(4.17544389959127,0.0016620005356917)
(4.17542038994644,0.00166196659380395)
(4.17539688416625,0.00166193204741748)
(4.17537338226282,0.0016618968964326)
(4.17534988424829,0.00166186114075124)
(4.17532639013477,0.00166182478027699)
(4.17530289993438,0.0016617878149151)
(4.17527941365925,0.00166175024457242)
(4.17525593132148,0.00166171206915746)
(4.1752324529332,0.00166167328858038)
(4.17520897850652,0.00166163390275295)
(4.17518550805355,0.00166159391158857)
(4.1751620415864,0.0016615533150023)
(4.17513857911717,0.00166151211291081)
(4.17511512065798,0.00166147030523239)
(4.17509166622092,0.00166142789188696)
(4.17506821581809,0.00166138487279609)
(4.17504476946159,0.00166134124788293)
(4.17502132716353,0.00166129701707226)
(4.17499788893599,0.00166125218029047)
(4.17497445479107,0.00166120673746558)
(4.17495102474086,0.00166116068852722)
(4.17492759879744,0.00166111403340661)
(4.17490417697292,0.00166106677203659)
(4.17488075927935,0.00166101890435162)
(4.17485734572884,0.00166097043028775)
(4.17483393633345,0.00166092134978263)
(4.17481053110528,0.0016608716627755)
(4.17478713005639,0.00166082136920722)
(4.17476373319885,0.00166077046902021)
(4.17474034054476,0.00166071896215853)
(4.17471695210615,0.00166066684856779)
(4.17469356789512,0.0016606141281952)
(4.17467018792372,0.00166056080098956)
(4.17464681220402,0.00166050686690126)
(4.17462344074807,0.00166045232588227)
(4.17460007356794,0.00166039717788612)
(4.17457671067569,0.00166034142286794)
(4.17455335208336,0.00166028506078443)
(4.17452999780302,0.00166022809159387)
(4.17450664784671,0.00166017051525608)
(4.17448330222648,0.00166011233173249)
(4.17445996095438,0.00166005354098607)
(4.17443662404245,0.00165999414298136)
(4.17441329150272,0.00165993413768448)
(4.17438996334726,0.00165987352506309)
(4.17436663958809,0.00165981230508642)
(4.17434332023723,0.00165975047772524)
(4.17432000530675,0.00165968804295189)
(4.17429669480865,0.00165962500074026)
(4.17427338875496,0.00165956135106576)
(4.17425008715773,0.0016594970939054)
(4.17422679002896,0.00165943222923769)
(4.17420349738069,0.0016593667570427)
(4.17418020922493,0.00165930067730206)
(4.1741569255737,0.00165923398999891)
(4.17413364643901,0.00165916669511795)
(4.17411037183289,0.00165909879264538)
(4.17408710176734,0.00165903028256897)
(4.17406383625436,0.00165896116487798)
(4.17404057530598,0.00165889143956324)
(4.17401731893418,0.00165882110661708)
(4.17399406715098,0.00165875016603335)
(4.17397081996837,0.00165867861780745)
(4.17394757739835,0.00165860646193625)
(4.17392433945292,0.00165853369841819)
(4.17390110614406,0.00165846032725321)
(4.17387787748378,0.00165838634844274)
(4.17385465348406,0.00165831176198973)
(4.17383143415688,0.00165823656789864)
(4.17380821951423,0.00165816076617545)
(4.1737850095681,0.00165808435682763)
(4.17376180433046,0.00165800733986413)
(4.17373860381328,0.00165792971529544)
(4.17371540802855,0.00165785148313353)
(4.17369221698823,0.00165777264339188)
(4.17366903070431,0.00165769319608543)
(4.17364584918874,0.00165761314123064)
(4.17362267245348,0.00165753247884542)
(4.17359950051052,0.00165745120894922)
(4.1735763333718,0.00165736933156294)
(4.17355317104929,0.00165728684670899)
(4.17353001355493,0.0016572037544112)
(4.17350686090069,0.00165712005469495)
(4.17348371309852,0.00165703574758705)
(4.17346057016036,0.00165695083311581)
(4.17343743209817,0.00165686531131099)
(4.17341429892388,0.00165677918220383)
(4.17339117064945,0.00165669244582703)
(4.17336804728681,0.00165660510221476)
(4.1733449288479,0.00165651715140265)
(4.17332181534465,0.00165642859342781)
(4.173298706789,0.00165633942832877)
(4.17327560319288,0.00165624965614558)
(4.17325250456822,0.00165615927691966)
(4.17322941092693,0.00165606829069396)
(4.17320632228096,0.00165597669751283)
(4.1731832386422,0.00165588449742208)
(4.1731601600226,0.00165579169046896)
(4.17313708643406,0.00165569827670218)
(4.1731140178885,0.00165560425617189)
(4.17309095439782,0.00165550962892967)
(4.17306789597394,0.00165541439502856)
(4.17304484262876,0.00165531855452302)
(4.17302179437419,0.00165522210746893)
(4.17299875122213,0.00165512505392362)
(4.17297571318448,0.00165502739394583)
(4.17295268027314,0.00165492912759574)
(4.1729296525,0.00165483025493497)
(4.17290662987695,0.00165473077602654)
(4.17288361241588,0.00165463069093489)
(4.17286060012868,0.0016545299997259)
(4.17283759302724,0.00165442870246685)
(4.17281459112344,0.00165432679922645)
(4.17279159442915,0.0016542242900748)
(4.17276860295626,0.00165412117508343)
(4.17274561671663,0.00165401745432527)
(4.17272263572216,0.00165391312787467)
(4.17269965998468,0.00165380819580738)
(4.1726766895161,0.00165370265820052)
(4.17265372432825,0.00165359651513266)
(4.17263076443302,0.00165348976668373)
(4.17260780984225,0.00165338241293509)
(4.17258486056781,0.00165327445396948)
(4.17256191662154,0.00165316588987103)
(4.17253897801532,0.00165305672072527)
(4.17251604476097,0.00165294694661911)
(4.17249311687036,0.00165283656764083)
(4.17247019435532,0.00165272558388013)
(4.1724472772277,0.00165261399542807)
(4.17242436549934,0.0016525018023771)
(4.17240145918208,0.00165238900482107)
(4.17237855828774,0.00165227560285518)
(4.17235566282817,0.001652161596576)
(4.1723327728152,0.0016520469860815)
(4.17230988826064,0.00165193177147098)
(4.17228700917634,0.00165181595284515)
(4.1722641355741,0.00165169953030609)
(4.17224126746575,0.0016515825039572)
(4.1722184048631,0.00165146487390331)
(4.17219554777798,0.00165134664025056)
(4.17217269622219,0.00165122780310648)
(4.17214985020754,0.00165110836257994)
(4.17212700974584,0.00165098831878118)
(4.1721041748489,0.00165086767182177)
(4.1720813455285,0.00165074642181466)
(4.17205852179647,0.00165062456887416)
(4.17203570366459,0.0016505021131159)
(4.17201289114465,0.00165037905465688)
(4.17199008424845,0.00165025539361542)
(4.17196728298777,0.00165013113011121)
(4.17194448737442,0.00165000626426529)
(4.17192169742015,0.0016498807962)
(4.17189891313676,0.00164975472603905)
(4.17187613453603,0.0016496280539075)
(4.17185336162973,0.0016495007799317)
(4.17183059442964,0.00164937290423938)
(4.17180783294751,0.00164924442695957)
(4.17178507719514,0.00164911534822264)
(4.17176232718428,0.00164898566816031)
(4.17173958292669,0.00164885538690558)
(4.17171684443413,0.00164872450459283)
(4.17169411171836,0.00164859302135771)
(4.17167138479114,0.00164846093733725)
(4.17164866366421,0.00164832825266975)
(4.17162594834934,0.00164819496749485)
(4.17160323885825,0.0016480610819535)
(4.17158053520271,0.00164792659618798)
(4.17155783739445,0.00164779151034186)
(4.1715351454452,0.00164765582456004)
(4.17151245936671,0.00164751953898873)
(4.17148977917072,0.00164738265377545)
(4.17146710486893,0.00164724516906901)
(4.17144443647311,0.00164710708501954)
(4.17142177399496,0.00164696840177848)
(4.1713991174462,0.00164682911949855)
(4.17137646683856,0.0016466892383338)
(4.17135382218376,0.00164654875843956)
(4.17133118349351,0.00164640767997246)
(4.17130855077952,0.00164626600309044)
(4.17128592405351,0.00164612372795271)
(4.17126330332718,0.00164598085471981)
(4.17124068861223,0.00164583738355354)
(4.17121807992037,0.00164569331461698)
(4.17119547726329,0.00164554864807454)
(4.1711728806527,0.0016454033840919)
(4.17115029010027,0.00164525752283601)
(4.17112770561771,0.00164511106447514)
(4.1711051272167,0.0016449640091788)
(4.17108255490894,0.00164481635711782)
(4.17105998870609,0.00164466810846429)
(4.17103742861985,0.00164451926339156)
(4.17101487466189,0.00164436982207431)
(4.17099232684387,0.00164421978468847)
(4.17096978517748,0.00164406915141122)
(4.17094724967438,0.00164391792242105)
(4.17092472034624,0.00164376609789771)
(4.17090219720473,0.00164361367802222)
(4.17087968026149,0.00164346066297688)
(4.1708571695282,0.00164330705294522)
(4.17083466501651,0.00164315284811208)
(4.17081216673806,0.00164299804866355)
(4.17078967470451,0.00164284265478699)
(4.17076718892751,0.001642686666671)
(4.17074470941869,0.00164253008450548)
(4.17072223618971,0.00164237290848156)
(4.17069976925219,0.00164221513879166)
(4.17067730861779,0.00164205677562942)
(4.17065485429812,0.00164189781918977)
(4.17063240630481,0.00164173826966888)
(4.17060996464951,0.00164157812726417)
(4.17058752934383,0.00164141739217433)
(4.17056510039938,0.00164125606459928)
(4.1705426778278,0.00164109414474022)
(4.1705202616407,0.00164093163279958)
(4.17049785184969,0.00164076852898104)
(4.17047544846639,0.00164060483348955)
(4.17045305150239,0.00164044054653126)
(4.17043066096931,0.00164027566831361)
(4.17040827687875,0.00164011019904527)
(4.17038589924231,0.00163994413893615)
(4.17036352807158,0.00163977748819742)
(4.17034116337816,0.00163961024704147)
(4.17031880517365,0.00163944241568193)
(4.17029645346962,0.00163927399433368)
(4.17027410827766,0.00163910498321284)
(4.17025176960936,0.00163893538253675)
(4.1702294374763,0.00163876519252401)
(4.17020711189005,0.00163859441339445)
(4.1701847928622,0.00163842304536913)
(4.17016248040429,0.00163825108867035)
(4.17014017452792,0.00163807854352162)
(4.17011787524464,0.00163790541014771)
(4.17009558256602,0.00163773168877459)
(4.17007329650361,0.00163755737962949)
(4.17005101706899,0.00163738248294086)
(4.17002874427368,0.00163720699893838)
(4.17000647812926,0.00163703092785296)
(4.16998421864727,0.00163685426991671)
(4.16996196583925,0.001636677025363)
(4.16993971971675,0.00163649919442641)
(4.16991748029131,0.00163632077734274)
(4.16989524757446,0.00163614177434901)
(4.16987302157775,0.00163596218568347)
(4.16985080231269,0.0016357820115856)
(4.16982858979083,0.0016356012522961)
(4.16980638402368,0.00163541990805688)
(4.16978418502278,0.00163523797911108)
(4.16976199279962,0.00163505546570303)
(4.16973980736575,0.00163487236807829)
(4.16971762873266,0.00163468868648366)
(4.16969545691188,0.00163450442116714)
(4.16967329191492,0.00163431957237797)
(4.16965113375326,0.00163413414036656)
(4.16962898243843,0.00163394812538456)
(4.16960683798192,0.00163376152768483)
(4.16958470039523,0.00163357434752144)
(4.16956256968984,0.0016333865851497)
(4.16954044587726,0.0016331982408261)
(4.16951832896897,0.00163300931480834)
(4.16949621897646,0.00163281980735536)
(4.16947411591121,0.00163262971872725)
(4.1694520197847,0.00163243904918538)
(4.1694299306084,0.0016322477989923)
(4.16940784839379,0.00163205596841178)
(4.16938577315235,0.00163186355770877)
(4.16936370489554,0.00163167056714945)
(4.16934164363482,0.00163147699700122)
(4.16931958938166,0.00163128284753264)
(4.16929754214751,0.0016310881190135)
(4.16927550194384,0.00163089281171482)
(4.1692534687821,0.00163069692590878)
(4.16923144267373,0.00163050046186882)
(4.16920942363019,0.00163030341986955)
(4.16918741166292,0.00163010580018677)
(4.16916540678337,0.00162990760309752)
(4.16914340900296,0.00162970882888)
(4.16912141833314,0.00162950947781365)
(4.16909943478535,0.0016293095501791)
(4.16907745837101,0.00162910904625819)
(4.16905548910155,0.00162890796633395)
(4.16903352698839,0.00162870631069061)
(4.16901157204296,0.0016285040796136)
(4.16898962427666,0.00162830127338955)
(4.16896768370094,0.00162809789230631)
(4.16894575032718,0.00162789393665291)
(4.16892382416681,0.00162768940671958)
(4.16890190523122,0.00162748430279776)
(4.16887999353183,0.0016272786251801)
(4.16885808908003,0.00162707237416043)
(4.16883619188723,0.00162686555003375)
(4.16881430196481,0.00162665815309634)
(4.16879241932418,0.00162645018364559)
(4.16877054397671,0.00162624164198016)
(4.1687486759338,0.00162603252839985)
(4.16872681520683,0.00162582284320569)
(4.16870496180718,0.0016256125866999)
(4.16868311574623,0.00162540175918592)
(4.16866127703535,0.00162519036096836)
(4.16863944568591,0.00162497839235303)
(4.16861762170928,0.00162476585364693)
(4.16859580511683,0.00162455274515827)
(4.16857399591993,0.00162433906719646)
(4.16855219412992,0.00162412482007212)
(4.16853039975817,0.00162391000409703)
(4.16850861281603,0.00162369461958421)
(4.16848683331486,0.00162347866684783)
(4.16846506126599,0.00162326214620329)
(4.16844329668078,0.00162304505796717)
(4.16842153957057,0.00162282740245726)
(4.1683997899467,0.00162260917999253)
(4.16837804782049,0.00162239039089317)
(4.16835631320329,0.00162217103548056)
(4.16833458610643,0.00162195111407726)
(4.16831286654123,0.00162173062700705)
(4.16829115451902,0.0016215095745949)
(4.16826945005112,0.00162128795716695)
(4.16824775314885,0.00162106577505059)
(4.16822606382352,0.00162084302857435)
(4.16820438208644,0.001620619718068)
(4.16818270794893,0.00162039584386249)
(4.16816104142229,0.00162017140628997)
(4.16813938251783,0.00161994640568378)
(4.16811773124684,0.00161972084237847)
(4.16809608762062,0.0016194947167098)
(4.16807445165047,0.0016192680290147)
(4.16805282334768,0.00161904077963131)
(4.16803120272354,0.00161881296889898)
(4.16800958978933,0.00161858459715824)
(4.16798798455634,0.00161835566475082)
(4.16796638703584,0.00161812617201968)
(4.16794479723912,0.00161789611930894)
(4.16792321517744,0.00161766550696395)
(4.16790164086208,0.00161743433533123)
(4.1678800743043,0.00161720260475854)
(4.16785851551537,0.00161697031559479)
(4.16783696450656,0.00161673746819015)
(4.16781542128911,0.00161650406289595)
(4.16779388587429,0.00161627010006471)
(4.16777235827335,0.00161603558005021)
(4.16775083849754,0.00161580050320737)
(4.16772932655811,0.00161556486989237)
(4.16770782246629,0.00161532868046255)
(4.16768632623333,0.00161509193527644)
(4.16766483787047,0.00161485463469382)
(4.16764335738895,0.00161461677907564)
(4.16762188479999,0.00161437836878409)
(4.16760042011483,0.00161413940418255)
(4.16757896334468,0.00161389988563559)
(4.16755751450078,0.00161365981350899)
(4.16753607359435,0.00161341918816974)
(4.16751464063659,0.00161317800998605)
(4.16749321563873,0.00161293627932729)
(4.16747179861197,0.00161269399656409)
(4.16745038956753,0.00161245116206829)
(4.1674289885166,0.0016122077762129)
(4.16740759547039,0.00161196383937217)
(4.16738621044011,0.00161171935192154)
(4.16736483343694,0.00161147431423768)
(4.16734346447208,0.00161122872669844)
(4.16732210355672,0.00161098258968293)
(4.16730075070204,0.00161073590357142)
(4.16727940591923,0.00161048866874541)
(4.16725806921948,0.00161024088558763)
(4.16723674061395,0.00160999255448199)
(4.16721542011383,0.00160974367581365)
(4.16719410773029,0.00160949424996897)
(4.16717280347448,0.00160924427733553)
(4.1671515073576,0.00160899375830212)
(4.16713021939078,0.00160874269325874)
(4.1671089395852,0.0016084910825966)
(4.16708766795201,0.00160823892670816)
(4.16706640450237,0.00160798622598707)
(4.16704514924742,0.00160773298082822)
(4.16702390219832,0.0016074791916277)
(4.16700266336621,0.00160722485878284)
(4.16698143276223,0.00160696998269217)
(4.16696021039753,0.00160671456375545)
(4.16693899628323,0.00160645860237366)
(4.16691779043047,0.00160620209894903)
(4.16689659285038,0.00160594505388497)
(4.16687540355409,0.00160568746758614)
(4.16685422255272,0.00160542934045842)
(4.16683304985739,0.00160517067290893)
(4.16681188547923,0.001604911465346)
(4.16679072942935,0.00160465171817917)
(4.16676958171884,0.00160439143181925)
(4.16674844235884,0.00160413060667825)
(4.16672731136044,0.00160386924316943)
(4.16670618873475,0.00160360734170726)
(4.16668507449287,0.00160334490270746)
(4.16666396864589,0.00160308192658696)
(4.16664287120491,0.00160281841376395)
(4.16662178218101,0.00160255436465783)
(4.1666007015853,0.00160228977968924)
(4.16657962942884,0.00160202465928009)
(4.16655856572273,0.00160175900385347)
(4.16653751047805,0.00160149281383374)
(4.16651646370585,0.00160122608964649)
(4.16649542541725,0.00160095883171855)
(4.16647439562327,0.00160069104047799)
(4.16645337433502,0.00160042271635413)
(4.16643236156353,0.00160015385977754)
(4.16641135731988,0.00159988447117999)
(4.16639036161512,0.00159961455099453)
(4.16636937446031,0.00159934409965544)
(4.1663483958665,0.00159907311759824)
(4.16632742584474,0.00159880160525973)
(4.16630646440608,0.0015985295630779)
(4.16628551156155,0.00159825699149205)
(4.16626456732221,0.00159798389094268)
(4.16624363169908,0.00159771026187157)
(4.1662227047032,0.00159743610472174)
(4.1662017863456,0.00159716141993745)
(4.16618087663731,0.00159688620796424)
(4.16615997558936,0.00159661046924888)
(4.16613908321276,0.00159633420423941)
(4.16611819951853,0.00159605741338511)
(4.1660973245177,0.00159578009713654)
(4.16607645822128,0.00159550225594549)
(4.16605560064027,0.00159522389026504)
(4.16603475178568,0.00159494500054948)
(4.16601391166852,0.00159466558725442)
(4.16599308029979,0.0015943856508367)
(4.16597225769048,0.00159410519175443)
(4.16595144385159,0.00159382421046697)
(4.16593063879411,0.00159354270743495)
(4.16590984252903,0.00159326068312029)
(4.16588905506735,0.00159297813798617)
(4.16586827642003,0.001592695072497)
(4.16584750659807,0.00159241148711851)
(4.16582674561243,0.00159212738231767)
(4.1658059934741,0.00159184275856271)
(4.16578525019404,0.00159155761632317)
(4.16576451578323,0.00159127195606983)
(4.16574379025262,0.00159098577827477)
(4.16572307361318,0.00159069908341134)
(4.16570236587587,0.00159041187195416)
(4.16568166705164,0.00159012414437912)
(4.16566097715145,0.00158983590116339)
(4.16564029618625,0.00158954714278544)
(4.16561962416699,0.001589257869725)
(4.1655989611046,0.00158896808246309)
(4.16557830701003,0.00158867778148202)
(4.16555766189423,0.0015883869672654)
(4.16553702576811,0.00158809564029808)
(4.16551639864263,0.00158780380106623)
(4.1654957805287,0.00158751145005729)
(4.16547517143725,0.00158721858776002)
(4.16545457137921,0.00158692521466442)
(4.16543398036548,0.00158663133126183)
(4.16541339840701,0.00158633693804486)
(4.16539282551469,0.00158604203550742)
(4.16537226169944,0.00158574662414471)
(4.16535170697217,0.00158545070445323)
(4.16533116134378,0.00158515427693077)
(4.16531062482517,0.00158485734207643)
(4.16529009742725,0.00158455990039061)
(4.16526957916091,0.00158426195237498)
(4.16524907003704,0.00158396349853256)
(4.16522857006653,0.00158366453936764)
(4.16520807926028,0.00158336507538583)
(4.16518759762916,0.00158306510709404)
(4.16516712518406,0.00158276463500048)
(4.16514666193586,0.00158246365961468)
(4.16512620789542,0.00158216218144748)
(4.16510576307363,0.00158186020101103)
(4.16508532748135,0.00158155771881877)
(4.16506490112946,0.00158125473538547)
(4.16504448402881,0.00158095125122722)
(4.16502407619025,0.00158064726686143)
(4.16500367762466,0.00158034278280681)
(4.16498328834289,0.00158003779958339)
(4.16496290835578,0.00157973231771253)
(4.16494253767419,0.00157942633771689)
(4.16492217630896,0.00157911986012049)
(4.16490182427094,0.00157881288544862)
(4.16488148157096,0.00157850541422795)
(4.16486114821986,0.00157819744698643)
(4.16484082422848,0.00157788898425336)
(4.16482050960764,0.00157758002655936)
(4.16480020436816,0.00157727057443638)
(4.1647799085209,0.0015769606284177)
(4.16475962207665,0.00157665018903794)
(4.16473934504624,0.00157633925683305)
(4.16471907744048,0.0015760278323403)
(4.16469881927019,0.00157571591609833)
(4.16467857054617,0.00157540350864707)
(4.16465833127925,0.00157509061052782)
(4.1646381014802,0.00157477722228321)
(4.16461788115985,0.0015744633444572)
(4.16459767032898,0.00157414897759512)
(4.16457746899839,0.00157383412224362)
(4.16455727717888,0.00157351877895069)
(4.16453709488124,0.0015732029482657)
(4.16451692211623,0.00157288663073934)
(4.16449675889467,0.00157256982692364)
(4.16447660522731,0.00157225253737199)
(4.16445646112494,0.00157193476263914)
(4.16443632659834,0.00157161650328117)
(4.16441620165826,0.00157129775985555)
(4.1643960863155,0.00157097853292106)
(4.1643759805808,0.00157065882303788)
(4.16435588446493,0.00157033863076753)
(4.16433579797865,0.00157001795667286)
(4.16431572113272,0.00156969680131812)
(4.16429565393788,0.0015693751652689)
(4.1642755964049,0.00156905304909216)
(4.16425554854451,0.00156873045335623)
(4.16423551036747,0.00156840737863079)
(4.16421548188451,0.00156808382548688)
(4.16419546310637,0.00156775979449695)
(4.16417545404378,0.00156743528623478)
(4.16415545470749,0.00156711030127552)
(4.16413546510821,0.0015667848401957)
(4.16411548525668,0.00156645890357324)
(4.16409551516362,0.00156613249198742)
(4.16407555483975,0.00156580560601889)
(4.1640556042958,0.00156547824624968)
(4.16403566354245,0.00156515041326321)
(4.16401573259045,0.00156482210764426)
(4.1639958114505,0.00156449332997899)
(4.16397590013328,0.00156416408085498)
(4.16395599864952,0.00156383436086114)
(4.16393610700992,0.00156350417058781)
(4.16391622522517,0.00156317351062667)
(4.16389635330595,0.00156284238157085)
(4.16387649126297,0.00156251078401479)
(4.16385663910691,0.00156217871855441)
(4.16383679684846,0.00156184618578694)
(4.1638169644983,0.00156151318631104)
(4.16379714206711,0.00156117972072676)
(4.16377732956556,0.00156084578963554)
(4.16375752700434,0.00156051139364022)
(4.1637377343941,0.00156017653334506)
(4.16371795174552,0.00155984120935568)
(4.16369817906925,0.00155950542227911)
(4.16367841637597,0.0015591691727238)
(4.16365866367633,0.00155883246129958)
(4.16363892098098,0.00155849528861771)
(4.16361918830058,0.00155815765529084)
(4.16359946564578,0.00155781956193302)
(4.16357975302722,0.00155748100915972)
(4.16356005045555,0.00155714199758782)
(4.16354035794141,0.0015568025278356)
(4.16352067549543,0.00155646260052275)
(4.16350100312826,0.00155612221627039)
(4.16348134085052,0.00155578137570104)
(4.16346168867283,0.00155544007943864)
(4.16344204660584,0.00155509832810855)
(4.16342241466015,0.00155475612233754)
(4.1634027928464,0.00155441346275379)
(4.16338318117519,0.00155407034998694)
(4.16336357965714,0.00155372678466805)
(4.16334398830287,0.00155338276742954)
(4.16332440712297,0.00155303829890531)
(4.16330483612806,0.00155269337973067)
(4.16328527532874,0.00155234801054234)
(4.1632657247356,0.0015520021919785)
(4.16324618435925,0.00155165592467876)
(4.16322665421027,0.00155130920928414)
(4.16320713429925,0.0015509620464371)
(4.16318762463679,0.00155061443678153)
(4.16316812523347,0.00155026638096276)
(4.16314863609987,0.00154991787962754)
(4.16312915724656,0.00154956893342406)
(4.16310968868413,0.00154921954300199)
(4.16309023042314,0.00154886970901238)
(4.16307078247417,0.00154851943210778)
(4.16305134484778,0.00154816871294212)
(4.16303191755454,0.00154781755217083)
(4.163012500605,0.00154746595045075)
(4.16299309400972,0.00154711390844016)
(4.16297369777926,0.00154676142679881)
(4.16295431192417,0.00154640850618788)
(4.16293493645501,0.00154605514727002)
(4.16291557138231,0.00154570135070931)
(4.16289621671661,0.00154534711717131)
(4.16287687246846,0.00154499244732302)
(4.16285753864839,0.00154463734183286)
(4.16283821526695,0.00154428180137075)
(4.16281890233466,0.00154392582660803)
(4.16279959986203,0.00154356941821754)
(4.16278030785962,0.00154321257687354)
(4.16276102633793,0.00154285530325178)
(4.16274175530748,0.00154249759802947)
(4.16272249477879,0.00154213946188525)
(4.16270324476238,0.00154178089549925)
(4.16268400526875,0.00154142189955306)
(4.16266477630841,0.00154106247472974)
(4.16264555789187,0.00154070262171382)
(4.16262635002962,0.00154034234119128)
(4.16260715273217,0.00153998163384958)
(4.16258796601,0.00153962050037765)
(4.16256878987362,0.00153925894146591)
(4.16254962433352,0.00153889695780623)
(4.16253046940017,0.00153853455009196)
(4.16251132508406,0.00153817171901792)
(4.16249219139568,0.00153780846528042)
(4.1624730683455,0.00153744478957724)
(4.162453955944,0.00153708069260764)
(4.16243485420164,0.00153671617507236)
(4.16241576312889,0.00153635123767361)
(4.16239668273623,0.00153598588111511)
(4.16237761303411,0.00153562010610203)
(4.16235855403299,0.00153525391334105)
(4.16233950574334,0.00153488730354031)
(4.1623204681756,0.00153452027740947)
(4.16230144134023,0.00153415283565966)
(4.16228242524767,0.00153378497900349)
(4.16226341990836,0.00153341670815508)
(4.16224442533276,0.00153304802383)
(4.16222544153129,0.00153267892674536)
(4.16220646851441,0.00153230941761974)
(4.16218750629252,0.00153193949717321)
(4.16216855487608,0.00153156916612737)
(4.1621496142755,0.00153119842520528)
(4.16213068450121,0.00153082727513149)
(4.16211176556363,0.00153045571663208)
(4.16209285747318,0.00153008375043461)
(4.16207396024028,0.00152971137726814)
(4.16205507387532,0.00152933859786325)
(4.16203619838874,0.001528965412952)
(4.16201733379092,0.00152859182326795)
(4.16199848009228,0.00152821782954618)
(4.16197963730321,0.00152784343252329)
(4.16196080543411,0.00152746863293736)
(4.16194198449538,0.001527093431528)
(4.16192317449741,0.00152671782903629)
(4.16190437545058,0.00152634182620486)
(4.16188558736528,0.00152596542377784)
(4.16186681025189,0.00152558862250085)
(4.1618480441208,0.00152521142312104)
(4.16182928898237,0.00152483382638709)
(4.16181054484699,0.00152445583304916)
(4.16179181172502,0.00152407744385895)
(4.16177308962682,0.00152369865956967)
(4.16175437856277,0.00152331948093604)
(4.16173567854323,0.00152293990871433)
(4.16171698957854,0.00152255994366227)
(4.16169831167908,0.00152217958653917)
(4.16167964485519,0.00152179883810582)
(4.16166098911722,0.00152141769912454)
(4.16164234447551,0.00152103617035919)
(4.16162371094041,0.00152065425257515)
(4.16160508852227,0.00152027194653931)
(4.16158647723141,0.00151988925302009)
(4.16156787707816,0.00151950617278745)
(4.16154928807288,0.00151912270661287)
(4.16153071022588,0.00151873885526934)
(4.16151214354748,0.00151835461953142)
(4.16149358804801,0.00151797000017515)
(4.16147504373779,0.00151758499797814)
(4.16145651062713,0.00151719961371952)
(4.16143798872636,0.00151681384817996)
(4.16141947804576,0.00151642770214164)
(4.16140097859566,0.00151604117638828)
(4.16138249038637,0.00151565427170515)
(4.16136401342817,0.00151526698887904)
(4.16134554773137,0.00151487932869831)
(4.16132709330627,0.00151449129195282)
(4.16130865016315,0.00151410287943398)
(4.1612902183123,0.00151371409193475)
(4.16127179776402,0.00151332493024963)
(4.16125338852858,0.00151293539517463)
(4.16123499061626,0.00151254548750733)
(4.16121660403735,0.00151215520804685)
(4.16119822880211,0.00151176455759384)
(4.16117986492081,0.00151137353695051)
(4.16116151240373,0.00151098214692061)
(4.16114317126113,0.00151059038830942)
(4.16112484150327,0.0015101982619238)
(4.16110652314041,0.00150980576857212)
(4.16108821618279,0.00150941290906431)
(4.1610699206407,0.00150901968421187)
(4.16105163652435,0.00150862609482782)
(4.16103336384402,0.00150823214172672)
(4.16101510260992,0.00150783782572473)
(4.16099685283232,0.0015074431476395)
(4.16097861452144,0.00150704810829028)
(4.16096038768752,0.00150665270849788)
(4.1609421723408,0.00150625694908461)
(4.16092396849149,0.00150586083087436)
(4.16090577614983,0.00150546435469257)
(4.16088759532604,0.00150506752136624)
(4.16086942603033,0.00150467033172395)
(4.16085126827292,0.00150427278659582)
(4.16083312206404,0.0015038748868135)
(4.16081498741387,0.00150347663321021)
(4.16079686433264,0.00150307802662074)
(4.16077875283055,0.00150267906788145)
(4.16076065291779,0.00150227975783022)
(4.16074256460456,0.00150188009730655)
(4.16072448790107,0.00150148008715142)
(4.1607064228175,0.00150107972820743)
(4.16068836936404,0.00150067902131874)
(4.16067032755087,0.00150027796733104)
(4.16065229738818,0.00149987656709161)
(4.16063427888615,0.00149947482144928)
(4.16061627205496,0.00149907273125447)
(4.16059827690476,0.00149867029735913)
(4.16058029344575,0.00149826752061677)
(4.16056232168807,0.0014978644018825)
(4.16054436164191,0.00149746094201298)
(4.16052641331741,0.00149705714186641)
(4.16050847672474,0.00149665300230262)
(4.16049055187404,0.00149624852418292)
(4.16047263877548,0.00149584370837028)
(4.1604547374392,0.00149543855572916)
(4.16043684787535,0.00149503306712565)
(4.16041897009406,0.00149462724342737)
(4.16040110410548,0.00149422108550353)
(4.16038324991974,0.00149381459422489)
(4.16036540754697,0.00149340777046379)
(4.16034757699732,0.00149300061509415)
(4.16032975828089,0.00149259312899143)
(4.16031195140782,0.00149218531303272)
(4.16029415638822,0.00149177716809662)
(4.16027637323222,0.00149136869506334)
(4.16025860194992,0.00149095989481465)
(4.16024084255144,0.00149055076823391)
(4.16022309504689,0.001490141316206)
(4.16020535944637,0.00148973153961744)
(4.16018763575998,0.00148932143935627)
(4.16016992399783,0.00148891101631215)
(4.16015222416999,0.00148850027137627)
(4.16013453628658,0.00148808920544144)
};

%% Phase indicators
%\addplot[blue,scatter,
%visualization depends on=\thisrow{alignment} \as \alignment,
%nodes near coords,
%only marks,
%scatter src=explicit symbolic,
%every node near coord/.style={anchor=\alignment}]
%table[meta=label] {
%x y label alignment
%4.1767662325849102 0.001662940338062039 $2\pi$ -90
%4.1572248662984927 0.0011927892399373051 $\frac{\pi}{2}$ 90
%4.2022360318510179  0.0014636130014988005 $\pi$ -90
%4.2031772472093731 0.0014269142669417782 $\frac{3\pi}{4}$ 90
%    };

%% Split indicators    
\addplot[
scatter,
only marks,
mark size = 2.5pt,
point meta=explicit symbolic,
scatter/classes={
a={mark=square*,red},
b={mark=triangle*,red},
c={mark=otimes*,red},
d={mark=diamond*,red},
e={mark=10-pointed star,red},
test={mark=pentagon*,blue}}
]
table[meta=label] {
x y label
4.17676623258491 0.00166294033806204 a
4.15007627208017 0.00109533359781542 b 
%4.15767097913564 0.00119717540451393 c
4.19843835428984 0.00145434283390173 d
%4.20970423031888 0.00138388340791217 e
4.16179562873029 0.00123025195474658 c
4.20656057548292 0.00139637442069715 e
};    

%% turbulent

% \addplot [green,line width = 0.25pt]
% coordinates {
% (4.17546392010473,0.00132223919682863)
% (4.17597124778172,0.00132627493756545)
% (4.17648018612143,0.00133035723423553)
% (4.17699059872445,0.00133447856529345)
% (4.17750234854927,0.00133863075378376)
% (4.17801529795755,0.00134280504590799)
% (4.1785293087605,0.00134699219971917)
% (4.17904424226628,0.00135118258275944)
% (4.17955995932831,0.00135536627720953)
% (4.18007632039429,0.00135953319089773)
% (4.18059318555588,0.00136367317233044)
% (4.1811104145986,0.00136777612776352)
% (4.18162786705215,0.00137183213823903)
% (4.18214540224061,0.00137583157447329)
% (4.18266287933244,0.00137976520749875)
% (4.18318015739022,0.00138362431303581)
% (4.18369709541968,0.00138740076770168)
% (4.18421355241798,0.00139108713534244)
% (4.18472938742106,0.00139467674200207)
% (4.18524445954992,0.00139816373830607)
% (4.18575862805545,0.00140154314832877)
% (4.18627175236198,0.00140481090432599)
% (4.18678369210928,0.0014079638670325)
% (4.18729430719286,0.00141099983154074)
% (4.1878034578026,0.00141391751908371)
% (4.18831100445962,0.00141671655532709)
% (4.18881680805137,0.00141939743603305)
% (4.18932072986486,0.00142196148117782)
% (4.18982263161822,0.00142441077878846)
% (4.19032237549038,0.00142674811990357)
% (4.19081982414919,0.00142897692616158)
% (4.19131484077787,0.00143110117157405)
% (4.19180728909992,0.00143312530005804)
% (4.19229703340273,0.00143505414027953)
% (4.19278393855972,0.00143689281930345)
% (4.1932678700515,0.0014386466764644)
% (4.19374869398594,0.00144032117876407)
% (4.1942262771173,0.00144192183897853)
% (4.19470048686476,0.00144345413751916)
% (4.19517119133027,0.00144492344894766)
% (4.19563825931604,0.00144633497389679)
% (4.19610156034174,0.00144769367700069)
% (4.19656096466162,0.00144900423129546)
% (4.19701634328162,0.00145027096941479)
% (4.1974675679767,0.00145149784177781)
% (4.19791451130853,0.00145268838184959)
% (4.19835704664357,0.00145384567845117)
% (4.19879504817185,0.00145497235500276)
% (4.19922839092648,0.00145607055550215)
% (4.19965695080397,0.00145714193697518)
% (4.20008060458561,0.00145818766807461)
% (4.20049922995996,0.0014592084334587)
% (4.20091270554653,0.00146020444354435)
% (4.20132091092079,0.00146117544919991)
% (4.20172372664066,0.00146212076092246)
% (4.20212103427442,0.0014630392720305)
% (4.20251271643027,0.00146392948539432)
% (4.20289865678747,0.00146478954322338)
% (4.20327874012924,0.00146561725943008)
% (4.20365285237732,0.00146641015409559)
% (4.20402088062829,0.00146716548957233)
% (4.20438271319169,0.00146788030776723)
% (4.20473823962968,0.00146855146816789)
% (4.20508735079863,0.00146917568618903)
% (4.20542993889209,0.00146974957144036)
% (4.20576589748544,0.00147026966553822)
% (4.20609512158195,0.00147073247911185)
% (4.20641750766016,0.00147113452768447)
% (4.20673295372239,0.00147147236614116)
% (4.20704135934449,0.0014717426215305)
% (4.2073426257262,0.00147194202398488)
% (4.20763665574251,0.00147206743558103)
% (4.20792335399537,0.00147211587700521)
% (4.20820262686593,0.00147208455192544)
% (4.20847438256685,0.00147197086901704)
% (4.20873853119477,0.0014717724616254)
% (4.2089949847826,0.00147148720509193)
% (4.20924365735154,0.00147111323180334)
% (4.20948446496278,0.00147064894406005)
% (4.20971732576858,0.00147009302489028)
% (4.20994216006292,0.0014694444469618)
% (4.21015889033134,0.00146870247976577)
% (4.2103674413002,0.00146786669526156)
% (4.21056773998521,0.00146693697218365)
% (4.21075971573926,0.00146591349921524)
% (4.21094330029965,0.00146479677723019)
% (4.21111842783474,0.00146358762079924)
% (4.21128503499013,0.00146228715914133)
% (4.21144306093451,0.00146089683668196)
% (4.21159244740536,0.00145941841335581)
% (4.21173313875454,0.00145785396476342)
% (4.21186508199413,0.0014562058822588)
% (4.21198822684253,0.00145447687300972)
% (4.2121025257712,0.00145266996003787)
% (4.2122079340521,0.00145078848220619)
% (4.21230440980616,0.00144883609408746)
% (4.21239191405285,0.00144681676561161)
% (4.21247041076119,0.00144473478135808)
% (4.21253986690234,0.00144259473933175)
% (4.21260025250379,0.0014404015490379)
% (4.21265154070559,0.00143816042865491)
% (4.21269370781843,0.00143587690109287)
% (4.21272673338387,0.0014335567887225)
% (4.21275060023667,0.001431206206563)
% (4.21276529456917,0.00142883155372965)
% (4.21277080599795,0.00142643950295945)
% (4.2127671276322,0.00142403698806038)
% (4.21275425614412,0.00142163118916157)
% (4.21273219184082,0.00141922951567954)
% (4.21270093873757,0.00141683958695774)
% (4.2126605046319,0.00141446921058181)
% (4.21261090117824,0.00141212635842187)
% (4.21255214396244,0.00140981914049892)
% (4.21248425257553,0.00140755577682098)
% (4.21240725068618,0.00140534456737875)
% (4.21232116611069,0.00140319386053172)
% (4.21222603087996,0.0014011120200515)
% (4.21212188130225,0.0013991073911201)
% (4.21200875802061,0.00139718826560462)
% (4.21188670606415,0.00139536284694525)
% (4.21175577489144,0.00139363921500363)
% (4.21161601842545,0.00139202529121855)
% (4.21146749507821,0.00139052880440962)
% (4.21131026776436,0.00138915725755508)
% (4.21114440390226,0.00138791789584961)
% (4.2109699754015,0.00138681767631976)
% (4.21078705863579,0.00138586323924257)
% (4.21059573440045,0.00138506088157616)
% (4.21039608785345,0.00138441653257048)
% (4.21018820843974,0.00138393573168458)
% (4.20997218979815,0.00138362360889274)
% (4.20974812965099,0.0013834848674199)
% (4.20951612967612,0.00138352376890407)
% (4.20927629536199,0.00138374412094585)
% (4.20902873584617,0.00138414926696921)
% (4.20877356373804,0.00138474207828705)
% (4.20851089492687,0.00138552494824125)
% (4.20824084837644,0.0013864997882668)
% (4.20796354590778,0.00138766802571788)
% (4.20767911197157,0.00138903060328921)
% (4.20738767341226,0.00139058797986614)
% (4.20708935922564,0.00139234013264633)
% (4.20678430031209,0.00139428656038917)
% (4.20647262922761,0.0013964262876687)
% (4.20615447993474,0.00139875787002988)
% (4.20582998755546,0.00140127939997348)
% (4.20549928812828,0.00140398851372384)
% (4.20516251837143,0.00140688239876232)
% (4.20481981545396,0.00140995780213474)
% (4.20447131677669,0.00141321103956624)
% (4.20411715976426,0.00141663800543597)
% (4.20375748166998,0.00142023418367783)
% (4.20339241939446,0.0014239946596815)
% (4.20302210931885,0.00142791413326791)
% (4.20264668715375,0.00143198693280639)
% (4.20226628780397,0.00143620703052598)
% (4.20188104524954,0.00144056805905274)
% (4.20149109244298,0.00144506332917647)
% (4.20109656122281,0.00144968584881909)
% (4.20069758224263,0.00145442834314072)
% (4.20029428491563,0.00145928327568299)
% (4.19988679737358,0.00146424287041195)
% (4.19947524643944,0.00146929913448868)
% (4.1990597576129,0.00147444388156585)
% (4.19864045506753,0.00147966875538213)
% (4.1982174616586,0.00148496525341111)
% (4.19779089894031,0.00149032475031063)
% (4.19736088719141,0.00149573852091872)
% (4.19692754544777,0.00150119776255185)
% (4.19649099154103,0.00150669361637932)
% (4.19605134214197,0.00151221718767407)
% (4.1956087128077,0.00151775956477528)
% (4.19516321803154,0.00152331183663751)
% (4.19471497129473,0.00152886510888668)
% (4.19426408511915,0.00153441051834957)
% (4.19381067112023,0.00153993924607205)
% (4.19335484005942,0.00154544252888589)
% (4.19289670189574,0.0015509116696274)
% (4.19243636583581,0.00155633804614809)
% (4.19197394038209,0.00156171311928745)
% (4.19150953337902,0.00156702844000074)
% (4.19104325205676,0.00157227565584937)
% (4.19057520307249,0.00157744651706493)
% (4.19010549254922,0.0015825328823958)
% (4.18963422611184,0.00158752672493251)
% (4.18916150892078,0.00159242013808905)
% (4.18868744570303,0.00159720534189139)
% (4.1882121407807,0.00160187468969365)
% (4.18773569809727,0.0016064206754094)
% (4.18725822124156,0.001610835941308)
% (4.18677981346949,0.00161511328639082)
% (4.18630057772391,0.0016192456753258)
% (4.18582061665231,0.00162322624788655)
% (4.18534003262281,0.00162704832881175)
% (4.18485892773836,0.00163070543797585)
% (4.18437740384915,0.00163419130074091)
% (4.18389556256349,0.00163749985834512)
% (4.18341350525692,0.00164062527817305)
% (4.18293133307998,0.00164356196374925)
% (4.1824491469642,0.00164630456429726)
% (4.18196704762677,0.00164884798371318)
% (4.18148513557351,0.00165118738881179)
% (4.18100351110056,0.00165331821671938)
% (4.18052227429436,0.00165523618130323)
% (4.18004152503036,0.00165693727854844)
% (4.17956136297016,0.00165841779081452)
% (4.17908188755733,0.00165967428992687)
% (4.17860319801181,0.00166070363908167)
% (4.17812539332306,0.00166150299356584)
% (4.17764857224194,0.00166206980031702)
% (4.17717283327146,0.00166240179636911)
% (4.17669827465645,0.00166249700624967)
% (4.1762249943724,0.00166235373841357)
% (4.17575309011332,0.00166197058081211)
% (4.17528265927911,0.00166134639571191)
% (4.17481379896226,0.00166048031388661)
% (4.17434660593428,0.00165937172831471)
% (4.17388117663189,0.00165802028751961)
% (4.17341760714312,0.00165642588869191)
% (4.17295599319358,0.00165458867073258)
% (4.17249643013302,0.00165250900735229)
% (4.17203901292222,0.00165018750035627)
% (4.17158383612049,0.00164762497323589)
% (4.1711309938739,0.00164482246517691)
% (4.17068057990426,0.00164178122558205)
% (4.17023268749895,0.00163850270919177)
% (4.16978740950183,0.00163498857187105)
% (4.16934483830509,0.00163124066711461)
% (4.16890506584213,0.0016272610433052)
% (4.1684681835816,0.00162305194174466)
% (4.1680342825224,0.00161861579545929)
% (4.16760345318975,0.00161395522876689)
% (4.16717578563224,0.00160907305757819)
% (4.16675136941967,0.00160397229039176)
% (4.16633029364187,0.00159865612993074)
% (4.16591264690805,0.00159312797536073)
% (4.16549851734688,0.0015873914250188)
% (4.16508799260688,0.00158145027957989)
% (4.16468115985735,0.0015753085455824)
% (4.16427810578928,0.0015689704392324)
% (4.16387891661643,0.00156244039040702)
% (4.16348367807636,0.00155572304677764)
% (4.16309247543113,0.00154882327797653)
% (4.16270539346775,0.00154174617973429)
% (4.16232251649811,0.00153449707791862)
% (4.16194392835837,0.00152708153240974)
% (4.1615697124076,0.00151950534075158)
% (4.16119995152567,0.00151177454152183)
% (4.16083472811024,0.0015038954173664)
% (4.16047412407287,0.00149587449764627)
% (4.16011822083401,0.00148771856064577)
% (4.15976709931698,0.00147943463529028)
% (4.15942083994089,0.00147103000232024)
% (4.15907952261233,0.00146251219486517)
% (4.15874322671592,0.00145388899835738)
% (4.15841203110372,0.00144516844971945)
% (4.15808601408334,0.00143635883575471)
% (4.15776525340498,0.00142746869066279)
% (4.15744982624718,0.00141850679259754)
% (4.15713980920133,0.00140948215917838)
% (4.15683527825517,0.00140040404186292)
% (4.15653630877486,0.00139128191908607)
% (4.15624297548609,0.00138212548807036)
% (4.15595535245394,0.001372944655216)
% (4.15567351306158,0.00136374952498281)
% (4.15539752998786,0.00135455038718731)
% (4.15512747518381,0.0013453577026492)
% (4.15486341984797,0.00133618208713716)
% (4.15460543440073,0.00132703429358382)
% (4.15435358845745,0.00131792519256095)
% (4.15410795080066,0.00130886575103091)
% (4.15386858935117,0.00129986700941621)
% (4.15363557113811,0.00129094005705727)
% (4.153408962268,0.00128209600615549)
% (4.15318882789293,0.00127334596432706)
% (4.15297523217761,0.00126470100591841)
% (4.15276823826565,0.00125617214225817)
% (4.15256790824491,0.00124777029104128)
% (4.15237430311202,0.00123950624505765)
% (4.15218748273604,0.00123139064049079)
% (4.15200750582148,0.00122343392501884)
% (4.15183442987059,0.00121564632595386)
% (4.15166831114497,0.00120803781865152)
% (4.15150920462672,0.00120061809541735)
% (4.15135716397905,0.00119339653512144)
% (4.15121224150656,0.0011863821737183)
% (4.15107448811507,0.00117958367584804)
% (4.15094395327144,0.00117300930767177)
% (4.15082068496304,0.00116666691106998)
% (4.15070472965739,0.00116056387930696)
% (4.15059613226174,0.00115470713423886)
% (4.15049493608289,0.00114910310511897)
% (4.15040118278733,0.00114375770903136)
% (4.15031491236167,0.00113867633296506)
% (4.15023616307371,0.00113386381752476)
% (4.15016497143398,0.00112932444226248)
% (4.15010137215813,0.00112506191260675)
% (4.15004539813006,0.00112107934836346)
% (4.14999708036596,0.00111737927376271)
% (4.14995644797941,0.00111396360903255)
% (4.14992352814758,0.00111083366348868)
% (4.14989834607859,0.0011079901301414)
% (4.14988092498019,0.00110543308183596)
% (4.14987128602976,0.00110316196895724)
% (4.14986944834579,0.00110117561874768)
% (4.14987542896069,0.001099472236302)
% (4.14988924279534,0.00109804940731829)
% (4.14991090263507,0.00109690410269736)
% (4.14994041910731,0.00109603268509271)
% (4.14997780066088,0.00109543091751953)
% (4.15002305354698,0.00109509397413362)
% (4.15007618180182,0.00109501645328981)
% (4.15013718723097,0.00109519239298154)
% (4.15020606939539,0.0010956152887528)
% (4.15028282559916,0.00109627811415598)
% (4.15036745087887,0.00109717334381071)
% (4.15045993799469,0.0010982929790912)
% (4.15056027742302,0.00109962857644367)
% (4.15066845735076,0.00110117127830254)
% (4.15078446367117,0.00110291184654199)
% (4.15090827998123,0.00110484069836367)
% (4.15103988758051,0.00110694794448728)
% (4.15117926547145,0.00110922342947477)
% (4.15132639036111,0.00111165677398659)
% (4.15148123666423,0.00111423741873626)
% (4.15164377650762,0.00111695466988105)
% (4.15181397973585,0.00111979774556164)
% (4.15199181391813,0.00112275582328303)
% (4.15217724435644,0.00112581808781213)
% (4.15237023409472,0.00112897377925671)
% (4.15257074392928,0.00113221224098378)
% (4.15277873242018,0.00113552296703442)
% (4.15299415590368,0.00113889564869668)
% (4.15321696850571,0.0011423202199064)
% (4.15344712215628,0.00114578690115948)
% (4.15368456660476,0.00114928624163653)
% (4.15392924943611,0.00115280915926223)
% (4.15418111608798,0.00115634697844469)
% (4.15444010986857,0.00115989146526706)
% (4.15470617197523,0.00116343485993153)
% (4.15497924151396,0.00116696990628405)
% (4.15525925551944,0.00117048987827829)
% (4.15554614897586,0.00117398860326658)
% (4.15583985483827,0.00117746048203418)
% (4.15614030405461,0.00118090050552138)
% (4.15644742558822,0.00118430426820435)
% (4.15676114644088,0.00118766797813139)
% (4.15708139167626,0.00119098846363242)
% (4.15740808444386,0.0011942631767417)
% (4.15774114600321,0.00119749019339066)
% (4.15808049574847,0.0012006682104422)
% (4.1584260512332,0.00120379653964868)
% (4.15877772819544,0.00120687509862368)
% (4.1591354405829,0.00120990439891911)
% (4.15949910057824,0.00121288553129899)
% (4.15986861862449,0.00121582014829428)
% (4.16024390345047,0.0012187104441134)
% (4.16062486209615,0.00122155913196847)
% (4.16101139993802,0.00122436941886079)
% (4.16140342071431,0.00122714497784968)
% (4.16180082655014,0.00122988991780867)
% (4.16220351798253,0.00123260875065456)
% (4.16261139398515,0.00123530635601877)
% (4.16302435199301,0.0012379879433178)
% (4.16344228792689,0.00124065901117469)
% (4.16386509621758,0.00124332530414551)
% (4.16429266982999,0.00124599276671594)
% (4.16472490028705,0.00124866749455415)
% (4.16516167769349,0.00125135568303938)
% (4.16560289075953,0.00125406357312731)
% (4.1660484268245,0.00125679739466803)
% (4.1664981718804,0.00125956330735535)
% (4.16695201059565,0.00126236733955906)
% (4.16740982633878,0.00126521532537134)
% (4.16787150120244,0.00126811284028441)
% (4.16833691602767,0.00127106513600653)
% (4.16880595042849,0.00127407707501369)
% (4.16927848281696,0.001277153065526)
% (4.1697543904289,0.00128029699768473)
% (4.17023354935004,0.00128351218178616)
% (4.17071583454319,0.00128680128950159)
% (4.1712011198761,0.00129016629907072)
% (4.17168927815028,0.00129360844550016)
% (4.17218018113098,0.00129712817682236)
% (4.17267369957817,0.00130072511747196)
% (4.17316970327883,0.0013043980398126)
% (4.17366806108045,0.0013081448447946)
% (4.17416864092596,0.00131196255264091)
% (4.17467130988994,0.00131584730434386)
% (4.17517593421634,0.00131979437460861)
% (4.17568237935753,0.00132379819670074)
% (4.17619051001487,0.00132785239944918)
% (4.17670019018059,0.00133194985642335)
% (4.17721128318104,0.00133608274705078)
% (4.17772365172128,0.00134024262917721)
% (4.17823715793076,0.00134442052229717)
% (4.1787516634102,0.00134860700041631)
% (4.17926702927936,0.00135279229324646)
% (4.1797831162257,0.00135696639420118)
% (4.18029978455363,0.00136111917344999)
% (4.18081689423435,0.00136524049412422)
% (4.18133430495593,0.00136932032964467)
% (4.18185187617354,0.00137334888007129)
% (4.18236946715962,0.00137731668536029)
% (4.18288693705376,0.00138121473345771)
% (4.18340414491206,0.00138503456125577)
% (4.18392094975593,0.00138876834659332)
% (4.18443721061991,0.00139240898968337)
% (4.18495278659853,0.00139595018259382)
% (4.18546753689199,0.00139938646568677)
% (4.18598132085036,0.0014027132702231)
% (4.18649399801653,0.00140592694665508)
% (4.18700542816733,0.00140902477844927)
% (4.18751547135316,0.00141200498159555)
% (4.18802398793581,0.00141486669025363)
% (4.18853083862451,0.00141760992926143)
% (4.18903588451016,0.00142023557447082)
% (4.18953898709784,0.00142274530207975)
% (4.19004000833746,0.00142514152829498)
% (4.19053881065276,0.00142742734077844)
% (4.19103525696866,0.00142960642341164)
% (4.19152921073693,0.00143168297594796)
% (4.19202053596056,0.00143366163012119)
% (4.19250909721664,0.00143554736374211)
% (4.19299475967807,0.00143734541424588)
% (4.1934773891341,0.00143906119305804)
% (4.19395685201005,0.00144070020203367)
% (4.19443301538604,0.00144226795309153)
% (4.19490574701526,0.00144376989202408)
% (4.19537491534151,0.00144521132731806)
% (4.19584038951661,0.00144659736467054)
% (4.19630203941744,0.00144793284774091)
% (4.19675973566307,0.00144922230553662)
% (4.19721334963184,0.00145046990670077)
% (4.19766275347888,0.00145167942084456)
% (4.19810782015387,0.00145285418695736)
% (4.19854842341938,0.00145399708882826)
% (4.19898443786995,0.00145511053732585)
% (4.19941573895186,0.00145619645930611)
% (4.19984220298392,0.00145725629285777)
% (4.20026370717924,0.0014582909885408)
% (4.20068012966822,0.00145930101623009)
% (4.20109134952276,0.00146028637714667)
% (4.20149724678189,0.00146124662062996)
% (4.20189770247879,0.0014621808651896)
% (4.20229259866944,0.00146308782336287)
% (4.20268181846277,0.00146396582989738)
% (4.2030652460526,0.00146481287277786)
% (4.20344276675116,0.00146562662661839)
% (4.20381426702446,0.00146640448794931)
% (4.20417963452928,0.00146714361193541)
% (4.20453875815201,0.0014678409500781)
% (4.20489152804911,0.00146849328846968)
% (4.20523783568922,0.00146909728618573)
% (4.20557757389694,0.00146964951342598)
% (4.20591063689804,0.00147014648903868)
% (4.20623692036601,0.00147058471708992)
% (4.20655632147005,0.00147096072217347)
% (4.206868738924,0.00147127108318666)
% (4.20717407303641,0.00147151246533607)
% (4.2074722257613,0.00147168165017456)
% (4.20776310074966,0.00147177556350865)
% (4.20804660340141,0.00147179130105898)
% (4.20832264091763,0.00147172615179454)
% (4.20859112235294,0.00147157761890515)
% (4.20885195866791,0.00147134343841372)
% (4.20910506278114,0.00147102159547184)
% (4.20935034962123,0.00147061033841355)
% (4.2095877361781,0.0014701081906795)
% (4.20981714155392,0.0014695139607484)
% (4.21003848701336,0.00146882675024089)
% (4.21025169603314,0.00146804596037593)
% (4.21045669435099,0.00146717129697641)
% (4.21065341001377,0.0014662027742278)
% (4.21084177342507,0.00146514071739364)
% (4.2110217173921,0.00146398576468923)
% (4.21119317717212,0.00146273886850257)
% (4.21135609051844,0.00146140129613687)
% (4.21151039772613,0.00145997463022638)
% (4.21165604167763,0.00145846076895065)
% (4.21179296788842,0.00145686192614392)
% (4.21192112455291,0.00145518063136013)
% (4.21204046259076,0.00145341972992092)
% (4.21215093569389,0.00145158238293551)
% (4.21225250037427,0.00144967206724568)
% (4.21234511601289,0.00144769257521199)
% (4.21242874490986,0.00144564801422511)
% (4.21250335233604,0.00144354280579515)
% (4.21256890658634,0.0014413816840468)
% (4.21262537903471,0.00143916969342669)
% (4.21267274419113,0.00143691218541616)
% (4.21271097976064,0.001434614814035)
% (4.21274006670438,0.00143228352992092)
% (4.21275998930284,0.00142992457277816)
% (4.21277073522121,0.00142754446200193)
% (4.21277229557673,0.00142514998530938)
% (4.21276466500798,0.00142274818523452)
% (4.21274784174596,0.00142034634338185)
% (4.21272182768652,0.00141795196237056)
% (4.21268662846408,0.00141557274544781)
% (4.212642253526,0.00141321657379411)
% (4.2125887162072,0.0014108914815926)
% (4.21252603380443,0.00140860562898152)
% (4.21245422764961,0.00140636727305543)
% (4.21237332318125,0.00140418473712308)
% (4.21228335001332,0.00140206637847074)
% (4.21218434200052,0.00140002055491131)
% (4.21207633729887,0.00139805559042909)
% (4.21195937842071,0.00139617974024807)
% (4.21183351228266,0.00139440115566828)
% (4.21169879024568,0.00139272784901566)
% (4.21155526814568,0.00139116765905202)
% (4.21140300631363,0.00138972821717935)
% (4.21124206958401,0.00138841691475615)
% (4.21107252729019,0.00138724087181998)
% (4.2108944532459,0.00138620690747926)
% (4.2107079257117,0.00138532151220448)
% (4.21051302734551,0.00138459082220946)
% (4.2103098451367,0.00138402059607145)
% (4.21009847032306,0.00138361619369799)
% (4.20987899829036,0.0013833825577028)
% (4.20965152845455,0.00138332419721279)
% (4.20941616412658,0.00138344517408601)
% (4.20917301236039,0.00138374909148465)
% (4.20892218378466,0.00138423908471305)
% (4.20866379241924,0.00138491781420319)
% (4.20839795547736,0.00138578746050771)
% (4.20812479315513,0.00138684972114498)
% (4.20784442840976,0.00138810580913093)
% (4.20755698672825,0.00138955645303116)
% (4.20726259588857,0.0013912018983707)
% (4.20696138571528,0.00139304191024979)
% (4.20665348783159,0.00139507577703068)
% (4.20633903541022,0.00139730231498214)
% (4.20601816292494,0.00139971987379263)
% (4.20569100590516,0.00140232634289085)
% (4.20535770069534,0.0014051191585415)
% (4.20501838422151,0.0014080953117101)
% (4.20467319376632,0.00141125135671753)
% (4.20432226675466,0.00141458342072707)
% (4.20396574055104,0.00141808721412272)
% (4.20360375227016,0.00142175804184978)
% (4.20323643860175,0.00142559081579239)
% (4.20286393565043,0.00142958006825978)
% (4.20248637879129,0.00143371996664262)
% (4.20210390254159,0.00143800432928291)
% (4.20171664044872,0.00144242664257689)
% (4.20132472499438,0.00144698007930037)
% (4.20092828751477,0.0014516575181129)
% (4.20052745813636,0.00145645156415926)
% (4.20012236572655,0.00146135457065123)
% (4.19971313785864,0.00146635866127583)
% (4.19929990078997,0.00147145575324318)
% (4.1988827794526,0.00147663758076016)
% (4.19846189745503,0.00148189571869305)
% (4.19803737709422,0.00148722160616985)
% (4.19760933937649,0.00149260656986765)
% (4.1971779040462,0.0014980418467332)
% (4.19674318962105,0.00150351860590071)
% (4.19630531343286,0.00150902796959063)
% (4.19586439167267,0.00151456103280534)
% (4.1954205394392,0.00152010888167417)
% (4.19497387078953,0.00152566261034283)
% (4.19452449879142,0.0015312133363485)
% (4.19407253557613,0.00153675221446921)
% (4.19361809239121,0.00154227044908351)
% (4.19316127965265,0.00154775930512084)
% (4.19270220699583,0.00155321011772265)
% (4.1922409833248,0.00155861430077008)
% (4.19177771685967,0.00156396335445874)
% (4.19131251518172,0.00156924887212179)
% (4.19084548527613,0.00157446254651129)
% (4.19037673357221,0.00157959617574918)
% (4.18990636598103,0.00158464166915169)
% (4.18943448793045,0.00158959105311582)
% (4.1889612043976,0.00159443647723326)
% (4.18848661993886,0.00159917022077053)
% (4.18801083871743,0.00160378469961992)
% (4.18753396452852,0.00160827247379218)
% (4.18705610082242,0.00161262625548467)
% (4.18657735072535,0.00161683891772304)
% (4.18609781705837,0.00162090350353937)
% (4.18561760235437,0.00162481323561914)
% (4.1851368088732,0.0016285615263203)
% (4.1846555386151,0.00163214198794529)
% (4.18417389333246,0.00163554844312873)
% (4.18369197453989,0.00163877493519077)
% (4.1832098835227,0.00164181573829874)
% (4.18272772134396,0.00164466536727833)
% (4.18224558884984,0.00164731858691927)
% (4.18176358667354,0.00164977042062801)
% (4.18128181523774,0.00165201615829239)
% (4.18080037475546,0.0016540513632393)
% (4.18031936522954,0.00165587187818486)
% (4.17983888645065,0.00165747383009736)
% (4.17935903799382,0.00165885363391567)
% (4.17887991921367,0.00166000799508926)
% (4.17840162923825,0.00166093391092895)
% (4.17792426696162,0.00166162867078086)
% (4.17744793103525,0.00166208985505817)
% (4.1769727198583,0.00166231533318637)
% (4.17649873156691,0.00166230326053642)
% (4.17602606402263,0.0016620520744377)
% (4.17555481480006,0.00166156048937746)
% (4.17508508117393,0.00166082749150515)
% (4.17461696010569,0.0016598523325702)
% (4.17415054822982,0.00165863452342788)
% (4.17368594184003,0.00165717382725214)
% (4.17322323687539,0.00165547025259481)
% (4.1727625289068,0.00165352404642916)
% (4.17230391312364,0.0016513356873103)
% (4.17184748432098,0.00164890587877894)
% (4.17139333688744,0.00164623554312462)
% (4.17094156479372,0.00164332581561316)
% (4.17049226158201,0.00164017803927002)
% (4.1700455203563,0.00163679376029603)
% (4.16960143377374,0.00163317472417679)
% (4.16916009403695,0.00162932287252967)
% (4.16872159288748,0.00162524034071672)
% (4.1682860216003,0.00162092945623435)
% (4.16785347097924,0.00161639273787505)
% (4.1674240313536,0.00161163289564148)
% (4.16699779257555,0.00160665283137925)
% (4.16657484401845,0.0016014556400824)
% (4.16615527457592,0.0015960446118152)
% (4.16573917266155,0.00159042323418517)
% (4.16532662620916,0.00158459519529542)
% (4.16491772267347,0.00157856438709974)
% (4.164512549031,0.00157233490908125)
% (4.16411119178114,0.0015659110721738)
% (4.1637137369472,0.00155929740284684)
% (4.16332027007733,0.00155249864727481)
% (4.16293087624511,0.00154551977551699)
% (4.16254564004978,0.00153836598563544)
% (4.16216464561599,0.00153104270768443)
% (4.16178797659281,0.00152355560750767)
% (4.16141571615205,0.00151591059028434)
% (4.16104794698579,0.00150811380376818)
% (4.16068475130292,0.00150017164116617)
% (4.16032621082477,0.00149209074360529)
% (4.15997240677968,0.00148387800213559)
% (4.15962341989641,0.001475540559218)
% (4.15927933039655,0.00146708580964142)
% (4.15894021798568,0.00145852140081152)
% (4.15860616184337,0.00144985523234801)
% (4.15827724061197,0.00144109545492276)
% (4.15795353238426,0.00143225046826429)
% (4.15763511468982,0.00142332891824854)
% (4.15732206448022,0.00141433969299035)
% (4.15701445811306,0.00140529191784512)
% (4.15671237133474,0.00139619494922669)
% (4.15641587926211,0.00138705836714677)
% (4.1561250563629,0.00137789196638162)
% (4.15583997643512,0.00136870574617603)
% (4.1555607125851,0.00135950989840136)
% (4.15528733720464,0.00135031479409585)
% (4.15501992194687,0.00134113096832756)
% (4.15475853770108,0.00133196910333979)
% (4.1545032545665,0.00132284000995709)
% (4.15425414182494,0.00131375460725501)
% (4.15401126791244,0.00130472390052076)
% (4.15377470038978,0.00129575895755961)
% (4.15354450591218,0.00128687088342979)
% (4.15332075019774,0.00127807079371586)
% (4.15310349799518,0.00126936978647797)
% (4.15289281305041,0.00126077891303942)
% (4.1526887580724,0.00125230914779714)
% (4.15249139469803,0.00124397135725922)
% (4.15230078345621,0.00123577626852836)
% (4.15211698373123,0.00122773443746075)
% (4.15194005372529,0.00121985621673487)
% (4.15177005042054,0.00121215172406531)
% (4.15160702954037,0.00120463081079226)
% (4.1514510455103,0.00119730303106572)
% (4.15130215141835,0.00119017761183164)
% (4.1511603989751,0.00118326342380686)
% (4.15102583847349,0.00117656895360888)
% (4.15089851874837,0.00117010227718344)
% (4.15077848713609,0.00116387103464605)
% (4.15066578943399,0.0011578824066302)
% (4.15056046986016,0.00115214309220762)
% (4.15046257101324,0.00114665928842502)
% (4.15037213383274,0.00114143667147854)
% (4.15028919755975,0.00113648037953089)
% (4.15021379969814,0.00113179499716139)
% (4.1501459759765,0.00112738454142925)
% (4.15008576031081,0.0011232524495248)
% (4.15003318476802,0.00111940156798314)
% (4.1499882795305,0.00111583414343648)
% (4.14995107286166,0.00111255181488951)
% (4.14992159107266,0.00110955560751233)
% (4.14989985849038,0.0011068459279586)
% (4.14988589742666,0.00110442256123189)
% (4.14987972814899,0.00110228466913874)
% (4.14988136885261,0.00110043079038491)
% (4.14989083563411,0.00109885884238498)
% (4.14990814246661,0.00109756612487148)
% (4.14993330117655,0.00109654932540007)
% (4.14996632142204,0.00109580452685611)
% (4.15000721067302,0.00109532721707307)
% (4.15005597419291,0.00109511230067339)
% (4.1501126150221,0.00109515411323744)
% (4.15017713396308,0.00109544643789882)
% (4.15024952956726,0.00109598252444905)
% (4.15032979812343,0.00109675511101673)
% (4.15041793364799,0.00109775644836438)
% (4.15051392787671,0.00109897832681818)
% (4.15061777025817,0.0011004121058175)
% (4.15072944794876,0.00110204874603783)
% (4.15084894580922,0.00110387884400711)
% (4.15097624640275,0.00110589266910043)
% (4.15111132999449,0.00110808020276238)
% (4.15125417455251,0.0011104311797731)
% (4.15140475575016,0.00111293513134028)
% (4.15156304696976,0.00111558142977007)
% (4.15172901930756,0.00111835933444234)
% (4.15190264158001,0.00112125803879261)
% (4.1520838803312,0.0011242667179848)
% (4.15227269984148,0.00112737457694397)
% (4.15246906213723,0.00113057089840997)
% (4.15267292700165,0.00113384509066935)
% (4.1528842519867,0.00113718673462319)
% (4.15310299242598,0.00114058562985618)
% (4.15332910144857,0.0011440318393823)
% (4.15356252999391,0.00114751573275868)
% (4.15380322682749,0.00115102802727768)
% (4.15405113855743,0.00115455982697007)
% (4.15430620965192,0.00115810265917745)
% (4.15456838245742,0.0011616485084782)
% (4.15483759721768,0.00116518984778121)
% (4.1551137920934,0.00116871966642941)
% (4.15539690318269,0.00117223149518561)
% (4.15568686454206,0.00117571942800177)
% (4.15598360820809,0.00117917814050214)
% (4.15628706421966,0.00118260290513703)
% (4.15659716064068,0.00118598960299066)
% (4.15691382358333,0.00118933473225025)
% (4.15723697723167,0.00119263541336529)
% (4.15756654386572,0.00119588939094511)
% (4.15790244388581,0.00119909503245928)
% (4.15824459583728,0.001202251323818)
% (4.15859291643534,0.0012053578619188)
% (4.15894732059018,0.00120841484425127)
% (4.15930772143224,0.001211423055652)
% (4.15967403033752,0.00121438385229805)
% (4.16004615695298,0.00121729914301968)
% (4.16042400922193,0.00122017136800039)
% (4.16080749340941,0.00122300347491681)
% (4.16119651412747,0.00122579889255272)
% (4.16159097436038,0.00122856150190183)
% (4.16199077548966,0.00123129560475417)
% (4.16239581731903,0.00123400588974317)
% (4.16280599809911,0.00123669739581563)
% (4.16322121455197,0.00123937547307844)
% (4.16364136189554,0.00124204574097268)
% (4.16406633386772,0.00124471404373307)
% (4.16449602275045,0.00124738640310554)
% (4.16493031939355,0.00125006896832325)
% (4.16536911323846,0.00125276796337797)
% (4.16581229234192,0.00125548963167169)
% (4.16625974339955,0.00125824017819259)
% (4.16671135176952,0.00126102570942679)
% (4.16716700149632,0.00126385217129363)
% (4.16762657533454,0.00126672528547563)
% (4.16808995477306,0.00126965048460163)
% (4.16855702005947,0.00127263284683297)
% (4.16902765022493,0.00127567703049348)
% (4.16950172310947,0.00127878720947379)
% (4.169979115388,0.00128196701022526)
% (4.17045970259692,0.00128521945123612)
% (4.17094335916164,0.00128854688594815)
% (4.17142995842488,0.00129195095012594)
% (4.1719193726761,0.00129543251472452)
% (4.17241147318195,0.00129899164531548)
% (4.17290613021781,0.00130262756912183)
% (4.17340321310082,0.00130633865067503)
% (4.17390259022393,0.0013101223770399)
% (4.17440412909155,0.00131397535345669)
% (4.17490769635645,0.00131789331011826)
% (4.17541315785814,0.00132187112063949)
% (4.17592037866271,0.00132590283258386)
% (4.17642922310399,0.00132998171019202)
% (4.17693955482615,0.00133410028921602)
% (4.17745123682762,0.00133825044350206)
% (4.17796413150623,0.00134242346269579)
% (4.17847810070548,0.00134661014017168)
% (4.17899300576193,0.00135080087002257)
% (4.17950870755341,0.00135498575169771)
% (4.180025066548,0.00135915470065257)
% (4.18054194285366,0.00136329756318551)
% (4.18105919626818,0.00136740423348845)
% (4.18157668632943,0.00137146477084145)
% (4.18209427236561,0.00137546951483618)
% (4.1826118135453,0.00137940919652464)
% (4.18312916892723,0.00138327504346054)
% (4.18364619750935,0.00138705887672463)
% (4.18416275827726,0.0013907531982027)
% (4.18467871025164,0.00139435126660784)
% (4.18519391253458,0.00139784716099978)
% (4.18570822435462,0.00140123583084541)
% (4.18622150511038,0.00140451313197323)
% (4.18673361441273,0.00140767584809556)
% (4.18724441212521,0.00141072169788825)
% (4.18775375840286,0.00141364932792641)
% (4.1882615137292,0.00141645829205817)
% (4.18876753895149,0.00141914901805998)
% (4.18927169531415,0.00142172276263934)
% (4.18977384449039,0.00142418155603717)
% (4.19027384861215,0.00142652813762629)
% (4.19077157029828,0.00142876588400345)
% (4.19126687268111,0.0014308987311309)
% (4.19175961943156,0.0014329310921031)
% (4.19224967478276,0.00143486777209383)
% (4.19273690355239,0.00143671388198761)
% (4.19322117116385,0.00143847475211741)
% (4.19370234366643,0.00144015584742572)
% (4.19418028775449,0.00144176268524294)
% (4.19465487078604,0.00144330075674166)
% (4.19512596080061,0.00144477545297751)
% (4.19559342653677,0.00144619199628322)
% (4.19605713744931,0.00144755537763119)
% (4.19651696372634,0.00144887030043833)
% (4.19697277630639,0.00145014113114795)
% (4.19742444689571,0.00145137185679728)
% (4.19787184798581,0.00145256604966082)
% (4.19831485287161,0.00145372683895333)
% (4.19875333567004,0.00145485688948395)
% (4.19918717133944,0.00145595838707096)
% (4.19961623569985,0.0014570330304569)
% (4.2000404054542,0.0014580820294064)
% (4.2004595582107,0.00145910610862066)
% (4.20087357250637,0.00146010551706616)
% (4.20128232783193,0.00146108004228435)
% (4.20168570465806,0.00146202902922835)
% (4.20208358446321,0.00146295140315876)
% (4.20247584976294,0.00146384569612015)
% (4.20286238414093,0.00146471007651772)
% (4.20324307228165,0.00146554238131324)
% (4.20361780000476,0.00146634015036528)
% (4.20398645430125,0.00146710066244465)
% (4.20434892337132,0.00146782097247117)
% (4.20470509666397,0.00146849794952948)
% (4.20505486491825,0.00146912831524023)
% (4.20539812020621,0.00146970868208544)
% (4.20573475597732,0.00147023559130758)
% (4.20606466710433,0.00147070555003015)
% (4.20638774993058,0.00147111506727783)
% (4.20670390231836,0.00147146068860439)
% (4.20701302369848,0.00147173902907199)
% (4.2073150151206,0.00147194680436313)
% (4.20760977930447,0.00147208085984412)
% (4.20789722069156,0.00147213819743937)
% (4.20817724549721,0.00147211600021704)
% (4.20844976176299,0.00147201165462707)
% (4.20871467940901,0.00147182277037421)
% (4.20897191028631,0.00147154719794611)
% (4.20922136822881,0.00147118304385609)
% (4.20946296910502,0.00147072868369292)
% (4.20969663086916,0.00147018277310185)
% (4.20992227361182,0.00146954425684732)
% (4.21013981960984,0.00146881237612987)
% (4.21034919337557,0.00146798667434696)
% (4.21055032170548,0.00146706700149675)
% (4.21074313372799,0.00146605351743019)
% (4.21092756095072,0.00146494669415502)
% (4.21110353730718,0.00146374731738737)
% (4.21127099920297,0.00146245648753461)
% (4.21142988556163,0.00146107562027233)
% (4.21158013787029,0.00145960644685718)
% (4.21172170022532,0.00145805101428636)
% (4.21185451937803,0.00145641168538442)
% (4.21197854478083,0.00145469113886261)
% (4.21209372863381,0.00145289236936046)
% (4.21220002593217,0.00145101868744081)
% (4.21229739451451,0.00144907371947493)
% (4.21238579511239,0.00144706140731813)
% (4.21246519140114,0.00144498600764414)
% (4.21253555005232,0.00144285209077966)
% (4.21259684078778,0.00144066453885534)
% (4.21264903643575,0.00143842854307331)
% (4.21269211298872,0.00143614959987867)
% (4.21272604966352,0.0014338335058205)
% (4.21275082896349,0.00143148635088957)
% (4.21276643674276,0.00142911451013086)
% (4.21277286227264,0.00142672463334873)
% (4.21277009830999,0.00142432363274648)
% (4.21275814116743,0.00142191866837471)
% (4.21273699078526,0.00141951713129972)
% (4.21270665080455,0.00141712662444567)
% (4.21266712864134,0.00141475494110936)
% (4.21261843556128,0.00141241004119321)
% (4.21256058675432,0.00141010002525128)
% (4.21249360140863,0.00140783310648895)
% (4.21241750278326,0.0014056175809028)
% (4.21233231827858,0.00140346179578847)
% (4.21223807950365,0.00140137411688078)
% (4.21213482233947,0.00139936289442121)
% (4.21202258699717,0.00139743642847306)
% (4.21190141806988,0.00139560293382021)
% (4.2117713645772,0.00139387050479601)
% (4.21163248000095,0.00139224708039031)
% (4.21148482231102,0.00139074040997552)
% (4.2113284539802,0.00138935801998025)
% (4.2111634419865,0.00138810718181764)
% (4.21098985780215,0.00138699488134928)
% (4.21080777736804,0.00138602779013338)
% (4.21061728105272,0.0013852122386684)
% (4.21041845359515,0.00138455419180471)
% (4.21021138403071,0.00138405922645367)
% (4.20999616559981,0.00138373251168031)
% (4.20977289563918,0.00138357879122337)
% (4.20954167545559,0.00138360236844403)
% (4.20930261018262,0.00138380709366634)
% (4.20905580862059,0.00138419635383577)
% (4.2088013830608,0.00138477306439306)
% (4.20853944909492,0.00138553966323316)
% (4.20827012541078,0.0013864981066011)
% (4.20799353357607,0.00138764986676381)
% (4.2077097978117,0.00138899593129024)
% (4.20741904475644,0.0013905368037738)
% (4.20712140322497,0.00139227250583856)
% (4.2068170039614,0.0013942025802844)
% (4.20650597939028,0.00139632609524484)
% (4.20618846336728,0.00139864164925509)
% (4.20586459093177,0.00140114737715448)
% (4.20553449806328,0.00140384095677393)
% (4.20519832144383,0.00140671961638973)
% (4.2048561982282,0.00140978014295012)
% (4.2045082658236,0.00141301889110604)
% (4.2041546616806,0.00141643179309731)
% (4.20379552309655,0.0014200143695599)
% (4.20343098703262,0.00142376174132826)
% (4.20306118994573,0.00142766864230735)
% (4.20268626763562,0.00143172943348252)
% (4.20230635510812,0.0014359381181224)
% (4.20192158645446,0.00144028835820705)
% (4.20153209474696,0.00144477349208939)
% (4.20113801195086,0.0014493865533638)
% (4.200739468852,0.00145412029088167)
% (4.20033659499973,0.00145896718981642)
% (4.19992951866452,0.00146391949364339)
% (4.1995183668094,0.00146896922686539)
% (4.19910326507414,0.00147410821828404)
% (4.19868433777144,0.00147932812459114)
% (4.19826170789373,0.00148462045403659)
% (4.19783549712957,0.00148997658991983)
% (4.19740582588854,0.00149538781364961)
% (4.19697281333321,0.00150084532712679)
% (4.19653657741729,0.00150634027422132)
% (4.19609723492864,0.00151186376114088)
% (4.19565490153612,0.00151740687552315)
% (4.19520969183934,0.00152296070412251)
% (4.19476171942026,0.00152851634900706)
% (4.19431109689586,0.0015340649422289)
% (4.1938579359711,0.00153959765897806)
% (4.19340234749153,0.00154510572927662)
% (4.19294444149494,0.00155058044831286)
% (4.19248432726162,0.00155601318555208)
% (4.19202211336279,0.00156139539279286)
% (4.19155790770697,0.00156671861136016)
% (4.19109181758401,0.00157197447864115)
% (4.19062394970663,0.00157715473417631)
% (4.19015441024949,0.00158225122551496)
% (4.18968330488555,0.00158725591403291)
% (4.1892107388199,0.00159216088089196)
% (4.1887368168211,0.00159695833329445)
% (4.18826164324997,0.00160164061115738)
% (4.18778532208604,0.00160620019429554)
% (4.18730795695174,0.00161062971016755)
% (4.18682965113438,0.00161492194220243)
% (4.18635050760612,0.00161906983868866)
% (4.18587062904196,0.00162306652217392)
% (4.18539011783578,0.00162690529929422)
% (4.18490907611479,0.00163057967092491)
% (4.18442760575204,0.0016340833425253)
% (4.18394580837745,0.00163741023453282)
% (4.18346378538712,0.00164055449265283)
% (4.18298163795118,0.00164351049788529)
% (4.18249946701995,0.00164627287613026)
% (4.1820173733287,0.00164883650722003)
% (4.18153545740089,0.00165119653323552)
% (4.18105381954979,0.00165334836597874)
% (4.1805725598788,0.00165528769349045)
% (4.18009177828012,0.00165701048552102)
% (4.17961157443217,0.00165851299788576)
% (4.17913204779545,0.00165979177565737)
% (4.17865329760708,0.00166084365517182)
% (4.1781754228741,0.00166166576484816)
% (4.17769852236542,0.00166225552484446)
% (4.17722269460272,0.00166261064559432)
% (4.17674803785022,0.00166272912528851)
% (4.17627465010354,0.00166260924638416)
% (4.17580262907776,0.00166224957124075)
% (4.1753320721947,0.0016616489369949)
% (4.17486307656983,0.00166080644979762)
% (4.17439573899863,0.00165972147854541)
% (4.17393015594284,0.00165839364824233)
% (4.17346642351658,0.00165682283313239)
% (4.17300463747262,0.00165500914974119)
% (4.1725448931889,0.00165295294996276)
% (4.17208728565541,0.00165065481432177)
% (4.17163190946168,0.00164811554553241)
% (4.1711788587849,0.00164533616246603)
% (4.17072822737888,0.00164231789462536)
% (4.17028010856383,0.00163906217721151)
% (4.16983459521718,0.00163557064685175)
% (4.16939177976534,0.0016318451380428)
% (4.16895175417658,0.00162788768034557)
% (4.1685146099549,0.00162370049635186)
% (4.16808043813505,0.00161928600042681)
% (4.16764932927849,0.00161464679821508)
% (4.16722137347037,0.00160978568688469)
% (4.16679666031738,0.00160470565606907)
% (4.16637527894647,0.00159940988945612)
% (4.1659573180042,0.00159390176696427)
% (4.16554286565678,0.0015881848674366)
% (4.16513200959051,0.00158226297177901)
% (4.16472483701263,0.00157614006646473)
% (4.16432143465231,0.00156982034732509)
% (4.16392188876175,0.00156330822354622)
% (4.16352628511724,0.00155660832179271)
% (4.16313470901992,0.0015497254903818)
% (4.16274724529628,0.00154266480343438)
% (4.1623639782982,0.00153543156493391)
% (4.16198499190241,0.00152803131262744)
% (4.16161036950917,0.00152046982170812)
% (4.16124019404036,0.00151275310822159)
% (4.16087454793649,0.00150488743214163)
% (4.16051351315294,0.00149687930006352)
% (4.16015717115509,0.00148873546746286)
% (4.15980560291244,0.00148046294046947)
% (4.15945888889153,0.00147206897710164)
% (4.15911710904789,0.00146356108790661)
% (4.15878034281663,0.0014549470359453)
% (4.15844866910199,0.00144623483605758)
% (4.15812216626559,0.00143743275333594)
% (4.15780091211354,0.00142854930073168)
% (4.15748498388234,0.0014195932357099)
% (4.15717445822352,0.00141057355586532)
% (4.15686941118719,0.0014014994934068)
% (4.1565699182043,0.00139238050841528)
% (4.15627605406778,0.00138322628078025)
% (4.15598789291254,0.00137404670072215)
% (4.15570550819426,0.00136485185781252)
% (4.15542897266712,0.00135565202841392)
% (4.15515835836029,0.00134645766147226)
% (4.15489373655351,0.00133727936261038)
% (4.15463517775133,0.00132812787649069)
% (4.15438275165648,0.00131901406743563)
% (4.15413652714208,0.00130994889832037)
% (4.15389657222281,0.00130094340777656)
% (4.15366295402509,0.0012920086857754)
% (4.1534357387562,0.00128315584768502)
% (4.15321499167245,0.0012743960069248)
% (4.15300077704647,0.00126574024636613)
% (4.15279315813339,0.00125719958865232)
% (4.15259219713633,0.00124878496563218)
% (4.15239795517095,0.00124050718711879)
% (4.1522104922292,0.00123237690919749)
% (4.15202986714232,0.00122440460231596)
% (4.15185613754318,0.00121660051939233)
% (4.15168935982797,0.00120897466417427)
% (4.15152958911735,0.00120153676007555)
% (4.15137687921706,0.00119429621970418)
% (4.15123128257818,0.00118726211528031)
% (4.15109285025704,0.00118044315012163)
% (4.15096163187497,0.00117384763135182)
% (4.15083767557779,0.00116748344396241)
% (4.15072102799536,0.00116135802633384)
% (4.15061173420119,0.00115547834729469)
% (4.1505098376722,0.00114985088477538)
% (4.15041538024877,0.00114448160608823)
% (4.15032840209513,0.00113937594984839)
% (4.15024894166034,0.00113453880953155)
% (4.15017703563979,0.00112997451865428)
% (4.15011271893742,0.00112568683755392)
% (4.15005602462878,0.00112167894174102)
% (4.15000698392499,0.00111795341179965)
% (4.14996562613766,0.00111451222481455)
% (4.14993197864501,0.00111135674731383)
% (4.14990606685905,0.00110848772972709)
% (4.14988791419418,0.00110590530237359)
% (4.14987754203695,0.00110360897301084)
% (4.14987496971743,0.00110159762599001)
% (4.14988021448193,0.00109986952308151)
% (4.14989329146724,0.00109842230604892)
% (4.14991421367654,0.00109725300106233)
% (4.14994299195689,0.0010963580250533)
% (4.14997963497827,0.00109573319411955)
% (4.15002414921447,0.00109537373409085)
% (4.15007653892549,0.00109527429336615)
% (4.15013680614175,0.00109542895812514)
% (4.15020495064996,0.00109583127000671)
% (4.15028096998061,0.00109647424633046)
% (4.15036485939728,0.00109735040291772)
% (4.15045661188745,0.00109845177954308)
% (4.15055621815504,0.00109976996802043)
% (4.15066366661453,0.00110129614289567)
% (4.15077894338664,0.00110302109468524)
% (4.1509020322955,0.00110493526556495)
% (4.15103291486744,0.00110702878737863)
% (4.1511715703311,0.00110929152180065)
% (4.15131797561901,0.00111171310245314)
% (4.15147210537056,0.00111428297874671)
% (4.15163393193622,0.00111699046118488)
% (4.15180342538314,0.0011198247678467)
% (4.1519805535019,0.00112277507174085)
% (4.15216528181448,0.00112583054870816)
% (4.15235757358345,0.00112898042553681)
% (4.15255738982212,0.00113221402794881)
% (4.15276468930596,0.00113552082811426)
% (4.15297942858489,0.00113889049135339)
% (4.15320156199664,0.00114231292169549)
% (4.15343104168111,0.00114577830597613)
% (4.15366781759555,0.00114927715617195)
% (4.15391183753074,0.00115280034969244)
% (4.15416304712797,0.00115633916737205)
% (4.15442138989683,0.00115988532893218)
% (4.15468680723381,0.00116343102570977)
% (4.15495923844167,0.00116696895047918)
% (4.15523862074944,0.00117049232422245)
% (4.1555248893332,0.00117399491973296)
% (4.15581797733741,0.00117747108196646)
% (4.15611781589682,0.00118091574508163)
% (4.15642433415902,0.00118432444613872)
% (4.15673745930741,0.00118769333545023)
% (4.15705711658465,0.00119101918360047)
% (4.15738322931652,0.00119429938517181)
% (4.15771571893618,0.00119753195923267)
% (4.15805450500866,0.00120071554665847)
% (4.15839950525575,0.00120384940436624)
% (4.15875063558094,0.00120693339655266)
% (4.15910781009468,0.0012099679830275)
% (4.15947094113968,0.00121295420473354)
% (4.1598399393163,0.00121589366653888)
% (4.16021471350797,0.00121878851737662)
% (4.1605951709066,0.00122164142779439)
% (4.16098121703796,0.00122445556495808)
% (4.16137275578692,0.00122723456513635)
% (4.16176968942262,0.00122998250367124)
% (4.16217191862344,0.00123270386242276)
% (4.1625793425019,0.00123540349465706)
% (4.16299185862927,0.00123808658733697)
% (4.16340936306006,0.00124075862076615)
% (4.16383175035629,0.00124342532554021)
% (4.16425891361159,0.00124609263676872)
% (4.16469074447515,0.0012487666455511)
% (4.1651271331755,0.00125145354772242)
% (4.1655679685442,0.00125415958992578)
% (4.16601313803945,0.00125689101312113)
% (4.16646252776972,0.00125965399370303)
% (4.16691602251738,0.00126245458247185)
% (4.16737350576247,0.00126529864178167)
% (4.16783485970665,0.001268191781274)
% (4.16829996529741,0.00127113929269627)
% (4.16876870225263,0.00127414608439355)
% (4.16924094908568,0.00127721661615551)
% (4.16971658313089,0.00128035483518587)
% (4.17019548056983,0.00128356411404497)
% (4.17067751645826,0.00128684719148846)
% (4.17116256475398,0.00129020611718562)
% (4.17165049834553,0.00129364220134654)
% (4.17214118908203,0.00129715597031329)
% (4.1726345078041,0.00130074712917363)
% (4.17313032437599,0.00130441453243551)
% (4.17362850771901,0.00130815616374969)
% (4.17412892584625,0.00131196912558847)
% (4.17463144589872,0.0013158496396762)
% (4.17513593418294,0.00131979305882415)
% (4.17564225620981,0.00132379389064554)
% (4.17615027673511,0.0013278458334242)
% (4.17665985980118,0.00133194182417831)
% (4.17717086878017,0.00133607409871087)
% (4.17768316641836,0.00134023426317415)
% (4.1781966148819,0.00134441337640174)
% (4.17871107580349,0.00134860204199339)
% (4.17922641033014,0.0013527905088773)
% (4.17974247917171,0.00135696877883608)
% (4.18025914265019,0.00136112671927219)
% (4.18077626074946,0.00136525417931697)
% (4.18129369316538,0.00136934110726155)
% (4.18181129935606,0.00137337766721076)
% (4.18232893859201,0.00137735435284338)
% (4.1828464700061,0.00138126209619718)
% (4.18336375264302,0.00138509236949225)
% (4.18388064550808,0.00138883727815475)
% (4.18439700761526,0.00139248964339994)
% (4.18491269803407,0.00139604307297549)
% (4.18542757593544,0.00139949201894064)
% (4.18594150063607,0.00140283182165722)
% (4.18645433164145,0.00140605873948501)
% (4.1869659286873,0.00140916996399296)
% (4.18747615177922,0.00141216362081267)
% (4.18798486123079,0.001415038756559)
% (4.18849191769974,0.00141779531251857)
% (4.1889971822224,0.00142043408605131)
% (4.18950051624635,0.00142295668085791)
% (4.19000178166127,0.00142536544743425)
% (4.1905008408281,0.00142766341516004)
% (4.19099755660648,0.0014298542175494)
% (4.19149179238071,0.00143194201223595)
% (4.19198341208409,0.00143393139726262)
% (4.19247228022205,0.00143582732521491)
% (4.19295826189386,0.00143763501667032)
% (4.1934412228134,0.00143935987434328)
% (4.1939210293288,0.0014410073991917)
% (4.19439754844139,0.00144258310962315)
% (4.19487064782384,0.00144409246479491)
% (4.19534019583794,0.00144554079285806)
% (4.19580606155186,0.00144693322484497)
% (4.1962681147573,0.00144827463475516)
% (4.19672622598651,0.00144956958625032)
% (4.19718026652945,0.00145082228623922)
% (4.19763010845121,0.0014520365455067)
% (4.19807562460969,0.00145321574642924)
% (4.19851668867395,0.00145436281772086)
% (4.19895317514314,0.00145548021606097)
% (4.19938495936621,0.00145656991438421)
% (4.19981191756259,0.00145763339654349)
% (4.20023392684385,0.00145867165800729)
% (4.20065086523655,0.0014596852122071)
% (4.20106261170635,0.00146067410211776)
% (4.20146904618342,0.00146163791662815)
% (4.20187004958943,0.00146257581123951)
% (4.20226550386589,0.00146348653261913)
% (4.2026552920043,0.00146436844652756)
% (4.20303929807779,0.00146521956863881)
% (4.20341740727456,0.00146603759777316)
% (4.20378950593299,0.00146681995106975)
% (4.20415548157857,0.00146756380063536)
% (4.2045152229625,0.00146826611121907)
% (4.20486862010198,0.00146892367847797)
% (4.20521556432223,0.00146953316741895)
% (4.20555594830006,0.00147009115062308)
% (4.20588966610895,0.00147059414588381)
% (4.20621661326554,0.00147103865291952)
% (4.20653668677742,0.00147142118884943)
% (4.20684978519203,0.00147173832215716)
% (4.2071558086466,0.00147198670490072)
% (4.20745465891889,0.00147216310296629)
% (4.20774623947862,0.00147226442420172)
% (4.20803045553941,0.00147228774430814)
% (4.20830721411095,0.00147223033040605)
% (4.2085764240515,0.00147208966223684)
% (4.20883799612017,0.00147186345099854)
% (4.20909184302918,0.00147154965585438)
% (4.20933787949575,0.00147114649818803)
% (4.20957602229357,0.00147065247371382)
% (4.20980619030377,0.00147006636257743)
% (4.21002830456523,0.00146938723761027)
% (4.21024228832422,0.001468614470917)
% (4.21044806708343,0.00146774773899276)
% (4.21064556865022,0.00146678702657256)
% (4.21083472318423,0.00146573262941954)
% (4.21101546324437,0.00146458515625255)
% (4.21118772383535,0.0014633455300061)
% (4.21135144245364,0.00146201498859674)
% (4.21150655913334,0.00146059508535234)
% (4.21165301649175,0.00145908768923146)
% (4.21179075977504,0.00145749498493276)
% (4.21191973690418,0.00145581947295871)
% (4.21203989852119,0.00145406396966389)
% (4.21215119803618,0.00145223160728144)
% (4.21225359167505,0.00145032583388196)
% (4.21234703852834,0.00144835041318692)
% (4.21243150060133,0.00144630942412079)
% (4.21250694286553,0.00144420725995862)
% (4.21257333331185,0.00144204862689751)
% (4.21263064300549,0.00143983854186106)
% (4.21267884614281,0.00143758232932869)
% (4.21271792011015,0.00143528561697715)
% (4.21274784554485,0.00143295432991667)
% (4.21276860639827,0.00143059468331436)
% (4.21278019000104,0.00142821317320952)
% (4.21278258713032,0.00142581656534801)
% (4.21277579207896,0.0014234118818906)
% (4.21275980272649,0.00142100638588527)
% (4.21273462061159,0.00141860756343227)
% (4.2127002510057,0.00141622310351496)
% (4.21265670298747,0.00141386087551568)
% (4.21260398951748,0.00141152890448336)
% (4.21254212751268,0.00140923534426807)
% (4.21247113791986,0.0014069884486837)
% (4.21239104578744,0.00140479654090419)
% (4.21230188033469,0.00140266798133669)
% (4.21220367501744,0.00140061113425183)
% (4.2120964675893,0.00139863433347672)
% (4.21198030015721,0.00139674584748025)
% (4.21185521923028,0.00139495384419112)
% (4.2117212757606,0.00139326635589786)
% (4.21157852517495,0.0013916912445761)
% (4.21142702739592,0.00139023616797997)
% (4.21126684685152,0.00138890854681775)
% (4.21109805247189,0.00138771553330827)
% (4.21092071767212,0.00138666398138484)
% (4.21073492032007,0.0013857604187808)
% (4.2105407426885,0.00138501102119034)
% (4.21033827139062,0.00138442158865903)
% (4.21012759729858,0.00138399752431468)
% (4.20990881544467,0.00138374381550576)
% (4.20968202490494,0.00138366501737273)
% (4.20944732866559,0.00138376523883643)
% (4.20920483347233,0.00138404813095004)
% (4.2089546496635,0.00138451687752755)
% (4.20869689098767,0.00138517418793354)
% (4.20843167440703,0.00138602229189531)
% (4.20815911988778,0.00138706293618299)
% (4.20787935017912,0.00138829738299287)
% (4.20759249058259,0.00138972640986608)
% (4.20729866871372,0.00139135031097991)
% (4.20699801425775,0.00139316889965744)
% (4.20669065872191,0.00139518151195956)
% (4.20637673518595,0.00139738701124237)
% (4.20605637805346,0.00139978379358918)
% (4.20572972280584,0.00140236979405252)
% (4.20539690576108,0.00140514249367123)
% (4.20505806383933,0.00140809892725426)
% (4.20471333433702,0.00141123569194963)
% (4.20436285471123,0.0014145489566392)
% (4.20400676237586,0.00141803447221765)
% (4.20364519451088,0.00142168758282572)
% (4.20327828788564,0.00142550323811304)
% (4.20290617869731,0.00142947600660332)
% (4.20252900242496,0.00143360009022529)
% (4.20214689369969,0.00143786934005519)
% (4.2017599861911,0.00144227727329358)
% (4.20136841250998,0.00144681709146944)
% (4.20097230412703,0.00145148169983158)
% (4.20057179130726,0.00145626372785007)
% (4.20016700305937,0.0014611555507145)
% (4.19975806709942,0.00146614931167834)
% (4.19934510982793,0.00147123694506649)
% (4.19892825631942,0.00147641019973343)
% (4.19850763032331,0.00148166066273774)
% (4.19808335427505,0.00148697978298388)
% (4.19765554931634,0.00149235889457562)
% (4.19722433532325,0.00149778923962967)
% (4.19678983094097,0.0015032619903089)
% (4.19635215362426,0.00150876826985739)
% (4.19591141968222,0.00151429917244855)
% (4.19546774432653,0.00151984578169384)
% (4.19502124172214,0.00152539918770248)
% (4.19457202503936,0.00153095050262797)
% (4.19412020650684,0.00153649087468449)
% (4.19366589746439,0.00154201150066445)
% (4.19320920841526,0.00154750363703263)
% (4.19275024907719,0.00155295860971344)
% (4.19228912843201,0.00155836782272317)
% (4.19182595477313,0.00156372276582617)
% (4.1913608357509,0.00156901502141455)
% (4.19089387841564,0.00157423627082087)
% (4.19042518925806,0.0015793783002764)
% (4.18995487424711,0.0015844330067199)
% (4.18948303886533,0.00158939240364811)
% (4.18900978814147,0.00159424862717694)
% (4.18853522668078,0.00159899394245493)
% (4.18805945869272,0.00160362075053859)
% (4.1875825880164,0.00160812159580428)
% (4.18710471814383,0.00161248917393466)
% (4.18662595224094,0.0016167163404823)
% (4.18614639316671,0.00162079611997658)
% (4.18566614349024,0.00162472171551019)
% (4.18518530550613,0.00162848651871106)
% (4.18470398124803,0.00163208411998355)
% (4.18422227250052,0.00163550831888223)
% (4.18374028080933,0.00163875313447008)
% (4.18325810749003,0.00164181281550404)
% (4.18277585363515,0.00164468185028872)
% (4.18229362011971,0.00164735497604269)
% (4.18181150760526,0.00164982718762822)
% (4.1813296165425,0.0016520937455082)
% (4.18084804717224,0.00165415018280934)
% (4.18036689952509,0.00165599231138791)
% (4.17988627341952,0.00165761622681699)
% (4.17940626845858,0.00165901831223475)
% (4.17892698402526,0.00166019524101717)
% (4.17844851927643,0.0016611439782621)
% (4.17797097313557,0.00166186178109451)
% (4.17749444428424,0.00166234619782535)
% (4.17701903115252,0.00166259506601703)
% (4.17654483190837,0.00166260650952907)
% (4.17607194444608,0.001662378934633)
% (4.17560046637407,0.00166191102530271)
% (4.17513049500196,0.0016612017377972)
% (4.17466212732724,0.00166025029466334)
% (4.17419546002157,0.0016590561782934)
% (4.17373058941695,0.00165761912417516)
% (4.17326761149195,0.00165593911397473)
% (4.17280662185805,0.00165401636859005)
% (4.17234771574627,0.00165185134130838)
% (4.1718909879944,0.00164944471119491)
% (4.17143653303467,0.00164679737682936)
% (4.17098444488229,0.00164391045049683)
% (4.17053481712474,0.00164078525292581)
% (4.17008774291199,0.00163742330865088)
% (4.16964331494776,0.00163382634206295)
% (4.16920162548174,0.00162999627419261)
% (4.1687627663029,0.00162593522025597)
% (4.1683268287339,0.00162164548797574)
% (4.16789390362645,0.00161712957667355)
% (4.1674640813578,0.00161239017711544)
% (4.16703745182805,0.00160743017207786)
% (4.16661410445838,0.00160225263758916)
% (4.16619412819007,0.00159686084479102)
% (4.16577761148416,0.00159125826235527)
% (4.16536464232163,0.00158544855938497)
% (4.16495530820406,0.00157943560872316)
% (4.1645496961545,0.00157322349059086)
% (4.16414789271856,0.00156681649647322)
% (4.16374998396542,0.00156021913317465)
% (4.16335605548882,0.00155343612696436)
% (4.16296619240764,0.0015464724277373)
% (4.16258047936628,0.00153933321311919)
% (4.16219900053429,0.00153202389244775)
% (4.16182183960562,0.00152455011056742)
% (4.16144907979695,0.00151691775137799)
% (4.1610808038453,0.00150913294108162)
% (4.16071709400469,0.00150120205107503)
% (4.16035803204187,0.0014931317004356)
% (4.16000369923096,0.00148492875794991)
% (4.15965417634708,0.00147660034363384)
% (4.15930954365875,0.00146815382968911)
% (4.15896988091925,0.00145959684083956)
% (4.15863526735668,0.00145093725398483)
% (4.15830578166299,0.00144218319710418)
% (4.15798150198162,0.001433343047337)
% (4.15766250589407,0.00142442542816043)
% (4.15734887040521,0.00141543920557945)
% (4.15704067192743,0.00140639348323858)
% (4.15673798626355,0.00139729759636277)
% (4.15644088858856,0.00138816110443098)
% (4.15614945343026,0.00137899378248917)
% (4.15586375464866,0.00136980561101148)
% (4.15558386541427,0.00136060676422551)
% (4.15530985818524,0.00135140759682795)
% (4.15504180468347,0.00134221862903034)
% (4.1547797758695,0.00133305052989093)
% (4.15452384191639,0.00132391409891017)
% (4.15427407218254,0.00131482024588894)
% (4.15403053518336,0.00130577996907452)
% (4.15379329856204,0.00129680433164581)
% (4.15356242905922,0.0012879044366179)
% (4.15333799248167,0.00127909140027274)
% (4.15312005367,0.00127037632425088)
% (4.15290867646551,0.0012617702664636)
% (4.15270392367601,0.00125328421100844)
% (4.15250585704088,0.00124492903729029)
% (4.15231453719524,0.00123671548856533)
% (4.15213002363337,0.00122865414013656)
% (4.15195237467139,0.00122075536743542)
% (4.15178164740931,0.00121302931422457)
% (4.15161789769248,0.00120548586115266)
% (4.15146118007242,0.00119813459488269)
% (4.15131154776739,0.00119098477800106)
% (4.15116905262239,0.00118404531989717)
% (4.15103374506904,0.00117732474878206)
% (4.15090567408514,0.00117083118498998)
% (4.15078488715432,0.00116457231568347)
% (4.15067143022546,0.00115855537105512)
% (4.1505653476725,0.00115278710209514)
% (4.1504666822542,0.00114727375996985)
% (4.15037547507447,0.00114202107703559)
% (4.15029176554293,0.00113703424949295)
% (4.15021559133617,0.0011323179216734)
% (4.15014698835955,0.00112787617193868)
% (4.15008599070985,0.00112371250016869)
% (4.15003263063867,0.0011198298168106)
% (4.14998693851688,0.00111623043346608)
% (4.14994894280002,0.00111291605499916)
% (4.14991866999499,0.0011098877731587)
% (4.14989614462781,0.00110714606172067)
% (4.14988138921273,0.00110469077317251)
% (4.1498744242228,0.00110252113697651)
% (4.14987526806178,0.00110063575946617)
% (4.14988393703757,0.00109903262544605)
% (4.14990044533726,0.00109770910157844)
% (4.14992480500367,0.00109666194165415)
% (4.14995702591361,0.00109588729385185)
% (4.14999711575775,0.00109538071009626)
% (4.15004508002218,0.00109513715762695)
% (4.15010092197168,0.00109515103288462)
% (4.1501646426346,0.00109541617781415)
% (4.15023624078956,0.00109592589867)
% (4.15031571295376,0.00109667298739232)
% (4.1504030533729,0.00109764974559833)
% (4.15049825401284,0.00109884801120945)
% (4.15060130455288,0.00110025918770325)
% (4.15071219238053,0.00110187427594881)
% (4.1508309025879,0.00110368390854823)
% (4.15095741796966,0.00110567838657424)
% (4.15109171902232,0.00110784771855677)
% (4.15123378394509,0.00111018166153773)
% (4.15138358864211,0.00111266976398018)
% (4.15154110672591,0.00111530141028764)
% (4.15170630952231,0.0011180658666618)
% (4.15187916607654,0.00112095232800299)
% (4.15205964316053,0.00112394996553898)
% (4.15224770528142,0.00112704797485273)
% (4.1524433146912,0.00113023562397017)
% (4.15264643139744,0.00113350230116529)
% (4.15285701317506,0.00113683756213964)
% (4.15307501557915,0.00114023117624032)
% (4.15330039195873,0.00114367317139026)
% (4.1535330934715,0.00114715387741975)
% (4.15377306909947,0.00115066396750724)
% (4.15402026566546,0.00115419449745951)
% (4.15427462785046,0.00115773694258553)
% (4.15453609821181,0.00116128323194635)
% (4.15480461720206,0.00116482577979056)
% (4.1550801231887,0.00116835751401498)
% (4.15536255247446,0.00117187190151924)
% (4.15565183931829,0.00117536297035237)
% (4.15594791595703,0.00117882532857829)
% (4.15625071262755,0.00118225417981404)
% (4.15656015758948,0.00118564533542196)
% (4.15687617714841,0.00118899522335942)
% (4.15719869567951,0.00119230089371316)
% (4.15752763565153,0.00119556002096453)
% (4.15786291765126,0.00119877090304779)
% (4.15820446040807,0.00120193245727784)
% (4.15855218081893,0.00120504421323274)
% (4.15890599397342,0.00120810630268178)
% (4.15926581317905,0.00121111944665187)
% (4.15963154998657,0.00121408493972072)
% (4.16000311421543,0.00121700463161869)
% (4.16038041397915,0.00121988090620856)
% (4.16076335571074,0.00122271665789797)
% (4.161151844188,0.00122551526552036)
% (4.16154578255879,0.00122828056370152)
% (4.16194507236608,0.00123101681170837)
% (4.1623496135729,0.00123372865975943)
% (4.16275930458713,0.00123642111275997)
% (4.16317404228604,0.00123909949141689)
% (4.16359372204074,0.00124176939068402)
% (4.16401823774034,0.00124443663549418)
% (4.164447481816,0.00124710723374962)
% (4.16488134526484,0.00124978732656741)
% (4.16531971767368,0.00125248313581221)
% (4.16576248724267,0.00125520090899642)
% (4.16620954080897,0.00125794686168482)
% (4.16666076387038,0.00126072711760725)
% (4.16711604060899,0.00126354764675982)
% (4.16757525391512,0.00126641420185567)
% (4.16803828541134,0.00126933225357492)
% (4.16850501547687,0.00127230692515418)
% (4.16897532327241,0.00127534292694641)
% (4.16944908676534,0.00127844449167304)
% (4.16992618275566,0.00128161531117445)
% (4.17040648690253,0.00128485847554406)
% (4.17088987375165,0.00128817641559865)
% (4.17137621676346,0.00129157084969166)
% (4.17186538834244,0.00129504273591276)
% (4.17235725986739,0.00129859223073467)
% (4.17285170172294,0.00130221865515915)
% (4.17334858333225,0.00130592046938168)
% (4.17384777319104,0.0013096952569298)
% (4.17434913890303,0.00131353971913646)
% (4.17485254721664,0.00131744968068257)
% (4.17535786406328,0.00132142010678483)
% (4.17586495459692,0.00132544513241636)
% (4.17637368323515,0.00132951810372988)
% (4.17688391370161,0.00133363163161454)
% (4.17739550906976,0.00133777765705763)
% (4.17790833180783,0.00134194752771491)
% (4.17842224382502,0.00134613208481926)
% (4.17893710651875,0.00135032175929332)
% (4.17945278082276,0.00135450667567714)
% (4.17996912725599,0.00135867676225843)
% (4.18048600597219,0.00136282186559711)
% (4.18100327680978,0.00136693186748476)
% (4.18152079934212,0.00137099680227552)
% (4.1820384329277,0.00137500697247424)
% (4.18255603676028,0.00137895306047473)
% (4.18307346991864,0.00138282623440204)
% (4.18359059141575,0.00138661824613441)
% (4.1841072602473,0.00139032151975036)
% (4.18462333543919,0.00139392922886634)
% (4.185138676094,0.00139743536158604)
% (4.1856531414362,0.00140083477207289)
% (4.18616659085591,0.00140412321806438)
% (4.18667888395121,0.00140729738396614)
% (4.18718988056878,0.00141035488948192)
% (4.1876994408429,0.00141329428404547)
% (4.18820742523259,0.00141611502760728)
% (4.18871369455708,0.00141881745859315)
% (4.18921811002943,0.001421402750079)
% (4.18972053328833,0.0014238728554165)
% (4.1902208264282,0.00142623044469307)
% (4.19071885202754,0.00142847883351598)
% (4.19121447317573,0.0014306219056729)
% (4.1917075534982,0.00143266403124514)
% (4.19219795718023,0.0014346099817336)
% (4.1926855489894,0.00143646484370979)
% (4.19317019429689,0.00143823393242365)
% (4.19365175909769,0.00143992270669943)
% (4.19413011002991,0.00144153668632818)
% (4.19460511439335,0.00144308137303048)
% (4.1950766401675,0.00144456217591777)
% (4.19554455602896,0.00144598434223445)
% (4.19600873136871,0.00144735289401312)
% (4.1964690363092,0.00144867257113114)
% (4.19692534172132,0.00144994778111998)
% (4.19737751924175,0.00145118255594733)
% (4.1978254412904,0.00145238051587536)
% (4.19826898108846,0.00145354484039078)
% (4.1987080126769,0.00145467824610598)
% (4.19914241093579,0.0014557829714505)
% (4.19957205160442,0.00145686076789834)
% (4.19999681130239,0.00145791289741958)
% (4.2004165675518,0.00145894013579555)
% (4.20083119880064,0.00145994278139639)
% (4.20124058444747,0.0014609206689923)
% (4.20164460486756,0.00146187318814594)
% (4.20204314144043,0.00146279930571802)
% (4.20243607657901,0.00146369759200851)
% (4.20282329376044,0.00146456625005345)
% (4.20320467755852,0.00146540314759451)
% (4.2035801136779,0.00146620585124554)
% (4.20394948898998,0.00146697166238655)
% (4.2043126915706,0.00146769765432736)
% (4.20466961073938,0.00146838071029778)
% (4.20502013710081,0.0014690175618381)
% (4.20536416258697,0.00146960482718434)
% (4.20570158050171,0.00147013904926593)
% (4.20603228556647,0.00147061673296035)
% (4.20635617396727,0.00147103438127727)
% (4.20667314340303,0.00147138853017789)
% (4.20698309313495,0.00147167578176869)
% (4.20728592403681,0.0014718928356455)
% (4.207581538646,0.00147203651820368)
% (4.20786984121519,0.00147210380976811)
% (4.20815073776438,0.0014720918694394)
% (4.20842413613321,0.00147199805759297)
% (4.20868994603333,0.00147181995600907)
% (4.2089480791007,0.00147155538565038)
% (4.20919844894767,0.00147120242214267)
% (4.20944097121463,0.00147075940904761)
% (4.20967556362128,0.00147022496904968)
% (4.20990214601723,0.00146959801320489)
% (4.21012064043205,0.00146887774842249)
% (4.21033097112457,0.00146806368336777)
% (4.21053306463152,0.00146715563298597)
% (4.21072684981548,0.00146615372185129)
% (4.21091225791218,0.00146505838654655)
% (4.21108922257724,0.00146387037727094)
% (4.21125767993236,0.00146259075886037)
% (4.2114175686113,0.00146122091138795)
% (4.21156882980545,0.00145976253048726)
% (4.2117114073095,0.00145821762751465)
% (4.21184524756714,0.0014565885296337)
% (4.21197029971712,0.00145487787987204)
% (4.21208651563979,0.00145308863716289)
% (4.21219385000438,0.00145122407634829)
% (4.21229226031725,0.00144928778808289)
% (4.21238170697122,0.00144728367854326)
% (4.21246215329629,0.00144521596881355)
% (4.21253356561183,0.00144308919379161)
% (4.21259591328055,0.00144090820043406)
% (4.21264916876423,0.00143867814514093)
% (4.21269330768146,0.00143640449006937)
% (4.21272830886752,0.00143409299815997)
% (4.2127541544362,0.00143174972666272)
% (4.21277082984391,0.00142938101895924)
% (4.21277832395582,0.00142699349449531)
% (4.21277662911405,0.00142459403666342)
% (4.21276574120767,0.00142218977850493)
% (4.2127456597444,0.00141978808613874)
% (4.21271638792367,0.00141739653986561)
% (4.21267793271068,0.00141502291294134)
% (4.21263030491109,0.00141267514806018)
% (4.21257351924567,0.00141036133163657)
% (4.21250759442446,0.00140808966602227)
% (4.21243255321958,0.0014058684398397)
% (4.21234842253606,0.00140370599665586)
% (4.21225523347958,0.0014016107022569)
% (4.21215302142034,0.00139959091081576)
% (4.21204182605193,0.00139765493027091)
% (4.21192169144403,0.00139581098725085)
% (4.21179266608784,0.00139406719189033)
% (4.21165480293299,0.00139243150288642)
% (4.21150815941467,0.00139091169313639)
% (4.21135279746978,0.00138951531628814)
% (4.21118878354095,0.00138824967451271)
% (4.2110161885671,0.00138712178778263)
% (4.21083508795978,0.00138613836490861)
% (4.210645561564,0.00138530577655027)
% (4.21044769360309,0.00138463003037751)
% (4.21024157260662,0.00138411674851636)
% (4.21002729132119,0.00138377114737084)
% (4.20980494660384,0.00138359801986824)
% (4.20957463929782,0.00138360172013437)
% (4.20933647409137,0.00138378615056517)
% (4.2090905593597,0.00138415475122562)
% (4.208837006991,0.0013847104914752)
% (4.20857593219756,0.00138545586369325)
% (4.20830745331313,0.00138639287895733)
% (4.20803169157801,0.00138752306451502)
% (4.20774877091348,0.00138884746288194)
% (4.2074588176874,0.00139036663239991)
% (4.20716196047301,0.00139208064909526)
% (4.20685832980277,0.0013939891096917)
% (4.20654805791959,0.00139609113564863)
% (4.20623127852743,0.00139838537812094)
% (4.20590812654354,0.00140087002375986)
% (4.20557873785429,0.00140354280130521)
% (4.20524324907672,0.00140640098894535)
% (4.20490179732775,0.00140944142244944)
% (4.2045545200026,0.00141266050410147)
% (4.20420155456429,0.00141605421248457)
% (4.20384303834548,0.00141961811318112)
% (4.20347910836386,0.00142334737046128)
% (4.20310990115213,0.00142723676003555)
% (4.20273555260335,0.00143128068294008)
% (4.20235619783215,0.00143547318061177)
% (4.20197197105211,0.0014398079511884)
% (4.20158300546953,0.00144427836704432)
% (4.20118943319331,0.00144887749353931)
% (4.20079138516073,0.00145359810892454)
% (4.20038899107862,0.00145843272531137)
% (4.19998237937922,0.00146337361057263)
% (4.19957167719001,0.00146841281101058)
% (4.19915701031641,0.00147354217459402)
% (4.19873850323665,0.00147875337454164)
% (4.19831627910729,0.00148403793300923)
% (4.19789045977861,0.00148938724462784)
% (4.19746116581852,0.00149479259963746)
% (4.19702851654375,0.0015002452063695)
% (4.19659263005733,0.0015057362128458)
% (4.19615362329111,0.00151125672728979)
% (4.19571161205219,0.00151679783737576)
% (4.1952667110724,0.00152235062808408)
% (4.19481903405975,0.00152790619807194)
% (4.19436869375095,0.00153345567451797)
% (4.19391580196449,0.00153899022644577)
% (4.19346046965325,0.00154450107657807)
% (4.19300280695632,0.0015499795118168)
% (4.19254292324945,0.00155541689248241)
% (4.19208092719374,0.00156080466047777)
% (4.19161692678225,0.00156613434656616)
% (4.19115102938433,0.00157139757696838)
% (4.19068334178746,0.00157658607949175)
% (4.19021397023661,0.00158169168939969)
% (4.18974302047091,0.0015867063552232)
% (4.18927059775781,0.0015916221446945)
% (4.18879680692467,0.00159643125096088)
% (4.18832175238785,0.00160112599920557)
% (4.18784553817944,0.0016056988537695)
% (4.18736826797169,0.00161014242583213)
% (4.18689004509923,0.0016144494816723)
% (4.18641097257928,0.00161861295149526)
% (4.1859311531298,0.00162262593877746)
% (4.18545068918586,0.0016264817300509)
% (4.1849696829141,0.0016301738050222)
% (4.18448823622562,0.00163369584689966)
% (4.18400645078703,0.00163704175278625)
% (4.18352442803005,0.00164020564398496)
% (4.18304226915943,0.00164318187605803)
% (4.18256007515939,0.00164596504848182)
% (4.18207794679846,0.00164855001374388)
% (4.1815959846329,0.00165093188573916)
% (4.18111428900853,0.0016531060473347)
% (4.18063296006118,0.00165506815699039)
% (4.18015209771556,0.00165681415434176)
% (4.17967180168278,0.00165834026467294)
% (4.17919217145644,0.00165964300223071)
% (4.17871330630731,0.00166071917235335)
% (4.17823530527672,0.00166156587241186)
% (4.17775826716877,0.00166218049158414)
% (4.17728229054125,0.00166256070950383)
% (4.17680747369562,0.00166270449384671)
% (4.17633391466592,0.00166261009693538)
% (4.17586171120697,0.00166227605145962)
% (4.17539096078173,0.00166170116542352)
% (4.17492176054828,0.00166088451644214)
% (4.17445420734619,0.00165982544551818)
% (4.17398839768286,0.00165852355043586)
% (4.17352442771963,0.00165697867891068)
% (4.17306239325806,0.00165519092163506)
% (4.1726023897264,0.00165316060535561)
% (4.17214451216647,0.00165088828611323)
% (4.1716888552211,0.00164837474276863)
% (4.17123551312217,0.0016456209709258)
% (4.17078457967947,0.00164262817735372)
% (4.17033614827048,0.0016393977749925)
% (4.16989031183099,0.00163593137861526)
% (4.16944716284682,0.00163223080120063)
% (4.16900679334659,0.00162829805105439)
% (4.16856929489551,0.00162413532970195)
% (4.16813475859023,0.0016197450305572)
% (4.16770327505477,0.00161512973835691)
% (4.16727493443736,0.00161029222933659)
% (4.16684982640825,0.0016052354721084)
% (4.16642804015829,0.00159996262919232)
% (4.16600966439831,0.0015944770591401)
% (4.16559478735901,0.00158878231918428)
% (4.16518349679142,0.00158288216833894)
% (4.16477587996771,0.00157678057087399)
% (4.16437202368218,0.00157048170008368)
% (4.16397201425234,0.0015639899422683)
% (4.16357593752,0.00155730990085073)
% (4.16318387885207,0.0015504464005501)
% (4.16279592314108,0.0015434044915393)
% (4.16241215480532,0.00153618945351632)
% (4.1620326577883,0.00152880679962444)
% (4.16165751555758,0.00152126228015836)
% (4.16128681110288,0.00151356188600053)
% (4.16092062693324,0.00150571185173128)
% (4.16055904507332,0.00149771865836172)
% (4.16020214705865,0.00148958903563723)
% (4.15985001392985,0.00148132996386077)
% (4.1595027262257,0.00147294867518292)
% (4.15916036397514,0.00146445265430299)
% (4.15882300668802,0.00145584963852172)
% (4.15849073334475,0.00144714761708103)
% (4.15816362238468,0.00143835482972025)
% (4.1578417516933,0.00142947976437284)
% (4.15752519858825,0.00142053115392159)
% (4.15721403980411,0.00141151797192346)
% (4.15690835147602,0.0014024494272138)
% (4.15660820912205,0.00139333495729355)
% (4.15631368762448,0.00138418422040535)
% (4.15602486120982,0.00137500708620482)
% (4.15574180342781,0.00136581362493897)
% (4.15546458712914,0.00135661409505173)
% (4.15519328444214,0.00134741892914831)
% (4.15492796674833,0.00133823871826571)
% (4.15466870465686,0.00132908419441418)
% (4.15441556797794,0.00131996621137685)
% (4.15416862569508,0.00131089572377844)
% (4.15392794593644,0.00130188376445984)
% (4.153693595945,0.00129294142022332)
% (4.15346564204782,0.00128407980604032)
% (4.15324414962431,0.0012753100378424)
% (4.15302918307349,0.00126664320404109)
% (4.15282080578038,0.00125809033594799)
% (4.15261908008147,0.00124966237728692)
% (4.15242406722936,0.0012413701530082)
% (4.15223582735654,0.00123322433762832)
% (4.15205441943854,0.00122523542332717)
% (4.15187990125624,0.00121741368803832)
% (4.15171232935761,0.00120976916376619)
% (4.15155175901892,0.0012023116053579)
% (4.15139824420541,0.00119505045994502)
% (4.1512518375315,0.00118799483725546)
% (4.15111259022082,0.00118115348097564)
% (4.15098055206584,0.00117453474132075)
% (4.15085577138746,0.00116814654894667)
% (4.15073829499454,0.00116199639031133)
% (4.15062816814345,0.00115609128456793)
% (4.15052543449779,0.00115043776204787)
% (4.15043013608845,0.00114504184436872)
% (4.15034231327393,0.00113990902618199)
% (4.15026200470123,0.00113504425855995)
% (4.15018924726733,0.0011304519340069)
% (4.15012407608128,0.00112613587307323)
% (4.15006652442719,0.00112209931254483)
% (4.15001662372808,0.00111834489518348)
% (4.14997440351073,0.00111487466099597)
% (4.14993989137159,0.00111169004001939)
% (4.14991311294395,0.00110879184662186)
% (4.14989409186628,0.00110618027533103)
% (4.14988284975197,0.00110385489821888)
% (4.14987940616046,0.0011018146638886)
% (4.14988377856981,0.00110005789812408)
% (4.14989598235087,0.00109858230627934)
% (4.14991603074294,0.00109738497749781)
% (4.14994393483106,0.0010964623908624)
% (4.14997970352501,0.00109581042358433)
% (4.15002334353992,0.00109542436134244)
% (4.15007485937851,0.00109529891088272)
% (4.15013425331517,0.001095428214983)
% (4.15020152538162,0.00109580586987615)
% (4.15027667335423,0.00109642494521034)
% (4.15035969274319,0.0010972780066046)
% (4.15045057678308,0.00109835714083415)
% (4.15054931642534,0.0010996539836518)
% (4.15065590033212,0.00110115975022134)
% (4.15077031487189,0.00110286526810556)
% (4.15089254411641,0.00110476101271688)
% (4.15102256983936,0.00110683714510325)
% (4.15116037151629,0.00110908355190755)
% (4.15130592632612,0.00111148988730399)
% (4.15145920915388,0.00111404561668367)
% (4.15162019259487,0.00111674006183186)
% (4.15178884696006,0.00111956244731406)
% (4.15196514028275,0.00112250194776585)
% (4.15214903832643,0.00112554773576444)
% (4.15234050459376,0.00112868902994774)
% (4.15253950033674,0.00113191514303896)
% (4.15274598456788,0.00113521552943362)
% (4.15295991407246,0.00113857983200806)
% (4.15318124342178,0.00114199792781728)
% (4.15340992498735,0.00114545997236191)
% (4.15364590895605,0.00114895644212186)
% (4.15388914334615,0.00115247817507309)
% (4.15413957402425,0.00115601640892917)
% (4.15439714472292,0.00115956281687354)
% (4.15466179705928,0.00116310954057723)
% (4.15493347055421,0.00116664922032474)
% (4.15521210265237,0.0011701750221012)
% (4.15549762874279,0.00117368066152245)
% (4.15578998218021,0.00117716042451917)
% (4.15608909430692,0.00118060918471467)
% (4.1563948944752,0.00118402241746233)
% (4.1567073100703,0.00118739621053419)
% (4.15702626653376,0.00119072727147565)
% (4.15735168738732,0.00119401293166195)
% (4.15768349425705,0.00119725114711044)
% (4.15802160689788,0.00120044049611742)
% (4.15836594321839,0.00120358017380097)
% (4.15871641930582,0.00120666998363776)
% (4.1590729494512,0.00120971032608624)
% (4.15943544617473,0.00121270218438768)
% (4.15980382025114,0.00121564710763131)
% (4.16017798073508,0.0012185471911602)
% (4.16055783498659,0.00122140505438133)
% (4.16094328869641,0.00122422381602617)
% (4.16133424591132,0.0012270070668901)
% (4.16173060905927,0.00122975884005768)
% (4.16213227897441,0.00123248357860343)
% (4.16253915492197,0.00123518610073907)
% (4.16295113462293,0.00123787156236661)
% (4.16336811427852,0.00124054541698841)
% (4.16378998859451,0.00124321337292753)
% (4.16421665080538,0.00124588134781946)
% (4.16464799269824,0.00124855542035671)
% (4.16508390463664,0.00125124177929781)
% (4.16552427558432,0.00125394666979248)
% (4.16596899312881,0.00125667633712736)
% (4.16641794350505,0.00125943696805794)
% (4.16687101161904,0.00126223462996329)
% (4.16732808107164,0.00126507520813959)
% (4.16778903418243,0.00126796434163199)
% (4.168253752014,0.00127090735809518)
% (4.16872211439641,0.00127390920826307)
% (4.16919399995226,0.00127697440069952)
% (4.16966928612213,0.00128010693759053)
% (4.17014784919083,0.00128331025242029)
% (4.17062956431424,0.00128658715044876)
% (4.17111430554707,0.00128993975296848)
% (4.17160194587152,0.00129336944636756)
% (4.17209235722702,0.00129687683705211)
% (4.17258541054102,0.00130046171328959)
% (4.17308097576102,0.0013041230150134)
% (4.17357892188787,0.00130785881258435)
% (4.17407911701041,0.00131166629542672)
% (4.17458142834145,0.00131554177134768)
% (4.17508572225522,0.00131948067720853)
% (4.17559186432615,0.0013234776014436)
% (4.17609971936921,0.00132752631872109)
% (4.1766091514815,0.00133161983681221)
% (4.17712002408533,0.00133575045548585)
% (4.1776321999725,0.00133990983698194)
% (4.17814554134987,0.00134408908734477)
% (4.178659909886,0.00134827884762709)
% (4.1791751667588,0.00135246939371442)
% (4.17969117270404,0.00135665074327712)
% (4.18020778806457,0.00136081276814486)
% (4.18072487284001,0.0013649453102216)
% (4.18124228673693,0.00136903829892871)
% (4.18175988921901,0.00137308186808155)
% (4.18227753955733,0.00137706647008063)
% (4.18279509688028,0.00138098298532898)
% (4.18331242022317,0.0013848228248767)
% (4.18382936857708,0.00138857802443555)
% (4.184345800937,0.00139224132810177)
% (4.18486157634887,0.00139580626035998)
% (4.1853765539555,0.00139926718521625)
% (4.18589059304119,0.00140261935160379)
% (4.18640355307487,0.00140585892452354)
% (4.18691529375164,0.00140898300169795)
% (4.18742567503274,0.00141198961583416)
% (4.18793455718368,0.00141487772289421)
% (4.1884418008107,0.00141764717704544)
% (4.1889472668954,0.0014202986932159)
% (4.18945081682752,0.00142283379838788)
% (4.18995231243602,0.0014252547729375)
% (4.19045161601836,0.00142756458345642)
% (4.1909485903682,0.00142976680858037)
% (4.19144309880142,0.00143186555939215)
% (4.19193500518066,0.00143386539597421)
% (4.19242417393856,0.00143577124165413)
% (4.19291047009963,0.00143758829642327)
% (4.19339375930104,0.00143932195091987)
% (4.19387390781246,0.00144097770225549)
% (4.194350782555,0.00144256107283474)
% (4.19482425111947,0.00144407753317936)
% (4.19529418178417,0.00144553242962067)
% (4.19576044353215,0.00144693091757512)
% (4.19622290606845,0.00144827790097175)
% (4.19668143983706,0.00144957797825718)
% (4.19713591603808,0.00145083539527076)
% (4.19758620664508,0.00145205400515624)
% (4.19803218442279,0.00145323723536394)
% (4.19847372294533,0.00145438806169419)
% (4.19891069661508,0.00145550898924503)
% (4.19934298068233,0.00145660204004809)
% (4.19977045126582,0.00145766874711141)
% (4.20019298537432,0.00145871015453467)
% (4.20061046092932,0.00145972682331623)
% (4.20102275678901,0.0014607188424375)
% (4.20142975277359,0.00146168584478408)
% (4.20183132969205,0.00146262702744314)
% (4.20222736937038,0.00146354117590416)
% (4.20261775468152,0.00146442669168298)
% (4.20300236957687,0.00146528162288731)
% (4.2033810991195,0.00146610369724336)
% (4.20375382951917,0.00146689035710949)
% (4.20412044816895,0.00146763879601192)
% (4.20448084368374,0.00146834599625137)
% (4.20483490594035,0.00146900876714294)
% (4.20518252611937,0.00146962378347237)
% (4.20552359674855,0.00147018762377338)
% (4.20585801174775,0.00147069680805352)
% (4.20618566647528,0.00147114783462672)
% (4.20650645777556,0.00147153721573812)
% (4.2068202840279,0.00147186151170133)
% (4.20712704519635,0.0014721173633047)
% (4.20742664288037,0.00147230152227757)
% (4.20771898036615,0.00147241087965147)
% (4.20800396267855,0.00147244249188655)
% (4.20828149663323,0.0014723936046799)
% (4.20855149088909,0.00147226167440918)
% (4.20881385600061,0.00147204438720818)
% (4.20906850447008,0.00147173967570814)
% (4.20931535079957,0.00147134573351634)
% (4.2095543115424,0.00147086102753627)
% (4.20978530535415,0.0014702843082627)
% (4.21000825304306,0.00146961461821248)
% (4.21022307761975,0.00146885129866936)
% (4.21042970434625,0.00146799399493753)
% (4.21062806078436,0.0014670426603071)
% (4.21081807684331,0.001465997558937)
% (4.21099968482682,0.00146485926785813)
% (4.21117281947963,0.00146362867828946)
% (4.21133741803358,0.00146230699644552)
% (4.21149342025339,0.00146089574399113)
% (4.21164076848233,0.00145939675827626)
% (4.21177940768787,0.0014578121924523)
% (4.21190928550753,0.00145614451553873)
% (4.21203035229517,0.00145439651247346)
% (4.21214256116788,0.00145257128414395)
% (4.21224586805367,0.00145067224735805)
% (4.2123402317402,0.00144870313467891)
% (4.21242561392474,0.00144666799401217)
% (4.2125019792656,0.00144457118780466)
% (4.21256929543501,0.00144241739168536)
% (4.21262753317405,0.00144021159235897)
% (4.21267666634919,0.00143795908454621)
% (4.21271667201101,0.00143566546675672)
% (4.21274753045503,0.00143333663567857)
% (4.21276922528457,0.00143097877897437)
% (4.2127817434758,0.00142859836628715)
% (4.21278507544486,0.00142620213828048)
% (4.21277921511689,0.00142379709356534)
% (4.21276415999692,0.00142139047339833)
% (4.21273991124218,0.00141898974407734)
% (4.21270647373577,0.00141660257700215)
% (4.21266385616103,0.00141423682641528)
% (4.21261207107634,0.00141190050488394)
% (4.21255113498968,0.00140960175663499)
% (4.21248106843229,0.00140734882889853)
% (4.21240189603075,0.00140515004146159)
% (4.2123136465765,0.00140301375467273)
% (4.21221635309211,0.00140094833617321)
% (4.21211005289292,0.00139896212665937)
% (4.21199478764339,0.00139706340500322)
% (4.21187060340669,0.00139526035307151)
% (4.21173755068641,0.001393561020592)
% (4.21159568445923,0.00139197329041335)
% (4.21144506419735,0.00139050484449641)
% (4.21128575387918,0.00138916313095984)
% (4.21111782198753,0.00138795533247841)
% (4.21094134149383,0.00138688833630534)
% (4.21075638982757,0.00138596870615479)
% (4.21056304883,0.00138520265614393)
% (4.21036140469133,0.00138459602695177)
% (4.21015154787102,0.00138415426431056)
% (4.20993357300061,0.001383882399901)
% (4.20970757876912,0.00138378503468066)
% (4.20947366779107,0.00138386632463363)
% (4.20923194645748,0.00138412996889135)
% (4.2089825247705,0.00138457920014083)
% (4.20872551616247,0.00138521677720693)
% (4.20846103730054,0.00138604497967226)
% (4.20818920787825,0.00138706560438078)
% (4.20791015039545,0.00138827996366117)
% (4.20762398992846,0.00138968888510232)
% (4.20733085389225,0.00139129271271606)
% (4.20703087179656,0.00139309130933311)
% (4.20672417499832,0.00139508406009263)
% (4.20641089645216,0.00139726987690699)
% (4.20609117046141,0.001399647203808)
% (4.2057651324316,0.00140221402310718)
% (4.20543291862863,0.00140496786233236)
% (4.20509466594338,0.00140790580192899)
% (4.20475051166486,0.00141102448374326)
% (4.20440059326337,0.00141432012032495)
% (4.20404504818537,0.00141778850510726)
% (4.20368401366128,0.001421425023533)
% (4.20331762652727,0.00142522466520253)
% (4.20294602306214,0.00142918203711725)
% (4.20256933883969,0.00143329137808298)
% (4.20218770859728,0.00143754657432204)
% (4.20180126612057,0.00144194117631941)
% (4.20141014414462,0.00144646841689919)
% (4.20101447427099,0.0014511212304952)
% (4.20061438690062,0.00145589227354271)
% (4.2002100111817,0.00146077394588137)
% (4.19980147497196,0.00146575841302262)
% (4.19938890481459,0.00147083762910168)
% (4.19897242592645,0.00147600336030446)
% (4.19855216219802,0.00148124720853647)
% (4.19812823620356,0.00148656063508591)
% (4.1977007692205,0.00149193498402548)
% (4.19726988125683,0.00149736150509978)
% (4.19683569108535,0.00150283137585674)
% (4.19639831628355,0.00150833572280174)
% (4.19595787327809,0.00151386564138214)
% (4.19551447739275,0.00151941221464571)
% (4.19506824289895,0.00152496653045829)
% (4.1946192830678,0.00153051969721161)
% (4.19416771022299,0.00153606285799944)
% (4.19371363579374,0.001541587203288)
% (4.19325717036716,0.00154708398215192)
% (4.1927984237395,0.00155254451218827)
% (4.19233750496587,0.00155796018825692)
% (4.19187452240802,0.00156332249022438)
% (4.19140958377995,0.00156862298990839)
% (4.19094279619111,0.00157385335743321)
% (4.19047426618721,0.00157900536720737)
% (4.19000409978827,0.0015840709037313)
% (4.1895324025242,0.0015890419674273)
% (4.18905927946778,0.001593910680664)
% (4.18858483526512,0.00159866929411995)
% (4.18810917416365,0.00160331019360001)
% (4.18763240003777,0.00160782590738265)
% (4.18715461641234,0.00161220911414042)
% (4.18667592648392,0.00161645265143985)
% (4.18619643314002,0.00162054952479091)
% (4.18571623897649,0.00162449291718484)
% (4.18523544631297,0.00162827619902974)
% (4.18475415720667,0.00163189293836927)
% (4.18427247346434,0.00163533691125008)
% (4.18379049665281,0.00163860211209043)
% (4.18330832810766,0.00164168276389336)
% (4.18282606894061,0.00164457332814559)
% (4.18234382004514,0.00164726851424537)
% (4.18186168210076,0.00164976328830942)
% (4.18137975557568,0.00165205288122115)
% (4.18089814072804,0.00165413279579669)
% (4.18041693760562,0.00165599881296432)
% (4.17993624604414,0.0016576469968724)
% (4.17945616566411,0.00165907369886388)
% (4.1789767958663,0.00166027556027778)
% (4.17849823582579,0.00166124951406236)
% (4.1780205844849,0.00166199278520723)
% (4.17754394054476,0.00166250289002451)
% (4.1770684024558,0.00166277763433021)
% (4.17659406840724,0.00166281511059687)
% (4.17612103631567,0.00166261369416549)
% (4.17564940381286,0.00166217203862101)
% (4.1751792682329,0.0016614890704474)
% (4.17471072659893,0.001660563983089)
% (4.17424387560942,0.0016593962305522)
% (4.17377881162445,0.00165798552068536)
% (4.17331563065177,0.00165633180827654)
% (4.17285442833326,0.00165443528810777)
% (4.17239529993148,0.00165229638809956)
% (4.17193834031677,0.00164991576267353)
% (4.17148364395498,0.00164729428645139)
% (4.17103130489584,0.00164443304839746)
% (4.17058141676219,0.00164133334649891)
% (4.17013407274014,0.0016379966830633)
% (4.16968936557015,0.00163442476069762)
% (4.16924738753924,0.00163061947901601)
% (4.16880823047413,0.00162658293210733)
% (4.16837198573557,0.00162231740677676)
% (4.16793874421363,0.00161782538155953)
% (4.16750859632404,0.00161310952648973)
% (4.16708163200547,0.00160817270359316)
% (4.16665794071767,0.00160301796805979)
% (4.16623761144039,0.0015976485700426)
% (4.16582073267305,0.00159206795701757)
% (4.16540739243485,0.0015862797766353)
% (4.16499767826537,0.00158028787998798)
% (4.16459167722553,0.00157409632521301)
% (4.16418947589857,0.00156770938135323)
% (4.16379116039119,0.00156113153239372)
% (4.16339681633446,0.00155436748139671)
% (4.16300652888457,0.00154742215465977)
% (4.16262038272317,0.001540300705825)
% (4.16223846205716,0.00153300851987139)
% (4.16186085061793,0.0015255512169275)
% (4.16148763165989,0.00151793465584426)
% (4.16111888795812,0.00151016493747245)
% (4.16075470180515,0.0015022484075911)
% (4.16039515500685,0.0014941916594361)
% (4.16004032887713,0.00148600153577748)
% (4.15969030423178,0.00147768513049433)
% (4.15934516138092,0.00146924978959308)
% (4.15900498012058,0.0014607031116127)
% (4.15866983972286,0.00145205294735479)
% (4.15833981892508,0.00144330739887218)
% (4.1580149959176,0.00143447481764295)
% (4.15769544833051,0.00142556380185136)
% (4.15738125321912,0.00141658319269046)
% (4.15707248704816,0.00140754206959743)
% (4.15676922567493,0.00139844974432726)
% (4.15647154433114,0.00138931575377062)
% (4.15617951760366,0.00138014985142036)
% (4.15589321941408,0.00137096199739571)
% (4.15561272299715,0.00136176234693888)
% (4.15533810087804,0.00135256123730883)
% (4.15506942484855,0.0013433691730103)
% (4.15480676594216,0.00133419680931218)
% (4.15455019440807,0.00132505493403037)
% (4.15429977968403,0.00131595444757147)
% (4.15405559036831,0.00130690634125958)
% (4.15381769419041,0.00129792167399521)
% (4.15358615798097,0.00128901154732303)
% (4.1533610476405,0.00128018707901239)
% (4.15314242810727,0.00127145937528308)
% (4.15293036332416,0.00126283950183305)
% (4.15272491620472,0.00125433845384905)
% (4.1525261485982,0.00124596712520029)
% (4.15233412125388,0.00123773627703142)
% (4.15214889378459,0.00122965650598293)
% (4.15197052462944,0.00122173821227251)
% (4.15179907101594,0.00121399156787325)
% (4.15163458892152,0.00120642648501991)
% (4.15147713303444,0.0011990525852667)
% (4.15132675671437,0.00119187916930466)
% (4.15118351195246,0.00118491518773106)
% (4.1510474493312,0.00117816921294088)
% (4.15091861798406,0.00117164941228789)
% (4.15079706555507,0.00116536352263717)
% (4.15068283815831,0.00115931882640578)
% (4.15057598033759,0.00115352212916248)
% (4.15047653502631,0.00114797973883454)
% (4.15038454350763,0.00114269744654679)
% (4.15030004537505,0.00113768050910066)
% (4.15022307849354,0.00113293363308577)
% (4.15015367896129,0.00112846096060518)
% (4.15009188107226,0.00112426605659011)
% (4.15003771727946,0.00112035189767687)
% (4.14999121815927,0.00111672086262231)
% (4.1499524123768,0.00111337472423937)
% (4.14992132665227,0.00111031464284484)
% (4.14989798572879,0.00110754116122387)
% (4.14988241234122,0.00110505420113142)
% (4.14987462718657,0.00110285306136577)
% (4.14987464889578,0.00110093641746716)
% (4.14988249400695,0.00109930232310961)
% (4.14989817694016,0.00109794821326909)
% (4.14992170997392,0.00109687090926359)
% (4.14995310322312,0.00109606662576964)
% (4.14999236461879,0.00109553097992544)
% (4.1500394998894,0.00109525900263248)
% (4.15009451254395,0.00109524515216409)
% (4.15015740385668,0.00109548333018114)
% (4.15022817285354,0.00109596690024311)
% (4.15030681630026,0.00109668870888449)
% (4.15039332869216,0.00109764110930528)
% (4.1504877022456,0.00109881598769792)
% (4.15058992689096,0.00110020479220447)
% (4.15069999026737,0.00110179856446584)
% (4.15081787771887,0.00110358797369019)
% (4.15094357229211,0.00110556335313369)
% (4.15107705473561,0.00110771473885115)
% (4.15121830350035,0.00111003191053916)
% (4.15136729474182,0.00111250443426151)
% (4.15152400232345,0.00111512170681565)
% (4.15168839782123,0.00111787300147128)
% (4.15186045052976,0.00112074751478754)
% (4.15204012746939,0.00112373441419639)
% (4.1522273933946,0.00112682288602363)
% (4.15242221080352,0.00113000218360942)
% (4.15262453994852,0.00113326167518534)
% (4.1528343388479,0.00113659089116492)
% (4.15305156329859,0.00113997957050982)
% (4.15327616688979,0.00114341770584468)
% (4.15350810101765,0.00114689558700702)
% (4.1537473149008,0.00115040384273772)
% (4.15399375559676,0.00115393348023936)
% (4.15424736801924,0.00115747592235422)
% (4.1545080949562,0.00116102304213999)
% (4.1547758770887,0.00116456719465026)
% (4.1550506530105,0.00116810124575575)
% (4.15533235924835,0.00117161859787138)
% (4.15562093028292,0.00117511321248415)
% (4.15591629857038,0.00117857962940541)
% (4.1562183945645,0.00118201298269842)
% (4.1565271467394,0.00118540901325902)
% (4.15684248161263,0.00118876407805084)
% (4.15716432376883,0.00119207515601983)
% (4.15749259588372,0.00119533985073137)
% (4.15782721874843,0.00119855638979143)
% (4.15816811129418,0.00120172362112616)
% (4.15851519061715,0.00120484100620437)
% (4.15886837200362,0.00120790861029359)
% (4.15922756895519,0.00121092708984198)
% (4.15959269321415,0.00121389767707581)
% (4.15996365478892,0.00121682216189468)
% (4.16034036197946,0.00121970287113626)
% (4.16072272140269,0.00122254264526596)
% (4.16111063801786,0.00122534481253105)
% (4.16150401515173,0.00122811316059757)
% (4.16190275452378,0.00123085190566943)
% (4.16230675627109,0.00123356565907091)
% (4.16271591897318,0.00123625939125759)
% (4.16313013967661,0.00123893839321129)
% (4.16354931391938,0.00124160823516998)
% (4.16397333575521,0.00124427472264777)
% (4.16440209777753,0.00124694384971501)
% (4.16483549114342,0.0012496217495311)
% (4.16527340559736,0.00125231464215864)
% (4.16571572949491,0.00125502877973246)
% (4.16616234982631,0.0012577703891138)
% (4.16661315224014,0.00126054561222583)
% (4.16706802106696,0.00126336044434084)
% (4.16752683934317,0.00126622067067184)
% (4.16798948883507,0.00126913180170737)
% (4.16845585006313,0.00127209900781959)
% (4.16892580232677,0.0012751270537664)
% (4.16939922372956,0.0012782202337993)
% (4.16987599120497,0.00128138230817397)
% (4.17035598054287,0.00128461644194022)
% (4.1708390664168,0.00128792514695758)
% (4.17132512241203,0.00129131022813707)
% (4.17181402105474,0.00129477273495064)
% (4.17230563384215,0.00129831291926799)
% (4.17279983127387,0.0013019302005752)
% (4.17329648288446,0.00130562313960072)
% (4.17379545727731,0.00130938942131269)
% (4.1742966221598,0.00131322584816138)
% (4.17479984438001,0.00131712834431805)
% (4.17530498996464,0.00132109197150598)
% (4.17581192415855,0.00132511095683469)
% (4.17632051146557,0.00132917873283406)
% (4.17683061569079,0.00133328798964731)
% (4.17734209998413,0.00133743073908571)
% (4.17785482688523,0.00134159838997869)
% (4.17836865836943,0.00134578183398171)
% (4.17888345589492,0.00134997154073515)
% (4.17939908045071,0.00135415766101568)
% (4.17991539260553,0.00135833013628872)
% (4.18043225255723,0.00136247881287552)
% (4.18094952018266,0.00136659355878849)
% (4.18146705508794,0.00137066438118046)
% (4.18198471665863,0.0013746815422958)
% (4.18250236410985,0.00137863567181084)
% (4.18301985653615,0.00138251787350698)
% (4.18353705296073,0.00138631982433435)
% (4.184053812384,0.00139003386408823)
% (4.18456999383128,0.00139365307413511)
% (4.18508545639935,0.0013971713438783)
% (4.18560005930179,0.00140058342393798)
% (4.18611366191295,0.00140388496532887)
% (4.18662612381044,0.00140707254423508)
% (4.1871373048159,0.00141014367230309)
% (4.18764706503427,0.00141309679268257)
% (4.18815526489107,0.00141593126233746)
% (4.18866176516813,0.00141864732141549)
% (4.18916642703737,0.00142124605069626)
% (4.1896691120928,0.0014237293183341)
% (4.19016968238084,0.00142609971726424)
% (4.19066800042887,0.00142836049475338)
% (4.19116392927215,0.00143051547564231)
% (4.19165733247919,0.00143256898085709)
% (4.19214807417571,0.00143452574275385)
% (4.19263601906723,0.00143639081881656)
% (4.19312103246044,0.00143816950515216)
% (4.19360298028356,0.00143986725112669)
% (4.19408172910575,0.00144148957636714)
% (4.19455714615572,0.00144304199121928)
% (4.19502909933975,0.00144452992160762)
% (4.19549745725922,0.00144595863909634)
% (4.19596208922785,0.00144733319680214)
% (4.19642286528874,0.00144865837166331)
% (4.19687965623143,0.00144993861343145)
% (4.19733233360909,0.00145117800062187)
% (4.19778076975602,0.00145238020353856)
% (4.19822483780549,0.00145354845437978)
% (4.19866441170831,0.00145468552433705)
% (4.1990993662519,0.00145579370751203)
% (4.19952957708039,0.00145687481140729)
% (4.19995492071554,0.00145793015368342)
% (4.20037527457877,0.00145896056482728)
% (4.20079051701444,0.00145996639633527)
% (4.20120052731431,0.00146094753398359)
% (4.20160518574352,0.00146190341573597)
% (4.20200437356792,0.00146283305382232)
% (4.2023979730831,0.00146373506051079)
% (4.2027858676449,0.00146460767709279)
% (4.20316794170171,0.00146544880559803)
% (4.20354408082842,0.00146625604276218)
% (4.20391417176214,0.0014670267157767)
% (4.20427810243963,0.00146775791936072)
% (4.20463576203649,0.00146844655370922)
% (4.20498704100801,0.00146908936288936)
% (4.20533183113171,0.00146968297327601)
% (4.20567002555137,0.00147022393164105)
% (4.20600151882263,0.00147070874253738)
% (4.20632620695986,0.00147113390464597)
% (4.20664398748434,0.0014714959457877)
% (4.20695475947353,0.00147179145633545)
% (4.20725842361123,0.00147201712079663)
% (4.20755488223861,0.00147216974737792)
% (4.20784403940575,0.00147224629538108)
% (4.20812580092369,0.00147224390032163)
% (4.20840007441674,0.00147215989670218)
% (4.20866676937481,0.0014719918384135)
% (4.2089257972058,0.00147173751677665)
% (4.20917707128764,0.00147139497627728)
% (4.20942050702008,0.001470962528077)
% (4.20965602187596,0.00147043876142193)
% (4.20988353545198,0.00146982255309241)
% (4.2101029695187,0.00146911307506439)
% (4.21031424807009,0.00146830980056812)
% (4.21051729737215,0.00146741250874442)
% (4.21071204601097,0.00146642128810269)
% (4.21089842494016,0.00146533653898655)
% (4.21107636752758,0.00146415897524581)
% (4.21124580960173,0.00146288962530275)
% (4.21140668949759,0.00146152983278109)
% (4.2115589481024,0.00146008125684515)
% (4.21170252890123,0.00145854587236784)
% (4.21183737802269,0.00145692597001548)
% (4.21196344428498,0.00145522415630272)
% (4.21208067924234,0.00145344335363537)
% (4.21218903723229,0.0014515868003216)
% (4.21228847542372,0.00144965805049428)
% (4.21237895386613,0.00144766097385353)
% (4.21246043554016,0.00144559975510413)
% (4.21253288640967,0.00144347889293333)
% (4.21259627547543,0.00144130319835107)
% (4.2126505748307,0.00143907779219449)
% (4.21269575971877,0.0014368081015859)
% (4.21273180859251,0.00143449985512938)
% (4.21275870317607,0.00143215907663014)
% (4.21277642852868,0.00142979207713293)
% (4.21278497311061,0.00142740544509044)
% (4.21278432885113,0.00142500603449722)
% (4.21277449121827,0.00142260095085549)
% (4.21275545929046,0.00142019753487553)
% (4.21272723582938,0.00141780334385303)
% (4.21268982735398,0.00141542613071267)
% (4.21264324421512,0.0014130738207532)
% (4.2125875006703,0.00141075448617675)
% (4.21252261495789,0.00140847631853369)
% (4.21244860937022,0.00140624759925989)
% (4.21236551032466,0.00140407666852497)
% (4.21227334843178,0.00140197189264845)
% (4.21217215855981,0.00139994163037317)
% (4.21206197989411,0.00139799419831094)
% (4.21194285599071,0.00139613783589448)
% (4.21181483482266,0.00139438067018026)
% (4.21167796881802,0.00139273068085059)
% (4.2115323148882,0.0013911956657592)
% (4.21137793444554,0.00138978320735128)
% (4.21121489340873,0.00138850064027157)
% (4.21104326219511,0.00138735502044715)
% (4.21086311569866,0.00138635309590159)
% (4.21067453325278,0.00138550127952037)
% (4.21047759857695,0.00138480562394898)
% (4.21027239970678,0.00138427179876262)
% (4.21005902890675,0.00138390507000355)
% (4.20983758256566,0.00138371028213942)
% (4.20960816107449,0.00138369184245272)
% (4.20937086868708,0.00138385370783263)
% (4.20912581336405,0.00138419937390417)
% (4.20887310660062,0.00138473186639689)
% (4.20861286323942,0.00138545373462931)
% (4.2083452012693,0.00138636704696439)
% (4.20807024161176,0.00138747338807724)
% (4.20778810789654,0.00138877385786843)
% (4.20749892622813,0.00139026907185619)
% (4.20720282494513,0.00139195916288725)
% (4.20689993437464,0.00139384378401746)
% (4.20659038658358,0.00139592211243231)
% (4.20627431512926,0.00139819285429923)
% (4.20595185481119,0.00140065425046951)
% (4.20562314142646,0.00140330408297553)
% (4.20528831153042,0.00140613968229789)
% (4.20494750220485,0.00140915793540278)
% (4.20460085083523,0.00141235529457727)
% (4.2042484948988,0.00141572778710935)
% (4.2038905717649,0.00141927102587577)
% (4.20352721850864,0.00142298022091084)
% (4.20315857173916,0.00142685019203147)
% (4.20278476744311,0.00143087538258868)
% (4.20240594084395,0.00143504987440435)
% (4.20202222627745,0.00143936740393124)
% (4.20163375708354,0.00144382137965028)
% (4.20124066551429,0.00144840490068686)
% (4.20084308265785,0.00145311077659356)
% (4.20044113837788,0.00145793154821007)
% (4.20003496126772,0.00146285950947391)
% (4.19962467861862,0.00146788673001976)
% (4.19921041640107,0.00147300507837339)
% (4.1987922992582,0.00147820624551989)
% (4.19837045051024,0.00148348176860503)
% (4.19794499216876,0.00148882305451785)
% (4.19751604495965,0.00149422140309869)
% (4.19708372835361,0.00149966802972361)
% (4.19664816060291,0.0015051540870314)
% (4.1962094587834,0.00151067068558403)
% (4.19576773884057,0.00151620891328327)
% (4.19532311563874,0.00152175985340471)
% (4.19487570301229,0.00152731460115494)
% (4.19442561381819,0.00153286427870316)
% (4.193972959989,0.00153840004868724)
% (4.19351785258557,0.00154391312624016)
% (4.19306040184906,0.00154939478962773)
% (4.1926007172515,0.00155483638962588)
% (4.19213890754473,0.00156022935780057)
% (4.1916750808073,0.00156556521387655)
% (4.191209344489,0.0015708355723995)
% (4.19074180545312,0.00157603214890294)
% (4.19027257001596,0.00158114676579126)
% (4.18980174398391,0.00158617135814015)
% (4.18932943268787,0.00159109797959866)
% (4.18885574101511,0.00159591880855349)
% (4.18838077343867,0.00160062615468708)
% (4.18790463404432,0.00160521246602701)
% (4.18742742655527,0.00160967033654938)
% (4.18694925435464,0.00161399251436227)
% (4.18647022050587,0.00161817191045887)
% (4.1859904277711,0.00162220160799637)
% (4.18550997862774,0.00162607487202575)
% (4.18502897528316,0.00162978515957033)
% (4.18454751968769,0.00163332612992925)
% (4.18406571354597,0.00163669165506479)
% (4.1835836583266,0.00163987582992128)
% (4.18310145527035,0.00164287298251746)
% (4.18261920539669,0.00164567768365364)
% (4.18213700950887,0.00164828475607926)
% (4.18165496819745,0.00165068928297627)
% (4.18117318184238,0.0016528866156263)
% (4.18069175061351,0.0016548723801461)
% (4.18021077446974,0.00165664248319588)
% (4.17973035315665,0.00165819311658514)
% (4.17925058620275,0.00165952076072437)
% (4.17877157291435,0.00166062218689376)
% (4.17829341236909,0.00166149445832379)
% (4.17781620340829,0.00166213493010496)
% (4.17734004462801,0.00166254124796723)
% (4.17686503436914,0.00166271134598835)
% (4.17639127070647,0.00166264344331076)
% (4.17591885143693,0.00166233603996261)
% (4.17544787406708,0.00166178791189207)
% (4.17497843580007,0.00166099810533737)
% (4.17451063352218,0.00165996593066144)
% (4.17404456378911,0.00165869095578852)
% (4.17358032281209,0.00165717299938121)
% (4.17311800644417,0.00165541212389763)
% (4.1726577101667,0.00165340862866561)
% (4.17219952907609,0.00165116304310548)
% (4.17174355787122,0.00164867612022512)
% (4.17128989084142,0.00164594883050084)
% (4.17083862185526,0.00164298235624629)
% (4.17038984435011,0.00163977808655657)
% (4.1699436513228,0.00163633761290101)
% (4.16950013532113,0.00163266272542089)
% (4.16905938843657,0.00162875540997239)
% (4.16862150229784,0.00162461784593862)
% (4.16818656806579,0.00162025240481722)
% (4.16775467642904,0.00161566164957485)
% (4.16732591760087,0.00161084833474568)
% (4.16690038131678,0.00160581540723599)
% (4.16647815683312,0.00160056600778665)
% (4.16605933292624,0.00159510347303446)
% (4.16564399789243,0.00158943133810528)
% (4.16523223954829,0.00158355333966564)
% (4.16482414523148,0.00157747341935556)
% (4.16441980180169,0.00157119572752313)
% (4.16401929564173,0.00156472462717986)
% (4.16362271265861,0.00155806469809812)
% (4.16323013828437,0.00155122074097295)
% (4.16284165747667,0.00154419778157497)
% (4.16245735471888,0.00153700107482319)
% (4.16207731401969,0.001529636108713)
% (4.16170161891202,0.00152210860803663)
% (4.16133035245115,0.0015144245378386)
% (4.160963597212,0.00150659010655151)
% (4.16060143528558,0.00149861176875963)
% (4.16024394827426,0.00149049622753926)
% (4.15989121728616,0.00148225043632464)
% (4.15954332292834,0.00147388160024724)
% (4.15920034529888,0.00146539717689324)
% (4.1588623639778,0.00145680487641997)
% (4.15852945801681,0.00144811266096811)
% (4.15820170592781,0.00143932874329956)
% (4.15787918567021,0.00143046158458611)
% (4.15756197463712,0.00142151989126693)
% (4.1572501496402,0.00141251261088784)
% (4.15694378689341,0.00140344892683121)
% (4.15664296199553,0.00139433825184159)
% (4.15634774991156,0.00138519022025226)
% (4.15605822495286,0.00137601467881876)
% (4.15577446075623,0.00136682167607027)
% (4.15549653026179,0.00135762145009841)
% (4.15522450568976,0.00134842441471301)
% (4.15495845851617,0.00133924114391022)
% (4.15469845944735,0.00133008235461571)
% (4.15444457839352,0.00132095888768733)
% (4.15419688444111,0.00131188168718518)
% (4.15395544582423,0.00130286177794262)
% (4.15372032989498,0.00129391024149984)
% (4.15349160309278,0.00128503819048873)
% (4.15326933091273,0.00127625674158597)
% (4.15305357787303,0.00126757698717791)
% (4.15284440748141,0.00125900996590462)
% (4.15264188220074,0.00125056663227395)
% (4.15244606341374,0.00124225782555245)
% (4.15225701138685,0.00123409423815609)
% (4.15207478523347,0.00122608638377148)
% (4.15189944287632,0.00121824456544334)
% (4.1517310410093,0.00121057884386209)
% (4.15156963505874,0.00120309900608079)
% (4.15141527914406,0.0011958145348775)
% (4.15126802603818,0.00118873457896595)
% (4.15112792712739,0.00118186792423671)
% (4.1509950323712,0.00117522296618933)
% (4.15086939026182,0.00116880768369202)
% (4.15075104778373,0.00116262961417944)
% (4.15064005037322,0.00115669583037379)
% (4.15053644187813,0.00115101291858986)
% (4.15044026451784,0.00114558695866167)
% (4.15035155884355,0.00114042350550791)
% (4.15027036369918,0.0011355275723364)
% (4.15019671618266,0.00113090361547503)
% (4.1501306516081,0.00112655552080711)
% (4.15007220346855,0.00112248659178513)
% (4.15002140339986,0.00111869953899718)
% (4.14997828114534,0.00111519647126332)
% (4.14994286452161,0.00111197888824892)
% (4.1499151793856,0.00110904767459147)
% (4.14989524960278,0.00110640309555254)
% (4.1498830970167,0.00110404479422121)
% (4.14987874142003,0.00110197179031279)
% (4.14988220052695,0.00110018248062159)
% (4.14989348994709,0.00109867464120381)
% (4.14991262316109,0.0010974454313786)
% (4.14993961149771,0.00109649139964774)
% (4.14997446411259,0.0010958084916412)
% (4.15001718796868,0.00109539206019988)
% (4.1500677878184,0.00109523687770641)
% (4.15012626618739,0.00109533715076949)
% (4.15019262336003,0.00109568653735682)
% (4.15026685736665,0.00109627816645725)
% (4.15034896397237,0.00109710466033296)
% (4.15043893666764,0.00109815815939925)
% (4.15053676666041,0.00109943034974164)
% (4.15064244286985,0.00110091249324977)
% (4.15075595192178,0.00110259546031455)
% (4.15087727814547,0.00110446976500109)
% (4.1510064035721,0.00110652560257346)
% (4.15114330793458,0.00110875288921379)
% (4.1512879686688,0.00111114130374298)
% (4.15144036091634,0.00111368033111848)
% (4.15160045752836,0.00111635930745515)
% (4.15176822907098,0.00111916746628856)
% (4.15194364383169,0.00112209398577819)
% (4.15212666782714,0.00112512803653016)
% (4.15231726481198,0.00112825882970603)
% (4.15251539628889,0.00113147566507667)
% (4.15272102151965,0.00113476797867765)
% (4.15293409753725,0.00113812538972461)
% (4.15315457915905,0.00114153774645525)
% (4.15338241900089,0.00114499517057623)
% (4.15361756749208,0.00114848810000982)
% (4.15385997289138,0.0011520073296552)
% (4.15410958130379,0.0011555440499021)
% (4.15436633669814,0.00115908988266064)
% (4.15463018092558,0.00116263691469801)
% (4.15490105373868,0.00116617772810246)
% (4.15517889281137,0.00116970542772308)
% (4.1554636337595,0.00117321366546469)
% (4.15575521016205,0.00117669666134541)
% (4.15605355358297,0.00118014922125317)
% (4.15635859359348,0.00118356675136458)
% (4.15667025779507,0.00118694526921476)
% (4.15698847184275,0.00119028141143056)
% (4.15731315946887,0.00119357243816052)
% (4.15764424250729,0.00119681623425386)
% (4.15798164091783,0.00120001130725592)
% (4.15832527281103,0.00120315678229966)
% (4.15867505447315,0.00120625239398138)
% (4.15903090039133,0.00120929847531208)
% (4.1593927232789,0.00121229594383656)
% (4.15976043410075,0.00121524628500729)
% (4.16013394209875,0.00121815153289056)
% (4.16051315481721,0.00122101424827)
% (4.16089797812821,0.00122383749419635)
% (4.16128831625694,0.00122662480901243)
% (4.16168407180688,0.00122938017686412)
% (4.16208514578483,0.00123210799568762)
% (4.16249143762582,0.00123481304264623)
% (4.16290284521782,0.00123750043697673)
% (4.16331926492625,0.00124017560019731)
% (4.16374059161833,0.00124284421362935)
% (4.16416671868722,0.00124551217319295)
% (4.16459753807603,0.00124818554145444)
% (4.16503294030162,0.00125087049693421)
% (4.16547281447837,0.00125357328072104)
% (4.16591704834178,0.00125630014049138)
% (4.16636552827213,0.00125905727209182)
% (4.1668181393181,0.00126185075891357)
% (4.16727476522058,0.00126468650936496)
% (4.16773528843651,0.00126757019283346)
% (4.16819959016311,0.00127050717461653)
% (4.16866755036238,0.00127350245039205)
% (4.16913904778603,0.00127656058089099)
% (4.16961396000096,0.00127968562752285)
% (4.17009216341533,0.00128288108978793)
% (4.1705735333054,0.00128614984538631)
% (4.17105794384317,0.00128949409399612)
% (4.17154526812496,0.0012929153057433)
% (4.17203537820098,0.00129641417541431)
% (4.17252814510604,0.00129999058347407)
% (4.17302343889146,0.00130364356493324)
% (4.17352112865818,0.00130737128706735)
% (4.1740210825913,0.00131117103691515)
% (4.17452316799588,0.00131503921937948)
% (4.17502725133424,0.00131897136661565)
% (4.17553319826461,0.00132296215922419)
% (4.17604087368129,0.0013270054595659)
% (4.1765501417561,0.00133109435729167)
% (4.1770608659813,0.00133522122693252)
% (4.17757290921376,0.00133937779713322)
% (4.17808613372038,0.00134355523083973)
% (4.17860040122464,0.00134774421548157)
% (4.17911557295411,0.0013519350619257)
% (4.1796315096889,0.00135611781073484)
% (4.18014807181081,0.0013602823440466)
% (4.18066511935301,0.00136441850120871)
% (4.18118251205009,0.00136851619616853)
% (4.18170010938833,0.00137256553452992)
% (4.18221777065592,0.00137655692815696)
% (4.18273535499297,0.00138048120523019)
% (4.18325272144115,0.00138432971374285)
% (4.18376972899262,0.00138809441656253)
% (4.18428623663825,0.00139176797637108)
% (4.18480210341484,0.00139534382902903)
% (4.18531718845115,0.00139881624417922)
% (4.18583135101264,0.00140218037220135)
% (4.18634445054482,0.00140543227694191)
% (4.18685634671497,0.00140856895396429)
% (4.18736689945225,0.00141158833438167)
% (4.18787596898608,0.00141448927463541)
% (4.1883834158828,0.00141727153286638)
% (4.18888910108041,0.00141993573277576)
% (4.18939288592168,0.00142248331608917)
% (4.1898946321853,0.00142491648491394)
% (4.19039420211544,0.00142723813541444)
% (4.1908914584496,0.00142945178432226)
% (4.19138626444476,0.00143156148984656)
% (4.19187848390213,0.00143357176856126)
% (4.19236798119052,0.00143548750981683)
% (4.19285462126832,0.00143731388916653)
% (4.19333826970445,0.00143905628220886)
% (4.19381879269824,0.00144072018013886)
% (4.19429605709849,0.00144231110817288)
% (4.1947699304218,0.00144383454787421)
% (4.19524028087035,0.00144529586425974)
% (4.1957069773493,0.00144670023841859)
% (4.1961698894839,0.00144805260622826)
% (4.19662888763655,0.00144935760360875)
% (4.19708384292389,0.00145061951862221)
% (4.19753462723415,0.00145184225059686)
% (4.19798111324475,0.00145302927634204)
% (4.19842317444047,0.00145418362341565)
% (4.19886068513228,0.00145530785031595)
% (4.19929352047678,0.00145640403338945)
% (4.19972155649672,0.00145747376018116)
% (4.20014467010242,0.00145851812889716)
% (4.20056273911431,0.00145953775360389)
% (4.20097564228676,0.00146053277475295)
% (4.20138325933323,0.00146150287459334)
% (4.20178547095281,0.00146244729701231)
% (4.20218215885839,0.00146336487133302)
% (4.20257320580628,0.00146425403958962)
% (4.20295849562754,0.0014651128867973)
% (4.20333791326106,0.00146593917373724)
% (4.20371134478828,0.00146673037178112)
% (4.20407867746971,0.00146748369928863)
% (4.20443979978314,0.00146819615912543)
% (4.20479460146356,0.00146886457686248)
% (4.20514297354487,0.00146948563923634)
% (4.205484808403,0.00147005593247357)
% (4.20581999980076,0.00147057198010308)
% (4.20614844293393,0.00147103027991148)
% (4.20647003447884,0.00147142733972373)
% (4.206784672641,0.00147175971172496)
% (4.20709225720479,0.00147202402507546)
% (4.20739268958406,0.00147221701660762)
% (4.20768587287342,0.00147233555943162)
% (4.20797171189998,0.00147237668931973)
% (4.20825011327559,0.00147233762877809)
% (4.20852098544916,0.00147221580875622)
% (4.20878423875903,0.00147200888798658)
% (4.20903978548524,0.00147171476998332)
% (4.20928753990144,0.00147133161776808)
% (4.20952741832648,0.00147085786642356)
% (4.20975933917546,0.00147029223360536)
% (4.20998322301015,0.00146963372817028)
% (4.2101989925888,0.00146888165709719)
% (4.21040657291526,0.0014680356308948)
% (4.21060589128735,0.00146709556769778)
% (4.21079687734465,0.00146606169625774)
% (4.21097946311556,0.00146493455803215)
% (4.21115358306391,0.00146371500856566)
% (4.21131917413505,0.00146240421834368)
% (4.21147617580166,0.00146100367327788)
% (4.21162453010946,0.00145951517495831)
% (4.21176418172275,0.00145794084077764)
% (4.21189507797031,0.00145628310400036)
% (4.21201716889161,0.00145454471381421)
% (4.21213040728357,0.00145272873536469)
% (4.2122347487482,0.00145083854973654)
% (4.21233015174117,0.00144887785380925)
% (4.21241657762165,0.00144685065987983)
% (4.21249399070351,0.00144476129491379)
% (4.21256235830813,0.00144261439925933)
% (4.21262165081898,0.0014404149246358)
% (4.21267184173801,0.00143816813119295)
% (4.2127129077442,0.00143587958342626)
% (4.21274482875404,0.00143355514473345)
% (4.21276758798426,0.00143120097039967)
% (4.2127811720166,0.00142882349881382)
% (4.21278557086468,0.00142642944073716)
% (4.21278077804293,0.00142402576647289)
% (4.21276679063718,0.00142161969081848)
% (4.21274360937693,0.0014192186557208)
% (4.21271123870883,0.0014168303105979)
% (4.21266968687107,0.00141446249033535)
% (4.21261896596814,0.00141212319101647)
% (4.21255909204549,0.00140982054348866)
% (4.21249008516333,0.00140756278491963)
% (4.21241196946901,0.001405358228539)
% (4.21232477326682,0.00140321523180184)
% (4.21222852908476,0.00140114216324693)
% (4.21212327373683,0.00139914736835093)
% (4.21200904837999,0.00139723913470352)
% (4.21188589856466,0.00139542565684293)
% (4.21175387427741,0.00139371500109993)
% (4.21161302997481,0.00139211507079706)
% (4.21146342460702,0.00139063357214257)
% (4.21130512163004,0.00138927798114397)
% (4.21113818900535,0.00138805551184217)
% (4.21096269918584,0.00138697308614109)
% (4.21077872908697,0.00138603730547329)
% (4.21058636004246,0.00138525442450408)
% (4.21038567774334,0.00138463032703731)
% (4.21017677216027,0.00138417050424262)
% (4.20995973744839,0.00138388003528018)
% (4.20973467183476,0.0013837635703571)
% (4.20950167748836,0.00138382531620794)
% (4.20926086037307,0.0013840690239532)
% (4.20901233008409,0.00138449797925542)
% (4.20875619966882,0.0013851149946629)
% (4.20849258543301,0.00138592240400637)
% (4.20822160673381,0.00138692205869699)
% (4.20794338576094,0.00138811532576184)
% (4.20765804730782,0.00138950308745022)
% (4.20736571853461,0.00139108574224448)
% (4.20706652872494,0.00139286320712056)
% (4.20676060903851,0.00139483492091654)
% (4.20644809226179,0.00139699984868855)
% (4.20612911255882,0.00139935648695739)
% (4.20580380522428,0.00140190286977544)
% (4.20547230644093,0.00140463657557289)
% (4.20513475304345,0.00140755473476955)
% (4.20479128229043,0.00141065403816545)
% (4.20444203164631,0.00141393074614661)
% (4.20408713857474,0.00141738069876148)
% (4.20372674034481,0.00142099932673623)
% (4.20336097385122,0.0014247816635041)
% (4.20298997544926,0.00142872235832304)
% (4.2026138808054,0.00143281569054765)
% (4.20223282476393,0.00143705558510588)
% (4.20184694122978,0.00144143562920908)
% (4.20145636306777,0.00144594909029484)
% (4.20106122201784,0.00145058893517027)
% (4.20066164862604,0.00145534785028663)
% (4.20025777219086,0.00146021826303959)
% (4.19984972072376,0.00146519236395227)
% (4.19943762092353,0.00147026212956421)
% (4.19902159816326,0.00147541934581986)
% (4.19860177648888,0.00148065563172566)
% (4.19817827862822,0.00148596246302936)
% (4.19775122600941,0.00149133119566572)
% (4.19732073878741,0.00149675308871541)
% (4.19688693587751,0.00150221932663344)
% (4.19644993499462,0.00150772104052305)
% (4.19600985269733,0.00151324932825913)
% (4.19556680443545,0.00151879527330073)
% (4.19512090460031,0.00152434996207256)
% (4.19467226657672,0.00152990449984198)
% (4.19422100279577,0.00153545002506382)
% (4.19376722478781,0.00154097772221419)
% (4.19331104323495,0.00154647883317962)
% (4.19285256802245,0.00155194466730994)
% (4.19239190828863,0.00155736661027933)
% (4.19192917247293,0.00156273613193061)
% (4.19146446836175,0.00156804479329749)
% (4.19099790313198,0.00157328425301424)
% (4.19052958339207,0.0015784462733253)
% (4.19005961522038,0.00158352272590195)
% (4.18958810420113,0.00158850559766212)
% (4.18911515545761,0.00159338699676667)
% (4.18864087368292,0.00159815915894104)
% (4.18816536316829,0.00160281445423892)
% (4.187688727829,0.00160734539433032)
% (4.18721107122804,0.00161174464036048)
% (4.18673249659766,0.001616005011389)
% (4.18625310685888,0.00162011949338397)
% (4.18577300463898,0.00162408124871269)
% (4.18529229228727,0.00162788362604137)
% (4.18481107188897,0.00163152017053156)
% (4.18432944527749,0.00163498463420093)
% (4.18384751404499,0.00163827098630155)
% (4.18336537955141,0.00164137342356004)
% (4.18288314293187,0.00164428638012091)
% (4.18240090510257,0.00164700453703513)
% (4.18191876676522,0.00164952283114373)
% (4.18143682840981,0.00165183646321658)
% (4.18095519031607,0.00165394090522166)
% (4.18047395255335,0.00165583190661751)
% (4.17999321497906,0.00165750549958262)
% (4.17951307723567,0.00165895800311611)
% (4.17903363874635,0.0016601860259689)
% (4.17855499870922,0.00166118646838656)
% (4.17807725609034,0.00166195652266881)
% (4.17760050961546,0.00166249367257374)
% (4.17712485776064,0.00166279569161547)
% (4.17665039874183,0.00166286064032396)
% (4.1761772305036,0.00166268686255387)
% (4.17570545070694,0.00166227298094447)
% (4.17523515671659,0.00166161789164618)
% (4.17476644558772,0.00166072075843865)
% (4.1742994140523,0.00165958100637454)
% (4.17383415850538,0.00165819831508606)
% (4.17337077499118,0.00165657261189423)
% (4.17290935918946,0.00165470406485958)
% (4.1724500064021,0.00165259307590887)
% (4.17199281154016,0.00165024027416639)
% (4.17153786911147,0.00164764650960908)
% (4.171085273209,0.0016448128471545)
% (4.17063511749997,0.00164174056127678)
% (4.17018749521587,0.00163843113123226)
% (4.16974249914353,0.0016348862369603)
% (4.16930022161716,0.00163110775570885)
% (4.16886075451137,0.00162709775941733)
% (4.16842418923544,0.00162285851287306)
% (4.16799061672846,0.00161839247264119)
% (4.16756012745562,0.00161370228675218)
% (4.16713281140532,0.00160879079511783)
% (4.16670875808731,0.00160366103063302)
% (4.16628805653151,0.0015983162209096)
% (4.16587079528758,0.00159275979057992)
% (4.16545706242504,0.00158699536410003)
% (4.16504694553386,0.00158102676897696)
% (4.1646405317253,0.00157485803934207)
% (4.16423790763298,0.0015684934197896)
% (4.16383915941404,0.00156193736940106)
% (4.16344437275003,0.0015551945658768)
% (4.16305363284774,0.00154826990969874)
% (4.16266702443955,0.00154116852825245)
% (4.16228463178339,0.00153389577984008)
% (4.16190653866198,0.00152645725752019)
% (4.16153282838147,0.00151885879271463)
% (4.16116358376922,0.00151110645852644)
% (4.16079888717067,0.00150320657271445)
% (4.16043882044534,0.00149516570027406)
% (4.16008346496173,0.00148699065557235)
% (4.15973290159115,0.00147868850398684)
% (4.15938721070047,0.00147026656299365)
% (4.15904647214369,0.0014617324026491)
% (4.15871076525234,0.00145309384540355)
% (4.1583801688247,0.00144435896518085)
% (4.15805476111381,0.00143553608565183)
% (4.15773461981425,0.00142663377762286)
% (4.15741982204782,0.0014176608554563)
% (4.15711044434783,0.00140862637243253)
% (4.15680656264241,0.001399539614961)
% (4.15650825223647,0.00139041009554509)
% (4.15621558779259,0.00138124754440549)
% (4.15592864331069,0.00137206189967051)
% (4.15564749210662,0.00136286329604691)
% (4.15537220678952,0.00135366205189495)
% (4.15510285923818,0.00134446865464404)
% (4.15483952057619,0.00133529374450106)
% (4.15458226114607,0.00132614809642397)
% (4.15433115048231,0.00131704260035461)
% (4.15408625728331,0.00130798823973019)
% (4.15384764938236,0.00129899606831933)
% (4.15361539371749,0.00129007718545637)
% (4.15338955630046,0.00128124270977488)
% (4.15317020218465,0.00127250375157002)
% (4.15295739543206,0.00126387138394402)
% (4.1527511990794,0.00125535661291284)
% (4.1525516751033,0.00124697034667285)
% (4.15235888438464,0.00123872336424215)
% (4.15217288667219,0.00123062628370327)
% (4.1519937405454,0.00122268953028119)
% (4.1518215033766,0.00121492330449232)
% (4.15165623129251,0.00120733755059645)
% (4.15149797913533,0.00119994192557612)
% (4.1513468004232,0.00119274576885404)
% (4.15120274731042,0.00118575807294215)
% (4.15106587054725,0.00117898745519595)
% (4.15093621943964,0.00117244213082307)
% (4.15081384180869,0.0011661298872719)
% (4.15069878395026,0.00116005806009879)
% (4.15059109059453,0.00115423351038833)
% (4.15049080486584,0.00114866260377625)
% (4.15039796824285,0.00114335119110345)
% (4.15031262051898,0.00113830459070964)
% (4.15023479976357,0.00113352757236079)
% (4.15016454228347,0.00112902434279324)
% (4.15010188258547,0.00112479853284938)
% (4.15004685333958,0.00112085318617876)
% (4.14999948534311,0.00111719074947968)
% (4.14995980748598,0.00111381306426204)
% (4.14992784671694,0.00111072136012261)
% (4.14990362801115,0.00110791624953551)
% (4.14988717433897,0.00110539772417618)
% (4.14987850663616,0.00110316515281254)
% (4.14987764377544,0.0011012172808145)
% (4.1498846025396,0.00109955223134787)
% (4.14989939759613,0.00109816750833512)
% (4.14992204147342,0.00109706000127676)
% (4.14995254453866,0.0010962259920373)
% (4.14999091497721,0.0010956611637061)
% (4.15003715877387,0.00109536061164438)
% (4.15009127969571,0.00109531885682821)
% (4.15015327927657,0.00109552986158882)
% (4.15022315680331,0.00109598704783981)
% (4.15030090930381,0.00109668331786428)
% (4.15038653153643,0.00109761107771223)
% (4.15048001598132,0.00109876226323505)
% (4.15058135283333,0.00110012836875326)
% (4.15069052999639,0.00110170047832348)
% (4.15080753307954,0.0011034692995357)
% (4.15093234539456,0.00110542519973759)
% (4.15106494795489,0.00110755824454763)
% (4.1512053194762,0.00110985823848327)
% (4.15135343637821,0.00111231476749733)
% (4.15150927278795,0.00111491724318475)
% (4.15167280054433,0.00111765494839348)
% (4.1518439892039,0.00112051708394879)
% (4.15202280604798,0.00112349281617942)
% (4.15220921609083,0.00112657132491927)
% (4.15240318208907,0.00112974185164713)
% (4.15260466455214,0.00113299374742115)
% (4.15281362175389,0.00113631652026461)
% (4.1530300097451,0.00113969988166498)
% (4.1532537823671,0.00114313379185667)
% (4.15348489126628,0.00114660850357277)
% (4.15372328590955,0.00115011460396856)
% (4.15396891360062,0.00115364305444182)
% (4.15422171949724,0.00115718522809788)
% (4.15448164662915,0.00116073294463571)
% (4.15474863591687,0.00116427850245763)
% (4.15502262619118,0.00116781470783605)
% (4.15530355421338,0.0011713349009987)
% (4.15559135469611,0.00117483297902416)
% (4.15588596032488,0.00117830341546812)
% (4.15618730178015,0.00118174127666828)
% (4.15649530775992,0.00118514223470274)
% (4.1568099050029,0.00118850257700119)
% (4.15713101831199,0.00119181921263034)
% (4.15745857057832,0.00119508967529597)
% (4.15779248280552,0.00119831212312066)
% (4.15813267413436,0.00120148533527039)
% (4.15847906186761,0.00120460870551349)
% (4.15883156149518,0.00120768223280265)
% (4.15919008671926,0.00121070650897148)
% (4.15955454947978,0.00121368270363694)
% (4.15992485997978,0.00121661254638989)
% (4.16030092671083,0.00121949830634761)
% (4.16068265647851,0.00122234276912557)
% (4.16106995442769,0.00122514921126951)
% (4.16146272406786,0.00122792137216921)
% (4.16186086729821,0.00123066342345498)
% (4.16226428443265,0.00123337993586048)
% (4.16267287422461,0.00123607584351773)
% (4.16308653389169,0.00123875640564145)
% (4.16350515914006,0.00124142716555311)
% (4.16392864418876,0.00124409390699957)
% (4.16435688179374,0.0012467626077333)
% (4.16478976327178,0.0012494393903441)
% (4.16522717852429,0.00125213047036618)
% (4.16566901606094,0.00125484210172844)
% (4.16611516302336,0.00125758051967126)
% (4.16656550520866,0.00126035188131805)
% (4.1670199270932,0.00126316220416327)
% (4.16747831185634,0.00126601730281953)
% (4.16794054140447,0.00126892272445319)
% (4.1684064963953,0.00127188368342799)
% (4.16887605626254,0.00127490499576735)
% (4.16934909924102,0.00127799101413657)
% (4.16982550239247,0.00128114556413337)
% (4.17030514163182,0.00128437188275503)
% (4.17078789175442,0.00128767255998002)
% (4.17127362646401,0.00129104948446192)
% (4.17176221840177,0.0012945037943713)
% (4.17225353917631,0.0012980358344461)
% (4.17274745939491,0.00130164512030695)
% (4.17324384869593,0.00130533031106747)
% (4.17374257578249,0.00130908919121291)
% (4.17424350845759,0.00131291866263319)
% (4.17474651366051,0.0013168147475771)
% (4.1752514575047,0.00132077260314321)
% (4.17575820531708,0.00132478654774142)
% (4.17626662167873,0.00132885009974714)
% (4.17677657046703,0.00133295602833597)
% (4.17728791489905,0.00133709641623116)
% (4.17780051757631,0.00134126273382887)
% (4.17831424053069,0.00134544592389363)
% (4.17882894527138,0.00134963649574731)
% (4.17934449283285,0.00135382462762088)
% (4.17986074382359,0.0013580002756012)
% (4.18037755847547,0.00136215328740685)
% (4.18089479669368,0.00136627351906135)
% (4.18141231810682,0.00137035095241883)
% (4.18192998211717,0.00137437581143288)
% (4.18244764795088,0.00137833867505226)
% (4.18296517470781,0.00138223058467752)
% (4.18348242141085,0.00138604314421889)
% (4.1839992470546,0.00138976861095698)
% (4.18451551065318,0.0013933999756143)
% (4.18503107128687,0.001396931030298)
% (4.18554578814768,0.00140035642325362)
% (4.18605952058345,0.00140367169967699)
% (4.18657212814048,0.00140687332814802)
% (4.18708347060458,0.00140995871257027)
% (4.18759340804044,0.00141292618981179)
% (4.18810180082924,0.00141577501353841)
% (4.18860850970446,0.00141850532499785)
% (4.18911339578591,0.00142111811175238)
% (4.18961632061198,0.00142361515555489)
% (4.19011714617012,0.00142599897072318)
% (4.19061573492557,0.00142827273448296)
% (4.19111194984849,0.00143044021082225)
% (4.19160565443948,0.00143250566943406)
% (4.19209671275374,0.00143447380131457)
% (4.19258498942373,0.00143634963254452)
% (4.19307034968073,0.00143813843770818)
% (4.19355265937534,0.00143984565430687)
% (4.19403178499686,0.00144147679940658)
% (4.19450759369213,0.0014430373896254)
% (4.19497995328351,0.00144453286542517)
% (4.19544873228651,0.00144596852052263)
% (4.19591379992699,0.00144734943708775)
% (4.1963750261583,0.00144868042725039)
% (4.19683228167824,0.00144996598129711)
% (4.1972854379463,0.00145121022280921)
% (4.19773436720105,0.00145241687086908)
% (4.19817894247799,0.00145358920935569)
% (4.19861903762797,0.00145473006324897)
% (4.19905452733625,0.00145584178177934)
% (4.19948528714243,0.00145692622818385)
% (4.1999111934613,0.00145798477576885)
% (4.20033212360472,0.00145901830992842)
% (4.20074795580472,0.00146002723572662)
% (4.2011585692379,0.00146101149061836)
% (4.20156384405115,0.00146197056186165)
% (4.20196366138886,0.00146290350815567)
% (4.20235790342175,0.00146380898502856)
% (4.2027464533772,0.00146468527349347)
% (4.20312919557134,0.00146553031149066)
% (4.20350601544281,0.00146634172763695)
% (4.20387679958831,0.00146711687681038)
% (4.20424143579978,0.00146785287710913)
% (4.20459981310346,0.00146854664773684)
% (4.20495182180051,0.00146919494738325)
% (4.20529735350933,0.00146979441268923)
% (4.20563630120952,0.00147034159640778)
% (4.20596855928722,0.00147083300489771)
% (4.20629402358192,0.00147126513461632)
% (4.20661259143444,0.00147163450730778)
% (4.20692416173612,0.00147193770361838)
% (4.20722863497888,0.00147217139490597)
% (4.20752591330617,0.00147233237304861)
% (4.20781590056445,0.00147241757809866)
% (4.20809850235525,0.00147242412366827)
% (4.20837362608737,0.00147234931997339)
% (4.20864118102932,0.00147219069450562)
% (4.20890107836166,0.00147194601034028)
% (4.20915323122911,0.00147161328212715)
% (4.20939755479239,0.00147119078984641)
% (4.20963396627953,0.0014706770904454)
% (4.20986238503674,0.00147007102749827)
% (4.21008273257853,0.00146937173905605)
% (4.21029493263724,0.0014685786638722)
% (4.21049891121186,0.00146769154620184)
% (4.2106945966161,0.00146671043937955)
% (4.21088191952596,0.00146563570838209)
% (4.21106081302649,0.00146446803157527)
% (4.21123121265822,0.00146320840183531)
% (4.21139305646315,0.00146185812721566)
% (4.21154628503043,0.00146041883130874)
% (4.21169084154203,0.00145889245342641)
% (4.2118266718184,0.00145728124868866)
% (4.21195372436454,0.00145558778808013)
% (4.21207195041633,0.00145381495849505)
% (4.21218130398775,0.00145196596275528)
% (4.21228174191885,0.00145004431954926)
% (4.21237322392488,0.00144805386320354)
% (4.21245571264668,0.00144599874316578)
% (4.21252917370255,0.00144388342304788)
% (4.21259357574185,0.00144171267905278)
% (4.21264889050035,0.00143949159758916)
% (4.21269509285751,0.00143722557186455)
% (4.21273216089591,0.00143492029724046)
% (4.21276007596265,0.00143258176513503)
% (4.21277882273303,0.00143021625526645)
% (4.21278838927618,0.00142783032604586)
% (4.21278876712291,0.00142543080295288)
% (4.2127799513353,0.00142302476475512)
% (4.21276194057812,0.00142061952747063)
% (4.21273473719162,0.00141822262601072)
% (4.21269834726549,0.00141584179348661)
% (4.21265278071343,0.00141348493821028)
% (4.21259805134795,0.00141116011846648)
% (4.21253417695476,0.00140887551518226)
% (4.21246117936598,0.00140663940266593)
% (4.21237908453158,0.00140446011762842)
% (4.21228792258792,0.00140234602674165)
% (4.21218772792268,0.00140030549301922)
% (4.21207853923504,0.00139834684133152)
% (4.21196039958985,0.00139647832338858)
% (4.211833356465,0.00139470808253405)
% (4.21169746179032,0.00139304411869872)
% (4.21155277197718,0.00139149425385933)
% (4.21139934793723,0.00139006609833512)
% (4.21123725508936,0.00138876701823834)
% (4.21106656335346,0.00138760410436912)
% (4.21088734713011,0.00138658414281446)
% (4.21069968526504,0.00138571358747655)
% (4.21050366099768,0.00138499853471567)
% (4.21029936189305,0.00138444470025218)
% (4.21008687975645,0.0013840573984279)
% (4.20986631053077,0.0013838415238858)
% (4.20963775417635,0.00138380153568177)
% (4.20940131453347,0.0013839414438057)
% (4.20915709916811,0.00138426479804883)
% (4.20890521920144,0.00138477467912409)
% (4.20864578912418,0.00138547369191787)
% (4.20837892659691,0.00138636396073064)
% (4.20810475223773,0.00138744712634805)
% (4.20782338939886,0.00138872434477724)
% (4.20753496393404,0.00139019628748086)
% (4.20723960395856,0.0013918631429469)
% (4.20693743960393,0.00139372461944431)
% (4.20662860276949,0.00139577994883202)
% (4.20631322687277,0.00139802789130975)
% (4.2059914466011,0.00140046674102673)
% (4.20566339766635,0.00140309433248904)
% (4.20532921656491,0.00140590804773817)
% (4.20498904034485,0.00140890482429802)
% (4.20464300638205,0.00141208116391479)
% (4.20429125216693,0.00141543314213485)
% (4.20393391510331,0.0014189564187827)
% (4.20357113232054,0.00142264624941076)
% (4.20320304050001,0.00142649749779705)
% (4.2028297757169,0.00143050464956182)
% (4.20245147329769,0.00143466182696392)
% (4.20206826769381,0.00143896280491797)
% (4.20168029237165,0.00144340102824888)
% (4.20128767971877,0.00144796963017027)
% (4.2008905609661,0.00145266145193806)
% (4.20048906612566,0.0014574690635941)
% (4.20008332394311,0.00146238478567819)
% (4.19967346186451,0.00146740071174994)
% (4.19925960601621,0.00147250873152995)
% (4.19884188119706,0.00147770055444266)
% (4.19842041088159,0.0014829677333218)
% (4.19799531723336,0.00148830168802673)
% (4.19756672112699,0.00149369372871425)
% (4.19713474217787,0.0014991350785151)
% (4.19669949877838,0.00150461689537881)
% (4.19626110813929,0.0015101302928747)
% (4.19581968633555,0.00151566635976698)
% (4.19537534835511,0.00152121617822072)
% (4.19492820815004,0.00152677084053864)
% (4.19447837868898,0.00153232146437443)
% (4.19402597201006,0.00153785920641695)
% (4.1935710992738,0.00154337527458606)
% (4.19311387081514,0.00154886093882549)
% (4.19265439619424,0.00155430754061756)
% (4.19219278424564,0.00155970650137854)
% (4.19172914312536,0.00156504932991909)
% (4.19126358035577,0.00157032762917246)
% (4.19079620286804,0.00157553310240213)
% (4.19032711704202,0.00158065755909969)
% (4.18985642874359,0.00158569292077757)
% (4.18938424335934,0.00159063122684211)
% (4.18891066582874,0.00159546464071146)
% (4.18843580067378,0.00160018545631354)
% (4.18795975202625,0.00160478610506587)
% (4.18748262365265,0.00160925916340445)
% (4.18700451897688,0.00161359736089182)
% (4.18652554110094,0.00161779358889852)
% (4.18604579282349,0.00162184090981815)
% (4.18556537665661,0.00162573256674396)
% (4.18508439484072,0.00162946199350868)
% (4.18460294935772,0.00163302282496546)
% (4.18412114194256,0.00163640890737084)
% (4.1836390740931,0.00163961430871849)
% (4.18315684707842,0.0016426333288659)
% (4.18267456194556,0.00164546050929484)
% (4.18219231952478,0.0016480906423511)
% (4.18171022043324,0.00165051877981665)
% (4.18122836507724,0.00165274024068091)
% (4.18074685365297,0.00165475061799341)
% (4.18026578614572,0.00165654578469985)
% (4.17978526232774,0.00165812189838345)
% (4.17930538175464,0.00165947540485752)
% (4.17882624376038,0.00166060304057718)
% (4.17834794745101,0.00166150183386263)
% (4.17787059169709,0.00166216910494865)
% (4.17739427512492,0.00166260246489769)
% (4.17691909610675,0.00166279981343444)
% (4.17644515274994,0.00166275933577879)
% (4.17597254288528,0.00166247949857065)
% (4.17550136405457,0.00166195904499556)
% (4.17503171349766,0.00166119698923054)
% (4.174563688139,0.00166019261034005)
% (4.1740973845739,0.00165894544575722)
% (4.17363289905478,0.00165745528448977)
% (4.17317032747733,0.00165572216019014)
% (4.17270976536695,0.00165374634422676)
% (4.17225130786555,0.00165152833888905)
% (4.17179504971882,0.00164906887085097)
% (4.17134108526415,0.00164636888500784)
% (4.17088950841931,0.0016434295387897)
% (4.17044041267196,0.00164025219704035)
% (4.1699938910701,0.00163683842753723)
% (4.16955003621359,0.00163318999721)
% (4.16910894024658,0.00162930886910028)
% (4.16867069485112,0.00162519720008768)
% (4.16823539124176,0.001620857339391)
% (4.16780312016124,0.00161629182783746)
% (4.1673739718771,0.00161150339787786)
% (4.16694803617932,0.00160649497431276)
% (4.16652540237864,0.00160126967568081)
% (4.16610615930585,0.00159583081625288)
% (4.16569039531153,0.00159018190856419)
% (4.16527819826639,0.00158432666641363)
% (4.164869655562,0.00157826900825137)
% (4.16446485411173,0.00157201306087666)
% (4.16406388035189,0.00156556316336517)
% (4.16366682024269,0.00155892387114593)
% (4.16327375926923,0.001552099960151)
% (4.16288478244207,0.00154509643096372)
% (4.1624999742974,0.0015379185128945)
% (4.16211941889669,0.00153057166791838)
% (4.1617431998257,0.00152306159441207)
% (4.1613714001927,0.00151539423063222)
% (4.16100410262589,0.00150757575788031)
% (4.16064138926985,0.00149961260330146)
% (4.16028334178106,0.00149151144226638)
% (4.15993004132237,0.00148327920028538)
% (4.15958156855626,0.00147492305440244)
% (4.15923800363713,0.00146645043401472)
% (4.15889942620234,0.00145786902105934)
% (4.15856591536205,0.00144918674950396)
% (4.15823754968793,0.00144041180407298)
% (4.1579144072006,0.00143155261813428)
% (4.15759656535589,0.00142261787066548)
% (4.15728410102996,0.0014136164822141)
% (4.15697709050308,0.00140455760975927)
% (4.15667560944235,0.00139545064038214)
% (4.1563797328832,0.00138630518364856)
% (4.15608953520972,0.00137713106261071)
% (4.15580509013382,0.00136793830333748)
% (4.15552647067327,0.00135873712289168)
% (4.15525374912863,0.00134953791568258)
% (4.15498699705906,0.0013403512381368)
% (4.15472628525697,0.00133118779164829)
% (4.1544716837217,0.00132205840378866)
% (4.15422326163205,0.00131297400778327)
% (4.1539810873178,0.00130394562028314)
% (4.15374522823013,0.00129498431749119)
% (4.15351575091117,0.00128610120972825)
% (4.1532927209624,0.00127730741455237)
% (4.1530762030122,0.00126861402857186)
% (4.15286626068243,0.00126003209811748)
% (4.1526629565541,0.00125157258896077)
% (4.1524663521322,0.00124324635528505)
% (4.15227650780972,0.00123506410812956)
% (4.1520934828309,0.00122703638353676)
% (4.15191733525374,0.00121917351063861)
% (4.15174812191192,0.0012114855799161)
% (4.1515858983761,0.00120398241186149)
% (4.15143071891469,0.0011966735262618)
% (4.15128263645424,0.0011895681123078)
% (4.15114170253947,0.00118267499971303)
% (4.15100796729299,0.00117600263100646)
% (4.15088147937495,0.00116955903513735)
% (4.15076228594251,0.00116335180250653)
% (4.15065043260946,0.00115738806151168)
% (4.1505459634059,0.00115167445667059)
% (4.15044892073816,0.00114621712836149)
% (4.15035934534913,0.00114102169420069)
% (4.15027727627901,0.00113609323205882)
% (4.15020275082662,0.0011314362647047)
% (4.15013580451139,0.00112705474605513)
% (4.15007647103613,0.00112295204900529)
% (4.15002478225069,0.00111913095481299)
% (4.14998076811657,0.00111559364401455)
% (4.14994445667258,0.00111234168885632)
% (4.14991587400175,0.0011093760472387)
% (4.14989504419939,0.00110669705818151)
% (4.14988198934247,0.00110430443883585)
% (4.14987672946048,0.00110219728308357)
% (4.14987928250766,0.0011003740617823)
% (4.14988966433678,0.00109883262472975)
% (4.14990788867444,0.00109757020443436)
% (4.14993396709806,0.00109658342179143)
% (4.1499679090144,0.00109586829377198)
% (4.15000972163982,0.00109542024323495)
% (4.15005940998221,0.00109523411097485)
% (4.15011697682456,0.00109530417011061)
% (4.15018242271025,0.00109562414291276)
% (4.15025574593011,0.00109618722015187)
% (4.15033694251099,0.0010969860830314)
% (4.15042600620616,0.00109801292774592)
% (4.15052292848724,0.00109925949267782)
% (4.15062769853779,0.00110071708821586)
% (4.15074030324847,0.00110237662914657)
% (4.15086072721374,0.0011042286695341)
% (4.15098895273007,0.0011062634399703)
% (4.15112495979564,0.00110847088704051)
% (4.1512687261114,0.00111084071481694)
% (4.15142022708361,0.00111336242815846)
% (4.15157943582762,0.00111602537756646)
% (4.15174632317301,0.00111881880531868)
% (4.15192085766997,0.00112173189258101)
% (4.15210300559683,0.00112475380717884)
% (4.15229273096888,0.00112787375169522)
% (4.15248999554817,0.00113108101155606)
% (4.15269475885453,0.00113436500275792)
% (4.15290697817754,0.00113771531889719)
% (4.15312660858955,0.00114112177716501)
% (4.15335360295971,0.00114457446298544)
% (4.15358791196885,0.00114806377298885)
% (4.15382948412536,0.00115158045603276)
% (4.15407826578186,0.00115511565200533)
% (4.15433420115279,0.00115866092817147)
% (4.15459723233267,0.00116220831284963)
% (4.15486729931525,0.00116575032623526)
% (4.1551443400133,0.00116928000821636)
% (4.15542829027913,0.001172790943057)
% (4.15571908392575,0.00117627728085267)
% (4.15601665274857,0.00117973375569026)
% (4.1563209265478,0.00118315570047298)
% (4.1566318331512,0.00118653905839614)
% (4.15694929843747,0.00118988039108302)
% (4.15727324635992,0.00119317688341195)
% (4.15760359897066,0.00119642634508492)
% (4.15794027644498,0.00119962720900311)
% (4.15828319710613,0.00120277852652799)
% (4.15863227745032,0.00120587995971489)
% (4.1589874321718,0.00120893177061078)
% (4.15934857418822,0.00121193480770786)
% (4.15971561466598,0.00121489048964136)
% (4.16008846304571,0.00121780078620977)
% (4.16046702706763,0.00122066819678499)
% (4.160851212797,0.0012234957261624)
% (4.16124092464946,0.00122628685788303)
% (4.16163606541614,0.00122904552504059)
% (4.16203653628885,0.0012317760785657)
% (4.16244223688493,0.00123448325296282)
% (4.16285306527199,0.00123717212946119)
% (4.16326891799248,0.00123984809653245)
% (4.16368969008803,0.0012425168077267)
% (4.16411527512367,0.00124518413678554)
% (4.16454556521177,0.00124785613000811)
% (4.16498045103595,0.00125053895587369)
% (4.1654198218748,0.00125323885196283)
% (4.16586356562551,0.00125596206926844)
% (4.16631156882753,0.00125871481404725)
% (4.1667637166862,0.00126150318743247)
% (4.16721989309647,0.00126433312310338)
% (4.16767998066682,0.00126721032339383)
% (4.16814386074336,0.00127014019430784)
% (4.16861141343433,0.00127312778000239)
% (4.16908251763495,0.00127617769738962)
% (4.16955705105284,0.00127929407159806)
% (4.17003489023399,0.00128248047311859)
% (4.17051591058952,0.00128573985753541)
% (4.17099998642321,0.00128907450880872)
% (4.17148699095993,0.00129248598712596)
% (4.17197679637512,0.00129597508237101)
% (4.1724692738253,0.00129954177427335)
% (4.1729642934799,0.00130318520028527)
% (4.17346172455417,0.00130690363219539)
% (4.1739614353435,0.00131069446241763)
% (4.17446329325918,0.00131455420079189)
% (4.17496716486538,0.00131847848260029)
% (4.17547291591772,0.00132246208833752)
% (4.17598041140321,0.00132649897557787)
% (4.17648951558155,0.00133058232305996)
% (4.17700009202786,0.00133470458686485)
% (4.17751200367673,0.0013388575683023)
% (4.17802511286744,0.00134303249284894)
% (4.1785392813904,0.00134722009921027)
% (4.17905437053456,0.00135141073731387)
% (4.17957024113575,0.00135559447379484)
% (4.18008675362571,0.00135976120331336)
% (4.18060376808176,0.00136390076385829)
% (4.18112114427678,0.00136800305405037)
% (4.18163874172946,0.00137205815036289)
% (4.18215641975457,0.00137605642214179)
% (4.18267403751294,0.00137998864232359)
% (4.18319145406119,0.00138384609182626)
% (4.18370852840074,0.00138762065571855)
% (4.18422511952614,0.00139130490945578)
% (4.18474108647239,0.0013948921936981)
% (4.1852562883611,0.00139837667649255)
% (4.18577058444547,0.00140175340189305)
% (4.18628383415369,0.00140501832440595)
% (4.18679589713094,0.00140816832896758)
% (4.18730663327969,0.0014112012364778)
% (4.18781590279824,0.00141411579521922)
% (4.18832356621762,0.00141691165877662)
% (4.18882948443654,0.0014195893513243)
% (4.18933351875468,0.00142215022137245)
% (4.18983553090412,0.00142459638524385)
% (4.19033538307902,0.00142693066169218)
% (4.19083293796368,0.00142915649916925)
% (4.19132805875892,0.00143127789730433)
% (4.19182060920695,0.00143329932417273)
% (4.19231045361487,0.00143522563090628)
% (4.1927974568769,0.00143706196514549)
% (4.19328148449531,0.00143881368474608)
% (4.19376240260051,0.00144048627304677)
% (4.19424007797017,0.00144208525688026)
% (4.19471437804759,0.00144361612837045)
% (4.19518517095958,0.00144508427141446)
% (4.19565232553381,0.00144649489359907)
% (4.19611571131605,0.00144785296415291)
% (4.19657519858712,0.0014491631583933)
% (4.19703065838002,0.00145042980898991)
% (4.19748196249718,0.00145165686423909)
% (4.19792898352808,0.0014528478534288)
% (4.19837159486727,0.00145400585926669)
% (4.19880967073313,0.001455133497254)
% (4.19924308618722,0.00145623290180573)
% (4.19967171715468,0.00145730571885018)
% (4.20009544044545,0.00145835310458467)
% (4.20051413377675,0.00145937573001588)
% (4.20092767579665,0.00146037379087799)
% (4.20133594610913,0.00146134702249294)
% (4.20173882530039,0.00146229471911597)
% (4.20213619496679,0.00146321575729599)
% (4.20252793774433,0.00146410862277143)
% (4.20291393733975,0.00146497144042021)
% (4.20329407856337,0.00146580200678147)
% (4.20366824736358,0.00146659782467395)
% (4.20403633086319,0.00146735613944317)
% (4.20439821739738,0.00146807397638192)
% (4.20475379655346,0.00146874817888348)
% (4.20510295921228,0.00146937544690498)
% (4.20544559759126,0.00146995237534029)
% (4.20578160528896,0.00147047549192387)
% (4.20611087733105,0.00147094129431644)
% (4.20643331021774,0.00147134628605073)
% (4.20674880197219,0.0014716870110502)
% (4.2070572521902,0.00147196008646652)
% (4.20735856209061,0.00147216223362096)
% (4.2076526345665,0.00147229030687252)
% (4.20793937423699,0.00147234132027537)
% (4.20821868749931,0.00147231247193176)
% (4.20849048258115,0.0014722011659851)
% (4.20875466959308,0.00147200503224002)
% (4.20901116058072,0.00147172194343557)
% (4.20925986957684,0.00147135003023345)
% (4.20950071265287,0.00147088769402033)
% (4.2097336079701,0.00147033361765005)
% (4.20995847583013,0.00146968677428149)
% (4.21017523872478,0.00146894643448676)
% (4.21038382138527,0.00146811217182191)
% (4.2105841508307,0.00146718386706196)
% (4.2107761564159,0.00146616171130602)
% (4.21095976987856,0.00146504620815667)
% (4.2111349253859,0.00146383817516971)
% (4.21130155958083,0.00146253874475645)
% (4.21145961162777,0.00146114936470026)
% (4.21160902325834,0.00145967179842643)
% (4.21174973881696,0.00145810812513388)
% (4.21188170530667,0.00145646073986595)
% (4.21200487243526,0.00145473235356172)
% (4.21211919266203,0.00145292599309363)
% (4.21222462124524,0.00145104500125853)
% (4.21232111629058,0.00144909303665475)
% (4.21240863880085,0.00144707407334135)
% (4.212487152727,0.00144499240014514)
% (4.21255662502068,0.0014428526194513)
% (4.21261702568865,0.00144065964529311)
% (4.21266832784895,0.00143841870053778)
% (4.21271050778912,0.00143613531295426)
% (4.21274354502653,0.00143381530994812)
% (4.21276742237073,0.00143146481174967)
% (4.21278212598806,0.00142909022285607)
% (4.21278764546826,0.0014266982215459)
% (4.21278397389312,0.00142429574731052)
% (4.21277110790688,0.00142188998607999)
% (4.21274904778835,0.00141948835315933)
% (4.21271779752425,0.00141709847383242)
% (4.2126773648835,0.00141472816163722)
% (4.21262776149198,0.0014123853943646)
% (4.21256900290722,0.00141007828787796)
% (4.21250110869239,0.00140781506790224)
% (4.21242410248881,0.00140560403997192)
% (4.21233801208626,0.00140345355777065)
% (4.21224286949005,0.00140137199013081)
% (4.21213871098399,0.00139936768699204)
% (4.21202557718804,0.00139744894464006)
% (4.21190351310971,0.00139562397056503)
% (4.21177256818773,0.00139390084828624)
% (4.21163279632711,0.00139228750249078)
% (4.21148425592404,0.00139079166482701)
% (4.21132700987961,0.00138942084067927)
% (4.21116112560108,0.00138818227722861)
% (4.21098667498953,0.00138708293307751)
% (4.21080373441298,0.00138612944968324)
% (4.21061238466393,0.00138532812480745)
% (4.21041271090058,0.00138468488814985)
% (4.21020480257118,0.00138420527929031)
% (4.20998875332115,0.0013838944280217)
% (4.20976466088259,0.0013837570371118)
% (4.20953262694644,0.00138379736749158)
% (4.20929275701757,0.00138401922582874)
% (4.20904516025318,0.00138442595440926)
% (4.20878994928555,0.00138502042322072)
% (4.20852724002999,0.00138580502410549)
% (4.20825715147939,0.00138678166683349)
% (4.20797980548677,0.00138795177693244)
% (4.20769532653763,0.00138931629510842)
% (4.20740384151381,0.00139087567809063)
% (4.20710547945087,0.00139262990074381)
% (4.20680037129124,0.00139457845930473)
% (4.20648864963487,0.00139672037561994)
% (4.20617044849002,0.0013990542022845)
% (4.20584590302587,0.00140157802860883)
% (4.2055151493294,0.0014042894873692)
% (4.20517832416825,0.00140718576232438)
% (4.20483556476166,0.00141026359650946)
% (4.20448700856107,0.00141351930134036)
% (4.20413279304206,0.00141694876658231)
% (4.20377305550886,0.00142054747124964)
% (4.20340793291273,0.00142431049551183)
% (4.20303756168516,0.00142823253367986)
% (4.20266207758645,0.00143230790834062)
% (4.20228161557032,0.0014365305856921)
% (4.20189630966479,0.0014408941921102)
% (4.20150629286938,0.00144539203195104)
% (4.20111169706836,0.00145001710655962)
% (4.2007126529599,0.00145476213442036)
% (4.20030929000042,0.00145961957234811)
% (4.19990173636354,0.00146458163758057)
% (4.19949011891267,0.0014696403306)
% (4.19907456318658,0.00147478745847927)
% (4.1986551933965,0.00148001465852561)
% (4.19823213243395,0.00148531342197557)
% (4.19780550188809,0.00149067511748672)
% (4.19737542207128,0.00149609101417193)
% (4.19694201205181,0.00150155230393044)
% (4.1965053896925,0.00150705012284944)
% (4.19606567169426,0.00151257557147609)
% (4.19562297364326,0.00151811973379519)
% (4.19517741006091,0.00152367369478755)
% (4.19472909445569,0.00152922855648898)
% (4.19427813937589,0.00153477545251816)
% (4.19382465646259,0.00154030556108787)
% (4.19336875650227,0.00154581011656128)
% (4.19291054947833,0.00155128041965654)
% (4.19245014462124,0.00155670784644111)
% (4.19198765045681,0.00156208385628643)
% (4.19152317485236,0.0015673999989772)
% (4.19105682506052,0.00157264792118252)
% (4.19058870776055,0.00157781937250176)
% (4.19011892909715,0.00158290621129385)
% (4.18964759471659,0.00158790041048717)
% (4.18917480980028,0.00159279406354675)
% (4.18870067909586,0.00159757939075083)
% (4.18822530694574,0.0016022487458976)
% (4.18774879731333,0.00160679462352826)
% (4.18727125380701,0.0016112096667173)
% (4.18679277970186,0.00161548667544412)
% (4.18631347795943,0.00161961861552407)
% (4.18583345124549,0.00162359862804466)
% (4.18535280194601,0.00162742003922234)
% (4.18487163218123,0.00163107637057041)
% (4.18439004381812,0.00163456134924752)
% (4.18390813848118,0.00163786891844143)
% (4.18342601756164,0.00164099324763355)
% (4.18294378222503,0.00164392874258441)
% (4.18246153341729,0.0016466700548833)
% (4.18197937186934,0.0016492120909094)
% (4.18149739810008,0.00165155002006418)
% (4.18101571241803,0.00165367928214745)
% (4.18053441492129,0.00165559559376829)
% (4.18005360549628,0.00165729495370166)
% (4.17957338381486,0.0016587736471227)
% (4.17909384933013,0.00166002824867508)
% (4.17861510127084,0.00166105562435168)
% (4.17813723863456,0.00166185293219042)
% (4.17766036017954,0.00166241762180992)
% (4.17718456441553,0.00166274743283205)
% (4.1767099495934,0.00166284039225763)
% (4.17623661369402,0.00166269481088014)
% (4.17576465441622,0.00166230927883797)
% (4.17529416916404,0.00166168266041919)
% (4.17482525503361,0.00166081408824315)
% (4.17435800879952,0.00165970295695184)
% (4.17389252690108,0.00165834891654807)
% (4.17342890542848,0.00165675186552042)
% (4.17296724010908,0.00165491194389359)
% (4.172507626294,0.00165282952633991)
% (4.17205015894507,0.00165050521548069)
% (4.17159493262247,0.00164793983549884)
% (4.17114204147286,0.00164513442617195)
% (4.17069157921852,0.00164209023742373)
% (4.17024363914719,0.00163880872447632)
% (4.16979831410309,0.00163529154367128)
% (4.16935569647875,0.00163154054901057)
% (4.16891587820803,0.00162755778945227)
% (4.16847895076016,0.00162334550697857)
% (4.16804500513484,0.00161890613543833)
% (4.16761413185834,0.00161424230015009)
% (4.16718642098059,0.00160935681823722)
% (4.16676196207314,0.00160425269965467)
% (4.16634084422798,0.00159893314885441)
% (4.16592315605694,0.00159340156702812)
% (4.16550898569186,0.00158766155485787)
% (4.16509842078502,0.00158171691569971)
% (4.16469154851004,0.0015755716591222)
% (4.16428845556293,0.00156923000471959)
% (4.16388922816319,0.00156269638611983)
% (4.16349395205477,0.0015559754551083)
% (4.16310271250695,0.00154907208579139)
% (4.16271559431471,0.00154199137872731)
% (4.16233268179874,0.0015347386649553)
% (4.1619540588048,0.00152731950985878)
% (4.1615798087024,0.00151973971680228)
% (4.16121001438269,0.00151200533048517)
% (4.1608447582555,0.00150412263995871)
% (4.16048412224534,0.00149609818125468)
% (4.16012818778652,0.00148793873957433)
% (4.15977703581704,0.00147965135098681)
% (4.15943074677149,0.0014712433035838)
% (4.15908940057279,0.00146272213803362)
% (4.15875307662264,0.00145409564747546)
% (4.15842185379097,0.00144537187668705)
% (4.158095810404,0.00143655912045506)
% (4.15777502423124,0.0014276659210704)
% (4.1574595724712,0.00141870106486468)
% (4.15714953173591,0.00140967357769971)
% (4.15684497803432,0.00140059271931684)
% (4.15654598675437,0.00139146797645109)
% (4.15625263264403,0.00138230905461501)
% (4.15596498979114,0.00137312586845967)
% (4.155683131602,0.00136392853062627)
% (4.15540713077901,0.00135472733900996)
% (4.15513705929702,0.00134553276237083)
% (4.15487298837865,0.00133635542424258)
% (4.15461498846858,0.00132720608510825)
% (4.1543631292066,0.00131809562283447)
% (4.15411747939976,0.00130903501138118)
% (4.15387810699341,0.00130003529782868)
% (4.15364507904121,0.00129110757779279)
% (4.15341846167412,0.00128226296932632)
% (4.1531983200685,0.00127351258543249)
% (4.15298471841318,0.00126486750534217)
% (4.15277771987561,0.00125633874473039)
% (4.15257738656718,0.00124793722506878)
% (4.15238377950769,0.00123967374232644)
% (4.15219695858897,0.00123155893524548)
% (4.15201698253783,0.00122360325342436)
% (4.15184390887829,0.0012158169254445)
% (4.15167779389319,0.00120820992727336)
% (4.15151869258523,0.00120079195116923)
% (4.15136665863762,0.00119357237530031)
% (4.15122174437421,0.00118656023427401)
% (4.15108400071941,0.00117976419075224)
% (4.15095347715785,0.00117319250830518)
% (4.15083022169393,0.00116685302563172)
% (4.15071428081133,0.00116075313224844)
% (4.15060569943262,0.00115489974572451)
% (4.15050452087907,0.0011492992905147)
% (4.1504107868307,0.00114395767842112)
% (4.15032453728674,0.00113888029069527)
% (4.15024581052667,0.00113407196177487)
% (4.15017464307177,0.00112953696464003)
% (4.15011106964744,0.00112527899776458)
% (4.15005512314633,0.0011213011736358)
% (4.15000683459245,0.00111760600881751)
% (4.14996623310615,0.00111419541553662)
% (4.14993334587039,0.00111107069478235)
% (4.14990819809807,0.0011082325309202)
% (4.1498908130007,0.00110568098783625)
% (4.14988121175843,0.00110341550664438)
% (4.14987941349147,0.00110143490500488)
% (4.14988543523298,0.00109973737811961)
% (4.14989929190355,0.00109832050148363)
% (4.14992099628723,0.00109718123548608)
% (4.14995055900916,0.00109631593196385)
% (4.14998798851487,0.001095720342817)
% (4.15003329105128,0.00109538963079789)
% (4.1500864706493,0.00109531838258409)
% (4.15014752910823,0.00109550062423758)
% (4.15021646598178,0.00109592983914172)
% (4.15029327856579,0.00109659898849067)
% (4.15037796188765,0.00109750053438516)
% (4.15047050869734,0.00109862646556359)
% (4.15057090946007,0.0010999683257691)
% (4.15067915235065,0.00110151724472123)
% (4.15079522324924,0.00110326397162825)
% (4.15091910573877,0.00110519891114061)
% (4.15105078110379,0.00110731216161093)
% (4.15119022833081,0.00110959355549091)
% (4.15133742410995,0.00111203270166258)
% (4.15149234283812,0.00111461902946843)
% (4.15165495662331,0.00111734183417823)
% (4.15182523529036,0.00112019032360348)
% (4.15200314638779,0.00112315366555089)
% (4.15218865519596,0.00112622103578946)
% (4.15238172473631,0.00112938166619447)
% (4.15258231578164,0.00113262489272593)
% (4.15279038686769,0.00113594020289752)
% (4.15300589430541,0.001139317282397)
% (4.1532287921946,0.0011427460605274)
% (4.15345903243817,0.00114621675415216)
% (4.15369656475759,0.00114971990984496)
% (4.15394133670904,0.00115324644396654)
% (4.15419329370053,0.00115678768041344)
% (4.15445237900977,0.00116033538581183)
% (4.15471853380285,0.00116388180195606)
% (4.15499169715371,0.00116741967532128)
% (4.15527180606416,0.00117094228350899)
% (4.1555587954848,0.00117444345851355)
% (4.15585259833634,0.00117791760672668)
% (4.15615314553168,0.00118135972562563)
% (4.15646036599843,0.00118476541711583)
% (4.15677418670197,0.00118813089752545)
% (4.15709453266898,0.00119145300427055)
% (4.15742132701132,0.00119472919923136)
% (4.15775449095031,0.00119795756889638)
% (4.15809394384135,0.00120113682134683)
% (4.15843960319874,0.00120426628016357)
% (4.15879138472075,0.00120734587534645)
% (4.15914920231483,0.00121037613133832)
% (4.15951296812299,0.00121335815224454)
% (4.15988259254716,0.00121629360433214)
% (4.16025798427468,0.00121918469588305)
% (4.16063905030369,0.00122203415446128)
% (4.16102569596849,0.00122484520163667)
% (4.16141782496485,0.00122762152518867)
% (4.16181533937513,0.00123036724879416)
% (4.16221813969328,0.00123308689918333)
% (4.16262612484973,0.0012357853707334)
% (4.16303919223595,0.00123846788745535)
% (4.16345723772903,0.00124113996232639)
% (4.16388015571583,0.00124380735392075)
% (4.16430783911721,0.00124647602030465)
% (4.16474017941186,0.00124915207018165)
% (4.16517706666012,0.00125184171130722)
% (4.16561838952772,0.00125455119623604)
% (4.16606403530935,0.00125728676551718)
% (4.16651388995231,0.00126005458851813)
% (4.16696783808019,0.00126286070213026)
% (4.16742576301663,0.00126571094768925)
% (4.16788754680935,0.00126861090652908)
% (4.16835307025437,0.00127156583467922)
% (4.16882221292067,0.00127458059730537)
% (4.16929485317529,0.00127765960358456)
% (4.16977086820894,0.0012808067427937)
% (4.17025013406233,0.0012840253224712)
% (4.17073252565326,0.00128731800958284)
% (4.17121791680452,0.00129068677568249)
% (4.17170618027275,0.00129413284710218)
% (4.1721971877784,0.00129765666122852)
% (4.1726908100368,0.00130125782992535)
% (4.17318691679043,0.00130493511113663)
% (4.17368537684248,0.0013086863896514)
% (4.17418605809176,0.00131250866792861)
% (4.17468882756905,0.00131639806776403)
% (4.1751935514747,0.00132034984343408)
% (4.17570009521789,0.00132435840677235)
% (4.17620832345711,0.00132841736442762)
% (4.17671810014212,0.0013325195673177)
% (4.17722928855728,0.0013366571720425)
% (4.17774175136611,0.00134082171375194)
% (4.17825535065707,0.00134500418969171)
% (4.17876994799047,0.00134919515238194)
% (4.17928540444624,0.00135338481112307)
% (4.17980158067269,0.00135756314028961)
% (4.18031833693576,0.00136171999266425)
% (4.18083553316891,0.00136584521589829)
% (4.18135302902321,0.00136992877006257)
% (4.18187068391768,0.00137396084418466)
% (4.18238835708937,0.00137793196965301)
% (4.18290590764335,0.00138183312841298)
% (4.18342319460208,0.00138565585398064)
% (4.18394007695423,0.00138939232345343)
% (4.18445641370246,0.00139303543890088)
% (4.1849720639104,0.00139657889676372)
% (4.18548688674821,0.00140001724416851)
% (4.18600074153689,0.00140334592136892)
% (4.18651348779116,0.00140656128983953)
% (4.18702498526061,0.00140966064587157)
% (4.18753509396931,0.00141264221982968)
% (4.18804367425364,0.00141550516152904)
% (4.18855058679826,0.00141824951246268)
% (4.18905569267044,0.00142087616584945)
% (4.18955885335242,0.00142338681568)
% (4.19005993077212,0.00142578389609711)
% (4.19055878733211,0.00142807051257168)
% (4.19105528593687,0.00143025036641027)
% (4.19154929001854,0.00143232767416959)
% (4.19204066356117,0.00143430708354852)
% (4.1925292711236,0.00143619358729138)
% (4.19301497786114,0.00143799243656707)
% (4.19349764954615,0.00143970905519355)
% (4.19397715258755,0.00144134895596124)
% (4.19445335404976,0.00144291766017741)
% (4.1949261216707,0.00144442062141207)
% (4.1953953238795,0.00144586315427866)
% (4.19586082981376,0.00144725036893345)
% (4.19632250933662,0.0014485871118313)
% (4.1967802330538,0.00144987791313672)
% (4.19723387233074,0.00145112694105234)
% (4.19768329931004,0.00145233796321013)
% };
    
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_c.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			xlabel={$\left\lVert \varepsilon \right\rVert$},
			ylabel={$\left\lVert \nabla \times \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.5cm},
			width=6.0cm,
			height=4.4cm
			]

%% turbulent

\addplot gnuplot [raw gnuplot, id=test, mark=none,black!40!white,line width = 0.75pt,solid]{
      plot "./Tikz/datafiles/transient_Re_2000_M050.dat" using 5:6 every 50::150000 title 'diss vs dil' with lines;
      };

%% solution

\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000297661590200729,19.290592724026)
(0.00029768710928908,19.2902467269224)
(0.000297712248669628,19.2898993440444)
(0.000297737007694621,19.2895505750406)
(0.000297761385717954,19.289200419562)
(0.000297785382095186,19.2888488772624)
(0.000297808996183549,19.2884959477977)
(0.000297832227341962,19.2881416308264)
(0.000297855074931046,19.2877859260095)
(0.000297877538313135,19.2874288330104)
(0.000297899616852287,19.287070351495)
(0.000297921309914298,19.2867104811316)
(0.00029794261686672,19.2863492215911)
(0.000297963537078868,19.2859865725466)
(0.000297984069921833,19.285622533674)
(0.000298004214768501,19.2852571046515)
(0.000298023970993556,19.2848902851599)
(0.000298043337973504,19.2845220748823)
(0.000298062315086677,19.2841524735043)
(0.000298080901713249,19.2837814807142)
(0.000298099097235253,19.2834090962026)
(0.000298116901036584,19.2830353196626)
(0.000298134312503022,19.2826601507899)
(0.000298151331022241,19.2822835892826)
(0.000298167955983817,19.2819056348413)
(0.00029818418677925,19.2815262871692)
(0.000298200022801969,19.2811455459718)
(0.000298215463447348,19.2807634109574)
(0.000298230508112718,19.2803798818364)
(0.000298245156197383,19.2799949583221)
(0.000298259407102628,19.2796086401302)
(0.000298273260231735,19.2792209269787)
(0.000298286714989992,19.2788318185884)
(0.00029829977078471,19.2784413146825)
(0.000298312427025232,19.2780494149866)
(0.000298324683122948,19.2776561192291)
(0.000298336538491305,19.2772614271407)
(0.000298347992545827,19.2768653384546)
(0.00029835904470412,19.2764678529068)
(0.000298369694385883,19.2760689702354)
(0.00029837994101293,19.2756686901815)
(0.000298389784009192,19.2752670124884)
(0.000298399222800736,19.274863936902)
(0.000298408256815776,19.2744594631709)
(0.000298416885484687,19.2740535910461)
(0.000298425108240016,19.2736463202811)
(0.000298432924516492,19.2732376506321)
(0.000298440333751042,19.2728275818577)
(0.0002984473353828,19.2724161137191)
(0.000298453928853125,19.27200324598)
(0.000298460113605607,19.2715889784069)
(0.000298465889086084,19.2711733107685)
(0.000298471254742654,19.2707562428362)
(0.000298476210025683,19.2703377743841)
(0.000298480754387821,19.2699179051886)
(0.000298484887284015,19.2694966350289)
(0.000298488608171516,19.2690739636867)
(0.000298491916509898,19.268649890946)
(0.000298494811761065,19.2682244165939)
(0.000298497293389267,19.2677975404195)
(0.000298499360861108,19.2673692622148)
(0.000298501013645563,19.2669395817744)
(0.000298502251213986,19.2665084988953)
(0.000298503073040126,19.2660760133772)
(0.000298503478600132,19.2656421250223)
(0.000298503467372571,19.2652068336354)
(0.000298503038838439,19.2647701390239)
(0.000298502192481173,19.2643320409978)
(0.000298500927786662,19.2638925393697)
(0.00029849924424326,19.2634516339546)
(0.000298497141341796,19.2630093245704)
(0.000298494618575585,19.2625656110374)
(0.000298491675440444,19.2621204931785)
(0.000298488311434703,19.2616739708192)
(0.000298484526059212,19.2612260437875)
(0.000298480318817357,19.2607767119144)
(0.000298475689215071,19.2603259750329)
(0.000298470636760844,19.259873832979)
(0.000298465160965737,19.2594202855913)
(0.000298459261343393,19.2589653327108)
(0.000298452937410044,19.2585089741813)
(0.00029844618868453,19.258051209849)
(0.000298439014688309,19.2575920395629)
(0.000298431414945461,19.2571314631746)
(0.000298423388982708,19.2566694805381)
(0.000298414936329421,19.2562060915102)
(0.000298406056517632,19.2557412959504)
(0.000298396749082047,19.2552750937205)
(0.000298387013560055,19.2548074846853)
(0.000298376849491742,19.2543384687119)
(0.000298366256419899,19.2538680456701)
(0.000298355233890035,19.2533962154324)
(0.000298343781450386,19.252922977874)
(0.000298331898651931,19.2524483328725)
(0.0002983195850484,19.2519722803082)
(0.000298306840196281,19.2514948200642)
(0.000298293663654838,19.2510159520259)
(0.000298280054986118,19.2505356760817)
(0.000298266013754963,19.2500539921223)
(0.000298251539529021,19.2495709000413)
(0.000298236631878754,19.2490863997348)
(0.000298221290377456,19.2486004911015)
(0.000298205514601254,19.2481131740428)
(0.000298189304129127,19.2476244484627)
(0.000298172658542912,19.2471343142679)
(0.000298155577427318,19.2466427713677)
(0.000298138060369929,19.246149819674)
(0.000298120106961225,19.2456554591015)
(0.000298101716794588,19.2451596895672)
(0.00029808288946631,19.2446625109912)
(0.000298063624575606,19.2441639232959)
(0.000298043921724623,19.2436639264065)
(0.000298023780518455,19.2431625202509)
(0.000298003200565142,19.2426597047593)
(0.000297982181475696,19.2421554798651)
(0.000297960722864096,19.2416498455039)
(0.000297938824347313,19.2411428016142)
(0.000297916485545302,19.240634348137)
(0.00029789370608103,19.240124485016)
(0.000297870485580477,19.2396132121977)
(0.000297846823672646,19.2391005296311)
(0.000297822719989575,19.2385864372678)
(0.000297798174166344,19.2380709350623)
(0.00029777318584109,19.2375540229715)
(0.000297747754655014,19.2370357009552)
(0.000297721880252387,19.2365159689756)
(0.000297695562280566,19.2359948269978)
(0.000297668800389998,19.2354722749894)
(0.000297641594234234,19.2349483129207)
(0.000297613943469942,19.2344229407649)
(0.000297585847756905,19.2338961584974)
(0.000297557306758041,19.2333679660968)
(0.000297528320139404,19.2328383635438)
(0.000297498887570202,19.2323073508224)
(0.0002974690087228,19.2317749279187)
(0.000297438683272733,19.2312410948218)
(0.00029740791089871,19.2307058515233)
(0.000297376691282634,19.2301691980177)
(0.000297345024109597,19.229631134302)
(0.000297312909067899,19.2290916603759)
(0.000297280345849055,19.2285507762417)
(0.0002972473341478,19.2280084819046)
(0.000297213873662104,19.2274647773722)
(0.000297179964093175,19.2269196626551)
(0.000297145605145473,19.2263731377662)
(0.000297110796526716,19.2258252027214)
(0.000297075537947888,19.2252758575392)
(0.00029703982912325,19.2247251022406)
(0.000297003669770347,19.2241729368495)
(0.000296967059610017,19.2236193613924)
(0.000296929998366401,19.2230643758984)
(0.000296892485766947,19.2225079803996)
(0.000296854521542422,19.2219501749304)
(0.000296816105426921,19.221390959528)
(0.000296777237157873,19.2208303342324)
(0.000296737916476052,19.2202682990862)
(0.000296698143125582,19.2197048541348)
(0.000296657916853945,19.219139999426)
(0.000296617237411996,19.2185737350107)
(0.000296576104553962,19.2180060609421)
(0.000296534518037451,19.2174369772764)
(0.000296492477623466,19.2168664840722)
(0.00029644998307641,19.2162945813911)
(0.00029640703416409,19.2157212692972)
(0.000296363630657734,19.2151465478573)
(0.000296319772331986,19.2145704171408)
(0.000296275458964924,19.2139928772202)
(0.000296230690338061,19.2134139281702)
(0.000296185466236359,19.2128335700684)
(0.000296139786448232,19.2122518029953)
(0.000296093650765553,19.2116686270337)
(0.000296047058983661,19.2110840422693)
(0.000296000010901374,19.2104980487907)
(0.000295952506320992,19.2099106466887)
(0.000295904545048301,19.2093218360573)
(0.000295856126892586,19.2087316169929)
(0.000295807251666635,19.2081399895947)
(0.000295757919186747,19.2075469539646)
(0.000295708129272738,19.2069525102071)
(0.000295657881747947,19.2063566584296)
(0.000295607176439247,19.2057593987421)
(0.000295556013177049,19.2051607312571)
(0.000295504391795306,19.2045606560902)
(0.000295452312131525,19.2039591733593)
(0.000295399774026772,19.2033562831853)
(0.000295346777325672,19.2027519856917)
(0.000295293321876427,19.2021462810046)
(0.000295239407530814,19.201539169253)
(0.000295185034144192,19.2009306505685)
(0.000295130201575516,19.2003207250853)
(0.00029507490968733,19.1997093929405)
(0.000295019158345787,19.1990966542737)
(0.000294962947420645,19.1984825092275)
(0.000294906276785277,19.1978669579469)
(0.000294849146316678,19.1972500005797)
(0.000294791555895468,19.1966316372765)
(0.000294733505405902,19.1960118681905)
(0.000294674994735871,19.1953906934777)
(0.000294616023776912,19.1947681132967)
(0.00029455659242421,19.1941441278089)
(0.000294496700576607,19.1935187371783)
(0.000294436348136604,19.1928919415717)
(0.000294375535010372,19.1922637411586)
(0.000294314261107751,19.1916341361111)
(0.000294252526342261,19.1910031266041)
(0.000294190330631102,19.1903707128153)
(0.000294127673895163,19.189736894925)
(0.000294064556059026,19.1891016731161)
(0.000294000977050973,19.1884650475745)
(0.000293936936802986,19.1878270184884)
(0.000293872435250758,19.1871875860491)
(0.000293807472333694,19.1865467504504)
(0.00029374204799492,19.1859045118889)
(0.000293676162181282,19.1852608705638)
(0.000293609814843357,19.1846158266771)
(0.000293543005935449,19.1839693804335)
(0.000293475735415605,19.1833215320403)
(0.00029340800324561,19.1826722817078)
(0.000293339809390997,19.1820216296486)
(0.000293271153821051,19.1813695760783)
(0.000293202036508809,19.1807161212152)
(0.00029313245743107,19.1800612652801)
(0.000293062416568393,19.1794050084967)
(0.000292991913905111,19.1787473510914)
(0.000292920949429323,19.1780882932932)
(0.000292849523132907,19.1774278353339)
(0.000292777635011523,19.176765977448)
(0.00029270528506461,19.1761027198727)
(0.000292632473295398,19.1754380628479)
(0.000292559199710908,19.1747720066161)
(0.000292485464321957,19.1741045514228)
(0.000292411267143161,19.173435697516)
(0.00029233660819294,19.1727654451463)
(0.000292261487493517,19.1720937945672)
(0.000292185905070927,19.1714207460349)
(0.000292109860955018,19.1707462998084)
(0.000292033355179455,19.170070456149)
(0.000291956387781722,19.1693932153211)
(0.000291878958803126,19.1687145775918)
(0.000291801068288803,19.1680345432307)
(0.000291722716287714,19.1673531125102)
(0.000291643902852657,19.1666702857054)
(0.000291564628040261,19.1659860630942)
(0.000291484891910996,19.1653004449572)
(0.000291404694529173,19.1646134315775)
(0.000291324035962945,19.1639250232411)
(0.000291242916284316,19.1632352202366)
(0.000291161335569137,19.1625440228555)
(0.000291079293897108,19.1618514313919)
(0.000290996791351787,19.1611574461424)
(0.00029091382802059,19.1604620674067)
(0.000290830403994786,19.1597652954868)
(0.000290746519369512,19.1590671306877)
(0.000290662174243767,19.158367573317)
(0.000290577368720416,19.1576666236851)
(0.000290492102906193,19.1569642821049)
(0.0002904063769117,19.1562605488922)
(0.000290320190851413,19.1555554243655)
(0.000290233544843681,19.1548489088458)
(0.000290146439010732,19.154141002657)
(0.000290058873478669,19.1534317061258)
(0.000289970848377474,19.1527210195812)
(0.000289882363841016,19.1520089433555)
(0.000289793420007042,19.151295477783)
(0.000289704017017185,19.1505806232013)
(0.000289614155016963,19.1498643799505)
(0.000289523834155782,19.1491467483733)
(0.000289433054586937,19.1484277288152)
(0.000289341816467613,19.1477073216245)
(0.000289250119958889,19.1469855271519)
(0.000289157965225731,19.1462623457512)
(0.000289065352437003,19.1455377777785)
(0.000288972281765461,19.144811823593)
(0.000288878753387762,19.1440844835562)
(0.000288784767484453,19.1433557580328)
(0.00028869032423998,19.1426256473896)
(0.00028859542384269,19.1418941519966)
(0.000288500066484826,19.1411612722263)
(0.000288404252362532,19.1404270084538)
(0.000288307981675851,19.1396913610571)
(0.000288211254628728,19.1389543304169)
(0.000288114071429008,19.1382159169164)
(0.00028801643228844,19.1374761209416)
(0.000287918337422671,19.1367349428813)
(0.000287819787051252,19.1359923831268)
(0.000287720781397635,19.1352484420723)
(0.000287621320689176,19.1345031201146)
(0.000287521405157135,19.1337564176533)
(0.000287421035036672,19.1330083350904)
(0.00028732021056685,19.1322588728309)
(0.000287218931990633,19.1315080312824)
(0.000287117199554891,19.1307558108553)
(0.000287015013510391,19.1300022119624)
(0.000286912374111806,19.1292472350195)
(0.000286809281617708,19.128490880445)
(0.000286705736290571,19.1277331486599)
(0.000286601738396767,19.1269740400881)
(0.000286497288206571,19.1262135551559)
(0.000286392385994156,19.1254516942926)
(0.00028628703203759,19.1246884579301)
(0.000286181226618844,19.1239238465027)
(0.000286074970023784,19.123157860448)
(0.000285968262542171,19.1223905002056)
(0.000285861104467661,19.1216217662183)
(0.000285753496097807,19.1208516589313)
(0.00028564543773405,19.1200801787928)
(0.000285536929681727,19.1193073262534)
(0.000285427972250063,19.1185331017664)
(0.000285318565752176,19.1177575057881)
(0.000285208710505069,19.1169805387771)
(0.000285098406829633,19.1162022011949)
(0.000284987655050643,19.1154224935056)
(0.000284876455496761,19.1146414161761)
(0.000284764808500528,19.113858969676)
(0.000284652714398367,19.1130751544774)
(0.000284540173530579,19.1122899710552)
(0.000284427186241344,19.1115034198871)
(0.000284313752878716,19.1107155014532)
(0.000284199873794623,19.1099262162366)
(0.000284085549344865,19.109135564723)
(0.000283970779889111,19.1083435474005)
(0.000283855565790896,19.1075501647604)
(0.000283739907417625,19.1067554172962)
(0.000283623805140564,19.1059593055043)
(0.000283507259334837,19.1051618298838)
(0.000283390270379431,19.1043629909365)
(0.000283272838657187,19.1035627891668)
(0.000283154964554801,19.1027612250819)
(0.000283036648462823,19.1019582991914)
(0.000282917890775646,19.1011540120079)
(0.000282798691891513,19.1003483640466)
(0.000282679052212511,19.0995413558253)
(0.000282558972144567,19.0987329878645)
(0.000282438452097446,19.0979232606874)
(0.000282317492484751,19.0971121748199)
(0.000282196093723915,19.0962997307905)
(0.000282074256236203,19.0954859291306)
(0.000281951980446701,19.0946707703739)
(0.000281829266784324,19.0938542550572)
(0.000281706115681805,19.0930363837196)
(0.000281582527575697,19.0922171569031)
(0.000281458502906363,19.0913965751523)
(0.000281334042117977,19.0905746390146)
(0.000281209145658524,19.0897513490399)
(0.000281083813979789,19.0889267057808)
(0.00028095804753736,19.0881007097927)
(0.000280831846790618,19.0872733616335)
(0.000280705212202743,19.0864446618639)
(0.000280578144240699,19.0856146110474)
(0.000280450643375239,19.0847832097498)
(0.000280322710080897,19.0839504585399)
(0.000280194344835985,19.0831163579889)
(0.000280065548122592,19.0822809086711)
(0.000279936320426573,19.081444111163)
(0.000279806662237554,19.080605966044)
(0.000279676574048921,19.0797664738962)
(0.000279546056357817,19.0789256353042)
(0.00027941510966514,19.0780834508555)
(0.000279283734475538,19.0772399211401)
(0.00027915193129741,19.0763950467507)
(0.000279019700642888,19.0755488282826)
(0.000278887043027846,19.074701266334)
(0.000278753958971887,19.0738523615055)
(0.000278620448998345,19.0730021144006)
(0.000278486513634275,19.0721505256253)
(0.000278352153410453,19.0712975957882)
(0.000278217368861368,19.0704433255008)
(0.00027808216052522,19.0695877153771)
(0.000277946528943911,19.0687307660339)
(0.000277810474663044,19.0678724780904)
(0.000277673998231918,19.0670128521687)
(0.000277537100203521,19.0661518888936)
(0.000277399781134525,19.0652895888924)
(0.000277262041585282,19.064425952795)
(0.000277123882119823,19.0635609812343)
(0.000276985303305844,19.0626946748455)
(0.000276846305714706,19.0618270342666)
(0.000276706889921431,19.0609580601383)
(0.000276567056504696,19.0600877531039)
(0.000276426806046823,19.0592161138095)
(0.000276286139133782,19.0583431429036)
(0.000276145056355175,19.0574688410376)
(0.00027600355830424,19.0565932088654)
(0.000275861645577841,19.0557162470437)
(0.000275719318776461,19.0548379562317)
(0.0002755765785042,19.0539583370913)
(0.000275433425368768,19.0530773902872)
(0.000275289859981481,19.0521951164866)
(0.000275145882957247,19.0513115163594)
(0.000275001494914571,19.0504265905781)
(0.000274856696475542,19.0495403398181)
(0.000274711488265831,19.0486527647571)
(0.000274565870914681,19.0477638660756)
(0.000274419845054903,19.0468736444569)
(0.000274273411322871,19.0459821005868)
(0.000274126570358516,19.0450892351538)
(0.000273979322805316,19.044195048849)
(0.000273831669310296,19.0432995423662)
(0.000273683610524013,19.0424027164018)
(0.000273535147100555,19.041504571655)
(0.000273386279697539,19.0406051088275)
(0.000273237008976095,19.0397043286236)
(0.000273087335600867,19.0388022317506)
(0.000272937260240001,19.0378988189179)
(0.000272786783565143,19.0369940908381)
(0.00027263590625143,19.0360880482261)
(0.000272484628977479,19.0351806917995)
(0.000272332952425392,19.0342720222786)
(0.000272180877280737,19.0333620403865)
(0.000272028404232548,19.0324507468487)
(0.000271875533973314,19.0315381423933)
(0.000271722267198978,19.0306242277515)
(0.000271568604608922,19.0297090036566)
(0.000271414546905966,19.0287924708449)
(0.000271260094796361,19.0278746300553)
(0.000271105248989774,19.0269554820291)
(0.000270950010199293,19.0260350275105)
(0.000270794379141409,19.0251132672463)
(0.000270638356536017,19.024190201986)
(0.000270481943106404,19.0232658324815)
(0.00027032513957924,19.0223401594877)
(0.000270167946684573,19.0214131837618)
(0.000270010365155824,19.0204849060639)
(0.000269852395729776,19.0195553271566)
(0.000269694039146567,19.0186244478053)
(0.000269535296149684,19.0176922687777)
(0.000269376167485953,19.0167587908447)
(0.000269216653905535,19.0158240147792)
(0.000269056756161913,19.0148879413573)
(0.000268896475011888,19.0139505713574)
(0.00026873581121557,19.0130119055608)
(0.000268574765536371,19.0120719447511)
(0.000268413338740996,19.0111306897148)
(0.000268251531599436,19.010188141241)
(0.00026808934488496,19.0092443001216)
(0.000267926779374106,19.0082991671506)
(0.000267763835846671,19.0073527431253)
(0.000267600515085711,19.0064050288453)
(0.000267436817877521,19.0054560251128)
(0.000267272745011637,19.0045057327328)
(0.000267108297280821,19.0035541525128)
(0.00026694347548106,19.0026012852631)
(0.000266778280411547,19.0016471317966)
(0.000266612712874683,19.0006916929286)
(0.000266446773676063,18.9997349694774)
(0.000266280463624469,18.9987769622638)
(0.000266113783531862,18.9978176721111)
(0.00026594673421337,18.9968570998454)
(0.000265779316487286,18.9958952462954)
(0.000265611531175054,18.9949321122924)
(0.000265443379101263,18.9939676986704)
(0.000265274861093635,18.993002006266)
(0.000265105977983022,18.9920350359186)
(0.000264936730603391,18.9910667884699)
(0.000264767119791819,18.9900972647644)
(0.000264597146388485,18.9891264656495)
(0.000264426811236655,18.9881543919748)
(0.00026425611518268,18.9871810445929)
(0.000264085059075987,18.9862064243588)
(0.000263913643769064,18.9852305321302)
(0.000263741870117454,18.9842533687675)
(0.000263569738979748,18.9832749351337)
(0.000263397251217573,18.9822952320945)
(0.000263224407695587,18.9813142605181)
(0.000263051209281463,18.9803320212754)
(0.000262877656845887,18.9793485152401)
(0.000262703751262543,18.9783637432882)
(0.000262529493408106,18.9773777062987)
(0.000262354884162234,18.9763904051529)
(0.000262179924407559,18.9754018407351)
(0.000262004615029671,18.974412013932)
(0.000261828956917119,18.9734209256329)
(0.000261652950961392,18.9724285767299)
(0.000261476598056914,18.9714349681176)
(0.000261299899101039,18.9704401006933)
(0.00026112285499403,18.9694439753571)
(0.000260945466639059,18.9684465930114)
(0.000260767734942193,18.9674479545614)
(0.000260589660812388,18.9664480609152)
(0.000260411245161472,18.965446912983)
(0.000260232488904145,18.9644445116781)
(0.000260053392957961,18.9634408579162)
(0.000259873958243323,18.9624359526158)
(0.00025969418568347,18.9614297966979)
(0.000259514076204469,18.9604223910862)
(0.000259333630735206,18.9594137367069)
(0.000259152850207373,18.9584038344892)
(0.000258971735555464,18.9573926853645)
(0.000258790287716755,18.9563802902672)
(0.000258608507631303,18.9553666501341)
(0.000258426396241931,18.9543517659048)
(0.000258243954494221,18.9533356385213)
(0.0002580611833365,18.9523182689286)
(0.000257878083719836,18.951299658074)
(0.000257694656598018,18.9502798069078)
(0.00025751090292756,18.9492587163824)
(0.000257326823667675,18.9482363874535)
(0.000257142419780275,18.9472128210788)
(0.000256957692229956,18.9461880182192)
(0.000256772641983994,18.9451619798379)
(0.000256587270012327,18.9441347069008)
(0.000256401577287546,18.9431062003765)
(0.000256215564784887,18.9420764612362)
(0.00025602923348222,18.9410454904539)
(0.000255842584360039,18.9400132890058)
(0.00025565561840145,18.9389798578714)
(0.000255468336592162,18.9379451980322)
(0.000255280739920473,18.9369093104727)
(0.000255092829377263,18.9358721961801)
(0.000254904605955981,18.9348338561439)
(0.000254716070652636,18.9337942913567)
(0.000254527224465787,18.9327535028134)
(0.000254338068396527,18.9317114915116)
(0.000254148603448481,18.9306682584516)
(0.000253958830627788,18.9296238046365)
(0.000253768750943092,18.9285781310716)
(0.000253578365405531,18.9275312387654)
(0.000253387675028728,18.9264831287286)
(0.000253196680828779,18.9254338019749)
(0.000253005383824239,18.9243832595203)
(0.000252813785036118,18.9233315023836)
(0.000252621885487862,18.9222785315864)
(0.000252429686205348,18.9212243481528)
(0.00025223718821687,18.9201689531095)
(0.00025204439255313,18.9191123474859)
(0.000251851300247224,18.9180545323142)
(0.000251657912334631,18.9169955086289)
(0.000251464229853207,18.9159352774675)
(0.000251270253843166,18.9148738398699)
(0.000251075985347076,18.9138111968789)
(0.000250881425409844,18.9127473495397)
(0.000250686575078702,18.9116822989003)
(0.000250491435403205,18.9106160460113)
(0.000250296007435208,18.909548591926)
(0.000250100292228865,18.9084799377004)
(0.000249904290840609,18.9074100843929)
(0.000249708004329148,18.9063390330648)
(0.000249511433755447,18.90526678478)
(0.000249314580182723,18.904193340605)
(0.000249117444676428,18.903118701609)
(0.000248920028304241,18.902042868864)
(0.000248722332136057,18.9009658434442)
(0.000248524357243968,18.8998876264271)
(0.000248326104702263,18.8988082188923)
(0.000248127575587408,18.8977276219223)
(0.000247928770978039,18.8966458366023)
(0.000247729691954947,18.8955628640201)
(0.000247530339601067,18.8944787052661)
(0.000247330715001469,18.8933933614335)
(0.000247130819243343,18.8923068336179)
(0.000246930653415989,18.891219122918)
(0.000246730218610808,18.8901302304347)
(0.000246529515921282,18.8890401572718)
(0.00024632854644297,18.8879489045358)
(0.000246127311273493,18.8868564733357)
(0.000245925811512525,18.8857628647834)
(0.000245724048261777,18.8846680799932)
(0.000245522022624987,18.8835721200821)
(0.00024531973570791,18.8824749861701)
(0.000245117188618301,18.8813766793794)
(0.00024491438246591,18.8802772008352)
(0.000244711318362464,18.8791765516653)
(0.00024450799742166,18.878074733)
(0.000244304420759147,18.8769717459725)
(0.000244100589492518,18.8758675917185)
(0.0002438965047413,18.8747622713765)
(0.000243692167626938,18.8736557860876)
(0.000243487579272787,18.8725481369955)
(0.000243282740804091,18.8714393252468)
(0.000243077653347982,18.8703293519905)
(0.000242872318033462,18.8692182183785)
(0.000242666735991391,18.8681059255653)
(0.000242460908354476,18.8669924747079)
(0.000242254836257259,18.8658778669663)
(0.000242048520836103,18.864762103503)
(0.000241841963229184,18.8636451854832)
(0.000241635164576473,18.8625271140746)
(0.000241428126019726,18.861407890448)
(0.000241220848702473,18.8602875157765)
(0.000241013333770008,18.859165991236)
(0.00024080558236937,18.8580433180052)
(0.000240597595649335,18.8569194972653)
(0.000240389374760403,18.8557945302004)
(0.000240180920854789,18.854668417997)
(0.000239972235086401,18.8535411618445)
(0.000239763318610841,18.852412762935)
(0.000239554172585376,18.8512832224631)
(0.000239344798168944,18.8501525416262)
(0.000239135196522129,18.8490207216246)
(0.000238925368807152,18.8478877636609)
(0.000238715316187858,18.8467536689406)
(0.000238505039829705,18.8456184386719)
(0.00023829454089975,18.8444820740657)
(0.000238083820566636,18.8433445763355)
(0.000237872880000583,18.8422059466976)
(0.000237661720373371,18.841066186371)
(0.000237450342858331,18.8399252965772)
(0.00023723874863033,18.8387832785408)
(0.000237026938865757,18.8376401334886)
(0.000236814914742512,18.8364958626504)
(0.000236602677439999,18.8353504672587)
(0.000236390228139103,18.8342039485487)
(0.000236177568022187,18.8330563077582)
(0.000235964698273069,18.8319075461278)
(0.000235751620077021,18.8307576649007)
(0.000235538334620746,18.8296066653228)
(0.000235324843092372,18.828454548643)
(0.000235111146681436,18.8273013161125)
(0.000234897246578872,18.8261469689856)
(0.000234683143976999,18.8249915085188)
(0.000234468840069508,18.8238349359719)
(0.000234254336051447,18.822677252607)
(0.00023403963311921,18.8215184596891)
(0.000233824732470526,18.8203585584858)
(0.000233609635304442,18.8191975502675)
(0.000233394342821315,18.8180354363074)
(0.000233178856222795,18.8168722178811)
(0.000232963176711813,18.8157078962673)
(0.000232747305492571,18.8145424727472)
(0.000232531243770524,18.8133759486047)
(0.000232314992752371,18.8122083251267)
(0.000232098553646041,18.8110396036024)
(0.00023188192766068,18.8098697853241)
(0.000231665116006639,18.8086988715865)
(0.000231448119895459,18.8075268636874)
(0.00023123094053986,18.806353762927)
(0.000231013579153726,18.8051795706083)
(0.000230796036952093,18.8040042880373)
(0.000230578315151136,18.8028279165223)
(0.000230360414968159,18.8016504573746)
(0.000230142337621575,18.8004719119083)
(0.0002299240843309,18.79929228144)
(0.000229705656316734,18.7981115672892)
(0.000229487054800754,18.7969297707781)
(0.000229268281005695,18.7957468932317)
(0.000229049336155341,18.7945629359775)
(0.00022883022147451,18.7933779003461)
(0.00022861093818904,18.7921917876705)
(0.00022839148752578,18.7910045992867)
(0.000228171870712573,18.7898163365334)
(0.000227952088978244,18.7886270007519)
(0.000227732143552586,18.7874365932864)
(0.000227512035666348,18.7862451154837)
(0.000227291766551221,18.7850525686935)
(0.000227071337439826,18.7838589542683)
(0.0002268507495657,18.782664273563)
(0.000226630004163285,18.7814685279358)
(0.000226409102467907,18.7802717187471)
(0.000226188045715773,18.7790738473605)
(0.000225966835143951,18.7778749151421)
(0.00022574547199036,18.7766749234608)
(0.000225523957493754,18.7754738736884)
(0.000225302292893711,18.7742717671992)
(0.000225080479430623,18.7730686053706)
(0.000224858518345672,18.7718643895824)
(0.000224636410880828,18.7706591212175)
(0.00022441415827883,18.7694528016613)
(0.000224191761783173,18.7682454323023)
(0.000223969222638098,18.7670370145313)
(0.000223746542088573,18.7658275497422)
(0.000223523721380284,18.7646170393317)
(0.000223300761759622,18.7634054846992)
(0.000223077664473666,18.7621928872467)
(0.000222854430770173,18.7609792483792)
(0.000222631061897565,18.7597645695045)
(0.00022240755910491,18.7585488520329)
(0.000222183923641916,18.7573320973779)
(0.000221960156758915,18.7561143069554)
(0.000221736259706845,18.7548954821843)
(0.000221512233737243,18.7536756244863)
(0.000221288080102231,18.7524547352856)
(0.000221063800054496,18.7512328160096)
(0.000220839394847283,18.7500098680882)
(0.000220614865734382,18.7487858929543)
(0.000220390213970111,18.7475608920433)
(0.000220165440809303,18.7463348667937)
(0.000219940547507294,18.7451078186467)
(0.00021971553531991,18.7438797490461)
(0.000219490405503451,18.7426506594388)
(0.00021926515931468,18.7414205512744)
(0.000219039798010808,18.7401894260052)
(0.000218814322849482,18.7389572850864)
(0.000218588735088769,18.7377241299759)
(0.000218363035987146,18.7364899621346)
(0.000218137226803484,18.735254783026)
(0.000217911308797035,18.7340185941166)
(0.000217685283227417,18.7327813968755)
(0.000217459151354606,18.7315431927748)
(0.000217232914438912,18.7303039832894)
(0.000217006573740979,18.7290637698968)
(0.000216780130521762,18.7278225540776)
(0.000216553586042515,18.726580337315)
(0.000216326941564779,18.7253371210952)
(0.000216100198350369,18.7240929069071)
(0.000215873357661356,18.7228476962424)
(0.00021564642076006,18.7216014905958)
(0.000215419388909032,18.7203542914646)
(0.000215192263371044,18.7191061003491)
(0.000214965045409068,18.7178569187524)
(0.000214737736286274,18.7166067481803)
(0.000214510337266003,18.7153555901416)
(0.000214282849611766,18.7141034461478)
(0.000214055274587223,18.7128503177134)
(0.000213827613456171,18.7115962063556)
(0.000213599867482529,18.7103411135944)
(0.000213372037930329,18.7090850409529)
(0.000213144126063697,18.7078279899567)
(0.000212916133146843,18.7065699621344)
(0.000212688060444047,18.7053109590175)
(0.000212459909219644,18.7040509821404)
(0.000212231680738011,18.7027900330401)
(0.000212003376263552,18.7015281132566)
(0.000211774997060687,18.7002652243328)
(0.000211546544393839,18.6990013678144)
(0.000211318019527415,18.69773654525)
(0.0002110894237258,18.6964707581909)
(0.000210860758253335,18.6952040081915)
(0.000210632024374311,18.6939362968088)
(0.000210403223352952,18.6926676256029)
(0.000210174356453399,18.6913979961366)
(0.000209945424939701,18.6901274099757)
(0.0002097164300758,18.6888558686886)
(0.000209487373125514,18.687583373847)
(0.000209258255352528,18.686309927025)
(0.000209029078020377,18.6850355298)
(0.000208799842392435,18.6837601837519)
(0.000208570549731899,18.6824838904637)
(0.000208341201301777,18.6812066515213)
(0.000208111798364874,18.6799284685133)
(0.000207882342183779,18.6786493430313)
(0.000207652834020847,18.6773692766698)
(0.000207423275138193,18.6760882710261)
(0.000207193666797672,18.6748063277004)
(0.000206964010260869,18.6735234482958)
(0.000206734306789083,18.6722396344185)
(0.000206504557643314,18.6709548876771)
(0.000206274764084251,18.6696692096836)
(0.000206044927372257,18.6683826020525)
(0.000205815048767355,18.6670950664015)
(0.000205585129529215,18.665806604351)
(0.000205355170917138,18.6645172175244)
(0.000205125174190048,18.6632269075479)
(0.000204895140606473,18.6619356760507)
(0.000204665071424535,18.6606435246649)
(0.000204434967901932,18.6593504550254)
(0.000204204831295931,18.65805646877)
(0.000203974662863346,18.6567615675397)
(0.00020374446386053,18.655465752978)
(0.000203514235543361,18.6541690267316)
(0.000203283979167228,18.6528713904499)
(0.000203053695987018,18.6515728457855)
(0.000202823387257098,18.6502733943936)
(0.000202593054231307,18.6489730379325)
(0.000202362698162939,18.6476717780634)
(0.00020213232030473,18.6463696164503)
(0.000201901921908847,18.6450665547603)
(0.00020167150422687,18.6437625946634)
(0.000201441068509783,18.6424577378324)
(0.000201210616007955,18.6411519859432)
(0.000200980147971133,18.6398453406743)
(0.000200749665648423,18.6385378037076)
(0.000200519170288276,18.6372293767276)
(0.00020028866313848,18.6359200614217)
(0.000200058145446143,18.6346098594805)
(0.000199827618457678,18.6332987725975)
(0.000199597083418792,18.6319868024688)
(0.00019936654157447,18.6306739507937)
(0.000199135994168963,18.6293602192746)
(0.000198905442445777,18.6280456096165)
(0.000198674887647652,18.6267301235276)
(0.000198444331016557,18.6254137627189)
(0.000198213773793672,18.6240965289044)
(0.000197983217219373,18.622778423801)
(0.000197752662533223,18.6214594491288)
(0.000197522110973953,18.6201396066105)
(0.000197291563779453,18.6188188979719)
(0.000197061022186758,18.6174973249418)
(0.000196830487432031,18.6161748892519)
(0.000196599960750554,18.614851592637)
(0.000196369443376711,18.6135274368346)
(0.000196138936543977,18.6122024235854)
(0.000195908441484903,18.610876554633)
(0.0001956779594311,18.6095498317238)
(0.000195447491613233,18.6082222566075)
(0.000195217039261,18.6068938310364)
(0.000194986603603121,18.6055645567661)
(0.000194756185867327,18.6042344355549)
(0.000194525787280341,18.6029034691643)
(0.000194295409067873,18.6015716593586)
(0.000194065052454598,18.6002390079052)
(0.000193834718664146,18.5989055165744)
(0.000193604408919092,18.5975711871394)
(0.000193374124440934,18.5962360213767)
(0.00019314386645009,18.5949000210655)
(0.000192913636165875,18.593563187988)
(0.000192683434806496,18.5922255239295)
(0.000192453263589033,18.5908870306783)
(0.000192223123729425,18.5895477100254)
(0.000191993016442462,18.5882075637653)
(0.000191762942941767,18.5868665936949)
(0.000191532904439786,18.5855248016147)
(0.00019130290214777,18.5841821893278)
(0.000191072937275767,18.5828387586403)
(0.000190843011032602,18.5814945113614)
(0.000190613124625872,18.5801494493035)
(0.000190383279261929,18.5788035742815)
(0.000190153476145861,18.5774568881139)
(0.000189923716481488,18.5761093926217)
(0.000189694001471345,18.5747610896292)
(0.000189464332316665,18.5734119809635)
(0.000189234710217371,18.572062068455)
(0.000189005136372061,18.5707113539369)
(0.000188775611977994,18.5693598392453)
(0.000188546138231077,18.5680075262197)
(0.000188316716325852,18.5666544167022)
(0.000188087347455484,18.5653005125382)
(0.000187858032811746,18.5639458155759)
(0.000187628773585005,18.5625903276668)
(0.000187399570964214,18.5612340506651)
(0.000187170426136888,18.5598769864283)
(0.000186941340289107,18.5585191368167)
(0.000186712314605486,18.5571605036938)
(0.000186483350269173,18.555801088926)
(0.000186254448461834,18.5544408943828)
(0.000186025610363635,18.5530799219368)
(0.000185796837153236,18.5517181734634)
(0.00018556813000777,18.5503556508412)
(0.000185339490102837,18.5489923559519)
(0.000185110918612487,18.54762829068)
(0.000184882416709208,18.5462634569133)
(0.000184653985563914,18.5448978565425)
(0.00018442562634593,18.5435314914613)
(0.000184197340222979,18.5421643635665)
(0.000183969128361173,18.5407964747579)
(0.000183740991924994,18.5394278269385)
(0.000183512932077286,18.5380584220141)
(0.000183284949979237,18.5366882618938)
(0.000183057046790372,18.5353173484894)
(0.000182829223668538,18.5339456837162)
(0.000182601481769888,18.5325732694921)
(0.000182373822248869,18.5312001077384)
(0.000182146246258216,18.5298262003792)
(0.000181918754948927,18.5284515493419)
(0.00018169134947026,18.5270761565567)
(0.00018146403096972,18.525700023957)
(0.000181236800593037,18.5243231534793)
(0.000181009659484165,18.522945547063)
(0.000180782608785258,18.5215672066506)
(0.000180555649636667,18.5201881341878)
(0.000180328783176924,18.5188083316233)
(0.000180102010542723,18.5174278009087)
(0.000179875332868916,18.5160465439989)
(0.000179648751288499,18.5146645628517)
(0.000179422266932591,18.513281859428)
(0.000179195880930434,18.5118984356918)
(0.000178969594409371,18.5105142936102)
(0.000178743408494836,18.5091294351532)
(0.000178517324310341,18.5077438622942)
(0.000178291342977465,18.5063575770093)
(0.000178065465615842,18.5049705812779)
(0.000177839693343144,18.5035828770824)
(0.000177614027275073,18.5021944664082)
(0.000177388468525347,18.500805351244)
(0.000177163018205686,18.4994155335813)
(0.000176937677425803,18.498025015415)
(0.000176712447293388,18.4966337987426)
(0.000176487328914096,18.4952418855652)
(0.000176262323391538,18.4938492778867)
(0.000176037431827265,18.4924559777141)
(0.000175812655320753,18.4910619870575)
(0.000175587994969402,18.4896673079301)
(0.00017536345186851,18.4882719423482)
(0.000175139027111269,18.4868758923311)
(0.00017491472178875,18.4854791599014)
(0.000174690536989891,18.4840817470844)
(0.000174466473801486,18.4826836559089)
(0.000174242533308169,18.4812848884065)
(0.000174018716592407,18.4798854466121)
(0.000173795024734484,18.4784853325635)
(0.000173571458812491,18.4770845483018)
(0.000173348019902312,18.4756830958709)
(0.000173124709077613,18.474280977318)
(0.00017290152740983,18.4728781946934)
(0.000172678475968157,18.4714747500505)
(0.000172455555819532,18.4700706454456)
(0.000172232768028627,18.4686658829383)
(0.000172010113657838,18.4672604645913)
(0.000171787593767267,18.4658543924702)
(0.000171565209414715,18.464447668644)
(0.00017134296165567,18.4630402951844)
(0.000171120851543292,18.4616322741665)
(0.000170898880128404,18.4602236076685)
(0.000170677048459478,18.4588142977716)
(0.000170455357582624,18.45740434656)
(0.000170233808541579,18.4559937561212)
(0.000170012402377695,18.4545825285458)
(0.000169791140129924,18.4531706659273)
(0.000169570022834813,18.4517581703624)
(0.000169349051526488,18.4503450439511)
(0.000169128227236639,18.4489312887962)
(0.000168907550994516,18.4475169070037)
(0.00016868702382691,18.4461019006828)
(0.000168466646758147,18.4446862719457)
(0.000168246420810074,18.4432700229078)
(0.000168026347002047,18.4418531556876)
(0.000167806426350921,18.4404356724065)
(0.000167586659871037,18.4390175751893)
(0.000167367048574212,18.4375988661638)
(0.000167147593469725,18.4361795474607)
(0.000166928295564309,18.4347596212142)
(0.000166709155862138,18.4333390895612)
(0.000166490175364814,18.4319179546421)
(0.00016627135507136,18.4304962186)
(0.000166052695978204,18.4290738835815)
(0.000165834199079169,18.427650951736)
(0.000165615865365467,18.4262274252163)
(0.000165397695825677,18.4248033061779)
(0.000165179691445746,18.4233785967799)
(0.000164961853208968,18.4219532991841)
(0.00016474418209598,18.4205274155557)
(0.000164526679084745,18.4191009480628)
(0.000164309345150547,18.4176738988767)
(0.000164092181265973,18.4162462701719)
(0.000163875188400909,18.4148180641258)
(0.000163658367522525,18.4133892829191)
(0.000163441719595266,18.4119599287355)
(0.000163225245580838,18.4105300037618)
(0.0001630089464382,18.409099510188)
(0.000162792823123553,18.4076684502073)
(0.000162576876590328,18.4062368260157)
(0.000162361107789177,18.4048046398125)
(0.00016214551766796,18.4033718938002)
(0.000161930107171737,18.4019385901842)
(0.000161714877242755,18.4005047311733)
(0.000161499828820439,18.399070318979)
(0.000161284962841378,18.3976353558163)
(0.00016107028023932,18.396199843903)
(0.000160855781945157,18.3947637854603)
(0.000160641468886919,18.3933271827124)
(0.000160427341989757,18.3918900378864)
(0.00016021340217594,18.3904523532128)
(0.000159999650364837,18.389014130925)
(0.000159786087472914,18.3875753732597)
(0.000159572714413719,18.3861360824566)
(0.000159359532097872,18.3846962607585)
(0.000159146541433058,18.3832559104113)
(0.000158933743324014,18.381815033664)
(0.00015872113867252,18.3803736327688)
(0.000158508728377387,18.3789317099809)
(0.000158296513334449,18.3774892675586)
(0.000158084494436554,18.3760463077635)
(0.000157872672573549,18.37460283286)
(0.000157661048632277,18.3731588451159)
(0.000157449623496561,18.3717143468018)
(0.000157238398047199,18.3702693401917)
(0.00015702737316195,18.3688238275625)
(0.000156816549715527,18.3673778111942)
(0.000156605928579585,18.3659312933701)
(0.000156395510622713,18.3644842763764)
(0.000156185296710426,18.3630367625025)
(0.000155975287705151,18.3615887540408)
(0.00015576548446622,18.360140253287)
(0.000155555887849861,18.3586912625396)
(0.000155346498709186,18.3572417841004)
(0.000155137317894185,18.3557918202744)
(0.000154928346251715,18.3543413733693)
(0.000154719584625489,18.3528904456963)
(0.000154511033856068,18.3514390395696)
(0.000154302694780853,18.3499871573062)
(0.000154094568234072,18.3485348012267)
(0.000153886655046776,18.3470819736542)
(0.000153678956046826,18.3456286769155)
(0.000153471472058886,18.34417491334)
(0.000153264203904412,18.3427206852603)
(0.000153057152401644,18.3412659950124)
(0.000152850318365597,18.339810844935)
(0.000152643702608051,18.3383552373701)
(0.000152437305937545,18.3368991746626)
(0.000152231129159365,18.3354426591607)
(0.000152025173075536,18.3339856932155)
(0.000151819438484816,18.3325282791813)
(0.000151613926182683,18.3310704194153)
(0.000151408636961328,18.3296121162782)
(0.000151203571609646,18.3281533721332)
(0.000150998730913232,18.326694189347)
(0.000150794115654365,18.3252345702892)
(0.000150589726612004,18.3237745173325)
(0.000150385564561779,18.3223140328527)
(0.000150181630275981,18.3208531192286)
(0.000149977924523558,18.3193917788421)
(0.000149774448070101,18.3179300140782)
(0.000149571201677839,18.3164678273249)
(0.00014936818610563,18.3150052209734)
(0.000149165402108955,18.3135421974177)
(0.000148962850439905,18.3120787590552)
(0.000148760531847178,18.3106149082862)
(0.000148558447076068,18.3091506475138)
(0.00014835659686846,18.3076859791446)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000148154981962818,18.3062209055879)
(0.000147953603094181,18.3047554292564)
(0.000147752460994152,18.3032895525654)
(0.000147551556390892,18.3018232779337)
(0.000147350890009114,18.3003566077829)
(0.000147150462570071,18.2988895445375)
(0.000146950274791553,18.2974220906254)
(0.000146750327387877,18.2959542484774)
(0.000146550621069878,18.2944860205272)
(0.000146351156544906,18.2930174092117)
(0.000146151934516815,18.2915484169708)
(0.000145952955685956,18.2900790462473)
(0.000145754220749173,18.2886092994872)
(0.00014555573039979,18.2871391791395)
(0.000145357485327612,18.2856686876561)
(0.000145159486218907,18.2841978274922)
(0.000144961733756411,18.2827266011056)
(0.00014476422861931,18.2812550109575)
(0.000144566971483242,18.2797830595121)
(0.000144369963020284,18.2783107492362)
(0.00014417320389895,18.2768380826002)
(0.000143976694784179,18.275365062077)
(0.000143780436337331,18.2738916901428)
(0.000143584429216181,18.2724179692768)
(0.000143388674074913,18.270943901961)
(0.00014319317156411,18.2694694906807)
(0.000142997922330753,18.2679947379238)
(0.000142802927018207,18.2665196461817)
(0.000142608186266222,18.2650442179484)
(0.000142413700710922,18.263568455721)
(0.000142219470984802,18.2620923619997)
(0.000142025497716718,18.2606159392874)
(0.000141831781531884,18.2591391900904)
(0.000141638323051865,18.2576621169176)
(0.000141445122894572,18.2561847222811)
(0.000141252181674254,18.2547070086959)
(0.000141059500001492,18.25322897868)
(0.000140867078483197,18.2517506347543)
(0.000140674917722597,18.2502719794428)
(0.00014048301831924,18.2487930152722)
(0.000140291380868983,18.2473137447726)
(0.000140100005963987,18.2458341704767)
(0.000139908894192711,18.2443542949201)
(0.00013971804613991,18.2428741206418)
(0.000139527462386624,18.2413936501832)
(0.000139337143510178,18.239912886089)
(0.000139147090084173,18.2384318309068)
(0.000138957302678485,18.2369504871871)
(0.000138767781859253,18.2354688574832)
(0.000138578528188881,18.2339869443515)
(0.000138389542226029,18.2325047503513)
(0.000138200824525608,18.2310222780449)
(0.000138012375638777,18.2295395299973)
(0.000137824196112937,18.2280565087766)
(0.000137636286491728,18.2265732169538)
(0.000137448647315019,18.2250896571029)
(0.00013726127911891,18.2236058318005)
(0.000137074182435724,18.2221217436264)
(0.000136887357794002,18.2206373951632)
(0.0001367008057185,18.2191527889964)
(0.000136514526730186,18.2176679277144)
(0.000136328521346229,18.2161828139085)
(0.000136142790080005,18.214697450173)
(0.000135957333441084,18.2132118391047)
(0.000135772151935228,18.2117259833039)
(0.000135587246064391,18.2102398853731)
(0.000135402616326712,18.2087535479182)
(0.000135218263216509,18.2072669735478)
(0.00013503418722428,18.2057801648732)
(0.000134850388836694,18.2042931245088)
(0.00013466686853659,18.2028058550718)
(0.000134483626802976,18.201318359182)
(0.000134300664111019,18.1998306394625)
(0.000134117980932048,18.198342698539)
(0.000133935577733545,18.1968545390399)
(0.000133753454979146,18.1953661635967)
(0.000133571613128635,18.1938775748436)
(0.000133390052637942,18.1923887754177)
(0.00013320877395914,18.1908997679588)
(0.00013302777754044,18.1894105551097)
(0.00013284706382619,18.1879211395158)
(0.000132666633256872,18.1864315238256)
(0.000132486486269097,18.1849417106901)
(0.000132306623295605,18.1834517027634)
(0.000132127044765259,18.1819615027021)
(0.000131947751103048,18.1804711131658)
(0.000131768742730076,18.1789805368168)
(0.000131590020063567,18.1774897763203)
(0.000131411583516858,18.1759988343442)
(0.0001312334334994,18.1745077135592)
(0.000131055570416751,18.1730164166386)
(0.000130877994670579,18.1715249462587)
(0.000130700706658657,18.1700333050985)
(0.000130523706774859,18.1685414958399)
(0.000130346995409165,18.1670495211671)
(0.000130170572947649,18.1655573837675)
(0.000129994439772485,18.1640650863311)
(0.000129818596261943,18.1625726315507)
(0.000129643042790386,18.1610800221216)
(0.000129467779728268,18.1595872607421)
(0.000129292807442136,18.1580943501131)
(0.000129118126294624,18.1566012929382)
(0.000128943736644455,18.1551080919238)
(0.000128769638846437,18.1536147497789)
(0.000128595833251463,18.1521212692153)
(0.000128422320206511,18.1506276529475)
(0.000128249100054639,18.1491339036926)
(0.000128076173134989,18.1476400241705)
(0.000127903539782783,18.1461460171036)
(0.00012773120032932,18.1446518852173)
(0.00012755915510198,18.1431576312393)
(0.000127387404424221,18.1416632579003)
(0.000127215948615578,18.1401687679334)
(0.00012704478799166,18.1386741640744)
(0.000126873922864156,18.137179449062)
(0.000126703353540827,18.1356846256372)
(0.000126533080325511,18.1341896965439)
(0.000126363103518121,18.1326946645285)
(0.000126193423414643,18.13119953234)
(0.000126024040307139,18.1297043027301)
(0.000125854954483744,18.1282089784531)
(0.000125686166228668,18.1267135622659)
(0.000125517675822197,18.1252180569281)
(0.000125349483540687,18.1237224652017)
(0.000125181589656573,18.1222267898515)
(0.000125013994438364,18.1207310336447)
(0.000124846698150642,18.1192351993511)
(0.000124679701054068,18.1177392897434)
(0.000124513003405378,18.1162433075964)
(0.000124346605457384,18.1147472556877)
(0.000124180507458978,18.1132511367975)
(0.000124014709655129,18.1117549537085)
(0.000123849212286885,18.1102587092058)
(0.000123684015591374,18.1087624060773)
(0.000123519119801808,18.1072660471133)
(0.000123354525147477,18.1057696351065)
(0.000123190231853758,18.1042731728524)
(0.00012302624014211,18.1027766631487)
(0.000122862550230081,18.1012801087959)
(0.000122699162331303,18.0997835125968)
(0.0001225360766555,18.0982868773567)
(0.000122373293408485,18.0967902058835)
(0.000122210812792163,18.0952935009876)
(0.000122048635004533,18.0937967654816)
(0.000121886760239689,18.092300002181)
(0.000121725188687825,18.0908032139033)
(0.000121563920535231,18.0893064034688)
(0.000121402955964301,18.0878095737)
(0.000121242295153531,18.0863127274222)
(0.000121081938277525,18.0848158674626)
(0.000120921885506992,18.0833189966513)
(0.000120762137008754,18.0818221178206)
(0.000120602692945745,18.0803252338053)
(0.000120443553477014,18.0788283474425)
(0.00012028471875773,18.0773314615716)
(0.00012012618893918,18.0758345790348)
(0.000119967964168776,18.0743377026763)
(0.000119810044590056,18.0728408353428)
(0.000119652430342687,18.0713439798834)
(0.00011949512156247,18.0698471391495)
(0.000119338118381338,18.0683503159949)
(0.000119181420927367,18.0668535132757)
(0.00011902502932477,18.0653567338505)
(0.000118868943693909,18.0638599805799)
(0.000118713164151292,18.0623632563272)
(0.00011855769080958,18.0608665639577)
(0.000118402523777591,18.0593699063393)
(0.0001182476631603,18.057873286342)
(0.000118093109058846,18.0563767068381)
(0.000117938861570535,18.0548801707023)
(0.000117784920788843,18.0533836808115)
(0.000117631286803423,18.0518872400448)
(0.000117477959700104,18.0503908512839)
(0.0001173249395609,18.0488945174122)
(0.000117172226464011,18.0473982413159)
(0.000117019820483829,18.045902025883)
(0.000116867721690941,18.0444058740041)
(0.000116715930152138,18.0429097885718)
(0.000116564445930411,18.0414137724808)
(0.000116413269084964,18.0399178286284)
(0.000116262399671213,18.0384219599138)
(0.000116111837740796,18.0369261692384)
(0.000115961583341572,18.035430459506)
(0.000115811636517633,18.0339348336222)
(0.000115661997309301,18.0324392944952)
(0.000115512665753139,18.0309438450351)
(0.000115363641881954,18.0294484881541)
(0.000115214925724804,18.0279532267667)
(0.000115066517307,18.0264580637895)
(0.000114918416650117,18.0249630021412)
(0.000114770623771992,18.0234680447425)
(0.000114623138686736,18.0219731945165)
(0.000114475961404738,18.0204784543882)
(0.00011432909193267,18.0189838272846)
(0.000114182530273491,18.017489316135)
(0.000114036276426458,18.0159949238706)
(0.000113890330387128,18.0145006534248)
(0.000113744692147365,18.0130065077329)
(0.000113599361695347,18.0115124897324)
(0.000113454339015572,18.0100186023628)
(0.000113309624088863,18.0085248485656)
(0.000113165216892377,18.0070312312843)
(0.000113021117399608,18.0055377534644)
(0.000112877325580399,18.0040444180536)
(0.000112733841400943,18.0025512280012)
(0.000112590664823792,18.0010581862589)
(0.000112447795807866,17.9995652957801)
(0.000112305234308457,17.9980725595204)
(0.000112162980277236,17.996579980437)
(0.000112021033662263,17.9950875614894)
(0.00011187939440799,17.9935953056389)
(0.000111738062455274,17.9921032158487)
(0.000111597037741376,17.990611295084)
(0.00011145632019998,17.9891195463118)
(0.000111315909761187,17.9876279725012)
(0.000111175806351534,17.9861365766228)
(0.000111036009893995,17.9846453616496)
(0.000110896520307991,17.9831543305561)
(0.0001107573375094,17.9816634863187)
(0.000110618461410559,17.9801728319159)
(0.000110479891920278,17.9786823703277)
(0.000110341628943845,17.9771921045362)
(0.000110203672383034,17.9757020375252)
(0.000110066022136116,17.9742121722804)
(0.000109928678097864,17.9727225117892)
(0.000109791640159562,17.9712330590408)
(0.000109654908209015,17.9697438170263)
(0.000109518482130559,17.9682547887385)
(0.000109382361805063,17.9667659771719)
(0.000109246547109945,17.9652773853229)
(0.000109111037919177,17.9637890161895)
(0.000108975834103295,17.9623008727716)
(0.000108840935529407,17.9608129580707)
(0.000108706342061205,17.95932527509)
(0.000108572053558968,17.9578378268344)
(0.000108438069879578,17.9563506163107)
(0.000108304390876525,17.9548636465271)
(0.000108171016399919,17.9533769204937)
(0.000108037946296495,17.951890441222)
(0.000107905180409628,17.9504042117255)
(0.00010777271857934,17.9489182350191)
(0.000107640560642309,17.9474325141194)
(0.000107508706431878,17.9459470520445)
(0.000107377155778069,17.9444618518145)
(0.000107245908507588,17.9429769164505)
(0.000107114964443839,17.9414922489758)
(0.000106984323406929,17.9400078524148)
(0.000106853985213685,17.9385237297938)
(0.000106723949677657,17.9370398841404)
(0.000106594216609133,17.935556318484)
(0.000106464785815149,17.9340730358554)
(0.000106335657099496,17.9325900392869)
(0.000106206830262736,17.9311073318123)
(0.000106078305102206,17.9296249164671)
(0.000105950081412035,17.928142796288)
(0.000105822158983149,17.9266609743134)
(0.000105694537603287,17.9251794535831)
(0.000105567217057008,17.9236982371385)
(0.000105440197125704,17.9222173280221)
(0.000105313477587609,17.9207367292782)
(0.000105187058217814,17.9192564439523)
(0.000105060938788273,17.9177764750914)
(0.000104935119067818,17.916296825744)
(0.00010480959882217,17.9148174989599)
(0.000104684377813947,17.9133384977902)
(0.00010455945580268,17.9118598252875)
(0.000104434832544821,17.9103814845056)
(0.000104310507793758,17.9089034785)
(0.000104186481299822,17.9074258103272)
(0.000104062752810304,17.905948483045)
(0.000103939322069464,17.9044714997128)
(0.00010381618881854,17.9029948633911)
(0.000103693352795767,17.9015185771417)
(0.000103570813736383,17.9000426440277)
(0.000103448571372643,17.8985670671137)
(0.000103326625433831,17.8970918494651)
(0.000103204975646275,17.8956169941489)
(0.000103083621733354,17.8941425042332)
(0.000102962563415515,17.8926683827874)
(0.000102841800410281,17.891194632882)
(0.00010272133243227,17.8897212575888)
(0.000102601159193201,17.8882482599807)
(0.00010248128040191,17.8867756431318)
(0.000102361695764361,17.8853034101175)
(0.000102242404983662,17.8838315640141)
(0.000102123407760074,17.8823601078993)
(0.000102004703791026,17.8808890448516)
(0.000101886292771127,17.8794183779511)
(0.000101768174392179,17.8779481102786)
(0.000101650348343193,17.876478244916)
(0.000101532814310398,17.8750087849465)
(0.000101415571977256,17.8735397334543)
(0.000101298621024476,17.8720710935245)
(0.000101181961130026,17.8706028682435)
(0.000101065591969147,17.8691350606985)
(0.000100949513214368,17.8676676739778)
(0.000100833724535516,17.8662007111707)
(0.000100718225599734,17.8647341753676)
(0.000100603016071491,17.8632680696597)
(0.000100488095612597,17.8618023971394)
(0.000100373463882219,17.8603371608997)
(0.000100259120536889,17.858872364035)
(0.000100145065230526,17.8574080096403)
(0.000100031297614443,17.8559441008115)
(9.99178173373646e-05,17.8544806406457)
(9.98046240454404e-05,17.8530176322406)
(9.96917173822591e-05,17.851555078695)
(9.95790969888624e-05,17.8500929831084)
(9.946676250376e-05,17.8486313485813)
(9.9354713562943e-05,17.8471701782149)
(9.92429497998987e-05,17.8457094751113)
(9.91314708456258e-05,17.8442492423736)
(9.90202763286477e-05,17.8427894831053)
(9.8909365875028e-05,17.841330200411)
(9.87987391083848e-05,17.8398713973961)
(9.8688395649905e-05,17.8384130771666)
(9.85783351183596e-05,17.8369552428294)
(9.84685571301181e-05,17.835497897492)
(9.8359061299164e-05,17.8340410442628)
(9.82498472371088e-05,17.8325846862507)
(9.81409145532076e-05,17.8311288265655)
(9.80322628543743e-05,17.8296734683176)
(9.79238917451954e-05,17.8282186146181)
(9.78158008279467e-05,17.8267642685789)
(9.77079897026074e-05,17.8253104333122)
(9.76004579668759e-05,17.8238571119313)
(9.7493205216185e-05,17.8224043075496)
(9.73862310437166e-05,17.8209520232816)
(9.72795350404182e-05,17.8195002622422)
(9.71731167950176e-05,17.8180490275468)
(9.7066975894038e-05,17.8165983223115)
(9.69611119218147e-05,17.8151481496529)
(9.68555244605095e-05,17.8136985126883)
(9.67502130901266e-05,17.8122494145352)
(9.66451773885292e-05,17.8108008583119)
(9.65404169314539e-05,17.8093528471372)
(9.64359312925275e-05,17.8079053841303)
(9.63317200432821e-05,17.8064584724109)
(9.62277827531713e-05,17.8050121150992)
(9.61241189895863e-05,17.8035663153158)
(9.60207283178716e-05,17.8021210761818)
(9.5917610301341e-05,17.8006764008187)
(9.5814764501293e-05,17.7992322923484)
(9.5712190477028e-05,17.7977887538933)
(9.56098877858644e-05,17.7963457885761)
(9.55078559831538e-05,17.7949033995197)
(9.54060946222981e-05,17.7934615898478)
(9.53046032547652e-05,17.7920203626841)
(9.52033814301056e-05,17.7905797211527)
(9.51024286959684e-05,17.789139668378)
(9.50017445981185e-05,17.7877002074849)
(9.49013286804518e-05,17.7862613415983)
(9.4801180485013e-05,17.7848230738437)
(9.47012995520106e-05,17.7833854073465)
(9.46016854198351e-05,17.7819483452328)
(9.45023376250743e-05,17.7805118906284)
(9.44032557025303e-05,17.7790760466598)
(9.43044391852362e-05,17.7776408164535)
(9.42058876044732e-05,17.7762062031362)
(9.41076004897863e-05,17.7747722098349)
(9.40095773690023e-05,17.7733388396765)
(9.39118177682455e-05,17.7719060957884)
(9.3814321211955e-05,17.7704739812979)
(9.3717087222902e-05,17.7690424993326)
(9.36201153222057e-05,17.76761165302)
(9.35234050293511e-05,17.7661814454879)
(9.3426955862206e-05,17.7647518798641)
(9.33307673370367e-05,17.7633229592765)
(9.32348389685273e-05,17.761894686853)
(9.31391702697941e-05,17.7604670657217)
(9.3043760752405e-05,17.7590400990106)
(9.29486099263949e-05,17.7576137898477)
(9.28537173002841e-05,17.7561881413611)
(9.27590823810949e-05,17.7547631566788)
(9.26647046743692e-05,17.7533388389289)
(9.25705836841845e-05,17.7519151912393)
(9.24767189131727e-05,17.750492216738)
(9.2383109862537e-05,17.7490699185529)
(9.22897560320682e-05,17.7476482998117)
(9.21966569201635e-05,17.7462273636422)
(9.21038120238428e-05,17.7448071131719)
(9.20112208387666e-05,17.7433875515283)
(9.19188828592534e-05,17.7419686818388)
(9.18267975782968e-05,17.7405505072306)
(9.17349644875832e-05,17.7391330308306)
(9.16433830775093e-05,17.7377162557657)
(9.15520528371998e-05,17.7363001851626)
(9.14609732545243e-05,17.7348848221478)
(9.13701438161154e-05,17.7334701698475)
(9.12795640073858e-05,17.7320562313876)
(9.11892333125469e-05,17.730643009894)
(9.1099151214625e-05,17.7292305084922)
(9.10093171954802e-05,17.7278187303073)
(9.0919730735823e-05,17.7264076784643)
(9.08303913152325e-05,17.7249973560878)
(9.0741298412174e-05,17.7235877663022)
(9.06524515040167e-05,17.7221789122314)
(9.05638500670514e-05,17.7207707969991)
(9.04754935765081e-05,17.7193634237285)
(9.03873815065743e-05,17.7179567955425)
(9.02995133304119e-05,17.7165509155637)
(9.02118885201754e-05,17.7151457869141)
(9.01245065470297e-05,17.7137414127155)
(9.00373668811676e-05,17.7123377960891)
(8.9950468991828e-05,17.7109349401558)
(8.9863812347314e-05,17.7095328480358)
(8.97773964150095e-05,17.7081315228491)
(8.96912206613986e-05,17.7067309677151)
(8.96052845520818e-05,17.7053311857526)
(8.95195875517954e-05,17.7039321800802)
(8.94341291244284e-05,17.7025339538155)
(8.93489087330404e-05,17.7011365100759)
(8.92639258398801e-05,17.6997398519783)
(8.91791799064025e-05,17.6983439826387)
(8.90946703932874e-05,17.6969489051727)
(8.90103967604566e-05,17.6955546226953)
(8.89263584670925e-05,17.6941611383209)
(8.88425549716555e-05,17.6927684551633)
(8.87589857319018e-05,17.6913765763356)
(8.86756502049022e-05,17.6899855049501)
(8.8592547847059e-05,17.6885952441187)
(8.85096781141243e-05,17.6872057969525)
(8.84270404612181e-05,17.6858171665618)
(8.8344634342846e-05,17.6844293560563)
(8.82624592129171e-05,17.683042368545)
(8.8180514524762e-05,17.681656207136)
(8.80987997311507e-05,17.6802708749368)
(8.80173142843105e-05,17.6788863750541)
(8.79360576359441e-05,17.6775027105938)
(8.78550292372468e-05,17.6761198846609)
(8.77742285389256e-05,17.6747379003598)
(8.76936549912162e-05,17.6733567607938)
(8.76133080439007e-05,17.6719764690656)
(8.75331871463267e-05,17.6705970282769)
(8.74532917474238e-05,17.6692184415286)
(8.73736212957224e-05,17.6678407119207)
(8.72941752393713e-05,17.6664638425522)
(8.72149530261552e-05,17.6650878365215)
(8.71359541035132e-05,17.6637126969256)
(8.70571779185561e-05,17.662338426861)
(8.69786239180848e-05,17.660965029423)
(8.69002915486078e-05,17.659592507706)
(8.68221802563588e-05,17.6582208648033)
(8.6744289487315e-05,17.6568501038075)
(8.66666186872145e-05,17.6554802278098)
(8.65891673015743e-05,17.6541112399007)
(8.6511934775708e-05,17.6527431431695)
(8.64349205547435e-05,17.6513759407044)
(8.63581240836411e-05,17.6500096355927)
(8.62815448072109e-05,17.6486442309205)
(8.62051821701303e-05,17.6472797297728)
(8.61290356169622e-05,17.6459161352336)
(8.60531045921727e-05,17.6445534503857)
(8.59773885401481e-05,17.6431916783106)
(8.59018869052134e-05,17.6418308220889)
(8.58265991316495e-05,17.6404708848)
(8.57515246637106e-05,17.639111869522)
(8.56766629456424e-05,17.6377537793319)
(8.56020134216995e-05,17.6363966173054)
(8.55275755361619e-05,17.6350403865171)
(8.54533487333548e-05,17.6336850900403)
(8.53793324576638e-05,17.632330730947)
(8.53055261535537e-05,17.630977312308)
(8.52319292655859e-05,17.6296248371928)
(8.51585412384352e-05,17.6282733086697)
(8.50853615169078e-05,17.6269227298055)
(8.5012389545959e-05,17.6255731036658)
(8.49396247707094e-05,17.624224433315)
(8.48670666364636e-05,17.6228767218159)
(8.47947145887267e-05,17.62152997223)
(8.47225680732219e-05,17.6201841876177)
(8.46506265359078e-05,17.6188393710375)
(8.45788894229954e-05,17.617495525547)
(8.4507356180966e-05,17.6161526542021)
(8.44360262565873e-05,17.6148107600574)
(8.43648990969314e-05,17.613469846166)
(8.42939741493922e-05,17.6121299155794)
(8.42232508617014e-05,17.610790971348)
(8.41527286819466e-05,17.6094530165203)
(8.40824070585878e-05,17.6081160541436)
(8.4012285440475e-05,17.6067800872636)
(8.39423632768644e-05,17.6054451189243)
(8.38726400174359e-05,17.6041111521686)
(8.380311511231e-05,17.6027781900373)
(8.37337880120643e-05,17.6014462355701)
(8.36646581677509e-05,17.6001152918048)
(8.35957250309129e-05,17.5987853617778)
(8.35269880536011e-05,17.5974564485238)
(8.34584466883911e-05,17.5961285550759)
(8.33901003883999e-05,17.5948016844656)
(8.33219486073023e-05,17.5934758397228)
(8.32539907993476e-05,17.5921510238756)
(8.31862264193769e-05,17.5908272399504)
(8.31186549228386e-05,17.5895044909722)
(8.30512757658058e-05,17.5881827799641)
(8.29840884049924e-05,17.5868621099474)
(8.29170922977694e-05,17.5855424839418)
(8.28502869021818e-05,17.5842239049653)
(8.27836716769646e-05,17.5829063760341)
(8.27172460815591e-05,17.5815899001626)
(8.26510095761297e-05,17.5802744803634)
(8.25849616215793e-05,17.5789601196473)
(8.25191016795664e-05,17.5776468210236)
(8.24534292125208e-05,17.5763345874993)
(8.23879436836594e-05,17.5750234220798)
(8.23226445570032e-05,17.5737133277689)
(8.22575312973924e-05,17.572404307568)
(8.21926033705032e-05,17.5710963644772)
(8.21278602428629e-05,17.5697895014943)
(8.20633013818664e-05,17.5684837216154)
(8.1998926255792e-05,17.5671790278347)
(8.19347343338172e-05,17.5658754231443)
(8.18707250860341e-05,17.5645729105347)
(8.18068979834655e-05,17.5632714929941)
(8.17432524980807e-05,17.5619711735089)
(8.16797881028104e-05,17.5606719550635)
(8.16165042715633e-05,17.5593738406405)
(8.15534004792407e-05,17.5580768332203)
(8.14904762017526e-05,17.5567809357812)
(8.14277309160328e-05,17.5554861512997)
(8.13651641000542e-05,17.5541924827501)
(8.13027752328447e-05,17.5528999331049)
(8.12405637945016e-05,17.5516085053342)
(8.11785292662077e-05,17.5503182024063)
(8.11166711302458e-05,17.5490290272873)
(8.10549888700142e-05,17.5477409829412)
(8.09934819700417e-05,17.5464540723299)
(8.09321499160025e-05,17.5451682984132)
(8.08709921947312e-05,17.5438836641489)
(8.0810008294238e-05,17.5426001724923)
(8.07491977037229e-05,17.5413178263968)
(8.06885599135912e-05,17.5400366288138)
(8.0628094415468e-05,17.538756582692)
(8.05678007022125e-05,17.5374776909784)
(8.05076782679334e-05,17.5361999566175)
(8.0447726608003e-05,17.5349233825518)
(8.03879452190716e-05,17.5336479717214)
(8.03283335990822e-05,17.5323737270642)
(8.02688912472851e-05,17.5311006515159)
(8.02096176642519e-05,17.5298287480099)
(8.01505123518899e-05,17.5285580194773)
(8.00915748134564e-05,17.527288468847)
(8.00328045535729e-05,17.5260200990454)
(7.99742010782392e-05,17.5247529129968)
(7.99157638948475e-05,17.5234869136231)
(7.98574925121962e-05,17.5222221038439)
(7.97993864405043e-05,17.5209584865764)
(7.97414451914248e-05,17.5196960647354)
(7.96836682780588e-05,17.5184348412334)
(7.96260552149691e-05,17.5171748189805)
(7.95686055181943e-05,17.5159160008845)
(7.95113187052619e-05,17.5146583898506)
(7.94541942952024e-05,17.5134019887818)
(7.93972318085624e-05,17.5121468005785)
(7.93404307674185e-05,17.5108928281388)
(7.92837906953901e-05,17.5096400743582)
(7.92273111176534e-05,17.5083885421298)
(7.91709915609545e-05,17.5071382343444)
(7.91148315536221e-05,17.50588915389)
(7.90588306255813e-05,17.5046413036524)
(7.90029883083667e-05,17.5033946865148)
(7.89473041351349e-05,17.5021493053578)
(7.88917776406777e-05,17.5009051630595)
(7.88364083614356e-05,17.4996622624955)
(7.87811958355093e-05,17.498420606539)
(7.8726139602674e-05,17.4971801980603)
(7.8671239204391e-05,17.4959410399274)
(7.8616494183821e-05,17.4947031350057)
(7.85619040858365e-05,17.4934664861579)
(7.85074684570337e-05,17.4922310962442)
(7.84531868457463e-05,17.4909969681222)
(7.83990588020566e-05,17.4897641046467)
(7.83450838778083e-05,17.48853250867)
(7.82912616266192e-05,17.4873021830419)
(7.82375916038928e-05,17.4860731306093)
(7.81840733668304e-05,17.4848453542166)
(7.81307064744437e-05,17.4836188567054)
(7.80774904875663e-05,17.4823936409148)
(7.80244249688659e-05,17.4811697096809)
(7.79715094828559e-05,17.4799470658376)
(7.79187435959077e-05,17.4787257122155)
(7.78661268762621e-05,17.4775056516429)
(7.78136588940405e-05,17.4762868869452)
(7.77613392212575e-05,17.4750694209451)
(7.77091674318318e-05,17.4738532564626)
(7.76571431015975e-05,17.4726383963147)
(7.76052658083163e-05,17.471424843316)
(7.75535351316879e-05,17.4702126002781)
(7.75019506533618e-05,17.4690016700097)
(7.74505119569484e-05,17.467792055317)
(7.739921862803e-05,17.4665837590032)
(7.73480702541725e-05,17.4653767838686)
(7.7297066424935e-05,17.464171132711)
(7.72462067318824e-05,17.4629668083249)
(7.71954907685951e-05,17.4617638135024)
(7.71449181306802e-05,17.4605621510325)
(7.70944884157823e-05,17.4593618237014)
(7.70442012235939e-05,17.4581628342924)
(7.69940561558664e-05,17.4569651855858)
(7.694405281642e-05,17.4557688803594)
(7.68941908111549e-05,17.4545739213877)
(7.68444697480613e-05,17.4533803114424)
(7.67948892372296e-05,17.4521880532924)
(7.67454488908607e-05,17.4509971497037)
(7.66961483232766e-05,17.449807603439)
(7.66469871509301e-05,17.4486194172585)
(7.65979649924149e-05,17.4474325939192)
(7.65490814684756e-05,17.4462471361753)
(7.65003362020181e-05,17.4450630467778)
(7.64517288181185e-05,17.443880328475)
(7.64032589440337e-05,17.442698984012)
(7.63549262092107e-05,17.441519016131)
(7.63067302452967e-05,17.4403404275712)
(7.6258670686148e-05,17.4391632210688)
(7.62107471678401e-05,17.4379873993569)
(7.61629593286768e-05,17.4368129651657)
(7.61153068091999e-05,17.4356399212223)
(7.60677892521983e-05,17.4344682702507)
(7.60204063027171e-05,17.433298014972)
(7.59731576080673e-05,17.432129158104)
(7.59260428178342e-05,17.4309617023618)
(7.58790615838873e-05,17.4297956504571)
(7.58322135603885e-05,17.4286310050987)
(7.57854984038016e-05,17.4274677689923)
(7.57389157729006e-05,17.4263059448403)
(7.5692465328779e-05,17.4251455353423)
(7.56461467348585e-05,17.4239865431946)
(7.55999596568972e-05,17.4228289710905)
(7.55539037629984e-05,17.42167282172)
(7.55079787236195e-05,17.4205180977702)
(7.54621842115802e-05,17.4193648019249)
(7.54165199020706e-05,17.4182129368648)
(7.53709854726599e-05,17.4170625052675)
(7.53255806033046e-05,17.4159135098073)
(7.52803049763567e-05,17.4147659531556)
(7.52351582765719e-05,17.4136198379803)
(7.51901401911175e-05,17.4124751669464)
(7.51452504095805e-05,17.4113319427154)
(7.51004886239758e-05,17.4101901679461)
(7.50558545287535e-05,17.4090498452936)
(7.50113478208074e-05,17.4079109774101)
(7.49669681994825e-05,17.4067735669444)
(7.49227153665824e-05,17.4056376165423)
(7.48785890263775e-05,17.4045031288462)
(7.48345888856122e-05,17.4033701064953)
(7.47907146535125e-05,17.4022385521256)
(7.47469660417934e-05,17.40110846837)
(7.47033427646665e-05,17.3999798578578)
(7.46598445388473e-05,17.3988527232153)
(7.46164710835622e-05,17.3977270670656)
(7.45732221205562e-05,17.3966028920283)
(7.45300973740993e-05,17.39548020072)
(7.44870965709947e-05,17.3943589957538)
(7.44442194405849e-05,17.3932392797396)
(7.44014657147587e-05,17.392121055284)
(7.43588351279592e-05,17.3910043249904)
(7.43163274171893e-05,17.3898890914588)
(7.42739423220193e-05,17.3887753572859)
(7.42316795845935e-05,17.3876631250651)
(7.41895389496369e-05,17.3865523973865)
(7.41475201644617e-05,17.385443176837)
(7.41056229789743e-05,17.384335466)
(7.40638471456812e-05,17.3832292674556)
(7.40221924196959e-05,17.3821245837806)
(7.39806585587454e-05,17.3810214175485)
(7.39392453231764e-05,17.3799197713295)
(7.38979524759613e-05,17.3788196476902)
(7.38567797827052e-05,17.3777210491941)
(7.38157270116514e-05,17.3766239784013)
(7.37747939336881e-05,17.3755284378686)
(7.37339803223542e-05,17.3744344301491)
(7.36932859538451e-05,17.373341957793)
(7.36527106070195e-05,17.3722510233467)
(7.36122540634044e-05,17.3711616293536)
(7.35719161072019e-05,17.3700737783535)
(7.35316965252943e-05,17.3689874728828)
(7.34915951072504e-05,17.3679027154746)
(7.34516116453309e-05,17.3668195086585)
(7.34117459344946e-05,17.3657378549608)
(7.33719977724035e-05,17.3646577569045)
(7.33323669594286e-05,17.3635792170089)
(7.32928532986557e-05,17.36250223779)
(7.32534565958907e-05,17.3614268217607)
(7.3214176659665e-05,17.36035297143)
(7.31750133012412e-05,17.3592806893038)
(7.31359663346183e-05,17.3582099778845)
(7.30970355765368e-05,17.357140839671)
(7.30582208464848e-05,17.3560732771588)
(7.30195219667023e-05,17.3550072928401)
(7.29809387621869e-05,17.3539428892035)
(7.29424710606989e-05,17.3528800687343)
(7.29041186927665e-05,17.3518188339141)
(7.2865881491691e-05,17.3507591872213)
(7.28277592935513e-05,17.3497011311309)
(7.27897519372093e-05,17.3486446681142)
(7.27518592643152e-05,17.3475898006393)
(7.27140811193118e-05,17.3465365311706)
(7.26764173494398e-05,17.3454848621692)
(7.26388678047423e-05,17.3444347960927)
(7.26014323380702e-05,17.3433863353954)
(7.25641108050864e-05,17.3423394825277)
(7.25269030642709e-05,17.3412942399371)
(7.24898089769254e-05,17.3402506100671)
(7.24528284071778e-05,17.3392085953581)
(7.24159612219874e-05,17.3381681982469)
(7.2379207291149e-05,17.3371294211667)
(7.23425664872974e-05,17.3360922665474)
(7.23060386859124e-05,17.3350567368154)
(7.22696237653233e-05,17.3340228343936)
(7.2233321606713e-05,17.3329905617013)
(7.21971320941226e-05,17.3319599211544)
(7.21610551144561e-05,17.3309309151654)
(7.21250905574846e-05,17.3299035461431)
(7.20892383158506e-05,17.3288778164931)
(7.20534982850725e-05,17.3278537286173)
(7.20178703635491e-05,17.3268312849141)
(7.19823544525633e-05,17.3258104877784)
(7.19469504562871e-05,17.3247913396019)
(7.19116582817854e-05,17.3237738427723)
(7.18764778390205e-05,17.3227579996742)
(7.1841409040856e-05,17.3217438126886)
(7.18064518030613e-05,17.320731284193)
(7.17716060443155e-05,17.3197204165612)
(7.17368716862119e-05,17.3187112121638)
(7.17022486532618e-05,17.3177036733677)
(7.16677368728988e-05,17.3166978025365)
(7.16333362754826e-05,17.31569360203)
(7.15990467943038e-05,17.3146910742047)
(7.15648683655871e-05,17.3136902214136)
(7.15308009284958e-05,17.3126910460062)
(7.14968444251358e-05,17.3116935503282)
(7.14629988005596e-05,17.3106977367223)
(7.14292640027703e-05,17.3097036075274)
(7.13956399827254e-05,17.3087111650787)
(7.13621266943414e-05,17.3077204117083)
(7.13287240944967e-05,17.3067313497447)
(7.1295432143037e-05,17.3057439815126)
(7.12622508027778e-05,17.3047583093334)
(7.12291800395094e-05,17.3037743355252)
(7.11962198220001e-05,17.3027920624022)
(7.11633701220009e-05,17.3018114922753)
(7.11306309142486e-05,17.300832627452)
(7.10980021764708e-05,17.2998554702361)
(7.10654838893882e-05,17.2988800229279)
(7.10330760367202e-05,17.2979062878243)
(7.1000778605188e-05,17.2969342672187)
(7.09685915845183e-05,17.295963963401)
(7.09365149674478e-05,17.2949953786574)
(7.09045487497268e-05,17.2940285152709)
(7.08726929301229e-05,17.2930633755208)
(7.08409475104256e-05,17.2920999616829)
(7.08093124954493e-05,17.2911382760296)
(7.0777787893038e-05,17.2901783208298)
(7.0746373714069e-05,17.2892200983488)
(7.07150699724564e-05,17.2882636108485)
(7.06838766851559e-05,17.2873088605873)
(7.06527938721678e-05,17.28635584982)
(7.06218215565417e-05,17.285404580798)
(7.05909597643801e-05,17.2844550557693)
(7.05602085248423e-05,17.2835072769781)
(7.0529567870149e-05,17.2825612466655)
(7.04990378355853e-05,17.2816169670689)
(7.04686184595055e-05,17.2806744404223)
(7.04383097833368e-05,17.279733668956)
(7.04081118515834e-05,17.2787946548971)
(7.03780247118308e-05,17.2778574004692)
(7.03480484147494e-05,17.2769219078921)
(7.03181830140986e-05,17.2759881793825)
(7.02884285667317e-05,17.2750562171535)
(7.0258785132599e-05,17.2741260234147)
(7.02292527747525e-05,17.2731976003722)
(7.01998315593501e-05,17.2722709502286)
(7.01705215556595e-05,17.2713460751833)
(7.01413228360625e-05,17.2704229774319)
(7.01122354760596e-05,17.2695016591667)
(7.00832595542737e-05,17.2685821225766)
(7.00543951524546e-05,17.2676643698469)
(7.00256423554833e-05,17.2667484031595)
(6.99970012513769e-05,17.2658342246929)
(6.99684719312917e-05,17.2649218366221)
(6.99400544895289e-05,17.2640112411187)
(6.99117490235383e-05,17.2631024403508)
(6.98835556339228e-05,17.2621954364831)
(6.98554744244432e-05,17.2612902316769)
(6.98275055020224e-05,17.2603868280899)
(6.97996489767502e-05,17.2594852278765)
(6.97719049618876e-05,17.2585854331877)
(6.9744273573872e-05,17.257687446171)
(6.97167549323211e-05,17.2567912689706)
(6.96893491600383e-05,17.2558969037269)
(6.96620563830166e-05,17.2550043525775)
(6.96348767304444e-05,17.254113617656)
(6.96078103347097e-05,17.2532247010929)
(6.9580857331405e-05,17.2523376050153)
(6.95540178593323e-05,17.2514523315467)
(6.95272920605079e-05,17.2505688828075)
(6.95006800801678e-05,17.2496872609143)
(6.94741820667724e-05,17.2488074679807)
(6.94477981720115e-05,17.2479295061166)
(6.94215285508097e-05,17.2470533774287)
(6.93953733613313e-05,17.2461790840204)
(6.9369332764986e-05,17.2453066279913)
(6.93434069264335e-05,17.2444360114381)
(6.93175960135894e-05,17.2435672364539)
(6.92919001976304e-05,17.2427003051285)
(6.92663196529996e-05,17.2418352195482)
(6.92408545574123e-05,17.2409719817961)
(6.92155050918612e-05,17.2401105939517)
(6.91902714406219e-05,17.2392510580916)
(6.91651537912594e-05,17.2383933762886)
(6.91401523346327e-05,17.2375375506123)
(6.91152672649014e-05,17.236683583129)
(6.9090498779531e-05,17.2358314759016)
(6.90658470792992e-05,17.2349812309898)
(6.90413123683016e-05,17.2341328504498)
(6.90168948539579e-05,17.2332863363346)
(6.89925947470176e-05,17.2324416906938)
(6.89684122615668e-05,17.2315989155736)
(6.89443476150337e-05,17.2307580130171)
(6.89204010281953e-05,17.2299189850639)
(6.88965727251838e-05,17.2290818337504)
(6.88728629334928e-05,17.2282465611097)
(6.88492718839837e-05,17.2274131691715)
(6.88257998108927e-05,17.2265816599624)
(6.88024469518366e-05,17.2257520355054)
(6.87792135478208e-05,17.2249242978206)
(6.87560998432444e-05,17.2240984489245)
(6.87331060859087e-05,17.2232744908304)
(6.8710232527023e-05,17.2224524255486)
(6.86874794212117e-05,17.2216322550857)
(6.86648470265222e-05,17.2208139814453)
(6.86423356044307e-05,17.2199976066277)
(6.8619945419851e-05,17.21918313263)
(6.85976767411403e-05,17.218370561446)
(6.85755298401076e-05,17.2175598950661)
(6.85535049920207e-05,17.2167511354777)
(6.85316024756139e-05,17.215944284665)
(6.85098225730956e-05,17.2151393446087)
(6.84881655701561e-05,17.2143363172864)
(6.84666317559751e-05,17.2135352046726)
(6.844522142323e-05,17.2127360087384)
(6.84239348681035e-05,17.211938731452)
(6.84027723902921e-05,17.2111433747779)
(6.83817342930136e-05,17.2103499406778)
(6.83608208830158e-05,17.2095584311101)
(6.8340032470585e-05,17.2087688480299)
(6.83193693695537e-05,17.2079811933893)
(6.82988318973099e-05,17.2071954691371)
(6.82784203748051e-05,17.206411677219)
(6.82581351265635e-05,17.2056298195774)
(6.82379764806902e-05,17.2048498981517)
(6.82179447688807e-05,17.2040719148779)
(6.81980403264293e-05,17.2032958716892)
(6.81782634922388e-05,17.2025217705153)
(6.81586146088289e-05,17.2017496132829)
(6.81390940223462e-05,17.2009794019157)
(6.81197020825733e-05,17.2002111383341)
(6.81004391429381e-05,17.1994448244553)
(6.80813055605233e-05,17.1986804621935)
(6.80623016960768e-05,17.1979180534598)
(6.80434279140206e-05,17.1971576001621)
(6.8024684582461e-05,17.1963991042053)
(6.80060720731989e-05,17.1956425674911)
(6.79875907617392e-05,17.1948879919181)
(6.79692410273019e-05,17.1941353793818)
(6.79510232528313e-05,17.1933847317748)
(6.79329378250075e-05,17.1926360509863)
(6.79149851342561e-05,17.1918893389026)
(6.78971655747594e-05,17.191144597407)
(6.78794795444667e-05,17.1904018283796)
(6.78619274451052e-05,17.1896610336975)
(6.78445096821915e-05,17.1889222152347)
(6.78272266650416e-05,17.1881853748621)
(6.78100788067833e-05,17.1874505144478)
(6.77930665243666e-05,17.1867176358565)
(6.77761902385756e-05,17.1859867409501)
(6.77594503740394e-05,17.1852578315875)
(6.77428473592447e-05,17.1845309096244)
(6.77263816265466e-05,17.1838059769135)
(6.77100536121813e-05,17.1830830353047)
(6.76938637562772e-05,17.1823620866447)
(6.76778125028678e-05,17.1816431327771)
(6.76619002999035e-05,17.1809261755428)
(6.7646127599264e-05,17.1802112167794)
(6.76304948567708e-05,17.1794982583217)
(6.76150025321998e-05,17.1787873020015)
(6.7599651089294e-05,17.1780783496476)
(6.75844409957762e-05,17.1773714030856)
(6.75693727233623e-05,17.1766664641386)
(6.75544467477739e-05,17.1759635346263)
(6.75396635487518e-05,17.1752626163656)
(6.75250236100693e-05,17.1745637111705)
(6.75105274195454e-05,17.1738668208521)
(6.74961754690588e-05,17.1731719472183)
(6.74819682545611e-05,17.1724790920743)
(6.74679062760912e-05,17.1717882572223)
(6.74539900377887e-05,17.1710994444615)
(6.74402200479081e-05,17.1704126555883)
(6.74265968188334e-05,17.169727892396)
(6.74131208670921e-05,17.1690451566752)
(6.73997927133696e-05,17.1683644502134)
(6.73866128825239e-05,17.1676857747954)
(6.73735819036005e-05,17.1670091322029)
(6.73607003098468e-05,17.1663345242148)
(6.73479686387278e-05,17.165661952607)
(6.73353874319406e-05,17.1649914191528)
(6.73229572354296e-05,17.1643229256222)
(6.73106785994027e-05,17.1636564737828)
(6.72985520783458e-05,17.1629920653989)
(6.72865782310392e-05,17.1623297022322)
(6.72747576205729e-05,17.1616693860415)
(6.72630908143629e-05,17.1610111185826)
(6.7251578384167e-05,17.1603549016085)
(6.72402209061012e-05,17.1597007368695)
(6.72290189606557e-05,17.1590486261129)
(6.72179731327117e-05,17.1583985710832)
(6.7207084011558e-05,17.1577505735221)
(6.71963521909075e-05,17.1571046351685)
(6.71857782689141e-05,17.1564607577583)
(6.71753628481902e-05,17.1558189430249)
(6.71651065358227e-05,17.1551791926984)
(6.71550099433921e-05,17.1545415085066)
(6.7145073686988e-05,17.1539058921742)
(6.7135298387228e-05,17.1532723454232)
(6.7125684669275e-05,17.1526408699726)
(6.71162331628548e-05,17.152011467539)
(6.71069445022745e-05,17.1513841398358)
(6.70978193264402e-05,17.1507588885738)
(6.70888582788756e-05,17.1501357154611)
(6.70800620077406e-05,17.1495146222028)
(6.70714311658493e-05,17.1488956105014)
(6.70629664106889e-05,17.1482786820566)
(6.70546684044389e-05,17.1476638385654)
(6.70465378139893e-05,17.1470510817218)
(6.70385753109606e-05,17.1464404132172)
(6.70307815717225e-05,17.1458318347402)
(6.70231572774135e-05,17.1452253479768)
(6.70157031139603e-05,17.1446209546101)
(6.70084197720976e-05,17.1440186563205)
(6.70013079473881e-05,17.1434184547855)
(6.69943683402419e-05,17.1428203516802)
(6.69876016559375e-05,17.1422243486767)
(6.69810086046409e-05,17.1416304474443)
(6.69745899014272e-05,17.1410386496499)
(6.69683462663005e-05,17.1404489569575)
(6.69622784242147e-05,17.1398613710282)
(6.69563871050939e-05,17.1392758935207)
(6.69506730438544e-05,17.1386925260908)
(6.69451369804246e-05,17.1381112703915)
(6.69397796597673e-05,17.1375321280734)
(6.69346018319006e-05,17.1369551007841)
(6.69296042519192e-05,17.1363801901687)
(6.69247876800169e-05,17.1358073978694)
(6.69201528815074e-05,17.1352367255259)
(6.69157006268472e-05,17.1346681747751)
(6.6911431691657e-05,17.1341017472511)
(6.69073468567447e-05,17.1335374445856)
(6.6903446908127e-05,17.1329752684074)
(6.68997326370523e-05,17.1324152203426)
(6.68962048400238e-05,17.1318573020148)
(6.68928643188217e-05,17.1313015150447)
(6.68897118805264e-05,17.1307478610505)
(6.68867483375416e-05,17.1301963416475)
(6.68839745076179e-05,17.1296469584487)
(6.68813912138754e-05,17.1290997130641)
(6.68789992848284e-05,17.1285546071012)
(6.68767995544078e-05,17.1280116421647)
(6.68747928619856e-05,17.1274708198567)
(6.68729800523994e-05,17.1269321417767)
(6.68713619759754e-05,17.1263956095215)
(6.68699394885532e-05,17.1258612246852)
(6.68687134515103e-05,17.1253289888592)
(6.68676847317863e-05,17.1247989036324)
(6.6866854201908e-05,17.124270970591)
(6.68662227400136e-05,17.1237451913184)
(6.68657912298782e-05,17.1232215673956)
(6.68655605609387e-05,17.1227001004006)
(6.68655316283188e-05,17.122180791909)
(6.68657053328547e-05,17.1216636434939)
(6.68660825811207e-05,17.1211486567253)
(6.6866664285454e-05,17.1206358331709)
(6.68674513639814e-05,17.1201251743957)
(6.68684447406446e-05,17.119616681962)
(6.68696453452269e-05,17.1191103574295)
(6.68710541133786e-05,17.1186062023552)
(6.68726719866439e-05,17.1181042182934)
(6.68744999124871e-05,17.1176044067959)
(6.6876538844319e-05,17.1171067694119)
(6.68787897415239e-05,17.1166113076877)
(6.68812535694866e-05,17.1161180231672)
(6.68839312996187e-05,17.1156269173915)
(6.68868239093864e-05,17.1151379918992)
(6.68899323823377e-05,17.1146512482262)
(6.68932577081291e-05,17.1141666879056)
(6.68968008825538e-05,17.1136843124681)
(6.69005629075691e-05,17.1132041234416)
(6.69045447913241e-05,17.1127261223515)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(6.69087475481875e-05,17.1122503107204)
(6.6913172198776e-05,17.1117766900683)
(6.6917819769982e-05,17.1113052619126)
(6.69226912950019e-05,17.1108360277681)
(6.69277878133649e-05,17.1103689891467)
(6.69331103709612e-05,17.109904147558)
(6.69386600200705e-05,17.1094415045086)
(6.69444378193911e-05,17.1089810615028)
(6.69504448340688e-05,17.108522820042)
(6.69566821357253e-05,17.1080667816249)
(6.69631508024882e-05,17.1076129477479)
(6.69698519190193e-05,17.1071613199044)
(6.69767865765451e-05,17.1067118995852)
(6.6983955872885e-05,17.1062646882784)
(6.6991360912482e-05,17.1058196874698)
(6.69990028064318e-05,17.105376898642)
(6.70068826725129e-05,17.1049363232753)
(6.70150016352163e-05,17.1044979628472)
(6.70233608257757e-05,17.1040618188325)
(6.70319613821978e-05,17.1036278927035)
(6.70408044492923e-05,17.1031961859295)
(6.70498911787025e-05,17.1027666999776)
(6.70592227289358e-05,17.1023394363117)
(6.70688002653942e-05,17.1019143963933)
(6.70786249604051e-05,17.1014915816812)
(6.70886979932522e-05,17.1010709936315)
(6.70990205502062e-05,17.1006526336975)
(6.71095938245559e-05,17.1002365033299)
(6.71204190166395e-05,17.0998226039767)
(6.71314973338759e-05,17.0994109370832)
(6.71428299907958e-05,17.0990015040919)
(6.71544182090732e-05,17.0985943064427)
(6.7166263217557e-05,17.0981893455728)
(6.71783662523025e-05,17.0977866229165)
(6.71907285566035e-05,17.0973861399055)
(6.72033513810239e-05,17.0969878979689)
(6.72162359834292e-05,17.0965918985328)
(6.72293836290194e-05,17.0961981430208)
(6.72427955903604e-05,17.0958066328536)
(6.72564731474167e-05,17.0954173694492)
(6.72704175875831e-05,17.0950303542229)
(6.72846302057174e-05,17.0946455885871)
(6.72991123041734e-05,17.0942630739518)
(6.73138651928324e-05,17.0938828117237)
(6.73288901891366e-05,17.0935048033071)
(6.73441886181215e-05,17.0931290501036)
(6.7359761812449e-05,17.0927555535116)
(6.73756111124396e-05,17.0923843149271)
(6.73917378661064e-05,17.0920153357431)
(6.74081434291871e-05,17.09164861735)
(6.74248291651775e-05,17.0912841611352)
(6.74417964453652e-05,17.0909219684833)
(6.74590466488621e-05,17.0905620407762)
(6.7476581162638e-05,17.0902043793929)
(6.7494401381554e-05,17.0898489857097)
(6.75125087083963e-05,17.0894958610998)
(6.7530904553909e-05,17.0891450069337)
(6.75495903368283e-05,17.0887964245792)
(6.75685674839161e-05,17.088450115401)
(6.75878374299934e-05,17.0881060807611)
(6.76074016179743e-05,17.0877643220186)
(6.76272614988999e-05,17.0874248405296)
(6.76474185319721e-05,17.0870876376474)
(6.76678741845877e-05,17.0867527147225)
(6.76886299323718e-05,17.0864200731024)
(6.7709687259213e-05,17.0860897141317)
(6.77310476572965e-05,17.085761639152)
(6.77527126271387e-05,17.0854358495022)
(6.77746836776214e-05,17.0851123465181)
(6.77969623260257e-05,17.0847911315326)
(6.78195500980667e-05,17.0844722058755)
(6.78424485279279e-05,17.084155570874)
(6.78656591582953e-05,17.083841227852)
(6.78891835403918e-05,17.0835291781306)
(6.79130232340121e-05,17.0832194230278)
(6.79371798075563e-05,17.0829119638587)
(6.79616548380655e-05,17.0826068019354)
(6.79864499112552e-05,17.0823039385669)
(6.80115666215515e-05,17.0820033750593)
(6.80370065721237e-05,17.0817051127155)
(6.80627713749206e-05,17.0814091528356)
(6.80888626507044e-05,17.0811154967164)
(6.81152820290854e-05,17.0808241456518)
(6.81420311485568e-05,17.0805351009326)
(6.81691116565293e-05,17.0802483638465)
(6.81965252093663e-05,17.0799639356781)
(6.8224273472418e-05,17.0796818177089)
(6.82523581200564e-05,17.0794020112173)
(6.82807808357106e-05,17.0791245174785)
(6.83095433119003e-05,17.0788493377649)
(6.83386472502723e-05,17.0785764733452)
(6.83680943616338e-05,17.0783059254854)
(6.83978863659879e-05,17.0780376954482)
(6.84280249925681e-05,17.077771784493)
(6.84585119798735e-05,17.0775081938761)
(6.84893490757031e-05,17.0772469248508)
(6.85205380371908e-05,17.0769879786668)
(6.85520806308403e-05,17.0767313565708)
(6.85839786325596e-05,17.0764770598062)
(6.86162338276958e-05,17.0762250896133)
(6.86488480110699e-05,17.075975447229)
(6.86818229870115e-05,17.0757281338868)
(6.87151605693933e-05,17.0754831508172)
(6.87488625816664e-05,17.0752404992473)
(6.87829308568936e-05,17.0750001804006)
(6.88173672377855e-05,17.0747621954978)
(6.88521735767346e-05,17.0745265457558)
(6.88873517358491e-05,17.0742932323884)
(6.89229035869887e-05,17.0740622566059)
(6.89588310117979e-05,17.0738336196154)
(6.8995135901741e-05,17.0736073226203)
(6.90318201581367e-05,17.073383366821)
(6.9068885692192e-05,17.0731617534142)
(6.91063344250371e-05,17.0729424835931)
(6.91441682877587e-05,17.0727255585477)
(6.91823892214351e-05,17.0725109794644)
(6.92209991771703e-05,17.072298747526)
(6.92600001161277e-05,17.0720888639122)
(6.9299394009564e-05,17.0718813297987)
(6.93391828388644e-05,17.0716761463581)
(6.9379368595575e-05,17.0714733147591)
(6.94199532814375e-05,17.0712728361672)
(6.94609389084226e-05,17.071074711744)
(6.95023274987648e-05,17.0708789426478)
(6.95441210849939e-05,17.070685530033)
(6.95863217099711e-05,17.0704944750508)
(6.96289314269204e-05,17.0703057788483)
(6.96719522994637e-05,17.0701194425694)
(6.97153864016528e-05,17.0699354673539)
(6.97592358180035e-05,17.0697538543383)
(6.98035026435286e-05,17.0695746046551)
(6.98481889837707e-05,17.0693977194334)
(6.98932969548353e-05,17.0692231997983)
(6.99388286834237e-05,17.0690510468713)
(6.99847863068661e-05,17.0688812617701)
(7.0031171973154e-05,17.0687138456085)
(7.00779878409725e-05,17.0685487994968)
(7.01252360797336e-05,17.0683861245413)
(7.01729188696077e-05,17.0682258218443)
(7.02210384015563e-05,17.0680678925045)
(7.02695968773643e-05,17.0679123376168)
(7.03185965096716e-05,17.0677591582719)
(7.0368039522005e-05,17.0676083555569)
(7.04179281488107e-05,17.0674599305547)
(7.04682646354851e-05,17.0673138843446)
(7.05190512384071e-05,17.0671702180017)
(7.05702902249688e-05,17.0670289325971)
(7.0621983873607e-05,17.066890029198)
(7.06741344738348e-05,17.0667535088676)
(7.07267443262717e-05,17.0666193726651)
(7.07798157426752e-05,17.0664876216456)
(7.08333510459716e-05,17.0663582568599)
(7.08873525702858e-05,17.0662312793552)
(7.09418226609724e-05,17.0661066901742)
(7.09967636746452e-05,17.0659844903556)
(7.10521779792086e-05,17.065864680934)
(7.11080679538858e-05,17.0657472629397)
(7.11644359892503e-05,17.0656322373989)
(7.1221284487254e-05,17.0655196053336)
(7.12786158612583e-05,17.0654093677615)
(7.13364325360616e-05,17.0653015256962)
(7.13947369479297e-05,17.0651960801469)
(7.14535315446241e-05,17.0650930321185)
(7.15128187854308e-05,17.0649923826116)
(7.15726011411891e-05,17.0648941326227)
(7.163288109432e-05,17.0647982831435)
(7.16936611388539e-05,17.0647048351617)
(7.17549437804593e-05,17.0646137896604)
(7.181673153647e-05,17.0645251476185)
(7.18790269359131e-05,17.0644389100103)
(7.19418325195357e-05,17.0643550778055)
(7.20051508398334e-05,17.0642736519697)
(7.20689844610763e-05,17.0641946334637)
(7.21333359593358e-05,17.0641180232438)
(7.21982079225114e-05,17.0640438222619)
(7.22636029503573e-05,17.0639720314652)
(7.23295236545079e-05,17.0639026517964)
(7.23959726585045e-05,17.0638356841935)
(7.24629525978205e-05,17.0637711295899)
(7.25304661198869e-05,17.0637089889143)
(7.25985158841175e-05,17.0636492630909)
(7.26671045619338e-05,17.0635919530389)
(7.27362348367904e-05,17.063537059673)
(7.28059094041987e-05,17.0634845839032)
(7.28761309717519e-05,17.0634345266343)
(7.29469022591484e-05,17.0633868887669)
(7.30182259982154e-05,17.0633416711964)
(7.30901049329338e-05,17.0632988748133)
(7.31625418194598e-05,17.0632585005036)
(7.32355394261489e-05,17.063220549148)
(7.33091005335787e-05,17.0631850216226)
(7.33832279345704e-05,17.0631519187983)
(7.34579244342124e-05,17.0631212415412)
(7.35331928498812e-05,17.0630929907124)
(7.36090360112634e-05,17.0630671671679)
(7.36854567603774e-05,17.0630437717588)
(7.37624579515936e-05,17.0630228053309)
(7.38400424516565e-05,17.0630042687253)
(7.39182131397042e-05,17.0629881627776)
(7.39969729072891e-05,17.0629744883184)
(7.40763246583979e-05,17.0629632461732)
(7.41562713094711e-05,17.0629544371623)
(7.42368157894223e-05,17.0629480621007)
(7.43179610396575e-05,17.0629441217982)
(7.43997100140934e-05,17.0629426170594)
(7.44820656791761e-05,17.0629435486836)
(7.45650310138998e-05,17.0629469174646)
(7.46486090098235e-05,17.0629527241912)
(7.47328026710892e-05,17.0629609696464)
(7.48176150144392e-05,17.0629716546083)
(7.49030490692323e-05,17.0629847798492)
(7.49891078774607e-05,17.063000346136)
(7.50757944937657e-05,17.0630183542304)
(7.51631119854548e-05,17.0630388048882)
(7.52510634325161e-05,17.06306169886)
(7.53396519276335e-05,17.0630870368908)
(7.54288805762017e-05,17.0631148197198)
(7.55187524963409e-05,17.0631450480809)
(7.56092708189106e-05,17.063177722702)
(7.57004386875237e-05,17.0632128443058)
(7.57922592585592e-05,17.063250413609)
(7.58847357011755e-05,17.0632904313225)
(7.59778711973244e-05,17.0633328981518)
(7.60716689417614e-05,17.0633778147964)
(7.61661321420592e-05,17.0634251819501)
(7.62612640186177e-05,17.0634750003007)
(7.63570678046765e-05,17.0635272705303)
(7.64535467463251e-05,17.0635819933153)
(7.65507041025135e-05,17.0636391693257)
(7.66485431450623e-05,17.063698799226)
(7.67470671586721e-05,17.0637608836746)
(7.68462794409334e-05,17.0638254233239)
(7.69461833023343e-05,17.0638924188203)
(7.70467820662693e-05,17.063961870804)
(7.71480790690485e-05,17.0640337799095)
(7.72500776599039e-05,17.0641081467647)
(7.73527812009968e-05,17.0641849719918)
(7.74561930674251e-05,17.0642642562066)
(7.75603166472295e-05,17.0643460000188)
(7.76651553413991e-05,17.0644302040317)
(7.7770712563878e-05,17.0645168688427)
(7.78769917415693e-05,17.0646059950427)
(7.79839963143402e-05,17.0646975832161)
(7.80917297350262e-05,17.0647916339415)
(7.8200195469435e-05,17.0648881477906)
(7.83093969963498e-05,17.064987125329)
(7.84193378075329e-05,17.0650885671157)
(7.85300214077272e-05,17.0651924737035)
(7.86414513146588e-05,17.0652988456385)
(7.87536310590382e-05,17.0654076834603)
(7.88665641845619e-05,17.0655189877022)
(7.89802542479129e-05,17.0656327588905)
(7.90947048187611e-05,17.0657489975452)
(7.92099194797628e-05,17.0658677041798)
(7.93259018265601e-05,17.0659888793007)
(7.94426554677797e-05,17.066112523408)
(7.95601840250315e-05,17.0662386369949)
(7.96784911329061e-05,17.0663672205479)
(7.97975804389719e-05,17.0664982745467)
(7.99174556037729e-05,17.0666317994642)
(8.00381203008245e-05,17.0667677957664)
(8.01595782166095e-05,17.0669062639125)
(8.02818330505742e-05,17.0670472043549)
(8.04048885151226e-05,17.0671906175388)
(8.05287483356105e-05,17.0673365039026)
(8.06534162503405e-05,17.0674848638778)
(8.07788960105542e-05,17.0676356978886)
(8.09051913804266e-05,17.0677890063525)
(8.10323061370576e-05,17.0679447896795)
(8.11602440704642e-05,17.0681030482729)
(8.12890089835712e-05,17.0682637825286)
(8.14186046922034e-05,17.0684269928353)
(8.15490350250744e-05,17.0685926795746)
(8.16803038237777e-05,17.0687608431209)
(8.18124149427756e-05,17.0689314838412)
(8.19453722493873e-05,17.0691046020952)
(8.2079179623778e-05,17.0692801982355)
(8.22138409589462e-05,17.0694582726069)
(8.23493601607117e-05,17.0696388255473)
(8.24857411476999e-05,17.0698218573868)
(8.26229878513305e-05,17.0700073684481)
(8.27611042158017e-05,17.0701953590466)
(8.29000941980749e-05,17.0703858294901)
(8.30399617678598e-05,17.0705787800787)
(8.31807109075983e-05,17.070774211105)
(8.33223456124467e-05,17.070972122854)
(8.34648698902599e-05,17.0711725156032)
(8.36082877615727e-05,17.0713753896222)
(8.37526032595813e-05,17.0715807451728)
(8.38978204301243e-05,17.0717885825094)
(8.40439433316637e-05,17.0719989018784)
(8.41909760352646e-05,17.0722117035185)
(8.43389226245736e-05,17.0724269876603)
(8.44877871957983e-05,17.0726447545269)
(8.46375738576854e-05,17.0728650043333)
(8.47882867314981e-05,17.0730877372866)
(8.49399299509934e-05,17.0733129535859)
(8.50925076623974e-05,17.0735406534223)
(8.52460240243825e-05,17.0737708369789)
(8.54004832080405e-05,17.0740035044308)
(8.55558893968585e-05,17.0742386559449)
(8.57122467866932e-05,17.07447629168)
(8.58695595857435e-05,17.0747164117868)
(8.60278320145235e-05,17.0749590164077)
(8.61870683058341e-05,17.0752041056771)
(8.63472727047352e-05,17.0754516797208)
(8.6508449468516e-05,17.0757017386567)
(8.66706028666656e-05,17.075954282594)
(8.68337371808422e-05,17.0762093116339)
(8.69978567048425e-05,17.0764668258689)
(8.71629657445697e-05,17.0767268253834)
(8.73290686180016e-05,17.0769893102531)
(8.74961696551576e-05,17.0772542805454)
(8.76642731980652e-05,17.0775217363191)
(8.78333836007259e-05,17.0777916776244)
(8.80035052290795e-05,17.0780641045029)
(8.81746424609698e-05,17.0783390169879)
(8.83467996861082e-05,17.0786164151037)
(8.85199813060372e-05,17.0788962988661)
(8.86941917340921e-05,17.0791786682822)
(8.88694353953637e-05,17.0794635233503)
(8.9045716726659e-05,17.07975086406)
(8.92230401764628e-05,17.0800406903919)
(8.94014102048968e-05,17.0803330023181)
(8.95808312836797e-05,17.0806277998017)
(8.97613078960845e-05,17.0809250827967)
(8.99428445368985e-05,17.0812248512484)
(9.01254457123789e-05,17.0815271050932)
(9.03091159402104e-05,17.0818318442582)
(9.04938597494613e-05,17.0821390686617)
(9.06796816805375e-05,17.082448778213)
(9.08665862851382e-05,17.082760972812)
(9.10545781262112e-05,17.08307565235)
(9.1243661777903e-05,17.0833928167085)
(9.14338418255137e-05,17.0837124657604)
(9.16251228654482e-05,17.084034599369)
(9.18175095051679e-05,17.0843592173886)
(9.20110063631411e-05,17.0846863196639)
(9.22056180687929e-05,17.0850159060306)
(9.24013492624538e-05,17.0853479763149)
(9.25982045953088e-05,17.0856825303336)
(9.27961887293444e-05,17.0860195678943)
(9.2995306337297e-05,17.086359088795)
(9.31955621025981e-05,17.086701092824)
(9.33969607193206e-05,17.0870455797606)
(9.35995068921232e-05,17.0873925493741)
(9.38032053361957e-05,17.0877420014244)
(9.40080607772019e-05,17.088093935662)
(9.42140779512229e-05,17.0884483518274)
(9.44212616046987e-05,17.0888052496517)
(9.46296164943703e-05,17.0891646288563)
(9.48391473872194e-05,17.0895264891526)
(9.5049859060409e-05,17.0898908302426)
(9.52617563012233e-05,17.0902576518182)
(9.54748439070061e-05,17.0906269535618)
(9.56891266850983e-05,17.0909987351456)
(9.59046094527749e-05,17.0913729962322)
(9.61212970371825e-05,17.0917497364741)
(9.63391942752735e-05,17.0921289555138)
(9.65583060137433e-05,17.0925106529842)
(9.67786371089612e-05,17.0928948285077)
(9.70001924269081e-05,17.093281481697)
(9.72229768431062e-05,17.0936706121546)
(9.74469952425517e-05,17.0940622194729)
(9.76722525196482e-05,17.0944563032341)
(9.7898753578135e-05,17.0948528630103)
(9.81265033310173e-05,17.0952518983635)
(9.8355506700497e-05,17.0956534088453)
(9.85857686178995e-05,17.0960573939972)
(9.88172940236016e-05,17.0964638533502)
(9.90500878669603e-05,17.0968727864252)
(9.92841551062372e-05,17.0972841927326)
(9.95195007085242e-05,17.0976980717726)
(9.97561296496687e-05,17.0981144230346)
(9.99940469141981e-05,17.0985332459981)
(0.000100233257495242,17.0989545401317)
(0.000100473766394456,17.0993783048936)
(0.000100715578621944,17.0998045397316)
(0.000100958699196174,17.1002332440827)
(0.000101203133143908,17.1006644173736)
(0.000101448885500112,17.1010980590201)
(0.000101695961307883,17.1015341684276)
(0.00010194436561836,17.1019727449906)
(0.000102194103490647,17.1024137880928)
(0.000102445179991725,17.1028572971076)
(0.000102697600196374,17.1033032713971)
(0.00010295136918708,17.1037517103131)
(0.000103206492053956,17.104202613196)
(0.000103462973894655,17.1046559793758)
(0.000103720819814277,17.1051118081715)
(0.000103980034925289,17.105570098891)
(0.000104240624347432,17.1060308508314)
(0.000104502593207632,17.1064940632789)
(0.000104765946639912,17.1069597355084)
(0.000105030689785298,17.1074278667841)
(0.000105296827791729,17.1078984563588)
(0.000105564365813968,17.1083715034746)
(0.000105833309013502,17.1088470073621)
(0.000106103662558453,17.1093249672409)
(0.000106375431623483,17.1098053823194)
(0.000106648621389697,17.1102882517948)
(0.00010692323704455,17.1107735748531)
(0.000107199283781746,17.111261350669)
(0.000107476766801143,17.1117515784059)
(0.000107755691308655,17.1122442572157)
(0.000108036062516152,17.1127393862394)
(0.00010831788564136,17.113236964606)
(0.000108601165907763,17.1137369914337)
(0.000108885908544498,17.1142394658288)
(0.000109172118786254,17.1147443868864)
(0.000109459801873171,17.11525175369)
(0.000109748963050734,17.1157615653116)
(0.00011003960756967,17.1162738208118)
(0.000110331740685847,17.1167885192392)
(0.000110625367660159,17.1173056596313)
(0.000110920493758429,17.1178252410137)
(0.000111217124251295,17.1183472624004)
(0.000111515264414105,17.1188717227936)
(0.000111814919526809,17.1193986211841)
(0.000112116094873847,17.1199279565506)
(0.000112418795744041,17.1204597278603)
(0.000112723027430482,17.1209939340685)
(0.000113028795230423,17.1215305741186)
(0.000113336104445161,17.1220696469424)
(0.000113644960379926,17.1226111514596)
(0.000113955368343768,17.1231550865782)
(0.000114267333649439,17.123701451194)
(0.000114580861613284,17.1242502441911)
(0.000114895957555118,17.1248014644417)
(0.000115212626798116,17.1253551108057)
(0.000115530874668689,17.1259111821311)
(0.000115850706496371,17.126469677254)
(0.000116172127613695,17.1270305949983)
(0.000116495143356076,17.1275939341758)
(0.000116819759061694,17.1281596935862)
(0.000117145980071366,17.1287278720171)
(0.000117473811728429,17.1292984682438)
(0.000117803259378616,17.1298714810296)
(0.000118134328369932,17.1304469091252)
(0.00011846702405253,17.1310247512696)
(0.000118801351778589,17.1316050061892)
(0.000119137316902186,17.132187672598)
(0.000119474924779168,17.132772749198)
(0.00011981418076703,17.1333602346786)
(0.000120155090224783,17.1339501277169)
(0.000120497658512832,17.1345424269778)
(0.000120841890992836,17.1351371311135)
(0.000121187793027589,17.1357342387639)
(0.000121535369980885,17.1363337485565)
(0.000121884627217387,17.1369356591062)
(0.000122235570102498,17.1375399690156)
(0.000122588204002222,17.1381466768744)
(0.000122942534283039,17.1387557812601)
(0.000123298566311765,17.1393672807376)
(0.000123656305455421,17.139981173859)
(0.000124015757081097,17.140597459164)
(0.000124376926555815,17.1412161351794)
(0.000124739819246393,17.1418372004196)
(0.000125104440519308,17.1424606533864)
(0.000125470795740558,17.1430864925684)
(0.000125838890275523,17.1437147164421)
(0.000126208729488828,17.1443453234708)
(0.000126580318744198,17.1449783121052)
(0.000126953663404324,17.1456136807833)
(0.000127328768830714,17.1462514279301)
(0.00012770564038356,17.146891551958)
(0.000128084283421589,17.1475340512663)
(0.000128464703301922,17.1481789242416)
(0.000128846905379929,17.1488261692576)
(0.000129230895009084,17.1494757846751)
(0.000129616677540825,17.1501277688418)
(0.000130004258324401,17.1507821200927)
(0.00013039364270673,17.1514388367497)
(0.000130784836032251,17.1520979171218)
(0.000131177843642775,17.1527593595048)
(0.000131572670877339,17.1534231621817)
(0.000131969323072054,17.1540893234224)
(0.000132367805559959,17.1547578414836)
(0.00013276812367087,17.1554287146091)
(0.000133170282731224,17.1561019410295)
(0.000133574288063935,17.1567775189623)
(0.000133980144988238,17.1574554466119)
(0.000134387858819536,17.1581357221695)
(0.000134797434869249,17.1588183438131)
(0.000135208878444656,17.1595033097078)
(0.000135622194848749,17.1601906180049)
(0.000136037389380068,17.1608802668432)
(0.00013645446733255,17.1615722543477)
(0.000136873433995372,17.1622665786304)
(0.000137294294652798,17.16296323779)
(0.000137717054584015,17.1636622299118)
(0.000138141719062982,17.164363553068)
(0.000138568293358263,17.1650672053173)
(0.000138996782732877,17.1657731847051)
(0.000139427192444131,17.1664814892636)
(0.000139859527743465,17.1671921170113)
(0.000140293793876289,17.1679050659537)
(0.000140729996081823,17.1686203340827)
(0.000141168139592931,17.1693379193769)
(0.000141608229635962,17.1700578198011)
(0.000142050271430589,17.1707800333073)
(0.000142494270189642,17.1715045578334)
(0.000142940231118948,17.1722313913043)
(0.000143388159417159,17.1729605316312)
(0.000143838060275595,17.1736919767118)
(0.000144289938878074,17.1744257244303)
(0.000144743800400746,17.1751617726575)
(0.000145199650011929,17.1759001192504)
(0.000145657492871943,17.1766407620528)
(0.000146117334132936,17.1773836988946)
(0.000146579178938722,17.1781289275923)
(0.000147043032424609,17.1788764459488)
(0.000147508899717231,17.1796262517534)
(0.000147976785934382,17.1803783427817)
(0.00014844669618484,17.1811327167957)
(0.000148918635568201,17.1818893715439)
(0.000149392609174704,17.1826483047609)
(0.000149868622085066,17.1834095141679)
(0.000150346679370304,17.1841729974724)
(0.000150826786091565,17.1849387523679)
(0.000151308947299954,17.1857067765345)
(0.000151793168036361,17.1864770676386)
(0.000152279453331287,17.1872496233328)
(0.000152767808204666,17.188024441256)
(0.000153258237665697,17.1888015190333)
(0.000153750746712668,17.1895808542762)
(0.000154245340332778,17.1903624445822)
(0.00015474202350196,17.1911462875354)
(0.000155240801184712,17.1919323807057)
(0.000155741678333912,17.1927207216496)
(0.000156244659890647,17.1935113079096)
(0.000156749750784033,17.1943041370145)
(0.000157256955931042,17.1950992064792)
(0.000157766280236315,17.1958965138048)
(0.000158277728591991,17.1966960564787)
(0.000158791305877527,17.1974978319743)
(0.000159307016959518,17.1983018377512)
(0.000159824866691518,17.1991080712553)
(0.00016034485991386,17.1999165299185)
(0.000160867001453477,17.2007272111589)
(0.000161391296123719,17.2015401123807)
(0.000161917748724172,17.2023552309743)
(0.000162446364040481,17.2031725643161)
(0.000162977146844166,17.2039921097687)
(0.000163510101892444,17.2048138646808)
(0.000164045233928038,17.2056378263872)
(0.000164582547679003,17.2064639922089)
(0.000165122047858542,17.2072923594528)
(0.000165663739164818,17.208122925412)
(0.000166207626280778,17.2089556873657)
(0.000166753713873965,17.2097906425792)
(0.000167302006596336,17.2106277883037)
(0.000167852509084078,17.2114671217766)
(0.000168405225957422,17.2123086402216)
(0.000168960161820462,17.213152340848)
(0.000169517321260967,17.2139982208515)
(0.000170076708850197,17.2148462774138)
(0.000170638329142721,17.2156965077026)
(0.000171202186676225,17.2165489088716)
(0.000171768285971334,17.2174034780607)
(0.000172336631531419,17.2182602123957)
(0.000172907227842419,17.2191191089886)
(0.000173480079372647,17.2199801649374)
(0.000174055190572607,17.2208433773259)
(0.000174632565874809,17.2217087432244)
(0.00017521220969358,17.2225762596889)
(0.000175794126424879,17.2234459237615)
(0.000176378320446109,17.2243177324704)
(0.000176964796115928,17.2251916828299)
(0.000177553557774065,17.2260677718401)
(0.00017814460974113,17.2269459964875)
(0.000178737956318428,17.2278263537443)
(0.000179333601787768,17.2287088405688)
(0.000179931550411284,17.2295934539057)
(0.000180531806431234,17.2304801906852)
(0.000181134374069823,17.231369047824)
(0.000181739257529012,17.2322600222245)
(0.000182346460990322,17.2331531107755)
(0.000182955988614659,17.2340483103514)
(0.000183567844542114,17.2349456178132)
(0.00018418203289178,17.2358450300075)
(0.000184798557761566,17.2367465437671)
(0.000185417423228004,17.237650155911)
(0.000186038633346059,17.238555863244)
(0.000186662192148947,17.2394636625573)
(0.000187288103647938,17.2403735506278)
(0.000187916371832175,17.2412855242188)
(0.00018854700066848,17.2421995800795)
(0.000189179994101171,17.2431157149452)
(0.000189815356051866,17.2440339255374)
(0.000190453090419296,17.2449542085635)
(0.000191093201079122,17.2458765607171)
(0.000191735691883742,17.246800978678)
(0.000192380566662106,17.247727459112)
(0.000193027829219517,17.2486559986711)
(0.000193677483337455,17.2495865939932)
(0.000194329532773383,17.2505192417025)
(0.000194983981260559,17.2514539384095)
(0.000195640832507845,17.2523906807105)
(0.000196300090199525,17.2533294651881)
(0.000196961757995113,17.2542702884112)
(0.000197625839529163,17.2552131469347)
(0.000198292338411087,17.2561580372996)
(0.000198961258224957,17.2571049560333)
(0.000199632602529329,17.2580538996492)
(0.000200306374857051,17.259004864647)
(0.000200982578715072,17.2599578475126)
(0.000201661217584257,17.260912844718)
(0.000202342294919201,17.2618698527216)
(0.000203025814148042,17.2628288679679)
(0.000203711778672272,17.2637898868878)
(0.000204400191866554,17.2647529058982)
(0.000205091057078531,17.2657179214025)
(0.000205784377628644,17.2666849297903)
(0.000206480156809944,17.2676539274374)
(0.000207178397887902,17.268624910706)
(0.00020787910410023,17.2695978759447)
(0.000208582278656695,17.2705728194881)
(0.000209287924738929,17.2715497376574)
(0.000209996045500247,17.2725286267602)
(0.000210706644065466,17.2735094830902)
(0.000211419723530712,17.2744923029276)
(0.000212135286963247,17.2754770825391)
(0.00021285333740127,17.2764638181776)
(0.00021357387785375,17.2774525060825)
(0.000214296911300229,17.2784431424796)
(0.000215022440690648,17.2794357235812)
(0.00021575046894516,17.280430245586)
(0.000216480998953953,17.2814267046792)
(0.000217214033577061,17.2824250970324)
(0.000217949575644184,17.2834254188037)
(0.000218687627954506,17.2844276661379)
(0.000219428193276522,17.2854318351661)
(0.000220171274347847,17.286437922006)
(0.000220916873875042,17.287445922762)
(0.000221664994533429,17.2884558335248)
(0.000222415638966917,17.289467650372)
(0.000223168809787825,17.2904813693675)
(0.000223924509576692,17.2914969865623)
(0.000224682740882107,17.2925144979934)
(0.00022544350622053,17.2935338996849)
(0.000226206808076118,17.2945551876476)
(0.000226972648900541,17.2955783578787)
(0.000227741031112811,17.2966034063624)
(0.000228511957099102,17.2976303290694)
(0.000229285429212577,17.2986591219574)
(0.000230061449773215,17.2996897809707)
(0.00023084002106763,17.3007223020404)
(0.0002316211453489,17.3017566810845)
(0.0002324048248364,17.3027929140078)
(0.000233191061715615,17.3038309967018)
(0.000233979858137981,17.3048709250451)
(0.000234771216220705,17.3059126949032)
(0.000235565138046598,17.3069563021282)
(0.000236361625663898,17.3080017425595)
(0.000237160681086105,17.3090490120233)
(0.00023796230629181,17.3100981063328)
(0.000238766503224531,17.311149021288)
(0.000239573273792527,17.3122017526764)
(0.00024038261986865,17.313256296272)
(0.000241194543290165,17.3143126478364)
(0.000242009045858589,17.3153708031178)
(0.000242826129339524,17.3164307578518)
(0.000243645795462488,17.3174925077611)
(0.000244468045920756,17.3185560485556)
(0.000245292882371189,17.3196213759323)
(0.000246120306434073,17.3206884855754)
(0.000246950319692959,17.3217573731564)
(0.000247782923694497,17.3228280343342)
(0.000248618119948272,17.3239004647546)
(0.000249455909926651,17.3249746600512)
(0.000250296295064616,17.3260506158445)
(0.000251139276759607,17.3271283277426)
(0.000251984856371363,17.3282077913411)
(0.000252833035221764,17.3292890022228)
(0.000253683814594673,17.330371955958)
(0.000254537195735776,17.3314566481044)
(0.000255393179852435,17.3325430742075)
(0.000256251768113525,17.3336312298001)
(0.000257112961649281,17.3347211104025)
(0.000257976761551151,17.3358127115228)
(0.000258843168871634,17.3369060286565)
(0.000259712184624128,17.3380010572868)
(0.000260583809782792,17.3390977928848)
(0.000261458045282378,17.3401962309089)
(0.000262334892018095,17.3412963668055)
(0.000263214350845453,17.3423981960089)
(0.000264096422580118,17.3435017139408)
(0.00026498110799776,17.344606916011)
(0.000265868407833918,17.3457137976171)
(0.000266758322783846,17.3468223541445)
(0.000267650853502367,17.3479325809667)
(0.000268546000603736,17.3490444734449)
(0.000269443764661493,17.3501580269286)
(0.000270344146208327,17.351273236755)
(0.000271247145735924,17.3523900982494)
(0.000272152763694835,17.3535086067255)
(0.000273061000494338,17.3546287574846)
(0.000273971856502298,17.3557505458166)
(0.00027488533204503,17.3568739669993)
(0.00027580142740716,17.3579990162988)
(0.000276720142831496,17.3591256889694)
(0.000277641478518891,17.3602539802538)
(0.000278565434628106,17.361383885383)
(0.000279492011275681,17.3625153995762)
(0.000280421208535803,17.3636485180411)
(0.000281353026440178,17.3647832359737)
(0.000282287464977902,17.3659195485587)
(0.000283224524095333,17.3670574509691)
(0.000284164203695953,17.3681969383664)
(0.000285106503640259,17.3693380059008)
(0.000286051423745627,17.370480648711)
(0.000286998963786191,17.3716248619245)
(0.000287949123492722,17.3727706406571)
(0.000288901902552499,17.3739179800139)
(0.000289857300609199,17.3750668750881)
(0.000290815317262765,17.3762173209623)
(0.000291775952069301,17.3773693127074)
(0.000292739204540945,17.3785228453835)
(0.000293705074145756,17.3796779140395)
(0.000294673560307596,17.3808345137133)
(0.000295644662406018,17.3819926394316)
(0.000296618379776153,17.3831522862105)
(0.000297594711708601,17.3843134490547)
(0.000298573657449312,17.3854761229583)
(0.000299555216199488,17.3866403029046)
(0.000300539387115464,17.3878059838658)
(0.000301526169308605,17.3889731608035)
(0.000302515561845206,17.3901418286687)
(0.000303507563746377,17.3913119824014)
(0.000304502173987941,17.3924836169313)
(0.000305499391500344,17.3936567271771)
(0.000306499215168538,17.3948313080473)
(0.00030750164383189,17.3960073544397)
(0.000308506676284079,17.3971848612417)
(0.000309514311273,17.3983638233301)
(0.000310524547500669,17.3995442355714)
(0.000311537383623133,17.400726092822)
(0.000312552818250367,17.4019093899276)
(0.00031357084994618,17.4030941217238)
(0.000314591477228138,17.4042802830361)
(0.000315614698567456,17.4054678686796)
(0.000316640512388928,17.4066568734596)
(0.000317668917070827,17.4078472921709)
(0.000318699910944823,17.4090391195987)
(0.000319733492295898,17.4102323505178)
(0.000320769659362263,17.4114269796934)
(0.00032180841033527,17.4126230018806)
(0.000322849743359348,17.4138204118248)
(0.000323893656531906,17.4150192042613)
(0.000324940147903267,17.4162193739161)
(0.000325989215476578,17.4174209155052)
(0.000327040857207751,17.4186238237348)
(0.000328095071005374,17.4198280933019)
(0.000329151854730653,17.4210337188935)
(0.000330211206197333,17.4222406951875)
(0.000331273123171628,17.423449016852)
(0.000332337603372153,17.4246586785458)
(0.000333404644469853,17.4258696749185)
(0.000334474244087951,17.4270820006099)
(0.000335546399801874,17.4282956502512)
(0.000336621109139189,17.4295106184637)
(0.000337698369579546,17.4307268998601)
(0.000338778178554614,17.4319444890437)
(0.000339860533448028,17.4331633806086)
(0.000340945431595331,17.4343835691402)
(0.000342032870283915,17.4356050492147)
(0.000343122846752968,17.4368278153995)
(0.00034421535819343,17.4380518622532)
(0.000345310401747925,17.4392771843252)
(0.000346407974510729,17.4405037761567)
(0.000347508073527709,17.4417316322798)
(0.000348610695796287,17.442960747218)
(0.00034971583826538,17.4441911154864)
(0.000350823497835375,17.4454227315913)
(0.000351933671358074,17.4466555900307)
(0.00035304635563666,17.447889685294)
(0.000354161547425653,17.4491250118622)
(0.000355279243430875,17.4503615642082)
(0.000356399440309413,17.4515993367964)
(0.000357522134669589,17.452838324083)
(0.000358647323070922,17.4540785205161)
(0.000359775002024096,17.4553199205357)
(0.000360905167990934,17.4565625185736)
(0.000362037817384368,17.4578063090537)
(0.000363172946568412,17.459051286392)
(0.000364310551858139,17.4602974449964)
(0.000365450629519651,17.4615447792672)
(0.000366593175770069,17.4627932835968)
(0.000367738186777501,17.46404295237)
(0.00036888565866103,17.4652937799636)
(0.000370035587490686,17.4665457607471)
(0.000371187969287447,17.4677988890824)
(0.000372342800023221,17.4690531593239)
(0.000373500075620821,17.4703085658185)
(0.000374659791953963,17.4715651029056)
(0.000375821944847255,17.4728227649177)
(0.000376986530076191,17.4740815461794)
(0.00037815354336715,17.4753414410088)
(0.000379322980397383,17.4766024437163)
(0.000380494836795016,17.4778645486054)
(0.000381669108139037,17.4791277499727)
(0.000382845789959316,17.4803920421077)
(0.000384024877736588,17.481657419293)
(0.000385206366902474,17.4829238758043)
(0.000386390252839472,17.4841914059106)
(0.000387576530880974,17.4854600038742)
(0.000388765196311273,17.4867296639507)
(0.000389956244365562,17.488000380389)
(0.000391149670229966,17.4892721474315)
(0.000392345469041538,17.4905449593142)
(0.000393543635888283,17.4918188102666)
(0.000394744165809173,17.4930936945118)
(0.00039594705379417,17.4943696062667)
(0.000397152294784234,17.495646539742)
(0.000398359883671358,17.496924489142)
(0.000399569815298592,17.4982034486651)
(0.000400782084460059,17.4994834125036)
(0.000401996685900989,17.5007643748437)
(0.000403213614317738,17.5020463298658)
(0.00040443286435783,17.5033292717444)
(0.000405654430619987,17.5046131946483)
(0.000406878307654156,17.5058980927403)
(0.000408104489961557,17.5071839601779)
(0.000409332971994704,17.5084707911125)
(0.000410563748157455,17.5097585796905)
(0.00041179681280505,17.5110473200525)
(0.000413032160244155,17.5123370063338)
(0.000414269784732903,17.5136276326642)
(0.000415509680480936,17.5149191931683)
(0.000416751841649464,17.5162116819657)
(0.0004179962623513,17.5175050931705)
(0.000419242936650923,17.5187994208918)
(0.000420491858564525,17.5200946592339)
(0.000421743022060064,17.5213908022959)
(0.000422996421057317,17.5226878441721)
(0.00042425204942795,17.523985778952)
(0.000425509900995566,17.5252846007203)
(0.000426769969535765,17.5265843035569)
(0.000428032248776222,17.5278848815374)
(0.000429296732396731,17.5291863287324)
(0.000430563414029281,17.5304886392085)
(0.00043183228725813,17.5317918070274)
(0.000433103345619861,17.5330958262468)
(0.000434376582603461,17.5344006909199)
(0.000435651991650396,17.5357063950958)
(0.000436929566154684,17.5370129328194)
(0.000438209299462969,17.5383202981315)
(0.000439491184874602,17.5396284850688)
(0.000440775215641718,17.5409374876643)
(0.000442061384969318,17.542247299947)
(0.00044334968601535,17.5435579159419)
(0.000444640111890803,17.5448693296704)
(0.000445932655659786,17.5461815351504)
(0.00044722731033962,17.547494526396)
(0.000448524068900925,17.5488082974177)
(0.00044982292426771,17.5501228422226)
(0.000451123869317469,17.5514381548147)
(0.00045242689688128,17.5527542291941)
(0.000453731999743898,17.5540710593581)
(0.000455039170643862,17.5553886393007)
(0.000456348402273572,17.5567069630127)
(0.000457659687279414,17.5580260244819)
(0.000458973018261858,17.5593458176931)
(0.000460288387775555,17.5606663366282)
(0.000461605788329458,17.5619875752664)
(0.000462925212386918,17.5633095275839)
(0.000464246652365801,17.5646321875544)
(0.0004655701006386,17.5659555491488)
(0.000466895549532544,17.5672796063356)
(0.000468222991329722,17.5686043530808)
(0.000469552418267187,17.569929783348)
(0.000470883822537093,17.5712558910983)
(0.000472217196286799,17.5725826702907)
(0.000473552531619,17.5739101148819)
(0.000474889820591843,17.5752382188267)
(0.000476229055219061,17.5765669760776)
(0.000477570227470101,17.5778963805851)
(0.000478913329270247,17.5792264262981)
(0.000480258352500743,17.5805571071633)
(0.000481605288998948,17.5818884171259)
(0.000482954130558444,17.5832203501292)
(0.000484304868929188,17.5845529001152)
(0.000485657495817648,17.5858860610239)
(0.000487012002886935,17.5872198267943)
(0.000488368381756946,17.5885541913636)
(0.000489726624004501,17.589889148668)
(0.000491086721163494,17.5912246926423)
(0.000492448664725042,17.59256081722)
(0.000493812446137623,17.5938975163338)
(0.000495178056807223,17.595234783915)
(0.00049654548809749,17.5965726138941)
(0.000497914731329886,17.597911000201)
(0.000499285777783843,17.5992499367642)
(0.000500658618696907,17.6005894175121)
(0.000502033245264915,17.6019294363719)
(0.00050340964864212,17.6032699872705)
(0.000504787819941383,17.6046110641342)
(0.00050616775023432,17.6059526608888)
(0.000507549430551461,17.60729477146)
(0.000508932851882419,17.6086373897727)
(0.000510318005176065,17.6099805097522)
(0.000511704881340675,17.6113241253231)
(0.000513093471244111,17.6126682304102)
(0.000514483765713989,17.6140128189383)
(0.000515875755537858,17.6153578848322)
(0.000517269431463364,17.6167034220169)
(0.000518664784198428,17.6180494244176)
(0.00052006180441142,17.6193958859598)
(0.00052146048273134,17.6207428005694)
(0.000522860809748001,17.6220901621726)
(0.000524262776012203,17.6234379646964)
(0.000525666372035917,17.6247862020682)
(0.000527071588292467,17.626134868216)
(0.000528478415216731,17.6274839570689)
(0.000529886843205306,17.6288334625563)
(0.000531296862616709,17.6301833786089)
(0.000532708463771562,17.6315336991583)
(0.00053412163695278,17.632884418137)
(0.00053553637240577,17.6342355294788)
(0.000536952660338633,17.6355870271184)
(0.000538370490922336,17.6369389049923)
(0.000539789854290938,17.6382911570377)
(0.000541210740541767,17.6396437771938)
(0.000542633139735618,17.6409967594008)
(0.000544057041896966,17.6423500976009)
(0.000545482437014167,17.6437037857377)
(0.000546909315039664,17.6450578177564)
(0.000548337665890182,17.6464121876044)
(0.000549767479446943,17.6477668892307)
(0.000551198745555863,17.6491219165861)
(0.000552631454027781,17.6504772636238)
(0.000554065594638651,17.6518329242988)
(0.000555501157129761,17.6531888925683)
(0.000556938131207957,17.6545451623919)
(0.000558376506545835,17.6559017277315)
(0.000559816272781978,17.6572585825512)
(0.000561257419521155,17.6586157208177)
(0.000562699936334554,17.6599731365003)
(0.000564143812760001,17.6613308235709)
(0.000565589038302171,17.6626887760039)
(0.000567035602432819,17.6640469877768)
(0.000568483494590997,17.6654054528697)
(0.000569932704183288,17.6667641652656)
(0.000571383220584023,17.6681231189507)
(0.000572835033135513,17.6694823079142)
(0.000574288131148278,17.6708417261483)
(0.000575742503901272,17.6722013676485)
(0.000577198140642118,17.6735612264137)
(0.000578655030587341,17.6749212964461)
(0.000580113162922595,17.6762815717512)
(0.000581572526802901,17.6776420463383)
(0.000583033111352895,17.67900271422)
(0.000584494905667037,17.6803635694128)
(0.000585957898809878,17.6817246059368)
(0.000587422079816279,17.6830858178159)
(0.00058888743769166,17.6844471990781)
(0.000590353961412237,17.685808743755)
(0.000591821639925269,17.6871704458827)
(0.000593290462149295,17.688532299501)
(0.000594760416974388,17.6898942986542)
(0.000596231493262391,17.6912564373906)
(0.000597703679847171,17.6926187097629)
(0.000599176965534858,17.6939811098284)
(0.0006006513391041,17.6953436316487)
(0.000602126789306312,17.6967062692899)
(0.000603603304865927,17.698069016823)
(0.000605080874480648,17.6994318683234)
(0.000606559486821699,17.7007948178715)
(0.000608039130534082,17.7021578595524)
(0.000609519794236811,17.7035209874563)
(0.000611001466523202,17.7048841956781)
(0.000612484135961118,17.7062474783182)
(0.00061396779109321,17.7076108294816)
(0.00061545242043719,17.7089742432791)
(0.000616938012486077,17.7103377138264)
(0.000618424555708486,17.7117012352447)
(0.000619912038548856,17.7130648016605)
(0.000621400449427733,17.714428407206)
(0.000622889776742022,17.715792046019)
(0.00062438000886526,17.7171557122427)
(0.000625871134147863,17.7185194000262)
(0.000627363140917417,17.7198831035245)
(0.000628856017478924,17.7212468168982)
(0.000630349752115075,17.722610534314)
(0.000631844333086522,17.7239742499447)
(0.000633339748632139,17.7253379579691)
(0.000634835986969299,17.726701652572)
(0.00063633303629414,17.7280653279447)
(0.000637830884781835,17.7294289782846)
(0.000639329520586862,17.7307925977956)
(0.000640828931843277,17.732156180688)
(0.000642329106664996,17.7335197211785)
(0.000643830033146059,17.7348832134906)
(0.000645331699360902,17.7362466518543)
(0.000646834093364642,17.7376100305064)
(0.000648337203193352,17.7389733436904)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000649841016864321,17.7403365856567)
(0.00065134552237636,17.7416997506628)
(0.000652850707710041,17.743062832973)
(0.000654356560828013,17.7444258268588)
(0.000655863069675262,17.7457887265987)
(0.000657370222179383,17.7471515264785)
(0.00065887800625088,17.7485142207915)
(0.000660386409783438,17.7498768038379)
(0.000661895420654191,17.7512392699257)
(0.000663405026724028,17.7526016133703)
(0.00066491521583786,17.7539638284946)
(0.000666425975824896,17.7553259096291)
(0.000667937294498937,17.756687851112)
(0.000669449159658669,17.7580496472895)
(0.000670961559087924,17.7594112925154)
(0.000672474480555984,17.7607727811514)
(0.000673987911817856,17.7621341075673)
(0.000675501840614556,17.7634952661408)
(0.000677016254673401,17.7648562512577)
(0.000678531141708293,17.7662170573122)
(0.000680046489420007,17.7675776787066)
(0.000681562285496476,17.7689381098513)
(0.000683078517613075,17.7702983451654)
(0.000684595173432921,17.7716583790763)
(0.000686112240607146,17.7730182060198)
(0.000687629706775192,17.7743778204404)
(0.000689147559565102,17.7757372167913)
(0.000690665786593807,17.7770963895343)
(0.000692184375467414,17.7784553331399)
(0.000693703313781506,17.7798140420876)
(0.00069522258912141,17.7811725108656)
(0.0006967421890625,17.7825307339713)
(0.000698262101170493,17.783888705911)
(0.000699782313001734,17.7852464212)
(0.000701302812103488,17.7866038743629)
(0.000702823586014222,17.7879610599334)
(0.000704344622263911,17.7893179724547)
(0.000705865908374319,17.7906746064791)
(0.000707387431859297,17.7920309565685)
(0.000708909180225059,17.7933870172941)
(0.000710431140970501,17.7947427832367)
(0.000711953301587464,17.7960982489869)
(0.000713475649561049,17.7974534091445)
(0.000714998172369901,17.7988082583196)
(0.000716520857486501,17.8001627911317)
(0.000718043692377448,17.8015170022102)
(0.000719566664503766,17.8028708861944)
(0.000721089761321189,17.8042244377337)
(0.000722612970280448,17.8055776514875)
(0.000724136278827585,17.8069305221252)
(0.000725659674404224,17.8082830443264)
(0.000727183144447868,17.8096352127809)
(0.000728706676392192,17.8109870221887)
(0.000730230257667342,17.8123384672604)
(0.000731753875700223,17.8136895427167)
(0.000733277517914781,17.815040243289)
(0.000734801171732309,17.8163905637188)
(0.000736324824571726,17.8177404987587)
(0.00073784846384989,17.8190900431715)
(0.000739372076981867,17.820439191731)
(0.000740895651381241,17.8217879392215)
(0.000742419174460385,17.8231362804382)
(0.00074394263363077,17.8244842101873)
(0.000745466016303246,17.8258317232856)
(0.00074698930988834,17.8271788145612)
(0.000748512501796544,17.8285254788529)
(0.000750035579438609,17.829871711011)
(0.000751558530225814,17.8312175058966)
(0.000753081341570297,17.832562858382)
(0.000754604000885305,17.8339077633511)
(0.000756126495585503,17.8352522156987)
(0.000757648813087255,17.8365962103312)
(0.000759170940808923,17.8379397421664)
(0.00076069286617115,17.8392828061334)
(0.000762214576597159,17.8406253971731)
(0.000763736059513022,17.8419675102378)
(0.000765257302347947,17.8433091402915)
(0.000766778292534585,17.8446502823099)
(0.000768299017509312,17.8459909312803)
(0.000769819464712502,17.8473310822019)
(0.000771339621588831,17.8486707300859)
(0.000772859475587538,17.8500098699552)
(0.000774379014162743,17.8513484968446)
(0.000775898224773698,17.8526866058012)
(0.000777417094885105,17.8540241918837)
(0.00077893561196737,17.8553612501634)
(0.000780453763496913,17.8566977757235)
(0.000781971536956436,17.8580337636593)
(0.000783488919835196,17.8593692090785)
(0.000785005899629305,17.8607041071012)
(0.000786522463842015,17.8620384528597)
(0.000788038599983987,17.8633722414987)
(0.000789554295573562,17.8647054681755)
(0.000791069538137066,17.8660381280598)
(0.00079258431520907,17.8673702163337)
(0.000794098614332684,17.8687017281923)
(0.000795612423059829,17.8700326588429)
(0.000797125728951502,17.8713630035059)
(0.00079863851957807,17.872692757414)
(0.000800150782519536,17.874021915813)
(0.000801662505365828,17.8753504739616)
(0.00080317367571706,17.8766784271311)
(0.000804684281183819,17.8780057706059)
(0.000806194309387425,17.8793324996833)
(0.000807703747960218,17.8806586096738)
(0.000809212584545816,17.8819840959006)
(0.000810720806799396,17.8833089537003)
(0.000812228402387968,17.8846331784226)
(0.000813735358990648,17.8859567654303)
(0.000815241664298911,17.8872797100995)
(0.000816747306016875,17.8886020078197)
(0.000818252271861562,17.8899236539934)
(0.000819756549563167,17.8912446440367)
(0.000821260126865333,17.8925649733792)
(0.000822762991525399,17.8938846374637)
(0.000824265131314682,17.8952036317466)
(0.000825766534018734,17.8965219516978)
(0.000827267187437602,17.897839592801)
(0.000828767079386098,17.8991565505531)
(0.00083026619769406,17.900472820465)
(0.000831764530206607,17.9017883980611)
(0.000833262064784406,17.9031032788796)
(0.000834758789303916,17.9044174584725)
(0.000836254691657671,17.9057309324055)
(0.000837749759754519,17.9070436962583)
(0.00083924398151989,17.9083557456244)
(0.000840737344896037,17.9096670761113)
(0.000842229837842302,17.9109776833402)
(0.000843721448335363,17.9122875629467)
(0.000845212164369502,17.9135967105801)
(0.000846701973956833,17.9149051219039)
(0.00084819086512757,17.9162127925958)
(0.000849678825930278,17.9175197183475)
(0.000851165844432114,17.9188258948649)
(0.000852651908719073,17.9201313178681)
(0.000854137006896237,17.9214359830916)
(0.000855621127088028,17.922739886284)
(0.000857104257438447,17.9240430232083)
(0.000858586386111312,17.9253453896418)
(0.000860067501290529,17.9266469813763)
(0.000861547591180292,17.9279477942179)
(0.000863026644005346,17.9292478239871)
(0.000864504648011229,17.9305470665191)
(0.000865981591464514,17.9318455176633)
(0.000867457462653029,17.933143173284)
(0.000868932249886109,17.9344400292598)
(0.000870405941494823,17.9357360814839)
(0.000871878525832211,17.9370313258645)
(0.000873349991273514,17.9383257583239)
(0.000874820326216421,17.9396193747996)
(0.000876289519081286,17.9409121712435)
(0.000877757558311344,17.9422041436224)
(0.000879224432372973,17.9434952879178)
(0.000880690129755895,17.9447856001262)
(0.000882154638973421,17.9460750762587)
(0.000883617948562659,17.9473637123414)
(0.000885080047084749,17.9486515044152)
(0.000886540923125076,17.949938448536)
(0.000888000565293508,17.9512245407747)
(0.000889458962224596,17.952509777217)
(0.000890916102577811,17.9537941539637)
(0.000892371975037749,17.9550776671306)
(0.000893826568314357,17.9563603128487)
(0.000895279871143137,17.9576420872637)
(0.000896731872285382,17.9589229865368)
(0.000898182560528362,17.9602030068441)
(0.000899631924685553,17.9614821443769)
(0.000901079953596849,17.9627603953417)
(0.000902526636128752,17.96403775596)
(0.000903971961174597,17.9653142224689)
(0.000905415917654765,17.9665897911203)
(0.000906858494516875,17.9678644581816)
(0.000908299680735985,17.9691382199354)
(0.000909739465314803,17.9704110726797)
(0.000911177837283892,17.9716830127278)
(0.000912614785701859,17.9729540364081)
(0.000914050299655567,17.9742241400647)
(0.000915484368260318,17.9754933200568)
(0.000916916980660063,17.9767615727592)
(0.000918348126027582,17.978028894562)
(0.000919777793564698,17.9792952818708)
(0.000921205972502446,17.9805607311066)
(0.000922632652101286,17.9818252387059)
(0.000924057821651275,17.9830888011207)
(0.000925481470472272,17.9843514148184)
(0.000926903587914108,17.9856130762821)
(0.000928324163356776,17.9868737820103)
(0.00092974318621062,17.9881335285171)
(0.000931160645916514,17.9893923123321)
(0.000932576531946048,17.9906501300006)
(0.000933990833801709,17.9919069780835)
(0.000935403541017045,17.9931628531571)
(0.000936814643156861,17.9944177518137)
(0.000938224129817377,17.9956716706609)
(0.000939631990626417,17.996924606322)
(0.000941038215243583,17.9981765554362)
(0.000942442793360417,17.9994275146581)
(0.000943845714700565,18.0006774806582)
(0.000945246969019955,18.0019264501225)
(0.000946646546106973,18.003174419753)
(0.000948044435782631,18.0044213862672)
(0.00094944062790069,18.0056673463983)
(0.00095083511234788,18.0069122968954)
(0.000952227879044019,18.0081562345233)
(0.000953618917942199,18.0093991560626)
(0.000955008219028924,18.0106410583096)
(0.000956395772324288,18.0118819380765)
(0.000957781567882119,18.0131217921911)
(0.000959165595790134,18.0143606174972)
(0.000960547846170091,18.0155984108543)
(0.000961928309177939,18.0168351691377)
(0.000963306975003977,18.0180708892387)
(0.000964683833873001,18.0193055680642)
(0.000966058876044433,18.0205392025371)
(0.00096743209181248,18.0217717895961)
(0.000968803471506298,18.0230033261957)
(0.000970173005490101,18.0242338093062)
(0.000971540684163315,18.025463235914)
(0.000972906497960709,18.0266916030211)
(0.000974270437352555,18.0279189076456)
(0.000975632492844759,18.0291451468212)
(0.000976992654978979,18.0303703175978)
(0.000978350914332767,18.031594417041)
(0.000979707261519704,18.0328174422321)
(0.000981061687189533,18.0340393902687)
(0.00098241418202828,18.0352602582639)
(0.000983764736758389,18.036480043347)
(0.000985113342138854,18.037698742663)
(0.000986459988965314,18.0389163533728)
(0.000987804668070219,18.0401328726533)
(0.000989147370322921,18.0413482976972)
(0.000990488086629808,18.0425626257131)
(0.000991826807934409,18.0437758539255)
(0.000993163525217531,18.0449879795748)
(0.000994498229497363,18.0461989999175)
(0.000995830911829587,18.0474089122255)
(0.000997161563307488,18.048617713787)
(0.000998490175062081,18.049825401906)
(0.000999816738262205,18.0510319739024)
(0.00100114124411466,18.0522374271118)
(0.00100246368386426,18.0534417588859)
(0.00100378404879399,18.0546449665922)
(0.00100510233022509,18.0558470476139)
(0.00100641851951714,18.0570479993505)
(0.0010077326080682,18.058247819217)
(0.00100904458731487,18.0594465046442)
(0.00101035444873242,18.0606440530791)
(0.00101166218383484,18.0618404619843)
(0.00101296778417499,18.0630357288384)
(0.00101427124134467,18.0642298511355)
(0.00101557254697469,18.065422826386)
(0.00101687169273501,18.0666146521158)
(0.00101816867033477,18.0678053258668)
(0.00101946347152242,18.0689948451965)
(0.00102075608808578,18.0701832076785)
(0.00102204651185215,18.0713704109019)
(0.00102333473468837,18.0725564524719)
(0.0010246207485009,18.073741330009)
(0.00102590454523595,18.07492504115)
(0.00102718611687945,18.0761075835472)
(0.00102846545545725,18.0772889548686)
(0.00102974255303511,18.0784691527981)
(0.00103101740171882,18.0796481750352)
(0.00103228999365424,18.0808260192953)
(0.0010335603210274,18.0820026833092)
(0.00103482837606454,18.0831781648237)
(0.00103609415103222,18.0843524616012)
(0.00103735763823731,18.0855255714197)
(0.00103861883002717,18.0866974920729)
(0.00103987771878957,18.0878682213701)
(0.00104113429695289,18.0890377571365)
(0.0010423885569861,18.0902060972126)
(0.00104364049139884,18.0913732394547)
(0.00104489009274147,18.0925391817346)
(0.00104613735360514,18.0937039219398)
(0.00104738226662183,18.0948674579733)
(0.00104862482446441,18.0960297877535)
(0.00104986501984669,18.0971909092147)
(0.00105110284552348,18.0983508203065)
(0.00105233829429063,18.0995095189939)
(0.00105357135898507,18.1006670032577)
(0.00105480203248486,18.101823271094)
(0.00105603030770925,18.1029783205144)
(0.0010572561776187,18.1041321495458)
(0.00105847963521496,18.1052847562308)
(0.00105970067354103,18.1064361386273)
(0.0010609192856813,18.1075862948084)
(0.00106213546476152,18.108735222863)
(0.00106334920394886,18.1098829208949)
(0.00106456049645192,18.1110293870236)
(0.0010657693355208,18.1121746193837)
(0.00106697571444711,18.1133186161253)
(0.00106817962656401,18.1144613754136)
(0.00106938106524623,18.1156028954291)
(0.00107058002391009,18.1167431743677)
(0.00107177649601355,18.1178822104404)
(0.0010729704750562,18.1190200018734)
(0.00107416195457934,18.1201565469081)
(0.00107535092816594,18.121291843801)
(0.00107653738944067,18.122425890824)
(0.00107772133206998,18.1235586862639)
(0.00107890274976203,18.1246902284226)
(0.00108008163626679,18.1258205156172)
(0.001081257985376,18.1269495461798)
(0.00108243179092318,18.1280773184574)
(0.00108360304678367,18.1292038308123)
(0.00108477174687465,18.1303290816216)
(0.00108593788515512,18.1314530692773)
(0.00108710145562592,18.1325757921866)
(0.00108826245232972,18.1336972487713)
(0.00108942086935108,18.1348174374684)
(0.00109057670081638,18.1359363567297)
(0.0010917299408939,18.1370540050216)
(0.00109288058379375,18.1381703808256)
(0.00109402862376791,18.1392854826379)
(0.00109517405511021,18.1403993089696)
(0.00109631687215636,18.1415118583462)
(0.00109745706928393,18.1426231293084)
(0.00109859464091231,18.1437331204111)
(0.00109972958150276,18.1448418302244)
(0.00110086188555838,18.1459492573326)
(0.0011019915476241,18.1470554003348)
(0.00110311856228664,18.1481602578448)
(0.00110424292417456,18.1492638284907)
(0.0011053646279582,18.1503661109153)
(0.0011064836683497,18.1514671037759)
(0.00110760004010293,18.1525668057444)
(0.00110871373801355,18.1536652155068)
(0.00110982475691895,18.154762331764)
(0.00111093309169821,18.1558581532308)
(0.00111203873727213,18.1569526786368)
(0.00111314168860318,18.1580459067257)
(0.00111424194069547,18.1591378362555)
(0.00111533948859475,18.1602284659987)
(0.00111643432738838,18.1613177947418)
(0.00111752645220528,18.1624058212856)
(0.00111861585821594,18.1634925444451)
(0.00111970254063236,18.1645779630496)
(0.00112078649470806,18.1656620759423)
(0.00112186771573799,18.1667448819806)
(0.00112294619905857,18.1678263800361)
(0.00112402194004757,18.1689065689942)
(0.00112509493412417,18.1699854477545)
(0.00112616517674886,18.1710630152304)
(0.00112723266342342,18.1721392703494)
(0.00112829738969092,18.1732142120529)
(0.0011293593511356,18.1742878392961)
(0.00113041854338292,18.1753601510482)
(0.00113147496209945,18.1764311462919)
(0.00113252860299289,18.177500824024)
(0.00113357946181195,18.1785691832549)
(0.00113462753434637,18.1796362230089)
(0.00113567281642688,18.1807019423237)
(0.00113671530392507,18.1817663402507)
(0.00113775499275347,18.1828294158553)
(0.00113879187886539,18.1838911682159)
(0.00113982595825491,18.184951596425)
(0.00114085722695686,18.1860106995881)
(0.00114188568104671,18.1870684768247)
(0.00114291131664059,18.1881249272673)
(0.00114393412989516,18.1891800500621)
(0.0011449541170076,18.1902338443685)
(0.00114597127421557,18.1912863093595)
(0.0011469855977971,18.192337444221)
(0.00114799708407056,18.1933872481525)
(0.00114900572939463,18.1944357203667)
(0.00115001153016818,18.1954828600893)
(0.00115101448283028,18.1965286665595)
(0.00115201458386007,18.1975731390292)
(0.00115301182977675,18.1986162767639)
(0.00115400621713948,18.1996580790416)
(0.00115499774254734,18.2006985451538)
(0.00115598640263926,18.2017376744047)
(0.00115697219409393,18.2027754661116)
(0.00115795511362979,18.2038119196046)
(0.00115893515800488,18.2048470342267)
(0.00115991232401684,18.2058808093338)
(0.00116088660850281,18.2069132442945)
(0.00116185800833936,18.2079443384902)
(0.00116282652044245,18.2089740913152)
(0.00116379214176729,18.2100025021761)
(0.00116475486930832,18.2110295704924)
(0.00116571470009913,18.2120552956963)
(0.00116667163121237,18.2130796772324)
(0.00116762565975968,18.2141027145578)
(0.00116857678289163,18.2151244071422)
(0.0011695249977976,18.2161447544678)
(0.00117047030170573,18.2171637560291)
(0.00117141269188286,18.218181411333)
(0.0011723521656344,18.2191977198988)
(0.00117328872030429,18.220212681258)
(0.0011742223532749,18.2212262949544)
(0.00117515306196696,18.2222385605442)
(0.00117608084383943,18.2232494775954)
(0.0011770056963895,18.2242590456885)
(0.00117792761715243,18.2252672644159)
(0.00117884660370149,18.2262741333822)
(0.00117976265364791,18.2272796522039)
(0.0011806757646407,18.2282838205094)
(0.00118158593436666,18.2292866379394)
(0.00118249316055023,18.230288104146)
(0.00118339744095344,18.2312882187937)
(0.00118429877337578,18.2322869815584)
(0.00118519715565413,18.2332843921279)
(0.00118609258566267,18.2342804502018)
(0.00118698506131279,18.2352751554914)
(0.00118787458055299,18.2362685077195)
(0.00118876114136876,18.2372605066208)
(0.00118964474178256,18.2382511519412)
(0.00119052537985361,18.2392404434385)
(0.00119140305367792,18.2402283808818)
(0.0011922777613881,18.2412149640517)
(0.00119314950115331,18.24220019274)
(0.00119401827117914,18.2431840667503)
(0.00119488406970751,18.2441665858971)
(0.0011957468950166,18.2451477500064)
(0.0011966067454207,18.2461275589155)
(0.00119746361927017,18.2471060124726)
(0.00119831751495129,18.2480831105375)
(0.00119916843088618,18.2490588529806)
(0.00120001636553267,18.2500332396838)
(0.00120086131738427,18.2510062705399)
(0.00120170328496996,18.2519779454526)
(0.00120254226685417,18.2529482643366)
(0.00120337826163666,18.2539172271175)
(0.00120421126795235,18.2548848337317)
(0.00120504128447131,18.2558510841266)
(0.0012058683098986,18.2568159782602)
(0.00120669234297417,18.2577795161012)
(0.00120751338247275,18.2587416976292)
(0.00120833142720374,18.2597025228343)
(0.00120914647601113,18.2606619917172)
(0.00120995852777333,18.2616201042892)
(0.00121076758140313,18.262576860572)
(0.00121157363584754,18.263532260598)
(0.00121237669008769,18.2644863044097)
(0.00121317674313877,18.2654389920604)
(0.00121397379404981,18.2663903236135)
(0.0012147678419037,18.2673402991425)
(0.00121555888581694,18.2682889187317)
(0.00121634692493964,18.269236182475)
(0.00121713195845535,18.2701820904769)
(0.00121791398558096,18.2711266428519)
(0.00121869300556657,18.2720698397246)
(0.00121946901769542,18.2730116812294)
(0.00122024202128371,18.2739521675111)
(0.00122101201568054,18.2748912987242)
(0.00122177900026776,18.275829075033)
(0.00122254297445986,18.2767654966121)
(0.00122330393770389,18.2777005636453)
(0.00122406188947926,18.2786342763268)
(0.0012248168292977,18.27956663486)
(0.00122556875670312,18.2804976394584)
(0.00122631767127148,18.2814272903448)
(0.00122706357261069,18.2823555877519)
(0.00122780646036044,18.2832825319217)
(0.00122854633419214,18.2842081231059)
(0.00122928319380878,18.2851323615655)
(0.00123001703894481,18.2860552475711)
(0.00123074786936603,18.2869767814025)
(0.00123147568486943,18.287896963349)
(0.00123220048528309,18.288815793709)
(0.00123292227046607,18.2897332727904)
(0.00123364104030831,18.2906494009099)
(0.00123435679473045,18.2915641783938)
(0.00123506953368375,18.2924776055773)
(0.00123577925714994,18.2933896828046)
(0.00123648596514111,18.294300410429)
(0.00123718965769961,18.2952097888128)
(0.00123789033489786,18.2961178183273)
(0.00123858799683832,18.2970244993524)
(0.00123928264365328,18.2979298322772)
(0.00123997427550478,18.2988338174994)
(0.00124066289258449,18.2997364554254)
(0.00124134849511353,18.3006377464706)
(0.00124203108334245,18.3015376910588)
(0.00124271065755099,18.3024362896224)
(0.00124338721804802,18.3033335426025)
(0.00124406076517139,18.3042294504488)
(0.00124473129928784,18.3051240136192)
(0.00124539882079281,18.3060172325805)
(0.00124606333011038,18.3069091078075)
(0.00124672482769311,18.3077996397835)
(0.0012473833140219,18.3086888290001)
(0.00124803878960588,18.3095766759571)
(0.00124869125498231,18.3104631811628)
(0.0012493407107164,18.3113483451333)
(0.00124998715740121,18.312232168393)
(0.00125063059565754,18.3131146514744)
(0.00125127102613376,18.3139957949181)
(0.00125190844950572,18.3148755992727)
(0.00125254286647658,18.3157540650945)
(0.00125317427777676,18.3166311929481)
(0.0012538026841637,18.3175069834056)
(0.00125442808642184,18.3183814370472)
(0.00125505048536241,18.3192545544607)
(0.00125566988182335,18.3201263362418)
(0.00125628627666916,18.3209967829937)
(0.00125689967079079,18.3218658953275)
(0.00125751006510548,18.3227336738616)
(0.00125811746055666,18.3236001192222)
(0.0012587218581138,18.3244652320428)
(0.00125932325877231,18.3253290129646)
(0.00125992166355336,18.326191462636)
(0.00126051707350381,18.3270525817131)
(0.00126110948969603,18.3279123708589)
(0.00126169891322782,18.3287708307441)
(0.00126228534522223,18.3296279620464)
(0.00126286878682746,18.3304837654509)
(0.00126344923921673,18.3313382416496)
(0.00126402670358814,18.3321913913418)
(0.00126460118116454,18.3330432152338)
(0.00126517267319342,18.3338937140392)
(0.00126574118094676,18.3347428884781)
(0.00126630670572089,18.3355907392779)
(0.00126686924883641,18.3364372671729)
(0.00126742881163798,18.337282472904)
(0.00126798539549427,18.3381263572192)
(0.00126853900179781,18.3389689208731)
(0.00126908963196481,18.339810164627)
(0.00126963728743509,18.3406500892492)
(0.00127018196967194,18.3414886955141)
(0.00127072368016193,18.3423259842031)
(0.0012712624204149,18.3431619561042)
(0.0012717981919637,18.3439966120116)
(0.00127233099636414,18.3448299527261)
(0.00127286083519486,18.3456619790551)
(0.00127338771005715,18.3464926918121)
(0.00127391162257488,18.3473220918171)
(0.00127443257439432,18.3481501798964)
(0.00127495056718404,18.3489769568825)
(0.00127546560263479,18.3498024236142)
(0.00127597768245933,18.3506265809363)
(0.00127648680839234,18.3514494296999)
(0.00127699298219028,18.352270970762)
(0.00127749620563126,18.3530912049858)
(0.0012779964805149,18.3539101332405)
(0.00127849380866221,18.3547277564012)
(0.00127898819191548,18.3555440753488)
(0.00127947963213812,18.3563590909703)
(0.00127996813121455,18.3571728041583)
(0.00128045369105007,18.3579852158114)
(0.00128093631357071,18.3587963268338)
(0.00128141600072316,18.3596061381355)
(0.00128189275447459,18.360414650632)
(0.00128236657681251,18.3612218652446)
(0.00128283746974469,18.3620277829)
(0.00128330543529902,18.3628324045307)
(0.00128377047552335,18.3636357310744)
(0.00128423259248542,18.3644377634745)
(0.00128469178827267,18.3652385026796)
(0.00128514806499215,18.3660379496438)
(0.0012856014247704,18.3668361053265)
(0.00128605186975329,18.3676329706923)
(0.00128649940210592,18.3684285467112)
(0.00128694402401251,18.3692228343584)
(0.00128738573767622,18.370015834614)
(0.00128782454531908,18.3708075484636)
(0.00128826044918183,18.3715979768976)
(0.00128869345152378,18.3723871209116)
(0.00128912355462276,18.3731749815061)
(0.00128955076077491,18.3739615596865)
(0.00128997507229459,18.3747468564635)
(0.00129039649151425,18.3755308728521)
(0.00129081502078434,18.3763136098727)
(0.00129123066247314,18.37709506855)
(0.00129164341896665,18.3778752499138)
(0.00129205329266846,18.3786541549986)
(0.00129246028599963,18.3794317848434)
(0.00129286440139861,18.3802081404919)
(0.00129326564132104,18.3809832229926)
(0.00129366400823966,18.3817570333982)
(0.00129405950464423,18.3825295727661)
(0.00129445213304134,18.3833008421584)
(0.00129484189595433,18.3840708426413)
(0.00129522879592315,18.3848395752855)
(0.00129561283550423,18.3856070411661)
(0.00129599401727039,18.3863732413626)
(0.00129637234381072,18.3871381769587)
(0.0012967478177304,18.3879018490423)
(0.00129712044165064,18.3886642587055)
(0.00129749021820853,18.3894254070448)
(0.00129785715005694,18.3901852951604)
(0.00129822123986437,18.3909439241571)
(0.00129858249031487,18.3917012951433)
(0.00129894090410787,18.3924574092317)
(0.00129929648395813,18.3932122675388)
(0.00129964923259556,18.3939658711853)
(0.00129999915276511,18.3947182212954)
(0.00130034624722667,18.3954693189975)
(0.00130069051875496,18.3962191654237)
(0.00130103197013939,18.3969677617098)
(0.00130137060418394,18.3977151089956)
(0.00130170642370708,18.3984612084242)
(0.00130203943154159,18.3992060611428)
(0.00130236963053451,18.3999496683021)
(0.00130269702354697,18.4006920310562)
(0.00130302161345412,18.4014331505629)
(0.00130334340314497,18.4021730279837)
(0.0013036623955223,18.4029116644833)
(0.00130397859350256,18.40364906123)
(0.00130429200001573,18.4043852193954)
(0.00130460261800519,18.4051201401548)
(0.00130491045042766,18.4058538246863)
(0.00130521550025302,18.4065862741719)
(0.00130551777046425,18.4073174897963)
(0.00130581726405728,18.4080474727479)
(0.00130611398404093,18.408776224218)
(0.00130640793343671,18.4095037454012)
(0.0013066991152788,18.4102300374952)
(0.00130698753261388,18.4109551017007)
(0.00130727318850104,18.4116789392216)
(0.00130755608601166,18.4124015512647)
(0.00130783622822931,18.4131229390398)
(0.00130811361824962,18.4138431037596)
(0.00130838825918019,18.41456204664)
(0.00130866015414048,18.4152797688994)
(0.00130892930626167,18.4159962717592)
(0.00130919571868659,18.4167115564436)
(0.00130945939456961,18.4174256241796)
(0.00130972033707648,18.4181384761969)
(0.0013099785493843,18.4188501137278)
(0.00131023403468132,18.4195605380076)
(0.00131048679616692,18.4202697502738)
(0.00131073683705143,18.4209777517667)
(0.00131098416055611,18.4216845437294)
(0.00131122876991296,18.422390127407)
(0.00131147066836465,18.4230945040477)
(0.00131170985916441,18.4237976749016)
(0.00131194634557591,18.4244996412217)
(0.00131218013087321,18.425200404263)
(0.00131241121834056,18.4258999652832)
(0.00131263961127239,18.4265983255422)
(0.00131286531297317,18.427295486302)
(0.00131308832675728,18.4279914488272)
(0.00131330865594895,18.4286862143845)
(0.00131352630388213,18.4293797842426)
(0.00131374127390038,18.4300721596727)
(0.00131395356935681,18.4307633419479)
(0.00131416319361393,18.4314533323435)
(0.0013143701500436,18.4321421321367)
(0.00131457444202686,18.4328297426071)
(0.00131477607295388,18.4335161650359)
(0.00131497504622387,18.4342014007066)
(0.00131517136524495,18.4348854509044)
(0.00131536503343403,18.4355683169164)
(0.00131555605421678,18.4362500000319)
(0.00131574443102748,18.4369305015417)
(0.00131593016730892,18.4376098227385)
(0.00131611326651232,18.4382879649168)
(0.00131629373209726,18.438964929373)
(0.0013164715675315,18.4396407174051)
(0.00131664677629098,18.4403153303126)
(0.00131681936185964,18.4409887693969)
(0.00131698932772937,18.4416610359611)
(0.00131715667739993,18.4423321313097)
(0.00131732141437882,18.4430020567488)
(0.00131748354218121,18.4436708135861)
(0.0013176430643298,18.4443384031307)
(0.00131779998435478,18.4450048266934)
(0.0013179543057937,18.4456700855863)
(0.00131810603219143,18.4463341811228)
(0.00131825516709998,18.4469971146178)
(0.00131840171407849,18.4476588873878)
(0.00131854567669309,18.4483195007501)
(0.00131868705851684,18.4489789560239)
(0.00131882586312959,18.4496372545291)
(0.00131896209411797,18.4502943975873)
(0.00131909575507521,18.4509503865211)
(0.0013192268496011,18.4516052226543)
(0.0013193553813019,18.4522589073118)
(0.00131948135379024,18.4529114418198)
(0.00131960477068503,18.4535628275054)
(0.00131972563561138,18.4542130656969)
(0.00131984395220052,18.4548621577237)
(0.00131995972408968,18.455510104916)
(0.00132007295492202,18.4561569086052)
(0.00132018364834655,18.4568025701235)
(0.00132029180801806,18.4574470908041)
(0.00132039743759699,18.4580904719812)
(0.00132050054074939,18.4587327149896)
(0.00132060112114679,18.4593738211653)
(0.00132069918246615,18.460013791845)
(0.00132079472838977,18.4606526283659)
(0.0013208877626052,18.4612903320664)
(0.00132097828880514,18.4619269042855)
(0.0013210663106874,18.4625623463628)
(0.00132115183195475,18.4631966596385)
(0.00132123485631494,18.4638298454539)
(0.0013213153874805,18.4644619051505)
(0.00132139342916876,18.4650928400706)
(0.00132146898510169,18.4657226515571)
(0.00132154205900588,18.4663513409533)
(0.00132161265461241,18.4669789096032)
(0.00132168077565681,18.4676053588513)
(0.00132174642587898,18.4682306900424)
(0.00132180960902307,18.468854904522)
(0.00132187032883741,18.4694780036359)
(0.0013219285890745,18.4700999887303)
(0.00132198439349085,18.4707208611517)
(0.00132203774584696,18.4713406222472)
(0.00132208864990716,18.471959273364)
(0.00132213710943967,18.4725768158497)
(0.00132218312821636,18.4731932510522)
(0.00132222671001283,18.4738085803196)
(0.00132226785860823,18.4744228050002)
(0.00132230657778521,18.4750359264427)
(0.00132234287132988,18.4756479459957)
(0.00132237674303169,18.4762588650083)
(0.00132240819668339,18.4768686848294)
(0.00132243723608095,18.4774774068081)
(0.00132246386502345,18.4780850322938)
(0.00132248808731306,18.4786915626358)
(0.00132250990675494,18.4792969991834)
(0.00132252932715717,18.4799013432859)
(0.0013225463523307,18.4805045962929)
(0.00132256098608923,18.4811067595535)
(0.00132257323224921,18.4817078344171)
(0.0013225830946297,18.482307822233)
(0.00132259057705236,18.4829067243502)
(0.00132259568334133,18.4835045421179)
(0.00132259841732319,18.4841012768847)
(0.00132259878282688,18.4846969299996)
(0.00132259678368365,18.4852915028109)
(0.00132259242372699,18.485884996667)
(0.00132258570679251,18.4864774129161)
(0.00132257663671796,18.4870687529059)
(0.00132256521734308,18.4876590179841)
(0.00132255145250963,18.4882482094978)
(0.00132253534606121,18.4888363287942)
(0.00132251690184328,18.4894233772198)
(0.00132249612370307,18.4900093561209)
(0.0013224730154895,18.4905942668435)
(0.00132244758105315,18.491178110733)
(0.00132241982424614,18.4917608891345)
(0.00132238974892216,18.4923426033926)
(0.00132235735893628,18.4929232548517)
(0.00132232265814502,18.4935028448553)
(0.00132228565040616,18.4940813747467)
(0.00132224633957882,18.4946588458685)
(0.00132220472952327,18.4952352595631)
(0.00132216082410094,18.4958106171718)
(0.00132211462717434,18.4963849200358)
(0.00132206614260698,18.4969581694954)
(0.00132201537426337,18.4975303668906)
(0.00132196232600889,18.4981015135603)
(0.00132190700170977,18.4986716108431)
(0.00132184940523304,18.4992406600769)
(0.00132178954044644,18.4998086625987)
(0.0013217274112184,18.500375619745)
(0.00132166302141794,18.5009415328515)
(0.00132159637491463,18.5015064032531)
(0.00132152747557855,18.5020702322839)
(0.00132145632728023,18.5026330212773)
(0.00132138293389058,18.5031947715659)
(0.00132130729928083,18.5037554844815)
(0.00132122942732251,18.5043151613549)
(0.00132114932188733,18.5048738035161)
(0.00132106698684721,18.5054314122943)
(0.00132098242607415,18.5059879890177)
(0.00132089564344023,18.5065435350137)
(0.00132080664281754,18.5070980516088)
(0.00132071542807809,18.5076515401283)
(0.00132062200309384,18.5082040018967)
(0.00132052637173655,18.5087554382376)
(0.00132042853787781,18.5093058504735)
(0.00132032850538894,18.5098552399258)
(0.00132022627814096,18.510403607915)
(0.00132012186000455,18.5109509557605)
(0.00132001525484996,18.5114972847806)
(0.001319906466547,18.5120425962926)
(0.00131979549896496,18.5125868916127)
(0.00131968235597259,18.5131301720557)
(0.00131956704143804,18.5136724389358)
(0.00131944955922881,18.5142136935655)
(0.00131932991321168,18.5147539372564)
(0.0013192081072527,18.5152931713191)
(0.00131908414521713,18.5158313970626)
(0.00131895803096939,18.5163686157949)
(0.001318829768373,18.5169048288229)
(0.00131869936129055,18.517440037452)
(0.00131856681358367,18.5179742429865)
(0.00131843212911294,18.5185074467294)
(0.00131829531173789,18.5190396499823)
(0.00131815636531693,18.5195708540457)
(0.00131801529370731,18.5201010602186)
(0.00131787210076507,18.5206302697987)
(0.00131772679034502,18.5211584840825)
(0.00131757936630068,18.521685704365)
(0.00131742983248422,18.5222119319398)
(0.00131727819274646,18.5227371680992)
(0.00131712445093678,18.5232614141341)
(0.00131696861090312,18.5237846713339)
(0.00131681067649189,18.5243069409865)
(0.001316650651548,18.5248282243785)
(0.00131648853991476,18.5253485227951)
(0.00131632434543385,18.5258678375199)
(0.00131615807194528,18.5263861698349)
(0.00131598972328738,18.5269035210209)
(0.00131581930329673,18.5274198923568)
(0.00131564681580812,18.5279352851204)
(0.00131547226465453,18.5284497005877)
(0.00131529565366706,18.5289631400331)
(0.00131511698667495,18.5294756047296)
(0.00131493626750548,18.5299870959486)
(0.00131475349998396,18.5304976149597)
(0.00131456868793368,18.5310071630312)
(0.00131438183517592,18.5315157414295)
(0.00131419294552984,18.5320233514196)
(0.00131400202281251,18.5325299942648)
(0.00131380907083883,18.5330356712266)
(0.00131361409342151,18.533540383565)
(0.00131341709437103,18.5340441325383)
(0.00131321807749562,18.534546919403)
(0.00131301704660123,18.5350487454139)
(0.00131281400549144,18.5355496118244)
(0.00131260895796751,18.5360495198858)
(0.00131240190782827,18.5365484708477)
(0.00131219285887016,18.5370464659582)
(0.00131198181488712,18.5375435064635)
(0.00131176877967061,18.5380395936079)
(0.00131155375700959,18.5385347286341)
(0.0013113367506904,18.539028912783)
(0.00131111776449682,18.5395221472936)
(0.00131089680221004,18.5400144334032)
(0.00131067386760857,18.5405057723471)
(0.00131044896446822,18.540996165359)
(0.00131022209656211,18.5414856136705)
(0.0013099932676606,18.5419741185116)
(0.0013097624815313,18.5424616811103)
(0.001309529741939,18.5429483026927)
(0.00130929505264564,18.543433984483)
(0.00130905841741033,18.5439187277037)
(0.00130881983998927,18.5444025335751)
(0.00130857932413575,18.5448854033158)
(0.00130833687360012,18.5453673381424)
(0.00130809249212973,18.5458483392696)
(0.00130784618346897,18.5463284079102)
(0.00130759795135916,18.5468075452748)
(0.0013073477995386,18.5472857525724)
(0.00130709573174249,18.5477630310097)
(0.0013068417517029,18.5482393817916)
(0.00130658586314882,18.5487148061211)
(0.00130632806980601,18.549189305199)
(0.00130606837539712,18.5496628802241)
(0.00130580678364154,18.5501355323933)
(0.00130554329825546,18.5506072629015)
(0.00130527792295176,18.5510780729414)
(0.00130501066144009,18.5515479637038)
(0.00130474151742676,18.5520169363774)
(0.00130447049461476,18.5524849921488)
(0.00130419759670373,18.5529521322027)
(0.00130392282738992,18.5534183577215)
(0.00130364619036619,18.5538836698856)
(0.00130336768932197,18.5543480698734)
(0.00130308732794324,18.5548115588611)
(0.00130280510991254,18.5552741380229)
(0.00130252103890889,18.5557358085308)
(0.00130223511860782,18.5561965715545)
(0.00130194735268133,18.556656428262)
(0.00130165774479783,18.5571153798189)
(0.0013013662986222,18.5575734273886)
(0.0013010730178157,18.5580305721324)
(0.001300777906036,18.5584868152096)
(0.00130048096693713,18.5589421577772)
(0.00130018220416944,18.55939660099)
(0.00129988162137963,18.5598501460006)
(0.00129957922221073,18.5603027939595)
(0.00129927501030202,18.5607545460151)
(0.00129896898928906,18.5612054033135)
(0.00129866116280369,18.5616553669984)
(0.00129835153447395,18.5621044382116)
(0.00129804010792412,18.5625526180925)
(0.00129772688677467,18.5629999077784)
(0.00129741187464225,18.5634463084042)
(0.00129709507513967,18.5638918211028)
(0.0012967764918759,18.5643364470047)
(0.00129645612845604,18.564780187238)
(0.00129613398848131,18.5652230429289)
(0.00129581007554902,18.5656650152012)
(0.00129548439325255,18.5661061051762)
(0.00129515694518137,18.5665463139733)
(0.00129482773492101,18.5669856427093)
(0.00129449676605301,18.567424092499)
(0.00129416404215494,18.5678616644547)
(0.00129382956680041,18.5682983596866)
(0.00129349334355896,18.5687341793023)
(0.00129315537599616,18.5691691244075)
(0.00129281566767353,18.5696031961052)
(0.00129247422214854,18.5700363954964)
(0.00129213104297461,18.5704687236796)
(0.00129178613370108,18.5709001817509)
(0.00129143949787318,18.5713307708045)
(0.00129109113903208,18.5717604919317)
(0.0012907410607148,18.5721893462218)
(0.00129038926645424,18.5726173347618)
(0.00129003575977918,18.573044458636)
(0.00128968054421422,18.5734707189269)
(0.00128932362327984,18.5738961167142)
(0.00128896500049233,18.5743206530753)
(0.00128860467936377,18.5747443290855)
(0.00128824266340208,18.5751671458174)
(0.00128787895611095,18.5755891043415)
(0.00128751356098986,18.5760102057257)
(0.00128714648153409,18.5764304510357)
(0.00128677772123464,18.5768498413348)
(0.00128640728357829,18.5772683776838)
(0.00128603517204754,18.5776860611412)
(0.00128566139012065,18.5781028927631)
(0.00128528594127161,18.5785188736031)
(0.00128490882897009,18.5789340047126)
(0.00128453005668149,18.5793482871405)
(0.00128414962786691,18.5797617219332)
(0.00128376754598311,18.5801743101348)
(0.00128338381448257,18.580586052787)
(0.00128299843681343,18.580996950929)
(0.00128261141641948,18.5814070055977)
(0.00128222275674018,18.5818162178274)
(0.00128183246121064,18.5822245886502)
(0.00128144053326162,18.5826321190956)
(0.00128104697631948,18.5830388101907)
(0.00128065179380625,18.5834446629603)
(0.00128025498913957,18.5838496784265)
(0.00127985656573269,18.5842538576093)
(0.00127945652699445,18.5846572015259)
(0.00127905487632933,18.5850597111915)
(0.00127865161713737,18.5854613876183)
(0.00127824675281422,18.5858622318166)
(0.00127784028675112,18.586262244794)
(0.00127743222233489,18.5866614275555)
(0.00127702256294792,18.5870597811038)
(0.00127661131196816,18.5874573064393)
(0.00127619847276913,18.5878540045598)
(0.00127578404871991,18.5882498764605)
(0.00127536804318513,18.5886449231344)
(0.001274950459525,18.5890391455718)
(0.00127453130109524,18.5894325447608)
(0.00127411057124713,18.5898251216868)
(0.0012736882733275,18.5902168773328)
(0.00127326441067868,18.5906078126794)
(0.00127283898663857,18.5909979287047)
(0.00127241200454058,18.5913872263842)
(0.00127198346771363,18.5917757066913)
(0.0012715533794822,18.5921633705964)
(0.00127112174316627,18.5925502190679)
(0.00127068856208134,18.5929362530714)
(0.00127025383953842,18.5933214735702)
(0.00126981757884403,18.5937058815251)
(0.00126937978330021,18.5940894778944)
(0.00126894045620449,18.5944722636338)
(0.00126849960084994,18.5948542396968)
(0.0012680572205251,18.5952354070341)
(0.00126761331851405,18.5956157665942)
(0.00126716789809632,18.595995319323)
(0.00126672096254699,18.5963740661638)
(0.00126627251513661,18.5967520080577)
(0.00126582255913124,18.5971291459431)
(0.00126537109779246,18.5975054807558)
(0.0012649181343773,18.5978810134295)
(0.00126446367213833,18.5982557448952)
(0.00126400771432358,18.5986296760812)
(0.0012635502641766,18.5990028079138)
(0.00126309132493642,18.5993751413164)
(0.00126263089983761,18.5997466772101)
(0.0012621689921102,18.6001174165135)
(0.00126170560497971,18.6004873601428)
(0.00126124074166719,18.6008565090114)
(0.00126077440538916,18.6012248640305)
(0.00126030659935766,18.6015924261089)
(0.00125983732678022,18.6019591961527)
(0.00125936659085987,18.6023251750655)
(0.00125889439479516,18.6026903637486)
(0.00125842074178012,18.6030547631008)
(0.0012579456350043,18.6034183740181)
(0.00125746907765278,18.6037811973945)
(0.0012569910729061,18.6041432341211)
(0.00125651162394037,18.6045044850869)
(0.00125603073392717,18.6048649511781)
(0.00125554840603361,18.6052246332786)
(0.00125506464342232,18.6055835322698)
(0.00125457944925145,18.6059416490305)
(0.00125409282667468,18.6062989844372)
(0.00125360477884122,18.6066555393639)
(0.00125311530889579,18.6070113146819)
(0.00125262441997866,18.6073663112604)
(0.00125213211522563,18.6077205299659)
(0.00125163839776803,18.6080739716624)
(0.00125114327073275,18.6084266372115)
(0.00125064673724221,18.6087785274724)
(0.0012501488004144,18.6091296433018)
(0.00124964946336285,18.6094799855537)
(0.00124914872919664,18.6098295550801)
(0.00124864660102041,18.6101783527302)
(0.00124814308193438,18.6105263793507)
(0.00124763817503435,18.6108736357861)
(0.00124713188341165,18.6112201228782)
(0.00124662421015323,18.6115658414666)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.00124611515834161,18.6119107923882)
(0.00124560473105488,18.6122549764775)
(0.00124509293136675,18.6125983945668)
(0.00124457976234651,18.6129410474855)
(0.00124406522705906,18.613282936061)
(0.0012435493285649,18.613624061118)
(0.00124303206992014,18.6139644234788)
(0.00124251345417652,18.6143040239633)
(0.00124199348438139,18.614642863389)
(0.00124147216357775,18.6149809425708)
(0.0012409494948042,18.6153182623214)
(0.001240425481095,18.6156548234509)
(0.00123990012548008,18.615990626767)
(0.00123937343098497,18.616325673075)
(0.00123884540063088,18.6166599631777)
(0.0012383160374347,18.6169934978757)
(0.00123778534440897,18.617326277967)
(0.00123725332456192,18.6176583042471)
(0.00123671998089746,18.6179895775092)
(0.00123618531641518,18.6183200985442)
(0.00123564933411039,18.6186498681404)
(0.00123511203697405,18.6189788870838)
(0.00123457342799289,18.619307156158)
(0.00123403351014932,18.619634676144)
(0.00123349228642148,18.6199614478208)
(0.00123294975978324,18.6202874719647)
(0.00123240593320422,18.6206127493495)
(0.00123186080964979,18.620937280747)
(0.00123131439208104,18.6212610669264)
(0.00123076668345484,18.6215841086543)
(0.00123021768672382,18.6219064066954)
(0.00122966740483638,18.6222279618116)
(0.00122911584073674,18.6225487747626)
(0.00122856299736485,18.6228688463058)
(0.00122800887765651,18.6231881771961)
(0.0012274534845433,18.6235067681861)
(0.0012268968209526,18.6238246200259)
(0.00122633888980764,18.6241417334635)
(0.00122577969402748,18.6244581092444)
(0.001225219236527,18.6247737481116)
(0.00122465752021694,18.6250886508061)
(0.00122409454800388,18.6254028180662)
(0.00122353032279026,18.625716250628)
(0.00122296484747443,18.6260289492255)
(0.00122239812495059,18.6263409145899)
(0.00122183015810884,18.6266521474504)
(0.00122126094983515,18.6269626485338)
(0.00122069050301143,18.6272724185645)
(0.00122011882051548,18.6275814582647)
(0.00121954590522106,18.6278897683542)
(0.00121897175999785,18.6281973495505)
(0.00121839638771145,18.6285042025688)
(0.00121781979122344,18.628810328122)
(0.00121724197339133,18.6291157269207)
(0.00121666293706862,18.6294203996731)
(0.0012160826851048,18.6297243470853)
(0.00121550122034533,18.6300275698609)
(0.00121491854563168,18.6303300687015)
(0.00121433466380134,18.630631844306)
(0.00121374957768781,18.6309328973715)
(0.00121316329012058,18.6312332285924)
(0.00121257580392524,18.6315328386611)
(0.00121198712192337,18.6318317282677)
(0.00121139724693266,18.6321298980998)
(0.00121080618176682,18.6324273488432)
(0.00121021392923567,18.6327240811809)
(0.00120962049214512,18.6330200957941)
(0.00120902587329714,18.6333153933615)
(0.00120843007548984,18.6336099745597)
(0.00120783310151744,18.633903840063)
(0.00120723495417029,18.6341969905434)
(0.00120663563623487,18.6344894266709)
(0.00120603515049382,18.6347811491129)
(0.00120543349972593,18.635072158535)
(0.00120483068670616,18.6353624556003)
(0.00120422671420565,18.6356520409697)
(0.00120362158499175,18.6359409153021)
(0.00120301530182798,18.636229079254)
(0.0012024078674741,18.6365165334799)
(0.00120179928468607,18.6368032786318)
(0.0012011895562161,18.6370893153598)
(0.00120057868481264,18.6373746443117)
(0.0011999666732204,18.6376592661332)
(0.00119935352418034,18.6379431814676)
(0.00119873924042973,18.6382263909564)
(0.00119812382470208,18.6385088952386)
(0.00119750727972723,18.6387906949511)
(0.00119688960823133,18.6390717907289)
(0.00119627081293686,18.6393521832046)
(0.00119565089656261,18.6396318730088)
(0.00119502986182374,18.6399108607697)
(0.00119440771143173,18.6401891471137)
(0.00119378444809446,18.6404667326649)
(0.00119316007451616,18.6407436180453)
(0.00119253459339749,18.6410198038748)
(0.00119190800743547,18.6412952907711)
(0.00119128031932354,18.64157007935)
(0.00119065153175159,18.6418441702249)
(0.00119002164740591,18.6421175640073)
(0.00118939066896926,18.6423902613065)
(0.00118875859912087,18.64266226273)
(0.0011881254405364,18.6429335688828)
(0.00118749119588803,18.643204180368)
(0.00118685586784442,18.6434740977867)
(0.0011862194590707,18.6437433217379)
(0.00118558197222858,18.6440118528185)
(0.00118494340997628,18.6442796916233)
(0.00118430377496854,18.6445468387451)
(0.00118366306985664,18.6448132947747)
(0.00118302129728848,18.6450790603008)
(0.00118237845990849,18.6453441359101)
(0.0011817345603577,18.6456085221871)
(0.00118108960127374,18.6458722197146)
(0.00118044358529085,18.6461352290732)
(0.00117979651503992,18.6463975508414)
(0.00117914839314844,18.6466591855957)
(0.00117849922224058,18.6469201339109)
(0.00117784900493713,18.6471803963594)
(0.0011771977438556,18.6474399735119)
(0.00117654544161016,18.6476988659368)
(0.00117589210081166,18.647957074201)
(0.0011752377240677,18.648214598869)
(0.00117458231398257,18.6484714405034)
(0.00117392587315731,18.6487275996651)
(0.00117326840418969,18.6489830769127)
(0.00117260990967427,18.649237872803)
(0.00117195039220235,18.649491987891)
(0.00117128985436203,18.6497454227294)
(0.00117062829873819,18.6499981778693)
(0.00116996572791252,18.6502502538598)
(0.00116930214446353,18.650501651248)
(0.00116863755096659,18.650752370579)
(0.00116797194999388,18.6510024123961)
(0.00116730534411447,18.6512517772408)
(0.00116663773589427,18.6515004656526)
(0.00116596912789608,18.6517484781689)
(0.0011652995226796,18.6519958153256)
(0.00116462892280143,18.6522424776564)
(0.0011639573308151,18.6524884656934)
(0.00116328474927107,18.6527337799665)
(0.00116261118071674,18.652978421004)
(0.00116193662769648,18.6532223893321)
(0.00116126109275161,18.6534656854756)
(0.00116058457842044,18.6537083099569)
(0.00115990708723829,18.6539502632968)
(0.00115922862173747,18.6541915460145)
(0.00115854918444731,18.6544321586269)
(0.00115786877789419,18.6546721016494)
(0.00115718740460151,18.6549113755956)
(0.00115650506708976,18.6551499809771)
(0.00115582176787647,18.6553879183038)
(0.00115513750947629,18.6556251880838)
(0.00115445229440091,18.6558617908234)
(0.00115376612515919,18.6560977270271)
(0.00115307900425707,18.6563329971977)
(0.00115239093419765,18.6565676018361)
(0.00115170191748115,18.6568015414416)
(0.00115101195660497,18.6570348165114)
(0.00115032105406369,18.6572674275414)
(0.00114962921234906,18.6574993750255)
(0.00114893643395001,18.6577306594558)
(0.00114824272135271,18.6579612813228)
(0.00114754807704053,18.6581912411152)
(0.00114685250349411,18.65842053932)
(0.00114615600319132,18.6586491764226)
(0.00114545857860727,18.6588771529063)
(0.00114476023221438,18.6591044692533)
(0.00114406096648231,18.6593311259435)
(0.00114336078387808,18.6595571234555)
(0.00114265968686597,18.6597824622661)
(0.00114195767790761,18.6600071428504)
(0.00114125475946196,18.6602311656818)
(0.00114055093398533,18.6604545312321)
(0.00113984620393141,18.6606772399715)
(0.00113914057175123,18.6608992923683)
(0.00113843403989324,18.6611206888894)
(0.00113772661080327,18.66134143)
(0.00113701828692458,18.6615615161636)
(0.00113630907069785,18.6617809478421)
(0.0011355989645612,18.6619997254959)
(0.00113488797095018,18.6622178495836)
(0.00113417609229784,18.6624353205622)
(0.00113346333103469,18.6626521388873)
(0.00113274968958872,18.6628683050127)
(0.00113203517038544,18.6630838193908)
(0.00113131977584787,18.6632986824722)
(0.00113060350839654,18.663512894706)
(0.00112988637044956,18.6637264565399)
(0.00112916836442255,18.6639393684198)
(0.00112844949272871,18.6641516307901)
(0.00112772975777882,18.6643632440939)
(0.00112700916198126,18.6645742087724)
(0.00112628770774198,18.6647845252654)
(0.0011255653974646,18.6649941940114)
(0.00112484223355033,18.6652032154469)
(0.00112411821839802,18.6654115900074)
(0.00112339335440419,18.6656193181265)
(0.001122667643963,18.6658264002365)
(0.00112194108946633,18.6660328367681)
(0.00112121369330372,18.6662386281507)
(0.00112048545786241,18.666443774812)
(0.00111975638552737,18.6666482771783)
(0.00111902647868129,18.6668521356744)
(0.00111829573970462,18.6670553507239)
(0.00111756417097553,18.6672579227484)
(0.00111683177486999,18.6674598521686)
(0.00111609855376171,18.6676611394036)
(0.00111536451002223,18.6678617848708)
(0.00111462964602087,18.6680617889864)
(0.00111389396412477,18.6682611521653)
(0.00111315746669891,18.6684598748208)
(0.00111242015610608,18.6686579573648)
(0.00111168203470695,18.6688554002078)
(0.00111094310486002,18.669052203759)
(0.00111020336892172,18.6692483684262)
(0.00110946282924632,18.6694438946157)
(0.00110872148818603,18.6696387827325)
(0.00110797934809092,18.6698330331803)
(0.00110723641130906,18.6700266463613)
(0.00110649268018639,18.6702196226765)
(0.00110574815706684,18.6704119625255)
(0.0011050028442923,18.6706036663064)
(0.0011042567442026,18.6707947344163)
(0.00110350985913559,18.6709851672507)
(0.0011027621914271,18.6711749652038)
(0.001102013743411,18.6713641286687)
(0.00110126451741914,18.671552658037)
(0.00110051451578144,18.671740553699)
(0.00109976374082585,18.6719278160438)
(0.00109901219487838,18.6721144454592)
(0.00109825988026311,18.6723004423317)
(0.00109750679930221,18.6724858070466)
(0.00109675295431593,18.6726705399878)
(0.00109599834762265,18.6728546415381)
(0.00109524298153885,18.6730381120788)
(0.00109448685837913,18.6732209519904)
(0.00109372998045626,18.6734031616517)
(0.00109297235008113,18.6735847414405)
(0.00109221396956284,18.6737656917334)
(0.00109145484120863,18.6739460129057)
(0.00109069496732393,18.6741257053315)
(0.00108993435021241,18.6743047693839)
(0.0010891729921759,18.6744832054344)
(0.00108841089551448,18.6746610138537)
(0.00108764806252648,18.6748381950112)
(0.00108688449550843,18.675014749275)
(0.00108612019675517,18.6751906770122)
(0.00108535516855978,18.6753659785886)
(0.00108458941321364,18.6755406543691)
(0.00108382293300641,18.6757147047171)
(0.00108305573022605,18.6758881299952)
(0.00108228780715886,18.6760609305646)
(0.00108151916608945,18.6762331067856)
(0.00108074980930076,18.6764046590172)
(0.00107997973907409,18.6765755876174)
(0.00107920895768913,18.6767458929431)
(0.00107843746742389,18.6769155753501)
(0.00107766527055479,18.677084635193)
(0.00107689236935666,18.6772530728255)
(0.00107611876610271,18.6774208886001)
(0.00107534446306459,18.6775880828683)
(0.00107456946251237,18.6777546559805)
(0.00107379376671455,18.677920608286)
(0.00107301737793809,18.6780859401333)
(0.00107224029844842,18.6782506518694)
(0.00107146253050943,18.6784147438408)
(0.00107068407638349,18.6785782163926)
(0.00106990493833149,18.6787410698691)
(0.0010691251186128,18.6789033046133)
(0.00106834461948533,18.6790649209677)
(0.00106756344320549,18.6792259192732)
(0.00106678159202826,18.6793862998702)
(0.00106599906820713,18.6795460630979)
(0.0010652158739942,18.6797052092945)
(0.00106443201164009,18.6798637387974)
(0.00106364748339404,18.6800216519428)
(0.00106286229150387,18.6801789490661)
(0.00106207643821599,18.6803356305019)
(0.00106128992577544,18.6804916965834)
(0.00106050275642587,18.6806471476435)
(0.00105971493240959,18.6808019840135)
(0.00105892645596752,18.6809562060244)
(0.00105813732933927,18.6811098140059)
(0.00105734755476308,18.6812628082868)
(0.00105655713447589,18.6814151891953)
(0.00105576607071333,18.6815669570584)
(0.00105497436570971,18.6817181122024)
(0.00105418202169807,18.6818686549526)
(0.00105338904091014,18.6820185856335)
(0.00105259542557639,18.6821679045689)
(0.00105180117792603,18.6823166120813)
(0.00105100630018703,18.6824647084929)
(0.0010502107945861,18.6826121941247)
(0.00104941466334871,18.6827590692968)
(0.00104861790869913,18.6829053343289)
(0.00104782053286041,18.6830509895395)
(0.00104702253805438,18.6831960352465)
(0.00104622392650173,18.6833404717667)
(0.0010454247004219,18.6834842994165)
(0.00104462486203321,18.6836275185112)
(0.0010438244135528,18.6837701293656)
(0.00104302335719664,18.6839121322934)
(0.00104222169517958,18.6840535276077)
(0.00104141942971533,18.684194315621)
(0.00104061656301647,18.6843344966447)
(0.00103981309729448,18.6844740709896)
(0.00103900903475972,18.684613038966)
(0.00103820437762146,18.6847514008831)
(0.0010373991280879,18.6848891570496)
(0.00103659328836613,18.6850263077733)
(0.00103578686066221,18.6851628533615)
(0.00103497984718112,18.6852987941208)
(0.00103417225012679,18.6854341303567)
(0.00103336407170212,18.6855688623746)
(0.00103255531410899,18.6857029904788)
(0.00103174597954824,18.6858365149731)
(0.00103093607021972,18.6859694361605)
(0.00103012558832225,18.6861017543434)
(0.00102931453605368,18.6862334698237)
(0.00102850291561087,18.6863645829024)
(0.0010276907291897,18.68649509388)
(0.0010268779789851,18.6866250030564)
(0.00102606466719102,18.6867543107306)
(0.00102525079600047,18.6868830172015)
(0.00102443636760555,18.6870111227669)
(0.00102362138419737,18.6871386277242)
(0.00102280584796617,18.6872655323702)
(0.00102198976110125,18.687391837001)
(0.00102117312579103,18.6875175419123)
(0.001020355944223,18.6876426473991)
(0.00101953821858378,18.6877671537559)
(0.00101871995105913,18.6878910612765)
(0.00101790114383391,18.6880143702542)
(0.00101708179909214,18.6881370809818)
(0.00101626191901697,18.6882591937517)
(0.00101544150579071,18.6883807088554)
(0.00101462056159484,18.6885016265842)
(0.00101379908861001,18.6886219472287)
(0.00101297708901604,18.6887416710791)
(0.00101215456499193,18.688860798425)
(0.00101133151871592,18.6889793295555)
(0.00101050795236542,18.6890972647592)
(0.00100968386811705,18.6892146043245)
(0.00100885926814666,18.6893313485388)
(0.00100803415462932,18.6894474976894)
(0.00100720852973935,18.6895630520631)
(0.00100638239565032,18.6896780119461)
(0.00100555575453501,18.6897923776243)
(0.00100472860856551,18.689906149383)
(0.00100390095991314,18.6900193275072)
(0.00100307281074852,18.6901319122814)
(0.00100224416324154,18.6902439039898)
(0.0010014150195614,18.6903553029159)
(0.00100058538187656,18.6904661093431)
(0.000999755252354827,18.6905763235542)
(0.000998924633163285,18.6906859458317)
(0.000998093526468362,18.6907949764578)
(0.000997261934435805,18.6909034157139)
(0.000996429859230698,18.6910112638817)
(0.00099559730301747,18.6911185212419)
(0.000994764267959898,18.6912251880752)
(0.000993930756221106,18.6913312646618)
(0.000993096769963593,18.6914367512816)
(0.000992262311349229,18.6915416482143)
(0.000991427382539257,18.6916459557389)
(0.000990591985694315,18.6917496741345)
(0.00098975612297442,18.6918528036796)
(0.000988919796538991,18.6919553446525)
(0.000988083008546863,18.6920572973311)
(0.00098724576115627,18.6921586619932)
(0.000986408056524871,18.692259438916)
(0.000985569896809754,18.6923596283768)
(0.000984731284167434,18.6924592306522)
(0.000983892220753874,18.6925582460189)
(0.00098305270872448,18.6926566747531)
(0.000982212750234106,18.6927545171309)
(0.000981372347437064,18.6928517734279)
(0.000980531502487131,18.6929484439199)
(0.000979690217537566,18.693044528882)
(0.000978848494741105,18.6931400285893)
(0.000978006336249953,18.6932349433167)
(0.000977163744215822,18.6933292733388)
(0.000976320720789915,18.69342301893)
(0.000975477268122944,18.6935161803645)
(0.000974633388365116,18.6936087579164)
(0.000973789083666161,18.6937007518594)
(0.000972944356175334,18.6937921624673)
(0.000972099208041411,18.6938829900134)
(0.000971253641412714,18.6939732347712)
(0.000970407658437093,18.6940628970138)
(0.000969561261261943,18.6941519770141)
(0.00096871445203421,18.694240475045)
(0.000967867232900398,18.6943283913792)
(0.000967019606006567,18.6944157262893)
(0.000966171573498357,18.6945024800477)
(0.00096532313752097,18.6945886529268)
(0.000964474300219192,18.6946742451987)
(0.00096362506373739,18.6947592571356)
(0.000962775430219521,18.6948436890094)
(0.000961925401809142,18.6949275410921)
(0.000961074980649405,18.6950108136555)
(0.000960224168883078,18.6950935069713)
(0.000959372968652519,18.6951756213112)
(0.000958521382099711,18.6952571569468)
(0.000957669411366269,18.6953381141496)
(0.000956817058593426,18.6954184931912)
(0.000955964325922046,18.695498294343)
(0.000955111215492624,18.6955775178763)
(0.000954257729445301,18.6956561640626)
(0.000953403869919868,18.6957342331732)
(0.000952549639055762,18.6958117254793)
(0.000951695038992082,18.6958886412525)
(0.000950840071867577,18.6959649807639)
(0.000949984739820661,18.6960407442847)
(0.000949129044989419,18.6961159320865)
(0.000948272989511621,18.6961905444404)
(0.000947416575524712,18.6962645816178)
(0.000946559805165814,18.6963380438901)
(0.000945702680571733,18.6964109315288)
(0.000944845203878972,18.6964832448051)
(0.000943987377223735,18.6965549839907)
(0.000943129202741921,18.6966261493571)
(0.00094227068256913,18.6966967411759)
(0.000941411818840678,18.6967667597188)
(0.0009405526136916,18.6968362052574)
(0.000939693069256639,18.6969050780637)
(0.000938833187670258,18.6969733784095)
(0.00093797297106664,18.6970411065669)
(0.000937112421579715,18.6971082628079)
(0.000936251541343121,18.6971748474048)
(0.000935390332490261,18.6972408606299)
(0.00093452879715426,18.6973063027555)
(0.000933666937467996,18.6973711740544)
(0.000932804755564089,18.6974354747992)
(0.000931942253574916,18.6974992052627)
(0.000931079433632597,18.6975623657179)
(0.000930216297869024,18.6976249564379)
(0.000929352848415841,18.6976869776961)
(0.000928489087404464,18.6977484297658)
(0.000927625016966081,18.6978093129207)
(0.000926760639231644,18.6978696274347)
(0.000925895956331889,18.6979293735817)
(0.000925030970397323,18.6979885516358)
(0.000924165683558244,18.6980471618715)
(0.000923300097944716,18.6981052045633)
(0.00092243421568661,18.698162679986)
(0.000921568038913579,18.6982195884147)
(0.000920701569755072,18.6982759301245)
(0.000919834810340338,18.6983317053908)
(0.00091896776279843,18.6983869144895)
(0.000918100429258188,18.6984415576964)
(0.000917232811848266,18.6984956352877)
(0.000916364912697122,18.6985491475398)
(0.000915496733933033,18.6986020947294)
(0.000914628277684093,18.6986544771336)
(0.000913759546078192,18.6987062950294)
(0.000912890541243058,18.6987575486945)
(0.000912021265306227,18.6988082384066)
(0.000911151720395064,18.6988583644438)
(0.000910281908636756,18.6989079270846)
(0.000909411832158318,18.6989569266075)
(0.000908541493086598,18.6990053632917)
(0.000907670893548278,18.6990532374164)
(0.00090680003566987,18.6991005492613)
(0.000905928921577724,18.6991472991064)
(0.000905057553398029,18.699193487232)
(0.000904185933256809,18.6992391139188)
(0.000903314063279937,18.6992841794476)
(0.000902441945593137,18.6993286841)
(0.000901569582321965,18.6993726281577)
(0.000900696975591819,18.6994160119026)
(0.000899824127527971,18.6994588356174)
(0.000898951040255532,18.6995010995848)
(0.000898077715899462,18.699542804088)
(0.000897204156584572,18.6995839494108)
(0.000896330364435538,18.6996245358371)
(0.0008954563415769,18.6996645636513)
(0.000894582090133039,18.6997040331383)
(0.000893707612228214,18.6997429445834)
(0.000892832909986526,18.6997812982721)
(0.000891957985531961,18.6998190944907)
(0.000891082840988353,18.6998563335257)
(0.000890207478479404,18.699893015664)
(0.000889331900128693,18.6999291411931)
(0.000888456108059646,18.6999647104009)
(0.000887580104395574,18.6999997235757)
(0.000886703891259655,18.7000341810063)
(0.000885827470774935,18.7000680829821)
(0.00088495084506434,18.7001014297927)
(0.000884074016250645,18.7001342217284)
(0.000883196986456522,18.7001664590801)
(0.000882319757804506,18.7001981421387)
(0.000881442332417007,18.7002292711963)
(0.000880564712416305,18.7002598465449)
(0.000879686899924571,18.7002898684774)
(0.000878808897063833,18.700319337287)
(0.000877930705956,18.7003482532675)
(0.000877052328722871,18.7003766167133)
(0.000876173767486101,18.7004044279192)
(0.000875295024367243,18.7004316871806)
(0.000874416101487715,18.7004583947936)
(0.00087353700096882,18.7004845510547)
(0.000872657724931735,18.7005101562609)
(0.000871778275497511,18.7005352107099)
(0.000870898654787075,18.7005597146999)
(0.000870018864921245,18.7005836685298)
(0.000869138908020713,18.700607072499)
(0.000868258786206038,18.7006299269073)
(0.000867378501597673,18.7006522320555)
(0.000866498056315942,18.7006739882447)
(0.000865617452481041,18.7006951957767)
(0.000864736692213043,18.7007158549539)
(0.000863855777631906,18.7007359660794)
(0.00086297471085746,18.7007555294568)
(0.000862093494009408,18.7007745453905)
(0.000861212129207336,18.7007930141853)
(0.000860330618570695,18.7008109361468)
(0.000859448964218816,18.7008283115813)
(0.000858567168270907,18.7008451407956)
(0.000857685232846033,18.7008614240973)
(0.000856803160063148,18.7008771617947)
(0.000855920952041078,18.7008923541965)
(0.000855038610898506,18.7009070016124)
(0.000854156138753996,18.7009211043526)
(0.000853273537725964,18.700934662728)
(0.000852390809932709,18.7009476770503)
(0.0008515079574924,18.7009601476319)
(0.000850624982523056,18.7009720747857)
(0.000849741887142575,18.7009834588256)
(0.000848858673468707,18.700994300066)
(0.000847975343619069,18.7010045988221)
(0.000847091899711141,18.7010143554099)
(0.000846208343862252,18.701023570146)
(0.000845324678189584,18.7010322433478)
(0.000844440904810189,18.7010403753335)
(0.000843557025840979,18.7010479664221)
(0.00084267304339871,18.7010550169331)
(0.000841788959599996,18.701061527187)
(0.000840904776561284,18.701067497505)
(0.000840020496398882,18.7010729282092)
(0.000839136121228937,18.7010778196222)
(0.000838251653167451,18.7010821720676)
(0.000837367094330266,18.7010859858697)
(0.000836482446833055,18.7010892613537)
(0.000835597712791331,18.7010919988456)
(0.000834712894320458,18.701094198672)
(0.000833827993535626,18.7010958611606)
(0.000832943012551859,18.7010969866396)
(0.000832057953484013,18.7010975754384)
(0.000831172818446765,18.701097627887)
(0.00083028760955462,18.7010971443162)
(0.000829402328921914,18.7010961250577)
(0.000828516978662796,18.7010945704441)
(0.000827631560891245,18.7010924808089)
(0.000826746077721047,18.7010898564862)
(0.000825860531265807,18.7010866978113)
(0.000824974923638938,18.7010830051201)
(0.000824089256953656,18.7010787787496)
(0.000823203533322997,18.7010740190374)
(0.000822317754859792,18.7010687263222)
(0.000821431923676679,18.7010629009436)
(0.00082054604188609,18.701056543242)
(0.000819660111600258,18.7010496535586)
(0.0008187741349312,18.7010422322358)
(0.000817888113990719,18.7010342796167)
(0.000817002050890418,18.7010257960453)
(0.000816115947741678,18.7010167818667)
(0.000815229806655657,18.7010072374267)
(0.000814343629743291,18.7009971630722)
(0.000813457419115295,18.7009865591511)
(0.000812571176882153,18.7009754260119)
(0.000811684905154115,18.7009637640044)
(0.000810798606041196,18.7009515734792)
(0.000809912281653171,18.7009388547879)
(0.000809025934099579,18.7009256082831)
(0.000808139565489707,18.7009118343183)
(0.000807253177932592,18.700897533248)
(0.000806366773537015,18.7008827054276)
(0.000805480354411511,18.7008673512136)
(0.000804593922664353,18.7008514709635)
(0.000803707480403543,18.7008350650358)
(0.000802821029736825,18.7008181337898)
(0.000801934572771657,18.700800677586)
(0.000801048111615236,18.700782696786)
(0.000800161648374479,18.7007641917521)
(0.000799275185156012,18.7007451628478)
(0.000798388724066184,18.7007256104378)
(0.000797502267211043,18.7007055348876)
(0.000796615816696344,18.7006849365637)
(0.000795729374627551,18.7006638158338)
(0.000794842943109819,18.7006421730667)
(0.000793956524247999,18.7006200086319)
(0.000793070120146624,18.7005973229003)
(0.00079218373290992,18.7005741162438)
(0.000791297364641789,18.7005503890353)
(0.000790411017445805,18.7005261416488)
(0.000789524693425212,18.7005013744593)
(0.000788638394682926,18.700476087843)
(0.000787752123321522,18.7004502821771)
(0.000786865881443236,18.70042395784)
(0.00078597967114996,18.7003971152111)
(0.000785093494543223,18.7003697546708)
(0.000784207353724204,18.7003418766009)
(0.000783321250793724,18.7003134813841)
(0.000782435187852225,18.7002845694043)
(0.000781549166999791,18.7002551410463)
(0.00078066319033613,18.7002251966963)
(0.000779777259960567,18.7001947367416)
(0.000778891377972044,18.7001637615706)
(0.000778005546469102,18.7001322715726)
(0.000777119767549894,18.7001002671385)
(0.000776234043312169,18.70006774866)
(0.00077534837585327,18.70003471653)
(0.000774462767270138,18.7000011711427)
(0.00077357721965929,18.6999671128933)
(0.000772691735116822,18.6999325421784)
(0.000771806315738406,18.6998974593956)
(0.000770920963619278,18.6998618649436)
(0.000770035680854236,18.6998257592224)
(0.000769150469537638,18.6997891426332)
(0.000768265331763396,18.6997520155785)
(0.000767380269624959,18.6997143784617)
(0.000766495285215319,18.6996762316877)
(0.000765610380627006,18.6996375756623)
(0.000764725557952078,18.6995984107929)
(0.000763840819282119,18.6995587374878)
(0.000762956166708229,18.6995185561566)
(0.000762071602321014,18.6994778672102)
(0.000761187128210593,18.6994366710606)
(0.000760302746466581,18.6993949681213)
(0.000759418459178088,18.6993527588067)
(0.00075853426843371,18.6993100435326)
(0.000757650176321532,18.6992668227162)
(0.00075676618492911,18.6992230967756)
(0.000755882296343475,18.6991788661305)
(0.000754998512651114,18.6991341312017)
(0.000754114835937971,18.6990888924113)
(0.00075323126828945,18.6990431501826)
(0.000752347811790392,18.6989969049403)
(0.000751464468525078,18.6989501571102)
(0.000750581240577235,18.6989029071197)
(0.00074969813003,18.6988551553972)
(0.000748815138965939,18.6988069023724)
(0.000747932269467022,18.6987581484765)
(0.000747049523614633,18.6987088941418)
(0.000746166903489552,18.6986591398021)
(0.000745284411171965,18.6986088858924)
(0.00074440204874143,18.6985581328489)
(0.000743519818276889,18.6985068811093)
(0.00074263772185666,18.6984551311126)
(0.000741755761558432,18.6984028832991)
(0.000740873939459238,18.6983501381104)
(0.000739992257635487,18.6982968959895)
(0.000739110718162922,18.6982431573807)
(0.000738229323116623,18.6981889227297)
(0.000737348074571013,18.6981341924834)
(0.000736466974599825,18.6980789670902)
(0.000735586025276128,18.6980232469999)
(0.000734705228672285,18.6979670326635)
(0.000733824586859977,18.6979103245336)
(0.000732944101910173,18.6978531230638)
(0.000732063775893146,18.6977954287095)
(0.000731183610878439,18.6977372419272)
(0.000730303608934878,18.6976785631749)
(0.000729423772130549,18.697619392912)
(0.000728544102532801,18.6975597315992)
(0.000727664602208238,18.6974995796986)
(0.000726785273222717,18.6974389376738)
(0.000725906117641326,18.6973778059899)
(0.000725027137528389,18.6973161851131)
(0.000724148334947453,18.6972540755112)
(0.000723269711961275,18.6971914776535)
(0.000722391270631823,18.6971283920105)
(0.000721513013020265,18.6970648190544)
(0.000720634941186972,18.6970007592586)
(0.00071975705719149,18.696936213098)
(0.000718879363092545,18.6968711810491)
(0.000718001860948035,18.6968056635895)
(0.000717124552815022,18.6967396611986)
(0.000716247440749718,18.696673174357)
(0.000715370526807486,18.696606203547)
(0.000714493813042821,18.6965387492521)
(0.000713617301509351,18.6964708119574)
(0.000712740994259827,18.6964023921494)
(0.000711864893346117,18.6963334903163)
(0.000710989000819197,18.6962641069474)
(0.000710113318729136,18.6961942425338)
(0.00070923784912509,18.6961238975679)
(0.000708362594055309,18.6960530725436)
(0.000707487555567104,18.6959817679565)
(0.00070661273570686,18.6959099843033)
(0.000705738136520015,18.6958377220827)
(0.000704863760051059,18.6957649817944)
(0.000703989608343519,18.69569176394)
(0.000703115683439958,18.6956180690223)
(0.000702241987381959,18.6955438975459)
(0.000701368522210118,18.6954692500168)
(0.00070049528996405,18.6953941269424)
(0.000699622292682351,18.6953185288318)
(0.000698749532402624,18.6952424561955)
(0.000697877011161442,18.6951659095457)
(0.000697004730994348,18.6950888893959)
(0.000696132693935856,18.6950113962615)
(0.000695260902019435,18.694933430659)
(0.000694389357277497,18.6948549931067)
(0.000693518061741395,18.6947760841246)
(0.000692647017441409,18.6946967042339)
(0.000691776226406743,18.6946168539575)
(0.000690905690665499,18.6945365338201)
(0.000690035412244696,18.6944557443477)
(0.000689165393170234,18.6943744860679)
(0.000688295635466911,18.6942927595099)
(0.000687426141158388,18.6942105652045)
(0.000686556912267205,18.6941279036841)
(0.000685687950814747,18.6940447754828)
(0.000684819258821256,18.6939611811359)
(0.000683950838305808,18.6938771211808)
(0.000683082691286306,18.693792596156)
(0.000682214819779485,18.693707606602)
(0.000681347225800887,18.6936221530608)
(0.000680479911364849,18.6935362360757)
(0.000679612878484508,18.6934498561922)
(0.000678746129171781,18.6933630139568)
(0.000677879665437368,18.6932757099181)
(0.000677013489290726,18.693187944626)
(0.000676147602740072,18.6930997186322)
(0.000675282007792364,18.69301103249)
(0.000674416706453302,18.6929218867542)
(0.000673551700727312,18.6928322819814)
(0.000672686992617536,18.6927422187299)
(0.000671822584125832,18.6926516975593)
(0.000670958477252746,18.6925607190313)
(0.000670094673997526,18.6924692837089)
(0.000669231176358091,18.6923773921569)
(0.000668367986331028,18.6922850449417)
(0.000667505105911587,18.6921922426314)
(0.000666642537093677,18.6920989857957)
(0.000665780281869833,18.6920052750062)
(0.000664918342231234,18.6919111108358)
(0.000664056720167676,18.6918164938594)
(0.000663195417667564,18.6917214246533)
(0.000662334436717912,18.6916259037958)
(0.000661473779304317,18.6915299318666)
(0.000660613447410959,18.6914335094471)
(0.000659753443020598,18.6913366371207)
(0.000658893768114557,18.6912393154721)
(0.000658034424672697,18.6911415450879)
(0.000657175414673437,18.6910433265564)
(0.000656316740093719,18.6909446604675)
(0.00065545840290901,18.690845547413)
(0.000654600405093291,18.6907459879863)
(0.000653742748619047,18.6906459827823)
(0.00065288543545725,18.6905455323981)
(0.000652028467577347,18.690444637432)
(0.000651171846947265,18.6903432984843)
(0.000650315575533395,18.6902415161571)
(0.000649459655300589,18.6901392910541)
(0.000648604088212121,18.6900366237806)
(0.000647748876229702,18.6899335149439)
(0.000646894021313462,18.6898299651529)
(0.000646039525421944,18.6897259750182)
(0.000645185390512092,18.6896215451523)
(0.000644331618539235,18.6895166761693)
(0.000643478211457087,18.6894113686851)
(0.000642625171217732,18.6893056233174)
(0.000641772499771608,18.6891994406855)
(0.000640920199067494,18.6890928214107)
(0.000640068271052515,18.6889857661159)
(0.000639216717672121,18.6888782754258)
(0.000638365540870085,18.6887703499668)
(0.000637514742588473,18.6886619903672)
(0.000636664324767661,18.6885531972571)
(0.000635814289346301,18.6884439712681)
(0.000634964638261314,18.688334313034)
(0.000634115373447898,18.68822422319)
(0.000633266496839492,18.6881137023733)
(0.00063241801036779,18.6880027512228)
(0.000631569915962702,18.6878913703793)
(0.000630722215552363,18.6877795604853)
(0.000629874911063131,18.6876673221851)
(0.000629028004419553,18.6875546561248)
(0.000628181497544368,18.6874415629524)
(0.000627335392358492,18.6873280433177)
(0.000626489690781004,18.687214097872)
(0.00062564439472914,18.6870997272689)
(0.000624799506118283,18.6869849321635)
(0.000623955026861959,18.6868697132127)
(0.000623110958871805,18.6867540710755)
(0.000622267304057584,18.6866380064124)
(0.000621424064327152,18.6865215198859)
(0.000620581241586452,18.6864046121603)
(0.000619738837739519,18.6862872839017)
(0.000618896854688448,18.6861695357782)
(0.000618055294333397,18.6860513684594)
(0.00061721415857257,18.6859327826172)
(0.000616373449302202,18.6858137789248)
(0.000615533168416565,18.6856943580578)
(0.000614693317807941,18.6855745206932)
(0.000613853899366609,18.6854542675102)
(0.000613014914980842,18.6853335991895)
(0.0006121763665369,18.685212516414)
(0.000611338255919005,18.6850910198682)
(0.000610500585009343,18.6849691102387)
(0.000609663355688048,18.6848467882138)
(0.000608826569833191,18.6847240544836)
(0.00060799022932076,18.6846009097403)
(0.000607154336024661,18.6844773546778)
(0.000606318891816709,18.684353389992)
(0.000605483898566609,18.6842290163805)
(0.000604649358141951,18.6841042345429)
(0.000603815272408179,18.6839790451807)
(0.00060298164322861,18.6838534489974)
(0.000602148472464398,18.683727446698)
(0.000601315761974536,18.6836010389897)
(0.000600483513615843,18.6834742265817)
(0.000599651729242952,18.6833470101847)
(0.000598820410708299,18.6832193905117)
(0.000597989559862104,18.6830913682774)
(0.000597159178552371,18.6829629441984)
(0.000596329268624869,18.6828341189932)
(0.000595499831923126,18.6827048933824)
(0.000594670870288411,18.6825752680882)
(0.000593842385559726,18.6824452438349)
(0.000593014379573804,18.6823148213488)
(0.000592186854165084,18.682184001358)
(0.000591359811165711,18.6820527845924)
(0.000590533252405502,18.6819211717841)
(0.000589707179711964,18.681789163667)
(0.000588881594910262,18.6816567609768)
(0.000588056499823221,18.6815239644513)
(0.000587231896271305,18.6813907748302)
(0.000586407786072606,18.6812571928551)
(0.000585584171042841,18.6811232192696)
(0.000584761052995339,18.6809888548192)
(0.000583938433741011,18.6808541002512)
(0.000583116315088368,18.6807189563152)
(0.000582294698843479,18.6805834237624)
(0.000581473586809988,18.680447503346)
(0.000580652980789088,18.6803111958215)
(0.000579832882579512,18.6801745019459)
(0.000579013293977508,18.6800374224784)
(0.000578194216776854,18.6798999581802)
(0.000577375652768822,18.6797621098142)
(0.000576557603742189,18.6796238781456)
(0.000575740071483201,18.6794852639413)
(0.000574923057775578,18.6793462679703)
(0.000574106564400502,18.6792068910036)
(0.000573290593136594,18.679067133814)
(0.000572475145759916,18.6789269971766)
(0.000571660224043953,18.6787864818681)
(0.0005708458297596,18.6786455886674)
(0.000570031964675154,18.6785043183553)
(0.000569218630556298,18.6783626717148)
(0.000568405829166093,18.6782206495304)
(0.000567593562264969,18.6780782525892)
(0.000566781831610706,18.6779354816799)
(0.000565970638958424,18.6777923375932)
(0.000565159986060581,18.6776488211219)
(0.000564349874666945,18.6775049330608)
(0.000563540306524601,18.6773606742068)
(0.00056273128337792,18.6772160453584)
(0.000561922806968569,18.6770710473167)
(0.000561114879035475,18.6769256808843)
(0.000560307501314835,18.676779946866)
(0.00055950067554009,18.6766338460687)
(0.000558694403441924,18.6764873793012)
(0.000557888686748239,18.6763405473743)
(0.000557083527184159,18.6761933511009)
(0.000556278926472007,18.6760457912958)
(0.000555474886331298,18.675897868776)
(0.000554671408478726,18.6757495843603)
(0.00055386849462816,18.6756009388698)
(0.000553066146490615,18.6754519331274)
(0.000552264365774251,18.675302567958)
(0.000551463154184369,18.6751528441888)
(0.000550662513423386,18.6750027626488)
(0.000549862445190828,18.6748523241692)
(0.000549062951183325,18.6747015295829)
(0.000548264033094584,18.6745503797253)
(0.000547465692615397,18.6743988754336)
(0.000546667931433615,18.674247017547)
(0.000545870751234145,18.6740948069069)
(0.000545074153698927,18.6739422443566)
(0.000544278140506931,18.6737893307415)
(0.000543482713334147,18.6736360669091)
(0.000542687873853568,18.6734824537089)
(0.000541893623735182,18.6733284919926)
(0.000541099964645959,18.6731741826136)
(0.000540306898249841,18.6730195264278)
(0.000539514426207728,18.6728645242928)
(0.000538722550177467,18.6727091770686)
(0.000537931271813841,18.6725534856169)
(0.000537140592768554,18.6723974508018)
(0.000536350514690223,18.6722410734893)
(0.000535561039224374,18.6720843545474)
(0.00053477216801342,18.6719272948463)
(0.000533983902696647,18.6717698952583)
(0.000533196244910212,18.6716121566577)
(0.000532409196287123,18.6714540799209)
(0.000531622758457236,18.6712956659263)
(0.000530836933047232,18.6711369155546)
(0.000530051721680625,18.6709778296884)
(0.000529267125977728,18.6708184092124)
(0.000528483147555654,18.6706586550135)
(0.000527699788028301,18.6704985679805)
(0.000526917049006344,18.6703381490045)
(0.000526134932097219,18.6701773989786)
(0.000525353438905112,18.6700163187979)
(0.000524572571030959,18.6698549093599)
(0.000523792330072412,18.6696931715638)
(0.000523012717623847,18.6695311063112)
(0.000522233735276343,18.6693687145057)
(0.000521455384617675,18.6692059970529)
(0.000520677667232307,18.6690429548608)
(0.000519900584701366,18.6688795888391)
(0.000519124138602639,18.6687158999001)
(0.000518348330510569,18.6685518889577)
(0.000517573161996234,18.6683875569283)
(0.000516798634627337,18.6682229047302)
(0.000516024749968193,18.668057933284)
(0.000515251509579728,18.6678926435123)
(0.000514478915019453,18.6677270363397)
(0.000513706967841467,18.6675611126932)
(0.000512935669596435,18.6673948735018)
(0.000512165021831582,18.6672283196965)
(0.00051139502609068,18.6670614522107)
(0.000510625683914032,18.6668942719796)
(0.000509856996838474,18.6667267799408)
(0.000509088966397349,18.6665589770339)
(0.000508321594120502,18.6663908642007)
(0.000507554881534275,18.6662224423852)
(0.00050678883016149,18.6660537125333)
(0.000506023441521431,18.6658846755933)
(0.00050525871712985,18.6657153325155)
(0.000504494658498938,18.6655456842523)
(0.00050373126713732,18.6653757317585)
(0.000502968544550048,18.6652054759908)
(0.000502206492238588,18.6650349179081)
(0.000501445111700813,18.6648640584715)
(0.000500684404430978,18.6646928986442)
(0.000499924371919725,18.6645214393916)
(0.000499165015654061,18.6643496816813)
(0.000498406337117351,18.664177626483)
(0.000497648337789316,18.6640052747684)
(0.000496891019146007,18.6638326275118)
(0.000496134382659801,18.6636596856891)
(0.000495378429799378,18.6634864502789)
(0.000494623162029745,18.6633129222615)
(0.000493868580812184,18.6631391026198)
(0.00049311468760426,18.6629649923385)
(0.000492361483859817,18.6627905924046)
(0.000491608971028957,18.6626159038075)
(0.000490857150558028,18.6624409275385)
(0.000490106023889618,18.662265664591)
(0.000489355592462542,18.662090115961)
(0.000488605857711834,18.6619142826462)
(0.000487856821068731,18.6617381656468)
(0.000487108483960673,18.6615617659651)
(0.000486360847811279,18.6613850846055)
(0.00048561391404034,18.6612081225747)
(0.000484867684063818,18.6610308808815)
(0.000484122159293824,18.660853360537)
(0.000483377341138608,18.6606755625544)
(0.000482633231002557,18.6604974879492)
(0.000481889830286178,18.6603191377388)
(0.000481147140386088,18.6601405129432)
(0.000480405162695009,18.6599616145844)
(0.000479663898601751,18.6597824436866)
(0.000478923349491197,18.6596030012761)
(0.000478183516744306,18.6594232883817)
(0.000477444401738094,18.6592433060341)
(0.000476706005845622,18.6590630552664)
(0.000475968330435991,18.6588825371138)
(0.000475231376874333,18.6587017526138)
(0.000474495146521795,18.658520702806)
(0.000473759640735529,18.6583393887323)
(0.000473024860868687,18.6581578114369)
(0.000472290808270403,18.6579759719659)
(0.000471557484285793,18.657793871368)
(0.000470824890255934,18.6576115106938)
(0.000470093027517861,18.6574288909965)
(0.000469361897404553,18.657246013331)
(0.00046863150124493,18.657062878755)
(0.000467901840363832,18.656879488328)
(0.000467172916082021,18.6566958431119)
(0.000466444729716159,18.6565119441708)
(0.000465717282578803,18.6563277925711)
(0.000464990575978401,18.6561433893812)
(0.000464264611219275,18.6559587356721)
(0.000463539389601608,18.6557738325167)
(0.000462814912421445,18.6555886809904)
(0.000462091180970675,18.6554032821706)
(0.000461368196537025,18.6552176371372)
(0.000460645960404045,18.655031746972)
(0.000459924473851105,18.6548456127595)
(0.00045920373815338,18.654659235586)
(0.000458483754581847,18.6544726165404)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000457764524403261,18.6542857567136)
(0.000457046048880164,18.6540986571988)
(0.000456328329270869,18.6539113190916)
(0.000455611366829437,18.6537237434897)
(0.000454895162805689,18.6535359314931)
(0.000454179718445178,18.6533478842041)
(0.000453465034989189,18.6531596027272)
(0.000452751113674731,18.6529710881692)
(0.000452037955734527,18.6527823416391)
(0.000451325562396998,18.6525933642483)
(0.00045061393488626,18.6524041571103)
(0.000449903074422107,18.6522147213411)
(0.000449192982220012,18.6520250580586)
(0.000448483659491112,18.6518351683833)
(0.000447775107442203,18.6516450534378)
(0.000447067327275727,18.6514547143472)
(0.000446360320189761,18.6512641522385)
(0.000445654087378008,18.6510733682413)
(0.000444948630029794,18.6508823634874)
(0.000444243949330058,18.6506911391107)
(0.000443540046459336,18.6504996962476)
(0.00044283692259376,18.6503080360368)
(0.000442134578905041,18.6501161596191)
(0.000441433016560467,18.6499240681376)
(0.00044073223672289,18.649731762738)
(0.00044003224055072,18.6495392445679)
(0.00043933302919792,18.6493465147773)
(0.000438634603813984,18.6491535745187)
(0.000437936965543943,18.6489604249467)
(0.000437240115528347,18.6487670672182)
(0.000436544054903257,18.6485735024924)
(0.000435848784800244,18.648379731931)
(0.000435154306346373,18.6481857566976)
(0.000434460620664197,18.6479915779585)
(0.000433767728871746,18.6477971968821)
(0.00043307563208252,18.6476026146392)
(0.000432384331405488,18.6474078324027)
(0.000431693827945065,18.6472128513482)
(0.000431004122801115,18.6470176726532)
(0.00043031521706894,18.6468222974978)
(0.000429627111839272,18.6466267270643)
(0.000428939808198262,18.6464309625372)
(0.000428253307227471,18.6462350051036)
(0.000427567610003869,18.6460388559526)
(0.000426882717599823,18.645842516276)
(0.000426198631083084,18.6456459872675)
(0.000425515351516784,18.6454492701233)
(0.000424832879959429,18.6452523660422)
(0.000424151217464892,18.6450552762248)
(0.000423470365082401,18.6448580018745)
(0.000422790323856532,18.6446605441968)
(0.000422111094827198,18.6444629043995)
(0.000421432679029654,18.6442650836929)
(0.00042075507749447,18.6440670832894)
(0.000420078291247542,18.6438689044041)
(0.000419402321310074,18.643670548254)
(0.000418727168698571,18.6434720160587)
(0.000418052834424835,18.6432733090402)
(0.000417379319495954,18.6430744284226)
(0.000416706624914295,18.6428753754326)
(0.000416034751677497,18.6426761512991)
(0.000415363700778468,18.6424767572533)
(0.000414693473205377,18.642277194529)
(0.000414024069941639,18.642077464362)
(0.000413355491965908,18.6418775679907)
(0.000412687740252077,18.6416775066559)
(0.000412020815769268,18.6414772816004)
(0.000411354719481831,18.6412768940699)
(0.000410689452349323,18.6410763453119)
(0.000410025015326515,18.6408756365766)
(0.000409361409363379,18.6406747691166)
(0.000408698635405074,18.6404737441866)
(0.00040803669439195,18.6402725630439)
(0.000407375587259537,18.640071226948)
(0.000406715314938538,18.639869737161)
(0.000406055878354827,18.639668094947)
(0.000405397278429429,18.6394663015729)
(0.00040473951607853,18.6392643583077)
(0.000404082592213459,18.6390622664228)
(0.00040342650774069,18.638860027192)
(0.000402771263561828,18.6386576418916)
(0.000402116860573605,18.6384551118)
(0.000401463299667871,18.6382524381984)
(0.000400810581731592,18.63804962237)
(0.000400158707646845,18.6378466656005)
(0.000399507678290803,18.637643569178)
(0.000398857494535744,18.6374403343931)
(0.000398208157249027,18.6372369625387)
(0.000397559667293102,18.6370334549099)
(0.000396912025525489,18.6368298128045)
(0.000396265232798781,18.6366260375226)
(0.000395619289960639,18.6364221303666)
(0.000394974197853783,18.6362180926414)
(0.000394329957315982,18.6360139256542)
(0.000393686569180061,18.6358096307146)
(0.00039304403427388,18.6356052091348)
(0.000392402353420337,18.6354006622292)
(0.00039176152743736,18.6351959913147)
(0.000391121557137904,18.6349911977104)
(0.000390482443329945,18.6347862827383)
(0.000389844186816468,18.6345812477222)
(0.000389206788395467,18.6343760939887)
(0.000388570248859942,18.6341708228667)
(0.000387934568997889,18.6339654356876)
(0.000387299749592296,18.6337599337851)
(0.000386665791421141,18.6335543184953)
(0.000386032695257381,18.6333485911568)
(0.00038540046186895,18.6331427531106)
(0.00038476909201875,18.6329368057001)
(0.000384138586464654,18.6327307502712)
(0.000383508945959499,18.6325245881722)
(0.000382880171251072,18.6323183207536)
(0.000382252263082119,18.6321119493687)
(0.000381625222190326,18.6319054753729)
(0.000380999049308323,18.6316989001243)
(0.00038037374516368,18.6314922249833)
(0.000379749310478897,18.6312854513126)
(0.000379125745971401,18.6310785804776)
(0.000378503052353548,18.630871613846)
(0.000377881230332612,18.6306645527879)
(0.000377260280610776,18.6304573986759)
(0.000376640203885135,18.630250152885)
(0.000376021000847691,18.6300428167927)
(0.000375402672185347,18.6298353917789)
(0.000374785218579903,18.6296278792259)
(0.000374168640708054,18.6294202805186)
(0.000373552939241382,18.6292125970441)
(0.000372938114846353,18.6290048301922)
(0.000372324168184319,18.6287969813551)
(0.0003717110999115,18.6285890519272)
(0.000371098910678995,18.6283810433057)
(0.000370487601132771,18.62817295689)
(0.000369877171913658,18.6279647940821)
(0.000369267623657355,18.6277565562864)
(0.000368658956994414,18.6275482449098)
(0.000368051172550235,18.6273398613615)
(0.000367444270945075,18.6271314070534)
(0.000366838252794039,18.6269228833997)
(0.000366233118707073,18.6267142918171)
(0.000365628869288966,18.6265056337248)
(0.00036502550513934,18.6262969105445)
(0.000364423026852655,18.6260881237001)
(0.000363821435018198,18.6258792746183)
(0.000363220730220087,18.6256703647281)
(0.000362620913037262,18.6254613954611)
(0.000362021984043483,18.6252523682511)
(0.000361423943807326,18.6250432845347)
(0.000360826792892188,18.6248341457507)
(0.000360230531856276,18.6246249533406)
(0.000359635161252603,18.6244157087482)
(0.000359040681628993,18.6242064134199)
(0.000358447093528073,18.6239970688045)
(0.000357854397487269,18.6237876763533)
(0.000357262594038811,18.6235782375201)
(0.000356671683709719,18.6233687537611)
(0.00035608166702181,18.623159226535)
(0.000355492544491689,18.6229496573032)
(0.000354904316630758,18.6227400475293)
(0.000354316983945197,18.6225303986795)
(0.000353730546935976,18.6223207122225)
(0.000353145006098844,18.6221109896295)
(0.000352560361924334,18.6219012323741)
(0.000351976614897751,18.6216914419325)
(0.000351393765499181,18.6214816197832)
(0.000350811814203484,18.6212717674074)
(0.000350230761480289,18.6210618862888)
(0.000349650607794001,18.6208519779134)
(0.000349071353603786,18.6206420437699)
(0.000348492999363586,18.6204320853493)
(0.000347915545522102,18.6202221041452)
(0.0003473389925228,18.6200121016537)
(0.000346763340803909,18.6198020793734)
(0.000346188590798421,18.6195920388053)
(0.000345614742934087,18.6193819814531)
(0.000345041797633411,18.6191719088228)
(0.000344469755313662,18.6189618224229)
(0.000343898616386858,18.6187517237646)
(0.000343328381259773,18.6185416143614)
(0.00034275905033394,18.6183314957294)
(0.000342190624005638,18.6181213693872)
(0.0003416231026659,18.6179112368558)
(0.000341056486700507,18.6177010996589)
(0.000340490776489996,18.6174909593224)
(0.000339925972409646,18.6172808173751)
(0.00033936207482949,18.617070675348)
(0.000338799084114307,18.6168605347746)
(0.000338237000623622,18.6166503971911)
(0.000337675824711707,18.6164402641362)
(0.000337115556727578,18.6162301371508)
(0.000336556197014999,18.6160200177787)
(0.000335997745912481,18.6158099075659)
(0.00033544020375328,18.6155998080612)
(0.000334883570865394,18.6153897208155)
(0.000334327847571566,18.6151796473827)
(0.000333773034189285,18.6149695893189)
(0.000333219131030785,18.6147595481826)
(0.000332666138403045,18.6145495255352)
(0.00033211405660779,18.6143395229403)
(0.000331562885941485,18.6141295419641)
(0.000331012626695344,18.6139195841752)
(0.000330463279155324,18.613709651145)
(0.000329914843602133,18.6134997444471)
(0.000329367320311223,18.6132898656577)
(0.000328820709552787,18.6130800163557)
(0.000328275011591773,18.6128701981223)
(0.000327730226687872,18.6126604125411)
(0.000327186355095527,18.6124506611986)
(0.00032664339706393,18.6122409456835)
(0.000326101352837021,18.612031267587)
(0.000325560222653492,18.611821628503)
(0.000325020006746786,18.6116120300278)
(0.000324480705345102,18.6114024737602)
(0.000323942318671391,18.6111929613015)
(0.000323404846943363,18.6109834942556)
(0.000322868290373474,18.6107740742288)
(0.000322332649168949,18.61056470283)
(0.000321797923531762,18.6103553816705)
(0.000321264113658658,18.6101461123641)
(0.000320731219741134,18.6099368965273)
(0.000320199241965456,18.6097277357789)
(0.000319668180512656,18.6095186317404)
(0.000319138035558527,18.6093095860355)
(0.000318608807273633,18.6091006002907)
(0.000318080495823307,18.6088916761349)
(0.000317553101367655,18.6086828151995)
(0.000317026624061555,18.6084740191184)
(0.000316501064054662,18.6082652895279)
(0.000315976421491411,18.6080566280671)
(0.000315452696511014,18.6078480363772)
(0.000314929889247462,18.6076395161022)
(0.000314407999829535,18.6074310688885)
(0.000313887028380796,18.607222696385)
(0.0003133669750196,18.607014400243)
(0.000312847839859088,18.6068061821165)
(0.0003123296230072,18.6065980436619)
(0.000311812324566672,18.606389986538)
(0.000311295944635034,18.6061820124061)
(0.000310780483304622,18.6059741229303)
(0.000310265940662572,18.6057663197767)
(0.000309752316790834,18.6055586046142)
(0.00030923961176616,18.6053509791142)
(0.00030872782566012,18.6051434449505)
(0.000308216958539098,18.6049360037993)
(0.000307707010464295,18.6047286573395)
(0.000307197981491734,18.6045214072523)
(0.000306689871672265,18.6043142552214)
(0.00030618268105157,18.604107202933)
(0.000305676409670159,18.6039002520759)
(0.000305171057563377,18.6036934043412)
(0.000304666624761407,18.6034866614226)
(0.000304163111289273,18.6032800250161)
(0.000303660517166847,18.6030734968204)
(0.000303158842408854,18.6028670785365)
(0.000302658087024863,18.6026607718679)
(0.000302158251019309,18.6024545785206)
(0.000301659334391484,18.602248500203)
(0.000301161337135541,18.6020425386261)
(0.000300664259240504,18.6018366955032)
(0.000300168100690269,18.6016309725502)
(0.000299672861463614,18.6014253714852)
(0.000299178541534192,18.6012198940291)
(0.000298685140870546,18.6010145419049)
(0.000298192659436104,18.6008093168384)
(0.000297701097189187,18.6006042205575)
(0.000297210454083016,18.6003992547928)
(0.000296720730065718,18.6001944212773)
(0.000296231925080322,18.5999897217462)
(0.000295744039064771,18.5997851579375)
(0.000295257071951926,18.5995807315913)
(0.000294771023669568,18.5993764444504)
(0.000294285894140402,18.5991722982599)
(0.000293801683282068,18.5989682947672)
(0.000293318391007139,18.5987644357223)
(0.000292836017223131,18.5985607228776)
(0.000292354561832504,18.5983571579878)
(0.000291874024732672,18.5981537428102)
(0.000291394405816004,18.5979504791043)
(0.000290915704969828,18.5977473686322)
(0.000290437922076443,18.5975444131582)
(0.000289961057013117,18.5973416144491)
(0.0002894851096521,18.5971389742742)
(0.000289010079860621,18.5969364944049)
(0.000288535967500899,18.5967341766154)
(0.000288062772430152,18.5965320226819)
(0.000287590494500594,18.5963300343832)
(0.000287119133559445,18.5961282135004)
(0.000286648689448939,18.595926561817)
(0.000286179162006326,18.5957250811189)
(0.00028571055106388,18.5955237731942)
(0.000285242856448908,18.5953226398335)
(0.000284776077983752,18.5951216828299)
(0.000284310215485792,18.5949209039786)
(0.000283845268767463,18.5947203050772)
(0.000283381237636248,18.5945198879258)
(0.000282918121894694,18.5943196543266)
(0.000282455921340419,18.5941196060844)
(0.00028199463576611,18.5939197450061)
(0.00028153426495954,18.593720072901)
(0.000281074808703563,18.5935205915809)
(0.00028061626677613,18.5933213028596)
(0.000280158638950292,18.5931222085536)
(0.000279701924994209,18.5929233104812)
(0.000279246124671152,18.5927246104636)
(0.000278791237739517,18.5925261103237)
(0.000278337263952825,18.5923278118873)
(0.000277884203059736,18.5921297169819)
(0.000277432054804049,18.5919318274377)
(0.000276980818924713,18.5917341450871)
(0.000276530495155837,18.5915366717645)
(0.000276081083226691,18.591339409307)
(0.000275632582861719,18.5911423595537)
(0.00027518499378054,18.5909455243459)
(0.000274738315697961,18.5907489055273)
(0.000274292548323987,18.5905525049439)
(0.00027384769136382,18.5903563244437)
(0.000273403744517872,18.5901603658772)
(0.000272960707481775,18.5899646310969)
(0.000272518579946381,18.5897691219577)
(0.000272077361597783,18.5895738403167)
(0.000271637052117307,18.589378788033)
(0.000271197651181532,18.5891839669681)
(0.000270759158462291,18.5889893789857)
(0.000270321573626682,18.5887950259517)
(0.000269884896337077,18.588600909734)
(0.000269449126251132,18.5884070322029)
(0.000269014263021787,18.5882133952309)
(0.000268580306297284,18.5880200006923)
(0.000268147255721173,18.587826850464)
(0.000267715110932315,18.5876339464247)
(0.000267283871564898,18.5874412904556)
(0.000266853537248438,18.5872488844398)
(0.000266424107607794,18.5870567302624)
(0.000265995582263174,18.586864829811)
(0.000265567960830147,18.5866731849751)
(0.000265141242919644,18.5864817976462)
(0.000264715428137977,18.5862906697181)
(0.000264290516086841,18.5860998030867)
(0.000263866506363325,18.5859091996498)
(0.000263443398559921,18.5857188613075)
(0.000263021192264535,18.5855287899617)
(0.000262599887060491,18.5853389875166)
(0.000262179482526547,18.5851494558784)
(0.000261759978236901,18.5849601969554)
(0.000261341373761197,18.5847712126577)
(0.000260923668664542,18.5845825048978)
(0.000260506862507512,18.5843940755898)
(0.000260090954846158,18.5842059266501)
(0.00025967594523202,18.5840180599972)
(0.000259261833212135,18.5838304775513)
(0.000258848618329047,18.5836431812347)
(0.000258436300120817,18.5834561729717)
(0.000258024878121035,18.5832694546887)
(0.000257614351858825,18.5830830283139)
(0.000257204720858861,18.5828968957774)
(0.000256795984641369,18.5827110590115)
(0.000256388142722144,18.5825255199502)
(0.000255981194612559,18.5823402805294)
(0.000255575139819574,18.5821553426871)
(0.000255169977845745,18.5819707083631)
(0.000254765708189237,18.5817863794992)
(0.000254362330343832,18.581602358039)
(0.000253959843798943,18.5814186459278)
(0.000253558248039619,18.5812352451132)
(0.000253157542546564,18.5810521575442)
(0.000252757726796135,18.580869385172)
(0.000252358800260363,18.5806869299495)
(0.000251960762406962,18.5805047938313)
(0.000251563612699337,18.5803229787741)
(0.000251167350596599,18.5801414867361)
(0.000250771975553571,18.5799603196776)
(0.0002503774870208,18.5797794795604)
(0.00024998388444457,18.5795989683482)
(0.000249591167266911,18.5794187880066)
(0.000249199334925613,18.5792389405027)
(0.000248808386854234,18.5790594278055)
(0.000248418322482116,18.5788802518857)
(0.000248029141234391,18.5787014147157)
(0.000247640842531991,18.5785229182697)
(0.000247253425791667,18.5783447645234)
(0.000246866890425995,18.5781669554544)
(0.000246481235843385,18.5779894930418)
(0.000246096461448103,18.5778123792666)
(0.00024571256664027,18.5776356161111)
(0.00024532955081588,18.5774592055595)
(0.000244947413366811,18.5772831495975)
(0.000244566153680838,18.5771074502126)
(0.000244185771141646,18.5769321093937)
(0.000243806265128836,18.5767571291314)
(0.000243427635017942,18.5765825114178)
(0.000243049880180439,18.5764082582465)
(0.000242672999983757,18.576234371613)
(0.000242296993791299,18.5760608535139)
(0.000241921860962441,18.5758877059476)
(0.000241547600852556,18.5757149309138)
(0.000241174212813018,18.5755425304141)
(0.000240801696191215,18.5753705064511)
(0.000240430050330568,18.5751988610291)
(0.000240059274570538,18.575027596154)
(0.000239689368246638,18.5748567138329)
(0.000239320330690448,18.5746862160744)
(0.000238952161229623,18.5745161048886)
(0.000238584859187914,18.574346382287)
(0.000238218423885169,18.5741770502824)
(0.00023785285463736,18.5740081108891)
(0.000237488150756583,18.5738395661226)
(0.000237124311551078,18.5736714179999)
(0.000236761336325237,18.5735036685392)
(0.000236399224379621,18.5733363197603)
(0.00023603797501097,18.5731693736839)
(0.00023567758751222,18.5730028323322)
(0.00023531806117251,18.5728366977288)
(0.000234959395277203,18.5726709718984)
(0.000234601589107889,18.5725056568669)
(0.000234244641942407,18.5723407546617)
(0.000233888553054853,18.572176267311)
(0.000233533321715595,18.5720121968446)
(0.00023317894719129,18.5718485452932)
(0.000232825428744889,18.5716853146889)
(0.000232472765635658,18.5715225070648)
(0.000232120957119189,18.5713601244551)
(0.00023177000244741,18.5711981688954)
(0.000231419900868602,18.5710366424221)
(0.000231070651627417,18.5708755470728)
(0.000230722253964881,18.5707148848861)
(0.000230374707118416,18.570554657902)
(0.000230028010321852,18.570394868161)
(0.000229682162805434,18.5702355177051)
(0.000229337163795852,18.570076608577)
(0.000228993012516235,18.5699181428206)
(0.00022864970818618,18.5697601224807)
(0.000228307250021759,18.5696025496029)
(0.000227965637235531,18.569445426234)
(0.000227624869036563,18.5692887544217)
(0.000227284944630441,18.5691325362144)
(0.000226945863219281,18.5689767736615)
(0.000226607624001747,18.5688214688134)
(0.000226270226173063,18.5686666237211)
(0.000225933668925027,18.5685122404367)
(0.00022559795144603,18.5683583210129)
(0.000225263072921063,18.5682048675035)
(0.000224929032531733,18.5680518819626)
(0.000224595829456285,18.5678993664456)
(0.000224263462869608,18.5677473230082)
(0.000223931931943253,18.5675957537072)
(0.000223601235845446,18.5674446605999)
(0.000223271373741102,18.5672940457442)
(0.000222942344791841,18.567143911199)
(0.000222614148156005,18.5669942590236)
(0.000222286782988669,18.5668450912779)
(0.000221960248441657,18.5666964100227)
(0.000221634543663555,18.566548217319)
(0.000221309667799729,18.5664005152288)
(0.000220985619992339,18.5662533058143)
(0.000220662399380349,18.5661065911385)
(0.000220340005099549,18.5659603732648)
(0.000220018436282568,18.5658146542571)
(0.000219697692058886,18.5656694361798)
(0.000219377771554853,18.5655247210977)
(0.000219058673893699,18.5653805110763)
(0.000218740398195553,18.5652368081811)
(0.000218422943577457,18.5650936144784)
(0.000218106309153381,18.5649509320346)
(0.00021779049403424,18.5648087629166)
(0.000217475497327908,18.5646671091917)
(0.000217161318139231,18.5645259729273)
(0.000216847955570043,18.5643853561913)
(0.000216535408719184,18.5642452610518)
(0.000216223676682515,18.5641056895772)
(0.000215912758552931,18.5639666438361)
(0.000215602653420378,18.5638281258973)
(0.00021529336037187,18.5636901378298)
(0.000214984878491499,18.5635526817029)
(0.000214677206860456,18.5634157595858)
(0.000214370344557045,18.5632793735482)
(0.000214064290656696,18.5631435256594)
(0.000213759044231987,18.5630082179892)
(0.000213454604352653,18.5628734526075)
(0.000213150970085604,18.5627392315838)
(0.000212848140494942,18.5626055569881)
(0.000212546114641974,18.5624724308902)
(0.000212244891585232,18.5623398553598)
(0.000211944470380484,18.5622078324666)
(0.000211644850080754,18.5620763642805)
(0.000211346029736334,18.5619454528708)
(0.000211048008394803,18.5618151003072)
(0.000210750785101041,18.5616853086588)
(0.000210454358897247,18.561556079995)
(0.000210158728822953,18.5614274163848)
(0.000209863893915039,18.5612993198968)
(0.000209569853207753,18.5611717925997)
(0.000209276605732725,18.5610448365618)
(0.000208984150518982,18.5609184538512)
(0.000208692486592962,18.5607926465356)
(0.000208401612978538,18.5606674166824)
(0.000208111528697025,18.5605427663587)
(0.000207822232767204,18.5604186976312)
(0.000207533724205334,18.5602952125663)
(0.000207246002025166,18.5601723132299)
(0.000206959065237966,18.5600500016875)
(0.000206672912852526,18.559928280004)
(0.000206387543875179,18.5598071502441)
(0.000206102957309822,18.5596866144716)
(0.000205819152157926,18.5595666747502)
(0.000205536127418556,18.5594473331427)
(0.000205253882088386,18.5593285917115)
(0.000204972415161716,18.5592104525182)
(0.000204691725630488,18.5590929176241)
(0.000204411812484301,18.5589759890895)
(0.000204132674710431,18.5588596689742)
(0.000203854311293845,18.5587439593372)
(0.000203576721217217,18.5586288622369)
(0.000203299903460948,18.5585143797308)
(0.00020302385700318,18.5584005138757)
(0.00020274858081981,18.5582872667276)
(0.000202474073884511,18.5581746403416)
(0.000202200335168749,18.5580626367719)
(0.000201927363641795,18.557951258072)
(0.000201655158270746,18.5578405062943)
(0.00020138371802054,18.5577303834904)
(0.000201113041853974,18.5576208917109)
(0.000200843128731716,18.5575120330053)
(0.000200573977612329,18.5574038094223)
(0.000200305587452281,18.5572962230094)
(0.000200037957205967,18.557189275813)
(0.000199771085825725,18.5570829698786)
(0.000199504972261847,18.5569773072503)
(0.000199239615462605,18.5568722899714)
(0.00019897501437426,18.5567679200838)
(0.000198711167941084,18.5566641996282)
(0.000198448075105375,18.5565611306442)
(0.00019818573480747,18.5564587151699)
(0.00019792414598577,18.5563569552426)
(0.000197663307576752,18.5562558528977)
(0.000197403218514984,18.5561554101698)
(0.000197143877733146,18.5560556290917)
(0.000196885284162047,18.5559565116952)
(0.000196627436730639,18.5558580600104)
(0.000196370334366034,18.555760276066)
(0.000196113975993524,18.5556631618895)
(0.000195858360536596,18.5555667195067)
(0.000195603486916951,18.5554709509416)
(0.000195349354054518,18.5553758582173)
(0.000195095960867471,18.5552814433547)
(0.000194843306272251,18.5551877083735)
(0.000194591389183575,18.5550946552915)
(0.000194340208514463,18.5550022861251)
(0.000194089763176245,18.5549106028889)
(0.000193840052078586,18.5548196075956)
(0.000193591074129499,18.5547293022565)
(0.000193342828235362,18.5546396888808)
(0.000193095313300938,18.5545507694761)
(0.000192848528229389,18.5544625460482)
(0.000192602471922292,18.5543750206009)
(0.000192357143279665,18.5542881951362)
(0.000192112541199972,18.5542020716541)
(0.000191868664580148,18.5541166521529)
(0.000191625512315614,18.5540319386287)
(0.000191383083300292,18.5539479330756)
(0.000191141376426627,18.5538646374858)
(0.000190900390585601,18.5537820538494)
(0.00019066012466675,18.5537001841544)
(0.000190420577558181,18.5536190303867)
(0.000190181748146592,18.55353859453)
(0.000189943635317286,18.553458878566)
(0.000189706237954188,18.553379884474)
(0.000189469554939865,18.5533016142312)
(0.000189233585155543,18.5532240698125)
(0.000188998327481121,18.5531472531905)
(0.000188763780795191,18.5530711663356)
(0.000188529943975053,18.5529958112157)
(0.000188296815896735,18.5529211897964)
(0.000188064395435008,18.552847304041)
(0.000187832681463406,18.5527741559101)
(0.000187601672854237,18.5527017473621)
(0.000187371368478606,18.5526300803529)
(0.000187141767206433,18.5525591568356)
(0.000186912867906466,18.5524889787612)
(0.0001866846694463,18.5524195480777)
(0.000186457170692392,18.5523508667308)
(0.000186230370510082,18.5522829366633)
(0.000186004267763611,18.5522157598156)
(0.00018577886131613,18.5521493381252)
(0.00018555415002973,18.5520836735271)
(0.000185330132765446,18.5520187679533)
(0.000185106808383282,18.551954623333)
(0.000184884175742226,18.551891241593)
(0.000184662233700271,18.5518286246567)
(0.000184440981114424,18.5517667744451)
(0.000184220416840731,18.5517056928759)
(0.000184000539734288,18.5516453818642)
(0.000183781348649263,18.551585843322)
(0.000183562842438914,18.5515270791583)
(0.000183345019955598,18.551469091279)
(0.000183127880050798,18.5514118815871)
(0.000182911421575133,18.5513554519825)
(0.000182695643378379,18.5512998043619)
(0.000182480544309484,18.551244940619)
(0.000182266123216589,18.5511908626441)
(0.000182052378947038,18.5511375723244)
(0.000181839310347399,18.5510850715441)
(0.000181626916263485,18.5510333621838)
(0.000181415195540365,18.550982446121)
(0.000181204147022383,18.5509323252299)
(0.000180993769553177,18.5508830013811)
(0.000180784061975692,18.5508344764421)
(0.000180575023132203,18.550786752277)
(0.000180366651864323,18.5507398307462)
(0.000180158947013029,18.5506937137068)
(0.000179951907418676,18.5506484030125)
(0.000179745531921011,18.5506039005132)
(0.000179539819359195,18.5505602080554)
(0.000179334768571812,18.550517327482)
(0.000179130378396898,18.5504752606324)
(0.000178926647671945,18.5504340093421)
(0.000178723575233929,18.550393575443)
(0.000178521159919316,18.5503539607634)
(0.000178319400564092,18.5503151671278)
(0.000178118296003766,18.5502771963568)
(0.000177917845073397,18.5502400502675)
(0.000177718046607604,18.5502037306728)
(0.00017751889944059,18.5501682393819)
(0.000177320402406152,18.5501335782003)
(0.000177122554337701,18.5500997489293)
(0.000176925354068281,18.5500667533663)
(0.000176728800430578,18.5500345933047)
(0.000176532892256946,18.5500032705341)
(0.000176337628379416,18.5499727868399)
(0.000176143007629717,18.5499431440033)
(0.000175949028839294,18.5499143438017)
(0.000175755690839321,18.549886388008)
(0.00017556299246072,18.5498592783912)
(0.000175370932534174,18.5498330167161)
(0.000175179509890148,18.5498076047431)
(0.000174988723358903,18.5497830442286)
(0.000174798571770514,18.5497593369245)
(0.000174609053954885,18.5497364845784)
(0.000174420168741767,18.5497144889337)
(0.000174231914960773,18.5496933517294)
(0.000174044291441395,18.5496730746998)
(0.000173857297013021,18.5496536595753)
(0.000173670930504951,18.5496351080814)
(0.000173485190746415,18.5496174219392)
(0.000173300076566584,18.5496006028654)
(0.000173115586794593,18.5495846525721)
(0.000172931720259553,18.5495695727668)
(0.000172748475790569,18.5495553651523)
(0.000172565852216757,18.5495420314269)
(0.000172383848367256,18.5495295732842)
(0.000172202463071249,18.549517992413)
(0.000172021695157978,18.5495072904975)
(0.000171841543456759,18.549497469217)
(0.000171662006796998,18.5494885302462)
(0.00017148308400821,18.5494804752549)
(0.000171304773920028,18.5494733059078)
(0.000171127075362228,18.5494670238652)
(0.000170949987164742,18.5494616307822)
(0.000170773508157669,18.5494571283088)
(0.000170597637171297,18.5494535180905)
(0.000170422373036115,18.5494508017675)
(0.000170247714582833,18.5494489809749)
(0.000170073660642392,18.5494480573429)
(0.000169900210045985,18.5494480324967)
(0.000169727361625074,18.5494489080562)
(0.000169555114211397,18.5494506856363)
(0.000169383466636992,18.5494533668466)
(0.000169212417734211,18.5494569532916)
(0.000169041966335736,18.5494614465706)
(0.000168872111274591,18.5494668482776)
(0.00016870285138416,18.5494731600012)
(0.000168534185498204,18.5494803833249)
(0.000168366112450874,18.5494885198268)
(0.000168198631076727,18.5494975710795)
(0.000168031740210747,18.5495075386503)
(0.000167865438688348,18.5495184241012)
(0.000167699725345402,18.5495302289884)
(0.000167534599018248,18.549542954863)
(0.000167370058543708,18.5495566032704)
(0.000167206102759103,18.5495711757505)
(0.00016704273050227,18.5495866738376)
(0.000166879940611572,18.5496030990604)
(0.000166717731925919,18.549620452942)
(0.000166556103284779,18.5496387369999)
(0.000166395053528197,18.5496579527458)
(0.000166234581496805,18.5496781016859)
(0.000166074686031842,18.5496991853204)
(0.000165915365975164,18.5497212051439)
(0.000165756620169263,18.5497441626453)
(0.000165598447457284,18.5497680593075)
(0.00016544084668303,18.5497928966076)
(0.00016528381669099,18.5498186760169)
(0.000165127356326342,18.5498453990007)
(0.000164971464434974,18.5498730670186)
(0.000164816139863499,18.5499016815239)
(0.000164661381459267,18.5499312439642)
(0.000164507188070381,18.549961755781)
(0.00016435355854571,18.5499932184097)
(0.000164200491734908,18.5500256332798)
(0.000164047986488422,18.5500590018146)
(0.000163896041657512,18.5500933254313)
(0.000163744656094263,18.5501286055411)
(0.000163593828651599,18.5501648435487)
(0.000163443558183296,18.550202040853)
(0.000163293843544002,18.5502401988464)
(0.000163144683589244,18.5502793189152)
(0.000162996077175448,18.5503194024394)
(0.000162848023159951,18.5503604507927)
(0.00016270052040101,18.5504024653425)
(0.000162553567757827,18.5504454474498)
(0.000162407164090554,18.5504893984694)
(0.000162261308260309,18.5505343197493)
(0.000162115999129191,18.5505802126316)
(0.000161971235560295,18.5506270784515)
(0.000161827016417723,18.550674918538)
(0.0001616833405666,18.5507237342136)
(0.000161540206873085,18.5507735267941)
(0.000161397614204389,18.550824297589)
(0.000161255561428786,18.5508760479009)
(0.000161114047415624,18.5509287790261)
(0.000160973071035342,18.5509824922541)
(0.000160832631159485,18.5510371888678)
(0.000160692726660714,18.5510928701436)
(0.00016055335641282,18.5511495373509)
(0.000160414519290738,18.5512071917527)
(0.000160276214170559,18.5512658346049)
(0.000160138439929546,18.5513254671569)
(0.000160001195446144,18.5513860906513)
(0.000159864479599997,18.5514477063237)
(0.000159728291271955,18.5515103154031)
(0.000159592629344093,18.5515739191115)
(0.000159457492699722,18.5516385186641)
(0.000159322880223401,18.5517041152689)
(0.000159188790800949,18.5517707101274)
(0.000159055223319462,18.551838304434)
(0.000158922176667321,18.5519068993759)
(0.000158789649734206,18.5519764961336)
(0.000158657641411112,18.5520470958804)
(0.000158526150590356,18.5521186997826)
(0.000158395176165593,18.5521913089994)
(0.000158264717031829,18.5522649246831)
(0.000158134772085432,18.5523395479787)
(0.000158005340224146,18.552415180024)
(0.000157876420347099,18.5524918219498)
(0.000157748011354821,18.5525694748798)
(0.000157620112149251,18.5526481399302)
(0.000157492721633754,18.5527278182103)
(0.00015736583871313,18.552808510822)
(0.000157239462293626,18.5528902188599)
(0.000157113591282948,18.5529729434114)
(0.000156988224590277,18.5530566855567)
(0.000156863361126274,18.5531414463684)
(0.000156738999803098,18.5532272269119)
(0.000156615139534412,18.5533140282453)
(0.000156491779235402,18.5534018514193)
(0.00015636891782278,18.5534906974771)
(0.000156246554214802,18.5535805674545)
(0.000156124687331277,18.5536714623799)
(0.000156003316093581,18.5537633832742)
(0.000155882439424663,18.5538563311508)
(0.000155762056249062,18.5539503070157)
(0.000155642165492916,18.5540453118673)
(0.000155522766083972,18.5541413466963)
(0.000155403856951598,18.5542384124861)
(0.000155285437026795,18.5543365102123)
(0.000155167505242208,18.5544356408432)
(0.000155050060532136,18.5545358053391)
(0.000154933101832542,18.5546370046529)
(0.000154816628081068,18.5547392397299)
(0.00015470063821704,18.5548425115074)
(0.000154585131181484,18.5549468209154)
(0.000154470105917133,18.5550521688759)
(0.000154355561368437,18.5551585563033)
(0.000154241496481581,18.5552659841043)
(0.000154127910204484,18.5553744531777)
(0.00015401480148682,18.5554839644145)
(0.00015390216928002,18.5555945186982)
(0.000153790012537288,18.5557061169041)
(0.000153678330213608,18.5558187599)
(0.000153567121265758,18.5559324485455)
(0.000153456384652314,18.5560471836926)
(0.000153346119333665,18.5561629661854)
(0.000153236324272022,18.5562797968599)
(0.000153126998431428,18.5563976765445)
(0.000153018140777764,18.5565166060594)
(0.000152909750278764,18.5566365862169)
(0.000152801825904021,18.5567576178215)
(0.000152694366625003,18.5568797016694)
(0.000152587371415052,18.5570028385493)
(0.000152480839249404,18.5571270292414)
(0.000152374769105192,18.5572522745182)
(0.000152269159961453,18.5573785751438)
(0.000152164010799149,18.5575059318748)
(0.000152059320601164,18.5576343454592)
(0.000151955088352317,18.5577638166373)
(0.000151851313039377,18.5578943461409)
(0.000151747993651062,18.5580259346942)
(0.000151645129178055,18.5581585830128)
(0.00015154271861301,18.5582922918044)
(0.000151440760950564,18.5584270617686)
(0.00015133925518734,18.5585628935966)
(0.000151238200321963,18.5586997879717)
(0.000151137595355063,18.5588377455688)
(0.000151037439289283,18.5589767670547)
(0.000150937731129293,18.5591168530879)
(0.000150838469881796,18.5592580043187)
(0.000150739654555532,18.5594002213893)
(0.000150641284161292,18.5595435049333)
(0.000150543357711926,18.5596878555765)
(0.000150445874222347,18.559833273936)
(0.00015034883270954,18.5599797606208)
(0.000150252232192575,18.5601273162317)
(0.000150156071692609,18.5602759413609)
(0.000150060350232897,18.5604256365924)
(0.000149965066838797,18.5605764025021)
(0.000149870220537784,18.5607282396572)
(0.00014977581035945,18.5608811486167)
(0.000149681835335514,18.5610351299312)
(0.000149588294499835,18.5611901841431)
(0.000149495186888411,18.561346311786)
(0.00014940251153939,18.5615035133855)
(0.000149310267493081,18.5616617894587)
(0.000149218453791955,18.561821140514)
(0.000149127069480658,18.5619815670518)
(0.00014903611360601,18.5621430695638)
(0.000148945585217022,18.5623056485332)
(0.000148855483364895,18.5624693044349)
(0.000148765807103033,18.5626340377352)
(0.000148676555487042,18.5627998488922)
(0.000148587727574747,18.5629667383552)
(0.000148499322426188,18.563134706565)
(0.000148411339103636,18.5633037539542)
(0.000148323776671593,18.5634738809466)
(0.000148236634196801,18.5636450879577)
(0.000148149910748248,18.5638173753944)
(0.000148063605397174,18.5639907436548)
(0.000147977717217078,18.5641651931289)
(0.000147892245283725,18.564340724198)
(0.000147807188675147,18.5645173372346)
(0.000147722546471657,18.564695032603)
(0.000147638317755849,18.5648738106588)
(0.000147554501612604,18.5650536717488)
(0.000147471097129101,18.5652346162117)
(0.000147388103394815,18.5654166443771)
(0.000147305519501531,18.5655997565663)
(0.000147223344543341,18.565783953092)
(0.000147141577616656,18.5659692342583)
(0.00014706021782021,18.5661556003605)
(0.000146979264255063,18.5663430516854)
(0.000146898716024608,18.5665315885114)
(0.000146818572234576,18.5667212111079)
(0.000146738831993043,18.5669119197359)
(0.00014665949441043,18.5671037146477)
(0.000146580558599513,18.567296596087)
(0.000146502023675427,18.5674905642888)
(0.000146423888755668,18.5676856194795)
(0.0001463461529601,18.5678817618769)
(0.000146268815410961,18.56807899169)
(0.000146191875232863,18.5682773091193)
(0.000146115331552802,18.5684767143566)
(0.000146039183500159,18.5686772075849)
(0.000145963430206705,18.5688787889786)
(0.000145888070806606,18.5690814587036)
(0.000145813104436427,18.569285216917)
(0.000145738530235135,18.5694900637672)
(0.000145664347344106,18.5696959993938)
(0.000145590554907126,18.5699030239281)
(0.000145517152070394,18.5701111374923)
(0.000145444137982531,18.5703203402002)
(0.00014537151179458,18.5705306321568)
(0.000145299272660009,18.5707420134585)
(0.000145227419734718,18.5709544841929)
(0.000145155952177038,18.5711680444389)
(0.00014508486914774,18.5713826942668)
(0.000145014169810033,18.5715984337383)
(0.000144943853329572,18.5718152629062)
(0.000144873918874457,18.5720331818147)
(0.00014480436561524,18.5722521904993)
(0.000144735192724925,18.5724722889868)
(0.000144666399378973,18.5726934772955)
(0.000144597984755305,18.5729157554347)
(0.000144529948034305,18.5731391234052)
(0.000144462288398819,18.5733635811991)
(0.000144395005034164,18.5735891287997)
(0.000144328097128126,18.5738157661818)
(0.000144261563870964,18.5740434933113)
(0.000144195404455414,18.5742723101456)
(0.000144129618076688,18.5745022166334)
(0.000144064203932482,18.5747332127145)
(0.00014399916122297,18.5749652983203)
(0.000143934489150815,18.5751984733734)
(0.000143870186921165,18.5754327377877)
(0.000143806253741657,18.5756680914685)
(0.000143742688822422,18.5759045343124)
(0.00014367949137608,18.5761420662073)
(0.000143616660617749,18.5763806870326)
(0.000143554195765042,18.5766203966587)
(0.000143492096038073,18.5768611949476)
(0.000143430360659454,18.5771030817527)
(0.000143368988854298,18.5773460569186)
(0.000143307979850222,18.5775901202813)
(0.000143247332877351,18.5778352716681)
(0.000143187047168308,18.5780815108978)
(0.000143127121958232,18.5783288377805)
(0.000143067556484763,18.5785772521176)
(0.000143008349988054,18.578826753702)
(0.00014294950171077,18.5790773423179)
(0.000142891010898084,18.5793290177409)
(0.000142832876797683,18.5795817797379)
(0.000142775098659767,18.5798356280675)
(0.00014271767573705,18.5800905624793)
(0.000142660607284762,18.5803465827146)
(0.000142603892560644,18.5806036885061)
(0.000142547530824958,18.5808618795776)
(0.000142491521340477,18.5811211556448)
(0.000142435863372496,18.5813815164145)
(0.000142380556188822,18.581642961585)
(0.000142325599059783,18.5819054908461)
(0.000142270991258222,18.5821691038791)
(0.000142216732059499,18.5824338003566)
(0.000142162820741493,18.5826995799428)
(0.000142109256584599,18.5829664422934)
(0.000142056038871731,18.5832343870554)
(0.000142003166888319,18.5835034138674)
(0.00014195063992231,18.5837735223596)
(0.000141898457264166,18.5840447121535)
(0.000141846618206867,18.5843169828623)
(0.000141795122045908,18.5845903340907)
(0.000141743968079299,18.5848647654347)
(0.000141693155607565,18.5851402764821)
(0.000141642683933743,18.5854168668121)
(0.000141592552363384,18.5856945359957)
(0.000141542760204553,18.585973283595)
(0.000141493306767822,18.5862531091642)
(0.000141444191366276,18.5865340122488)
(0.000141395413315511,18.5868159923858)
(0.000141346971933627,18.587099049104)
(0.000141298866541234,18.5873831819238)
(0.000141251096461446,18.5876683903571)
(0.000141203661019882,18.5879546739076)
(0.000141156559544666,18.5882420320705)
(0.000141109791366418,18.5885304643327)
(0.000141063355818264,18.5888199701729)
(0.000141017252235825,18.5891105490611)
(0.00014097147995722,18.5894022004595)
(0.000140926038323062,18.5896949238216)
(0.000140880926676459,18.5899887185928)
(0.000140836144363008,18.5902835842101)
(0.000140791690730797,18.5905795201024)
(0.000140747565130401,18.5908765256902)
(0.000140703766914881,18.5911746003859)
(0.00014066029543978,18.5914737435935)
(0.000140617150063122,18.5917739547088)
(0.000140574330145411,18.5920752331196)
(0.000140531835049627,18.5923775782052)
(0.000140489664141222,18.592680989337)
(0.000140447816788122,18.5929854658781)
(0.000140406292360721,18.5932910071834)
(0.00014036509023188,18.5935976125998)
(0.000140324209776922,18.5939052814659)
(0.000140283650373633,18.5942140131124)
(0.000140243411402256,18.5945238068616)
(0.000140203492245489,18.594834662028)
(0.000140163892288483,18.5951465779179)
(0.000140124610918839,18.5954595538296)
(0.000140085647526602,18.5957735890532)
(0.000140047001504264,18.5960886828709)
(0.000140008672246753,18.5964048345569)
(0.000139970659151437,18.5967220433773)
(0.000139932961618114,18.5970403085903)
(0.000139895579049016,18.5973596294462)
(0.000139858510848799,18.597680005187)
(0.000139821756424543,18.5980014350472)
(0.000139785315185747,18.5983239182531)
(0.000139749186544327,18.5986474540232)
(0.00013971336991461,18.598972041568)
(0.000139677864713332,18.5992976800902)
(0.000139642670359635,18.5996243687846)
(0.000139607786275059,18.5999521068382)
(0.000139573211883543,18.6002808934301)
(0.00013953894661142,18.6006107277317)
(0.000139504989887408,18.6009416089064)
(0.000139471341142613,18.60127353611)
(0.00013943799981052,18.6016065084904)
(0.000139404965326991,18.601940525188)
(0.000139372237130261,18.6022755853351)
(0.000139339814660931,18.6026116880565)
(0.000139307697361965,18.6029488324693)
(0.000139275884678688,18.6032870176829)
(0.000139244376058776,18.603626242799)
(0.000139213170952258,18.6039665069117)
(0.000139182268811506,18.6043078091074)
(0.000139151669091232,18.604650148465)
(0.000139121371248487,18.6049935240556)
(0.000139091374742648,18.6053379349431)
(0.000139061679035421,18.6056833801834)
(0.000139032283590831,18.6060298588252)
(0.000139003187875222,18.6063773699094)
(0.000138974391357246,18.6067259124697)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000138945893507861,18.6070754855321)
(0.000138917693800327,18.6074260881152)
(0.0001388897917102,18.6077777192301)
(0.000138862186715323,18.6081303778807)
(0.000138834878295828,18.6084840630631)
(0.000138807865934124,18.6088387737664)
(0.000138781149114896,18.609194508972)
(0.000138754727325095,18.6095512676543)
(0.000138728600053936,18.60990904878)
(0.000138702766792894,18.6102678513088)
(0.000138677227035692,18.6106276741929)
(0.000138651980278303,18.6109885163773)
(0.000138627026018937,18.6113503767998)
(0.000138602363758043,18.6117132543909)
(0.000138577992998293,18.612077148074)
(0.000138553913244587,18.6124420567651)
(0.00013853012400404,18.6128079793732)
(0.000138506624785979,18.6131749148002)
(0.000138483415101935,18.6135428619407)
(0.000138460494465638,18.6139118196822)
(0.00013843786239301,18.6142817869053)
(0.000138415518402163,18.6146527624834)
(0.000138393462013384,18.6150247452828)
(0.00013837169274914,18.615397734163)
(0.000138350210134062,18.6157717279762)
(0.000138329013694942,18.6161467255679)
(0.000138308102960729,18.6165227257764)
(0.000138287477462519,18.6168997274332)
(0.000138267136733552,18.6172777293629)
(0.0001382470803092,18.6176567303831)
(0.000138227307726967,18.6180367293047)
(0.000138207818526477,18.6184177249316)
(0.000138188612249472,18.6187997160608)
(0.000138169688439799,18.6191827014827)
(0.000138151046643411,18.6195666799809)
(0.000138132686408352,18.6199516503321)
(0.000138114607284757,18.6203376113063)
(0.000138096808824841,18.6207245616668)
(0.000138079290582894,18.6211125001703)
(0.000138062052115273,18.6215014255667)
(0.000138045092980396,18.6218913365993)
(0.000138028412738734,18.6222822320047)
(0.000138012010952801,18.6226741105131)
(0.000137995887187154,18.623066970848)
(0.000137980041008381,18.6234608117262)
(0.000137964471985092,18.6238556318582)
(0.000137949179687916,18.6242514299479)
(0.000137934163689492,18.6246482046927)
(0.00013791942356446,18.6250459547836)
(0.000137904958889457,18.625444678905)
(0.000137890769243106,18.6258443757352)
(0.000137876854206011,18.6262450439456)
(0.000137863213360747,18.6266466822019)
(0.000137849846291856,18.6270492891628)
(0.000137836752585837,18.6274528634812)
(0.000137823931831138,18.6278574038033)
(0.000137811383618149,18.6282629087693)
(0.000137799107539196,18.6286693770132)
(0.00013778710318853,18.6290768071625)
(0.000137775370162322,18.6294851978386)
(0.000137763908058653,18.6298945476569)
(0.000137752716477508,18.6303048552265)
(0.000137741795020768,18.6307161191504)
(0.000137731143292201,18.6311283380254)
(0.000137720760897453,18.6315415104426)
(0.000137710647444043,18.6319556349865)
(0.000137700802541355,18.632370710236)
(0.000137691225800626,18.6327867347638)
(0.000137681916834942,18.6332037071368)
(0.000137672875259227,18.6336216259157)
(0.000137664100690237,18.6340404896554)
(0.000137655592746551,18.634460296905)
(0.000137647351048564,18.6348810462077)
(0.000137639375218475,18.6353027361006)
(0.000137631664880285,18.6357253651153)
(0.000137624219659782,18.6361489317774)
(0.000137617039184536,18.6365734346068)
(0.000137610123083893,18.6369988721177)
(0.000137603470988962,18.6374252428185)
(0.00013759708253261,18.6378525452119)
(0.000137590957349449,18.6382807777951)
(0.000137585095075837,18.6387099390593)
(0.000137579495349858,18.6391400274904)
(0.000137574157811321,18.6395710415687)
(0.000137569082101749,18.6400029797688)
(0.000137564267864372,18.6404358405597)
(0.000137559714744115,18.6408696224051)
(0.000137555422387595,18.641304323763)
(0.000137551390443107,18.6417399430862)
(0.000137547618560616,18.6421764788218)
(0.000137544106391753,18.6426139294116)
(0.000137540853589801,18.643052293292)
(0.00013753785980969,18.6434915688941)
(0.000137535124707985,18.6439317546437)
(0.00013753264794288,18.6443728489611)
(0.000137530429174188,18.6448148502615)
(0.000137528468063332,18.6452577569548)
(0.000137526764273338,18.6457015674456)
(0.000137525317468823,18.6461462801335)
(0.00013752412731599,18.6465918934128)
(0.000137523193482615,18.6470384056726)
(0.000137522515638041,18.647485815297)
(0.000137522093453168,18.6479341206649)
(0.000137521926600446,18.6483833201502)
(0.000137522014753863,18.6488334121218)
(0.000137522357588938,18.6492843949435)
(0.000137522954782712,18.6497362669743)
(0.000137523806013736,18.6501890265679)
(0.000137524910962069,18.6506426720735)
(0.000137526269309261,18.651097201835)
(0.000137527880738349,18.6515526141917)
(0.000137529744933846,18.652008907478)
(0.000137531861581734,18.6524660800233)
(0.000137534230369452,18.6529241301525)
(0.000137536850985889,18.6533830561855)
(0.000137539723121374,18.6538428564375)
(0.000137542846467666,18.6543035292191)
(0.000137546220717949,18.6547650728361)
(0.000137549845566817,18.6552274855897)
(0.00013755372071027,18.6556907657765)
(0.000137557845845701,18.6561549116885)
(0.00013756222067189,18.6566199216129)
(0.000137566844888993,18.6570857938327)
(0.000137571718198532,18.6575525266262)
(0.000137576840303387,18.6580201182671)
(0.00013758221090779,18.6584885670249)
(0.00013758782971731,18.6589578711644)
(0.000137593696438845,18.6594280289462)
(0.000137599810780619,18.6598990386263)
(0.000137606172452163,18.6603708984567)
(0.000137612781164313,18.6608436066846)
(0.0001376196366292,18.6613171615532)
(0.000137626738560237,18.6617915613015)
(0.000137634086672113,18.662266804164)
(0.000137641680680784,18.6627428883711)
(0.00013764952030346,18.6632198121491)
(0.000137657605258601,18.6636975737199)
(0.000137665935265904,18.6641761713016)
(0.000137674510046296,18.6646556031079)
(0.00013768332932192,18.6651358673485)
(0.000137692392816135,18.6656169622292)
(0.000137701700253496,18.6660988859515)
(0.000137711251359753,18.6665816367132)
(0.000137721045861837,18.6670652127078)
(0.000137731083487854,18.6675496121253)
(0.000137741363967072,18.6680348331513)
(0.000137751887029915,18.6685208739678)
(0.000137762652407952,18.6690077327529)
(0.000137773659833889,18.6694954076809)
(0.000137784909041559,18.6699838969222)
(0.000137796399765911,18.6704731986435)
(0.000137808131743006,18.6709633110076)
(0.000137820104710001,18.6714542321739)
(0.000137832318405144,18.6719459602977)
(0.000137844772567765,18.672438493531)
(0.000137857466938263,18.672931830022)
(0.000137870401258101,18.6734259679152)
(0.000137883575269797,18.6739209053516)
(0.000137896988716908,18.6744166404688)
(0.000137910641344029,18.6749131714005)
(0.00013792453289678,18.6754104962773)
(0.000137938663121797,18.6759086132262)
(0.000137953031766723,18.6764075203705)
(0.000137967638580197,18.6769072158304)
(0.00013798248331185,18.6774076977227)
(0.00013799756571229,18.6779089641605)
(0.000138012885533096,18.678411013254)
(0.000138028442526807,18.6789138431099)
(0.000138044236446915,18.6794174518314)
(0.000138060267047855,18.6799218375189)
(0.000138076534084995,18.6804269982692)
(0.000138093037314628,18.6809329321761)
(0.000138109776493961,18.6814396373301)
(0.000138126751381109,18.6819471118186)
(0.000138143961735084,18.6824553537259)
(0.000138161407315785,18.6829643611334)
(0.00013817908788399,18.6834741321191)
(0.000138197003201349,18.6839846647581)
(0.00013821515303037,18.6844959571225)
(0.000138233537134415,18.6850080072815)
(0.000138252155277689,18.6855208133013)
(0.000138271007225228,18.6860343732451)
(0.000138290092742897,18.6865486851732)
(0.000138309411597373,18.6870637471432)
(0.000138328963556142,18.6875795572097)
(0.000138348748387488,18.6880961134244)
(0.000138368765860484,18.6886134138365)
(0.000138389015744981,18.6891314564922)
(0.000138409497811604,18.689650239435)
(0.000138430211831739,18.6901697607057)
(0.000138451157577525,18.6906900183425)
(0.000138472334821847,18.6912110103809)
(0.000138493743338324,18.6917327348537)
(0.000138515382901303,18.6922551897911)
(0.000138537253285849,18.6927783732209)
(0.000138559354267735,18.6933022831682)
(0.000138581685623438,18.6938269176555)
(0.000138604247130122,18.694352274703)
(0.000138627038565638,18.6948783523284)
(0.000138650059708509,18.6954051485467)
(0.000138673310337926,18.6959326613709)
(0.000138696790233735,18.6964608888112)
(0.000138720499176431,18.6969898288757)
(0.000138744436947149,18.6975194795702)
(0.000138768603327653,18.6980498388979)
(0.000138792998100335,18.6985809048601)
(0.000138817621048194,18.6991126754555)
(0.00013884247195484,18.6996451486807)
(0.000138867550604477,18.7001783225302)
(0.000138892856781899,18.7007121949961)
(0.00013891839027248,18.7012467640686)
(0.000138944150862162,18.7017820277356)
(0.000138970138337455,18.702317983983)
(0.000138996352485422,18.7028546307945)
(0.000139022793093671,18.7033919661517)
(0.000139049459950349,18.7039299880345)
(0.000139076352844133,18.7044686944206)
(0.000139103471564221,18.7050080832856)
(0.000139130815900323,18.7055481526034)
(0.000139158385642656,18.7060889003457)
(0.000139186180581932,18.7066303244827)
(0.000139214200509352,18.7071724229823)
(0.000139242445216596,18.7077151938109)
(0.00013927091449582,18.7082586349328)
(0.000139299608139638,18.7088027443107)
(0.000139328525941125,18.7093475199056)
(0.000139357667693801,18.7098929596764)
(0.000139387033191628,18.7104390615807)
(0.000139416622228996,18.7109858235742)
(0.000139446434600723,18.7115332436109)
(0.000139476470102042,18.7120813196432)
(0.000139506728528591,18.7126300496219)
(0.00013953720967641,18.7131794314963)
(0.000139567913341933,18.713729463214)
(0.000139598839321977,18.7142801427211)
(0.000139629987413733,18.7148314679622)
(0.000139661357414764,18.7153834368803)
(0.000139692949122993,18.715936047417)
(0.000139724762336697,18.7164892975127)
(0.000139756796854498,18.7170431851059)
(0.000139789052475355,18.7175977081341)
(0.00013982152899856,18.7181528645332)
(0.000139854226223725,18.718708652238)
(0.000139887143950779,18.7192650691816)
(0.000139920281979958,18.7198221132963)
(0.000139953640111799,18.7203797825126)
(0.000139987218147131,18.7209380747601)
(0.000140021015887069,18.7214969879671)
(0.000140055033133006,18.7220565200606)
(0.000140089269686604,18.7226166689665)
(0.000140123725349792,18.7231774326097)
(0.00014015839992475,18.7237388089136)
(0.000140193293213911,18.7243007958008)
(0.000140228405019948,18.7248633911928)
(0.000140263735145768,18.7254265930098)
(0.000140299283394506,18.7259903991711)
(0.000140335049569517,18.7265548075952)
(0.000140371033474367,18.7271198161993)
(0.000140407234912832,18.7276854228998)
(0.000140443653688884,18.728251625612)
(0.000140480289606688,18.7288184222505)
(0.000140517142470592,18.7293858107289)
(0.000140554212085125,18.7299537889598)
(0.000140591498254987,18.7305223548551)
(0.000140629000785041,18.7310915063259)
(0.000140666719480307,18.7316612412824)
(0.00014070465414596,18.732231557634)
(0.000140742804587314,18.7328024532893)
(0.000140781170609823,18.7333739261564)
(0.000140819752019073,18.7339459741425)
(0.000140858548620773,18.734518595154)
(0.000140897560220749,18.7350917870969)
(0.000140936786624939,18.7356655478763)
(0.000140976227639385,18.7362398753969)
(0.000141015883070228,18.7368147675625)
(0.0001410557527237,18.7373902222766)
(0.00014109583640612,18.7379662374419)
(0.000141136133923884,18.7385428109609)
(0.000141176645083461,18.7391199407351)
(0.000141217369691389,18.739697624666)
(0.000141258307554262,18.7402758606542)
(0.000141299458478733,18.7408546466001)
(0.000141340822271498,18.7414339804036)
(0.000141382398739298,18.7420138599642)
(0.000141424187688909,18.7425942831809)
(0.000141466188927137,18.7431752479526)
(0.000141508402260812,18.7437567521775)
(0.000141550827496779,18.7443387937537)
(0.000141593464441898,18.7449213705789)
(0.000141636312903034,18.7455044805506)
(0.000141679372687053,18.746088121566)
(0.000141722643600814,18.7466722915219)
(0.000141766125451164,18.7472569883152)
(0.000141809818044936,18.7478422098422)
(0.000141853721188938,18.7484279539994)
(0.000141897834689949,18.7490142186829)
(0.000141942158354716,18.7496010017886)
(0.000141986691989945,18.7501883012124)
(0.000142031435402298,18.7507761148503)
(0.000142076388398386,18.7513644405977)
(0.000142121550784764,18.7519532763504)
(0.000142166922367927,18.7525426200038)
(0.000142212502954301,18.7531324694537)
(0.000142258292350243,18.7537228225955)
(0.000142304290362031,18.7543136773248)
(0.00014235049679586,18.7549050315372)
(0.000142396911457839,18.7554968831283)
(0.000142443534153985,18.7560892299938)
(0.000142490364690215,18.7566820700296)
(0.000142537402872345,18.7572754011314)
(0.000142584648506082,18.7578692211955)
(0.000142632101397021,18.7584635281179)
(0.00014267976135064,18.7590583197951)
(0.000142727628172292,18.7596535941234)
(0.000142775701667206,18.7602493489997)
(0.000142823981640476,18.760845582321)
(0.000142872467897061,18.7614422919843)
(0.000142921160241777,18.7620394758872)
(0.000142970058479294,18.7626371319273)
(0.000143019162414132,18.7632352580027)
(0.000143068471850655,18.7638338520117)
(0.000143117986593066,18.7644329118529)
(0.000143167706445406,18.7650324354253)
(0.000143217631211544,18.7656324206284)
(0.000143267760695178,18.7662328653617)
(0.000143318094699827,18.7668337675255)
(0.000143368633028829,18.7674351250203)
(0.000143419375485334,18.7680369357471)
(0.000143470321872303,18.7686391976073)
(0.000143521471992501,18.7692419085029)
(0.000143572825648497,18.7698450663361)
(0.000143624382642652,18.7704486690099)
(0.000143676142777124,18.7710527144277)
(0.000143728105853859,18.7716572004935)
(0.000143780271674586,18.7722621251116)
(0.000143832640040818,18.7728674861872)
(0.000143885210753844,18.773473281626)
(0.000143937983614725,18.774079509334)
(0.000143990958424292,18.7746861672183)
(0.000144044134983143,18.7752932531862)
(0.000144097513091636,18.7759007651459)
(0.000144151092549889,18.7765087010063)
(0.000144204873157774,18.7771170586767)
(0.000144258854714914,18.7777258360674)
(0.00014431303702068,18.7783350310893)
(0.000144367419874185,18.7789446416538)
(0.000144422003074285,18.7795546656735)
(0.000144476786419572,18.7801651010614)
(0.000144531769708373,18.7807759457314)
(0.000144586952738743,18.7813871975982)
(0.000144642335308466,18.7819988545772)
(0.000144697917215051,18.7826109145847)
(0.000144753698255723,18.7832233755379)
(0.00014480967822743,18.7838362353547)
(0.000144865856926831,18.7844494919539)
(0.000144922234150298,18.7850631432553)
(0.00014497880969391,18.7856771871795)
(0.000145035583353452,18.7862916216479)
(0.000145092554924412,18.786906444583)
(0.000145149724201976,18.7875216539082)
(0.000145207090981027,18.7881372475477)
(0.000145264655056142,18.7887532234268)
(0.00014532241622159,18.7893695794717)
(0.000145380374271326,18.7899863136098)
(0.000145438528998993,18.7906034237691)
(0.000145496880197914,18.791220907879)
(0.000145555427661096,18.7918387638698)
(0.00014561417118122,18.7924569896727)
(0.000145673110550644,18.7930755832202)
(0.000145732245561399,18.7936945424456)
(0.000145791576005185,18.7943138652836)
(0.000145851101673372,18.7949335496697)
(0.000145910822356993,18.7955535935407)
(0.000145970737846745,18.7961739948344)
(0.000146030847932986,18.7967947514899)
(0.000146091152405734,18.7974158614472)
(0.00014615165105466,18.7980373226476)
(0.000146212343669094,18.7986591330337)
(0.000146273230038015,18.7992812905491)
(0.000146334309950052,18.7999037931386)
(0.000146395583193483,18.8005266387483)
(0.000146457049556232,18.8011498253253)
(0.000146518708825868,18.8017733508184)
(0.0001465805607896,18.8023972131772)
(0.00014664260523428,18.8030214103526)
(0.000146704841946396,18.8036459402971)
(0.000146767270712076,18.804270800964)
(0.000146829891317079,18.8048959903084)
(0.0001468927035468,18.8055215062862)
(0.000146955707186265,18.806147346855)
(0.000147018902020131,18.8067735099736)
(0.00014708228783268,18.807399993602)
(0.000147145864407826,18.8080267957017)
(0.000147209631529103,18.8086539142355)
(0.000147273588979674,18.8092813471676)
(0.00014733773654232,18.8099090924636)
(0.000147402073999445,18.8105371480904)
(0.000147466601133074,18.8111655120163)
(0.000147531317724848,18.8117941822112)
(0.000147596223556028,18.8124231566461)
(0.000147661318407486,18.8130524332937)
(0.000147726602059715,18.813682010128)
(0.000147792074292817,18.8143118851245)
(0.000147857734886507,18.8149420562602)
(0.000147923583620113,18.8155725215135)
(0.000147989620272573,18.8162032788643)
(0.000148055844622433,18.816834326294)
(0.000148122256447848,18.8174656617854)
(0.00014818885552658,18.818097283323)
(0.000148255641635998,18.8187291888926)
(0.000148322614553077,18.8193613764817)
(0.000148389774054396,18.8199938440793)
(0.000148457119916137,18.8206265896759)
(0.000148524651914089,18.8212596112636)
(0.00014859236982364,18.821892906836)
(0.000148660273419781,18.8225264743882)
(0.000148728362477104,18.8231603119171)
(0.000148796636769802,18.8237944174211)
(0.000148865096071669,18.8244287889)
(0.000148933740156096,18.8250634243556)
(0.000149002568796076,18.8256983217909)
(0.000149071581764199,18.8263334792107)
(0.000149140778832653,18.8269688946216)
(0.000149210159773224,18.8276045660315)
(0.000149279724357297,18.8282404914502)
(0.000149349472355851,18.8288766688891)
(0.000149419403539465,18.8295130963611)
(0.000149489517678313,18.8301497718811)
(0.000149559814542166,18.8307866934653)
(0.00014963029390039,18.8314238591318)
(0.000149700955521948,18.8320612669004)
(0.000149771799175399,18.8326989147925)
(0.000149842824628898,18.8333368008313)
(0.000149914031650195,18.8339749230416)
(0.000149985420006637,18.8346132794501)
(0.000150056989465165,18.835251868085)
(0.000150128739792318,18.8358906869764)
(0.00015020067075423,18.836529734156)
(0.00015027278211663,18.8371690076575)
(0.000150345073644845,18.8378085055161)
(0.000150417545103797,18.8384482257689)
(0.000150490196258006,18.8390881664546)
(0.000150563026871588,18.8397283256138)
(0.000150636036708257,18.840368701289)
(0.000150709225531322,18.8410092915243)
(0.000150782593103693,18.8416500943656)
(0.000150856139187876,18.8422911078606)
(0.000150929863545976,18.842932330059)
(0.000151003765939698,18.843573759012)
(0.000151077846130346,18.8442153927728)
(0.000151152103878823,18.8448572293965)
(0.000151226538945634,18.8454992669398)
(0.000151301151090883,18.8461415034614)
(0.000151375940074277,18.8467839370217)
(0.000151450905655127,18.8474265656832)
(0.000151526047592342,18.8480693875099)
(0.00015160136564444,18.8487124005679)
(0.000151676859569539,18.849355602925)
(0.000151752529125365,18.8499989926511)
(0.000151828374069247,18.8506425678178)
(0.000151904394158123,18.8512863264985)
(0.000151980589148536,18.8519302667685)
(0.000152056958796639,18.8525743867052)
(0.000152133502858193,18.8532186843877)
(0.00015221022108857,18.853863157897)
(0.000152287113242752,18.854507805316)
(0.000152364179075331,18.8551526247295)
(0.000152441418340516,18.8557976142243)
(0.000152518830792126,18.856442771889)
(0.000152596416183595,18.8570880958142)
(0.000152674174267977,18.8577335840922)
(0.000152752104797936,18.8583792348175)
(0.000152830207525761,18.8590250460865)
(0.000152908482203356,18.8596710159972)
(0.000152986928582245,18.8603171426499)
(0.000153065546413576,18.8609634241467)
(0.000153144335448117,18.8616098585917)
(0.000153223295436263,18.8622564440907)
(0.000153302426128031,18.8629031787518)
(0.000153381727273066,18.8635500606848)
(0.000153461198620641,18.8641970880015)
(0.000153540839919657,18.8648442588158)
(0.000153620650918647,18.8654915712433)
(0.000153700631365774,18.8661390234018)
(0.000153780781008834,18.866786613411)
(0.00015386109959526,18.8674343393925)
(0.000153941586872119,18.8680821994699)
(0.000154022242586115,18.8687301917687)
(0.000154103066483593,18.8693783144166)
(0.000154184058310537,18.8700265655431)
(0.000154265217812573,18.8706749432797)
(0.00015434654473497,18.8713234457598)
(0.000154428038822645,18.8719720711191)
(0.000154509699820158,18.8726208174949)
(0.000154591527471719,18.8732696830268)
(0.000154673521521188,18.8739186658561)
(0.000154755681712077,18.8745677641264)
(0.000154838007787549,18.8752169759831)
(0.000154920499490426,18.8758662995737)
(0.000155003156563181,18.8765157330475)
(0.000155085978747951,18.8771652745561)
(0.00015516896578653,18.8778149222529)
(0.000155252117420374,18.8784646742934)
(0.000155335433390603,18.879114528835)
(0.000155418913438003,18.8797644840373)
(0.000155502557303027,18.8804145380617)
(0.000155586364725797,18.8810646890717)
(0.000155670335446106,18.8817149352329)
(0.000155754469203419,18.8823652747127)
(0.000155838765736878,18.8830157056808)
(0.000155923224785299,18.8836662263087)
(0.000156007846087179,18.88431683477)
(0.000156092629380693,18.8849675292402)
(0.000156177574403701,18.8856183078971)
(0.000156262680893746,18.8862691689203)
(0.000156347948588058,18.8869201104914)
(0.000156433377223554,18.8875711307941)
(0.000156518966536843,18.8882222280141)
(0.000156604716264227,18.8888734003393)
(0.000156690626141701,18.8895246459593)
(0.000156776695904957,18.890175963066)
(0.000156862925289387,18.8908273498531)
(0.000156949314030082,18.8914788045166)
(0.000157035861861837,18.8921303252543)
(0.000157122568519152,18.892781910266)
(0.000157209433736233,18.8934335577538)
(0.000157296457246998,18.8940852659216)
(0.000157383638785072,18.8947370329753)
(0.000157470978083799,18.895388857123)
(0.000157558474876234,18.8960407365747)
(0.000157646128895154,18.8966926695426)
(0.000157733939873054,18.8973446542406)
(0.000157821907542151,18.8979966888849)
(0.000157910031634388,18.8986487716937)
(0.000157998311881436,18.8993009008872)
(0.000158086748014692,18.8999530746876)
(0.000158175339765287,18.900605291319)
(0.000158264086864086,18.9012575490078)
(0.000158352989041687,18.9019098459823)
(0.000158442046028431,18.9025621804727)
(0.000158531257554396,18.9032145507114)
(0.000158620623349404,18.9038669549328)
(0.000158710143143024,18.9045193913733)
(0.000158799816664569,18.9051718582713)
(0.000158889643643106,18.9058243538671)
(0.000158979623807452,18.9064768764033)
(0.000159069756886179,18.9071294241244)
(0.000159160042607618,18.9077819952768)
(0.000159250480699856,18.908434588109)
(0.000159341070890747,18.9090872008716)
(0.000159431812907904,18.9097398318171)
(0.000159522706478709,18.9103924792002)
(0.000159613751330314,18.9110451412772)
(0.000159704947189643,18.911697816307)
(0.00015979629378339,18.91235050255)
(0.000159887790838031,18.9130031982689)
(0.000159979438079817,18.9136559017282)
(0.000160071235234782,18.9143086111947)
(0.000160163182028742,18.9149613249369)
(0.000160255278187303,18.9156140412256)
(0.000160347523435856,18.9162667583333)
(0.000160439917499584,18.9169194745346)
(0.000160532460103466,18.9175721881063)
(0.000160625150972274,18.918224897327)
(0.000160717989830582,18.9188776004773)
(0.000160810976402762,18.9195302958399)
(0.000160904110412991,18.9201829816994)
(0.000160997391585254,18.9208356563423)
(0.000161090819643342,18.9214883180574)
(0.000161184394310858,18.9221409651352)
(0.00016127811531122,18.9227935958682)
(0.000161371982367661,18.9234462085511)
(0.000161465995203233,18.9240988014804)
(0.00016156015354081,18.9247513729547)
(0.000161654457103088,18.9254039212743)
(0.000161748905612593,18.9260564447419)
(0.000161843498791676,18.9267089416619)
(0.000161938236362522,18.9273614103406)
(0.000162033118047149,18.9280138490864)
(0.000162128143567411,18.9286662562098)
(0.000162223312645004,18.929318630023)
(0.000162318625001461,18.9299709688404)
(0.000162414080358164,18.930623270978)
(0.000162509678436339,18.9312755347543)
(0.000162605418957062,18.9319277584892)
(0.00016270130164126,18.9325799405049)
(0.000162797326209716,18.9332320791255)
(0.000162893492383069,18.9338841726768)
(0.000162989799881818,18.9345362194869)
(0.000163086248426323,18.9351882178857)
(0.000163182837736811,18.9358401662049)
(0.000163279567533374,18.9364920627783)
(0.000163376437535974,18.9371439059416)
(0.000163473447464447,18.9377956940323)
(0.000163570597038501,18.9384474253901)
(0.000163667885977725,18.9390990983564)
(0.000163765314001585,18.9397507112745)
(0.000163862880829431,18.9404022624898)
(0.000163960586180498,18.9410537503494)
(0.000164058429773907,18.9417051732025)
(0.000164156411328672,18.9423565294002)
(0.000164254530563698,18.9430078172953)
(0.000164352787197784,18.9436590352426)
(0.000164451180949631,18.9443101815991)
(0.000164549711537835,18.9449612547231)
(0.000164648378680898,18.9456122529754)
(0.000164747182097228,18.9462631747183)
(0.000164846121505138,18.9469140183161)
(0.000164945196622854,18.947564782135)
(0.000165044407168515,18.948215464543)
(0.000165143752860173,18.9488660639102)
(0.000165243233415801,18.9495165786083)
(0.000165342848553291,18.9501670070109)
(0.000165442597990456,18.9508173474938)
(0.000165542481445039,18.9514675984341)
(0.000165642498634708,18.9521177582114)
(0.000165742649277062,18.9527678252065)
(0.000165842933089632,18.9534177978026)
(0.000165943349789888,18.9540676743845)
(0.000166043899095233,18.9547174533388)
(0.000166144580723014,18.9553671330541)
(0.000166245394390519,18.9560167119206)
(0.000166346339814984,18.9566661883307)
(0.000166447416713589,18.9573155606782)
(0.000166548624803466,18.9579648273591)
(0.000166649963801702,18.958613986771)
(0.000166751433425335,18.9592630373133)
(0.000166853033391363,18.9599119773875)
(0.000166954763416744,18.9605608053966)
(0.000167056623218398,18.9612095197454)
(0.000167158612513209,18.9618581188408)
(0.000167260731018029,18.9625066010913)
(0.000167362978449681,18.9631549649072)
(0.000167465354524957,18.9638032087005)
(0.000167567858960625,18.9644513308852)
(0.000167670491473431,18.965099329877)
(0.000167773251780098,18.9657472040934)
(0.000167876139597332,18.9663949519535)
(0.000167979154641821,18.9670425718784)
(0.000168082296630242,18.9676900622908)
(0.000168185565279259,18.9683374216154)
(0.000168288960305526,18.9689846482784)
(0.000168392481425691,18.9696317407079)
(0.000168496128356399,18.9702786973337)
(0.000168599900814289,18.9709255165873)
(0.000168703798516005,18.9715721969021)
(0.000168807821178189,18.972218736713)
(0.000168911968517491,18.972865134457)
(0.000169016240250566,18.9735113885725)
(0.000169120636094078,18.9741574974997)
(0.000169225155764704,18.9748034596806)
(0.000169329798979133,18.9754492735589)
(0.000169434565454071,18.97609493758)
(0.000169539454906242,18.9767404501909)
(0.000169644467052391,18.9773858098406)
(0.000169749601609284,18.9780310149795)
(0.000169854858293712,18.9786760640598)
(0.000169960236822494,18.9793209555354)
(0.000170065736912478,18.9799656878619)
(0.000170171358280542,18.9806102594967)
(0.000170277100643598,18.9812546688986)
(0.000170382963718595,18.9818989145283)
(0.000170488947222518,18.9825429948481)
(0.000170595050872391,18.983186908322)
(0.000170701274385282,18.9838306534156)
(0.000170807617478302,18.9844742285962)
(0.000170914079868608,18.9851176323328)
(0.000171020661273406,18.9857608630959)
(0.00017112736140995,18.9864039193578)
(0.00017123417999555,18.9870467995923)
(0.000171341116747566,18.9876895022751)
(0.000171448171383418,18.9883320258832)
(0.000171555343620582,18.9889743688954)
(0.000171662633176594,18.9896165297922)
(0.000171770039769056,18.9902585070554)
(0.00017187756311563,18.9909002991689)
(0.000171985202934047,18.9915419046177)
(0.000172092958942105,18.9921833218888)
(0.000172200830857672,18.9928245494706)
(0.000172308818398689,18.9934655858532)
(0.000172416921283172,18.9941064295281)
(0.000172525139229209,18.9947470789886)
(0.000172633471954971,18.9953875327295)
(0.000172741919178705,18.9960277892472)
(0.000172850480618741,18.9966678470395)
(0.000172959155993492,18.9973077046061)
(0.000173067945021457,18.997947360448)
(0.000173176847421221,18.9985868130679)
(0.00017328586291146,18.9992260609699)
(0.000173394991210937,18.9998651026598)
(0.000173504232038512,19.0005039366448)
(0.000173613585113136,19.0011425614339)
(0.000173723050153857,19.0017809755373)
(0.000173832626879822,19.0024191774669)
(0.000173942315010276,19.0030571657363)
(0.000174052114264566,19.0036949388603)
(0.000174162024362142,19.0043324953553)
(0.000174272045022558,19.0049698337394)
(0.000174382175965475,19.005606952532)
(0.000174492416910662,19.0062438502542)
(0.000174602767577998,19.0068805254283)
(0.000174713227687472,19.0075169765784)
(0.000174823796959187,19.00815320223)
(0.00017493447511336,19.0087892009099)
(0.000175045261870325,19.0094249711466)
(0.000175156156950533,19.01006051147)
(0.000175267160074555,19.0106958204115)
(0.000175378270963082,19.0113308965039)
(0.000175489489336928,19.0119657382815)
(0.000175600814917029,19.0126003442801)
(0.00017571224742445,19.0132347130369)
(0.000175823786580381,19.0138688430905)
(0.000175935432106139,19.014502732981)
(0.000176047183723172,19.01513638125)
(0.000176159041153061,19.0157697864404)
(0.000176271004117518,19.0164029470966)
(0.000176383072338389,19.0170358617644)
(0.000176495245537655,19.0176685289911)
(0.000176607523437437,19.0183009473254)
(0.00017671990575999,19.0189331153171)
(0.000176832392227713,19.0195650315179)
(0.000176944982563144,19.0201966944806)
(0.000177057676488961,19.0208281027594)
(0.000177170473727991,19.02145925491)
(0.000177283374003202,19.0220901494893)
(0.000177396377037708,19.022720785056)
(0.000177509482554774,19.0233511601696)
(0.00017762269027781,19.0239812733914)
(0.000177735999930379,19.0246111232839)
(0.000177849411236194,19.025240708411)
(0.000177962923919119,19.0258700273379)
(0.000178076537703175,19.0264990786312)
(0.000178190252312534,19.0271278608589)
(0.000178304067471528,19.0277563725903)
(0.000178417982904643,19.0283846123959)
(0.000178531998336524,19.0290125788477)
(0.000178646113491977,19.0296402705191)
(0.000178760328095966,19.0302676859846)
(0.000178874641873618,19.0308948238201)
(0.000178989054550223,19.031521682603)
(0.000179103565851235,19.0321482609117)
(0.000179218175502269,19.0327745573261)
(0.000179332883229112,19.0334005704274)
(0.000179447688757712,19.0340262987981)
(0.000179562591814188,19.0346517410219)
(0.000179677592124826,19.0352768956837)
(0.000179792689416084,19.03590176137)
(0.000179907883414589,19.0365263366684)
(0.000180023173847137,19.0371506201677)
(0.000180138560440702,19.037774610458)
(0.000180254042922427,19.0383983061307)
(0.00018036962101963,19.0390217057785)
(0.000180485294459806,19.0396448079953)
(0.000180601062970623,19.0402676113763)
(0.000180716926279929,19.0408901145179)
(0.000180832884115746,19.0415123160177)
(0.000180948936206278,19.0421342144746)
(0.000181065082279905,19.0427558084886)
(0.000181181322065188,19.0433770966613)
(0.00018129765529087,19.043998077595)
(0.000181414081685873,19.0446187498936)
(0.000181530600979303,19.0452391121621)
(0.000181647212900448,19.0458591630066)
(0.000181763917178778,19.0464789010346)
(0.000181880713543951,19.0470983248546)
(0.000181997601725806,19.0477174330765)
(0.000182114581454369,19.0483362243113)
(0.000182231652459852,19.048954697171)
(0.000182348814472654,19.0495728502691)
(0.000182466067223359,19.05019068222)
(0.000182583410442742,19.0508081916395)
(0.000182700843861765,19.0514253771444)
(0.000182818367211578,19.0520422373528)
(0.000182935980223521,19.0526587708837)
(0.000183053682629125,19.0532749763576)
(0.00018317147416011,19.053890852396)
(0.000183289354548387,19.0545063976213)
(0.00018340732352606,19.0551216106575)
(0.000183525380825421,19.0557364901295)
(0.000183643526178959,19.0563510346631)
(0.000183761759319351,19.0569652428857)
(0.000183880079979471,19.0575791134254)
(0.000183998487892384,19.0581926449117)
(0.00018411698279135,19.058805835975)
(0.000184235564409821,19.0594186852471)
(0.000184354232481446,19.0600311913605)
(0.000184472986740067,19.0606433529491)
(0.000184591826919721,19.0612551686479)
(0.000184710752754642,19.0618666370928)
(0.000184829763979257,19.062477756921)
(0.000184948860328191,19.0630885267705)
(0.000185068041536264,19.0636989452806)
(0.000185187307338493,19.0643090110917)
(0.000185306657470089,19.0649187228451)
(0.000185426091666464,19.0655280791832)
(0.000185545609663222,19.0661370787497)
(0.000185665211196167,19.0667457201891)
(0.0001857848960013,19.0673540021469)
(0.000185904663814817,19.0679619232698)
(0.000186024514373114,19.0685694822056)
(0.000186144447412783,19.0691766776029)
(0.000186264462670613,19.0697835081116)
(0.000186384559883591,19.0703899723825)
(0.000186504738788903,19.0709960690673)
(0.000186624999123929,19.071601796819)
(0.00018674534062625,19.0722071542914)
(0.000186865763033643,19.0728121401394)
(0.000186986266084084,19.0734167530188)
(0.000187106849515743,19.0740209915866)
(0.000187227513066992,19.0746248545006)
(0.000187348256476397,19.0752283404197)
(0.000187469079482724,19.0758314480039)
(0.000187589981824932,19.0764341759139)
(0.000187710963242182,19.0770365228116)
(0.000187832023473829,19.0776384873598)
(0.000187953162259424,19.0782400682223)
(0.000188074379338718,19.0788412640639)
(0.000188195674451656,19.0794420735504)
(0.000188317047338379,19.0800424953483)
(0.000188438497739224,19.0806425281254)
(0.000188560025394726,19.0812421705502)
(0.000188681630045614,19.0818414212923)
(0.000188803311432812,19.0824402790222)
(0.000188925069297438,19.0830387424114)
(0.000189046903380808,19.0836368101322)
(0.000189168813424428,19.0842344808579)
(0.000189290799170003,19.0848317532627)
(0.000189412860359428,19.0854286260219)
(0.000189534996734793,19.0860250978114)
(0.00018965720803838,19.0866211673083)
(0.000189779494012666,19.0872168331905)
(0.000189901854400317,19.0878120941368)
(0.000190024288944194,19.0884069488269)
(0.000190146797387346,19.0890013959415)
(0.000190269379473016,19.089595434162)
(0.000190392034944636,19.0901890621709)
(0.000190514763545829,19.0907822786515)
(0.000190637565020407,19.0913750822879)
(0.00019076043911237,19.0919674717653)
(0.000190883385565908,19.0925594457695)
(0.000191006404125399,19.0931510029873)
(0.000191129494535407,19.0937421421065)
(0.000191252656540685,19.0943328618156)
(0.00019137588988617,19.0949231608039)
(0.000191499194316987,19.0955130377619)
(0.000191622569578444,19.0961024913805)
(0.000191746015416035,19.0966915203517)
(0.000191869531575438,19.0972801233684)
(0.000191993117802512,19.0978682991242)
(0.000192116773843301,19.0984560463135)
(0.000192240499444029,19.0990433636318)
(0.000192364294351103,19.0996302497751)
(0.000192488158311109,19.1002167034405)
(0.000192612091070814,19.1008027233257)
(0.000192736092377161,19.1013883081293)
(0.000192860161977276,19.1019734565509)
(0.000192984299618458,19.1025581672906)
(0.000193108505048186,19.1031424390495)
(0.000193232778014111,19.1037262705294)
(0.000193357118264064,19.1043096604331)
(0.000193481525546046,19.104892607464)
(0.000193605999608233,19.1054751103262)
(0.000193730540198975,19.1060571677249)
(0.000193855147066791,19.1066387783659)
(0.000193979819960372,19.1072199409557)
(0.00019410455862858,19.1078006542019)
(0.000194229362820444,19.1083809168124)
(0.000194354232285162,19.1089607274962)
(0.0001944791667721,19.1095400849632)
(0.000194604166030789,19.1101189879235)
(0.000194729229810925,19.1106974350886)
(0.000194854357862368,19.1112754251704)
(0.000194979549935144,19.1118529568816)
(0.000195104805779437,19.1124300289356)
(0.000195230125145596,19.1130066400468)
(0.000195355507784127,19.11358278893)
(0.000195480953445699,19.114158474301)
(0.000195606461881134,19.1147336948762)
(0.000195732032841415,19.1153084493728)
(0.00019585766607768,19.1158827365087)
(0.00019598336134122,19.1164565550024)
(0.000196109118383482,19.1170299035734)
(0.000196234936956064,19.1176027809417)
(0.000196360816810717,19.1181751858281)
(0.00019648675769934,19.118747116954)
(0.000196612759373983,19.1193185730417)
(0.000196738821586842,19.1198895528141)
(0.000196864944090263,19.1204600549948)
(0.000196991126636733,19.121030078308)
(0.000197117368978886,19.1215996214788)
(0.000197243670869499,19.1221686832328)
(0.000197370032061491,19.1227372622964)
(0.00019749645230792,19.1233053573967)
(0.000197622931361985,19.1238729672614)
(0.00019774946897702,19.124440090619)
(0.0001978760649065,19.1250067261984)
(0.000198002718904032,19.1255728727296)
(0.000198129430723357,19.1261385289428)
(0.000198256200118352,19.1267036935692)
(0.000198383026843021,19.1272683653406)
(0.000198509910651501,19.1278325429893)
(0.000198636851298056,19.1283962252485)
(0.000198763848537078,19.1289594108518)
(0.000198890902123085,19.1295220985337)
(0.000199018011810718,19.130084287029)
(0.000199145177354742,19.1306459750736)
(0.000199272398510043,19.1312071614037)
(0.000199399675031627,19.1317678447562)
(0.000199527006674621,19.1323280238687)
(0.000199654393194264,19.1328876974794)
(0.000199781834345917,19.1334468643271)
(0.000199909329885049,19.1340055231512)
(0.000200036879567245,19.1345636726919)
(0.000200164483148201,19.1351213116898)
(0.000200292140383722,19.1356784388862)
(0.00020041985102972,19.136235053023)
(0.000200547614842215,19.1367911528428)
(0.000200675431577331,19.1373467370886)
(0.000200803300991296,19.1379018045043)
(0.000200931222840439,19.138456353834)
(0.000201059196881188,19.1390103838228)
(0.000201187222870072,19.1395638932162)
(0.000201315300563715,19.1401168807603)
(0.000201443429718836,19.1406693452018)
(0.000201571610092249,19.141221285288)
(0.000201699841440859,19.1417726997667)
(0.00020182812352166,19.1423235873864)
(0.000201956456091736,19.142873946896)
(0.000202084838908256,19.1434237770454)
(0.000202213271728478,19.1439730765844)
(0.000202341754309738,19.144521844264)
(0.000202470286409458,19.1450700788354)
(0.000202598867785137,19.1456177790504)
(0.000202727498194353,19.1461649436616)
(0.000202856177394761,19.1467115714219)
(0.000202984905144089,19.1472576610847)
(0.00020311368120014,19.1478032114043)
(0.000203242505320784,19.1483482211351)
(0.000203371377263966,19.1488926890326)
(0.000203500296787691,19.1494366138522)
(0.000203629263650037,19.1499799943503)
(0.000203758277609139,19.1505228292838)
(0.000203887338423197,19.1510651174099)
(0.000204016445850471,19.1516068574865)
(0.000204145599649278,19.1521480482721)
(0.000204274799577993,19.1526886885255)
(0.000204404045395041,19.1532287770062)
(0.000204533336858903,19.1537683124741)
(0.00020466267372811,19.1543072936899)
(0.000204792055761239,19.1548457194144)
(0.000204921482716916,19.1553835884093)
(0.000205050954353809,19.1559208994365)
(0.000205180470430632,19.1564576512586)
(0.000205310030706136,19.1569938426386)
(0.000205439634939113,19.1575294723402)
(0.00020556928288839,19.1580645391274)
(0.000205698974312829,19.1585990417647)
(0.000205828708971325,19.1591329790172)
(0.000205958486622803,19.1596663496504)
(0.000206088307026216,19.1601991524305)
(0.000206218169940544,19.1607313861239)
(0.000206348075124792,19.1612630494977)
(0.000206478022337986,19.1617941413193)
(0.000206608011339172,19.1623246603568)
(0.000206738041887416,19.1628546053786)
(0.000206868113741798,19.1633839751537)
(0.000206998226661413,19.1639127684515)
(0.000207128380405367,19.164440984042)
(0.000207258574732776,19.1649686206953)
(0.000207388809402763,19.1654956771826)
(0.000207519084174457,19.1660221522749)
(0.00020764939880699,19.1665480447441)
(0.000207779753059494,19.1670733533624)
(0.000207910146691103,19.1675980769025)
(0.000208040579460943,19.1681222141376)
(0.000208171051128137,19.1686457638413)
(0.0002083015614518,19.1691687247875)
(0.000208432110191037,19.1696910957509)
(0.000208562697104941,19.1702128755063)
(0.000208693321952589,19.1707340628292)
(0.000208823984493043,19.1712546564955)
(0.000208954684485345,19.1717746552814)
(0.000209085421688516,19.1722940579636)
(0.000209216195861555,19.1728128633193)
(0.000209347006763432,19.1733310701261)
(0.000209477854153091,19.1738486771621)
(0.000209608737789445,19.1743656832057)
(0.000209739657431375,19.1748820870358)
(0.000209870612837726,19.1753978874318)
(0.000210001603767305,19.1759130831733)
(0.000210132629978881,19.1764276730407)
(0.00021026369123118,19.1769416558144)
(0.000210394787282884,19.1774550302755)
(0.000210525917892626,19.1779677952054)
(0.000210657082818994,19.178479949386)
(0.000210788281820521,19.1789914915995)
(0.000210919514655686,19.1795024206287)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(0.000211050781082914,19.1800127352566)
(0.000211182080860568,19.1805224342667)
(0.000211313413746954,19.1810315164429)
(0.00021144477950031,19.1815399805695)
(0.00021157617787881,19.1820478254312)
(0.000211707608640559,19.1825550498132)
(0.000211839071543593,19.1830616525009)
(0.00021197056634587,19.1835676322803)
(0.000212102092805278,19.1840729879376)
(0.000212233650679621,19.1845777182597)
(0.000212365239726625,19.1850818220334)
(0.000212496859703932,19.1855852980463)
(0.000212628510369099,19.1860881450864)
(0.000212760191479592,19.1865903619418)
(0.000212891902792789,19.1870919474012)
(0.000213023644065973,19.1875929002536)
(0.000213155415056331,19.1880932192884)
(0.000213287215520951,19.1885929032953)
(0.000213419045216821,19.1890919510647)
(0.000213550903900824,19.189590361387)
(0.000213682791329738,19.190088133053)
(0.000213814707260232,19.1905852648541)
(0.000213946651448861,19.191081755582)
(0.000214078623652069,19.1915776040287)
(0.000214210623626183,19.1920728089866)
(0.000214342651127409,19.1925673692484)
(0.000214474705911833,19.1930612836074)
(0.000214606787735413,19.1935545508568)
(0.000214738896353985,19.1940471697908)
(0.000214871031523251,19.1945391392034)
(0.000215003192998783,19.1950304578892)
(0.000215135380536016,19.1955211246432)
(0.000215267593890247,19.1960111382607)
(0.000215399832816636,19.1965004975373)
(0.000215532097070195,19.196989201269)
(0.000215664386405794,19.1974772482522)
(0.000215796700578152,19.1979646372836)
(0.000215929039341837,19.1984513671602)
(0.000216061402451264,19.1989374366795)
(0.000216193789660691,19.1994228446392)
(0.000216326200724217,19.1999075898374)
(0.000216458635395777,19.2003916710725)
(0.000216591093429142,19.2008750871434)
(0.000216723574577917,19.2013578368491)
(0.000216856078595534,19.2018399189892)
(0.000216988605235252,19.2023213323634)
(0.000217121154250156,19.2028020757719)
(0.000217253725393151,19.2032821480152)
(0.00021738631841696,19.203761547894)
(0.000217518933074122,19.2042402742096)
(0.00021765156911699,19.2047183257634)
(0.000217784226297724,19.2051957013572)
(0.000217916904368294,19.2056723997933)
(0.000218049603080474,19.206148419874)
(0.000218182322185839,19.2066237604022)
(0.000218315061435762,19.207098420181)
(0.000218447820581414,19.2075723980139)
(0.000218580599373756,19.2080456927047)
(0.000218713397563541,19.2085183030574)
(0.00021884621490131,19.2089902278765)
(0.000218979051137386,19.2094614659668)
(0.000219111906021876,19.2099320161334)
(0.000219244779304664,19.2104018771816)
(0.000219377670735411,19.2108710479171)
(0.00021951058006355,19.2113395271461)
(0.000219643507038283,19.2118073136747)
(0.000219776451408581,19.2122744063098)
(0.000219909412923178,19.2127408038583)
(0.00022004239133057,19.2132065051275)
(0.00022017538637901,19.2136715089251)
(0.000220308397816507,19.2141358140588)
(0.000220441425390823,19.214599419337)
(0.000220574468849468,19.2150623235683)
(0.000220707527939699,19.2155245255614)
(0.000220840602408517,19.2159860241256)
(0.000220973692002663,19.2164468180702)
(0.000221106796468617,19.2169069062052)
(0.00022123991555259,19.2173662873406)
(0.000221373049000529,19.2178249602867)
(0.000221506196558106,19.2182829238544)
(0.00022163935797072,19.2187401768545)
(0.000221772532983492,19.2191967180985)
(0.000221905721341265,19.2196525463978)
(0.000222038922788595,19.2201076605645)
(0.000222172137069754,19.2205620594107)
(0.000222305363928723,19.221015741749)
(0.000222438603109191,19.2214687063921)
(0.000222571854354553,19.2219209521532)
(0.0002227051174079,19.2223724778458)
(0.000222838392012029,19.2228232822835)
(0.000222971677909426,19.2232733642803)
(0.000223104974842273,19.2237227226505)
(0.000223238282552438,19.2241713562089)
(0.000223371600781477,19.2246192637701)
(0.000223504929270629,19.2250664441495)
(0.000223638267760811,19.2255128961626)
(0.00022377161599262,19.2259586186251)
(0.000223904973706322,19.2264036103532)
(0.000224038340641859,19.2268478701631)
(0.000224171716538837,19.2272913968716)
(0.000224305101136525,19.2277341892956)
(0.000224438494173858,19.2281762462524)
(0.000224571895389424,19.2286175665596)
(0.00022470530452147,19.2290581490349)
(0.000224838721307892,19.2294979924965)
(0.000224972145486236,19.2299370957628)
(0.000225105576793693,19.2303754576526)
(0.000225239014967097,19.2308130769848)
(0.000225372459742919,19.2312499525787)
(0.00022550591085727,19.231686083254)
(0.000225639368045891,19.2321214678303)
(0.000225772831044154,19.2325561051281)
(0.000225906299587056,19.2329899939676)
(0.000226039773409218,19.2334231331696)
(0.000226173252244883,19.2338555215551)
(0.000226306735827908,19.2342871579455)
(0.000226440223891767,19.2347180411624)
(0.000226573716169541,19.2351481700276)
(0.000226707212393921,19.2355775433633)
(0.000226840712297201,19.236006159992)
(0.000226974215611277,19.2364340187364)
(0.000227107722067642,19.2368611184195)
(0.000227241231397383,19.2372874578647)
(0.00022737474333118,19.2377130358957)
(0.000227508257599299,19.2381378513362)
(0.000227641773931592,19.2385619030105)
(0.000227775292057492,19.238985189743)
(0.000227908811706012,19.2394077103585)
(0.000228042332605738,19.239829463682)
(0.000228175854484829,19.240250448539)
(0.000228309377071012,19.2406706637549)
(0.000228442900091579,19.2410901081557)
(0.000228576423273385,19.2415087805676)
(0.000228709946342844,19.241926679817)
(0.000228843469025925,19.2423438047308)
(0.000228976991048148,19.2427601541359)
(0.000229110512134584,19.2431757268597)
(0.000229244032009849,19.2435905217299)
(0.000229377550398101,19.2440045375742)
(0.000229511067023038,19.2444177732211)
(0.000229644581607892,19.2448302274988)
(0.00022977809387543,19.2452418992363)
(0.000229911603547946,19.2456527872625)
(0.000230045110347261,19.2460628904068)
(0.000230178613994718,19.2464722074989)
(0.000230312114211181,19.2468807373686)
(0.000230445610717027,19.2472884788463)
(0.000230579103232149,19.2476954307623)
(0.000230712591475947,19.2481015919475)
(0.000230846075167328,19.248506961233)
(0.000230979554024701,19.2489115374502)
(0.000231113027765973,19.2493153194306)
(0.000231246496108553,19.2497183060064)
(0.000231379958769335,19.2501204960097)
(0.000231513415464707,19.250521888273)
(0.000231646865910541,19.2509224816292)
(0.000231780309822193,19.2513222749114)
(0.000231913746914499,19.251721266953)
(0.000232047176901768,19.2521194565878)
(0.000232180599497783,19.2525168426497)
(0.000232314014415799,19.252913423973)
(0.000232447421368532,19.2533091993924)
(0.000232580820068163,19.2537041677427)
(0.000232714210226334,19.2540983278591)
(0.00023284759155414,19.254491678577)
(0.000232980963762129,19.2548842187323)
(0.000233114326560299,19.255275947161)
(0.000233247679658094,19.2556668626995)
(0.000233381022764398,19.2560569641844)
(0.000233514355587535,19.2564462504528)
(0.000233647677835267,19.2568347203418)
(0.000233780989214785,19.2572223726891)
(0.00023391428943271,19.2576092063325)
(0.000234047578195089,19.2579952201103)
(0.000234180855207389,19.2583804128607)
(0.000234314120174499,19.2587647834228)
(0.000234447372800721,19.2591483306354)
(0.000234580612789768,19.2595310533381)
(0.000234713839844763,19.2599129503705)
(0.000234847053668234,19.2602940205725)
(0.000234980253962111,19.2606742627846)
(0.000235113440427722,19.2610536758472)
(0.000235246612765787,19.2614322586014)
(0.000235379770676423,19.2618100098884)
(0.000235512913859132,19.2621869285496)
(0.000235646042012799,19.2625630134269)
(0.000235779154835693,19.2629382633626)
(0.000235912252025461,19.263312677199)
(0.000236045333279124,19.263686253779)
(0.000236178398293072,19.2640589919457)
(0.000236311446763065,19.2644308905424)
(0.000236444478384227,19.264801948413)
(0.000236577492851042,19.2651721644013)
(0.000236710489857351,19.265541537352)
(0.000236843469096352,19.2659100661096)
(0.00023697643026059,19.266277749519)
(0.00023710937304196,19.2666445864258)
(0.000237242297131698,19.2670105756755)
(0.000237375202220384,19.267375716114)
(0.000237508087997932,19.2677400065878)
(0.000237640954153591,19.2681034459433)
(0.00023777380037594,19.2684660330277)
(0.000237906626352883,19.2688277666881)
(0.000238039431771651,19.2691886457721)
(0.000238172216318793,19.2695486691278)
(0.000238304979680174,19.2699078356034)
(0.000238437721540972,19.2702661440474)
(0.000238570441585676,19.2706235933089)
(0.000238703139498081,19.2709801822371)
(0.000238835814961285,19.2713359096815)
(0.000238968467657684,19.2716907744922)
(0.000239101097268973,19.2720447755195)
(0.000239233703476137,19.2723979116139)
(0.00023936628595945,19.2727501816265)
(0.000239498844398476,19.2731015844085)
(0.000239631378472057,19.2734521188116)
(0.000239763887858317,19.2738017836878)
(0.000239896372234654,19.2741505778894)
(0.000240028831277739,19.2744985002692)
(0.000240161264663512,19.2748455496802)
(0.000240293672067179,19.2751917249757)
(0.000240426053163207,19.2755370250095)
(0.000240558407625322,19.2758814486357)
(0.000240690735126505,19.2762249947088)
(0.000240823035338992,19.2765676620836)
(0.000240955307934263,19.2769094496152)
(0.000241087552583047,19.2772503561592)
(0.000241219768955313,19.2775903805714)
(0.000241351956720269,19.2779295217082)
(0.000241484115546357,19.278267778426)
(0.000241616245101252,19.278605149582)
(0.000241748345051857,19.2789416340334)
(0.0002418804150643,19.279277230638)
(0.00024201245480393,19.2796119382538)
(0.000242144463935315,19.2799457557393)
(0.000242276442122237,19.2802786819533)
(0.000242408389027692,19.2806107157551)
(0.00024254030431388,19.2809418560042)
(0.000242672187642209,19.2812721015605)
(0.000242804038673288,19.2816014512845)
(0.000242935857066924,19.2819299040368)
(0.000243067642482118,19.2822574586785)
(0.000243199394577062,19.2825841140711)
(0.000243331113009139,19.2829098690766)
(0.000243462797434915,19.2832347225571)
(0.000243594447510135,19.2835586733754)
(0.000243726062889727,19.2838817203944)
(0.000243857643227791,19.2842038624776)
(0.000243989188177597,19.2845250984889)
(0.000244120697391587,19.2848454272924)
(0.000244252170521365,19.2851648477528)
(0.000244383607217698,19.2854833587352)
(0.00024451500713051,19.285800959105)
(0.000244646369908883,19.286117647728)
(0.000244777695201047,19.2864334234704)
(0.000244908982654383,19.286748285199)
(0.000245040231915415,19.2870622317808)
(0.000245171442629811,19.2873752620832)
(0.000245302614442376,19.2876873749743)
(0.000245433746997052,19.2879985693222)
(0.000245564839936913,19.2883088439957)
(0.000245695892904159,19.2886181978639)
(0.00024582690554012,19.2889266297966)
(0.000245957877485245,19.2892341386635)
(0.000246088808379103,19.2895407233352)
(0.00024621969786038,19.2898463826825)
(0.000246350545566873,19.2901511155767)
(0.000246481351135491,19.2904549208895)
(0.000246612114202245,19.290757797493)
(0.000246742834402255,19.2910597442599)
(0.000246873511369736,19.2913607600632)
(0.000247004144738,19.2916608437763)
(0.000247134734139456,19.2919599942731)
(0.0002472652792056,19.2922582104281)
(0.000247395779567016,19.2925554911159)
(0.000247526234853374,19.2928518352119)
(0.000247656644693422,19.2931472415918)
(0.000247787008714987,19.2934417091317)
(0.00024791732654497,19.2937352367082)
(0.000248047597809345,19.2940278231985)
(0.000248177822133153,19.29431946748)
(0.000248307999140499,19.2946101684308)
(0.000248438128454553,19.2948999249293)
(0.000248568209697541,19.2951887358544)
(0.000248698242490748,19.2954766000856)
(0.000248828226454509,19.2957635165027)
(0.000248958161208209,19.2960494839861)
(0.000249088046370282,19.2963345014166)
(0.000249217881558204,19.2966185676756)
(0.000249347666388492,19.2969016816447)
(0.000249477400476699,19.2971838422064)
(0.000249607083437414,19.2974650482432)
(0.000249736714884257,19.2977452986386)
(0.000249866294429878,19.2980245922762)
(0.000249995821685948,19.2983029280403)
(0.000250125296263166,19.2985803048155)
(0.000250254717771248,19.2988567214873)
(0.000250384085818926,19.2991321769411)
(0.000250513400013945,19.2994066700635)
(0.000250642659963062,19.2996801997409)
(0.000250771865272041,19.2999527648608)
(0.000250901015545651,19.3002243643108)
(0.000251030110387663,19.3004949969793)
(0.000251159149400845,19.300764661755)
(0.000251288132186965,19.3010333575273)
(0.000251417058346779,19.301301083186)
(0.000251545927480038,19.3015678376215)
(0.000251674739185476,19.3018336197246)
(0.000251803493060813,19.3020984283868)
(0.000251932188702753,19.3023622625)
(0.000252060825706975,19.3026251209568)
(0.000252189403668136,19.30288700265)
(0.000252317922179867,19.3031479064735)
(0.000252446380834768,19.3034078313211)
(0.000252574779224406,19.3036667760875)
(0.000252703116939314,19.3039247396681)
(0.000252831393568987,19.3041817209585)
(0.000252959608701879,19.3044377188551)
(0.000253087761925399,19.3046927322546)
(0.000253215852825913,19.3049467600546)
(0.000253343880988734,19.3051998011531)
(0.000253471845998129,19.3054518544485)
(0.000253599747437304,19.30570291884)
(0.000253727584888414,19.3059529932274)
(0.000253855357932551,19.3062020765108)
(0.000253983066149746,19.3064501675912)
(0.000254110709118964,19.3066972653699)
(0.000254238286418104,19.3069433687489)
(0.000254365797623993,19.3071884766309)
(0.00025449324231239,19.307432587919)
(0.000254620620057971,19.3076757015171)
(0.00025474793043434,19.3079178163294)
(0.000254875173014019,19.3081589312609)
(0.000255002347368448,19.3083990452173)
(0.000255129453067981,19.3086381571046)
(0.000255256489681882,19.3088762658297)
(0.000255383456778328,19.3091133702999)
(0.000255510353924401,19.3093494694232)
(0.000255637180686089,19.3095845621083)
(0.000255763936628282,19.3098186472643)
(0.000255890621314768,19.3100517238011)
(0.000256017234308235,19.3102837906293)
(0.000256143775170266,19.3105148466598)
(0.000256270243461334,19.3107448908044)
(0.000256396638740804,19.3109739219756)
(0.000256522960566932,19.3112019390862)
(0.000256649208496854,19.31142894105)
(0.000256775382086593,19.3116549267811)
(0.000256901480891053,19.3118798951946)
(0.000257027504464014,19.3121038452061)
(0.000257153452358137,19.3123267757317)
(0.000257279324124954,19.3125486856884)
(0.00025740511931487,19.3127695739936)
(0.000257530837477161,19.3129894395657)
(0.00025765647815997,19.3132082813234)
(0.000257782040910305,19.3134260981864)
(0.000257907525274039,19.3136428890747)
(0.000258032930795904,19.3138586529094)
(0.000258158257019494,19.314073388612)
(0.000258283503487257,19.3142870951047)
(0.000258408669740499,19.3144997713105)
(0.000258533755319378,19.314711416153)
(0.000258658759762903,19.3149220285564)
(0.000258783682608932,19.3151316074458)
(0.000258908523394172,19.3153401517469)
(0.000259033281654169,19.3155476603862)
(0.000259157956923319,19.3157541322906)
(0.000259282548734855,19.3159595663881)
(0.000259407056620852,19.3161639616071)
(0.000259531480112221,19.3163673168769)
(0.000259655818738709,19.3165696311274)
(0.000259780072028896,19.3167709032894)
(0.000259904239510195,19.3169711322942)
(0.000260028320708847,19.317170317074)
(0.000260152315149924,19.3173684565616)
(0.000260276222357324,19.3175655496906)
(0.000260400041853768,19.3177615953954)
(0.000260523773160802,19.3179565926111)
(0.000260647415798792,19.3181505402734)
(0.000260770969286927,19.318343437319)
(0.000260894433143208,19.3185352826851)
(0.000261017806884458,19.3187260753099)
(0.000261141090026314,19.3189158141322)
(0.000261264282083223,19.3191044980916)
(0.000261387382568448,19.3192921261284)
(0.000261510390994061,19.3194786971838)
(0.00026163330687094,19.3196642101998)
(0.000261756129708775,19.319848664119)
(0.000261878859016058,19.3200320578848)
(0.000262001494300087,19.3202143904416)
(0.000262124035066962,19.3203956607343)
(0.000262246480821585,19.3205758677089)
(0.00026236883106766,19.3207550103119)
(0.000262491085307688,19.3209330874907)
(0.000262613243042966,19.3211100981937)
(0.000262735303773592,19.3212860413697)
(0.000262857266998455,19.3214609159687)
(0.00026297913221524,19.3216347209414)
(0.000263100898920423,19.3218074552392)
(0.000263222566609272,19.3219791178143)
(0.000263344134775846,19.32214970762)
(0.000263465602912992,19.32231922361)
(0.000263586970512346,19.3224876647394)
(0.000263708237064332,19.3226550299636)
(0.000263829402058157,19.322821318239)
(0.000263950464981815,19.3229865285231)
(0.000264071425322083,19.3231506597739)
(0.000264192282564523,19.3233137109504)
(0.000264313036193475,19.3234756810124)
(0.000264433685692064,19.3236365689208)
(0.000264554230542194,19.3237963736369)
(0.000264674670224546,19.3239550941233)
(0.000264795004218584,19.3241127293433)
(0.000264915232002546,19.3242692782609)
(0.000265035353053448,19.3244247398414)
(0.000265155366847083,19.3245791130505)
(0.000265275272858018,19.3247323968551)
(0.000265395070559598,19.3248845902229)
(0.000265514759423938,19.3250356921225)
(0.00026563433892193,19.3251857015234)
(0.000265753808523235,19.325334617396)
(0.000265873167696291,19.3254824387115)
(0.000265992415908305,19.3256291644421)
(0.000266111552625256,19.325774793561)
(0.000266230577311894,19.3259193250421)
(0.00026634948943174,19.3260627578605)
(0.000266468288447083,19.3262050909919)
(0.000266586973818984,19.3263463234132)
(0.000266705545007271,19.3264864541021)
(0.000266824001470542,19.3266254820372)
(0.000266942342666165,19.3267634061982)
(0.000267060568050275,19.3269002255656)
(0.000267178677077774,19.3270359391208)
(0.000267296669202335,19.3271705458463)
(0.000267414543876397,19.3273040447254)
(0.000267532300551166,19.3274364347426)
(0.000267649938676615,19.3275677148831)
(0.000267767457701489,19.3276978841332)
(0.000267884857073296,19.3278269414802)
(0.000268002136238313,19.3279548859122)
(0.000268119294641583,19.3280817164185)
(0.00026823633172692,19.3282074319892)
(0.000268353246936903,19.3283320316155)
(0.000268470039712879,19.3284555142896)
(0.000268586709494963,19.3285778790046)
(0.00026870325572204,19.3286991247547)
(0.000268819677831762,19.328819250535)
(0.000268935975260549,19.3289382553416)
(0.000269052147443591,19.3290561381718)
(0.000269168193814848,19.3291728980237)
(0.000269284113807048,19.3292885338965)
(0.000269399906851689,19.3294030447904)
(0.000269515572379041,19.3295164297067)
(0.000269631109818145,19.3296286876477)
(0.000269746518596812,19.3297398176167)
(0.000269861798141627,19.329849818618)
(0.000269976947877947,19.3299586896571)
(0.0002700919672299,19.3300664297404)
(0.000270206855620392,19.3301730378753)
(0.000270321612471102,19.3302785130705)
(0.000270436237202482,19.3303828543356)
(0.000270550729233764,19.3304860606811)
(0.000270665087982954,19.3305881311189)
(0.000270779312866837,19.3306890646619)
(0.000270893403300977,19.3307888603238)
(0.000271007358699716,19.3308875171196)
(0.000271121178476178,19.3309850340655)
(0.000271234862042269,19.3310814101786)
(0.000271348408808675,19.331176644477)
(0.00027146181818487,19.3312707359802)
(0.000271575089579106,19.3313636837085)
(0.000271688222398427,19.3314554866836)
(0.000271801216048661,19.3315461439281)
(0.000271914069934426,19.3316356544657)
(0.000272026783459126,19.3317240173213)
(0.000272139356024961,19.331811231521)
(0.000272251787032919,19.3318972960919)
(0.000272364075882782,19.3319822100622)
(0.000272476221973129,19.3320659724613)
(0.000272588224701333,19.3321485823199)
(0.000272700083463566,19.3322300386695)
(0.0002728117976548,19.332310340543)
(0.000272923366668805,19.3323894869744)
(0.000273034789898156,19.3324674769989)
(0.000273146066734233,19.3325443096526)
(0.000273257196567219,19.3326199839732)
(0.000273368178786108,19.3326944989992)
(0.0002734790127787,19.3327678537705)
(0.000273589697931607,19.332840047328)
(0.000273700233630257,19.332911078714)
(0.000273810619258889,19.3329809469716)
(0.000273920854200561,19.3330496511456)
(0.000274030937837149,19.3331171902816)
(0.000274140869549349,19.3331835634267)
(0.000274250648716682,19.3332487696288)
(0.000274360274717492,19.3333128079375)
(0.00027446974692895,19.3333756774031)
(0.00027457906472706,19.3334373770777)
(0.000274688227486654,19.333497906014)
(0.000274797234581397,19.3335572632664)
(0.000274906085383793,19.3336154478903)
(0.000275014779265183,19.3336724589424)
(0.000275123315595747,19.3337282954806)
(0.000275231693744511,19.3337829565642)
(0.000275339913079347,19.3338364412534)
(0.000275447972966972,19.33388874861)
(0.000275555872772959,19.333939877697)
(0.000275663611861728,19.3339898275784)
(0.000275771189596561,19.3340385973197)
(0.000275878605339594,19.3340861859877)
(0.000275985858451827,19.3341325926504)
(0.000276092948293125,19.3341778163769)
(0.000276199874222217,19.3342218562379)
(0.000276306635596706,19.3342647113051)
(0.000276413231773065,19.3343063806518)
(0.000276519662106644,19.3343468633523)
(0.000276625925951669,19.3343861584823)
(0.000276732022661253,19.3344242651189)
(0.00027683795158739,19.3344611823404)
(0.000276943712080964,19.3344969092263)
(0.00027704930349175,19.3345314448578)
(0.000277154725168415,19.334564788317)
(0.000277259976458528,19.3345969386876)
(0.000277365056708554,19.3346278950545)
(0.000277469965263868,19.3346576565039)
(0.000277574701468749,19.3346862221235)
(0.000277679264666387,19.3347135910022)
(0.000277783654198888,19.3347397622304)
(0.000277887869407278,19.3347647348995)
(0.000277991909631503,19.3347885081027)
(0.000278095774210433,19.3348110809344)
(0.000278199462481868,19.3348324524902)
(0.000278302973782544,19.3348526218672)
(0.00027840630744813,19.334871588164)
(0.000278509462813235,19.3348893504803)
(0.000278612439211415,19.3349059079174)
(0.000278715235975174,19.334921259578)
(0.000278817852435966,19.3349354045659)
(0.000278920287924202,19.3349483419867)
(0.000279022541769254,19.3349600709471)
(0.000279124613299458,19.3349705905554)
(0.000279226501842116,19.3349798999211)
(0.000279328206723506,19.3349879981554)
(0.000279429727268882,19.3349948843706)
(0.000279531062802477,19.3350005576805)
(0.000279632212647511,19.3350050172007)
(0.000279733176126193,19.3350082620476)
(0.000279833952559728,19.3350102913396)
(0.000279934541268317,19.3350111041962)
(0.000280034941571166,19.3350106997385)
(0.000280135152786488,19.335009077089)
(0.000280235174231506,19.3350062353716)
(0.000280335005222464,19.3350021737117)
(0.000280434645074625,19.3349968912363)
(0.000280534093102279,19.3349903870735)
(0.000280633348618746,19.3349826603533)
(0.000280732410936385,19.334973710207)
(0.000280831279366592,19.3349635357673)
(0.000280929953219812,19.3349521361684)
(0.000281028431805538,19.3349395105461)
(0.000281126714432321,19.3349256580376)
(0.000281224800407771,19.3349105777817)
(0.000281322689038565,19.3348942689185)
(0.00028142037963045,19.3348767305899)
(0.000281517871488252,19.334857961939)
(0.000281615163915875,19.3348379621106)
(0.000281712256216313,19.334816730251)
(0.00028180914769165,19.334794265508)
(0.00028190583764307,19.334770567031)
(0.000282002325370857,19.3347456339707)
(0.000282098610174407,19.3347194654796)
(0.000282194691352226,19.3346920607117)
(0.000282290568201944,19.3346634188225)
(0.000282386240020314,19.3346335389689)
(0.000282481706103221,19.3346024203095)
(0.000282576965745686,19.3345700620046)
(0.000282672018241875,19.3345364632159)
(0.000282766862885099,19.3345016231066)
(0.000282861498967824,19.3344655408415)
(0.000282955925781678,19.3344282155872)
(0.000283050142617454,19.3343896465116)
(0.000283144148765119,19.3343498327844)
(0.000283237943513817,19.3343087735768)
(0.000283331526151875,19.3342664680614)
(0.000283424895966814,19.3342229154128)
(0.000283518052245347,19.3341781148068)
(0.000283610994273395,19.3341320654212)
(0.000283703721336086,19.334084766435)
(0.000283796232717766,19.3340362170292)
(0.000283888527702001,19.3339864163862)
(0.000283980605571584,19.3339353636901)
(0.000284072465608547,19.3338830581265)
(0.000284164107094161,19.3338294988827)
(0.000284255529308948,19.3337746851479)
(0.000284346731532683,19.3337186161125)
(0.000284437713044404,19.3336612909688)
(0.000284528473122414,19.3336027089108)
(0.000284619011044296,19.3335428691341)
(0.000284709326086913,19.3334817708358)
(0.000284799417526415,19.3334194132148)
(0.000284889284638251,19.3333557954718)
(0.00028497892669717,19.3332909168089)
(0.000285068342977235,19.3332247764301)
(0.000285157532751822,19.3331573735409)
(0.000285246495293632,19.3330887073488)
(0.000285335229874698,19.3330187770625)
(0.000285423735766392,19.3329475818928)
(0.000285512012239431,19.3328751210521)
(0.000285600058563885,19.3328013937545)
(0.000285687874009185,19.3327263992156)
(0.000285775457844129,19.3326501366531)
(0.000285862809336891,19.3325726052861)
(0.000285949927755027,19.3324938043355)
(0.000286036812365484,19.332413733024)
(0.000286123462434608,19.3323323905761)
(0.000286209877228149,19.3322497762177)
(0.000286296056011269,19.3321658891768)
(0.000286381998048557,19.332080728683)
(0.000286467702604022,19.3319942939676)
(0.000286553168941119,19.3319065842637)
(0.000286638396322741,19.3318175988062)
(0.000286723384011237,19.3317273368317)
(0.000286808131268411,19.3316357975785)
(0.000286892637355544,19.3315429802868)
(0.000286976901533385,19.3314488841986)
(0.000287060923062175,19.3313535085575)
(0.000287144701201641,19.331256852609)
(0.000287228235211015,19.3311589156003)
(0.000287311524349039,19.3310596967806)
(0.000287394567873971,19.3309591954006)
(0.000287477365043596,19.330857410713)
(0.00028755991511523,19.3307543419723)
(0.000287642217345736,19.3306499884346)
(0.000287724270991523,19.3305443493582)
(0.000287806075308566,19.3304374240027)
(0.000287887629552404,19.33032921163)
(0.000287968932978155,19.3302197115036)
(0.000288049984840519,19.3301089228888)
(0.000288130784393793,19.3299968450528)
(0.000288211330891878,19.3298834772646)
(0.000288291623588285,19.329768818795)
(0.000288371661736146,19.3296528689169)
(0.000288451444588224,19.3295356269046)
(0.000288530971396919,19.3294170920347)
(0.000288610241414276,19.3292972635853)
(0.000288689253892,19.3291761408367)
(0.000288768008081459,19.3290537230708)
(0.000288846503233696,19.3289300095714)
(0.00028892473859944,19.3288049996244)
(0.00028900271342911,19.3286786925172)
(0.000289080426972831,19.3285510875394)
(0.000289157878480436,19.3284221839824)
(0.000289235067201479,19.3282919811394)
(0.000289311992385242,19.3281604783056)
(0.00028938865328075,19.328027674778)
(0.000289465049136777,19.3278935698557)
(0.000289541179201852,19.3277581628395)
(0.000289617042724276,19.3276214530322)
(0.000289692638952124,19.3274834397384)
(0.00028976796713326,19.3273441222648)
(0.000289843026515347,19.32720349992)
(0.000289917816345847,19.3270615720143)
(0.000289992335872045,19.3269183378602)
(0.000290066584341049,19.3267737967721)
(0.000290140560999804,19.3266279480661)
(0.000290214265095101,19.3264807910606)
(0.000290287695873585,19.3263323250756)
(0.000290360852581768,19.3261825494333)
(0.000290433734466035,19.3260314634577)
(0.000290506340772658,19.325879066475)
(0.000290578670747807,19.3257253578131)
(0.000290650723637553,19.3255703368018)
(0.000290722498687886,19.3254140027733)
(0.000290793995144721,19.3252563550614)
(0.000290865212253907,19.3250973930019)
(0.000290936149261244,19.3249371159328)
(0.000291006805412486,19.3247755231939)
(0.000291077179953354,19.324612614127)
(0.000291147272129545,19.3244483880761)
(0.000291217081186747,19.3242828443869)
(0.000291286606370646,19.3241159824073)
(0.000291355846926934,19.3239478014872)
(0.000291424802101326,19.3237783009784)
(0.000291493471139564,19.3236074802348)
(0.000291561853287431,19.3234353386123)
(0.000291629947790761,19.3232618754689)
(0.000291697753895451,19.3230870901645)
(0.000291765270847469,19.322910982061)
(0.000291832497892867,19.3227335505225)
(0.000291899434277793,19.3225547949152)
(0.000291966079248496,19.3223747146069)
(0.000292032432051344,19.322193308968)
(0.000292098491932828,19.3220105773705)
(0.000292164258139581,19.3218265191888)
(0.00029222972991838,19.3216411337992)
(0.000292294906516166,19.32145442058)
(0.000292359787180048,19.3212663789116)
(0.000292424371157316,19.3210770081766)
(0.000292488657695454,19.3208863077596)
(0.000292552646042149,19.3206942770471)
(0.000292616335445303,19.320500915428)
(0.000292679725153045,19.320306222293)
(0.00029274281441374,19.3201101970351)
(0.000292805602476004,19.3199128390493)
(0.000292868088588711,19.3197141477326)
(0.000292930272001006,19.3195141224843)
(0.000292992151962318,19.3193127627056)
(0.000293053727722368,19.3191100678)
(0.000293114998531187,19.3189060371729)
(0.000293175963639117,19.3187006702321)
(0.000293236622296833,19.3184939663872)
(0.000293296973755348,19.3182859250501)
(0.000293357017266026,19.3180765456349)
(0.000293416752080595,19.3178658275576)
(0.000293476177451158,19.3176537702365)
(0.000293535292630204,19.317440373092)
(0.000293594096870619,19.3172256355466)
(0.000293652589425702,19.317009557025)
(0.000293710769549167,19.3167921369541)
(0.000293768636495167,19.3165733747628)
(0.000293826189518297,19.3163532698822)
(0.000293883427873609,19.3161318217457)
(0.000293940350816627,19.3159090297886)
(0.00029399695760335,19.3156848934486)
(0.000294053247490274,19.3154594121656)
(0.000294109219734396,19.3152325853813)
(0.000294164873593231,19.3150044125401)
(0.000294220208324823,19.3147748930881)
(0.000294275223187752,19.3145440264739)
(0.000294329917441153,19.3143118121482)
(0.000294384290344727,19.3140782495638)
(0.000294438341158749,19.3138433381758)
(0.000294492069144083,19.3136070774415)
(0.000294545473562195,19.3133694668203)
(0.000294598553675159,19.313130505774)
(0.000294651308745679,19.3128901937663)
(0.000294703738037094,19.3126485302633)
(0.000294755840813391,19.3124055147335)
(0.000294807616339222,19.3121611466472)
(0.000294859063879911,19.3119154254772)
(0.000294910182701465,19.3116683506985)
(0.000294960972070593,19.3114199217883)
(0.000295011431254714,19.311170138226)
(0.000295061559521969,19.3109189994933)
(0.000295111356141236,19.310666505074)
(0.000295160820382141,19.3104126544544)
(0.000295209951515069,19.3101574471227)
(0.000295258748811177,19.3099008825696)
(0.000295307211542406,19.3096429602881)
(0.000295355338981498,19.3093836797731)
(0.000295403130402003,19.3091230405222)
(0.000295450585078295,19.308861042035)
(0.000295497702285583,19.3085976838134)
(0.000295544481299922,19.3083329653616)
(0.000295590921398227,19.308066886186)
(0.000295637021858288,19.3077994457955)
(0.000295682781958778,19.3075306437009)
(0.00029572820097927,19.3072604794157)
(0.000295773278200247,19.3069889524554)
(0.000295818012903114,19.3067160623378)
(0.000295862404370215,19.3064418085831)
(0.000295906451884838,19.3061661907138)
(0.000295950154731237,19.3058892082546)
(0.000295993512194638,19.3056108607325)
(0.000296036523561251,19.305331147677)
(0.00029607918811829,19.3050500686196)
(0.000296121505153978,19.3047676230943)
(0.000296163473957567,19.3044838106375)
(0.000296205093819343,19.3041986307876)
(0.000296246364030643,19.3039120830857)
(0.000296287283883867,19.303624167075)
(0.000296327852672493,19.3033348823009)
(0.000296368069691088,19.3030442283115)
(0.00029640793423532,19.3027522046569)
(0.00029644744560197,19.3024588108896)
(0.000296486603088948,19.3021640465647)
(0.000296525405995306,19.3018679112392)
(0.000296563853621246,19.3015704044728)
(0.000296601945268139,19.3012715258274)
(0.000296639680238536,19.3009712748673)
(0.000296677057836174,19.3006696511591)
(0.000296714077366001,19.3003666542718)
(0.00029675073813418,19.3000622837766)
(0.000296787039448104,19.2997565392474)
(0.000296822980616412,19.2994494202601)
(0.000296858560948997,19.2991409263932)
(0.000296893779757027,19.2988310572275)
(0.000296928636352946,19.2985198123462)
(0.000296963130050494,19.2982071913347)
(0.000296997260164723,19.2978931937811)
(0.000297031026012004,19.2975778192756)
(0.000297064426910045,19.297261067411)
(0.000297097462177897,19.2969429377821)
(0.000297130131135975,19.2966234299867)
(0.000297162433106065,19.2963025436245)
(0.000297194367411342,19.2959802782977)
(0.000297225933376377,19.2956566336111)
(0.000297257130327155,19.2953316091716)
(0.000297287957591086,19.2950052045888)
(0.000297318414497018,19.2946774194744)
(0.000297348500375251,19.2943482534427)
(0.00029737821455755,19.2940177061105)
(0.000297407556377157,19.2936857770969)
(0.000297436525168802,19.2933524660232)
(0.00029746512026872,19.2930177725136)
(0.000297493341014662,19.2926816961943)
(0.000297521186745909,19.292344236694)
(0.000297548656803282,19.2920053936441)
(0.00029757575052916,19.2916651666782)
(0.00029760246726749,19.2913235554323)
(0.000297628806363799,19.2909805595449)
(0.000297654767165209,19.2906361786569)
};

%% Phase indicators
%\addplot[blue,scatter,
%visualization depends on=\thisrow{alignment} \as \alignment,
%nodes near coords,
%only marks,
%scatter src=explicit symbolic,
%every node near coord/.style={anchor=\alignment}]
%table[meta=label] {
%x y label alignment
%0.00021487103152325116 19.194539139203354 $2\pi$ 0
%6.6934601831900592e-05 17.136955100784146 $\frac{\pi}{2}$ 0
%0.0012871464815340926  18.576430451035701 $\pi$ -90
%0.00014603918350015907 18.568677207584866 $\frac{3\pi}{4}$ 0
%    };

%% Split indicators    
\addplot[
scatter,
only marks,
mark size = 2.5pt,
point meta=explicit symbolic,
scatter/classes={
a={mark=square*,red},
b={mark=triangle*,red},
c={mark=otimes*,red},
d={mark=diamond*,red},
e={mark=10-pointed star,red},
test={mark=pentagon*,blue}}
]
table[meta=label] {
x y label
0.000214738896353985 19.1940471697908 a
0.000110896520307991 17.9831543305561 b
%6.68655605609387e-05 17.1227001004006 c
0.00132259841732319  18.4841012768847 d
%0.000228307250021759 18.5696025496029 e
7.43997100140934e-05 17.0629426170594 c
0.000169900210045985 18.5494480324967 e
};        
    
%% turbulent

% \addplot [green,line width = 0.25pt]
% coordinates {
% (0.000375444129934472,17.4696270673073)
% (0.000399168454515498,17.4950001552957)
% (0.000423826726662019,17.5207751022529)
% (0.000449373342577379,17.5469050409806)
% (0.000475755045147376,17.5733423544603)
% (0.000502911175114002,17.6000388934208)
% (0.000530774030222036,17.6269462028067)
% (0.000559269329275008,17.6540157549455)
% (0.00058831677557181,17.6811991870016)
% (0.000617830711787346,17.7084485401282)
% (0.000647720856097514,17.7357164976027)
% (0.000677893107314938,17.7629566191596)
% (0.000708250405076102,17.7901235687173)
% (0.000738693629770991,17.8171733327468)
% (0.000769122525985345,17.844063426638)
% (0.000799436632770786,17.8707530865921)
% (0.000829536204081277,17.8972034447944)
% (0.00085932310321633,17.9233776859024)
% (0.000888701656061165,17.9492411832034)
% (0.000917579449272716,17.9747616131496)
% (0.000945868061267024,17.9999090473579)
% (0.000973483715845193,18.0246560215482)
% (0.00100034785047502,18.0489775812848)
% (0.00102638759353424,18.0728513047658)
% (0.00105153614714186,18.0962573032664)
% (0.001075733074471,18.1191782001729)
% (0.0010989244925815,18.1415990898435)
% (0.00112106317377062,18.1635074777846)
% (0.00114210856016816,18.1848932038456)
% (0.00116202669776031,18.2057483502943)
% (0.00118079009719554,18.2260671367508)
% (0.00119837752959579,18.245845804028)
% (0.00121477376617153,18.2650824889434)
% (0.00122996927073383,18.2837770921527)
% (0.00124395985423388,18.3019311409953)
% (0.0012567463002683,18.3195476492546)
% (0.00126833397010277,18.336630975617)
% (0.00127873239522169,18.3531866824782)
% (0.00128795486474274,18.369221396588)
% (0.00129601801428303,18.3847426728624)
% (0.00130294142205391,18.3997588625171)
% (0.00130874721713066,18.4142789865091)
% (0.00131345970401463,18.4283126150962)
% (0.00131710500679967,18.4418697541662)
% (0.00131971073549202,18.4549607388274)
% (0.00132130567632583,18.4675961346088)
% (0.00132191950727162,18.4797866464846)
% (0.00132158253936347,18.4915430358186)
% (0.00132032548397074,18.5028760452179)
% (0.00131817924571252,18.513796331192)
% (0.00131517474035866,18.5243144044381)
% (0.00131134273677211,18.5344405775055)
% (0.00130671372172185,18.5441849195415)
% (0.00130131778622618,18.5535572177784)
% (0.00129518453196761,18.5625669453937)
% (0.00128834299624575,18.5712232353517)
% (0.00128082159389692,18.5795348598244)
% (0.00127264807460516,18.5875102147841)
% (0.0012638494940486,18.5951573093596)
% (0.00125445219736663,18.602483759556)
% (0.00124448181349115,18.6094967859488)
% (0.00123396325895415,18.6162032149723)
% (0.00122292074986088,18.6226094834457)
% (0.00121137782080144,18.6287216459913)
% (0.00119935734955888,18.634545385023)
% (0.00118688158655876,18.6400860230018)
% (0.00117397218808951,18.645348536675)
% (0.00116065025240811,18.6503375730355)
% (0.00114693635792402,18.6550574667597)
% (0.00113285060273273,18.6595122588991)
% (0.00111841264484096,18.6637057166198)
% (0.00110364174249541,18.6676413538025)
% (0.00108855679408917,18.6713224523319)
% (0.00107317637717938,18.6747520839173)
% (0.00105751878620523,18.677933132306)
% (0.00104160206854408,18.6808683157579)
% (0.00102544405859241,18.6835602096672)
% (0.00100906240959874,18.6860112692255)
% (0.000992474623016477,18.6882238520328)
% (0.000975698075179851,18.69020024057)
% (0.000958750041139263,18.6919426644577)
% (0.000941647715523254,18.6934533224325)
% (0.000924408230320978,18.6947344039789)
% (0.000907048669505982,18.6957881105631)
% (0.000889586080445022,18.696616676418)
% (0.000872037482057857,18.6972223888379)
% (0.000854419869714653,18.6976076079414)
% (0.000836750216876597,18.6977747858704)
% (0.000819045473504132,18.6977264853919)
% (0.000801322561273868,18.6974653978777)
% (0.000783598365663417,18.6969943606351)
% (0.000765889724978403,18.6963163735692)
% (0.000748213416413276,18.6954346151568)
% (0.000730586139253228,18.6943524577159)
% (0.000713024495340399,18.6930734819579)
% (0.000695544966944261,18.6916014908105)
% (0.00067816389219148,18.6899405225061)
% (0.00066089743822738,18.6880948629303)
% (0.000643761572296855,18.6860690572338)
% (0.00062677203094865,18.6838679207123)
% (0.000609944287582386,18.6814965489692)
% (0.000593293518572921,18.6789603273794)
% (0.000576834568220832,18.6762649398836)
% (0.000560581912791477,18.6734163771481)
% (0.000544549623916759,18.6704209441357)
% (0.000528751331644803,18.6672852671414)
% (0.000513200187431703,18.6640163003537)
% (0.00049790882737651,18.6606213320101)
% (0.000482889336005803,18.6571079902195)
% (0.000468153210916824,18.6534842485255)
% (0.000453711328588661,18.6497584312828)
% (0.000439573911668347,18.6459392189136)
% (0.000425750498034819,18.6420356530968)
% (0.000412249911935256,18.638057141928)
% (0.000399080237479117,18.6340134650611)
% (0.000386248794761954,18.6299147788137)
% (0.000373762118876359,18.6257716211796)
% (0.00036162594204906,18.6215949166473)
% (0.000349845179123618,18.6173959806733)
% (0.000338423916585439,18.6131865236041)
% (0.000327365405301173,18.6089786537823)
% (0.000316672057118298,18.6047848795107)
% (0.000306345445441808,18.6006181094911)
% (0.00029638630987515,18.5964916512957)
% (0.000286794564980751,18.5924192073806)
% (0.000277569313182898,18.5884148681073)
% (0.000268708861801455,18.5844931012119)
% (0.000260210744170791,18.5806687371436)
% (0.00025207174476266,18.5769569497013)
% (0.000244287928196784,18.5733732314179)
% (0.000236854671987441,18.5699333631897)
% (0.000229766702839656,18.5666533777144)
% (0.000223018136274295,18.5635495163951)
% (0.000216602519328668,18.5606381794797)
% (0.000210512876047288,18.5579358693389)
% (0.00020474175544801,18.5554591269391)
% (0.000199281281620845,18.5532244617271)
% (0.000194123205591676,18.5512482753209)
% (0.000189258958560657,18.5495467795709)
% (0.000184679706105756,18.5481359097333)
% (0.000180376402926051,18.5470312336551)
% (0.000176339847687148,18.546247858019)
% (0.000172560737522838,18.5458003328214)
% (0.000169029721743143,18.5457025553545)
% (0.000165737454299349,18.5459676750315)
% (0.000162674644561792,18.5466080004285)
% (0.000159832105976251,18.5476349099186)
% (0.000157200802180016,18.5490587672358)
% (0.000154771890179224,18.550888843243)
% (0.000152536760214949,18.553133245076)
% (0.000150487071976919,18.5557988537131)
% (0.000148614786860595,18.5588912708719)
% (0.000146912196005662,18.5624147759701)
% (0.000145371943901277,18.5663722937099)
% (0.00014398704739571,18.5707653726651)
% (0.000142750910004449,18.5755941750642)
% (0.000141657331470877,18.5808574777812)
% (0.000140700512596474,18.5865526843743)
% (0.00013987505542187,18.5926758478474)
% (0.00013917595890504,18.5992217036617)
% (0.000138598610306883,18.6061837123863)
% (0.000138138772556207,18.6135541112611)
% (0.000137792567923949,18.6213239738418)
% (0.000137556458389124,18.629483276811)
% (0.000137427223124832,18.6380209729748)
% (0.000137401933570591,18.6469250694101)
% (0.000137477926586038,18.6561827096972)
% (0.000137652776199938,18.6657802591535)
% (0.000137924264476733,18.675703391983)
% (0.000138290352020463,18.6859371792734)
% (0.000138749148622606,18.6964661768002)
% (0.000139298884536877,18.7072745116438)
% (0.000139937882830661,18.7183459666874)
% (0.000140664533220782,18.7296640621316)
% (0.00014147726775169,18.7412121332521)
% (0.000142374538618508,18.752973403718)
% (0.000143354798377004,18.764931053893)
% (0.000144416482719439,18.7770682836551)
% (0.000145557995930714,18.7893683693779)
% (0.000146777699075348,18.8018147148387)
% (0.000148073900903931,18.8143908959256)
% (0.00014944485140947,18.8270806991307)
% (0.000150888737910868,18.8398681539133)
% (0.000152403683493733,18.8527375591152)
% (0.000153987747598851,18.8656735036893)
% (0.000155638928516588,18.8786608820742)
% (0.000157355167521666,18.8916849046041)
% (0.000159134354367324,18.9047311033846)
% (0.000160974333850597,18.9177853340977)
% (0.000162872913161053,18.9308337742099)
% (0.000164827869732989,18.9438629180661)
% (0.000166836959335124,18.9568595693398)
% (0.000168897924151115,18.9698108312965)
% (0.000171008500627697,18.9827040952994)
% (0.000173166426893809,18.9955270279572)
% (0.000175369449582424,19.0082675572769)
% (0.000177615329916031,19.0209138581485)
% (0.000179901848945639,19.0334543374458)
% (0.000182226811861039,19.045877618993)
% (0.000184588051316039,19.0581725286067)
% (0.000186983429736015,19.0703280793877)
% (0.000189410840595833,19.0823334574081)
% (0.000191868208673985,19.0941780079085)
% (0.000194353489303343,19.1058512220971)
% (0.000196864666650456,19.1173427246211)
% (0.000199399751063925,19.1286422617661)
% (0.000201956775538347,19.139739690425)
% (0.000204533791343946,19.150624967867)
% (0.000207128862873733,19.161288142334)
% (0.000209740061760209,19.1717193444813)
% (0.000212365460312714,19.1819087796829)
% (0.00021500312432493,19.1918467212153)
% (0.000217651105300211,19.2015235043338)
% (0.00022030743214068,19.2109295212592)
% (0.000222970102344848,19.2200552170845)
% (0.000225637072758126,19.2288910866205)
% (0.000228306249921336,19.2374276721899)
% (0.000230975480064512,19.2456555623839)
% (0.000233642538797009,19.2535653917902)
% (0.000236305120550385,19.2611478417002)
% (0.000238960827837906,19.268393641798)
% (0.000241607160403679,19.2752935728318)
% (0.000244241504345424,19.281838470261)
% (0.000246861121307568,19.2880192288698)
% (0.00024946313785547,19.2938268083292)
% (0.000252044535156831,19.2992522396867)
% (0.000254602139112355,19.3042866327547)
% (0.000257132611093832,19.3089211843625)
% (0.000259632439463703,19.313147187434)
% (0.000262097932064795,19.3169560408421)
% (0.000264525209881998,19.3203392599907)
% (0.000266910202087989,19.323288488067)
% (0.000269248642692212,19.3257955079024)
% (0.000271536069015402,19.3278522543785)
% (0.00027376782221015,19.3294508273064)
% (0.000275939050040977,19.3305835047095)
% (0.000278044712124287,19.331242756433)
% (0.000280079587809677,19.3314212580038)
% (0.000282038286858351,19.3311119046607)
% (0.000283915263042965,19.3303078254761)
% (0.000285704830755453,19.3290023974864)
% (0.000287401184666395,19.3271892597532)
% (0.00028899842243185,19.3248623272715)
% (0.000290490570392124,19.3220158046489)
% (0.000291871612153152,19.3186441994777)
% (0.000293135519885972,19.3147423353246)
% (0.000294276288124992,19.3103053642684)
% (0.000295287969792471,19.3053287789178)
% (0.000296164714126694,19.2998084238467)
% (0.000296900806146101,19.293740506392)
% (0.000297490707242108,19.2871216067613)
% (0.000297929096461371,19.2799486874093)
% (0.000298210912014277,19.2722191016461)
% (0.000298331392531271,19.2639306014511)
% (0.000298286117583047,19.2550813444729)
% (0.000298071046984474,19.2456699002065)
% (0.000297682558415376,19.2356952553487)
% (0.000297117482913719,19.2251568183409)
% (0.000296373137827199,19.2140544231176)
% (0.000295447356847465,19.2023883320931)
% (0.000294338516795368,19.1901592384206)
% (0.000293045560874949,19.1773682675735)
% (0.000291568018166645,19.1640169783023)
% (0.000289906019185097,19.1501073630304)
% (0.000288060307382567,19.1356418477564)
% (0.000286032246533639,19.1206232915376)
% (0.000283823823989572,19.105054985632)
% (0.000281437649840194,19.088940652381)
% (0.000278876952066184,19.0722844439134)
% (0.00027614556780499,19.055090940756)
% (0.000273247930887835,19.0373651504312)
% (0.000270189055833881,19.0191125061211)
% (0.000266974518509976,19.0003388654761)
% (0.000263610433680578,18.9810505096373)
% (0.000260103429682998,18.9612541425398)
% (0.000256460620468118,18.9409568905549)
% (0.000252689575246979,18.9201663025231)
% (0.000248798285979748,18.8988903502192)
% (0.000244795132936325,18.8771374292839)
% (0.00024068884854796,18.8549163606441)
% (0.000236488479757749,18.8322363924355)
% (0.000232203349065321,18.8091072024299)
% (0.000227843014448482,18.7855389009566)
% (0.000223417228332619,18.7615420343007)
% (0.000218935895767854,18.737127588544)
% (0.0002144090319653,18.7123069938068)
% (0.000209846719337114,18.6870921288367)
% (0.000205259064181424,18.6614953258789)
% (0.000200656153152336,18.6355293757502)
% (0.00019604800965769,18.609207533032)
% (0.000191444550332647,18.5825435212826)
% (0.000186855541745934,18.5555515381625)
% (0.000182290557506911,18.5282462603558)
% (0.000177758935955749,18.5006428481619)
% (0.000173269738635062,18.4727569496244)
% (0.000168831709759157,18.4446047040571)
% (0.000164453236915682,18.4162027448192)
% (0.000160142313253444,18.3875682011907)
% (0.000155906501428583,18.3587186991911)
% (0.000151752899598312,18.3296723611867)
% (0.000147688109766251,18.3004478041274)
% (0.000143718208794951,18.2710641362603)
% (0.000139848722408775,18.2415409521648)
% (0.000136084602512921,18.2118983259664)
% (0.000132430208151124,18.182156802588)
% (0.000128889290414864,18.1523373869115)
% (0.000125464981600075,18.1224615307343)
% (0.000122159788882689,18.0925511174199)
% (0.000118975592751846,18.0626284441593)
% (0.000115913650398932,18.0327162017811)
% (0.000112974604211811,18.0028374520692)
% (0.000110158495467327,17.9730156025737)
% (0.000107464783251532,17.943274378926)
% (0.000104892368567462,17.9136377946979)
% (0.000102439623515455,17.8841301188787)
% (0.000100104425352617,17.8547758410707)
% (9.78841951575848e-05,17.8255996345432)
% (9.57759407463055e-05,17.7966263173135)
% (9.37763034061126e-05,17.7678808114623)
% (9.18816079412255e-05,17.7393881009215)
% (9.00879154553181e-05,17.711173188008)
% (8.83910782383586e-05,17.6832610490076)
% (8.67867960778658e-05,17.6556765891428)
% (8.52706732813223e-05,17.6284445972872)
% (8.38382756788046e-05,17.6015897008089)
% (8.24851868746688e-05,17.5751363209496)
% (8.12070630358686e-05,17.5491086291551)
% (7.99996855431108e-05,17.5235305047854)
% (7.88590108901278e-05,17.4984254946313)
% (7.77812172957402e-05,17.4738167746613)
% (7.67627475924346e-05,17.4497271144062)
% (7.58003480725251e-05,17.4261788443696)
% (7.48911031065695e-05,17.4031938268163)
% (7.40324654958666e-05,17.3807934302544)
% (7.32222826781891e-05,17.3589985078706)
% (7.24588190694309e-05,17.3378293801207)
% (7.17407749890196e-05,17.3173058216041)
% (7.10673027787691e-05,17.2974470522717)
% (7.04380208779894e-05,17.2782717329274)
% (6.98530267565694e-05,17.2597979648904)
% (6.93129097268248e-05,17.2420432935786)
% (6.88187647486632e-05,17.2250247156756)
% (6.83722084059206e-05,17.2087586894318)
% (6.79753982598843e-05,17.1932611475487)
% (6.76310567750642e-05,17.1785475119928)
% (6.73425009590758e-05,17.1646327099966)
% (6.71136787609397e-05,17.1515311904162)
% (6.69492131291842e-05,17.1392569395535)
% (6.68544544430951e-05,17.1278234954977)
% (6.68355417987678e-05,17.1172439600104)
% (6.68994733590124e-05,17.1075310069745)
% (6.70541856666034e-05,17.098696886441)
% (6.73086414789187e-05,17.0907534233554)
% (6.76729253147883e-05,17.083712010111)
% (6.81583455183833e-05,17.0775835921742)
% (6.87775412479706e-05,17.072378646145)
% (6.95445923978267e-05,17.0681071497564)
% (7.0475130068515e-05,17.0647785434757)
% (7.1586444823618e-05,17.0624016835431)
% (7.28975896198156e-05,17.0609847864673)
% (7.44294739822707e-05,17.0605353651856)
% (7.6204945729272e-05,17.0610601572831)
% (7.82488563398955e-05,17.0625650458509)
% (8.05881059170216e-05,17.065054973735)
% (8.32516636361015e-05,17.0685338520894)
% (8.62705595977651e-05,17.0730044642875)
% (8.96778441289058e-05,17.0784683663697)
% (9.35085108098542e-05,17.0849257853022)
% (9.77993798502041e-05,17.0923755164005)
% (0.000102588938895848,17.1008148213184)
% (0.000107917138924653,17.1102393280328)
% (0.000113825143574647,17.1206429342572)
% (0.000120355031039688,17.1320177157013)
% (0.000127549448553136,17.1443538405567)
% (0.000135451220446591,17.1576394915409)
% (0.000144102911802211,17.1718607967674)
% (0.000153546350794857,17.187001770639)
% (0.000163822113924028,17.2030442658834)
% (0.000174968979443531,17.2199679377706)
% (0.000187023355385633,17.2377502214659)
% (0.000200018689622313,17.2563663233899)
% (0.000213984870383215,17.2757892273705)
% (0.000228947626531872,17.2959897162789)
% (0.000244927937660153,17.3169364097504)
% (0.000261941464666877,17.3385958184823)
% (0.00027999801190968,17.3609324154859)
% (0.00029910103222959,17.3839087245346)
% (0.000319247186115849,17.4074854258981)
% (0.000340425965978719,17.4316214792773)
% (0.00036261939590755,17.4562742636547)
% (0.000385801816397177,17.4813997335572)
% (0.00040993976232108,17.5069525909833)
% (0.000434991940922082,17.5328864719908)
% (0.000460909314798491,17.5591541466701)
% (0.000487635292820578,17.5857077309548)
% (0.000515106029664585,17.6124989084552)
% (0.000543250832261498,17.639479160242)
% (0.000571992668996839,17.6666000002821)
% (0.000601248775047094,17.6938132140267)
% (0.000630931344884127,17.7210710975033)
% (0.000660948300807195,17.7483266941538)
% (0.000691204124455952,17.7755340266197)
% (0.000721600736692268,17.8026483206825)
% (0.000752038410073908,17.8296262186486)
% (0.000782416697426612,17.8564259796018)
% (0.000812635359778797,17.8830076641463)
% (0.000842595277161092,17.9093333015123)
% (0.000872199326479033,17.9353670371954)
% (0.000901353211806297,17.961075259639)
% (0.000929966233967437,17.9864267048333)
% (0.000957951988118722,18.011392538089)
% (0.000985228980116076,18.0359464126349)
% (0.00101172115469847,18.0600645050746)
% (0.00103735833082937,18.0837255281113)
% (0.00106207654184449,18.1069107212991)
% (0.00108581828027621,18.129603820894)
% (0.00110853264929385,18.1517910101629)
% (0.00113017542456226,18.1734608517364)
% (0.00115070903193163,18.1946042037901)
% (0.00117010244770327,18.2152141219724)
% (0.00118833102925153,18.2352857490951)
% (0.00120537628452031,18.2548161946483)
% (0.00122122558935953,18.273804406204)
% (0.00123587186184384,18.2922510347365)
% (0.00124931320264688,18.3101582958158)
% (0.00126155251026101,18.3275298285269)
% (0.00127259707939095,18.3443705538417)
% (0.00128245819024489,18.3606865340249)
% (0.00129115069573702,18.3764848344928)
% (0.00129869261283071,18.3917733893778)
% (0.0013051047234329,18.4065608718788)
% (0.00131041018941267,18.4208565703025)
% (0.00131463418549932,18.4346702705385)
% (0.00131780355302482,18.4480121455428)
% (0.00131994647673633,18.4608926522605)
% (0.00132109218622477,18.4733224362708)
% (0.00132127068290183,18.4853122443183)
% (0.00132051249291841,18.4968728447727)
% (0.00131884844594985,18.5080149559668)
% (0.00131630947937837,18.5187491822713)
% (0.00131292646707874,18.5290859576953)
% (0.00130873007175329,18.539035496742)
% (0.00130375061956211,18.548607752201)
% (0.0012980179956488,18.557812379523)
% (0.00129156155906365,18.566658707397)
% (0.00128441007552894,18.5751557141331)
% (0.00127659166646934,18.5833120094438)
% (0.00126813377273651,18.5911358212167)
% (0.00125906313148801,18.5986349868734)
% (0.00124940576472988,18.6058169489164)
% (0.00123918697809452,18.6126887542811)
% (0.00122843136849982,18.6192570571221)
% (0.00121716283941482,18.6255281246802)
% (0.00120540462254315,18.6315078458972)
% (0.00119317930481981,18.6372017424632)
% (0.00118050885970441,18.6426149820024)
% (0.0011674146818389,18.6477523931228)
% (0.00115391762421846,18.6526184820766)
% (0.00114003803710491,18.6572174507955)
% (0.00112579580798553,18.6615532160868)
% (0.00111121040195094,18.6656294297912)
% (0.00109630090193239,18.6694494997227)
% (0.00108108604829978,18.673016611226)
% (0.00106558427737877,18.6763337492004)
% (0.00104981375849895,18.6794037204576)
% (0.00103379242923269,18.6822291762868)
% (0.00101753802853016,18.6848126351192)
% (0.00100106812749617,18.6871565051908)
% (0.000984400157592836,18.6892631071126)
% (0.000967551436086708,18.6911346962683)
% (0.000950539188590625,18.6927734849665)
% (0.000933380568579682,18.6941816642812)
% (0.000916092673787574,18.6953614255238)
% (0.000898692559414846,18.6963149812928)
% (0.000881197248102499,18.6970445860559)
% (0.000863623736646733,18.6975525562218)
% (0.000845988999449995,18.6978412896656)
% (0.000828309988722483,18.6979132846743)
% (0.000810603631466145,18.6977711582833)
% (0.000792886823290642,18.6974176639776)
% (0.000775176419126914,18.6968557087345)
% (0.000757489220921168,18.696088369388)
% (0.00073984196240719,18.6951189082961)
% (0.000722251291072267,18.6939507882968)
% (0.000704733747446973,18.6925876869401)
% (0.000687305741865821,18.6910335099862)
% (0.000669983528861873,18.6892924041652)
% (0.000652783179374427,18.6873687691958)
% (0.000635720550964903,18.6852672690673)
% (0.000618811256252282,18.6829928425927)
% (0.000602070629794084,18.6805507132505)
% (0.000585513693654326,18.6779463983364)
% (0.000569155121913556,18.6751857174579)
% (0.00055300920438892,18.6722748004103)
% (0.000537089809843684,18.6692200944835)
% (0.000521410348975943,18.6660283712573)
% (0.000505983737483845,18.6627067329471)
% (0.000490822359511665,18.6592626183737)
% (0.000475938031784315,18.6557038086277)
% (0.000461341968740114,18.652038432505)
% (0.000447044748970542,18.6482749717814)
% (0.000433056283272501,18.6444222663901)
% (0.0004193857846127,18.6404895195477)
% (0.000406041740294864,18.6364863028562)
% (0.000393031886609755,18.632422561382)
% (0.000380363186233673,18.6283086186761)
% (0.000368041808624913,18.6241551816622)
% (0.000356073113648875,18.619973345271)
% (0.000344461638641204,18.6157745966466)
% (0.000333211089094894,18.6115708186936)
% (0.00032232433313184,18.6073742926771)
% (0.000311803399891679,18.6031976995215)
% (0.000301649481941828,18.5990541194033)
% (0.000291862941781369,18.5949570291724)
% (0.000282443322479564,18.5909202970925)
% (0.000273389362456343,18.5869581743557)
% (0.000264699014377724,18.5830852827994)
% (0.00025636946810439,18.579316598251)
% (0.000248397177596214,18.5756674289352)
% (0.000240777891640262,18.5721533884106)
% (0.000233506688234575,18.5687903625619)
% (0.000226578012425623,18.5655944702463)
% (0.000219985717363494,18.5625820172991)
% (0.000213723108306581,18.5597694437224)
% (0.000207782989276687,18.5571732640246)
% (0.000202157712036607,18.5548100008338)
% (0.000196839227035614,18.5526961120782)
% (0.000191819135944353,18.5508479121997)
% (0.000187088745379569,18.5492814880433)
% (0.000182639121401359,18.5480126102305)
% (0.000178461144351345,18.5470566409847)
% (0.000174545563589752,18.5464284395114)
% (0.000170883051683077,18.5461422661518)
% (0.000167464257592023,18.5462116866143)
% (0.000164279858411953,18.5466494776415)
% (0.000161320609225539,18.5474675354913)
% (0.000158577390639771,18.5486767885952)
% (0.000156041253596979,18.5502871157088)
% (0.00015370346107265,18.5523072707886)
% (0.000151555526301179,18.5547448157168)
% (0.000149589247204587,18.557606061864)
% (0.000147796736738712,18.5608960213221)
% (0.000146170448915953,18.5646183684693)
% (0.000144703200313343,18.5687754123496)
% (0.000143388186928987,18.5733680801672)
% (0.000142218996308127,18.5783959120075)
% (0.000141189614921547,18.5838570667242)
% (0.000140294430842697,18.5897483387575)
% (0.000139528231834771,18.5960651854921)
% (0.000138886199023666,18.6028017646211)
% (0.00013836389639585,18.6099509808498)
% (0.000137957256420363,18.6175045411654)
% (0.000137662562149792,18.6254530178011)
% (0.00013747642620476,18.6337859179471)
% (0.000137395767088837,18.6424917591994)
% (0.000137417783314636,18.6515581496957)
% (0.000137539925846181,18.6609718718599)
% (0.00013775986937672,18.6707189686663)
% (0.000138075482964519,18.6807848313437)
% (0.000138484800541768,18.6911542874577)
% (0.000138985991793645,18.7018116883486)
% (0.000139577333876444,18.7127409949566)
% (0.000140257184406207,18.7239258611259)
% (0.000141023956103615,18.7353497135661)
% (0.00014187609342832,18.7469958277307)
% (0.00014281205147785,18.7588473989803)
% (0.000143830277364363,18.7708876084985)
% (0.000144929194218534,18.7830996835455)
% (0.000146107187905393,18.7954669517467)
% (0.000147362596473753,18.80797288923)
% (0.000148693702300465,18.8206011625368)
% (0.000150098726834684,18.833335664337)
% (0.000151575827796795,18.8461605430811)
% (0.000153123098642838,18.8590602268057)
% (0.000154738570068899,18.8720194413899)
% (0.000156420213301637,18.8850232236238)
% (0.000158165944901168,18.8980569294976)
% (0.000159973632790855,18.9111062381612)
% (0.000161841103225014,18.9241571520236)
% (0.000163766148409469,18.9371959934724)
% (0.000165746534500638,18.9502093986928)
% (0.000167780009725403,18.9631843090526)
% (0.00016986431238541,18.9761079604977)
% (0.000171997178534461,18.9889678713773)
% (0.000174176349145222,19.0017518290804)
% (0.0001763995766104,19.0144478758326)
% (0.000178664630452676,19.0270442939603)
% (0.000180969302146324,19.0395295908911)
% (0.00018331140898045,19.051892484122)
% (0.000185688796918814,19.0641218863478)
% (0.000188099342433482,19.0762068909128)
% (0.000190540953308973,19.0881367577135)
% (0.000193011568429849,19.0999008996597)
% (0.000195509156577872,19.111488869772)
% (0.000198031714274987,19.1228903489814)
% (0.000200577262715744,19.1340951346786)
% (0.000203143843837624,19.1450931300482)
% (0.000205729515580408,19.1558743342177)
% (0.000208332346386724,19.1664288332426)
% (0.000210950408995463,19.1767467919454)
% (0.000213581773578549,19.1868184466266)
% (0.000216224500269733,19.1966340986601)
% (0.000218876631132286,19.2061841089894)
% (0.000221536181610907,19.2154588935385)
% (0.00022420113151235,19.2244489195511)
% (0.000226869415559345,19.2331447028729)
% (0.000229538913563771,19.2415368061886)
% (0.000232207440267955,19.2496158382257)
% (0.000234872734907406,19.2573724539328)
% (0.000237532450554739,19.2647973556398)
% (0.000240184143312681,19.2718812951991)
% (0.000242825261434107,19.2786150771085)
% (0.000245453134458882,19.2849895626052)
% (0.000248064962470638,19.2909956747196)
% (0.000250657805591365,19.2966244042697)
% (0.000253228573847315,19.3018668167704)
% (0.000255774017555862,19.306714060228)
% (0.000258290718399095,19.3111573737816)
% (0.000260775081365256,19.3151880971492)
% (0.000263223327753216,19.3187976808312)
% (0.000265631489446973,19.3219776970144)
% (0.000267995404676242,19.3247198511215)
% (0.000270310715484391,19.3270159939401)
% (0.000272572867125933,19.3288581342654)
% (0.000274777109611618,19.3302384519851)
% (0.000276918501609344,19.3311493115336)
% (0.000278991916893324,19.3315832756374)
% (0.000280992053511843,19.3315331192752)
% (0.000282913445815612,19.3309918437713)
% (0.000284750479454104,19.3299526909426)
% (0.000286497409407135,19.3284091572171)
% (0.00028814838107351,19.326355007644)
% (0.000289697454389093,19.3237842897146)
% (0.000291138630893913,19.3206913469164)
% (0.000292465883613178,19.3170708319434)
% (0.000293673189562038,19.3129177194904)
% (0.000294754564629453,19.3082273185611)
% (0.000295704100544792,19.3029952842255)
% (0.000296516003582655,19.2972176287661)
% (0.000297184634618841,19.2908907321604)
% (0.000297704550114159,19.2840113518513)
% (0.00029807054357439,19.2765766317662)
% (0.000298277687014766,19.2685841105535)
% (0.000298321371946696,19.2600317290125)
% (0.000298197349403131,19.2509178367036)
% (0.000297901768527341,19.2412411977333)
% (0.000297431213267393,19.2310009957196)
% (0.000296782736745006,19.2201968379512)
% (0.000295953892901606,19.2088287587667)
% (0.000294942765065597,19.1968972221857)
% (0.000293747991131603,19.184403123834)
% (0.000292368785093568,19.1713477922167)
% (0.000290804954727601,19.1577329893939)
% (0.000289056915275834,19.1435609111282)
% (0.000287125699037919,19.1288341865728)
% (0.000285012960830795,19.1135558775777)
% (0.000282720979328594,19.0977294776932)
% (0.000280252654342182,19.0813589109533)
% (0.000277611500140705,19.0644485305212)
% (0.000274801634955029,19.04700311728)
% (0.000271827766834736,19.0290278784504)
% (0.000268695176055922,19.0105284463127)
% (0.000265409694296558,18.9915108771072)
% (0.00026197768080961,18.9719816501831)
% (0.000258405995832124,18.951947667457)
% (0.000254701971471049,18.931416253237)
% (0.00025087338030494,18.9103951544598)
% (0.000246928401935009,18.8888925413771)
% (0.000242875587710491,18.8669170087227)
% (0.000238723823842472,18.844477577376)
% (0.000234482293108309,18.8215836965309)
% (0.000230160435336083,18.7982452463676)
% (0.00022576790684615,18.7744725412109)
% (0.000221314539015438,18.7502763331519)
% (0.00021681029612023,18.7256678160948)
% (0.000212265232605381,18.7006586301797)
% (0.000207689449922769,18.6752608665242)
% (0.000203093053079311,18.6494870722099)
% (0.000198486107035657,18.6233502554353)
% (0.0001938785931005,18.5968638907403)
% (0.000189280365472443,18.5700419242018)
% (0.000184701108091392,18.5428987784876)
% (0.000180150291974161,18.5154493576475)
% (0.000175637133224019,18.4877090515122)
% (0.000171170551920936,18.4596937395642)
% (0.000166759132117569,18.4314197941351)
% (0.000162411083184889,18.4029040827825)
% (0.000158134202770218,18.3741639696922)
% (0.000153935841648306,18.3452173159502)
% (0.00014982287076217,18.3160824785276)
% (0.000145801650763841,18.2867783078213)
% (0.000141878004374992,18.2573241435973)
% (0.00013805719189268,18.2277398091866)
% (0.000134343890165492,18.1980456037903)
% (0.000130742175359108,18.1682622927609)
% (0.000127255509817314,18.138411095736)
% (0.000123886733304012,18.1085136725168)
% (0.000120638058883453,18.0785921065981)
% (0.000117511073659526,18.0486688862758)
% (0.000114506744550401,18.0187668832803)
% (0.000111625429222419,17.9889093289059)
% (0.000108866892247224,17.9591197876346)
% (0.000106230326479553,17.9294221282777)
% (0.000103714379580809,17.8998404926918)
% (0.000101317185536772,17.870399262155)
% (9.90364009382126e-05,17.8411230215219)
% (9.68692457123995e-05,17.8120365213125)
% (9.48125479136989e-05,17.7831646379197)
% (9.28627921046977e-05,17.7545323321594)
% (9.10161707879355e-05,17.7261646064165)
% (8.92686382847643e-05,17.6980864606766)
% (8.76159664044572e-05,17.670322847761)
% (8.6053801205752e-05,17.6428986281128)
% (8.45777201267633e-05,17.6158385245078)
% (8.31832887495218e-05,17.5891670770834)
% (8.18661164739491e-05,17.5629085990984)
% (8.06219104041064e-05,17.537087133846)
% (7.94465267977959e-05,17.5117264131477)
% (7.83360194993255e-05,17.4868498178566)
% (7.72866848640685e-05,17.4624803407857)
% (7.62951027913827e-05,17.4386405524614)
% (7.53581736078198e-05,17.4153525700753)
% (7.44731506829945e-05,17.39263802997)
% (7.36376688129815e-05,17.3705180639498)
% (7.28497685669728e-05,17.3490132796502)
% (7.21079169579306e-05,17.3281437451351)
% (7.14110249623056e-05,17.307928977814)
% (7.07584625724167e-05,17.2883879376877)
% (7.01500722123103e-05,17.2695390248406)
% (6.95861814782708e-05,17.2514000809954)
% (6.90676162730559e-05,17.233988394846)
% (6.85957154830311e-05,17.2173207107784)
% (6.81723483947323e-05,17.2014132404797)
% (6.77999360576049e-05,17.1862816768388)
% (6.74814777691705e-05,17.1719412094373)
% (6.72205837849667e-05,17.1584065408483)
% (6.70215152367084e-05,17.1456919028803)
% (6.6889232077782e-05,17.1338110718444)
% (6.68294496662428e-05,17.1227773818852)
% (6.68487043439976e-05,17.1126037353915)
% (6.69544280801514e-05,17.103302609511)
% (6.71550319210582e-05,17.0948860578223)
% (6.7459997635033e-05,17.0873657062709)
% (6.7879976562497e-05,17.0807527425614)
% (6.84268942899257e-05,17.075057898302)
% (6.91140593664546e-05,17.0702914233272)
% (6.99562738841226e-05,17.0664630517762)
% (7.09699433557021e-05,17.0635819596688)
% (7.21731829576692e-05,17.0616567138999)
% (7.35859168702021e-05,17.0606952127604)
% (7.52299671516823e-05,17.0607046182801)
% (7.71291283428472e-05,17.0616912808763)
% (7.93092238163689e-05,17.0636606569699)
% (8.17981397821939e-05,17.0666172203997)
% (8.46258328378842e-05,17.070564368616)
% (8.7824307026332e-05,17.0755043247716)
% (9.14275565389625e-05,17.0814380369345)
% (9.54714704877572e-05,17.0883650757402)
% (9.99936965684055e-05,17.0962835318609)
% (0.000105033460951313,17.1051899147113)
% (0.000110631342365448,17.1150790538256)
% (0.000116828999077052,17.1259440043331)
% (0.000123668848302588,17.1377759579361)
% (0.000131193698521279,17.1505641607499)
% (0.000139446336152265,17.1642958393071)
% (0.000148469069117581,17.1789561359635)
% (0.000158303230905352,17.1945280548661)
% (0.000168988649856768,17.2109924195659)
% (0.000180563089502768,17.2283278432749)
% (0.000193061666849001,17.2465107126839)
% (0.000206516256524708,17.2655151861705)
% (0.000220954889647787,17.2853132071409)
% (0.000236401157086182,17.305874533156)
% (0.00025287362748686,17.3271667813924)
% (0.0002703852909679,17.3491554908784)
% (0.000288943039696486,17.371804201822)
% (0.00030854719667574,17.3950745522038)
% (0.000329191103908823,17.4189263916443)
% (0.000350860780674313,17.4433179123711)
% (0.000373534661914717,17.4682057968999)
% (0.000397183425699277,17.4935453818134)
% (0.000421769917372918,17.5192908367709)
% (0.000447249176357047,17.5453953576193)
% (0.000473568569651498,17.5718113721995)
% (0.000500668033939271,17.5984907571741)
% (0.0005284804258714,17.625385063937)
% (0.000556931977674717,17.6524457514211)
% (0.000585942852757209,17.6796244234066)
% (0.000615427793567622,17.7068730677511)
% (0.000645296851685561,17.7341442948362)
% (0.000675456188060414,17.7613915724425)
% (0.000705808929561516,17.7885694542506)
% (0.000736256066617345,17.8156337992034)
% (0.00076669737576279,17.8425419790746)
% (0.000797032350417238,17.8692530717528)
% (0.000827161123201161,17.8957280379722)
% (0.000856985363559685,17.9219298794989)
% (0.000886409135378167,17.9478237770973)
% (0.000915339700601669,17.9733772069543)
% (0.000943688256551705,17.9985600346143)
% (0.000971370596597963,18.0233445858665)
% (0.00099830768600926,18.0477056944179)
% (0.00102442614709533,18.0716207265656)
% (0.00104965865007164,18.0950695834449)
% (0.00107394420835696,18.1180346817664)
% (0.00109722837917194,18.1405009142548)
% (0.001119463372286,18.1624555912607)
% (0.00114060807151005,18.1838883652335)
% (0.0011606279750144,18.2047911399072)
% (0.00117949506174643,18.2251579661726)
% (0.00119718759211659,18.2449849266793)
% (0.00121368985172187,18.2642700112352)
% (0.00122899184719202,18.2830129850584)
% (0.00124308896330172,18.3012152518793)
% (0.00125598159031727,18.3188797138036)
% (0.00126767473017397,18.3360106297357)
% (0.00127817758954688,18.3526134740202)
% (0.0012875031672178,18.3686947968096)
% (0.00129566784239246,18.3842620875003)
% (0.00130269096981663,18.3993236424071)
% (0.00130859448670798,18.4138884376751)
% (0.00131340253569011,18.4279660082566)
% (0.00131714110710699,18.4415663336147)
% (0.00131983770332806,18.4546997306595)
% (0.00132152102694153,18.4673767542774)
% (0.00132222069408349,18.4796081056762)
% (0.00132196697357231,18.491404548653)
% (0.00132079055201022,18.5027768337802)
% (0.00131872232458294,18.5137356304144)
% (0.00131579321092525,18.5242914663525)
% (0.00131203399512732,18.5344546748944)
% (0.0013074751887262,18.5442353490153)
% (0.00130214691535251,18.5536433023135)
% (0.00129607881557977,18.5626880363641)
% (0.00128929997044675,18.571378714089)
% (0.0012818388420817,18.5797241387426)
% (0.0012737232298513,18.5877327381026)
% (0.00126498024047511,18.5954125534602)
% (0.0012556362705856,18.6027712330071)
% (0.00124571700027169,18.6098160292276)
% (0.00123524739621033,18.6165537999182)
% (0.0012242517230694,18.6229910124705)
% (0.00121275356194655,18.629133751077)
% (0.00120077583469496,18.6349877265298)
% (0.00118834083307361,18.6405582883117)
% (0.00117547025174419,18.645850438692)
% (0.00116218522422212,18.6508688485635)
% (0.00114850636096856,18.6556178747758)
% (0.00113445378888785,18.6601015787398)
% (0.00112004719156732,18.6643237460955)
% (0.00110530584966546,18.6682879072549)
% (0.00109024868091769,18.6719973586462)
% (0.00107489427928861,18.6754551845024)
% (0.00105926095285548,18.678664279052)
% (0.00104336676005708,18.6816273689817)
% (0.00102722954399025,18.6843470360545)
% (0.00101086696447854,18.6868257397779)
% (0.000994296527677532,18.6890658400265)
% (0.00097753561301724,18.6910696195336)
% (0.000960601497315135,18.6928393061753)
% (0.000943511375924456,18.6943770949774)
% (0.000926282380809813,18.6956851697837)
% (0.000908931595468097,18.6967657245306)
% (0.000891476066636991,18.6976209840779)
% (0.000873932812754786,18.6982532245523)
% (0.000856318829156426,18.6986647931648)
% (0.000838651090009654,18.6988581274657)
% (0.000820946547013773,18.6988357740075)
% (0.000803222124901027,18.6986004063873)
% (0.000785494713797263,18.6981548426437)
% (0.000767781158515434,18.6975020619876)
% (0.000750098244871601,18.696645220847)
% (0.00073246268312893,18.6955876682092)
% (0.000714891088691846,18.6943329602472)
% (0.000697399960188028,18.6928848742185)
% (0.000680005655092477,18.6912474216297)
% (0.000662724363063978,18.6894248606625)
% (0.000645572077180187,18.6874217078611)
% (0.000628564563274069,18.685242749089)
% (0.000611717327589454,18.682893049765)
% (0.000595045582989119,18.6803779643989)
% (0.0005785642139629,18.6777031454541)
% (0.000562287740697125,18.674874551571)
% (0.000546230282478804,18.6718984551968)
% (0.000530405520718961,18.668781449674)
% (0.000514826661888646,18.6655304558467)
% (0.000499506400668671,18.6621527282548)
% (0.000484456883619193,18.6586558609868)
% (0.000469689673678414,18.655047793265)
% (0.000455215715800097,18.6513368148375)
% (0.000441045304037893,18.6475315712426)
% (0.00042718805037976,18.6436410690017)
% (0.000413652855628799,18.6396746807788)
% (0.000400447882616825,18.6356421505228)
% (0.000387580532024765,18.6315535985751)
% (0.000375057421068913,18.6274195266923)
% (0.000362884365294435,18.6232508228863)
% (0.000351066363697864,18.619058765936)
% (0.000339607587377678,18.6148550293698)
% (0.000328511371888016,18.610651684661)
% (0.000317780213443945,18.6064612033147)
% (0.000307415769098353,18.6022964574687)
% (0.000297418860980617,18.598170718572)
% (0.000287789484655596,18.5940976536537)
% (0.000278526821628847,18.5900913186532)
% (0.000269629255990055,18.5861661482511)
% (0.000261094395151991,18.5823369416241)
% (0.000252919094607281,18.5786188435512)
% (0.000245099486589744,18.5750273203169)
% (0.000237631012491896,18.5715781299017)
% (0.000230508458855027,18.5682872860184)
% (0.000223725996714296,18.5651710156383)
% (0.000217277224047901,18.5622457097659)
% (0.000211155211047738,18.5595278673522)
% (0.000205352547898916,18.5570340323849)
% (0.000199861394727582,18.5547807243591)
% (0.000194673533351046,18.5527843625038)
% (0.000189780420441503,18.5510611843133)
% (0.000185173241694988,18.5496271591082)
% (0.000180842966580998,18.548497897512)
% (0.000176780403235706,18.5476885578787)
% (0.000172976253052954,18.5472137508341)
% (0.000169421164522937,18.547087443195)
% (0.00016610578586849,18.5473228626011)
% (0.000163020816033642,18.5479324042329)
% (0.000160157053588768,18.5489275409929)
% (0.000157505443131444,18.5503187384945)
% (0.000155057118782142,18.5521153761419)
% (0.000152803444399358,18.5543256754833)
% (0.000150736050169696,18.5569566369041)
% (0.000148846865264836,18.5600139855738)
% (0.000147128146299126,18.5635021274025)
% (0.000145572501368533,18.5674241155858)
% (0.000144172909503496,18.5717816281314)
% (0.000142922735424405,18.5765749565818)
% (0.0001418157395482,18.5818030059601)
% (0.000140846083257239,18.5874633057958)
% (0.000140008329505949,18.593552031919)
% (0.000139297438905715,18.6000640385652)
% (0.000138708761492688,18.6069929001883)
% (0.00013823802444517,18.6143309622677)
% (0.000137881316075573,18.622069400285)
% (0.000137635066475135,18.6301982859613)
% (0.00013749602523611,18.638706659779)
% (0.000137461236714889,18.6475826087556)
% (0.000137528013329157,18.6568133484055)
% (0.000137693907402018,18.6663853078053)
% (0.000137956682075361,18.6762842166759)
% (0.000138314281813196,18.6864951934084)
% (0.00013876480300351,18.6970028329894)
% (0.000139306465144472,18.7077912938276)
% (0.000139937583068369,18.7188443825383)
% (0.000140656540615357,18.7301456358176)
% (0.000141461766120144,18.7416783986216)
% (0.000142351710019472,18.7534258979579)
% (0.000143324824828305,18.7653713117041)
% (0.000144379547669583,18.7774978319741)
% (0.000145514285477942,18.7897887226689)
% (0.000146727402933716,18.8022273709637)
% (0.000148017213121367,18.8147973325949)
% (0.000149381970847853,18.8274823709231)
% (0.000150819868502676,18.84026648985)
% (0.000152329034293722,18.8531339607614)
% (0.000153907532652387,18.8660693437511)
% (0.000155553366568677,18.8790575034551)
% (0.000157264481592403,18.8920836198793)
% (0.00015903877122031,18.9051331946509)
% (0.000160874083381054,18.9181920531524)
% (0.000162768227729796,18.9312463430154)
% (0.000164718983471271,18.9442825294544)
% (0.000166724107443682,18.9572873879155)
% (0.000168781342214659,18.9702479944972)
% (0.000170888423963667,18.9831517145769)
% (0.000173043089951616,18.9959861900453)
% (0.000175243085406665,19.008739325516)
% (0.000177486169684443,19.0213992738401)
% (0.00017977012158993,19.0339544212152)
% (0.000182092743776211,19.0463933721399)
% (0.000184451866161589,19.058704934428)
% (0.000186845348330306,19.0708781044608)
% (0.000189271080903249,19.0829020528235)
% (0.000191726985882965,19.094766110444)
% (0.000194211015992241,19.1064597553275)
% (0.00019672115303729,19.1179725999597)
% (0.000199255405335411,19.1292943794341)
% (0.000201811804253213,19.1404149403461)
% (0.000204388399905291,19.1513242304867)
% (0.000206983256065129,19.1620122893604)
% (0.000209594444340275,19.1724692395482)
% (0.000212220037663011,19.1826852789326)
% (0.000214858103146168,19.1926506738001)
% (0.000217506694351938,19.2023557528364)
% (0.000220163843019722,19.2117909020285)
% (0.000222827550297834,19.2209465604882)
% (0.000225495777523364,19.2298132172104)
% (0.000228166436595231,19.2383814087811)
% (0.00023083737998734,19.2466417180457)
% (0.000233506390452475,19.2545847737477)
% (0.000236171170472797,19.262201251147)
% (0.000238829331520035,19.2694818736191)
% (0.000241478383197468,19.2764174152374)
% (0.00024411572234665,19.2829987043318)
% (0.000246738622214406,19.2892166280156)
% (0.000249344221789576,19.2950621376624)
% (0.000251929515434322,19.3005262553135)
% (0.000254491342950563,19.3056000809868)
% (0.000257026380238543,19.310274800854)
% (0.000259531130720236,19.3145416962465)
% (0.000262001917715287,19.3183921534439)
% (0.000264434877970379,19.3218176741952)
% (0.000266825956553564,19.3248098869161)
% (0.000269170903332583,19.3273605585011)
% (0.000271465271259706,19.3294616066872)
% (0.000273704416684236,19.3311051128982)
% (0.000275883501907419,19.3322833354995)
% (0.000277997500181851,19.3329887233863)
% (0.000280041203339187,19.3332139298308)
% (0.000282009232204815,19.3329518265063)
% (0.000283896049927178,19.3321955176105)
% (0.00028569597831221,19.3309383540061)
% (0.000287403217210795,19.329173947297)
% (0.000289011866959708,19.3268961837621)
% (0.000290515953825508,19.3240992380645)
% (0.000291909458346942,19.3207775866609)
% (0.000293186346416331,19.3169260208361)
% (0.000294340602885463,19.3125396592899)
% (0.000295366267427938,19.3076139602099)
% (0.000296257472339579,19.3021447327679)
% (0.000297008481912628,19.296128147981)
% (0.000297613732979567,19.2895607488883)
% (0.000298067876189365,19.2824394599977)
% (0.000298365817554308,19.2747615959675)
% (0.000298502759789646,19.2665248694948)
% (0.000298474242961614,19.2577273983901)
% (0.000298276183962564,19.2483677118298)
% (0.000297904914344292,19.2384447557846)
% (0.000297357216062198,19.2279578976337)
% (0.000296630354712895,19.2169069299831)
% (0.000295722109885368,19.2052920737161)
% (0.000294630802289502,19.1931139803141)
% (0.000293355317374811,19.1803737334933)
% (0.000291895125204766,19.1670728502121)
% (0.000290250296406944,19.1532132811106)
% (0.000288421514074832,19.1387974104506)
% (0.000286410081552024,19.1238280556293)
% (0.000284217926082582,19.1083084663456)
% (0.000281847598361093,19.092242323498)
% (0.000279302268061536,19.0756337378988)
% (0.000276585715464735,19.0584872488859)
% (0.000273702319339261,19.0408078229159)
% (0.000270657041259511,19.0226008522172)
% (0.000267455406567785,19.0038721535811)
% (0.000264103482203884,18.9846279673617)
% (0.000260607851636634,18.9648749567517)
% (0.000256975587137447,18.9446202073932)
% (0.000253214219636445,18.9238712273758)
% (0.000249331706398267,18.9026359476646)
% (0.000245336396747485,18.8809227229931)
% (0.000241236996064094,18.8587403332442)
% (0.000237042528257853,18.8360979853342)
% (0.000232762296917901,18.8130053156019)
% (0.00022840584532146,18.7894723926962)
% (0.000223982915473222,18.7655097209417)
% (0.000219503406336273,18.7411282441528)
% (0.00021497733140636,18.7163393498539)
% (0.000210414775774528,18.6911548738532)
% (0.000205825852819183,18.6655871051041)
% (0.000201220660667606,18.6396487907807)
% (0.000196609238569028,18.6133531414799)
% (0.00019200152332656,18.5867138364531)
% (0.000187407305943788,18.5597450287628)
% (0.000182836188652919,18.5324613502452)
% (0.000178297542505358,18.5048779161568)
% (0.00017380046572151,18.4770103293705)
% (0.000169353743014339,18.4488746839813)
% (0.000164965806119861,18.4204875681762)
% (0.000160644695786777,18.3918660662173)
% (0.000156398025496078,18.3630277593823)
% (0.000152232947198639,18.3339907257075)
% (0.00014815611937397,18.3047735383744)
% (0.000144173677725342,18.2753952625858)
% (0.000140291208834443,18.2458754507769)
% (0.000136513727101908,18.2162341360164)
% (0.000132845655297551,18.1864918234559)
% (0.000129290809034985,18.1566694797006)
% (0.000125852385469178,18.1267885199818)
% (0.000122532956491739,18.0968707930306)
% (0.000119334466666829,18.0669385635676)
% (0.000116258236110752,18.0370144923434)
% (0.000113304968470181,18.0071216136873)
% (0.000110474764098332,17.9772833105472)
% (0.00010776713846535,17.9475232870278)
% (0.000105181045770015,17.9178655384671)
% (0.000102714907645372,17.8883343191177)
% (0.000100366646772634,17.8589541075351)
% (9.8133725137287e-05,17.8297495698056)
% (9.60131865806637e-05,17.8007455207827)
% (9.40017032213639e-05,17.7719668835336)
% (9.20956252461466e-05,17.7434386472321)
% (9.02910335015229e-05,17.715185823769)
% (8.85837942577545e-05,17.6872334033794)
% (8.69696154685951e-05,17.6596063096207)
% (8.5444103815198e-05,17.6323293540597)
% (8.40028218032444e-05,17.6054271910513)
% (8.26413441803338e-05,17.5789242730121)
% (8.13553129574718e-05,17.5528448066065)
% (8.01404903551871e-05,17.5272127102703)
% (7.89928090518991e-05,17.5020515735024)
% (7.79084191896715e-05,17.4773846183469)
% (7.68837316897538e-05,17.4532346634775)
% (7.5915457546078e-05,17.429624091273)
% (7.50006428971467e-05,17.406574818242)
% (7.41366998228851e-05,17.3841082691165)
% (7.33214329697228e-05,17.3622453548786)
% (7.2553062270479e-05,17.3410064549312)
% (7.18302421910613e-05,17.3204114035472)
% (7.11520780985815e-05,17.3004794806551)
% (7.0518140499936e-05,17.2812294069323)
% (6.99284780406355e-05,17.2626793430791)
% (6.93836302751042e-05,17.2448468930483)
% (6.88846413163057e-05,17.2277491108981)
% (6.84330755391665e-05,17.2114025108335)
% (6.80310365441548e-05,17.1958230798916)
% (6.76811905804414e-05,17.1810262926281)
% (6.73867955791246e-05,17.1670271270692)
% (6.71517368537986e-05,17.1538400811064)
% (6.69805703871826e-05,17.1414791884465)
% (6.68785744387112e-05,17.1299580331747)
% (6.68518099802697e-05,17.1192897619567)
% (6.690719019827e-05,17.1094870928981)
% (6.7052558993819e-05,17.1005623200915)
% (6.72967780738382e-05,17.0925273129272)
% (6.76498218606337e-05,17.0853935093051)
% (6.81228790625637e-05,17.0791719019831)
% (6.87284593517514e-05,17.0738730174103)
% (6.94805031947272e-05,17.069506886534)
% (7.0394492487333e-05,17.0660830072283)
% (7.14875592657215e-05,17.0636102981591)
% (7.2778589410714e-05,17.0620970440901)
% (7.42883179434721e-05,17.061550832816)
% (7.60394122370348e-05,17.0619784841011)
% (7.80565392516681e-05,17.0633859711862)
% (8.03664127530978e-05,17.0657783355981)
% (8.29978164023711e-05,17.0691595961618)
% (8.59815986244986e-05,17.073532653258)
% (8.93506352795442e-05,17.0788991894917)
% (9.31397563821832e-05,17.0852595680415)
% (9.73856334498117e-05,17.0926127300352)
% (0.00010212662450826,17.100956092352)
% (0.000107402574348362,17.1102854472794)
% (0.000113254568302918,17.1205948654601)
% (0.000119724638595587,17.1318766035495)
% (0.000126855423190749,17.1441210179682)
% (0.000134689778033805,17.1573164860903)
% (0.000143270344597916,17.1714493361394)
% (0.000152639075728596,17.1865037870008)
% (0.000162836723880713,17.2024618990761)
% (0.000173902296952057,17.2193035372276)
% (0.000185872488010809,17.2370063467775)
% (0.000198781086266288,17.255545743441)
% (0.000212658377618618,17.274894917987)
% (0.000227530544016434,17.2950248563302)
% (0.000243419071624476,17.3159043756642)
% (0.000260340178425973,17.3375001771398)
% (0.00027830427232784,17.3597769154779)
% (0.00029731545106952,17.3826972857751)
% (0.000317371055229609,17.4062221276057)
% (0.000338461285351482,17.4303105463552)
% (0.000360568893647435,17.45492005152)
% (0.000383668959875832,17.4800067114919)
% (0.000407728759809942,17.505525324105)
% (0.000432707733236554,17.5314296019642)
% (0.000458557556654534,17.5576723713074)
% (0.000485222323819851,17.5842057828787)
% (0.000512638835051175,17.6109815330203)
% (0.000540736993827778,17.6379510929356)
% (0.000569440306751082,17.6650659438399)
% (0.00059866648048272,17.692277815519)
% (0.000628328106901591,17.7195389256532)
% (0.000658333425526714,17.746802217157)
% (0.00068858715031487,17.7740215907327)
% (0.000718991346338671,17.801152129841)
% (0.000749446340643705,17.8281503153635)
% (0.000779851650821109,17.8549742273634)
% (0.000810106914543272,17.8815837315427)
% (0.000840112803502594,17.9079406482383)
% (0.000869771905856772,17.9340089020993)
% (0.000898989562384608,17.9597546509158)
% (0.000927674643046189,17.9851463924373)
% (0.000955740252456149,18.0101550484011)
% (0.000983104354841701,18.034754025381)
% (0.00100969031128839,18.0589192524561)
% (0.00103542732438985,18.0826291960738)
% (0.00106025078773104,18.1058648528334)
% (0.00108410253986986,18.1286097212381)
% (0.00110693102457123,18.1508497537463)
% (0.00112869136093465,18.1725732906944)
% (0.00114934532869407,18.1937709778562)
% (0.00116886127532975,18.2144356695517)
% (0.0011872139526972,18.2345623193139)
% (0.00120438429164448,18.2541478601773)
% (0.00122035912356442,18.273191076653)
% (0.00123513085802871,18.2916924704285)
% (0.00124869712560445,18.3096541217568)
% (0.00126106039468836,18.3270795484002)
% (0.00127222757074651,18.3439735638727)
% (0.00128220958575392,18.3603421365735)
% (0.00129102098492553,18.376192251253)
% (0.00129867951705158,18.3915317740774)
% (0.00130520573392923,18.4063693223899)
% (0.00131062260354825,18.4207141400932)
% (0.00131495514086358,18.4345759794079)
% (0.00131823005919486,18.4479649896009)
% (0.00132047544454725,18.4608916131245)
% (0.0013217204544601,18.4733664894665)
% (0.00132199504237124,18.4854003668816)
% (0.00132132970793611,18.4970040220614)
% (0.00131975527326626,18.5081881876965)
% (0.00131730268465099,18.5189634877993)
% (0.00131400283899307,18.5293403805822)
% (0.00130988643392435,18.5393291086231)
% (0.00130498384036168,18.5489396560054)
% (0.00129932499611265,18.558181712079)
% (0.00129293931903814,18.5670646414652)
% (0.00128585563821851,18.5755974599073)
% (0.00127810214154448,18.5837888155635)
% (0.00126970633815873,18.5916469753298)
% (0.00126069503420291,18.5991798157897)
% (0.00125109432037226,18.6063948183916)
% (0.00124092956984207,18.613299068466)
% (0.00123022544520347,18.6198992577136)
% (0.00121900591312505,18.6262016898064)
% (0.00120729426554243,18.6322122887676)
% (0.00119511314626282,18.6379366098127)
% (0.00118248458195913,18.6433798523555)
% (0.00116943001661259,18.6485468749035)
% (0.00115597034854585,18.6534422115847)
% (0.0011421259692673,18.6580700900729)
% (0.00112791680342296,18.6624344506895)
% (0.00111336234922315,18.6665389664869)
% (0.00109848171877784,18.6703870641285)
% (0.00108329367783644,18.6739819453998)
% (0.00106781668448542,18.6773266092009)
% (0.00105206892641077,18.6804238738828)
% (0.0010360683563804,18.6832763998025)
% (0.00101983272564809,18.6858867119877)
% (0.00100337961502084,18.6882572228073)
% (0.000986726463370257,18.6903902545589)
% (0.000969890593403438,18.6922880618901)
% (0.000952889234540202,18.6939528539811)
% (0.000935739542774153,18.6953868164229)
% (0.000918458617420785,18.6965921327309)
% (0.00090106351468143,18.6975710054434)
% (0.000883571257975009,18.6983256767553)
% (0.00086599884501052,18.6988584486483)
% (0.000848363251593867,18.6991717024767)
% (0.000830681432180635,18.6992679179792)
% (0.000812970317205465,18.6991496916836)
% (0.000795246807234971,18.698819754681)
% (0.00077752776400859,18.6982809897444)
% (0.000759829998447742,18.6975364477716)
% (0.000742170255729704,18.6965893635345)
% (0.000724565197539258,18.6954431707193)
% (0.000707031381626881,18.694101516245)
% (0.000689585238818277,18.6925682738503)
% (0.000672243047636475,18.690847556944)
% (0.000655020906714029,18.6889437307145)
% (0.000637934705188472,18.6868614235045)
% (0.00062100009129057,18.6846055374563)
% (0.000604232439350024,18.682181258445)
% (0.000587646815458126,18.6795940653208)
% (0.000571257942041459,18.6768497384911)
% (0.000555080161613027,18.6739543678826)
% (0.000539127399979625,18.6709143603286)
% (0.000523413129193834,18.6677364464413)
% (0.000507950330548057,18.6644276870298)
% (0.00049275145791399,18.6609954791352)
% (0.000477828401735566,18.6574475617568)
% (0.000463192453985236,18.6537920213417)
% (0.000448854274392813,18.6500372971114)
% (0.000434823858253568,18.6461921862851)
% (0.00042111050611593,18.6422658492516)
% (0.000407722795641407,18.6382678147172)
% (0.000394668555918118,18.6342079848328)
% (0.000381954844495906,18.6300966402704)
% (0.000369587927394624,18.6259444451775)
% (0.000357573262319016,18.6217624518934)
% (0.000345915485292282,18.6175621052572)
% (0.000334618400897297,18.6133552462829)
% (0.000323684976289253,18.6091541149168)
% (0.000313117339115929,18.6049713515306)
% (0.000302916779452959,18.6008199967481)
% (0.000293083755830582,18.5967134891448)
% (0.000283617905396372,18.5926656603152)
% (0.000274518058225069,18.5886907267627)
% (0.000265782255752447,18.5848032780426)
% (0.000257407773275295,18.5810182605824)
% (0.000249391146424234,18.5773509566091)
% (0.000241728201480602,18.5738169576491)
% (0.000234414089373656,18.5704321321151)
% (0.000227443323159367,18.5672125865741)
% (0.000220809818748475,18.5641746203864)
% (0.000214506938618805,18.5613346735301)
% (0.000208527538215786,18.5587092675607)
% (0.000202864014715977,18.5563149398179)
% (0.00019750835780159,18.5541681711521)
% (0.000192452202069644,18.5522853076246)
% (0.000187686880677988,18.5506824768055)
% (0.000183203479812321,18.5493754994652)
% (0.000178992893543647,18.5483797976124)
% (0.000175045878634752,18.5477102999723)
% (0.000171353108847554,18.5473813461141)
% (0.000167905228300623,18.5474065905272)
% (0.00016469290342836,18.5477989080011)
% (0.000161706873100118,18.5485703016884)
% (0.000158937996469557,18.5497318152182)
% (0.000156377298141426,18.5512934501815)
% (0.00015401601026555,18.5532640902319)
% (0.00015184561119548,18.5556514329371)
% (0.000149857860382774,18.5584619303832)
% (0.000148044829216498,18.5617007393802)
% (0.000146398927561795,18.5653716819486)
% (0.0001449129258004,18.5694772165847)
% (0.000143579972229847,18.5740184206232)
% (0.000142393605735922,18.5789949838262)
% (0.000141347763714036,18.5844052131539)
% (0.000140436785278748,18.5902460484969)
% (0.000139655409865393,18.5965130889958)
% (0.000138998771392598,18.6032006294226)
% (0.000138462388217825,18.610301705975)
% (0.000138042149178681,18.6178081507157)
% (0.000137734296068955,18.6257106537961)
% (0.000137535402948781,18.633998832523)
% (0.000137442352731594,18.6426613062666)
% (0.000137452311525444,18.6516857761609)
% (0.000137562701231615,18.6610591085227)
% (0.000137771170918838,18.6707674209008)
% (0.000138075567495964,18.6807961696741)
% (0.000138473906199724,18.6911302381362)
% (0.000138964341397369,18.7017540240401)
% (0.000139545138176905,18.7126515256274)
% (0.000140214645161169,18.7238064252306)
% (0.000140971268937194,18.7352021696148)
% (0.000141813450440428,18.7468220463131)
% (0.000142739643575835,18.7586492553092)
% (0.000143748296296419,18.7706669755273)
% (0.000144837834295817,18.7828584257006)
% (0.000146006647407142,18.7952069193041)
% (0.000147253078736793,18.807695913354)
% (0.000148575416501159,18.8203090509854)
% (0.000149971888477511,18.8330301978301)
% (0.000151440658929127,18.8458434723147)
% (0.000152979827820082,18.8587332700871)
% (0.000154587432097846,18.871684282862)
% (0.000156261448792618,18.8846815120381)
% (0.000157999799661365,18.8977102774919)
% (0.000159800357091998,18.9107562219934)
% (0.000161660950978592,18.9238053117118)
% (0.000163579376281744,18.9368438332889)
% (0.000165553400998093,18.9498583879624)
% (0.000167580774279089,18.9628358832042)
% (0.000169659234459914,18.9757635223233)
% (0.000171786516784204,18.9886287924529)
% (0.000173960360637501,19.0014194513092)
% (0.000176178516131225,19.0141235130736)
% (0.000178438749908139,19.0267292337087)
% (0.000180738850069006,19.0392250959834)
% (0.000183076630147404,19.0515997944403)
% (0.000185449932084918,19.0638422205029)
% (0.000187856628181573,19.0759414478886)
% (0.000190294622016148,19.0878867184596)
% (0.000192761848347618,19.0996674286192)
% (0.000195256272022549,19.111273116337)
% (0.000197775885923714,19.1226934488688)
% (0.000200318708002875,19.1339182112205)
% (0.000202882777445794,19.1449372953926)
% (0.000205466150020456,19.1557406904376)
% (0.000208066892660602,19.1663184733488)
% (0.000210683077336459,19.1766608008037)
% (0.000213312774263332,19.1867579017749)
% (0.00021595404449701,19.1966000710263)
% (0.000218604931963083,19.2061776635072)
% (0.000221263454965723,19.2154810896603)
% (0.000223927597220487,19.2245008116573)
% (0.000226595298455717,19.2332273405759)
% (0.000229264444628337,19.2416512345308)
% (0.000231932857802507,19.249763097771)
% (0.00023459828574394,19.2575535807509)
% (0.000237258391288824,19.2650133811831)
% (0.000239910741554282,19.2721332460726)
% (0.00024255279706709,19.2789039747331)
% (0.000245181900899029,19.2853164227759)
% (0.000247795267910437,19.2913615070595)
% (0.000250389974218094,19.2970302115828)
% (0.000252962947019123,19.3023135942948)
% (0.000255510954918691,19.3072027947936)
% (0.000258030598925398,19.3116890428754)
% (0.000260518304293766,19.3157636678935)
% (0.000262970313407363,19.3194181088773)
% (0.00026538267990829,19.32264392536)
% (0.000267751264288075,19.3254328088552)
% (0.000270071731160711,19.3277765949201)
% (0.000272339548440011,19.3296672757396)
% (0.000274549988639866,19.3310970131588)
% (0.000276698132506802,19.3320581520921)
% (0.000278778875179223,19.3325432342321)
% (0.000280786935046203,19.3325450119806)
% (0.000282716865451111,19.3320564625206)
% (0.000284563069351519,19.3310708019518)
% (0.000286319817007126,19.3295814994046)
% (0.000287981266722804,19.3275822910549)
% (0.000289541488624626,19.3250671939588)
% (0.000290994491394441,19.3220305196286)
% (0.000292334251834033,19.3184668872729)
% (0.000293554747074791,19.31437123663)
% (0.000294649989194272,19.3097388403226)
% (0.000295614061949001,19.3045653156679)
% (0.000296441159284282,19.2988466358863)
% (0.000297125625238509,19.2925791406498)
% (0.000297661994822646,19.2857595459259)
% (0.000298045035426162,19.2783849530744)
% (0.000298269788279909,19.2704528571651)
% (0.000298331609494658,19.2619611544935)
% (0.00029822621019181,19.2529081492774)
% (0.000297949695249931,19.2432925595296)
% (0.000297498600207461,19.2331135221116)
% (0.000296869925887273,19.2223705969796)
% (0.000296061170342151,19.2110637706483)
% (0.000295070357760576,19.1991934589026)
% (0.000293896064018605,19.1867605088006)
% (0.000292537438614067,19.1737662000177)
% (0.000290994222773179,19.1602122455884)
% (0.000289266763574832,19.1461007921117)
% (0.000287356023993337,19.1314344194903)
% (0.000285263588814377,19.1162161402801)
% (0.000282991666430649,19.1004493987273)
% (0.000280543086571638,19.0841380695779)
% (0.000277921294065316,19.067286456739)
% (0.000275130338767765,19.049899291878)
% (0.000272174861828972,19.0319817330386)
% (0.000269060078489351,19.0135393633538)
% (0.000265791757621706,18.9945781899293)
% (0.000262376198247448,18.9751046429675)
% (0.00025882020326426,18.9551255751952)
% (0.000255131050625786,18.9346482616514)
% (0.000251316462212472,18.913680399882)
% (0.000247384570627597,18.8922301105822)
% (0.000243343884144119,18.8703059387145)
% (0.000239203250017536,18.8479168551239)
% (0.000234971816367852,18.8250722586567)
% (0.000230658992821248,18.8017819787831)
% (0.000226274410089546,18.7780562787097)
% (0.000221827878653954,18.753905858958)
% (0.000217329346709615,18.729341861372)
% (0.000212788857519362,18.7043758735098)
% (0.000208216506319591,18.6790199333593)
% (0.000203622396918531,18.6532865343088)
% (0.00019901659812754,18.6271886302923)
% (0.000194409100169533,18.6007396410191)
% (0.000189809771215428,18.573953457185)
% (0.00018522831420909,18.5468444455551)
% (0.000180674224153816,18.5194274537989)
% (0.000176156746048167,18.491717814947)
% (0.000171684833675898,18.4637313513359)
% (0.000167267109472751,18.4354843778959)
% (0.000162911825712003,18.4069937046353)
% (0.000158626827269364,18.378276638167)
% (0.000154419516245954,18.3493509821228)
% (0.000150296818744484,18.320235036298)
% (0.000146265154107488,18.2909475943691)
% (0.000142330406936816,18.2615079400313)
% (0.000138497902219384,18.2319358414045)
% (0.000134772383884967,18.2022515435642)
% (0.000131157997116206,18.1724757590625)
% (0.00012765827471892,18.1426296563155)
% (0.000124276127841181,18.1127348457445)
% (0.000121013841302175,18.0828133635797)
% (0.000117873073756458,18.0528876532472)
% (0.000114854862875554,18.0229805442864)
% (0.000111959635677351,17.9931152287654)
% (0.000109187224074624,17.9633152351879)
% (0.000106536885648202,17.9336043999144)
% (0.000104007329578491,17.9040068361487)
% (0.000101596747592842,17.8745469005725)
% (9.93028497067513e-05,17.8452491577437)
% (9.71229044562276e-05,17.816138342408)
% (9.50537832385787e-05,17.7872393199067)
% (9.30920083016248e-05,17.7585770448985)
% (9.12338038492761e-05,17.7301765186475)
% (8.94751496667843e-05,17.7020627451609)
% (8.7811836614302e-05,17.6742606864925)
% (8.62395232949079e-05,17.6467952175562)
% (8.47537931752e-05,17.6196910808206)
% (8.33502114249054e-05,17.5929728412749)
% (8.20243807483585e-05,17.5666648420789)
% (8.07719955064511e-05,17.5407911613172)
% (7.95888934735834e-05,17.5153755702854)
% (7.84711046405548e-05,17.4904414937381)
% (7.74148965609145e-05,17.4660119725141)
% (7.64168158441397e-05,17.4421096289441)
% (7.54737255225062e-05,17.4187566354146)
% (7.45828381574118e-05,17.395974686431)
% (7.37417447022186e-05,17.3737849744748)
% (7.29484392988359e-05,17.3522081698962)
% (7.22013403500332e-05,17.3312644050188)
% (7.14993083741723e-05,17.3109732625587)
% (7.08416613085065e-05,17.291353768375)
% (7.02281880760054e-05,17.2724243884811)
% (6.96591613632111e-05,17.2542030301441)
% (6.91353506673638e-05,17.2367070468009)
% (6.86580367545383e-05,17.2199532464098)
% (6.8229028721815e-05,17.2039579027534)
% (6.78506848711169e-05,17.1887367691043)
% (6.75259385765745e-05,17.1743050935654)
% (6.72583302583548e-05,17.1606776353096)
% (6.7052046462076e-05,17.1478686808646)
% (6.691196688366e-05,17.1358920595283)
% (6.68437199754281e-05,17.1247611569554)
% (6.68537475223453e-05,17.1144889259351)
% (6.69493782907573e-05,17.1050878933819)
% (6.71389105301014e-05,17.0965701625857)
% (6.74317027563706e-05,17.0889474098239)
% (6.78382718710193e-05,17.0822308745139)
% (6.83703972778133e-05,17.0764313421907)
% (6.90412292609002e-05,17.0715591197193)
% (6.98653994887354e-05,17.0676240023013)
% (7.08591311197005e-05,17.0646352319987)
% (7.20403456159227e-05,17.0626014476748)
% (7.34287630321013e-05,17.0615306264393)
% (7.50459922464821e-05,17.0614300168723)
% (7.69156073523755e-05,17.062306064489)
% (7.90632062415703e-05,17.0641643300888)
% (8.15164472967646e-05,17.0670094018004)
% (8.43050600790628e-05,17.0708448017898)
% (8.74608259587999e-05,17.0756728887319)
% (9.10175248019219e-05,17.0814947572634)
% (9.50108440969414e-05,17.0883101357228)
% (9.94782472937787e-05,17.0961172835507)
% (0.000104458798627539,17.104912889768)
% (0.000109992942316193,17.1146919739633)
% (0.000116122234746634,17.1254477912233)
% (0.000122889029090598,17.1371717424099)
% (0.000130336112708976,17.1498532911522)
% (0.000138506298695699,17.1634798888626)
% (0.000147441973963609,17.1780369090218)
% (0.000157184607365098,17.1935075919032)
% (0.000167774222449341,17.2098730008288)
% (0.000179248840562614,17.2271119909655)
% (0.000191643901075657,17.2452011915884)
% (0.000204991666547262,17.2641150026508)
% (0.000219320621580267,17.2838256064153)
% (0.00023465487496812,17.304302994807)
% (0.000251013575438115,17.3255150130513)
% (0.000268410351842,17.3474274200508)
% (0.000286852788995454,17.3700039658323)
% (0.000306341950494711,17.3932064862538)
% (0.000326871959713577,17.4169950150017)
% (0.000348429649781502,17.4413279127237)
% (0.000370994292644333,17.466162012937)
% (0.000394537416303048,17.4914527841215)
% (0.000419022718008625,17.5171545071597)
% (0.000444406079576903,17.5432204670218)
% (0.000470635689097621,17.5696031573215)
% (0.00049765227118615,17.5962544960955)
% (0.000525389425617504,17.6231260508964)
% (0.000553774071755017,17.6501692710383)
% (0.000582726993716106,17.6773357246187)
% (0.000612163478788955,17.7045773377556)
% (0.000641994039312662,17.7318466333423)
% (0.000672125206145926,17.7590969665385)
% (0.000702460380056179,17.7862827541916)
% (0.000732900725931361,17.8133596954148)
% (0.000763346093708891,17.8402849806511)
% (0.000793695949368183,17.8670174867088)
% (0.000823850299263972,17.8935179554735)
% (0.000853710591488966,17.9197491542695)
% (0.000883180578821904,17.9456760161596)
% (0.000912167129103379,17.9712657588191)
% (0.000940580970528196,17.9964879809944)
% (0.000968337361281371,18.0213147359457)
% (0.000995356675095172,18.0457205816638)
% (0.00102156489658328,18.0696826080324)
% (0.00104689402253124,18.0931804414774)
% (0.00107128236760936,18.1161962279788)
% (0.0010946747751498,18.1387145956287)
% (0.00111702273563283,18.1607225981823)
% (0.00113828441730423,18.1822096412672)
% (0.00115842461486031,18.2031673930919)
% (0.00117741462336362,18.2235896816136)
% (0.00119523204548037,18.2434723802058)
% (0.00121186054076266,18.2628132838958)
% (0.00122728952604472,18.2816119782282)
% (0.00124151383610722,18.2998697027638)
% (0.0012545333536122,18.3175892111356)
% (0.00126635261695831,18.3347746294759)
% (0.0012769804141882,18.3514313148889)
% (0.00128642937043091,18.3675657154961)
% (0.00129471553562115,18.3831852334135)
% (0.00130185797843572,18.398298091853)
% (0.00130787839155703,18.4129132073638)
% (0.00131280071254044,18.4270400680606)
% (0.00131665076375103,18.4406886185202)
% (0.00131945591406113,18.4538691518661)
% (0.00132124476428077,18.466592209419)
% (0.00132204685763549,18.4788684881498)
% (0.00132189241601951,18.4907087560535)
% (0.0013208121022369,18.5021237754515)
% (0.00131883680800375,18.5131242341351)
% (0.00131599746711409,18.5237206841833)
% (0.00131232489287165,18.5339234882192)
% (0.00130784963865314,18.5437427728156)
% (0.00130260188028714,18.5531883887158)
% (0.00129661131880714,18.5622698775057)
% (0.0012899071020527,18.5709964443478)
% (0.00128251776355081,18.5793769363769)
% (0.00127447117709718,18.5874198263477)
% (0.00126579452547489,18.5951332011285)
% (0.00125651428178426,18.6025247546348)
% (0.00124665620191416,18.6096017848125)
% (0.00123624532675077,18.6163711942895)
% (0.00122530599279752,18.6228394943305)
% (0.00121386184996164,18.6290128117502)
% (0.00120193588534824,18.6348968984566)
% (0.00118955045198928,18.6404971433169)
% (0.00117672730152102,18.6458185860598)
% (0.00116348761990741,18.6508659329454)
% (0.00114985206538793,18.6556435739587)
% (0.00113584080790594,18.6601556012963)
% (0.00112147356934663,18.6644058289387)
% (0.00110676966398327,18.6683978131166)
% (0.00109174803859407,18.6721348734972)
% (0.00107642731177317,18.6756201149304)
% (0.0010608258120132,18.6788564496117)
% (0.00104496161418959,18.6818466195308)
% (0.00102885257412327,18.6845932190874)
% (0.00101251636094226,18.6870987177676)
% (0.000995970487001921,18.689365482785)
% (0.000979232335161042,18.6913958015994)
% (0.00096231918324369,18.6931919042361)
% (0.000945248225548255,18.6947559853345)
% (0.000928036591292553,18.6960902258656)
% (0.000910701359910918,18.6971968144606)
% (0.00089325957314214,18.6980779683019)
% (0.000875728243870356,18.6987359535303)
% (0.000858124361701227,18.6991731051316)
% (0.00084046489527518,18.6993918462631)
% (0.000822766791338511,18.6993947069925)
% (0.000805046970609887,18.6991843424184)
% (0.000787322320497608,18.6987635501487)
% (0.00076960968473899,18.6981352871143)
% (0.000751925850049809,18.697302685699)
% (0.000734287529887527,18.6962690691687)
% (0.000716711345448527,18.6950379663849)
% (0.000699213804035383,18.6936131257934)
% (0.000681811274946442,18.6919985286765)
% (0.00066451996305642,18.690198401668)
% (0.000647355880272346,18.6882172285288)
% (0.000630334815065857,18.6860597611887)
% (0.00061347230029802,18.6837310300666)
% (0.000596783579568328,18.6812363536859)
% (0.00058028357233409,18.6785813476126)
% (0.000563986838060052,18.675771932749)
% (0.000547907539670467,18.6728143430264)
% (0.000532059406586982,18.6697151325488)
% (0.000516455697645269,18.6664811822476)
% (0.00050110916419066,18.663119706112)
% (0.000486032013658753,18.6596382570701)
% (0.000471235873950063,18.6560447325924)
% (0.000456731758908974,18.6523473800919)
% (0.000442530035215123,18.6485548021884)
% (0.000428640390991751,18.644675961895)
% (0.000415071806428054,18.6407201877664)
% (0.000401832526703754,18.636697179029)
% (0.000388930037491188,18.632617010679)
% (0.000376371043296338,18.6284901385041)
% (0.000364161448882205,18.6243274039352)
% (0.000352306343998826,18.6201400385899)
% (0.000340809991621816,18.6159396683139)
% (0.00032967581987735,18.611738316468)
% (0.000318906417805211,18.6075484061487)
% (0.000308503535083158,18.603382760971)
% (0.000298468085806411,18.599254603983)
% (0.000288800156384284,18.5951775542327)
% (0.000279499017583584,18.5911656204608)
% (0.000270563140714457,18.587233191362)
% (0.000261990217919946,18.5833950218412)
% (0.000253777186495268,18.5796662146884)
% (0.000245920257127443,18.5760621971144)
% (0.000238414945910543,18.5725986916344)
% (0.000231256109956807,18.5692916808446)
% (0.000224437986389436,18.5661573657268)
% (0.000217954234469703,18.5632121172254)
% (0.000211797980578934,18.5604724209681)
% (0.000205961865745678,18.5579548151521)
% (0.000200438095380405,18.5556758217789)
% (0.000195218490854038,18.5536518715906)
% (0.000190294542533764,18.5518992232392)
% (0.000185657463869612,18.5504338773907)
% (0.000181298246108586,18.5492714866326)
% (0.000177207713200223,18.5484272622036)
% (0.000173376576448394,18.5479158786946)
% (0.00016979548845933,18.5477513779745)
% (0.000166455095935386,18.5479470736699)
% (0.000163346090868364,18.5485154575683)
% (0.000160459259695288,18.5494681093254)
% (0.000157785529993787,18.5508156108254)
% (0.000155316014313768,18.552567466488)
% (0.00015304205076681,18.5547320307172)
% (0.000150955240025248,18.5573164435749)
% (0.000149047478418578,18.5603265756113)
% (0.000147310986856242,18.5637669826289)
% (0.000145738335352135,18.5676408709787)
% (0.000144322462977675,18.571950073806)
% (0.000143056693125909,18.5766950384798)
% (0.000141934744028629,18.5818748252552)
% (0.000140950734530851,18.5874871170438)
% (0.000140099185191268,18.5935282400021)
% (0.000139375014842206,18.5999931944921)
% (0.000138773532807035,18.6068756958314)
% (0.000138290427035268,18.614168224127)
% (0.000137921748474366,18.6218620823817)
% (0.000137663892051098,18.6299474619709)
% (0.000137513574682626,18.6384135145218)
% (0.000137467810777118,18.6472484291641)
% (0.000137523885714349,18.6564395140942)
% (0.000137679327817697,18.6659732813658)
% (0.000137931879339379,18.6758355338204)
% (0.000138279466980439,18.6860114530813)
% (0.00013872017245593,18.6964856875628)
% (0.00013925220359409,18.7072424394881)
% (0.000139873866426896,18.7182655499669)
% (0.00014058353868894,18.7295385812541)
% (0.000141379645093347,18.7410448953938)
% (0.000142260634698831,18.7527677285475)
% (0.000143224960622398,18.7646902604041)
% (0.000144271062289409,18.7767956781851)
% (0.000145397350348328,18.7890672348654)
% (0.000146602194313232,18.8014883013486)
% (0.000147883912934718,18.8140424124511)
% (0.000149240767240755,18.8267133066558)
% (0.000150670956134631,18.8394849597034)
% (0.000152172614388846,18.8523416121852)
% (0.000153743812832356,18.8652677913824)
% (0.00015538256049492,18.8782483276744)
% (0.000157086808446805,18.8912683658938)
% (0.000158854455054995,18.9043133720558)
% (0.000160683352368186,18.9173691359167)
% (0.00016257131334193,18.9304217698382)
% (0.000164516119621652,18.9434577044397)
% (0.000166515529614097,18.9564636815124)
% (0.000168567286596167,18.969426744657)
% (0.000170669126632832,18.9823342280809)
% (0.000172818786101895,18.9951737439612)
% (0.00017501400865149,19.007933168745)
% (0.000177252551445403,19.0206006287208)
% (0.000179532190580337,19.0331644851556)
% (0.000181850725587459,19.0456133192522)
% (0.000184205982956979,19.0579359171459)
% (0.000186595818648616,19.0701212551219)
% (0.000189018119572226,19.0821584852027)
% (0.000191470804041169,19.0940369212279)
% (0.000193951821216252,19.1057460255209)
% (0.000196459149570178,19.1172753962173)
% (0.000198990794411626,19.1286147553139)
% (0.000201544784514499,19.1397539374798)
% (0.000204119167901984,19.1506828796648)
% (0.000206712006837093,19.16139161153)
% (0.000209321372071821,19.1718702467213)
% (0.000211945336406276,19.1821089750035)
% (0.000214581967607711,19.1920980552712)
% (0.000217229320737473,19.2018278094494)
% (0.000219885429932176,19.2112886173002)
% (0.000222548299684041,19.2204709121499)
% (0.000225215895664749,19.2293651775484)
% (0.000227886135137744,19.2379619448772)
% (0.00023055687700569,19.2462517919163)
% (0.000233225911543276,19.2542253423813)
% (0.000235890949870653,19.2618732664378)
% (0.000238549613229796,19.2691862821982)
% (0.000241199422134896,19.2761551582004)
% (0.000243837785478572,19.2827707168649)
% (0.000246461989688069,19.2890238389207)
% (0.000249069188039459,19.2949054687834)
% (0.000251656390253039,19.3004066208674)
% (0.000254220452508873,19.305518386802)
% (0.000256758068037779,19.3102319435206)
% (0.000259265758458914,19.3145385621829)
% (0.000261739866050161,19.3184296178856)
% (0.000264176547150897,19.3218966001108)
% (0.000266571766907791,19.3249311238576)
% (0.000268921295581981,19.3275249413953)
% (0.000271220706639911,19.3296699545745)
% (0.000273465376849476,19.3313582276275)
% (0.00027565048859689,19.3325820003859)
% (0.000277771034628051,19.3333337018403)
% (0.000279821825400214,19.3336059639661)
% (0.000281797499205502,19.3333916357355)
% (0.000283692535197299,19.3326837972355)
% (0.000285501269414035,19.3314757738121)
% (0.000287217913852739,19.3297611501581)
% (0.00028883657859793,19.3275337842652)
% (0.00029035129696051,19.3247878211603)
% (0.000291756053527853,19.3215177063488)
% (0.000293044814971179,19.3177181988892)
% (0.000294211563401284,19.3133843840275)
% (0.000295250332009924,19.3085116853237)
% (0.000296155242683462,19.3030958762056)
% (0.000296920545229008,19.2971330908949)
% (0.000297540657812588,19.2906198346506)
% (0.000298010208175357,19.2835529932877)
% (0.000298324075168152,19.2759298419333)
% (0.000298477430127861,19.2677480529904)
% (0.000298465777611612,19.2590057032906)
% (0.00029828499500678,19.2497012804238)
% (0.000297931370546329,19.2398336882441)
% (0.000297401639279707,19.2294022515596)
% (0.000296693016578504,19.2184067200237)
% (0.000295803228793053,19.2068472712566)
% (0.00029473054071907,19.1947245132317)
% (0.000293473779582191,19.1820394859745)
% (0.000292032355300254,19.1687936626255)
% (0.000290406276838077,19.1549889499303)
% (0.000288596164524902,19.1406276882232)
% (0.000286603258259754,19.1257126509775)
% (0.000284429421583236,19.1102470440008)
% (0.000282077141644361,19.0942345043554)
% (0.000279549525137078,19.0776790990863)
% (0.000276850290322405,19.0605853238403)
% (0.000273983755287525,19.0429581014581)
% (0.000270954822623022,19.0248027806205)
% (0.000267768960722728,19.0061251346245)
% (0.000264432181928295,18.9869313603632)
% (0.000260951017751904,18.9672280775756)
% (0.000257332491416718,18.9470223284265)
% (0.000253584087955686,18.9263215774695)
% (0.000249713722106139,18.9051337120367)
% (0.000245729704230949,18.883467043091)
% (0.000241640704487506,18.8613303065649)
% (0.000237455715454533,18.8387326652019)
% (0.000233184013414236,18.8156837109036)
% (0.000228835118474812,18.7921934675767)
% (0.00022441875370599,18.7682723944607)
% (0.0002199448034494,18.7439313899082)
% (0.000215423270956327,18.7191817955758)
% (0.000210864235498339,18.6940354009734)
% (0.000206277809092213,18.6685044483105)
% (0.000201674092978973,18.6426016375615)
% (0.000197063133998878,18.6163401316687)
% (0.000192454881009037,18.5897335617839)
% (0.000187859141498361,18.5627960324453)
% (0.000183285538565708,18.5355421265729)
% (0.000178743468440531,18.5079869101598)
% (0.00017424205874126,18.480145936526)
% (0.000169790127684182,18.452035249996)
% (0.0001653961444742,18.4236713888548)
% (0.000161068191127899,18.3950713874315)
% (0.000156813925998001,18.3662527771559)
% (0.000152640549285764,18.3372335864321)
% (0.000148554770843228,18.3080323391714)
% (0.000144562780579584,18.2786680518287)
% (0.000140670221794409,18.2491602287892)
% (0.000136882167764233,18.219528855958)
% (0.000133203101906864,18.1897943924122)
% (0.000129636901839595,18.1599777599839)
% (0.000126186827631947,18.1301003306579)
% (0.000122855514530582,18.1001839116774)
% (0.00011964497040303,18.0702507282739)
% (0.000116556578107711,18.040323403952)
% (0.000113591102950554,18.0104249382856)
% (0.000110748705333468,17.9805786822041)
% (0.000108028958637673,17.950808310776)
% (0.000105430872316206,17.9211377935229)
% (0.000102952920095909,17.891591362331)
% (0.000100593073111211,17.8621934770567)
% (9.83488377117127e-05,17.8329687889565)
% (9.62172976048367e-05,17.8039421021065)
% (9.41951599155967e-05,17.7751383330101)
% (9.22788046702419e-05,17.7465824686265)
% (9.04643371413927e-05,17.7182995230868)
% (8.87476424317129e-05,17.6903144933973)
% (8.71244416235657e-05,17.6626523144568)
% (8.55903487857389e-05,17.635337813747)
% (8.4140928107292e-05,17.6083956660749)
% (8.27717504247485e-05,17.5818503487697)
% (8.1478448423727e-05,17.5557260977487)
% (8.02567698307748e-05,17.5300468648802)
% (7.91026279662266e-05,17.5048362770703)
% (7.80121491044175e-05,17.4801175975002)
% (7.69817161829518e-05,17.4559136894247)
% (7.60080085167504e-05,17.4322469829263)
% (7.50880373033667e-05,17.4091394449846)
% (7.42191768509981e-05,17.3866125531848)
% (7.33991916164682e-05,17.3646872733385)
% (7.26262593033549e-05,17.3433840412294)
% (7.18989904359238e-05,17.3227227486302)
% (7.12164449876989e-05,17.302722733654)
% (7.05781467990529e-05,17.2834027754225)
% (6.99840966606088e-05,17.2647810929326)
% (6.94347850628997e-05,17.2468753479068)
% (6.89312057121201e-05,17.229702651307)
% (6.84748709816633e-05,17.2132795730844)
% (6.80678305046975e-05,17.1976221546343)
% (6.77126941101463e-05,17.1827459233209)
% (6.74126602597848e-05,17.1686659083451)
% (6.71715510554208e-05,17.1553966571413)
% (6.69938547510706e-05,17.1429522514208)
% (6.68847765256295e-05,17.1313463219232)
% (6.68502980480381e-05,17.1205920609045)
% (6.6897246101816e-05,17.1107022313797)
% (6.70333702328266e-05,17.1016891721467)
% (6.7267429048099e-05,17.0935647976622)
% (6.76092844303923e-05,17.0863405918996)
% (6.80700025497862e-05,17.0800275954118)
% (6.86619601575754e-05,17.074636384937)
% (6.93989542474434e-05,17.070177045019)
% (7.0296312773243e-05,17.0666591312745)
% (7.13710037311102e-05,17.064091625105)
% (7.26417395559835e-05,17.0624828798372)
% (7.41290734591813e-05,17.0618405584617)
% (7.58554840550903e-05,17.0621715633283)
% (7.78454444021834e-05,17.0634819583427)
% (8.01254714273801e-05,17.0657768843836)
% (8.2724151624099e-05,17.0690604688236)
% (8.56721389234737e-05,17.0733357301834)
% (8.90021207445542e-05,17.0786044790762)
% (9.27487484409649e-05,17.0848672166997)
% (9.69485286842344e-05,17.0921230322184)
% (0.00010163967276172,17.10036950043)
% (0.000106861901319961,17.1096025811449)
% (0.000112656202749974,17.1198165217123)
% (0.000119064544183033,17.1310037641186)
% (0.000126129534934496,17.1431548580463)
% (0.000133894043186209,17.1562583812381)
% (0.000142400767719363,17.1703008684491)
% (0.000151691767581437,17.1852667501986)
% (0.000161807953672565,17.2011383024602)
% (0.000172788547347237,17.2178956083425)
% (0.00018467051222354,17.2355165327371)
% (0.000197487966449809,17.2539767108198)
% (0.000211271583673188,17.2732495512081)
% (0.000226047991858833,17.2933062544894)
% (0.000241839179895038,17.3141158477379)
% (0.000258661922559253,17.3356452355369)
% (0.00027652723488259,17.3578592679081)
% (0.000295439867205691,17.3807208254191)
% (0.000315397852237353,17.4041909215909)
% (0.000336392115181833,17.428228822557)
% (0.000358406157468551,17.4527921837302)
% (0.000381415823782719,17.4778372030189)
% (0.000405389160950346,17.5033187898935)
% (0.000430286375779257,17.5291907493488)
% (0.000456059897216057,17.555405979542)
% (0.00048265454617848,17.5819166816078)
% (0.000510007814206369,17.608674579886)
% (0.000538050249703508,17.6356311505361)
% (0.00056670594808472,17.6627378562782)
% (0.00059589313967914,17.6899463847949)
% (0.000625524866856143,17.7172088881667)
% (0.00065550973962261,17.744478220597)
% (0.000685752756972448,17.7717081716261)
% (0.000716156179628987,17.7988536920344)
% (0.00074662043857133,17.8258711096969)
% (0.000777045062928518,17.8527183327801)
% (0.000807329610487871,17.8793550378554)
% (0.000837374584210224,17.905742840747)
% (0.00086708231876234,17.9318454482216)
% (0.000896357822137702,17.957628788957)
% (0.000925109558890834,17.9830611225911)
% (0.000953250163298303,18.008113126032)
% (0.000980697072801753,18.032757956601)
% (0.00100737307430925,18.0569712919713)
% (0.00103320675823995,18.0807313472408)
% (0.00105813287751612,18.1040188698318)
% (0.00108209261095323,18.1268171132362)
% (0.00110503373260673,18.1491117909119)
% (0.00112691069054392,18.1708910118821)
% (0.00114768460017294,18.192145199785)
% (0.00116732315865209,18.2128669972774)
% (0.00118580048799683,18.2330511577925)
% (0.00120309691529791,18.2526944267133)
% (0.00121919869896689,18.2717954140313)
% (0.00123409771015263,18.2903544605296)
% (0.00124779107844743,18.3083734994682)
% (0.00126028081075681,18.3258559156471)
% (0.00127157339177515,18.3428064036029)
% (0.00128167937392813,18.3592308265517)
% (0.00129061296394918,18.3751360775301)
% (0.00129839161248311,18.3905299440223)
% (0.00130503561229319,18.4054209771871)
% (0.00131056770981114,18.4198183666251)
% (0.00131501273394469,18.4337318214588)
% (0.00131839724525845,18.4471714583343)
% (0.00132074920789342,18.4601476968006)
% (0.00132209768589647,18.472671162379)
% (0.00132247256500445,18.4847525975056)
% (0.0013219043003721,18.4964027804134)
% (0.00132042369025147,18.5076324519192)
% (0.00131806167522103,18.5184522499883)
% (0.00131484916222536,18.5288726518808)
% (0.00131081687241286,18.5389039236146)
% (0.00130599521154892,18.5485560764378)
% (0.00130041416162563,18.5578388299591)
% (0.00129410319218293,18.5667615815606)
% (0.00128709118979049,18.5753333816977)
% (0.00127940640411274,18.58356291468)
% (0.00127107640898043,18.591458484525)
% (0.00126212807691924,18.5990280054766)
% (0.00125258756563181,18.6062789967903)
% (0.00124248031499048,18.6132185813961)
% (0.00123183105317003,18.6198534880667)
% (0.00122066381062944,18.6261900567333)
% (0.00120900194073503,18.6322342466114)
% (0.00119686814590441,18.6379916468179)
% (0.00118428450823674,18.6434674891803)
% (0.00117127252367992,18.6486666629608)
% (0.00115785313886885,18.6535937312369)
% (0.00114404678984797,18.6582529487001)
% (0.00112987344196683,18.6626482806535)
% (0.0011153526303097,18.6667834230072)
% (0.00110050350008609,18.6706618230878)
% (0.00108534484647298,18.6742867010954)
% (0.00106989515345606,18.6776610720537)
% (0.00105417263127197,18.6807877681179)
% (0.00103819525210253,18.6836694611132)
% (0.00102198078371771,18.6863086851915)
% (0.00100554682080579,18.6887078595054)
% (0.000988910813767349,18.6908693108065)
% (0.000972090094785327,18.6927952958859)
% (0.000955101901015296,18.6944880237828)
% (0.00093796339476976,18.6959496776953)
% (0.000920691680597991,18.6971824365329)
% (0.000903303819187131,18.6981884960584)
% (0.000885816838034318,18.6989700895712)
% (0.000868247738860834,18.6995295080905)
% (0.000850613501759317,18.699869119999)
% (0.000832931086084276,18.6999913901162)
% (0.000815217428114226,18.6998988981683)
% (0.000797489435530607,18.6995943566306)
% (0.00077976397877603,18.6990806279177)
% (0.000762057879370421,18.6983607409008)
% (0.000744387895279795,18.6974379067336)
% (0.000726770703448634,18.6963155339713)
% (0.00070922287962295,18.6949972429709)
% (0.000691760875607158,18.6934868795605)
% (0.00067440099411406,18.691788527973)
% (0.000657159361383493,18.689906523042)
% (0.000640051897761472,18.6878454616598)
% (0.000623094286447126,18.6856102135084)
% (0.000606301940630824,18.6832059310757)
% (0.000589689969261425,18.6806380589795)
% (0.000573273141695057,18.6779123426284)
% (0.000557065851490798,18.6750348362579)
% (0.000541082079630774,18.6720119103895)
% (0.000525335357452322,18.6688502587666)
% (0.000509838729588747,18.6655569048317)
% (0.000494604717221867,18.6621392078136)
% (0.000479645281953984,18.6586048684982)
% (0.000464971790609315,18.6549619347573)
% (0.000450594981274579,18.6512188069063)
% (0.000436524930885965,18.6473842429555)
% (0.000422771024663866,18.6434673638049)
% (0.000409341927689256,18.6394776584149)
% (0.000396245558904704,18.6354249889577)
% (0.000383489067809629,18.6313195959239)
% (0.00037107881410381,18.6271721031159)
% (0.000359020350514666,18.6229935224192)
% (0.000347318409023167,18.6187952581843)
% (0.000335976890680082,18.6145891110021)
% (0.000324998859179455,18.6103872805927)
% (0.000314386538328752,18.6062023674675)
% (0.000304141313526405,18.6020473729676)
% (0.000294263737326816,18.5979356972225)
% (0.000284753539140969,18.5938811345285)
% (0.00027560963908751,18.5898978656034)
% (0.000266830165975181,18.5860004461512)
% (0.000258412479362322,18.5822037911575)
% (0.000250353195604139,18.5785231543463)
% (0.000242648217762829,18.574974102256)
% (0.000235292769220439,18.5715724824452)
% (0.000228281430799427,18.5683343854094)
% (0.000221608181162159,18.5652760998919)
% (0.000215266440227566,18.562414061385)
% (0.00020924911531211,18.5597647937605)
% (0.00020354864967266,18.5573448441208)
% (0.000198157073101909,18.5551707111313)
% (0.000193066054202221,18.5532587672649)
% (0.000188266953942073,18.5516251755695)
% (0.0001837508800808,18.5502858017363)
% (0.000179508742032205,18.5492561224085)
% (0.00017553130572638,18.5485511308099)
% (0.000171809248021818,18.5481852408947)
% (0.00016833321021697,18.5481721913096)
% (0.000165093850211957,18.5485249505206)
% (0.000162081892877575,18.5492556244839)
% (0.000159288178200003,18.5503753682307)
% (0.000156703706786198,18.5518943026968)
% (0.000154319682336762,18.5538214380468)
% (0.000152127550720318,18.556164604644)
% (0.000150119035316224,18.5589303926817)
% (0.000148286168330682,18.5621241013402)
% (0.000146621317834802,18.5657496981688)
% (0.000145117210321869,18.569809789208)
% (0.000143766948634391,18.5743056001887)
% (0.000142564025168867,18.5792369689577)
% (0.000141502330327217,18.5846023491)
% (0.000140576156246949,18.5903988245572)
% (0.000139780195907012,18.5966221348801)
% (0.00013910953777106,18.603266710607)
% (0.000138559656193499,18.6103257181287)
% (0.000138126397874698,18.6177911132843)
% (0.000137805964708497,18.6256537028353)
% (0.000137594893416327,18.6339032128849)
% (0.000137490032406407,18.6425283632448)
% (0.000137488516332272,18.6515169467058)
% (0.000137587738851495,18.6608559121394)
% (0.000137785324101842,18.6705314503437)
% (0.000138079097417911,18.6805290815492)
% (0.00013846705580627,18.6908337435214)
% (0.000138947338681391,18.7014298792279)
% (0.000139518199338707,18.7123015230889)
% (0.000140177977605629,18.7234323848926)
% (0.000140925074067408,18.7348059305325)
% (0.000141757926213544,18.7464054588121)
% (0.000142674986793436,18.7582141736585)
% (0.000143674704608824,18.7702152511945)
% (0.000144755507906856,18.7823919012277)
% (0.000145915790473081,18.7947274228315)
% (0.000147153900460014,18.8072052538058)
% (0.000148468131925752,18.8198090139209)
% (0.000149856718999898,18.8325225419518)
% (0.000151317832542191,18.8453299266156)
% (0.000152849579113778,18.8582155316102)
% (0.000154450002042952,18.8711640150377)
% (0.000156117084337021,18.8841603435566)
% (0.000157848753170118,18.897189801668)
% (0.000159642885663255,18.9102379965723)
% (0.000161497315667574,18.9232908590651)
% (0.000163409841264073,18.9363346409508)
% (0.000165378232702382,18.9493559094533)
% (0.000167400240516521,18.962341539094)
% (0.000169473603576003,18.9752787014868)
% (0.000171596056854973,18.9881548534742)
% (0.000173765338729173,19.0009577239959)
% (0.000175979197639253,19.013675300044)
% (0.000178235397988161,19.0262958120222)
% (0.000180531725169193,19.0388077187851)
% (0.000182865989648731,19.0511996925976)
% (0.000185236030053214,19.0634606042144)
% (0.000187639715232861,19.0755795082493)
% (0.000190074945294759,19.0875456289691)
% (0.000192539651614893,19.0993483466228)
% (0.000195031795852615,19.1109771843926)
% (0.000197549368001822,19.1224217960319)
% (0.000200090383521082,19.1336719542433)
% (0.000202652879590331,19.1447175398344)
% (0.000205234910544911,19.1555485316824)
% (0.000207834542538997,19.1661549975292)
% (0.000210449847490398,19.176527085628)
% (0.00021307889635752,19.1866550172571)
% (0.000215719751797692,19.1965290801161)
% (0.000218370460254107,19.2061396226204)
% (0.000221029043517061,19.2154770491061)
% (0.000223693489804127,19.2245318159627)
% (0.000226361744403731,19.2332944287045)
% (0.000229031699927726,19.2417554399965)
% (0.000231701186220993,19.2499054486439)
% (0.000234367959980341,19.2577350995555)
% (0.000237029694140792,19.2652350846885)
% (0.000239683967095191,19.2723961449743)
% (0.00024232825182271,19.2792090732269)
% (0.000244959905013159,19.2856647180255)
% (0.00024757615628719,19.2917539885586)
% (0.000250174097626785,19.2974678604142)
% (0.000252750673146009,19.3027973822901)
% (0.00025530266934799,19.3077336835954)
% (0.000257826706030277,19.3122679829077)
% (0.000260319228016348,19.3163915972439)
% (0.000262776497905403,19.3200959520971)
% (0.000265194590044951,19.3233725921875)
% (0.000267569385940511,19.3262131928689)
% (0.000269896571322776,19.3286095721294)
% (0.000272171635094605,19.3305537031186)
% (0.000274389870377231,19.3320377271329)
% (0.000276546377866532,19.3330539669847)
% (0.000278636071695818,19.3335949406801)
% (0.000280653687980877,19.3336533753266)
% (0.000282593796196094,19.3332222211926)
% (0.000284450813497237,19.3322946658374)
% (0.000286219022067523,19.3308641482299)
% (0.000287892589519325,19.3289243727778)
% (0.000289465592335234,19.3264693231842)
% (0.000290932042279934,19.3234932760553)
% (0.000292285915660261,19.3199908141818)
% (0.000293521185255446,19.3159568394203)
% (0.00029463185468495,19.311386585104)
% (0.000295611994928876,19.3062756279186)
% (0.000296455782666851,19.3006198991801)
% (0.000297157540057325,19.2944156954612)
% (0.00029771177554164,19.2876596885169)
% (0.000298113225226892,19.2803489344684)
% (0.000298356894379823,19.272480882211)
% (0.000298438098551214,19.2640533810224)
% (0.00029835250384686,19.2550646873528)
% (0.000298096165867408,19.2455134707935)
% (0.000297665566854949,19.2353988192227)
% (0.000297057650608646,19.2247202431442)
% (0.000296269854764229,19.2134776792392)
% (0.000295300140071893,19.2016714931626)
% (0.000294147016352722,19.1893024816261)
% (0.000292809564864104,19.1763718738144)
% (0.000291287456857918,19.1628813321935)
% (0.000289580968170668,19.1488329527751)
% (0.000287690989739933,19.1342292649059)
% (0.000285619033996127,19.1190732306575)
% (0.00028336723713035,19.1033682438968)
% (0.000280938357287564,19.0871181291165)
% (0.000278335768778477,19.0703271401112)
% (0.000275563452441915,19.0529999585792)
% (0.000272625982322867,19.0351416927333)
% (0.000269528508858062,19.0167578759998)
% (0.000266276738781763,18.9978544658792)
% (0.000262876911979427,18.9784378430409)
% (0.000259335775525705,18.9585148107136)
% (0.000255660555147201,18.9380925944308)
% (0.00025185892434946,18.9171788421786)
% (0.000247938971442881,18.8957816249862)
% (0.000243909164694276,18.8739094379915)
% (0.000239778315820334,18.851571202)
% (0.000235555542027479,18.8287762655492)
% (0.000231250226789954,18.805534407477)
% (0.000226871979545505,18.7818558399827)
% (0.000222430594476219,18.7577512121578)
% (0.000217936008531904,18.733231613951)
% (0.000213398258845038,18.708308580524)
% (0.000208827439680558,18.6829940969382)
% (0.000204233659060688,18.6573006031064)
% (0.000199626995205037,18.6312409989296)
% (0.000195017452929435,18.6048286495275)
% (0.000190414920153229,18.578077390466)
% (0.000185829124674188,18.5510015328683)
% (0.000181269591382371,18.5236158682928)
% (0.000176745600098887,18.4959356732492)
% (0.00017226614424218,18.467976713218)
% (0.000167839890542566,18.4397552460305)
% (0.000163475140044603,18.4112880244626)
% (0.0001591797906559,18.3825922978888)
% (0.00015496130151918,18.3536858128421)
% (0.000150826659501048,18.3245868123211)
% (0.000146782348105111,18.2953140336903)
% (0.000142834319127869,18.2658867050147)
% (0.000138987967382266,18.2363245396819)
% (0.000135248108815119,18.2066477291637)
% (0.000131618962339983,18.1768769337821)
% (0.000128104135695616,18.1470332713554)
% (0.00012470661562154,18.1171383036088)
% (0.00012142876261573,18.087214020257)
% (0.000118272310504905,18.0572828206763)
% (0.000115238371015266,18.0273674931121)
% (0.000112327443480859,17.997491191385)
% (0.000109539429768487,17.9676774090867)
% (0.000106873654432953,17.9379499512853)
% (0.000104328890045266,17.9083329037869)
% (0.000101903387560548,17.8788506000325)
% (9.9594911513187e-05,17.8495275857425)
% (9.74007797460731e-05,17.8203885814542)
% (9.53179073004337e-05,17.7914584431309)
% (9.33428540150526e-05,17.7627621210573)
% (9.14718753107608e-05,17.7343246172683)
% (8.97009755704349e-05,17.7061709417923)
% (8.80259634686764e-05,17.6783260680204)
% (8.64425085612973e-05,17.6508148875444)
% (8.49461984148121e-05,17.6236621648291)
% (8.35325955424319e-05,17.5968924921105)
% (8.21972934172275e-05,17.5705302449279)
% (8.09359708565354e-05,17.5445995387098)
% (7.97444441152022e-05,17.5191241868437)
% (7.86187160892663e-05,17.4941276606556)
% (7.75550221159459e-05,17.4696330517214)
% (7.65498719594774e-05,17.4456630369129)
% (7.5600087693922e-05,17.4222398465606)
% (7.4702837331335e-05,17.3993852360774)
% (7.38556641937809e-05,17.377120461346)
% (7.30565121870724e-05,17.3554662581184)
% (7.23037472986585e-05,17.3344428256114)
% (7.15961758071366e-05,17.31406981441)
% (7.0933059851313e-05,17.2943663187078)
% (7.03141311571778e-05,17.2753508728213)
% (6.97396038560024e-05,17.2570414518219)
% (6.92101874404323e-05,17.2394554760217)
% (6.87271009925028e-05,17.2226098189482)
% (6.82920898728862e-05,17.2065208183343)
% (6.7907446079856e-05,17.191204289546)
% (6.7576033465637e-05,17.176675540773)
% (6.73013189340869e-05,17.1629493892145)
% (6.70874106351696e-05,17.1500401774157)
% (6.69391040177265e-05,17.1379617888449)
% (6.6861936403146e-05,17.126727661757)
% (6.6862250500472e-05,17.1163508003639)
% (6.69472670013014e-05,17.1068437823312)
% (6.71251660747396e-05,17.0982187616437)
% (6.74051772340586e-05,17.0904874659339)
% (6.7797676673854e-05,17.0836611874412)
% (6.83142907866634e-05,17.077750766872)
% (6.89680041691204e-05,17.072766569555)
% (6.97732700283912e-05,17.0687184534326)
% (7.07461205090118e-05,17.0656157285891)
% (7.19042740879637e-05,17.0634671081972)
% (7.32672368419202e-05,17.0622806509452)
% (7.4856394085552e-05,17.0620636951977)
% (7.66950886242993e-05,17.0628227853318)
% (7.88086816700807e-05,17.0645635908695)
% (8.1224592344903e-05,17.0672908191993)
% (8.397231165594e-05,17.0710081228381)
% (8.70833868763235e-05,17.0757180023189)
% (9.05913724175191e-05,17.0814217059086)
% (9.45317435388742e-05,17.0881191274553)
% (9.89417696128229e-05,17.0958087037295)
% (0.000103860344152497,17.1044873126751)
% (0.00010932776941135,17.1141501740007)
% (0.000115385494077614,17.1247907535454)
% (0.000122075803402307,17.1364006728304)
% (0.000129441462006933,17.1489696251658)
% (0.000137525310602119,17.1624852996341)
% (0.000146369818893978,17.1769333142007)
% (0.000156016598042483,17.1922971591328)
% (0.000166505877144333,17.2085581518279)
% (0.000177875949319928,17.2256954040718)
% (0.000190162594066267,17.243685802662)
% (0.000203398483570904,17.2625040042477)
% (0.000217612581640094,17.282122445151)
% (0.000232829544750456,17.302511366842)
% (0.000249069135459135,17.3236388576428)
% (0.000266345658973184,17.3454709111289)
% (0.000284667434054089,17.3679715015734)
% (0.00030403630958841,17.391102676644)
% (0.000324447238061158,17.414824667401)
% (0.000345887916799731,17.4390960154661)
% (0.000368338507192604,17.4638737170264)
% (0.000391771441116177,17.4891133831117)
% (0.00041615132252207,17.5147694153366)
% (0.000441434930555776,17.5407951960366)
% (0.000467571328717443,17.5671432914566)
% (0.000494502082474158,17.5937656663746)
% (0.000522161585441357,17.6206139082808)
% (0.000550477491832622,17.647639458978)
% (0.000579371250406569,17.67479385125)
% (0.000608758732700428,17.702028948055)
% (0.000638550946018041,17.7292971815582)
% (0.000668654819521839,17.7565517892296)
% (0.000698974049946075,17.7837470441965)
% (0.000729409991972496,17.8108384770722)
% (0.000759862577249388,17.8377830865705)
% (0.000790231245431559,17.864539536372)
% (0.000820415870493286,17.8910683359142)
% (0.000850317665922213,17.9173320030471)
% (0.000879840053219339,17.9432952068004)
% (0.000908889479369785,17.9689248888572)
% (0.000937376170559292,17.9941903626987)
% (0.000965214811319325,18.0190633897737)
% (0.000992325140415958,18.0435182324357)
% (0.00101863245706609,18.0675316837783)
% (0.00104406803338917,18.0910830748645)
% (0.00106856943129788,18.1141542601927)
% (0.00109208072422587,18.1367295825467)
% (0.00111455262611656,18.1587958186489)
% (0.00113594253190507,18.1803421072626)
% (0.00115621447527155,18.2013598615621)
% (0.00117533901070618,18.2218426677254)
% (0.00119329302788975,18.2417861717815)
% (0.00121005950705927,18.261187956781)
% (0.00122562722440744,18.2800474123547)
% (0.001239990416678,18.2983655986733)
% (0.00125314841399302,18.3161451067461)
% (0.00126510524961756,18.3333899168862)
% (0.00127586925486446,18.3501052570338)
% (0.00128545264670774,18.366297462485)
% (0.00129387111493922,18.3819738384048)
% (0.00130114341490624,18.3971425263373)
% (0.00130729097104007,18.4118123757495)
% (0.00131233749554956,18.4259928214758)
% (0.00131630862583859,18.4396937677636)
% (0.00131923158342752,18.4529254794581)
% (0.00132113485643107,18.4656984807207)
% (0.0013220479069796,18.4780234615325)
% (0.00132200090437594,18.4899111921157)
% (0.00132102448425577,18.5013724452907)
% (0.00131914953357082,18.5124179266934)
% (0.00131640700083593,18.5230582126933)
% (0.0013128277307727,18.5333036957849)
% (0.00130844232223789,18.5431645371662)
% (0.00130328100813857,18.5526506261773)
% (0.00129737355590276,18.5617715462361)
% (0.0012907491869864,18.5705365468844)
% (0.00128343651385043,18.5789545215452)
% (0.00127546349282671,18.5870339905812)
% (0.00126685739130568,18.594783089248)
% (0.00125764476771422,18.6022095601361)
% (0.00124785146280448,18.6093207497074)
% (0.00123750260084275,18.616123608545)
% (0.00122662259935999,18.622624694949)
% (0.0012152351862109,18.6288301815297)
% (0.00120336342277085,18.6347458644689)
% (0.00119102973218822,18.6403771751385)
% (0.00117825593169544,18.6457291937879)
% (0.00116506326806587,18.6508066650299)
% (0.00115147245538618,18.6556140148769)
% (0.00113750371439071,18.6601553690955)
% (0.00112317681267947,18.6644345726715)
% (0.00110851110520938,18.6684552101886)
% (0.00109352557451491,18.6722206269469)
% (0.00107823887017383,18.6757339506589)
% (0.00106266934709015,18.6789981135779)
% (0.00104683510221823,18.6820158749268)
% (0.00103075400939955,18.6847898435065)
% (0.0010144437520276,18.6873225003773)
% (0.000997921853296525,18.689616221515)
% (0.000981205703826369,18.6916733003546)
% (0.000964312586491375,18.6934959701425)
% (0.000947259698308711,18.6950864260265)
% (0.000930064169274215,18.6964468468214)
% (0.00091274307805731,18.6975794163916)
% (0.000895313464491712,18.6984863446015)
% (0.000877792338821572,18.6991698877889)
% (0.000860196687682298,18.6996323687191)
% (0.000842543476816394,18.6998761959867)
% (0.000824849650542459,18.6999038828299)
% (0.000807132128012954,18.6997180653325)
% (0.000789407796314169,18.6993215199845)
% (0.000771693500477518,18.6987171805823)
% (0.000754006030488251,18.6979081544463)
% (0.000736362105393503,18.6968977379399)
% (0.000718778354627731,18.695689431275)
% (0.000701271296689733,18.6942869525931)
% (0.000683857315321585,18.6926942513113)
% (0.000666552633356061,18.6909155207315)
% (0.000649373284415378,18.6889552099091)
% (0.000632335082659777,18.6868180347883)
% (0.000615453590800761,18.6845089886126)
% (0.000598744086608774,18.6820333516292)
% (0.000582221528159628,18.6793967001116)
% (0.000565900518078441,18.6766049147334)
% (0.000549795267051571,18.6736641883361)
% (0.000533919556889026,18.6705810331407)
% (0.000518286703429147,18.6673622874624)
% (0.00050290951958522,18.664015121994)
% (0.000487800278839576,18.6605470457296)
% (0.000472970679494298,18.656965911604)
% (0.000458431809988451,18.6532799219178)
% (0.00044419411559103,18.6494976336222)
% (0.000430267366774494,18.6456279635171)
% (0.000416660629567388,18.64168019341)
% (0.000403382238175325,18.637663975254)
% (0.00039043977014779,18.6335893362596)
% (0.00037784002435379,18.6294666839358)
% (0.000365589002012496,18.6253068109763)
% (0.00035369189100538,18.6211208998568)
% (0.000342153053674969,18.616920526956)
% (0.000330976018290955,18.6127176659559)
% (0.000320163474338719,18.6085246902156)
% (0.000309717271757158,18.6043543737543)
% (0.000299638424223079,18.6002198904209)
% (0.000289927116548263,18.5961348107734)
% (0.000280582716222667,18.5921130961488)
% (0.000271603789103663,18.5881690893684)
% (0.000262988119216584,18.5843175015054)
% (0.00025473273259681,18.5805733941368)
% (0.000246833925068235,18.5769521565216)
% (0.000239287293817483,18.5734694771808)
% (0.000232087772588209,18.5701413094203)
% (0.000225229670285238,18.5669838304177)
% (0.000218706712745007,18.5640133936033)
% (0.000212512087396378,18.561246474191)
% (0.0002066384905057,18.5586996078628)
% (0.000201078176671331,18.556389322768)
% (0.000195823010206923,18.5543320651732)
% (0.00019086451802933,18.5525441192709)
% (0.000186193943646622,18.5510415218295)
% (0.000181802301824782,18.5498399725353)
% (0.000177680433498095,18.5489547410277)
% (0.000173819060478908,18.5484005717633)
% (0.000170208839516903,18.5481915879522)
% (0.000166840415257219,18.5483411958876)
% (0.00016370447165035,18.5488619910366)
% (0.000160791781375382,18.5497656672726)
% (0.000158093252851712,18.5510629306056)
% (0.000155599974433276,18.5527634187092)
% (0.000153303255403536,18.5548756274573)
% (0.000151194663419242,18.5574068455636)
% (0.000149266058086146,18.5603630982777)
% (0.000147509620390491,18.5637491009328)
% (0.000145917877755951,18.5675682229643)
% (0.000144483724546499,18.5718224628401)
% (0.00014320043789092,18.5765124341552)
% (0.000142061688763754,18.5816373629647)
% (0.00014106154831952,18.5871950962476)
% (0.000140194489541185,18.593182121231)
% (0.000139455384328753,18.5995935951471)
% (0.00013883949621839,18.606423384854)
% (0.000138342468985083,18.6136641156302)
% (0.000137960311441165,18.6213072283404)
% (0.000137689378797477,18.6293430440843)
% (0.000137526351002157,18.637760835362)
% (0.00013746820851256,18.6465489027372)
% (0.000137512205987706,18.6556946559388)
% (0.000137655844410707,18.6651846983184)
% (0.000137896842162333,18.6750049135753)
% (0.000138233105567894,18.6851405536726)
% (0.00013866269942973,18.69557632689)
% (0.000139183818037243,18.7062964850027)
% (0.000139794757116079,18.7172849086298)
% (0.000140493887138635,18.7285251898643)
% (0.000141279628370738,18.74000071138)
% (0.000142150427975334,18.7516947212998)
% (0.000143104739435,18.763590403215)
% (0.000144141004492553,18.7756709408515)
% (0.000145257637744739,18.7879195769923)
% (0.000146453013959652,18.8003196663809)
% (0.000147725458125774,18.8128547224463)
% (0.00014907323818095,18.8255084577973)
% (0.000150494560314624,18.8382648185431)
% (0.000151987566687547,18.8511080125918)
% (0.000153550335370888,18.8640225321632)
% (0.000155180882272042,18.8769931708296)
% (0.000156877164787988,18.8900050354572)
% (0.000158637086908901,18.9030435534683)
% (0.000160458505484929,18.9160944758788)
% (0.000162339237367196,18.9291438765843)
% (0.00016427706713961,18.9421781483764)
% (0.000166269755170227,18.9551839961657)
% (0.000168315045728638,18.9681484278747)
% (0.000170410674938189,18.9810587434388)
% (0.000172554378357541,18.9939025223265)
% (0.000174743898014085,19.0066676099547)
% (0.00017697698874074,19.0193421033368)
% (0.0001792514236969,19.0319143362625)
% (0.000181564998982551,19.0443728642699)
% (0.000183915537281296,19.0567064496322)
% (0.000186300890492436,19.0689040465443)
% (0.000188718941333987,19.0809547866636)
% (0.000191167603917204,19.0928479651286)
% (0.000193644823308838,19.1045730271554)
% (0.000196148574109793,19.1161195552867)
% (0.000198676858088368,19.1274772573546)
% (0.000201227700913034,19.1386359552021)
% (0.000203799148034066,19.1495855741972)
% (0.000206389259765548,19.1603161335666)
% (0.000208996105619962,19.17081773757)
% (0.000211617757946901,19.1810805675337)
% (0.000214252284926063,19.1910948747572)
% (0.000216897742962823,19.2008509743106)
% (0.000219552168532949,19.2103392397347)
% (0.000222213569521557,19.2195500986598)
% (0.000224879916100753,19.2284740293563)
% (0.000227549131190802,19.2371015582321)
% (0.000230219080551326,19.2454232582871)
% (0.000232887562552243,19.2534297485375)
% (0.000235552297679144,19.2611116944169)
% (0.000238210917834503,19.2684598091588)
% (0.000240860955504733,19.2754648561621)
% (0.000243499832873597,19.282117652335)
% (0.00024612485097459,19.2884090724097)
% (0.000248733178988695,19.2943300542114)
% (0.000251321843808786,19.2998716048632)
% (0.000253887720007846,19.3050248078991)
% (0.000256427520364245,19.3097808312539)
% (0.000258937787113432,19.3141309360909)
% (0.000261414884110408,19.3180664864227)
% (0.000263854990101055,19.3215789594765)
% (0.000266254093311637,19.3246599567482)
% (0.000268607987573988,19.3273012156855)
% (0.000270912270208242,19.3294946219358)
% (0.000273162341884874,19.3312322220917)
% (0.000275353408682249,19.3325062368606)
% (0.00027748048654493,19.3333090745865)
% (0.000279538408330647,19.3336333450443)
% (0.000281521833610425,19.3334718734309)
% (0.000283425261356493,19.3328177144702)
% (0.000285243045616784,19.3316641665528)
% (0.000286969414233392,19.3300047858294)
% (0.000288598490615944,19.3278334001758)
% (0.000290124318530539,19.3251441229523)
% (0.000291540889811577,19.3219313664773)
% (0.000292842174848966,19.3181898551409)
% (0.000294022155648046,19.3139146380863)
% (0.000295074861205686,19.3091011013903)
% (0.000295994404894913,19.3037449796786)
% (0.000296775023503574,19.2978423671187)
% (0.000297411117531058,19.2913897277367)
% (0.000297897292312893,19.284383905014)
% (0.000298228399516318,19.2768221307245)
% (0.000298399578532029,19.2687020329845)
% (0.000298406297278955,19.2600216434918)
% (0.000298244391939624,19.2507794039443)
% (0.00029791010515424,19.2409741716343)
% (0.000297400122221212,19.2306052242259)
% (0.00029671160488006,19.2196722637323)
% (0.000295842222288493,19.2081754197199)
% (0.000294790178847981,19.1961152517738)
% (0.000293554238580008,19.1834927512701)
% (0.00029213374580714,19.1703093425074)
% (0.000290528641947327,19.1565668832584)
% (0.000288739478285509,19.142267664807)
% (0.000286767424641599,19.1274144115457)
% (0.000284614273907471,19.1120102802088)
% (0.000282282442475905,19.0960588588215)
% (0.000279774966631289,19.0795641654492)
% (0.00027709549501321,19.0625306468276)
% (0.00027424827730061,19.0449631769583)
% (0.000271238149294275,19.0268670557483)
% (0.000268070514599781,19.0082480077737)
% (0.00026475132313095,18.9891121812371)
% (0.000261287046666078,18.9694661471894)
% (0.000257684651695898,18.9493168990754)
% (0.000253951569803735,18.9286718526563)
% (0.000250095665815688,18.9075388463553)
% (0.000246125203952262,18.8859261420622)
% (0.000242048812203729,18.8638424264214)
% (0.000237875445140388,18.8412968126226)
% (0.000233614345356532,18.8182988426959)
% (0.000229275003734374,18.7948584903089)
% (0.000224867118701832,18.7709861640466)
% (0.000220400554647042,18.7466927111469)
% (0.000215885299642976,18.7219894216525)
% (0.000211331422628305,18.6968880329276)
% (0.000206749030186115,18.6714007344773)
% (0.000202148223060344,18.6455401729968)
% (0.000197539052551373,18.619319457566)
% (0.000192931476936623,18.5927521648953)
% (0.000188335318069967,18.5658523445179)
% (0.000183760218324278,18.5386345238135)
% (0.000179215598054849,18.5111137127428)
% (0.000174710613777045,18.4833054081583)
% (0.00017025411726885,18.4552255975558)
% (0.000165854615827646,18.4268907621195)
% (0.000161520233929423,18.3983178789127)
% (0.000157258676557507,18.3695244220579)
% (0.00015307719448544,18.3405283627518)
% (0.000148982551814299,18.3113481679573)
% (0.000144980996077501,18.2820027976159)
% (0.000141078231235097,18.2525117002275)
% (0.000137279393883789,18.2228948066496)
% (0.000133589033007626,18.1931725219735)
% (0.000130011093586726,18.1633657153469)
% (0.000126548904366739,18.1334957076221)
% (0.000123205170069623,18.1035842567252)
% (0.000119981968296237,18.0736535406566)
% (0.000116880751332959,18.0437261380541)
% (0.000113902353028339,18.0138250062708)
% (0.000111047000851551,17.9839734569448)
% (0.000108314333182964,17.9541951290638)
% (0.000105703421819177,17.9245139595551)
% (0.000103212799601326,17.8949541514645)
% (0.000100840492997943,17.8655401398167)
% (9.85840593934972e-05,17.8362965552841)
% (9.64406287529383e-05,17.8072481858249)
% (9.44069492531343e-05,17.7784199364857)
% (9.247943639626e-05,17.7498367875973)
% (9.06542250502147e-05,17.7215237516263)
% (8.89272237995681e-05,17.6935058289793)
% (8.72941709395784e-05,17.665807963083)
% (8.57506914078756e-05,17.6384549950955)
% (8.42923539255958e-05,17.6114716186266)
% (8.29147276138977e-05,17.584882334866)
% (8.16134373645256e-05,17.5587114085339)
% (8.0384217275497e-05,17.5329828250798)
% (7.92229615157555e-05,17.507720249558)
% (7.81257720558636e-05,17.4829469876045)
% (7.70890027950015e-05,17.458685948932)
% (7.61092997265414e-05,17.434959613735)
% (7.5183636913472e-05,17.4117900023728)
% (7.43093481884227e-05,17.3891986486571)
% (7.34841546478405e-05,17.3672065770226)
% (7.27061881721592e-05,17.3458342838029)
% (7.19740113692209e-05,17.3251017227629)
% (7.12866345018633e-05,17.3050282949635)
% (7.0643530117233e-05,17.2856328429479)
% (7.00446462395111e-05,17.2669336491443)
% (6.94904191137322e-05,17.2489484382807)
% (6.89817865907102e-05,17.2316943835031)
% (6.85202033164558e-05,17.2151881157825)
% (6.81076589290462e-05,17.1994457360896)
% (6.77467004674589e-05,17.1844828297157)
% (6.74404601569932e-05,17.1703144820203)
% (6.71926896521358e-05,17.1569552948023)
% (6.70078016887112e-05,17.144419402418)
% (6.68909199227519e-05,17.1327204867138)
% (6.68479375148088e-05,17.1218717898045)
% (6.68855847577555e-05,17.1118861237137)
% (6.70115057471138e-05,17.1027758759043)
% (6.72343437602753e-05,17.0945530097597)
% (6.75638346505367e-05,17.0872290591406)
% (6.80109071803456e-05,17.080815116228)
% (6.85877888231343e-05,17.0753218119759)
% (6.9308115162859e-05,17.070759288631)
% (7.01870406237262e-05,17.0671371639315)
% (7.12413478789401e-05,17.0644644867644)
% (7.24895529264941e-05,17.0627496842449)
% (7.39520024922721e-05,17.0620005003655)
% (7.56509601366404e-05,17.0622239265535)
% (7.76106772111473e-05,17.0634261246605)
% (7.98574446478228e-05,17.0656123430845)
% (8.24196214758237e-05,17.0687868268906)
% (8.53276359590783e-05,17.0729527229453)
% (8.86139553438234e-05,17.0781119812057)
% (9.2313020404557e-05,17.0842652534144)
% (9.64611412872243e-05,17.0914117905321)
% (0.000101096351573394,17.0995493402986)
% (0.00010625821802951,17.1086740463471)
% (0.000111987604158712,17.118780350309)
% (0.000118326386433542,17.1298608983318)
% (0.000125317122946769,17.141906453409)
% (0.000133002675161985,17.154905814868)
% (0.000141425784460464,17.1688457463085)
% (0.000150628606247799,17.1837109132111)
% (0.000160652205483551,17.1994838313624)
% (0.00017153601860786,17.2161448271595)
% (0.000183317287937983,17.2336720107796)
% (0.000196030475671222,17.252041263109)
% (0.000209706665633475,17.2712262372466)
% (0.000224372961828384,17.2911983753048)
% (0.000240051893643182,17.3119269411373)
% (0.000256760838224644,17.3333790695223)
% (0.000274511471022392,17.3555198322174)
% (0.000293309255776587,17.37831232117)
% (0.000313152985272732,17.4017177490266)
% (0.000334034383971686,17.4256955669083)
% (0.000355937783122799,17.4502035992349)
% (0.000378839878167027,17.4751981951611)
% (0.000402709577125686,17.5006343959554)
% (0.000427507947251806,17.5264661173942)
% (0.000453188265509954,17.5526463459814)
% (0.000479696176475725,17.579127347525)
% (0.000506969959051386,17.6058608863345)
% (0.000534940901036097,17.6327984530415)
% (0.000563533778136895,17.6598914988067)
% (0.000592667431539468,17.6870916734682)
% (0.000622255435759948,17.7143510650184)
% (0.000652206846258162,17.7416224376765)
% (0.000682427014293456,17.768859465758)
% (0.000712818454824396,17.7960169605372)
% (0.000743281751958189,17.8230510873571)
% (0.000773716485597475,17.8499195703564)
% (0.000804022162542941,17.8765818823685)
% (0.000834099135402885,17.9029994177782)
% (0.000863849493228095,17.9291356464091)
% (0.000893177908804423,17.9549562468436)
% (0.00092199242895049,17.9804292179319)
% (0.00095020519592117,18.0055249676306)
% (0.0009777330900379,18.0302163786998)
% (0.00100449828587081,18.0544788511777)
% (0.00103042871660277,18.0782903219321)
% (0.00105545844352646,18.1016312619429)
% (0.00107952792988469,18.1244846523019)
% (0.00110258422039066,18.1468359402059)
% (0.00112458102969831,18.1686729764686)
% (0.00114547874478722,18.1899859362829)
% (0.00116524434764669,18.2107672251194)
% (0.00118385126577274,18.2310113717567)
% (0.00120127915881985,18.2507149104988)
% (0.00121751365028327,18.269876254649)
% (0.00123254601334464,18.2884955632909)
% (0.00124637282001497,18.3065746033551)
% (0.00125899556248626,18.3241166088666)
% (0.00127042025519038,18.3411261391393)
% (0.00128065702549698,18.3576089375479)
% (0.00128971970029826,18.3735717923487)
% (0.00129762539496282,18.3890224008537)
% (0.0013043941103252,18.4039692380924)
% (0.00131004834254333,18.4184214309205)
% (0.00131461270982743,18.4323886383653)
% (0.00131811359924223,18.4458809388361)
% (0.00132057883602735,18.4589087246692)
% (0.00132203737717943,18.4714826043378)
% (0.00132251903040658,18.4836133125206)
% (0.00132205419900084,18.4953116281108)
% (0.0013206736526855,18.5065883001376)
% (0.00131840832407665,18.5174539814853)
% (0.00131528913005284,18.527919170219)
% (0.00131134681704724,18.5379941582599)
% (0.00130661182905963,18.5476889871061)
% (0.0013011141970236,18.5570134102518)
% (0.00129488344805281,18.5659768619322)
% (0.00128794853302109,18.5745884317993)
% (0.00128033777089969,18.582856845124)
% (0.00127207880827365,18.5907904481162)
% (0.00126319859248343,18.5983971979539)
% (0.00125372335688228,18.605684657122)
% (0.0012436786167593,18.612659991672)
% (0.00123308917454896,18.6193299730257)
% (0.00122197913302726,18.6257009829656)
% (0.00121037191527717,18.6317790214708)
% (0.00119829029029345,18.6375697170784)
% (0.0011857564031828,18.6430783394683)
% (0.00117279180900072,18.6483098139931)
% (0.00115941750935024,18.6532687378902)
% (0.00114565399094712,18.6579593979384)
% (0.00113152126543234,18.6623857893355)
% (0.00111703890978501,18.6665516355951)
% (0.00110222610675597,18.6704604092773)
% (0.00108710168480531,18.6741153533828)
% (0.00107168415708594,18.6775195032581)
% (0.00105599175906901,18.6806757088709)
% (0.00104004248445714,18.6835866573306)
% (0.00102385411907719,18.6862548955385)
% (0.00100744427248669,18.6886828528654)
% (0.000990830407066708,18.6908728637642)
% (0.000974029864409242,18.6928271902323)
% (0.000957059888840268,18.6945480440512)
% (0.000939937647949007,18.6960376087343)
% (0.000922680250021694,18.6972980611231)
% (0.000905304758303251,18.6983315925791)
% (0.000887828202034137,18.6991404297219)
% (0.000870267584230657,18.6997268546709)
% (0.000852639886198013,18.7000932247541)
% (0.000834962068783937,18.7002419916472)
% (0.000817251070399358,18.7001757199151)
% (0.000799523801849437,18.6998971049279)
% (0.000781797138035339,18.699408990127)
% (0.000764087906603806,18.6987143836217)
% (0.000746412873637198,18.6978164740953)
% (0.000728788726493297,18.6967186460074)
% (0.000711232053919995,18.6954244940771)
% (0.00069375932358622,18.693937837038)
% (0.000676386857186549,18.6922627306573)
% (0.000659130803293377,18.6904034800162)
% (0.000642007108146408,18.6883646510539)
% (0.000625031484585205,18.6861510813813)
% (0.000608219379346414,18.6837678903785)
% (0.000591585938962042,18.6812204885972)
% (0.000575145974509547,18.6785145864955)
% (0.000558913925477796,18.6756562025431)
% (0.000542903823025265,18.6726516707427)
% (0.000527129252916989,18.6695076476219)
% (0.000511603318436061,18.666231118758)
% (0.000496338603572243,18.6628294049038)
% (0.000481347136795056,18.6593101677884)
% (0.000466640355721264,18.6556814156672)
% (0.000452229072986919,18.6519515086919)
% (0.000438123443631381,18.6481291641677)
% (0.000424332934295865,18.6442234617474)
% (0.000410866294531331,18.6402438485998)
% (0.000397731530500237,18.6362001445582)
% (0.000384935881343511,18.6321025472294)
% (0.000372485798468703,18.627961636999)
% (0.000360386927997101,18.6237883818289)
% (0.000348644096587357,18.6195941416882)
% (0.000337261300829975,18.6153906724045)
% (0.000326241700382627,18.6111901286639)
% (0.000315587614988962,18.6070050658268)
% (0.000305300525494999,18.6028484401681)
% (0.000295381078946743,18.5987336070928)
% (0.000285829097820935,18.5946743168313)
% (0.000276643593407493,18.5906847070752)
% (0.000267822783328487,18.5867792919883)
% (0.00025936411314336,18.582972947016)
% (0.000251264281954939,18.5792808889193)
% (0.000243519271895343,18.5757186504897)
% (0.000236124381335528,18.5723020494443)
% (0.000229074261627366,18.5690471510784)
% (0.000222362957152933,18.5659702243394)
% (0.000215983948423036,18.5630876911104)
% (0.000209930197935206,18.5604160686199)
% (0.000204194198472045,18.5579719050545)
% (0.000198768023493213,18.5557717086122)
% (0.000193643379249495,18.5538318704099)
% (0.000188811658225317,18.5521685818337)
% (0.000184263993497096,18.5507977470924)
% (0.000179991313579444,18.5497348918946)
% (0.00017598439731946,18.5489950693158)
% (0.000172233928391649,18.5485927640424)
% (0.000168730548942622,18.5485417962772)
% (0.000165464911935752,18.5488552266514)
% (0.000162427731751825,18.5495452635237)
% (0.000159609832612491,18.5506231740383)
% (0.000157002194409259,18.5520992002783)
% (0.000154595995542016,18.5539824817782)
% (0.000152382652397747,18.5562809855572)
% (0.000150353855132247,18.5590014447071)
% (0.000148501599455273,18.5621493064175)
% (0.000146818214162569,18.5657286901578)
% (0.000145296384206291,18.5697423565521)
% (0.000143929169148197,18.5741916873057)
% (0.000142710016896995,18.5790766763521)
% (0.000141632772691819,18.584395932214)
% (0.000140691683356815,18.5901466913931)
% (0.000139881396916555,18.5963248424479)
% (0.000139196957726832,18.6029249602643)
% (0.000138633797339331,18.609940349895)
% (0.000138187721379957,18.6173630992237)
% (0.000137854892777973,18.6251841396119)
% (0.000137631811734984,18.6333933136014)
% (0.000137515292867748,18.6419794486827)
% (0.000137502439995668,18.6509304360889)
% (0.000137590619071417,18.6602333135432)
% (0.000137777429770732,18.6698743508743)
% (0.000138060676264428,18.6798391374147)
% (0.000138438337691807,18.6901126701128)
% (0.000138908538840144,18.7006794413231)
% (0.000139469521510025,18.711523525287)
% (0.000140119617011836,18.7226286623761)
% (0.000140857220195644,18.7339783402463)
% (0.000141680765366232,18.7455558711367)
% (0.000142588704378606,18.7573444646452)
% (0.000143579487148547,18.7693272954146)
% (0.000144651544749186,18.7814875652783)
% (0.000145803275200127,18.7938085595243)
% (0.000147033031991714,18.806273697056)
% (0.000148339115325565,18.818866574337)
% (0.000149719765994724,18.8315710031193)
% (0.000151173161774248,18.8443710420535)
% (0.000152697416146859,18.8572510223728)
% (0.000154290579149248,18.8701955679229)
% (0.00015595064009362,18.8831896098799)
% (0.000157675531896212,18.8962183965505)
% (0.000159463136730137,18.9092674986934)
% (0.000161311292713624,18.9223228108242)
% (0.000163217801346282,18.9353705489847)
% (0.000165180435414519,18.9483972454551)
% (0.000167196947102036,18.9613897408821)
% (0.000169265076061227,18.9743351742746)
% (0.000171382557225259,18.9872209712955)
% (0.000173547128167504,19.0000348312442)
% (0.000175756535843532,19.0127647130887)
% (0.000178008542580217,19.0253988208687)
% (0.000180300931205288,19.0379255887513)
% (0.000182631509238441,19.0503336659818)
% (0.000184998112090837,19.062611901936)
% (0.000187398605243063,19.0747493314441)
% (0.000189830885392127,19.0867351605281)
% (0.000192292880575345,19.0985587526633)
% (0.000194782549293224,19.1102096156529)
% (0.000197297878664563,19.1216773891852)
% (0.000199836881655295,19.1329518331251)
% (0.000202397593428206,19.1440228165807)
% (0.000204978066864052,19.154880307775)
% (0.000207576367306085,19.1655143647474)
% (0.00021019056658,19.1759151269041)
% (0.000212818736340296,19.1860728074341)
% (0.000215458940792419,19.1959776866065)
% (0.000218109228838129,19.2056201059634)
% (0.000220767625689972,19.2149904634235)
% (0.000223432123999465,19.2240792093094)
% (0.000226100674543508,19.2328768433148)
% (0.000228771176514336,19.2413739124223)
% (0.000231441467460722,19.2495610097845)
% (0.000234109312932097,19.2574287745792)
% (0.000236772395882945,19.2649678928429)
% (0.000239428305902442,19.2721690992878)
% (0.000242074528343692,19.2790231800999)
% (0.00024470843343821,19.285520976713)
% (0.000247327265494123,19.2916533905467)
% (0.000249928132290908,19.2974113886912)
% (0.000252507994798841,19.3027860105166)
% (0.000255063657367424,19.3077683751764)
% (0.000257591758543156,19.312349689972)
% (0.000260088762692826,19.3165212595347)
% (0.000262550952622982,19.3202744957808)
% (0.000264974423398968,19.3236009285863)
% (0.000267355077576962,19.3264922171246)
% (0.000269688622069021,19.3289401618049)
% (0.00027197056686364,19.3309367167468)
% (0.000274196225821919,19.332474002719)
% (0.000276360719761544,19.3335443204718)
% (0.000278458982027111,19.3341401643868)
% (0.000280485766725263,19.334254236365)
% (0.000282435659776865,19.3338794598766)
% (0.000284303092905991,19.3330089940892)
% (0.000286082360647016,19.3316362479956)
% (0.000287767640407411,19.3297548944594)
% (0.000289353015575647,19.3273588840981)
% (0.000290832501611733,19.3244424589253)
% (0.000292200075003752,19.3210001656754)
% (0.000293449704918635,19.3170268687356)
% (0.000294575387320577,19.3125177626161)
% (0.000295571181277648,19.3074683838903)
% (0.000296431247127697,19.3018746225452)
% (0.00029714988613,19.2957327326849)
% (0.000297721581190692,19.2890393425385)
% (0.000298141038218803,19.2817914637301)
% (0.000298403227647097,19.2739864997761)
% (0.000298503425637772,19.2656222537839)
% (0.000298437254489006,19.2566969353359)
% (0.00029820072176314,19.2472091665485)
% (0.000297790257672144,19.2371579873104)
% (0.000297202750279205,19.2265428597099)
% (0.000296435578107247,19.2153636716722)
% (0.000295486639783854,19.2036207398383)
% (0.00029435438039743,19.1913148117233)
% (0.000293037814288974,19.1784470672038)
% (0.000291536544057251,19.1650191193902)
% (0.00028985077561008,19.1510330149459)
% (0.000287981329150103,19.1364912339255)
% (0.000285929646037835,19.1213966892034)
% (0.000283697791527232,19.1057527255748)
% (0.000281288453417839,19.0895631186075)
% (0.000278704936712071,19.0728320733297)
% (0.00027595115440563,19.0555642228349)
% (0.000273031614572731,19.0377646268872)
% (0.000269951403935329,19.0194387706057)
% (0.000266716168127175,19.0005925633033)
% (0.000263332088878861,18.9812323375518)
% (0.000259805858359806,18.9613648485365)
% (0.000256144650917293,18.9409972737604)
% (0.000252356092452485,18.9201372131452)
% (0.000248448227668772,18.8987926895727)
% (0.000244429485420191,18.8769721498972)
% (0.00024030864237753,18.8546844664508)
% (0.00023609478521784,18.8319389390538)
% (0.000231797271530693,18.8087452975299)
% (0.000227425689621791,18.7851137047167)
% (0.00022298981738283,18.7610547599485)
% (0.000218499580385903,18.7365795029794)
% (0.000213965009352277,18.7116994183024)
% (0.000209396197139294,18.686426439807)
% (0.000204803255385695,18.6607729557099)
% (0.000200196270955445,18.6347518136811)
% (0.000195585262322881,18.6083763260743)
% (0.000190980136048071,18.5816602751658)
% (0.000186390643500313,18.5546179182907)
% (0.000181826337999547,18.5272639927595)
% (0.000177296532559903,18.4996137204272)
% (0.000172810258436107,18.4716828117827)
% (0.000168376224691361,18.4434874694136)
% (0.000164002779024257,18.4150443907022)
% (0.000159697870111271,18.3863707695993)
% (0.000155469011739758,18.35748429732)
% (0.000151323249023312,18.3284031618061)
% (0.000147267127005808,18.2991460457967)
% (0.000143306661971728,18.2697321233523)
% (0.000139447315787365,18.2401810546807)
% (0.000135693973599489,18.2105129791188)
% (0.000132050925214097,18.1807485061337)
% (0.000128521850467321,18.150908704215)
% (0.000125109808882718,18.1210150875447)
% (0.000121817233883608,18.0910896003473)
% (0.000118645931795529,18.0611545988369)
% (0.000115597085832089,18.031232830704)
% (0.000112671265207739,18.0013474121028)
% (0.00010986843946357,17.9715218021276)
% (0.000107187998027752,17.9417797747932)
% (0.000104628774961725,17.9121453885642)
% (0.000102189078767756,17.8826429535086)
% (9.98667270545617e-05,17.8532969961831)
% (9.7659085776989e-05,17.8241322223925)
% (9.55631126852587e-05,17.7951734779984)
% (9.35754045410722e-05,17.7664457079868)
% (9.16922475842683e-05,17.7379739140387)
% (8.99096706670844e-05,17.7097831108817)
% (8.82235004157553e-05,17.6818982817297)
% (8.66294177335997e-05,17.6543443331508)
% (8.51230149280957e-05,17.6271460497264)
% (8.36998527287563e-05,17.6003280488905)
% (8.2355516464672e-05,17.5739147363562)
% (8.10856706917249e-05,17.5479302625477)
% (7.98861116006948e-05,17.5223984804674)
% (7.87528165991517e-05,17.4973429054249)
% (7.76819905420355e-05,17.4727866770511)
% (7.66701081873884e-05,17.4487525240037)
% (7.57139525733803e-05,17.4252627317473)
% (7.48106491484293e-05,17.4023391137592)
% (7.39576956350804e-05,17.380002986468)
% (7.31529877669016e-05,17.35827514818)
% (7.23948412019104e-05,17.3371758621864)
% (7.16820100813714e-05,17.3167248441709)
% (7.10137028641188e-05,17.2969412539564)
% (7.03895962185029e-05,17.2778436915411)
% (6.98098478910419e-05,17.2594501972747)
% (6.92751095872857e-05,17.2417782559275)
% (6.87865409908229e-05,17.2248448042957)
% (6.83458261056443e-05,17.208666241883)
% (6.79551931306412e-05,17.1932584440937)
% (6.7617439058949e-05,17.1786367772699)
% (6.73359601361514e-05,17.1648161148181)
% (6.71147892080388e-05,17.1518108535865)
% (6.6958640839819e-05,17.13963492959)
% (6.68729648948049e-05,17.128301832133)
% (6.68640090232748e-05,17.1178246153507)
% (6.69388902343289e-05,17.1082159061873)
% (6.71056754092432e-05,17.0994879078503)
% (6.73734702692668e-05,17.0916523978262)
% (6.77525159402814e-05,17.0847207196157)
% (6.82542918683032e-05,17.0787037674454)
% (6.88916234414228e-05,17.0736119633362)
% (6.96787922738907e-05,17.0694552260472)
% (7.06316467158302e-05,17.0662429315829)
% (7.17677097770286e-05,17.0639838651175)
% (7.31062813054635e-05,17.0626861643822)
% (7.46685309510694e-05,17.0623572547448)
% (7.64775781834271e-05,17.0630037764018)
% (7.85585554295522e-05,17.0646315042844)
% (8.09386502656501e-05,17.0672452614535)
% (8.36471225453232e-05,17.0708488269156)
% (8.67152923863791e-05,17.0754448389335)
% (9.01764950780104e-05,17.0810346950215)
% (9.4065999217249e-05,17.0876184499168)
% (9.8420884743408e-05,17.0951947128861)
% (0.000103279878014339,17.1037605457762)
% (0.000108683141658438,17.1133113632422)
% (0.000114672017637347,17.1238408365866)
% (0.000121288722759194,17.1353408026244)
% (0.000128575996780115,17.147801178951)
% (0.000136576704208984,17.1612098869384)
% (0.000145333391970338,17.1755527837218)
% (0.000154887806164343,17.1908136043634)
% (0.000165280372270101,17.2069739153073)
% (0.000176549644247241,17.2240130801517)
% (0.000188731729077562,17.2419082386874)
% (0.000201859694328933,17.260634300062)
% (0.000215962967292057,17.2801639508446)
% (0.000231066735110334,17.3004676786759)
% (0.000247191356065424,17.321513812089)
% (0.000264351792767019,17.3432685769843)
% (0.000282557078394065,17.3656961701169)
% (0.00030180982731659,17.388758849825)
% (0.000322105801362968,17.4124170440662)
% (0.000343433542661114,17.4366294756531)
% (0.000365774083352959,17.4613533043786)
% (0.000389100741545889,17.4865442854941)
% (0.0004133790116187,17.5121569437634)
% (0.000438566555451039,17.5381447620494)
% (0.000464613299314949,17.5644603831249)
% (0.000491461639090175,17.591055823121)
% (0.000519046754191177,17.6178826947612)
% (0.000547297028184982,17.6448924382757)
% (0.000576134571609716,17.672036557665)
% (0.000605475840055738,17.6992668597879)
% (0.000635232338230108,17.7265356936031)
% (0.000665311398579276,17.7537961867941)
% (0.000695617021174708,17.7810024769699)
% (0.000726050760045825,17.8081099346537)
% (0.000756512640034043,17.8350753753557)
% (0.000786902087583997,17.8618572581737)
% (0.00081711885870815,17.8884158685682)
% (0.000847063947661895,17.9147134832175)
% (0.000876640460633053,17.9407145151628)
% (0.000905754439944272,17.9663856377974)
% (0.000934315625838084,17.9916958866183)
% (0.000962238144793443,18.0166167380517)
% (0.000989441115433983,18.0411221650494)
% (0.001015849165347,18.0651886695428)
% (0.00104139285445437,18.0887952922121)
% (0.0010660090028811,18.1119236003724)
% (0.00108964092347738,18.1345576550935)
% (0.00111223856119879,18.156683958946)
% (0.00113375854338516,18.1782913859911)
% (0.00115416414655701,18.1993710958224)
% (0.00117342518664396,18.2199164335983)
% (0.00119151784055764,18.2399228180912)
% (0.00120842440772129,18.2593876198233)
% (0.00122413302057916,18.278310031354)
% (0.00123863731325061,18.2966909317426)
% (0.00125193605739444,18.3145327471334)
% (0.00126403277403857,18.3318393093056)
% (0.00127493532964535,18.3486157138967)
% (0.00128465552406191,18.3648681798648)
% (0.00129320867727892,18.3806039115869)
% (0.00130061322113153,18.3958309648279)
% (0.00130689030124735,18.4105581176349)
% (0.00131206339371261,18.4247947470453)
% (0.00131615794010689,18.4385507123255)
% (0.00131920100377315,18.4518362452988)
% (0.00132122094945554,18.4646618481705)
% (0.00132224714776477,18.4770381991196)
% (0.00132230970532641,18.4889760658001)
% (0.001321439220936,18.5004862267843)
% (0.00131966656758693,18.5115794008815)
% (0.00131702269985115,18.5222661841807)
% (0.0013135384857764,18.5325569945979)
% (0.0013092445622121,18.5424620236471)
% (0.00130417121228388,18.5519911951125)
% (0.00129834826359711,18.5611541302605)
% (0.00129180500565751,18.5699601192102)
% (0.00128457012494565,18.57841809806)
% (0.00127667165606374,18.586536631365)
% (0.00126813694738382,18.5943238995542)
% (0.00125899263966036,18.6017876908836)
% (0.00124926465612153,18.6089353975293)
% (0.00123897820261817,18.6157740154351)
% (0.00122815777648453,18.6223101475491)
% (0.00121682718284663,18.6285500100952)
% (0.00120500955719765,18.6344994415497)
% (0.00119272739314841,18.6401639140097)
% (0.0011800025743455,18.6455485466619)
% (0.00116685640963546,18.6506581210791)
% (0.0011533096706347,18.6554970980945)
% (0.00113938263094343,18.6600696360202)
% (0.00112509510631651,18.6643796099973)
% (0.0011104664951737,18.6684306322822)
% (0.00109551581889785,18.6722260732906)
% (0.00108026176143,18.6757690832379)
% (0.0010647227077278,18.6790626142262)
% (0.0010489167807051,18.6821094426462)
% (0.0010328618763189,18.6849121917731)
% (0.00101657569651469,18.6874733544449)
% (0.00100007577978142,18.6897953157281)
% (0.000983379529104289,18.6918803754788)
% (0.000966504237138545,18.6937307707222)
% (0.000949467108458484,18.6953486977772)
% (0.000932285278764488,18.6967363340629)
% (0.000914975830957596,18.6978958595295)
% (0.000897555808015627,18.6988294776626)
% (0.000880042222627474,18.6995394360142)
% (0.000862452063563384,18.7000280462214)
% (0.000844802298778172,18.7002977034744)
% (0.000827109875264102,18.7003509054036)
% (0.000809391715686809,18.700190270355)
% (0.000791664711855321,18.6998185550296)
% (0.000773945715093958,18.699238671464)
% (0.000756251523599648,18.6984537033316)
% (0.000738598866884892,18.6974669215468)
% (0.000721004387422476,18.6962817991588)
% (0.000703484619624138,18.6949020255208)
% (0.000686055966301499,18.693331519728)
% (0.000668734672774043,18.6915744433169)
% (0.000651536798804844,18.6896352122264)
% (0.000634478188560715,18.6875185080242)
% (0.00061757443880982,18.6852292884076)
% (0.00060084086558464,18.6827727969966)
% (0.000584292469553058,18.6801545724419)
% (0.000567943900354545,18.6773804568809)
% (0.000551809420170756,18.6744566037829)
% (0.0005359028668118,18.6713894852324)
% (0.000520237616608822,18.6681858987088)
% (0.000504826547412034,18.664852973428)
% (0.000489682001999054,18.6613981763168)
% (0.000474815752202553,18.6578293176938)
% (0.000460238964067346,18.6541545567307)
% (0.000445962164346297,18.6503824067647)
% (0.000431995208640898,18.6465217405201)
% (0.000418347251485703,18.6425817952868)
% (0.000405026718667683,18.6385721780784)
% (0.000392041282059273,18.6345028707661)
% (0.000379397837230322,18.630384235151)
% (0.00036710248408722,18.6262270178927)
% (0.000355160510768457,18.6220423551679)
% (0.000343576381004305,18.6178417768775)
% (0.000332353725124713,18.6136372101626)
% (0.000321495334873535,18.6094409819334)
% (0.000311003162159645,18.6052658200498)
% (0.000300878321845886,18.601124852739)
% (0.000291121098645725,18.5970316057789)
% (0.000281730958165234,18.5929999969309)
% (0.000272706562094236,18.5890443270711)
% (0.000264045787516118,18.5851792674463)
% (0.000255745750270848,18.5814198424786)
% (0.000247802832270169,18.577781407553)
% (0.000240212712628501,18.5742796212622)
% (0.000232970402438128,18.5709304116385)
% (0.000226070282982323,18.5677499359844)
% (0.000219506147146792,18.5647545340175)
% (0.000213271243757214,18.5619606741714)
% (0.00020735832454016,18.5593848930383)
% (0.000201759693375808,18.5570437280954)
% (0.000196467257484627,18.5549536440325)
% (0.000191472580166382,18.5531309531682)
% (0.000186766934689194,18.5515917306192)
% (0.00018234135890885,18.5503517250541)
% (0.000178186710184776,18.5494262660194)
% (0.00017429372014908,18.5488301689573)
% (0.000170653048879152,18.5485776391494)
% (0.000167255338022935,18.5486821759014)
% (0.000164091262429001,18.5491564783321)
% (0.000161151579841617,18.5500123541488)
% (0.00015842717823398,18.5512606327696)
% (0.000155909120371001,18.5529110841008)
% (0.000153588685216704,18.554972344192)
% (0.000151457405830267,18.5574518488786)
% (0.000149507103429413,18.5603557763818)
% (0.000147729917339745,18.5636889996789)
% (0.000146118330593906,18.5674550492854)
% (0.000144665190994721,18.571656086908)
% (0.000143363727511142,18.576292890244)
% (0.00014220756193453,18.5813648490192)
% (0.000141190715784554,18.586869972179)
% (0.000140307612517897,18.5928049059782)
% (0.000139553075157874,18.5991649625593)
% (0.000138922319527694,18.6059441584673)
% (0.000138410943333034,18.6131352624207)
% (0.000138014911399366,18.6207298515526)
% (0.000137730537424618,18.6287183752376)
% (0.000137554462656741,18.6370902255517)
% (0.000137483631947342,18.6458338133479)
% (0.000137515267665444,18.6549366488938)
% (0.000137646841978768,18.6643854259906)
% (0.000137876048022925,18.6741661084864)
% (0.000138200770481145,18.6842640181031)
% (0.000138619056088693,18.6946639225223)
% (0.000139129084556894,18.7053501227119)
% (0.000139729140382626,18.7163065385323)
% (0.000140417585970659,18.7275167917233)
% (0.000141192836449823,18.7389642854594)
% (0.000142053336510685,18.750632279746)
% (0.000142997539533909,18.7625039620338)
% (0.000144023889216258,18.7745625125346)
% (0.000145130803837049,18.7867911638347)
% (0.000146316663243401,18.7991732545178)
% (0.000147579798569628,18.8116922766215)
% (0.000148918484646039,18.8243319168678)
% (0.000150330934996833,18.8370760917072)
% (0.000151815299276848,18.8499089763197)
% (0.000153369662953809,18.8628150277996)
% (0.000154992049007088,18.8757790028284)
% (0.000156680421386568,18.8887859702023)
% (0.00015843268995603,18.9018213186298)
% (0.00016024671663471,18.9148707602493)
% (0.000162120322447871,18.9279203303397)
% (0.000164051295201927,18.9409563837047)
% (0.00016603739751104,18.953965588207)
% (0.000168076374919249,18.9669349159192)
% (0.000170165963884028,18.9798516323321)
% (0.000172303899412515,18.9927032840347)
% (0.00017448792216945,19.0054776852465)
% (0.000176715784904834,19.0181629035435)
% (0.000178985258078543,19.030747245083)
% (0.00018129413458761,19.0432192395905)
% (0.000183640233528774,19.0555676253367)
% (0.000186021402953646,19.0677813342924)
% (0.000188435521595912,19.0798494776224)
% (0.000190880499569074,19.091761331642)
% (0.00019335427804921,19.1035063243398)
% (0.000195854827970128,19.1150740225464)
% (0.000198380147768087,19.1264541198086)
% (0.0002009282602204,19.1376364250179)
% (0.000203497208426809,19.1486108518276)
% (0.000206085050985021,19.1593674088868)
% (0.000208689856412618,19.1698961909121)
% (0.000211309696867045,19.1801873706167)
% (0.000213942641214002,19.1902311915112)
% (0.000216586747492856,19.200017961593)
% (0.000219240054825787,19.2095380479366)
% (0.000221900574815975,19.2187818722016)
% (0.000224566282479291,19.227739907071)
% (0.000227235106754262,19.2364026736341)
% (0.00022990492063652,19.2447607397264)
% (0.000232573530987038,19.2528047192373)
% (0.000235238668068119,19.2605252723944)
% (0.00023789797486764,19.2679131070292)
% (0.000240548996280482,19.2749589808252)
% (0.000243189168226232,19.2816537045462)
% (0.000245815806794287,19.2879881462352)
% (0.000248426097520967,19.2939532363715)
% (0.000251017084918102,19.2995399739643)
% (0.000253585662388253,19.3047394335594)
% (0.000256128562677867,19.3095427731257)
% (0.00025864234903575,19.3139412427839)
% (0.000261123407259482,19.3179261943346)
% (0.000263567938826219,19.321489091536)
% (0.000265971955315896,19.3246215210771)
% (0.000268331274343576,19.3273152041865)
% (0.000270641517222333,19.3295620088143)
% (0.000272898108578641,19.3313539623184)
% (0.000275096278137405,19.3326832645846)
% (0.000277231064883356,19.3335423015061)
% (0.000279297323789075,19.3339236587458)
% (0.000281289735277193,19.3338201357035)
% (0.000283202817555226,19.3332247596071)
% (0.00028503094192641,19.3321307996482)
% (0.00028676835113905,19.3305317810798)
% (0.00028840918079114,19.3284214991967)
% (0.00028994748375707,19.3257940331181)
% (0.000291377257550259,19.322643759295)
% (0.000292692474480765,19.3189653646661)
% (0.000293887114411918,19.3147538593899)
% (0.00029495519986577,19.3100045890841)
% (0.000295890833175711,19.3047132465081)
% (0.000296688235337196,19.2988758826292)
% (0.000297341786165438,19.2924889170198)
% (0.000297846065333554,19.2855491475391)
% (0.000298195893837272,19.278053759261)
% (0.000298386375413241,19.2700003326165)
% (0.000298412937428327,19.2613868507301)
% (0.000298271370757144,19.2522117059346)
% (0.000297957868174333,19.2424737054641)
% (0.000297469060806647,19.2321720763276)
% (0.000296802052217126,19.2213064693809)
% (0.000295954449728648,19.2098769626227)
% (0.000294924392635926,19.1978840637462)
% (0.000293710577002243,19.1853287119938)
% (0.000292312276788813,19.1722122793636)
% (0.000290729361118694,19.1585365712281)
% (0.000288962307532696,19.1443038264323)
% (0.000287012211149874,19.1295167169412)
% (0.000284880789698957,19.1141783471147)
% (0.000282570384437899,19.0982922526895)
% (0.000280083957025864,19.08186239955)
% (0.000277425082454166,19.0648931823712)
% (0.00027459793817964,19.0473894232167)
% (0.000271607289634895,19.0293563701717)
% (0.00026845847231488,19.0107996960901)
% (0.000265157370657886,18.9917254975281)
% (0.000261710393952004,18.9721402939338)
% (0.000258124449505306,18.9520510271527)
% (0.000254406913320254,18.9314650613057)
% (0.0002505655985104,18.9103901830843)
% (0.000246608721691784,18.8888346025007)
% (0.000242544867572291,18.8668069541194)
% (0.000238382951951446,18.844316298789)
% (0.000234132183330862,18.8213721258794)
% (0.000229802023322957,18.7979843560216)
% (0.000225402146033151,18.7741633443324)
% (0.000220942396579562,18.7499198841002)
% (0.000216432748904505,18.7252652108906)
% (0.000211883263024551,18.7002110070247)
% (0.000207304041861078,18.6747694063682)
% (0.000202705187791113,18.6489529993587)
% (0.000198096759059469,18.6227748381903)
% (0.000193488726197321,18.5962484420605)
% (0.000188890928599727,18.5693878023767)
% (0.000184313031425043,18.5422073878094)
% (0.000179764482992156,18.5147221490694)
% (0.000175254472866822,18.4869475232802)
% (0.000170791890845663,18.4588994378057)
% (0.000166385287064756,18.4305943133913)
% (0.000162042833478809,18.402049066467)
% (0.000157772286975734,18.3732811104603)
% (0.000153580954409198,18.3443083559623)
% (0.000149475659847764,18.3151492095891)
% (0.000145462714352266,18.2858225713835)
% (0.000141547888602666,18.2563478306016)
% (0.000137736388700368,18.2267448597362)
% (0.000134032835471506,18.1970340066343)
% (0.000130441247589867,18.167236084576)
% (0.000126965028824377,18.1373723601928)
% (0.000123606959694871,18.1074645391182)
% (0.000120369193790764,18.07753474928)
% (0.000117253258969988,18.0476055217618)
% (0.00011426006361026,18.0176997691841)
% (0.000111389908031463,17.9878407615781)
% (0.000108642501147368,17.9580520997527)
% (0.000106016982337573,17.9283576861815)
% (0.000103511948457743,17.8987816934691)
% (0.00010112548582901,17.8693485304861)
% (9.88552069674772e-05,17.8400828062947)
% (9.66982917339895e-05,17.8110092920228)
% (9.46515325045552e-05,17.782152880877)
% (9.27113828854277e-05,17.7535385465182)
% (9.08740094260657e-05,17.7251913000613)
% (8.91353457204239e-05,17.697136145988)
% (8.74911482346748e-05,17.6693980372953)
% (8.59370531598289e-05,17.6420018302317)
% (8.44686335629446e-05,17.6149722389935)
% (8.30814561026453e-05,17.5883337907819)
% (8.17711365850581e-05,17.5621107816296)
% (8.05333936662735e-05,17.5363272334252)
% (7.93641000577172e-05,17.5110068525616)
% (7.82593306615844e-05,17.4861729906348)
% (7.72154071543167e-05,17.4618486076116)
% (7.6228938645909e-05,17.4380562378607)
% (7.52968581699047e-05,17.4148179594196)
% (7.44164549008177e-05,17.3921553668282)
% (7.35854021493397e-05,17.3700895478151)
% (7.28017813473016e-05,17.3486410640653)
% (7.20641023996423e-05,17.3278299362298)
% (7.1371320944783e-05,17.3076756332628)
% (7.07228532225819e-05,17.2881970660869)
% (7.0118589394981e-05,17.2694125854913)
% (6.95589062929364e-05,17.251339984073)
% (6.9044680668696e-05,17.2339965019241)
% (6.8577304109625e-05,17.2173988356626)
% (6.81587008136646e-05,17.2015631503002)
% (6.7791349432846e-05,17.1865050933352)
% (6.74783101565393e-05,17.172239810365)
% (6.72232581277308e-05,17.1587819614216)
% (6.70305241620881e-05,17.1461457371637)
% (6.69051435706021e-05,17.134344873998)
% (6.68529136731132e-05,17.1233926671642)
% (6.68804603342392e-05,17.1133019808003)
% (6.69953135585809e-05,17.1040852540141)
% (6.72059918531778e-05,17.0957545020156)
% (6.75220947077301e-05,17.0883213114266)
% (6.79544021637022e-05,17.081796828966)
% (6.85149800496004e-05,17.0761917428198)
% (6.92172890596091e-05,17.0715162561359)
% (7.00762954551851e-05,17.067780052235)
% (7.11085807834646e-05,17.0649922512994)
% (7.23324476422415e-05,17.0631613584758)
% (7.37680181889445e-05,17.0622952035224)
% (7.54373218011369e-05,17.0624008723121)
% (7.73643680593197e-05,17.0634846306956)
% (7.95752010502818e-05,17.0655518414043)
% (8.20979308916918e-05,17.0686068748387)
% (8.49627383666386e-05,17.0726530147405)
% (8.82018486400092e-05,17.0776923598778)
% (9.18494702152795e-05,17.0837257229788)
% (9.59416955871655e-05,17.0907525282406)
% (0.00010051636045654,17.0987707087963)
% (0.000105612858900637,17.1077766055633)
% (0.000111271912531709,17.1177648689093)
% (0.000117535292425638,17.1287283645621)
% (0.000124445493449806,17.1406580851653)
% (0.000132045361554568,17.1535430688333)
% (0.000140377675599934,17.167370326006)
% (0.000149484686351054,17.1821247758311)
% (0.000159407616372942,17.1977891932294)
% (0.00017018612566567,17.2143441677186)
% (0.000181857748982968,17.2317680749871)
% (0.000194457311846349,17.2500370621269)
% (0.000208016333278385,17.2691250473483)
% (0.000222562424206534,17.2890037349111)
% (0.000238118691305233,17.3096426459145)
% (0.00025470315672046,17.3310091654857)
% (0.000272328204627042,17.3530686067984)
% (0.000291000065874826,17.3757842922226)
% (0.000310718352055521,17.3991176517653)
% (0.000331475650139334,17.4230283387942)
% (0.00035325718836612,17.4474743628478)
% (0.000376040583310878,17.4724122391251)
% (0.000399795676969719,17.4977971540114)
% (0.000424484471329642,17.5235831457489)
% (0.000450061166208046,17.5497232990892)
% (0.000476472304202639,17.5761699524958)
% (0.000503657024420848,17.6028749161906)
% (0.000531547424315762,17.6297896990779)
% (0.000560069026510517,17.6568657423339)
% (0.00058914134502256,17.6840546572423)
% (0.000618678542888466,17.7113084646779)
% (0.000648590170925816,17.7385798335182)
% (0.000678781975335387,17.7658223151879)
% (0.000709156760125238,17.7929905715296)
% (0.000739615288993417,17.8200405932446)
% (0.000770057210393642,17.8469299062559)
% (0.000800381989061336,17.8736177635221)
% (0.000830489827312957,17.9000653200585)
% (0.000860282559942924,17.9262357892)
% (0.000889664507505429,17.9520945784672)
% (0.000918543274138603,17.9776094037476)
% (0.000946830477805032,18.0027503808861)
% (0.000974442402815995,18.0274900941658)
% (0.00100130056669311,18.051803641554)
% (0.0010273321957193,18.0756686569656)
% (0.00105247060585424,18.099065310159)
% (0.00107665548796058,18.1219762852125)
% (0.00109983309843334,18.1443867388242)
% (0.00112195635828385,18.1662842399344)
% (0.0011429848654551,18.18765869238)
% (0.00116288482660059,18.2085022424512)
% (0.00118162891572176,18.2288091733351)
% (0.00119919606792427,18.2485757884981)
% (0.00121557121712183,18.2678002860771)
% (0.00123074498680505,18.2864826263336)
% (0.00124471334302297,18.3046243941625)
% (0.00125747721852718,18.3222286585588)
% (0.00126904211663646,18.3392998308292)
% (0.00127941770282965,18.3558435231939)
% (0.00128861739140187,18.3718664092702)
% (0.00129665793376194,18.3873760877642)
% (0.001303559014137,18.402380950524)
% (0.00130934285761722,18.4168900559354)
% (0.00131403385464202,18.4309130084702)
% (0.0013176582052235,18.4444598450336)
% (0.00132024358543985,18.4575409285996)
% (0.00132181883802262,18.4701668494795)
% (0.00132241368822005,18.4823483344354)
% (0.00132205848554569,18.4940961637296)
% (0.00132078397152314,18.5054210960974)
% (0.00131862107311236,18.5163338015362)
% (0.00131560072114844,18.5268448017291)
% (0.00131175369283685,18.5369644178529)
% (0.00130711047712512,18.5467027254708)
% (0.00130170116160229,18.5560695161684)
% (0.00129555533946084,18.5650742655613)
% (0.00128870203498155,18.5737261072833)
% (0.00128116964596608,18.5820338125494)
% (0.00127298590153787,18.5900057748862)
% (0.00126417783375314,18.5976499996217)
% (0.00125477176150596,18.6049740977313)
% (0.00124479328526933,18.6119852836512)
% (0.00123426729128405,18.6186903766809)
% (0.00122321796388503,18.6250958056133)
% (0.00121166880473832,18.6312076162516)
% (0.00119964265784759,18.6370314814882)
% (0.00118716173927612,18.6425727136429)
% (0.00117424767061527,18.6478362787773)
% (0.00116092151531479,18.6528268127233)
% (0.00114720381706996,18.6575486385821)
% (0.00113311463953792,18.6620057854715)
% (0.00111867360672709,18.666202008314)
% (0.00110389994347308,18.6701408084811)
% (0.00108881251547627,18.6738254551202)
% (0.00107342986843681,18.6772590070097)
% (0.00105777026587632,18.6804443348011)
% (0.00104185172528676,18.6833841435197)
% (0.00102569205229272,18.6860809952088)
% (0.00100930887255649,18.6885373316123)
% (0.000992719661194109,18.6907554968034)
% (0.000975941769506711,18.6927377596726)
% (0.000958992448864109,18.6944863362007)
% (0.000941888871607987,18.6960034114487)
% (0.00092464814886994,18.6972911612023)
% (0.000907287345224547,18.6983517732183)
% (0.000889823490122297,18.6991874680225)
% (0.00087227358606796,18.6998005192166)
% (0.00085465461353152,18.7001932732558)
% (0.000836983532596986,18.7003681686612)
% (0.000819277281373742,18.7003277546375)
% (0.000801552771211503,18.7000747090685)
% (0.000783826878777355,18.6996118558654)
% (0.000766116435069898,18.698942181647)
% (0.000748438211461544,18.6980688517332)
% (0.000730808902875801,18.6969952254345)
% (0.000713245108223272,18.6957248706245)
% (0.000695763308235484,18.6942615775851)
% (0.000678379840852198,18.692609372116)
% (0.000661110874334174,18.6907725279053)
% (0.000643972378289149,18.6887555781631)
% (0.000626980092814954,18.6865633265233)
% (0.000610149495979615,18.6842008572265)
% (0.00059349576987302,18.6816735446044)
% (0.000577033765479192,18.6789870618931)
% (0.000560777966632048,18.6761473894103)
% (0.000544742453329297,18.6731608221425)
% (0.000528940864690128,18.6700339767955)
% (0.000513386361851451,18.6667737983687)
% (0.000498091591104575,18.6633875663215)
% (0.00048306864757939,18.6598829004056)
% (0.000468329039785814,18.6562677662354)
% (0.000453883655322665,18.6525504806718)
% (0.00043974272806212,18.6487397170823)
% (0.000425915807112947,18.6448445105348)
% (0.000412411727858596,18.6408742629603)
% (0.00039923858535586,18.6368387482971)
% (0.000386403710367414,18.6327481175984)
% (0.000373913648286173,18.6286129040477)
% (0.000361774141191533,18.62444402778)
% (0.000349990113257636,18.6202528003593)
% (0.000338565659711004,18.616050928706)
% (0.000327504039510429,18.6118505182089)
% (0.0003168076718953,18.6076640746975)
% (0.000306478136919774,18.6035045048902)
% (0.000296516180060365,18.5993851148755)
% (0.000286921720952591,18.5953196061373)
% (0.000277693866279238,18.5913220685881)
% (0.000268830926799147,18.587406970049)
% (0.000260330438470486,18.5835891415997)
% (0.000252189187587119,18.5798837582225)
% (0.000244403239811454,18.5763063141927)
% (0.0002369679729516,18.5728725927093)
% (0.000229878113295756,18.5695986293288)
% (0.000223127775282583,18.5665006688591)
% (0.000216710504253189,18.5635951154813)
% (0.000210619321998749,18.5608984760012)
% (0.000204846774787802,18.5584272962867)
% (0.000199384983529713,18.5561980911077)
% (0.000194225695705477,18.5542272677711)
% (0.000189360338674514,18.5525310441176)
% (0.00018478007394703,18.5511253616194)
% (0.000180475851995405,18.5500257944823)
% (0.000176438467166046,18.5492474557994)
% (0.000172658612244881,18.5488049019314)
% (0.00016912693222575,18.5487120363872)
% (0.000165834076831501,18.5489820145441)
% (0.000162770751342816,18.5496271505864)
% (0.000159927765300012,18.5506588280359)
% (0.000157296078658445,18.5520874152186)
% (0.0001548668449986,18.5539221869414)
% (0.000152631451418166,18.5561712535536)
% (0.000150581554764755,18.5588414984456)
% (0.000148709113905061,18.5619385248871)
% (0.0001470064177685,18.5654666129429)
% (0.000145466108950949,18.5694286870287)
% (0.00014408120271653,18.5738262944847)
% (0.000142845101291931,18.5786595953606)
% (0.00014175160340794,18.5839273634254)
% (0.000140794909105716,18.5896269982405)
% (0.000139969619889827,18.5957545479692)
% (0.000139270734375103,18.6023047424506)
% (0.000138693639638335,18.6092710359246)
% (0.000138234098547643,18.6166456586785)
% (0.000137888233400182,18.624419676785)
% (0.000137652506251501,18.6325830590125)
% (0.000137523696365663,18.641124749925)
% (0.000137498875253155,18.6500327481348)
% (0.000137575379792314,18.6592941886411)
% (0.000137750783948834,18.6688954281675)
% (0.000138022869616139,18.6788221324113)
% (0.00013838959709688,18.6890593641354)
% (0.000138849075732457,18.699591671059)
% (0.000139399535163858,18.7104031725542)
% (0.000140039297673608,18.7214776442123)
% (0.000140766752016577,18.7327985994175)
% (0.000141580329097653,18.7443493671518)
% (0.00014247847979852,18.7561131653487)
% (0.000143459655195391,18.7680731692202)
% (0.000144522289346254,18.7802125740882)
% (0.00014566478476166,18.7925146523696)
% (0.0001468855006091,18.8049628044748)
% (0.00014818274363908,18.8175406034998)
% (0.000149554761762788,18.8302318336919)
% (0.000150999740157986,18.8430205227822)
% (0.000152515799732786,18.8558909683615)
% (0.000154100997737076,18.8688277585662)
% (0.000155753330279336,18.881815787407)
% (0.000157470736482816,18.8948402651296)
% (0.00015925110399964,18.9078867240424)
% (0.000161092275594226,18.9209410202714)
% (0.000162992056508035,18.9339893319212)
% (0.000164948222325442,18.9470181541224)
% (0.000166958527074592,18.9600142914391)
% (0.000169020711316488,18.9729648480917)
% (0.000171132509999099,18.9858572164272)
% (0.000173291659879867,18.9986790640336)
% (0.000175495906348435,19.0114183198656)
% (0.000177743009510671,19.024063159704)
% (0.000180030749424023,19.0366019912373)
% (0.000182356930402144,19.0490234390118)
% (0.000184719384332689,19.0613163294611)
% (0.000187115972975843,19.0734696761889)
% (0.000189544589231866,19.0854726656508)
% (0.000192003157383666,19.0973146433478)
% (0.000194489632335034,19.1089851006254)
% (0.0001970019978766,19.1204736621467)
% (0.000199538264020224,19.1317700740955)
% (0.000202096463448445,19.1428641931504)
% (0.000204674647129229,19.1537459762612)
% (0.000207270879147947,19.1644054712517)
% (0.000209883230808672,19.1748328082709)
% (0.000212509774055998,19.1850181921065)
% (0.000215148574266901,19.1949518953794)
% (0.000217797682460407,19.2046242526311)
% (0.000220455126971054,19.2140256553199)
% (0.000223118904630935,19.223146547741)
% (0.00022578697150477,19.231977423882)
% (0.000228457233223204,19.2405088252299)
% (0.000231127534961685,19.2487313395393)
% (0.000233795651116048,19.2566356005729)
% (0.000236459274731445,19.264212288821)
% (0.000239116006748599,19.2714521332032)
% (0.000241763345140591,19.2783459137527)
% (0.000244398674024419,19.2848844652765)
% (0.000247019252844245,19.2910586819818)
% (0.000249622205737454,19.2968595230514)
% (0.000252204511209855,19.302278019147)
% (0.000254762992262425,19.3073052798103)
% (0.000257294307128121,19.3119325017292)
% (0.000259794940793118,19.316150977828)
% (0.00026226119749155,19.3199521071349)
% (0.000264689194375797,19.3233274053772)
% (0.000267074856574688,19.326268516245)
% (0.000269413913859109,19.3287672232648)
% (0.000271701899137432,19.3308154622155)
% (0.000273934149001337,19.3324053340183)
% (0.000276105806535515,19.3335291180284)
% (0.000278211826591556,19.3341792856528)
% (0.000280246983707156,19.3343485142158)
% (0.000282205882826193,19.334029700995)
% (0.000284082972943494,19.333215977346)
% (0.000285872563760234,19.3319007228346)
% (0.00028756884539294,19.3300775792964)
% (0.00028916591113115,19.3277404647442)
% (0.000290657783187442,19.3248835870413)
% (0.00029203844132953,19.321501457267)
% (0.000293301854228969,19.3175889026973)
% (0.000294442013306208,19.3131410793316)
% (0.000295452968798497,19.3081534838963)
% (0.000296328867727185,19.302621965265)
% (0.000297063993395869,19.2965427352384)
% (0.000297652806011394,19.2899123786329)
% (0.000298089983987911,19.2827278626356)
% (0.000298370465470244,19.2749865453905)
% (0.000298489489597903,19.2666861837879)
% (0.000298442637025762,19.2578249404407)
% (0.000298225869221192,19.2484013898361)
% (0.000297835566071103,19.2384145236655)
% (0.000297268561354762,19.227863755342)
% (0.000296522175669061,19.2167489237249)
% (0.00029559424643105,19.2050702960816)
% (0.000294483154627018,19.1928285703242)
% (0.000293187848026673,19.1800248765702)
% (0.000291707860633882,19.1666607780793)
% (0.000290043328200398,19.1527382716324)
% (0.00028819499968444,19.1382597874197)
% (0.000286164244590892,19.1232281885111)
% (0.000283953056182295,19.1076467699908)
% (0.000281564050599343,19.0915192578325)
% (0.000279000461974537,19.0748498076024)
% (0.000276266133662696,19.0576430030695)
% (0.000273365505746299,19.0399038548075)
% (0.000270303599002122,19.0216377988673)
% (0.000267085995537549,19.0028506955959)
% (0.000263718816321479,18.9835488286735)
% (0.000260208695844575,18.9637389044345)
% (0.000256562754148911,18.9434280515303)
% (0.000252788566467062,18.9226238209857)
% (0.000248894130706646,18.9013341866908)
% (0.000244887833009008,18.8795675463609)
% (0.000240778411600915,18.8573327229878)
% (0.000236574919146345,18.8346389667951)
% (0.00023228668379313,18.8114959576997)
% (0.000227923269096449,18.7879138082697)
% (0.000223494432989329,18.763903067158)
% (0.000219010085959599,18.7394747229806)
% (0.00021448024858392,18.7146402085966)
% (0.000209915008563261,18.6894114057334)
% (0.000205324477400295,18.6638006498938)
% (0.000200718746858703,18.6378207354662)
% (0.000196107845346783,18.6114849209523)
% (0.00019150169437335,18.5848069342126)
% (0.000186910065232722,18.5578009776232)
% (0.00018234253608711,18.5304817330261)
% (0.000177808449628922,18.502864366348)
% (0.000173316871521673,18.4749645317529)
% (0.000168876549836141,18.4467983751883)
% (0.000164495875717152,18.4183825371788)
% (0.000160182845535407,18.3897341547141)
% (0.000155945024797314,18.360870862078)
% (0.000151789514102859,18.3318107904607)
% (0.000147722917456426,18.3025725661977)
% (0.000143751313247092,18.2731753074786)
% (0.000139880228222493,18.243638619376)
% (0.000136114614782976,18.2139825870449)
% (0.00013245883191945,18.1842277669571)
% (0.000128916630108666,18.1543951760408)
% (0.000125491140462593,18.124506278609)
% (0.000122184868403958,18.0945829709789)
% (0.000118999692107311,18.0646475636964)
% (0.000115936865904101,18.034722761305)
% (0.000112997028801472,18.0048316396193)
% (0.000110180218207775,17.9749976204861)
% (0.000107485888894203,17.9452444440472)
% (0.000104912937151978,17.9155961385433)
% (0.000102459730029571,17.8860769877326)
% (0.000100124139455794,17.8567114960265)
% (9.79035809740145e-05,17.8275243514809)
% (9.57950567320988e-05,17.7985403868158)
% (9.37952022941224e-05,17.7697845386665)
% (9.19003367656166e-05,17.7412818053102)
% (9.01065156565368e-05,17.7130572031375)
% (8.84095858476492e-05,17.6851357221775)
% (8.68052419789827e-05,17.6575422810094)
% (8.52890835456213e-05,17.6303016814227)
% (8.3856671968515e-05,17.6034385632131)
% (8.25035869079266e-05,17.5769773595168)
% (8.12254811060349e-05,17.550942253103)
% (8.00181330841052e-05,17.5253571340522)
% (7.88774970789659e-05,17.5002455592479)
% (7.77997496832628e-05,17.4756307141056)
% (7.67813327533421e-05,17.4515353769483)
% (7.58189922663385e-05,17.4279818864143)
% (7.49098129420127e-05,17.4049921122529)
% (7.40512485924184e-05,17.3825874298209)
% (7.32411483201688e-05,17.3607886985406)
% (7.24777788499302e-05,17.3396162445208)
% (7.17598434432315e-05,17.319089847469)
% (7.1086498008747e-05,17.2992287319425)
% (7.04573651735174e-05,17.2800515629005)
% (6.987254721957e-05,17.2615764454185)
% (6.93326389094725e-05,17.2438209283295)
% (6.88387413180245e-05,17.2268020114484)
% (6.83924778503958e-05,17.2105361559306)
% (6.79960136548735e-05,17.1950392972121)
% (6.76520796270268e-05,17.1803268598755)
% (6.73640021483804e-05,17.1664137736958)
% (6.71357396045298e-05,17.1533144900368)
% (6.69719265840228e-05,17.1410429977009)
% (6.68779264705249e-05,17.1296128372871)
% (6.68598929082813e-05,17.11903711308)
% (6.69248403474297e-05,17.1093285014874)
% (6.70807235652756e-05,17.1004992550605)
% (6.7336525717329e-05,17.0925612011774)
% (6.77023541038225e-05,17.0855257345363)
% (6.81895424506198e-05,17.0794038027048)
% (6.88107581056946e-05,17.0742058840876)
% (6.9580112152137e-05,17.0699419578177)
% (7.05132700450303e-05,17.0666214652351)
% (7.16275600019747e-05,17.0642532627909)
% (7.29420760255763e-05,17.0628455663979)
% (7.44777721211613e-05,17.0624058874366)
% (7.62575440050666e-05,17.0629409608161)
% (7.83062943889637e-05,17.0644566656694)
% (8.06509777847579e-05,17.0669579394413)
% (8.33206207134755e-05,17.0704486862817)
% (8.63463132302739e-05,17.0749316808036)
% (8.97611678055316e-05,17.080408468385)
% (9.36002418365448e-05,17.0868792632947)
% (9.79004204111011e-05,17.0943428459936)
% (0.000102700256406169,17.1027964610192)
% (0.000108039765582138,17.1122357168823)
% (0.000113960175021669,17.1226544894118)
% (0.000120503624055942,17.1340448299658)
% (0.000127712817708952,17.1463968798911)
% (0.000135630633659697,17.1596987925631)
% (0.000144299684755902,17.1739366642756)
% (0.000153761840192909,17.1890944751774)
% (0.000164057709577522,17.205154041377)
% (0.000175226095206157,17.2220949792533)
% (0.000187303418977581,17.2398946829284)
% (0.000200323131407519,17.2585283157741)
% (0.000214315111190615,17.2779688167358)
% (0.00022930506463767,17.2981869221693)
% (0.000245313935074694,17.3191512037888)
% (0.000262357332895515,17.3408281232197)
% (0.000280444997381747,17.3631821035321)
% (0.000299580301612001,17.3861756179983)
% (0.000319759811747404,17.4097692961595)
% (0.000340972911676619,17.4339220471175)
% (0.000363201503408443,17.4585911997629)
% (0.000386419792699763,17.4837326594314)
% (0.000410594168195703,17.5093010802394)
% (0.000435683180843715,17.5352500520864)
% (0.000461637628543349,17.5615323010462)
% (0.000488400748942127,17.5880999015923)
% (0.000515908521033467,17.6149044988335)
% (0.000544090073815006,17.6418975386846)
% (0.000572868197799452,17.6690305036619)
% (0.000602159952714146,17.696255151801)
% (0.000631877362368102,17.7235237560382)
% (0.000661928185492225,17.7507893412948)
% (0.000692216749452164,17.7780059164569)
% (0.00072264483217036,17.8051286984568)
% (0.000753112576432804,17.8321143257399)
% (0.000783519420045603,17.8589210585408)
% (0.000813765025070881,17.8855089635875)
% (0.000843750189618891,17.9118400811084)
% (0.000873377726387583,17.9378785723157)
% (0.000902553293290035,17.9635908458753)
% (0.000931186163041169,17.9889456622431)
% (0.000959189920424015,18.0139142151304)
% (0.00098648307804448,18.0384701897527)
% (0.00101298960363039,18.062589797906)
% (0.00103863935425013,18.0862517902847)
% (0.00106336841513784,18.1094374468072)
% (0.0010871193430351,18.1321305460324)
% (0.00110984131603142,18.1543173150275)
% (0.00113149019374735,18.1759863612856)
% (0.0011520284933144,18.1971285884799)
% (0.00117142528793403,18.2177370979805)
% (0.00118965603583138,18.2378070781547)
% (0.00120670234815187,18.2573356835163)
% (0.00122255170479217,18.2763219057926)
% (0.00123719712732883,18.2947664389389)
% (0.00125063681813334,18.3126715400597)
% (0.00126287377447473,18.3300408880899)
% (0.00127391538594451,18.3468794419642)
% (0.00128377302292991,18.3631932998533)
% (0.00129246162314708,18.3789895608891)
% (0.00129999928246022,18.3942761906263)
% (0.00130640685538812,18.4090618913217)
% (0.00131170756986354,18.4233559779329)
% (0.00131592665998848,18.4371682605772)
% (0.00131909101973943,18.450508934023)
% (0.00132122887983518,18.4633884746416)
% };    
    
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_d.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,
			scale only axis,xmajorgrids,ymajorgrids,
			xlabel={$\left\lVert e_{kin} \right\rVert$},
			width=6.0cm,
			height=4.4cm,
			]

%% turbulent

\addplot gnuplot [raw gnuplot, id=test, mark=none,black!40!white,line width = 0.75pt,solid]{
      plot "./Tikz/datafiles/transient_Re_2000_M050.dat" using 4:6 every 50::150000 title 'diss vs dil' with lines;
      };

%% solution

\addplot [->,black,line width = 1.5pt]
coordinates {
(4.16013142107129,19.290592724026)
(4.16011374724184,19.2902467269224)
(4.1600960853787,19.2898993440444)
(4.16007843549197,19.2895505750406)
(4.16006079759173,19.289200419562)
(4.16004317168804,19.2888488772624)
(4.160025557791,19.2884959477977)
(4.16000795591065,19.2881416308264)
(4.15999036605707,19.2877859260095)
(4.15997278824032,19.2874288330104)
(4.15995522247048,19.287070351495)
(4.15993766875757,19.2867104811316)
(4.15992012711167,19.2863492215911)
(4.15990259754283,19.2859865725466)
(4.15988508006109,19.285622533674)
(4.15986757467649,19.2852571046515)
(4.15985008139908,19.2848902851599)
(4.15983260023889,19.2845220748823)
(4.15981513120597,19.2841524735043)
(4.15979767431033,19.2837814807142)
(4.15978022956202,19.2834090962026)
(4.15976279697105,19.2830353196626)
(4.15974537654744,19.2826601507899)
(4.15972796830122,19.2822835892826)
(4.15971057224241,19.2819056348413)
(4.159693188381,19.2815262871692)
(4.15967581672702,19.2811455459718)
(4.15965845729046,19.2807634109574)
(4.15964111008134,19.2803798818364)
(4.15962377510964,19.2799949583221)
(4.15960645238538,19.2796086401302)
(4.15958914191853,19.2792209269787)
(4.15957184371909,19.2788318185884)
(4.15955455779705,19.2784413146825)
(4.15953728416239,19.2780494149866)
(4.15952002282509,19.2776561192291)
(4.15950277379512,19.2772614271407)
(4.15948553708246,19.2768653384546)
(4.15946831269709,19.2764678529068)
(4.15945110064896,19.2760689702354)
(4.15943390094804,19.2756686901815)
(4.1594167136043,19.2752670124884)
(4.15939953862768,19.274863936902)
(4.15938237602815,19.2744594631709)
(4.15936522581565,19.2740535910461)
(4.15934808800014,19.2736463202811)
(4.15933096259155,19.2732376506321)
(4.15931384959983,19.2728275818577)
(4.15929674903492,19.2724161137191)
(4.15927966090674,19.27200324598)
(4.15926258522524,19.2715889784069)
(4.15924552200033,19.2711733107685)
(4.15922847124195,19.2707562428362)
(4.15921143296002,19.2703377743841)
(4.15919440716445,19.2699179051886)
(4.15917739386515,19.2694966350289)
(4.15916039307205,19.2690739636867)
(4.15914340479504,19.268649890946)
(4.15912642904404,19.2682244165939)
(4.15910946582894,19.2677975404195)
(4.15909251515965,19.2673692622148)
(4.15907557704605,19.2669395817744)
(4.15905865149804,19.2665084988953)
(4.15904173852551,19.2660760133772)
(4.15902483813834,19.2656421250223)
(4.15900795034642,19.2652068336354)
(4.15899107515961,19.2647701390239)
(4.15897421258781,19.2643320409978)
(4.15895736264087,19.2638925393697)
(4.15894052532867,19.2634516339546)
(4.15892370066108,19.2630093245704)
(4.15890688864794,19.2625656110374)
(4.15889008929913,19.2621204931785)
(4.15887330262449,19.2616739708192)
(4.15885652863389,19.2612260437875)
(4.15883976733716,19.2607767119144)
(4.15882301874415,19.2603259750329)
(4.1588062828647,19.259873832979)
(4.15878955970866,19.2594202855913)
(4.15877284928584,19.2589653327108)
(4.1587561516061,19.2585089741813)
(4.15873946667925,19.258051209849)
(4.15872279451512,19.2575920395629)
(4.15870613512352,19.2571314631746)
(4.15868948851428,19.2566694805381)
(4.15867285469722,19.2562060915102)
(4.15865623368213,19.2557412959504)
(4.15863962547884,19.2552750937205)
(4.15862303009714,19.2548074846853)
(4.15860644754684,19.2543384687119)
(4.15858987783772,19.2538680456701)
(4.15857332097959,19.2533962154324)
(4.15855677698223,19.252922977874)
(4.15854024585544,19.2524483328725)
(4.15852372760899,19.2519722803082)
(4.15850722225266,19.2514948200642)
(4.15849072979624,19.2510159520259)
(4.15847425024949,19.2505356760817)
(4.15845778362219,19.2500539921223)
(4.15844132992409,19.2495709000413)
(4.15842488916498,19.2490863997348)
(4.15840846135458,19.2486004911015)
(4.15839204650268,19.2481131740428)
(4.15837564461902,19.2476244484627)
(4.15835925571334,19.2471343142679)
(4.1583428797954,19.2466427713677)
(4.15832651687494,19.246149819674)
(4.15831016696169,19.2456554591015)
(4.15829383006538,19.2451596895672)
(4.15827750619576,19.2446625109912)
(4.15826119536254,19.2441639232959)
(4.15824489757545,19.2436639264065)
(4.15822861284422,19.2431625202509)
(4.15821234117855,19.2426597047593)
(4.15819608258817,19.2421554798651)
(4.15817983708278,19.2416498455039)
(4.15816360467209,19.2411428016142)
(4.15814738536579,19.240634348137)
(4.15813117917361,19.240124485016)
(4.15811498610521,19.2396132121977)
(4.15809880617032,19.2391005296311)
(4.15808263937859,19.2385864372678)
(4.15806648573973,19.2380709350623)
(4.15805034526342,19.2375540229715)
(4.15803421795933,19.2370357009552)
(4.15801810383713,19.2365159689756)
(4.1580020029065,19.2359948269978)
(4.15798591517712,19.2354722749894)
(4.15796984065863,19.2349483129207)
(4.15795377936069,19.2344229407649)
(4.15793773129298,19.2338961584974)
(4.15792169646513,19.2333679660968)
(4.15790567488681,19.2328383635438)
(4.15788966656764,19.2323073508224)
(4.15787367151728,19.2317749279187)
(4.15785768974537,19.2312410948218)
(4.15784172126153,19.2307058515233)
(4.15782576607541,19.2301691980177)
(4.15780982419662,19.229631134302)
(4.15779389563479,19.2290916603759)
(4.15777798039954,19.2285507762417)
(4.1577620785005,19.2280084819046)
(4.15774618994726,19.2274647773722)
(4.15773031474945,19.2269196626551)
(4.15771445291666,19.2263731377662)
(4.15769860445849,19.2258252027214)
(4.15768276938455,19.2252758575392)
(4.15766694770443,19.2247251022406)
(4.15765113942772,19.2241729368495)
(4.15763534456401,19.2236193613924)
(4.15761956312289,19.2230643758984)
(4.15760379511392,19.2225079803996)
(4.15758804054668,19.2219501749304)
(4.15757229943076,19.221390959528)
(4.15755657177571,19.2208303342324)
(4.15754085759111,19.2202682990862)
(4.15752515688651,19.2197048541348)
(4.15750946967147,19.219139999426)
(4.15749379595554,19.2185737350107)
(4.15747813574828,19.2180060609421)
(4.15746248905922,19.2174369772764)
(4.15744685589792,19.2168664840722)
(4.15743123627391,19.2162945813911)
(4.15741563019672,19.2157212692972)
(4.15740003767589,19.2151465478573)
(4.15738445872094,19.2145704171408)
(4.1573688933414,19.2139928772202)
(4.15735334154679,19.2134139281702)
(4.15733780334662,19.2128335700684)
(4.1573222787504,19.2122518029953)
(4.15730676776764,19.2116686270337)
(4.15729127040785,19.2110840422693)
(4.15727578668053,19.2104980487907)
(4.15726031659517,19.2099106466887)
(4.15724486016127,19.2093218360573)
(4.15722941738831,19.2087316169929)
(4.15721398828578,19.2081399895947)
(4.15719857286316,19.2075469539646)
(4.15718317112993,19.2069525102071)
(4.15716778309557,19.2063566584296)
(4.15715240876954,19.2057593987421)
(4.15713704816131,19.2051607312571)
(4.15712170128033,19.2045606560902)
(4.15710636813608,19.2039591733593)
(4.157091048738,19.2033562831853)
(4.15707574309554,19.2027519856917)
(4.15706045121816,19.2021462810046)
(4.15704517311528,19.201539169253)
(4.15702990879636,19.2009306505685)
(4.15701465827082,19.2003207250853)
(4.15699942154809,19.1997093929405)
(4.1569841986376,19.1990966542737)
(4.15696898954879,19.1984825092275)
(4.15695379429106,19.1978669579469)
(4.15693861287383,19.1972500005797)
(4.15692344530651,19.1966316372765)
(4.1569082915985,19.1960118681905)
(4.15689315175922,19.1953906934777)
(4.15687802579806,19.1947681132967)
(4.15686291372441,19.1941441278089)
(4.15684781554766,19.1935187371783)
(4.15683273127721,19.1928919415717)
(4.15681766092244,19.1922637411586)
(4.15680260449273,19.1916341361111)
(4.15678756199744,19.1910031266041)
(4.15677253344596,19.1903707128153)
(4.15675751884764,19.189736894925)
(4.15674251821185,19.1891016731161)
(4.15672753154796,19.1884650475745)
(4.15671255886531,19.1878270184884)
(4.15669760017326,19.1871875860491)
(4.15668265548116,19.1865467504504)
(4.15666772479833,19.1859045118889)
(4.15665280813414,19.1852608705638)
(4.15663790549791,19.1846158266771)
(4.15662301689896,19.1839693804335)
(4.15660814234664,19.1833215320403)
(4.15659328185025,19.1826722817078)
(4.15657843541912,19.1820216296486)
(4.15656360306257,19.1813695760783)
(4.15654878478989,19.1807161212152)
(4.1565339806104,19.1800612652801)
(4.15651919053341,19.1794050084967)
(4.1565044145682,19.1787473510914)
(4.15648965272408,19.1780882932932)
(4.15647490501032,19.1774278353339)
(4.15646017143622,19.176765977448)
(4.15644545201106,19.1761027198727)
(4.15643074674412,19.1754380628479)
(4.15641605564466,19.1747720066161)
(4.15640137872195,19.1741045514228)
(4.15638671598527,19.173435697516)
(4.15637206744387,19.1727654451463)
(4.156357433107,19.1720937945672)
(4.15634281298393,19.1714207460349)
(4.15632820708389,19.1707462998084)
(4.15631361541613,19.170070456149)
(4.15629903798989,19.1693932153211)
(4.1562844748144,19.1687145775918)
(4.1562699258989,19.1680345432307)
(4.1562553912526,19.1673531125102)
(4.15624087088475,19.1666702857054)
(4.15622636480454,19.1659860630942)
(4.1562118730212,19.1653004449572)
(4.15619739554393,19.1646134315775)
(4.15618293238195,19.1639250232411)
(4.15616848354444,19.1632352202366)
(4.15615404904062,19.1625440228555)
(4.15613962887966,19.1618514313919)
(4.15612522307076,19.1611574461424)
(4.1561108316231,19.1604620674067)
(4.15609645454586,19.1597652954868)
(4.15608209184822,19.1590671306877)
(4.15606774353934,19.158367573317)
(4.1560534096284,19.1576666236851)
(4.15603909012455,19.1569642821049)
(4.15602478503695,19.1562605488922)
(4.15601049437477,19.1555554243655)
(4.15599621814713,19.1548489088458)
(4.1559819563632,19.154141002657)
(4.1559677090321,19.1534317061258)
(4.15595347616298,19.1527210195812)
(4.15593925776497,19.1520089433555)
(4.15592505384719,19.151295477783)
(4.15591086441876,19.1505806232013)
(4.15589668948882,19.1498643799505)
(4.15588252906645,19.1491467483733)
(4.15586838316079,19.1484277288152)
(4.15585425178093,19.1477073216245)
(4.15584013493597,19.1469855271519)
(4.15582603263501,19.1462623457512)
(4.15581194488714,19.1455377777785)
(4.15579787170145,19.144811823593)
(4.15578381308702,19.1440844835562)
(4.15576976905292,19.1433557580328)
(4.15575573960824,19.1426256473896)
(4.15574172476203,19.1418941519966)
(4.15572772452337,19.1411612722263)
(4.15571373890132,19.1404270084538)
(4.15569976790493,19.1396913610571)
(4.15568581154324,19.1389543304169)
(4.15567186982531,19.1382159169164)
(4.15565794276019,19.1374761209416)
(4.1556440303569,19.1367349428813)
(4.15563013262448,19.1359923831268)
(4.15561624957196,19.1352484420723)
(4.15560238120836,19.1345031201146)
(4.1555885275427,19.1337564176533)
(4.155574688584,19.1330083350904)
(4.15556086434126,19.1322588728309)
(4.15554705482349,19.1315080312824)
(4.15553326003969,19.1307558108553)
(4.15551947999886,19.1300022119624)
(4.15550571470998,19.1292472350195)
(4.15549196418206,19.128490880445)
(4.15547822842406,19.1277331486599)
(4.15546450744496,19.1269740400881)
(4.15545080125374,19.1262135551559)
(4.15543710985936,19.1254516942926)
(4.1554234332708,19.1246884579301)
(4.155409771497,19.1239238465027)
(4.15539612454692,19.123157860448)
(4.15538249242951,19.1223905002056)
(4.15536887515372,19.1216217662183)
(4.15535527272849,19.1208516589313)
(4.15534168516274,19.1200801787928)
(4.15532811246542,19.1193073262534)
(4.15531455464544,19.1185331017664)
(4.15530101171173,19.1177575057881)
(4.1552874836732,19.1169805387771)
(4.15527397053877,19.1162022011949)
(4.15526047231735,19.1154224935056)
(4.15524698901782,19.1146414161761)
(4.1552335206491,19.113858969676)
(4.15522006722007,19.1130751544774)
(4.15520662873962,19.1122899710552)
(4.15519320521665,19.1115034198871)
(4.15517979666,19.1107155014532)
(4.15516640307857,19.1099262162366)
(4.15515302448123,19.109135564723)
(4.15513966087683,19.1083435474005)
(4.15512631227425,19.1075501647604)
(4.15511297868231,19.1067554172962)
(4.15509966010989,19.1059593055043)
(4.15508635656581,19.1051618298838)
(4.15507306805893,19.1043629909365)
(4.15505979459807,19.1035627891668)
(4.15504653619207,19.1027612250819)
(4.15503329284974,19.1019582991914)
(4.15502006457991,19.1011540120079)
(4.15500685139139,19.1003483640466)
(4.154993653293,19.0995413558253)
(4.15498047029354,19.0987329878645)
(4.15496730240179,19.0979232606874)
(4.15495414962657,19.0971121748199)
(4.15494101197666,19.0962997307905)
(4.15492788946085,19.0954859291306)
(4.15491478208791,19.0946707703739)
(4.15490168986661,19.0938542550572)
(4.15488861280574,19.0930363837196)
(4.15487555091405,19.0922171569031)
(4.15486250420031,19.0913965751523)
(4.15484947267327,19.0905746390146)
(4.15483645634167,19.0897513490399)
(4.15482345521427,19.0889267057808)
(4.1548104692998,19.0881007097927)
(4.15479749860699,19.0872733616335)
(4.15478454314459,19.0864446618639)
(4.1547716029213,19.0856146110474)
(4.15475867794585,19.0847832097498)
(4.15474576822696,19.0839504585399)
(4.15473287377333,19.0831163579889)
(4.15471999459367,19.0822809086711)
(4.15470713069667,19.081444111163)
(4.15469428209104,19.080605966044)
(4.15468144878545,19.0797664738962)
(4.15466863078859,19.0789256353042)
(4.15465582810915,19.0780834508555)
(4.15464304075578,19.0772399211401)
(4.15463026873717,19.0763950467507)
(4.15461751206197,19.0755488282826)
(4.15460477073885,19.074701266334)
(4.15459204477644,19.0738523615055)
(4.15457933418341,19.0730021144006)
(4.15456663896838,19.0721505256253)
(4.15455395914001,19.0712975957882)
(4.15454129470692,19.0704433255008)
(4.15452864567773,19.0695877153771)
(4.15451601206107,19.0687307660339)
(4.15450339386555,19.0678724780904)
(4.1544907910998,19.0670128521687)
(4.15447820377239,19.0661518888936)
(4.15446563189194,19.0652895888924)
(4.15445307546705,19.064425952795)
(4.1544405345063,19.0635609812343)
(4.15442800901827,19.0626946748455)
(4.15441549901155,19.0618270342666)
(4.1544030044947,19.0609580601383)
(4.1543905254763,19.0600877531039)
(4.15437806196491,19.0592161138095)
(4.15436561396908,19.0583431429036)
(4.15435318149737,19.0574688410376)
(4.15434076455832,19.0565932088654)
(4.15432836316048,19.0557162470437)
(4.15431597731237,19.0548379562317)
(4.15430360702253,19.0539583370913)
(4.15429125229949,19.0530773902872)
(4.15427891315176,19.0521951164866)
(4.15426658958786,19.0513115163594)
(4.15425428161629,19.0504265905781)
(4.15424198924556,19.0495403398181)
(4.15422971248417,19.0486527647571)
(4.15421745134061,19.0477638660756)
(4.15420520582336,19.0468736444569)
(4.1541929759409,19.0459821005868)
(4.15418076170172,19.0450892351538)
(4.15416856311427,19.044195048849)
(4.15415638018703,19.0432995423662)
(4.15414421292846,19.0424027164018)
(4.15413206134701,19.041504571655)
(4.15411992545112,19.0406051088275)
(4.15410780524923,19.0397043286236)
(4.15409570074979,19.0388022317506)
(4.15408361196122,19.0378988189179)
(4.15407153889196,19.0369940908381)
(4.15405948155042,19.0360880482261)
(4.15404743994502,19.0351806917995)
(4.15403541408415,19.0342720222786)
(4.15402340397623,19.0333620403865)
(4.15401140962966,19.0324507468487)
(4.15399943105283,19.0315381423933)
(4.15398746825411,19.0306242277515)
(4.1539755212419,19.0297090036566)
(4.15396359002457,19.0287924708449)
(4.15395167461048,19.0278746300553)
(4.153939775008,19.0269554820291)
(4.15392789122549,19.0260350275105)
(4.1539160232713,19.0251132672463)
(4.15390417115378,19.024190201986)
(4.15389233488125,19.0232658324815)
(4.15388051446208,19.0223401594877)
(4.15386870990457,19.0214131837618)
(4.15385692121705,19.0204849060639)
(4.15384514840785,19.0195553271566)
(4.15383339148526,19.0186244478053)
(4.15382165045761,19.0176922687777)
(4.15380992533318,19.0167587908447)
(4.15379821612028,19.0158240147792)
(4.15378652282719,19.0148879413573)
(4.15377484546218,19.0139505713574)
(4.15376318403355,19.0130119055608)
(4.15375153854957,19.0120719447511)
(4.15373990901848,19.0111306897148)
(4.15372829544856,19.010188141241)
(4.15371669784806,19.0092443001216)
(4.15370511622523,19.0082991671506)
(4.1536935505883,19.0073527431253)
(4.15368200094551,19.0064050288453)
(4.1536704673051,19.0054560251128)
(4.15365894967529,19.0045057327328)
(4.15364744806429,19.0035541525128)
(4.15363596248031,19.0026012852631)
(4.15362449293156,19.0016471317966)
(4.15361303942625,19.0006916929286)
(4.15360160197256,18.9997349694774)
(4.15359018057868,18.9987769622638)
(4.1535787752528,18.9978176721111)
(4.15356738600309,18.9968570998454)
(4.15355601283772,18.9958952462954)
(4.15354465576485,18.9949321122924)
(4.15353331479264,18.9939676986704)
(4.15352198992925,18.993002006266)
(4.15351068118282,18.9920350359186)
(4.15349938856149,18.9910667884699)
(4.15348811207339,18.9900972647644)
(4.15347685172664,18.9891264656495)
(4.15346560752938,18.9881543919748)
(4.15345437948972,18.9871810445929)
(4.15344316761575,18.9862064243588)
(4.1534319719156,18.9852305321302)
(4.15342079239735,18.9842533687675)
(4.1534096290691,18.9832749351337)
(4.15339848193892,18.9822952320945)
(4.1533873510149,18.9813142605181)
(4.15337623630511,18.9803320212754)
(4.15336513781762,18.9793485152401)
(4.15335405556048,18.9783637432882)
(4.15334298954175,18.9773777062987)
(4.15333193976947,18.9763904051529)
(4.15332090625169,18.9754018407351)
(4.15330988899644,18.974412013932)
(4.15329888801175,18.9734209256329)
(4.15328790330564,18.9724285767299)
(4.15327693488612,18.9714349681176)
(4.15326598276121,18.9704401006933)
(4.15325504693892,18.9694439753571)
(4.15324412742723,18.9684465930114)
(4.15323322423413,18.9674479545614)
(4.15322233736761,18.9664480609152)
(4.15321146683566,18.965446912983)
(4.15320061264623,18.9644445116781)
(4.1531897748073,18.9634408579162)
(4.15317895332682,18.9624359526158)
(4.15316814821275,18.9614297966979)
(4.15315735947303,18.9604223910862)
(4.1531465871156,18.9594137367069)
(4.1531358311484,18.9584038344892)
(4.15312509157935,18.9573926853645)
(4.15311436841637,18.9563802902672)
(4.15310366166738,18.9553666501341)
(4.15309297134028,18.9543517659048)
(4.15308229744297,18.9533356385213)
(4.15307163998335,18.9523182689286)
(4.15306099896931,18.951299658074)
(4.15305037440872,18.9502798069078)
(4.15303976630946,18.9492587163824)
(4.15302917467941,18.9482363874535)
(4.15301859952641,18.9472128210788)
(4.15300804085833,18.9461880182192)
(4.15299749868302,18.9451619798379)
(4.15298697300831,18.9441347069008)
(4.15297646384204,18.9431062003765)
(4.15296597119205,18.9420764612362)
(4.15295549506615,18.9410454904539)
(4.15294503547216,18.9400132890058)
(4.15293459241789,18.9389798578714)
(4.15292416591113,18.9379451980322)
(4.15291375595969,18.9369093104727)
(4.15290336257136,18.9358721961801)
(4.15289298575391,18.9348338561439)
(4.15288262551513,18.9337942913567)
(4.15287228186278,18.9327535028134)
(4.15286195480462,18.9317114915116)
(4.15285164434841,18.9306682584516)
(4.1528413505019,18.9296238046365)
(4.15283107327283,18.9285781310716)
(4.15282081266893,18.9275312387654)
(4.15281056869794,18.9264831287286)
(4.15280034136757,18.9254338019749)
(4.15279013068554,18.9243832595203)
(4.15277993665956,18.9233315023836)
(4.15276975929733,18.9222785315864)
(4.15275959860654,18.9212243481528)
(4.15274945459489,18.9201689531095)
(4.15273932727005,18.9191123474859)
(4.15272921663969,18.9180545323142)
(4.15271912271149,18.9169955086289)
(4.15270904549311,18.9159352774675)
(4.15269898499218,18.9148738398699)
(4.15268894121637,18.9138111968789)
(4.15267891417332,18.9127473495397)
(4.15266890387065,18.9116822989003)
(4.15265891031598,18.9106160460113)
(4.15264893351695,18.909548591926)
(4.15263897348117,18.9084799377004)
(4.15262903021622,18.9074100843929)
(4.15261910372972,18.9063390330648)
(4.15260919402925,18.90526678478)
(4.15259930112241,18.904193340605)
(4.15258942501676,18.903118701609)
(4.15257956571987,18.902042868864)
(4.15256972323931,18.9009658434442)
(4.15255989758264,18.8998876264271)
(4.15255008875739,18.8988082188923)
(4.15254029677112,18.8977276219223)
(4.15253052163136,18.8966458366023)
(4.15252076334563,18.8955628640201)
(4.15251102192146,18.8944787052661)
(4.15250129736635,18.8933933614335)
(4.15249158968782,18.8923068336179)
(4.15248189889336,18.891219122918)
(4.15247222499047,18.8901302304347)
(4.15246256798663,18.8890401572718)
(4.15245292788931,18.8879489045358)
(4.15244330470599,18.8868564733357)
(4.15243369844414,18.8857628647834)
(4.15242410911119,18.8846680799932)
(4.15241453671461,18.8835721200821)
(4.15240498126184,18.8824749861701)
(4.1523954427603,18.8813766793794)
(4.15238592121743,18.8802772008352)
(4.15237641664065,18.8791765516653)
(4.15236692903737,18.878074733)
(4.15235745841498,18.8769717459725)
(4.15234800478091,18.8758675917185)
(4.15233856814251,18.8747622713765)
(4.1523291485072,18.8736557860876)
(4.15231974588233,18.8725481369955)
(4.15231036027528,18.8714393252468)
(4.15230099169341,18.8703293519905)
(4.15229164014407,18.8692182183785)
(4.15228230563461,18.8681059255653)
(4.15227298817237,18.8669924747079)
(4.15226368776468,18.8658778669663)
(4.15225440441886,18.864762103503)
(4.15224513814222,18.8636451854832)
(4.15223588894209,18.8625271140746)
(4.15222665682575,18.861407890448)
(4.15221744180051,18.8602875157765)
(4.15220824387365,18.859165991236)
(4.15219906305246,18.8580433180052)
(4.15218989934418,18.8569194972653)
(4.15218075275611,18.8557945302004)
(4.15217162329549,18.854668417997)
(4.15216251096957,18.8535411618445)
(4.15215341578559,18.852412762935)
(4.15214433775079,18.8512832224631)
(4.15213527687239,18.8501525416262)
(4.15212623315762,18.8490207216246)
(4.15211720661367,18.8478877636609)
(4.15210819724777,18.8467536689406)
(4.15209920506709,18.8456184386719)
(4.15209023007884,18.8444820740657)
(4.15208127229019,18.8433445763355)
(4.15207233170831,18.8422059466976)
(4.15206340834038,18.841066186371)
(4.15205450219354,18.8399252965772)
(4.15204561327494,18.8387832785408)
(4.15203674159174,18.8376401334886)
(4.15202788715106,18.8364958626504)
(4.15201904996003,18.8353504672587)
(4.15201023002578,18.8342039485487)
(4.1520014273554,18.8330563077582)
(4.151992641956,18.8319075461278)
(4.15198387383469,18.8307576649007)
(4.15197512299855,18.8296066653228)
(4.15196638945466,18.828454548643)
(4.15195767321009,18.8273013161125)
(4.15194897427189,18.8261469689856)
(4.15194029264715,18.8249915085188)
(4.15193162834289,18.8238349359719)
(4.15192298136617,18.822677252607)
(4.15191435172401,18.8215184596891)
(4.15190573942344,18.8203585584858)
(4.15189714447148,18.8191975502675)
(4.15188856687513,18.8180354363074)
(4.1518800066414,18.8168722178811)
(4.15187146377728,18.8157078962673)
(4.15186293828976,18.8145424727472)
(4.15185443018582,18.8133759486047)
(4.15184593947242,18.8122083251267)
(4.15183746615653,18.8110396036024)
(4.15182901024508,18.8098697853241)
(4.15182057174505,18.8086988715865)
(4.15181215066336,18.8075268636874)
(4.15180374700694,18.806353762927)
(4.15179536078272,18.8051795706083)
(4.1517869919976,18.8040042880373)
(4.15177864065849,18.8028279165223)
(4.1517703067723,18.8016504573746)
(4.1517619903459,18.8004719119083)
(4.15175369138618,18.79929228144)
(4.15174540990001,18.7981115672892)
(4.15173714589426,18.7969297707781)
(4.15172889937578,18.7957468932317)
(4.15172067035143,18.7945629359775)
(4.15171245882803,18.7933779003461)
(4.15170426481244,18.7921917876705)
(4.15169608831146,18.7910045992867)
(4.15168792933191,18.7898163365334)
(4.15167978788061,18.7886270007519)
(4.15167166396434,18.7874365932864)
(4.15166355758991,18.7862451154837)
(4.15165546876409,18.7850525686935)
(4.15164739749366,18.7838589542683)
(4.15163934378539,18.782664273563)
(4.15163130764603,18.7814685279358)
(4.15162328908233,18.7802717187471)
(4.15161528810104,18.7790738473605)
(4.15160730470888,18.7778749151421)
(4.15159933891258,18.7766749234608)
(4.15159139071887,18.7754738736884)
(4.15158346013443,18.7742717671992)
(4.15157554716598,18.7730686053706)
(4.15156765182021,18.7718643895824)
(4.1515597741038,18.7706591212175)
(4.15155191402341,18.7694528016613)
(4.15154407158573,18.7682454323023)
(4.1515362467974,18.7670370145313)
(4.15152843966508,18.7658275497422)
(4.1515206501954,18.7646170393317)
(4.151512878395,18.7634054846992)
(4.1515051242705,18.7621928872467)
(4.15149738782851,18.7609792483792)
(4.15148966907565,18.7597645695045)
(4.1514819680185,18.7585488520329)
(4.15147428466367,18.7573320973779)
(4.15146661901773,18.7561143069554)
(4.15145897108724,18.7548954821843)
(4.15145134087879,18.7536756244863)
(4.15144372839891,18.7524547352856)
(4.15143613365416,18.7512328160096)
(4.15142855665107,18.7500098680882)
(4.15142099739618,18.7487858929543)
(4.15141345589601,18.7475608920433)
(4.15140593215706,18.7463348667937)
(4.15139842618583,18.7451078186467)
(4.15139093798884,18.7438797490461)
(4.15138346757255,18.7426506594388)
(4.15137601494345,18.7414205512744)
(4.151368580108,18.7401894260052)
(4.15136116307267,18.7389572850864)
(4.15135376384391,18.7377241299759)
(4.15134638242815,18.7364899621346)
(4.15133901883184,18.735254783026)
(4.15133167306138,18.7340185941166)
(4.15132434512321,18.7327813968755)
(4.15131703502374,18.7315431927748)
(4.15130974276934,18.7303039832894)
(4.15130246836643,18.7290637698968)
(4.15129521182137,18.7278225540776)
(4.15128797314053,18.726580337315)
(4.15128075233029,18.7253371210952)
(4.15127354939699,18.7240929069071)
(4.15126636434698,18.7228476962424)
(4.1512591971866,18.7216014905958)
(4.15125204792217,18.7203542914646)
(4.15124491656001,18.7191061003491)
(4.15123780310643,18.7178569187524)
(4.15123070756773,18.7166067481803)
(4.15122362995021,18.7153555901416)
(4.15121657026014,18.7141034461478)
(4.15120952850379,18.7128503177134)
(4.15120250468743,18.7115962063556)
(4.15119549881732,18.7103411135944)
(4.15118851089971,18.7090850409529)
(4.15118154094082,18.7078279899567)
(4.1511745889469,18.7065699621344)
(4.15116765492415,18.7053109590175)
(4.15116073887878,18.7040509821404)
(4.15115384081701,18.7027900330401)
(4.15114696074501,18.7015281132566)
(4.15114009866898,18.7002652243328)
(4.15113325459509,18.6990013678144)
(4.15112642852949,18.69773654525)
(4.15111962047835,18.6964707581909)
(4.15111283044781,18.6952040081915)
(4.15110605844401,18.6939362968088)
(4.15109930447308,18.6926676256029)
(4.15109256854113,18.6913979961366)
(4.15108585065427,18.6901274099757)
(4.15107915081861,18.6888558686886)
(4.15107246904022,18.687583373847)
(4.15106580532521,18.686309927025)
(4.15105915967963,18.6850355298)
(4.15105253210956,18.6837601837519)
(4.15104592262103,18.6824838904637)
(4.15103933122011,18.6812066515213)
(4.15103275791281,18.6799284685133)
(4.15102620270518,18.6786493430313)
(4.15101966560322,18.6773692766698)
(4.15101314661295,18.6760882710261)
(4.15100664574035,18.6748063277004)
(4.15100016299142,18.6735234482958)
(4.15099369837213,18.6722396344185)
(4.15098725188846,18.6709548876771)
(4.15098082354636,18.6696692096836)
(4.15097441335179,18.6683826020525)
(4.15096802131068,18.6670950664015)
(4.15096164742898,18.665806604351)
(4.15095529171259,18.6645172175244)
(4.15094895416743,18.6632269075479)
(4.15094263479942,18.6619356760507)
(4.15093633361442,18.6606435246649)
(4.15093005061834,18.6593504550254)
(4.15092378581704,18.65805646877)
(4.1509175392164,18.6567615675397)
(4.15091131082227,18.655465752978)
(4.15090510064048,18.6541690267316)
(4.15089890867689,18.6528713904499)
(4.1508927349373,18.6515728457855)
(4.15088657942756,18.6502733943936)
(4.15088044215345,18.6489730379325)
(4.15087432312077,18.6476717780634)
(4.15086822233532,18.6463696164503)
(4.15086213980288,18.6450665547603)
(4.1508560755292,18.6437625946634)
(4.15085002952006,18.6424577378324)
(4.15084400178119,18.6411519859432)
(4.15083799231835,18.6398453406743)
(4.15083200113725,18.6385378037076)
(4.15082602824362,18.6372293767276)
(4.15082007364317,18.6359200614217)
(4.1508141373416,18.6346098594805)
(4.1508082193446,18.6332987725975)
(4.15080231965785,18.6319868024688)
(4.15079643828702,18.6306739507937)
(4.15079057523777,18.6293602192746)
(4.15078473051576,18.6280456096165)
(4.15077890412662,18.6267301235276)
(4.15077309607599,18.6254137627189)
(4.15076730636949,18.6240965289044)
(4.15076153501274,18.622778423801)
(4.15075578201133,18.6214594491288)
(4.15075004737085,18.6201396066105)
(4.15074433109688,18.6188188979719)
(4.15073863319501,18.6174973249418)
(4.1507329536708,18.6161748892519)
(4.15072729252978,18.614851592637)
(4.15072164977751,18.6135274368346)
(4.15071602541953,18.6122024235854)
(4.15071041946134,18.610876554633)
(4.15070483190847,18.6095498317238)
(4.15069926276642,18.6082222566075)
(4.15069371204068,18.6068938310364)
(4.15068817973672,18.6055645567661)
(4.15068266586004,18.6042344355549)
(4.15067717041608,18.6029034691643)
(4.15067169341029,18.6015716593586)
(4.15066623484812,18.6002390079052)
(4.15066079473501,18.5989055165744)
(4.15065537307637,18.5975711871394)
(4.15064996987762,18.5962360213767)
(4.15064458514416,18.5949000210655)
(4.15063921888137,18.593563187988)
(4.15063387109464,18.5922255239295)
(4.15062854178934,18.5908870306783)
(4.15062323097083,18.5895477100254)
(4.15061793864447,18.5882075637653)
(4.15061266481559,18.5868665936949)
(4.15060740948951,18.5855248016147)
(4.15060217267157,18.5841821893278)
(4.15059695436708,18.5828387586403)
(4.15059175458132,18.5814945113614)
(4.15058657331959,18.5801494493035)
(4.15058141058717,18.5788035742815)
(4.15057626638933,18.5774568881139)
(4.15057114073133,18.5761093926217)
(4.15056603361841,18.5747610896292)
(4.15056094505581,18.5734119809635)
(4.15055587504875,18.572062068455)
(4.15055082360246,18.5707113539369)
(4.15054579072215,18.5693598392453)
(4.150540776413,18.5680075262197)
(4.1505357806802,18.5666544167022)
(4.15053080352893,18.5653005125382)
(4.15052584496434,18.5639458155759)
(4.15052090499161,18.5625903276668)
(4.15051598361587,18.5612340506651)
(4.15051108084225,18.5598769864283)
(4.15050619667588,18.5585191368167)
(4.15050133112186,18.5571605036938)
(4.15049648418531,18.555801088926)
(4.1504916558713,18.5544408943828)
(4.15048684618493,18.5530799219368)
(4.15048205513127,18.5517181734634)
(4.15047728271536,18.5503556508412)
(4.15047252894227,18.5489923559519)
(4.15046779381703,18.54762829068)
(4.15046307734466,18.5462634569133)
(4.15045837953019,18.5448978565425)
(4.15045370037863,18.5435314914613)
(4.15044903989495,18.5421643635665)
(4.15044439808417,18.5407964747579)
(4.15043977495124,18.5394278269385)
(4.15043517050114,18.5380584220141)
(4.15043058473881,18.5366882618938)
(4.1504260176692,18.5353173484894)
(4.15042146929725,18.5339456837162)
(4.15041693962786,18.5325732694921)
(4.15041242866596,18.5312001077384)
(4.15040793641644,18.5298262003792)
(4.15040346288419,18.5284515493419)
(4.1503990080741,18.5270761565567)
(4.15039457199102,18.525700023957)
(4.15039015463981,18.5243231534793)
(4.15038575602533,18.522945547063)
(4.1503813761524,18.5215672066506)
(4.15037701502586,18.5201881341878)
(4.1503726726505,18.5188083316233)
(4.15036834903115,18.5174278009087)
(4.15036404417259,18.5160465439989)
(4.15035975807959,18.5146645628517)
(4.15035549075693,18.513281859428)
(4.15035124220937,18.5118984356918)
(4.15034701244166,18.5105142936102)
(4.15034280145854,18.5091294351532)
(4.15033860926472,18.5077438622942)
(4.15033443586493,18.5063575770093)
(4.15033028126387,18.5049705812779)
(4.15032614546624,18.5035828770824)
(4.15032202847672,18.5021944664082)
(4.15031793029997,18.500805351244)
(4.15031385094067,18.4994155335813)
(4.15030979040345,18.498025015415)
(4.15030574869296,18.4966337987426)
(4.15030172581382,18.4952418855652)
(4.15029772177066,18.4938492778867)
(4.15029373656808,18.4924559777141)
(4.15028977021066,18.4910619870575)
(4.15028582270301,18.4896673079301)
(4.15028189404968,18.4882719423482)
(4.15027798425523,18.4868758923311)
(4.15027409332423,18.4854791599014)
(4.1502702212612,18.4840817470844)
(4.15026636807068,18.4826836559089)
(4.15026253375718,18.4812848884065)
(4.1502587183252,18.4798854466121)
(4.15025492177925,18.4784853325635)
(4.1502511441238,18.4770845483018)
(4.15024738536333,18.4756830958709)
(4.15024364550229,18.474280977318)
(4.15023992454513,18.4728781946934)
(4.1502362224963,18.4714747500505)
(4.15023253936022,18.4700706454456)
(4.1502288751413,18.4686658829383)
(4.15022522984396,18.4672604645913)
(4.15022160347258,18.4658543924702)
(4.15021799603155,18.464447668644)
(4.15021440752522,18.4630402951844)
(4.15021083795798,18.4616322741665)
(4.15020728733416,18.4602236076685)
(4.15020375565809,18.4588142977716)
(4.15020024293411,18.45740434656)
(4.15019674916653,18.4559937561212)
(4.15019327435965,18.4545825285458)
(4.15018981851775,18.4531706659273)
(4.15018638164513,18.4517581703624)
(4.15018296374605,18.4503450439511)
(4.15017956482476,18.4489312887962)
(4.15017618488552,18.4475169070037)
(4.15017282393254,18.4461019006828)
(4.15016948197007,18.4446862719457)
(4.1501661590023,18.4432700229078)
(4.15016285503344,18.4418531556876)
(4.15015957006768,18.4404356724065)
(4.15015630410918,18.4390175751893)
(4.15015305716213,18.4375988661638)
(4.15014982923066,18.4361795474607)
(4.15014662031893,18.4347596212142)
(4.15014343043105,18.4333390895612)
(4.15014025957116,18.4319179546421)
(4.15013710774336,18.4304962186)
(4.15013397495174,18.4290738835815)
(4.15013086120039,18.427650951736)
(4.15012776649338,18.4262274252163)
(4.15012469083477,18.4248033061779)
(4.15012163422861,18.4233785967799)
(4.15011859667894,18.4219532991841)
(4.15011557818978,18.4205274155557)
(4.15011257876515,18.4191009480628)
(4.15010959840906,18.4176738988767)
(4.15010663712548,18.4162462701719)
(4.1501036949184,18.4148180641258)
(4.15010077179179,18.4133892829191)
(4.15009786774961,18.4119599287355)
(4.1500949827958,18.4105300037618)
(4.15009211693429,18.409099510188)
(4.15008927016899,18.4076684502073)
(4.15008644250383,18.4062368260157)
(4.1500836339427,18.4048046398125)
(4.15008084448947,18.4033718938002)
(4.15007807414803,18.4019385901842)
(4.15007532292224,18.4005047311733)
(4.15007259081595,18.399070318979)
(4.15006987783299,18.3976353558163)
(4.15006718397719,18.396199843903)
(4.15006450925237,18.3947637854603)
(4.15006185366233,18.3933271827124)
(4.15005921721086,18.3918900378864)
(4.15005659990173,18.3904523532128)
(4.15005400173872,18.389014130925)
(4.15005142272558,18.3875753732597)
(4.15004886286605,18.3861360824566)
(4.15004632216387,18.3846962607585)
(4.15004380062274,18.3832559104113)
(4.15004129824639,18.381815033664)
(4.15003881503851,18.3803736327688)
(4.15003635100277,18.3789317099809)
(4.15003390614286,18.3774892675586)
(4.15003148046242,18.3760463077635)
(4.15002907396512,18.37460283286)
(4.15002668665457,18.3731588451159)
(4.15002431853441,18.3717143468018)
(4.15002196960825,18.3702693401917)
(4.15001963987968,18.3688238275625)
(4.1500173293523,18.3673778111942)
(4.15001503802968,18.3659312933701)
(4.15001276591538,18.3644842763764)
(4.15001051301295,18.3630367625025)
(4.15000827932594,18.3615887540408)
(4.15000606485786,18.360140253287)
(4.15000386961225,18.3586912625396)
(4.15000169359258,18.3572417841004)
(4.14999953680237,18.3557918202744)
(4.14999739924507,18.3543413733693)
(4.14999528092417,18.3528904456963)
(4.14999318184312,18.3514390395696)
(4.14999110200535,18.3499871573062)
(4.1499890414143,18.3485348012267)
(4.14998700007339,18.3470819736542)
(4.14998497798601,18.3456286769155)
(4.14998297515557,18.34417491334)
(4.14998099158544,18.3427206852603)
(4.149979027279,18.3412659950124)
(4.14997708223959,18.339810844935)
(4.14997515647057,18.3383552373701)
(4.14997324997526,18.3368991746626)
(4.14997136275699,18.3354426591607)
(4.14996949481906,18.3339856932155)
(4.14996764616476,18.3325282791813)
(4.14996581679739,18.3310704194153)
(4.1499640067202,18.3296121162782)
(4.14996221593647,18.3281533721332)
(4.14996044444942,18.326694189347)
(4.1499586922623,18.3252345702892)
(4.14995695937834,18.3237745173325)
(4.14995524580073,18.3223140328527)
(4.14995355153267,18.3208531192286)
(4.14995187657735,18.3193917788421)
(4.14995022093794,18.3179300140782)
(4.14994858461759,18.3164678273249)
(4.14994696761946,18.3150052209734)
(4.14994536994668,18.3135421974177)
(4.14994379160237,18.3120787590552)
(4.14994223258964,18.3106149082862)
(4.14994069291158,18.3091506475138)
(4.14993917257128,18.3076859791446)
(4.14993767157183,18.3062209055879)
(4.14993618991626,18.3047554292564)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.14993472760763,18.3032895525654)
(4.14993328464898,18.3018232779337)
(4.14993186104332,18.3003566077829)
(4.14993045679367,18.2988895445375)
(4.14992907190302,18.2974220906254)
(4.14992770637436,18.2959542484774)
(4.14992636021065,18.2944860205272)
(4.14992503341487,18.2930174092117)
(4.14992372598995,18.2915484169708)
(4.14992243793883,18.2900790462473)
(4.14992116926443,18.2886092994872)
(4.14991991996966,18.2871391791395)
(4.14991869005742,18.2856686876561)
(4.14991747953059,18.2841978274922)
(4.14991628839203,18.2827266011056)
(4.14991511664462,18.2812550109575)
(4.1499139642912,18.2797830595121)
(4.14991283133459,18.2783107492362)
(4.14991171777762,18.2768380826002)
(4.1499106236231,18.275365062077)
(4.14990954887382,18.2738916901428)
(4.14990849353256,18.2724179692768)
(4.14990745760211,18.270943901961)
(4.1499064410852,18.2694694906807)
(4.14990544398459,18.2679947379238)
(4.14990446630301,18.2665196461817)
(4.14990350804317,18.2650442179484)
(4.14990256920778,18.263568455721)
(4.14990164979954,18.2620923619997)
(4.14990074982114,18.2606159392874)
(4.14989986927522,18.2591391900904)
(4.14989900816446,18.2576621169176)
(4.14989816649148,18.2561847222811)
(4.14989734425893,18.2547070086959)
(4.14989654146942,18.25322897868)
(4.14989575812555,18.2517506347543)
(4.14989499422992,18.2502719794428)
(4.14989424978509,18.2487930152722)
(4.14989352479365,18.2473137447726)
(4.14989281925813,18.2458341704767)
(4.14989213318109,18.2443542949201)
(4.14989146656503,18.2428741206418)
(4.1498908194125,18.2413936501832)
(4.14989019172597,18.239912886089)
(4.14988958350794,18.2384318309068)
(4.14988899476089,18.2369504871871)
(4.14988842548727,18.2354688574832)
(4.14988787568954,18.2339869443515)
(4.14988734537014,18.2325047503513)
(4.14988683453148,18.2310222780449)
(4.14988634317598,18.2295395299973)
(4.14988587130603,18.2280565087766)
(4.14988541892402,18.2265732169538)
(4.14988498603233,18.2250896571029)
(4.1498845726333,18.2236058318005)
(4.14988417872929,18.2221217436264)
(4.14988380432263,18.2206373951632)
(4.14988344941564,18.2191527889964)
(4.14988311401063,18.2176679277144)
(4.14988279810988,18.2161828139085)
(4.14988250171568,18.214697450173)
(4.1498822248303,18.2132118391047)
(4.149881967456,18.2117259833039)
(4.14988172959501,18.2102398853731)
(4.14988151124956,18.2087535479182)
(4.14988131242187,18.2072669735478)
(4.14988113311413,18.2057801648732)
(4.14988097332855,18.2042931245088)
(4.14988083306729,18.2028058550718)
(4.14988071233252,18.201318359182)
(4.14988061112639,18.1998306394625)
(4.14988052945104,18.198342698539)
(4.14988046730858,18.1968545390399)
(4.14988042470113,18.1953661635967)
(4.14988040163079,18.1938775748436)
(4.14988039809964,18.1923887754177)
(4.14988041410976,18.1908997679588)
(4.14988044966319,18.1894105551097)
(4.14988050476199,18.1879211395158)
(4.14988057940819,18.1864315238256)
(4.1498806736038,18.1849417106901)
(4.14988078735083,18.1834517027634)
(4.14988092065128,18.1819615027021)
(4.14988107350711,18.1804711131658)
(4.14988124592031,18.1789805368168)
(4.14988143789281,18.1774897763203)
(4.14988164942656,18.1759988343442)
(4.14988188052348,18.1745077135592)
(4.14988213118549,18.1730164166386)
(4.14988240141449,18.1715249462587)
(4.14988269121235,18.1700333050985)
(4.14988300058097,18.1685414958399)
(4.14988332952219,18.1670495211671)
(4.14988367803786,18.1655573837675)
(4.14988404612981,18.1640650863311)
(4.14988443379986,18.1625726315507)
(4.14988484104983,18.1610800221216)
(4.14988526788149,18.1595872607421)
(4.14988571429664,18.1580943501131)
(4.14988618029704,18.1566012929382)
(4.14988666588444,18.1551080919238)
(4.14988717106058,18.1536147497789)
(4.14988769582719,18.1521212692153)
(4.14988824018597,18.1506276529475)
(4.14988880413864,18.1491339036926)
(4.14988938768687,18.1476400241705)
(4.14988999083235,18.1461460171036)
(4.14989061357672,18.1446518852173)
(4.14989125592163,18.1431576312393)
(4.14989191786873,18.1416632579003)
(4.14989259941961,18.1401687679334)
(4.1498933005759,18.1386741640744)
(4.14989402133919,18.137179449062)
(4.14989476171104,18.1356846256372)
(4.14989552169304,18.1341896965439)
(4.14989630128672,18.1326946645285)
(4.14989710049364,18.13119953234)
(4.1498979193153,18.1297043027301)
(4.14989875775324,18.1282089784531)
(4.14989961580894,18.1267135622659)
(4.14990049348388,18.1252180569281)
(4.14990139077955,18.1237224652017)
(4.14990230769739,18.1222267898515)
(4.14990324423886,18.1207310336447)
(4.14990420040537,18.1192351993511)
(4.14990517619836,18.1177392897434)
(4.14990617161922,18.1162433075964)
(4.14990718666934,18.1147472556877)
(4.1499082213501,18.1132511367975)
(4.14990927566287,18.1117549537085)
(4.14991034960899,18.1102587092058)
(4.14991144318979,18.1087624060773)
(4.14991255640661,18.1072660471133)
(4.14991368926074,18.1057696351065)
(4.14991484175349,18.1042731728524)
(4.14991601388614,18.1027766631487)
(4.14991720565995,18.1012801087959)
(4.14991841707617,18.0997835125968)
(4.14991964813606,18.0982868773567)
(4.14992089884084,18.0967902058835)
(4.14992216919171,18.0952935009876)
(4.14992345918989,18.0937967654816)
(4.14992476883655,18.092300002181)
(4.14992609813287,18.0908032139033)
(4.14992744708001,18.0893064034688)
(4.14992881567911,18.0878095737)
(4.14993020393131,18.0863127274222)
(4.14993161183773,18.0848158674626)
(4.14993303939946,18.0833189966513)
(4.1499344866176,18.0818221178206)
(4.14993595349323,18.0803252338053)
(4.1499374400274,18.0788283474425)
(4.14993894622118,18.0773314615716)
(4.1499404720756,18.0758345790348)
(4.14994201759167,18.0743377026763)
(4.14994358277041,18.0728408353428)
(4.14994516761281,18.0713439798834)
(4.14994677211985,18.0698471391495)
(4.14994839629251,18.0683503159949)
(4.14995004013173,18.0668535132757)
(4.14995170363845,18.0653567338505)
(4.14995338681361,18.0638599805799)
(4.14995508965811,18.0623632563272)
(4.14995681217285,18.0608665639577)
(4.14995855435872,18.0593699063393)
(4.14996031621659,18.057873286342)
(4.14996209774731,18.0563767068381)
(4.14996389895174,18.0548801707023)
(4.14996571983069,18.0533836808115)
(4.149967560385,18.0518872400448)
(4.14996942061545,18.0503908512839)
(4.14997130052284,18.0488945174122)
(4.14997320010794,18.0473982413159)
(4.14997511937152,18.045902025883)
(4.14997705831432,18.0444058740041)
(4.14997901693707,18.0429097885718)
(4.1499809952405,18.0414137724808)
(4.1499829932253,18.0399178286284)
(4.14998501089218,18.0384219599138)
(4.14998704824181,18.0369261692384)
(4.14998910527485,18.035430459506)
(4.14999118199196,18.0339348336222)
(4.14999327839377,18.0324392944952)
(4.1499953944809,18.0309438450351)
(4.14999753025396,18.0294484881541)
(4.14999968571356,18.0279532267667)
(4.15000186086026,18.0264580637895)
(4.15000405569464,18.0249630021412)
(4.15000627021724,18.0234680447425)
(4.15000850442862,18.0219731945165)
(4.15001075832929,18.0204784543882)
(4.15001303191976,18.0189838272846)
(4.15001532520054,18.017489316135)
(4.15001763817211,18.0159949238706)
(4.15001997083494,18.0145006534248)
(4.15002232318948,18.0130065077329)
(4.15002469523617,18.0115124897324)
(4.15002708697545,18.0100186023628)
(4.15002949840773,18.0085248485656)
(4.15003192953341,18.0070312312843)
(4.15003438035287,18.0055377534644)
(4.15003685086649,18.0040444180536)
(4.15003934107462,18.0025512280012)
(4.15004185097762,18.0010581862589)
(4.1500443805758,17.9995652957801)
(4.15004692986949,17.9980725595204)
(4.150049498859,17.996579980437)
(4.1500520875446,17.9950875614894)
(4.15005469592658,17.9935953056389)
(4.15005732400519,17.9921032158487)
(4.15005997178068,17.990611295084)
(4.15006263925328,17.9891195463118)
(4.15006532642322,17.9876279725012)
(4.15006803329069,17.9861365766228)
(4.1500707598559,17.9846453616496)
(4.150073506119,17.9831543305561)
(4.15007627208017,17.9816634863187)
(4.15007905773956,17.9801728319159)
(4.1500818630973,17.9786823703277)
(4.15008468815351,17.9771921045362)
(4.1500875329083,17.9757020375252)
(4.15009039736176,17.9742121722804)
(4.15009328151396,17.9727225117892)
(4.15009618536499,17.9712330590408)
(4.15009910891487,17.9697438170263)
(4.15010205216365,17.9682547887385)
(4.15010501511136,17.9667659771719)
(4.150107997758,17.9652773853229)
(4.15011100010356,17.9637890161895)
(4.15011402214802,17.9623008727716)
(4.15011706389136,17.9608129580707)
(4.15012012533352,17.95932527509)
(4.15012320647445,17.9578378268344)
(4.15012630731406,17.9563506163107)
(4.15012942785226,17.9548636465271)
(4.15013256808895,17.9533769204937)
(4.15013572802401,17.951890441222)
(4.15013890765732,17.9504042117255)
(4.15014210698871,17.9489182350191)
(4.15014532601804,17.9474325141194)
(4.15014856474513,17.9459470520445)
(4.15015182316978,17.9444618518145)
(4.1501551012918,17.9429769164505)
(4.15015839911097,17.9414922489758)
(4.15016171662705,17.9400078524148)
(4.15016505383981,17.9385237297938)
(4.15016841074898,17.9370398841404)
(4.15017178735428,17.935556318484)
(4.15017518365544,17.9340730358554)
(4.15017859965215,17.9325900392869)
(4.15018203534408,17.9311073318123)
(4.15018549073092,17.9296249164671)
(4.15018896581231,17.928142796288)
(4.15019246058791,17.9266609743134)
(4.15019597505733,17.9251794535831)
(4.1501995092202,17.9236982371385)
(4.1502030630761,17.9222173280221)
(4.15020663662462,17.9207367292782)
(4.15021022986534,17.9192564439523)
(4.15021384279781,17.9177764750914)
(4.15021747542157,17.916296825744)
(4.15022112773615,17.9148174989599)
(4.15022479974107,17.9133384977902)
(4.15022849143582,17.9118598252875)
(4.15023220281989,17.9103814845056)
(4.15023593389275,17.9089034785)
(4.15023968465386,17.9074258103272)
(4.15024345510267,17.905948483045)
(4.15024724523859,17.9044714997128)
(4.15025105506105,17.9029948633911)
(4.15025488456944,17.9015185771417)
(4.15025873376316,17.9000426440277)
(4.15026260264157,17.8985670671137)
(4.15026649120403,17.8970918494651)
(4.15027039944989,17.8956169941489)
(4.15027432737847,17.8941425042332)
(4.15027827498909,17.8926683827874)
(4.15028224228105,17.891194632882)
(4.15028622925364,17.8897212575888)
(4.15029023590613,17.8882482599807)
(4.15029426223777,17.8867756431318)
(4.15029830824781,17.8853034101175)
(4.15030237393549,17.8838315640141)
(4.15030645930002,17.8823601078993)
(4.15031056434059,17.8808890448516)
(4.15031468905639,17.8794183779511)
(4.15031883344661,17.8779481102786)
(4.15032299751039,17.876478244916)
(4.15032718124688,17.8750087849465)
(4.15033138465521,17.8735397334543)
(4.1503356077345,17.8720710935245)
(4.15033985048384,17.8706028682435)
(4.15034411290233,17.8691350606985)
(4.15034839498904,17.8676676739778)
(4.15035269674303,17.8662007111707)
(4.15035701816333,17.8647341753676)
(4.15036135924899,17.8632680696597)
(4.15036571999901,17.8618023971394)
(4.1503701004124,17.8603371608997)
(4.15037450048815,17.858872364035)
(4.15037892022522,17.8574080096403)
(4.15038335962259,17.8559441008115)
(4.15038781867919,17.8544806406457)
(4.15039229739395,17.8530176322406)
(4.15039679576578,17.851555078695)
(4.1504013137936,17.8500929831084)
(4.15040585147628,17.8486313485813)
(4.15041040881271,17.8471701782149)
(4.15041498580173,17.8457094751113)
(4.1504195824422,17.8442492423736)
(4.15042419873294,17.8427894831053)
(4.15042883467277,17.841330200411)
(4.15043349026049,17.8398713973961)
(4.15043816549489,17.8384130771666)
(4.15044286037474,17.8369552428294)
(4.1504475748988,17.835497897492)
(4.15045230906582,17.8340410442628)
(4.15045706287452,17.8325846862507)
(4.15046183632361,17.8311288265655)
(4.15046662941182,17.8296734683176)
(4.15047144213781,17.8282186146181)
(4.15047627450026,17.8267642685789)
(4.15048112649783,17.8253104333122)
(4.15048599812916,17.8238571119313)
(4.15049088939289,17.8224043075496)
(4.15049580028763,17.8209520232816)
(4.15050073081197,17.8195002622422)
(4.15050568096452,17.8180490275468)
(4.15051065074383,17.8165983223115)
(4.15051564014847,17.8151481496529)
(4.15052064917698,17.8136985126883)
(4.1505256778279,17.8122494145352)
(4.15053072609973,17.8108008583119)
(4.15053579399098,17.8093528471372)
(4.15054088150013,17.8079053841303)
(4.15054598862565,17.8064584724109)
(4.15055111536601,17.8050121150992)
(4.15055626171965,17.8035663153158)
(4.15056142768499,17.8021210761818)
(4.15056661326046,17.8006764008187)
(4.15057181844445,17.7992322923484)
(4.15057704323534,17.7977887538933)
(4.15058228763152,17.7963457885761)
(4.15058755163133,17.7949033995197)
(4.15059283523312,17.7934615898478)
(4.15059813843522,17.7920203626841)
(4.15060346123594,17.7905797211527)
(4.15060880363358,17.789139668378)
(4.15061416562644,17.7877002074849)
(4.15061954721278,17.7862613415983)
(4.15062494839085,17.7848230738437)
(4.1506303691589,17.7833854073465)
(4.15063580951516,17.7819483452328)
(4.15064126945785,17.7805118906284)
(4.15064674898515,17.7790760466598)
(4.15065224809526,17.7776408164535)
(4.15065776678635,17.7762062031362)
(4.15066330505658,17.7747722098349)
(4.15066886290407,17.7733388396765)
(4.15067444032698,17.7719060957884)
(4.1506800373234,17.7704739812979)
(4.15068565389144,17.7690424993326)
(4.15069129002919,17.76761165302)
(4.1506969457347,17.7661814454879)
(4.15070262100604,17.7647518798641)
(4.15070831584125,17.7633229592765)
(4.15071403023836,17.761894686853)
(4.15071976419538,17.7604670657217)
(4.15072551771031,17.7590400990106)
(4.15073129078112,17.7576137898477)
(4.1507370834058,17.7561881413611)
(4.1507428955823,17.7547631566788)
(4.15074872730855,17.7533388389289)
(4.15075457858249,17.7519151912393)
(4.15076044940204,17.750492216738)
(4.15076633976508,17.7490699185529)
(4.15077224966949,17.7476482998117)
(4.15077817911315,17.7462273636422)
(4.15078412809392,17.7448071131719)
(4.15079009660963,17.7433875515283)
(4.15079608465811,17.7419686818388)
(4.15080209223718,17.7405505072306)
(4.15080811934462,17.7391330308306)
(4.15081416597823,17.7377162557657)
(4.15082023213576,17.7363001851626)
(4.15082631781498,17.7348848221478)
(4.15083242301363,17.7334701698475)
(4.15083854772943,17.7320562313876)
(4.15084469196009,17.730643009894)
(4.15085085570331,17.7292305084922)
(4.15085703895677,17.7278187303073)
(4.15086324171814,17.7264076784643)
(4.15086946398508,17.7249973560878)
(4.15087570575521,17.7235877663022)
(4.15088196702618,17.7221789122314)
(4.15088824779558,17.7207707969991)
(4.15089454806102,17.7193634237285)
(4.15090086782007,17.7179567955425)
(4.15090720707031,17.7165509155637)
(4.15091356580928,17.7151457869141)
(4.15091994403454,17.7137414127155)
(4.15092634174359,17.7123377960891)
(4.15093275893395,17.7109349401558)
(4.15093919560312,17.7095328480358)
(4.15094565174857,17.7081315228491)
(4.15095212736778,17.7067309677151)
(4.15095862245819,17.7053311857526)
(4.15096513701726,17.7039321800802)
(4.15097167104239,17.7025339538155)
(4.15097822453099,17.7011365100759)
(4.15098479748048,17.6997398519783)
(4.15099138988822,17.6983439826387)
(4.15099800175158,17.6969489051727)
(4.15100463306791,17.6955546226953)
(4.15101128383455,17.6941611383209)
(4.15101795404883,17.6927684551633)
(4.15102464370805,17.6913765763356)
(4.1510313528095,17.6899855049501)
(4.15103808135048,17.6885952441187)
(4.15104482932824,17.6872057969525)
(4.15105159674004,17.6858171665618)
(4.1510583835831,17.6844293560563)
(4.15106518985467,17.683042368545)
(4.15107201555193,17.681656207136)
(4.1510788606721,17.6802708749368)
(4.15108572521234,17.6788863750541)
(4.15109260916983,17.6775027105938)
(4.15109951254171,17.6761198846609)
(4.15110643532512,17.6747379003598)
(4.15111337751719,17.6733567607938)
(4.15112033911501,17.6719764690656)
(4.1511273201157,17.6705970282769)
(4.15113432051631,17.6692184415286)
(4.15114134031393,17.6678407119207)
(4.1511483795056,17.6664638425522)
(4.15115543808835,17.6650878365215)
(4.15116251605921,17.6637126969256)
(4.15116961341519,17.662338426861)
(4.15117673015328,17.660965029423)
(4.15118386627046,17.659592507706)
(4.15119102176369,17.6582208648033)
(4.15119819662992,17.6568501038075)
(4.15120539086609,17.6554802278098)
(4.15121260446912,17.6541112399007)
(4.15121983743592,17.6527431431695)
(4.15122708976338,17.6513759407044)
(4.15123436144838,17.6500096355927)
(4.15124165248779,17.6486442309205)
(4.15124896287845,17.6472797297728)
(4.1512562926172,17.6459161352336)
(4.15126364170086,17.6445534503857)
(4.15127101012624,17.6431916783106)
(4.15127839789012,17.6418308220889)
(4.1512858049893,17.6404708848)
(4.15129323142052,17.639111869522)
(4.15130067718055,17.6377537793319)
(4.15130814226613,17.6363966173054)
(4.15131562667395,17.6350403865171)
(4.15132313040074,17.6336850900403)
(4.15133065344319,17.632330730947)
(4.15133819579798,17.630977312308)
(4.15134575746177,17.6296248371928)
(4.1513533384312,17.6282733086697)
(4.15136093870292,17.6269227298055)
(4.15136855827355,17.6255731036658)
(4.15137619713968,17.624224433315)
(4.15138385529793,17.6228767218159)
(4.15139153274485,17.62152997223)
(4.15139922947702,17.6201841876177)
(4.15140694549099,17.6188393710375)
(4.15141468078328,17.617495525547)
(4.15142243535043,17.6161526542021)
(4.15143020918893,17.6148107600574)
(4.15143800229528,17.613469846166)
(4.15144581466596,17.6121299155794)
(4.15145364629744,17.610790971348)
(4.15146149718616,17.6094530165203)
(4.15146936732855,17.6081160541436)
(4.15147725672103,17.6067800872636)
(4.15148516536002,17.6054451189243)
(4.1514930932419,17.6041111521686)
(4.15150104036307,17.6027781900373)
(4.15150900671986,17.6014462355701)
(4.15151699230864,17.6001152918048)
(4.15152499712575,17.5987853617778)
(4.15153302116749,17.5974564485238)
(4.15154106443019,17.5961285550759)
(4.15154912691013,17.5948016844656)
(4.15155720860358,17.5934758397228)
(4.15156530950682,17.5921510238756)
(4.1515734296161,17.5908272399504)
(4.15158156892763,17.5895044909722)
(4.15158972743767,17.5881827799641)
(4.15159790514239,17.5868621099474)
(4.15160610203801,17.5855424839418)
(4.15161431812069,17.5842239049653)
(4.15162255338661,17.5829063760341)
(4.1516308078319,17.5815899001626)
(4.15163908145272,17.5802744803634)
(4.15164737424517,17.5789601196473)
(4.15165568620536,17.5776468210236)
(4.15166401732939,17.5763345874993)
(4.15167236761334,17.5750234220798)
(4.15168073705327,17.5737133277689)
(4.15168912564523,17.572404307568)
(4.15169753338526,17.5710963644772)
(4.15170596026938,17.5697895014943)
(4.1517144062936,17.5684837216154)
(4.1517228714539,17.5671790278347)
(4.15173135574628,17.5658754231443)
(4.15173985916669,17.5645729105347)
(4.15174838171108,17.5632714929941)
(4.1517569233754,17.5619711735089)
(4.15176548415555,17.5606719550635)
(4.15177406404747,17.5593738406405)
(4.15178266304703,17.5580768332203)
(4.15179128115011,17.5567809357812)
(4.15179991835258,17.5554861512997)
(4.1518085746503,17.5541924827501)
(4.1518172500391,17.5528999331049)
(4.15182594451479,17.5516085053342)
(4.1518346580732,17.5503182024063)
(4.15184339071012,17.5490290272873)
(4.15185214242132,17.5477409829412)
(4.15186091320257,17.5464540723299)
(4.15186970304963,17.5451682984132)
(4.15187851195823,17.5438836641489)
(4.1518873399241,17.5426001724923)
(4.15189618694294,17.5413178263968)
(4.15190505301046,17.5400366288138)
(4.15191393812233,17.538756582692)
(4.15192284227421,17.5374776909784)
(4.15193176546177,17.5361999566175)
(4.15194070768064,17.5349233825518)
(4.15194966892645,17.5336479717214)
(4.1519586491948,17.5323737270642)
(4.1519676484813,17.5311006515159)
(4.15197666678152,17.5298287480099)
(4.15198570409104,17.5285580194773)
(4.15199476040541,17.527288468847)
(4.15200383572016,17.5260200990454)
(4.15201293003082,17.5247529129968)
(4.15202204333291,17.5234869136231)
(4.15203117562192,17.5222221038439)
(4.15204032689334,17.5209584865764)
(4.15204949714263,17.5196960647354)
(4.15205868636525,17.5184348412334)
(4.15206789455664,17.5171748189805)
(4.15207712171224,17.5159160008845)
(4.15208636782744,17.5146583898506)
(4.15209563289765,17.5134019887818)
(4.15210491691826,17.5121468005785)
(4.15211421988463,17.5108928281388)
(4.15212354179213,17.5096400743582)
(4.15213288263608,17.5083885421298)
(4.15214224241183,17.5071382343444)
(4.15215162111469,17.50588915389)
(4.15216101873996,17.5046413036524)
(4.15217043528291,17.5033946865148)
(4.15217987073883,17.5021493053578)
(4.15218932510297,17.5009051630595)
(4.15219879837058,17.4996622624955)
(4.15220829053689,17.498420606539)
(4.15221780159711,17.4971801980603)
(4.15222733154645,17.4959410399274)
(4.15223688038008,17.4947031350057)
(4.1522464480932,17.4934664861579)
(4.15225603468095,17.4922310962442)
(4.15226564013847,17.4909969681222)
(4.15227526446091,17.4897641046467)
(4.15228490764339,17.48853250867)
(4.15229456968099,17.4873021830419)
(4.15230425056882,17.4860731306093)
(4.15231395030195,17.4848453542166)
(4.15232366887544,17.4836188567054)
(4.15233340628433,17.4823936409148)
(4.15234316252366,17.4811697096809)
(4.15235293758846,17.4799470658376)
(4.15236273147373,17.4787257122155)
(4.15237254417444,17.4775056516429)
(4.1523823756856,17.4762868869452)
(4.15239222600215,17.4750694209451)
(4.15240209511905,17.4738532564626)
(4.15241198303124,17.4726383963147)
(4.15242188973362,17.471424843316)
(4.15243181522113,17.4702126002781)
(4.15244175948864,17.4690016700097)
(4.15245172253103,17.467792055317)
(4.15246170434317,17.4665837590032)
(4.15247170491992,17.4653767838686)
(4.15248172425611,17.464171132711)
(4.15249176234657,17.4629668083249)
(4.1525018191861,17.4617638135024)
(4.15251189476949,17.4605621510325)
(4.15252198909154,17.4593618237014)
(4.15253210214702,17.4581628342924)
(4.15254223393066,17.4569651855858)
(4.15255238443722,17.4557688803594)
(4.15256255366142,17.4545739213877)
(4.15257274159797,17.4533803114424)
(4.15258294824158,17.4521880532924)
(4.15259317358692,17.4509971497037)
(4.15260341762867,17.449807603439)
(4.15261368036148,17.4486194172585)
(4.15262396178,17.4474325939192)
(4.15263426187885,17.4462471361753)
(4.15264458065266,17.4450630467778)
(4.15265491809601,17.443880328475)
(4.15266527420351,17.442698984012)
(4.15267564896971,17.441519016131)
(4.15268604238919,17.4403404275712)
(4.15269645445648,17.4391632210688)
(4.15270688516613,17.4379873993569)
(4.15271733451264,17.4368129651657)
(4.15272780249052,17.4356399212223)
(4.15273828909426,17.4344682702507)
(4.15274879431834,17.433298014972)
(4.15275931815722,17.432129158104)
(4.15276986060535,17.4309617023618)
(4.15278042165716,17.4297956504571)
(4.15279100130707,17.4286310050987)
(4.1528015995495,17.4274677689923)
(4.15281221637884,17.4263059448403)
(4.15282285178945,17.4251455353423)
(4.15283350577572,17.4239865431946)
(4.15284417833199,17.4228289710905)
(4.15285486945259,17.42167282172)
(4.15286557913186,17.4205180977702)
(4.15287630736411,17.4193648019249)
(4.15288705414363,17.4182129368648)
(4.15289781946471,17.4170625052675)
(4.1529086033216,17.4159135098073)
(4.15291940570858,17.4147659531556)
(4.15293022661988,17.4136198379803)
(4.15294106604972,17.4124751669464)
(4.15295192399233,17.4113319427154)
(4.1529628004419,17.4101901679461)
(4.15297369539262,17.4090498452936)
(4.15298460883866,17.4079109774101)
(4.15299554077418,17.4067735669444)
(4.15300649119334,17.4056376165423)
(4.15301746009024,17.4045031288462)
(4.15302844745903,17.4033701064953)
(4.15303945329379,17.4022385521256)
(4.15305047758863,17.40110846837)
(4.15306152033761,17.3999798578578)
(4.1530725815348,17.3988527232153)
(4.15308366117424,17.3977270670656)
(4.15309475924999,17.3966028920283)
(4.15310587575605,17.39548020072)
(4.15311701068643,17.3943589957538)
(4.15312816403514,17.3932392797396)
(4.15313933579614,17.392121055284)
(4.15315052596341,17.3910043249904)
(4.15316173453091,17.3898890914588)
(4.15317296149256,17.3887753572859)
(4.1531842068423,17.3876631250651)
(4.15319547057403,17.3865523973865)
(4.15320675268166,17.385443176837)
(4.15321805315908,17.384335466)
(4.15322937200015,17.3832292674556)
(4.15324070919873,17.3821245837806)
(4.15325206474867,17.3810214175485)
(4.15326343864379,17.3799197713295)
(4.15327483087792,17.3788196476902)
(4.15328624144485,17.3777210491941)
(4.15329767033839,17.3766239784013)
(4.15330911755229,17.3755284378686)
(4.15332058308032,17.3744344301491)
(4.15333206691625,17.373341957793)
(4.15334356905378,17.3722510233467)
(4.15335508948666,17.3711616293536)
(4.15336662820859,17.3700737783535)
(4.15337818521326,17.3689874728828)
(4.15338976049437,17.3679027154746)
(4.15340135404555,17.3668195086585)
(4.15341296586048,17.3657378549608)
(4.1534245959328,17.3646577569045)
(4.15343624425613,17.3635792170089)
(4.15344791082409,17.36250223779)
(4.15345959563027,17.3614268217607)
(4.15347129866826,17.36035297143)
(4.15348301993163,17.3592806893038)
(4.15349475941396,17.3582099778845)
(4.15350651710876,17.357140839671)
(4.15351829300958,17.3560732771588)
(4.15353008710995,17.3550072928401)
(4.15354189940336,17.3539428892035)
(4.15355372988329,17.3528800687343)
(4.15356557854325,17.3518188339141)
(4.15357744537668,17.3507591872213)
(4.15358933037704,17.3497011311309)
(4.15360123353776,17.3486446681142)
(4.15361315485227,17.3475898006393)
(4.15362509431398,17.3465365311706)
(4.15363705191629,17.3454848621692)
(4.15364902765258,17.3444347960927)
(4.15366102151622,17.3433863353954)
(4.15367303350057,17.3423394825277)
(4.15368506359896,17.3412942399371)
(4.15369711180474,17.3402506100671)
(4.15370917811121,17.3392085953581)
(4.15372126251168,17.3381681982469)
(4.15373336499944,17.3371294211667)
(4.15374548556777,17.3360922665474)
(4.15375762420992,17.3350567368154)
(4.15376978091915,17.3340228343936)
(4.15378195568869,17.3329905617013)
(4.15379414851177,17.3319599211544)
(4.1538063593816,17.3309309151654)
(4.15381858829135,17.3299035461431)
(4.15383083523423,17.3288778164931)
(4.15384310020341,17.3278537286173)
(4.15385538319203,17.3268312849141)
(4.15386768419324,17.3258104877784)
(4.15388000320017,17.3247913396019)
(4.15389234020593,17.3237738427723)
(4.15390469520362,17.3227579996742)
(4.15391706818634,17.3217438126886)
(4.15392945914717,17.320731284193)
(4.15394186807915,17.3197204165612)
(4.15395429497534,17.3187112121638)
(4.15396673982878,17.3177036733677)
(4.15397920263248,17.3166978025365)
(4.15399168337946,17.31569360203)
(4.15400418206272,17.3146910742047)
(4.15401669867523,17.3136902214136)
(4.15402923320997,17.3126910460062)
(4.15404178565989,17.3116935503282)
(4.15405435601792,17.3106977367223)
(4.15406694427701,17.3097036075274)
(4.15407955043007,17.3087111650787)
(4.15409217447,17.3077204117083)
(4.15410481638969,17.3067313497447)
(4.15411747618201,17.3057439815126)
(4.15413015383983,17.3047583093334)
(4.154142849356,17.3037743355252)
(4.15415556272336,17.3027920624022)
(4.15416829393472,17.3018114922753)
(4.1541810429829,17.300832627452)
(4.15419380986069,17.2998554702361)
(4.15420659456088,17.2988800229279)
(4.15421939707625,17.2979062878243)
(4.15423221739954,17.2969342672187)
(4.1542450555235,17.295963963401)
(4.15425791144086,17.2949953786574)
(4.15427078514434,17.2940285152709)
(4.15428367662664,17.2930633755208)
(4.15429658588046,17.2920999616829)
(4.15430951289847,17.2911382760296)
(4.15432245767334,17.2901783208298)
(4.15433542019771,17.2892200983488)
(4.15434840046424,17.2882636108485)
(4.15436139846554,17.2873088605873)
(4.15437441419422,17.28635584982)
(4.1543874476429,17.285404580798)
(4.15440049880414,17.2844550557693)
(4.15441356767053,17.2835072769781)
(4.15442665423463,17.2825612466655)
(4.15443975848897,17.2816169670689)
(4.15445288042611,17.2806744404223)
(4.15446602003855,17.279733668956)
(4.1544791773188,17.2787946548971)
(4.15449235225937,17.2778574004692)
(4.15450554485271,17.2769219078921)
(4.15451875509133,17.2759881793825)
(4.15453198296766,17.2750562171535)
(4.15454522847414,17.2741260234147)
(4.15455849160321,17.2731976003722)
(4.15457177234729,17.2722709502286)
(4.15458507069877,17.2713460751833)
(4.15459838665004,17.2704229774319)
(4.15461172019349,17.2695016591667)
(4.15462507132148,17.2685821225766)
(4.15463844002635,17.2676643698469)
(4.15465182630046,17.2667484031595)
(4.15466523013612,17.2658342246929)
(4.15467865152564,17.2649218366221)
(4.15469209046132,17.2640112411187)
(4.15470554693546,17.2631024403508)
(4.15471902094031,17.2621954364831)
(4.15473251246816,17.2612902316769)
(4.15474602151123,17.2603868280899)
(4.15475954806177,17.2594852278765)
(4.154773092112,17.2585854331877)
(4.15478665365412,17.257687446171)
(4.15480023268033,17.2567912689706)
(4.15481382918282,17.2558969037269)
(4.15482744315376,17.2550043525775)
(4.15484107458529,17.254113617656)
(4.15485472346957,17.2532247010929)
(4.15486838979873,17.2523376050153)
(4.15488207356489,17.2514523315467)
(4.15489577476014,17.2505688828075)
(4.15490949337659,17.2496872609143)
(4.1549232294063,17.2488074679807)
(4.15493698284136,17.2479295061166)
(4.15495075367381,17.2470533774287)
(4.1549645418957,17.2461790840204)
(4.15497834749905,17.2453066279913)
(4.15499217047587,17.2444360114381)
(4.15500601081818,17.2435672364539)
(4.15501986851795,17.2427003051285)
(4.15503374356718,17.2418352195482)
(4.15504763595782,17.2409719817961)
(4.15506154568181,17.2401105939517)
(4.15507547273111,17.2392510580916)
(4.15508941709764,17.2383933762886)
(4.1551033787733,17.2375375506123)
(4.15511735775001,17.236683583129)
(4.15513135401964,17.2358314759016)
(4.15514536757408,17.2349812309898)
(4.15515939840518,17.2341328504498)
(4.1551734465048,17.2332863363346)
(4.15518751186476,17.2324416906938)
(4.1552015944769,17.2315989155736)
(4.15521569433301,17.2307580130171)
(4.15522981142492,17.2299189850639)
(4.15524394574439,17.2290818337504)
(4.15525809728321,17.2282465611097)
(4.15527226603311,17.2274131691715)
(4.15528645198588,17.2265816599624)
(4.15530065513322,17.2257520355054)
(4.15531487546687,17.2249242978206)
(4.15532911297854,17.2240984489245)
(4.15534336765992,17.2232744908304)
(4.15535763950268,17.2224524255486)
(4.15537192849852,17.2216322550857)
(4.15538623463909,17.2208139814453)
(4.15540055791602,17.2199976066277)
(4.15541489832096,17.21918313263)
(4.15542925584552,17.218370561446)
(4.15544363048132,17.2175598950661)
(4.15545802221995,17.2167511354777)
(4.15547243105299,17.215944284665)
(4.15548685697201,17.2151393446087)
(4.15550129996858,17.2143363172864)
(4.15551576003423,17.2135352046726)
(4.1555302371605,17.2127360087384)
(4.15554473133891,17.211938731452)
(4.15555924256096,17.2111433747779)
(4.15557377081815,17.2103499406778)
(4.15558831610197,17.2095584311101)
(4.15560287840388,17.2087688480299)
(4.15561745771534,17.2079811933893)
(4.1556320540278,17.2071954691371)
(4.15564666733269,17.206411677219)
(4.15566129762142,17.2056298195774)
(4.15567594488541,17.2048498981517)
(4.15569060911605,17.2040719148779)
(4.15570529030471,17.2032958716892)
(4.15571998844278,17.2025217705153)
(4.15573470352161,17.2017496132829)
(4.15574943553254,17.2009794019157)
(4.15576418446691,17.2002111383341)
(4.15577895031603,17.1994448244553)
(4.15579373307122,17.1986804621935)
(4.15580853272377,17.1979180534598)
(4.15582334926495,17.1971576001621)
(4.15583818268605,17.1963991042053)
(4.15585303297831,17.1956425674911)
(4.15586790013299,17.1948879919181)
(4.15588278414132,17.1941353793818)
(4.15589768499451,17.1933847317748)
(4.15591260268378,17.1926360509863)
(4.15592753720032,17.1918893389026)
(4.15594248853531,17.191144597407)
(4.15595745667992,17.1904018283796)
(4.15597244162533,17.1896610336975)
(4.15598744336266,17.1889222152347)
(4.15600246188306,17.1881853748621)
(4.15601749717764,17.1874505144478)
(4.15603254923751,17.1867176358565)
(4.15604761805378,17.1859867409501)
(4.15606270361752,17.1852578315875)
(4.1560778059198,17.1845309096244)
(4.1560929249517,17.1838059769135)
(4.15610806070425,17.1830830353047)
(4.15612321316849,17.1823620866447)
(4.15613838233545,17.1816431327771)
(4.15615356819614,17.1809261755428)
(4.15616877074154,17.1802112167794)
(4.15618398996265,17.1794982583217)
(4.15619922585045,17.1787873020015)
(4.15621447839589,17.1780783496476)
(4.15622974758993,17.1773714030856)
(4.15624503342349,17.1766664641386)
(4.15626033588751,17.1759635346263)
(4.1562756549729,17.1752626163656)
(4.15629099067056,17.1745637111705)
(4.15630634297138,17.1738668208521)
(4.15632171186623,17.1731719472183)
(4.15633709734598,17.1724790920743)
(4.15635249940148,17.1717882572223)
(4.15636791802357,17.1710994444615)
(4.15638335320308,17.1704126555883)
(4.15639880493082,17.169727892396)
(4.15641427319759,17.1690451566752)
(4.15642975799419,17.1683644502134)
(4.15644525931139,17.1676857747954)
(4.15646077713997,17.1670091322029)
(4.15647631147067,17.1663345242148)
(4.15649186229424,17.165661952607)
(4.15650742960141,17.1649914191528)
(4.15652301338289,17.1643229256222)
(4.1565386136294,17.1636564737828)
(4.15655423033162,17.1629920653989)
(4.15656986348025,17.1623297022322)
(4.15658551306594,17.1616693860415)
(4.15660117907936,17.1610111185826)
(4.15661686151116,17.1603549016085)
(4.15663256035196,17.1597007368695)
(4.15664827559238,17.1590486261129)
(4.15666400722305,17.1583985710832)
(4.15667975523454,17.1577505735221)
(4.15669551961746,17.1571046351685)
(4.15671130036238,17.1564607577583)
(4.15672709745985,17.1558189430249)
(4.15674291090042,17.1551791926984)
(4.15675874067464,17.1545415085066)
(4.15677458677302,17.1539058921742)
(4.15679044918609,17.1532723454232)
(4.15680632790434,17.1526408699726)
(4.15682222291827,17.152011467539)
(4.15683813421834,17.1513841398358)
(4.15685406179504,17.1507588885738)
(4.1568700056388,17.1501357154611)
(4.15688596574007,17.1495146222028)
(4.15690194208929,17.1488956105014)
(4.15691793467687,17.1482786820566)
(4.15693394349322,17.1476638385654)
(4.15694996852872,17.1470510817218)
(4.15696600977377,17.1464404132172)
(4.15698206721874,17.1458318347402)
(4.15699814085397,17.1452253479768)
(4.15701423066982,17.1446209546101)
(4.15703033665664,17.1440186563205)
(4.15704645880472,17.1434184547855)
(4.1570625971044,17.1428203516802)
(4.15707875154596,17.1422243486767)
(4.1570949221197,17.1416304474443)
(4.15711110881588,17.1410386496499)
(4.15712731162478,17.1404489569575)
(4.15714353053666,17.1398613710282)
(4.15715976554173,17.1392758935207)
(4.15717601663024,17.1386925260908)
(4.1571922837924,17.1381112703915)
(4.15720856701842,17.1375321280734)
(4.15722486629849,17.1369551007841)
(4.1572411816228,17.1363801901687)
(4.1572575129815,17.1358073978694)
(4.15727386036476,17.1352367255259)
(4.15729022376272,17.1346681747751)
(4.15730660316553,17.1341017472511)
(4.1573229985633,17.1335374445856)
(4.15733940994613,17.1329752684074)
(4.15735583730414,17.1324152203426)
(4.15737228062742,17.1318573020148)
(4.15738873990603,17.1313015150447)
(4.15740521513003,17.1307478610505)
(4.15742170628949,17.1301963416475)
(4.15743821337444,17.1296469584487)
(4.15745473637491,17.1290997130641)
(4.15747127528092,17.1285546071012)
(4.15748783008248,17.1280116421647)
(4.15750440076958,17.1274708198567)
(4.1575209873322,17.1269321417767)
(4.15753758976031,17.1263956095215)
(4.15755420804387,17.1258612246852)
(4.15757084217284,17.1253289888592)
(4.15758749213714,17.1247989036324)
(4.1576041579267,17.124270970591)
(4.15762083953143,17.1237451913184)
(4.15763753694124,17.1232215673956)
(4.15765425014602,17.1227001004006)
(4.15767097913564,17.122180791909)
(4.15768772389996,17.1216636434939)
(4.15770448442885,17.1211486567253)
(4.15772126071215,17.1206358331709)
(4.15773805273969,17.1201251743957)
(4.1577548605013,17.119616681962)
(4.15777168398677,17.1191103574295)
(4.1577885231859,17.1186062023552)
(4.15780537808849,17.1181042182934)
(4.15782224868432,17.1176044067959)
(4.15783913496313,17.1171067694119)
(4.15785603691468,17.1166113076877)
(4.15787295452871,17.1161180231672)
(4.15788988779496,17.1156269173915)
(4.15790683670314,17.1151379918992)
(4.15792380124295,17.1146512482262)
(4.15794078140409,17.1141666879056)
(4.15795777717623,17.1136843124681)
(4.15797478854907,17.1132041234416)
(4.15799181551224,17.1127261223515)
(4.15800885805541,17.1122503107204)
(4.1580259161682,17.1117766900683)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.15804298984025,17.1113052619126)
(4.15806007906117,17.1108360277681)
(4.15807718382056,17.1103689891467)
(4.15809430410801,17.109904147558)
(4.15811143991311,17.1094415045086)
(4.15812859122542,17.1089810615028)
(4.1581457580345,17.108522820042)
(4.1581629403299,17.1080667816249)
(4.15818013810115,17.1076129477479)
(4.15819735133778,17.1071613199044)
(4.1582145800293,17.1067118995852)
(4.1582318241652,17.1062646882784)
(4.15824908373498,17.1058196874698)
(4.15826635872812,17.105376898642)
(4.15828364913409,17.1049363232753)
(4.15830095494233,17.1044979628472)
(4.1583182761423,17.1040618188325)
(4.15833561272343,17.1036278927035)
(4.15835296467514,17.1031961859295)
(4.15837033198684,17.1027666999776)
(4.15838771464794,17.1023394363117)
(4.15840511264781,17.1019143963933)
(4.15842252597584,17.1014915816812)
(4.15843995462139,17.1010709936315)
(4.15845739857382,17.1006526336975)
(4.15847485782248,17.1002365033299)
(4.15849233235668,17.0998226039767)
(4.15850982216577,17.0994109370832)
(4.15852732723903,17.0990015040919)
(4.15854484756579,17.0985943064427)
(4.15856238313531,17.0981893455728)
(4.15857993393689,17.0977866229165)
(4.15859749995978,17.0973861399055)
(4.15861508119323,17.0969878979689)
(4.1586326776265,17.0965918985328)
(4.15865028924881,17.0961981430208)
(4.15866791604939,17.0958066328536)
(4.15868555801744,17.0954173694492)
(4.15870321514217,17.0950303542229)
(4.15872088741276,17.0946455885871)
(4.15873857481839,17.0942630739518)
(4.15875627734822,17.0938828117237)
(4.15877399499142,17.0935048033071)
(4.15879172773711,17.0931290501036)
(4.15880947557444,17.0927555535116)
(4.15882723849252,17.0923843149271)
(4.15884501648047,17.0920153357431)
(4.15886280952739,17.09164861735)
(4.15888061762236,17.0912841611352)
(4.15889844075447,17.0909219684833)
(4.15891627891277,17.0905620407762)
(4.15893413208633,17.0902043793929)
(4.15895200026418,17.0898489857097)
(4.15896988343537,17.0894958610998)
(4.15898778158891,17.0891450069337)
(4.15900569471381,17.0887964245792)
(4.15902362279909,17.088450115401)
(4.15904156583372,17.0881060807611)
(4.15905952380668,17.0877643220186)
(4.15907749670695,17.0874248405296)
(4.15909548452347,17.0870876376474)
(4.1591134872452,17.0867527147225)
(4.15913150486107,17.0864200731024)
(4.15914953736001,17.0860897141317)
(4.15916758473092,17.085761639152)
(4.15918564696271,17.0854358495022)
(4.15920372404428,17.0851123465181)
(4.1592218159645,17.0847911315326)
(4.15923992271224,17.0844722058755)
(4.15925804427636,17.084155570874)
(4.15927618064572,17.083841227852)
(4.15929433180913,17.0835291781306)
(4.15931249775545,17.0832194230278)
(4.15933067847347,17.0829119638587)
(4.159348873952,17.0826068019354)
(4.15936708417985,17.0823039385669)
(4.15938530914578,17.0820033750593)
(4.15940354883859,17.0817051127155)
(4.15942180324701,17.0814091528356)
(4.15944007235982,17.0811154967164)
(4.15945835616574,17.0808241456518)
(4.15947665465351,17.0805351009326)
(4.15949496781184,17.0802483638465)
(4.15951329562945,17.0799639356781)
(4.15953163809502,17.0796818177089)
(4.15954999519726,17.0794020112173)
(4.15956836692483,17.0791245174785)
(4.15958675326639,17.0788493377649)
(4.15960515421062,17.0785764733452)
(4.15962356974614,17.0783059254854)
(4.15964199986159,17.0780376954482)
(4.15966044454558,17.077771784493)
(4.15967890378675,17.0775081938761)
(4.15969737757368,17.0772469248508)
(4.15971586589496,17.0769879786668)
(4.15973436873919,17.0767313565708)
(4.15975288609491,17.0764770598062)
(4.15977141795071,17.0762250896133)
(4.15978996429511,17.075975447229)
(4.15980852511666,17.0757281338868)
(4.15982710040389,17.0754831508172)
(4.15984569014531,17.0752404992473)
(4.15986429432943,17.0750001804006)
(4.15988291294474,17.0747621954978)
(4.15990154597973,17.0745265457558)
(4.15992019342286,17.0742932323884)
(4.15993885526262,17.0740622566059)
(4.15995753148744,17.0738336196154)
(4.15997622208577,17.0736073226203)
(4.15999492704605,17.073383366821)
(4.16001364635668,17.0731617534142)
(4.16003238000609,17.0729424835931)
(4.16005112798268,17.0727255585477)
(4.16006989027483,17.0725109794644)
(4.16008866687092,17.072298747526)
(4.16010745775932,17.0720888639122)
(4.16012626292839,17.0718813297987)
(4.16014508236649,17.0716761463581)
(4.16016391606193,17.0714733147591)
(4.16018276400306,17.0712728361672)
(4.16020162617819,17.071074711744)
(4.16022050257562,17.0708789426478)
(4.16023939318366,17.070685530033)
(4.16025829799058,17.0704944750508)
(4.16027721698466,17.0703057788483)
(4.16029615015417,17.0701194425694)
(4.16031509748735,17.0699354673539)
(4.16033405897246,17.0697538543383)
(4.16035303459773,17.0695746046551)
(4.16037202435138,17.0693977194334)
(4.16039102822161,17.0692231997983)
(4.16041004619664,17.0690510468713)
(4.16042907826466,17.0688812617701)
(4.16044812441385,17.0687138456085)
(4.16046718463237,17.0685487994968)
(4.1604862589084,17.0683861245413)
(4.16050534723007,17.0682258218443)
(4.16052444958554,17.0680678925045)
(4.16054356596293,17.0679123376168)
(4.16056269635035,17.0677591582719)
(4.16058184073593,17.0676083555569)
(4.16060099910775,17.0674599305547)
(4.16062017145392,17.0673138843446)
(4.1606393577625,17.0671702180017)
(4.16065855802157,17.0670289325971)
(4.16067777221917,17.066890029198)
(4.16069700034337,17.0667535088676)
(4.1607162423822,17.0666193726651)
(4.16073549832369,17.0664876216456)
(4.16075476815585,17.0663582568599)
(4.16077405186668,17.0662312793552)
(4.1607933494442,17.0661066901742)
(4.16081266087638,17.0659844903556)
(4.1608319861512,17.065864680934)
(4.16085132525663,17.0657472629397)
(4.16087067818062,17.0656322373989)
(4.16089004491112,17.0655196053336)
(4.16090942543607,17.0654093677615)
(4.16092881974338,17.0653015256962)
(4.16094822782099,17.0651960801469)
(4.16096764965678,17.0650930321185)
(4.16098708523866,17.0649923826116)
(4.16100653455451,17.0648941326227)
(4.16102599759222,17.0647982831435)
(4.16104547433963,17.0647048351617)
(4.16106496478462,17.0646137896604)
(4.16108446891502,17.0645251476185)
(4.16110398671866,17.0644389100103)
(4.16112351818338,17.0643550778055)
(4.16114306329698,17.0642736519697)
(4.16116262204727,17.0641946334637)
(4.16118219442205,17.0641180232438)
(4.1612017804091,17.0640438222619)
(4.1612213799962,17.0639720314652)
(4.16124099317111,17.0639026517964)
(4.16126061992158,17.0638356841935)
(4.16128026023537,17.0637711295899)
(4.16129991410019,17.0637089889143)
(4.16131958150378,17.0636492630909)
(4.16133926243387,17.0635919530389)
(4.16135895687813,17.063537059673)
(4.16137866482428,17.0634845839032)
(4.16139838626,17.0634345266343)
(4.16141812117296,17.0633868887669)
(4.16143786955083,17.0633416711964)
(4.16145763138125,17.0632988748133)
(4.16147740665189,17.0632585005036)
(4.16149719535037,17.063220549148)
(4.16151699746432,17.0631850216226)
(4.16153681298135,17.0631519187983)
(4.16155664188906,17.0631212415412)
(4.16157648417506,17.0630929907124)
(4.16159633982694,17.0630671671679)
(4.16161620883225,17.0630437717588)
(4.16163609117858,17.0630228053309)
(4.16165598685348,17.0630042687253)
(4.16167589584449,17.0629881627776)
(4.16169581813915,17.0629744883184)
(4.16171575372498,17.0629632461732)
(4.16173570258951,17.0629544371623)
(4.16175566472025,17.0629480621007)
(4.16177564010468,17.0629441217982)
(4.16179562873029,17.0629426170594)
(4.16181563058457,17.0629435486836)
(4.16183564565498,17.0629469174646)
(4.16185567392898,17.0629527241912)
(4.16187571539401,17.0629609696464)
(4.16189577003752,17.0629716546083)
(4.16191583784694,17.0629847798492)
(4.16193591880968,17.063000346136)
(4.16195601291315,17.0630183542304)
(4.16197612014476,17.0630388048882)
(4.16199624049189,17.06306169886)
(4.16201637394192,17.0630870368908)
(4.16203652048222,17.0631148197198)
(4.16205668010016,17.0631450480809)
(4.16207685278308,17.063177722702)
(4.16209703851833,17.0632128443058)
(4.16211723729323,17.063250413609)
(4.16213744909512,17.0632904313225)
(4.1621576739113,17.0633328981518)
(4.16217791172907,17.0633778147964)
(4.16219816253574,17.0634251819501)
(4.16221842631857,17.0634750003007)
(4.16223870306485,17.0635272705303)
(4.16225899276184,17.0635819933153)
(4.16227929539679,17.0636391693257)
(4.16229961095696,17.063698799226)
(4.16231993942957,17.0637608836746)
(4.16234028080185,17.0638254233239)
(4.16236063506103,17.0638924188203)
(4.16238100219428,17.063961870804)
(4.16240138218884,17.0640337799095)
(4.16242177503187,17.0641081467647)
(4.16244218071056,17.0641849719918)
(4.16246259921207,17.0642642562066)
(4.16248303052357,17.0643460000188)
(4.16250347463221,17.0644302040317)
(4.16252393152511,17.0645168688427)
(4.16254440118942,17.0646059950427)
(4.16256488361226,17.0646975832161)
(4.16258537878073,17.0647916339415)
(4.16260588668194,17.0648881477906)
(4.16262640730298,17.064987125329)
(4.16264694063094,17.0650885671157)
(4.16266748665287,17.0651924737035)
(4.16268804535587,17.0652988456385)
(4.16270861672696,17.0654076834603)
(4.16272920075321,17.0655189877022)
(4.16274979742165,17.0656327588905)
(4.1627704067193,17.0657489975452)
(4.16279102863318,17.0658677041798)
(4.1628116631503,17.0659888793007)
(4.16283231025765,17.066112523408)
(4.16285296994222,17.0662386369949)
(4.162873642191,17.0663672205479)
(4.16289432699096,17.0664982745467)
(4.16291502432904,17.0666317994642)
(4.16293573419221,17.0667677957664)
(4.16295645656741,17.0669062639125)
(4.16297719144157,17.0670472043549)
(4.16299793880161,17.0671906175388)
(4.16301869863444,17.0673365039026)
(4.16303947092698,17.0674848638778)
(4.16306025566611,17.0676356978886)
(4.16308105283873,17.0677890063525)
(4.1631018624317,17.0679447896795)
(4.1631226844319,17.0681030482729)
(4.16314351882618,17.0682637825286)
(4.16316436560139,17.0684269928353)
(4.16318522474437,17.0685926795746)
(4.16320609624196,17.0687608431209)
(4.16322698008096,17.0689314838412)
(4.1632478762482,17.0691046020952)
(4.16326878473048,17.0692801982355)
(4.16328970551458,17.0694582726069)
(4.1633106385873,17.0696388255473)
(4.16333158393541,17.0698218573868)
(4.16335254154566,17.0700073684481)
(4.16337351140483,17.0701953590466)
(4.16339449349965,17.0703858294901)
(4.16341548781688,17.0705787800787)
(4.16343649434322,17.070774211105)
(4.1634575130654,17.070972122854)
(4.16347854397014,17.0711725156032)
(4.16349958704412,17.0713753896222)
(4.16352064227406,17.0715807451728)
(4.16354170964662,17.0717885825094)
(4.16356278914849,17.0719989018784)
(4.16358388076632,17.0722117035185)
(4.16360498448678,17.0724269876603)
(4.1636261002965,17.0726447545269)
(4.16364722818213,17.0728650043333)
(4.16366836813029,17.0730877372866)
(4.16368952012761,17.0733129535859)
(4.16371068416069,17.0735406534223)
(4.16373186021613,17.0737708369789)
(4.16375304828053,17.0740035044308)
(4.16377424834046,17.0742386559449)
(4.16379546038251,17.07447629168)
(4.16381668439324,17.0747164117868)
(4.16383792035919,17.0749590164077)
(4.16385916826692,17.0752041056771)
(4.16388042810298,17.0754516797208)
(4.16390169985387,17.0757017386567)
(4.16392298350613,17.075954282594)
(4.16394427904626,17.0762093116339)
(4.16396558646077,17.0764668258689)
(4.16398690573615,17.0767268253834)
(4.16400823685887,17.0769893102531)
(4.16402957981543,17.0772542805454)
(4.16405093459228,17.0775217363191)
(4.16407230117588,17.0777916776244)
(4.16409367955267,17.0780641045029)
(4.16411506970909,17.0783390169879)
(4.16413647163158,17.0786164151037)
(4.16415788530656,17.0788962988661)
(4.16417931072043,17.0791786682822)
(4.16420074785961,17.0794635233503)
(4.16422219671048,17.07975086406)
(4.16424365725943,17.0800406903919)
(4.16426512949283,17.0803330023181)
(4.16428661339706,17.0806277998017)
(4.16430810895846,17.0809250827967)
(4.16432961616341,17.0812248512484)
(4.16435113499821,17.0815271050932)
(4.16437266544923,17.0818318442582)
(4.16439420750278,17.0821390686617)
(4.16441576114516,17.082448778213)
(4.16443732636269,17.082760972812)
(4.16445890314166,17.08307565235)
(4.16448049146837,17.0833928167085)
(4.16450209132909,17.0837124657604)
(4.16452370271008,17.084034599369)
(4.16454532559762,17.0843592173886)
(4.16456695997795,17.0846863196639)
(4.16458860583732,17.0850159060306)
(4.16461026316196,17.0853479763149)
(4.1646319319381,17.0856825303336)
(4.16465361215196,17.0860195678943)
(4.16467530378974,17.086359088795)
(4.16469700683765,17.086701092824)
(4.16471872128187,17.0870455797606)
(4.16474044710859,17.0873925493741)
(4.16476218430399,17.0877420014244)
(4.16478393285422,17.088093935662)
(4.16480569274545,17.0884483518274)
(4.16482746396382,17.0888052496517)
(4.16484924649547,17.0891646288563)
(4.16487104032653,17.0895264891526)
(4.16489284544311,17.0898908302426)
(4.16491466183135,17.0902576518182)
(4.16493648947734,17.0906269535618)
(4.16495832836717,17.0909987351456)
(4.16498017848694,17.0913729962322)
(4.16500203982271,17.0917497364741)
(4.16502391236057,17.0921289555138)
(4.16504579608656,17.0925106529842)
(4.16506769098675,17.0928948285077)
(4.16508959704718,17.093281481697)
(4.16511151425388,17.0936706121546)
(4.16513344259288,17.0940622194729)
(4.1651553820502,17.0944563032341)
(4.16517733261184,17.0948528630103)
(4.16519929426381,17.0952518983635)
(4.1652212669921,17.0956534088453)
(4.16524325078269,17.0960573939972)
(4.16526524562157,17.0964638533502)
(4.16528725149469,17.0968727864252)
(4.16530926838801,17.0972841927326)
(4.16533129628748,17.0976980717726)
(4.16535333517905,17.0981144230346)
(4.16537538504864,17.0985332459981)
(4.16539744588219,17.0989545401317)
(4.1654195176656,17.0993783048936)
(4.16544160038478,17.0998045397316)
(4.16546369402564,17.1002332440827)
(4.16548579857405,17.1006644173736)
(4.16550791401592,17.1010980590201)
(4.16553004033709,17.1015341684276)
(4.16555217752345,17.1019727449906)
(4.16557432556085,17.1024137880928)
(4.16559648443513,17.1028572971076)
(4.16561865413213,17.1033032713971)
(4.16564083463769,17.1037517103131)
(4.16566302593763,17.104202613196)
(4.16568522801775,17.1046559793758)
(4.16570744086388,17.1051118081715)
(4.1657296644618,17.105570098891)
(4.16575189879731,17.1060308508314)
(4.16577414385617,17.1064940632789)
(4.16579639962418,17.1069597355084)
(4.16581866608708,17.1074278667841)
(4.16584094323065,17.1078984563588)
(4.16586323104061,17.1083715034746)
(4.16588552950271,17.1088470073621)
(4.16590783860269,17.1093249672409)
(4.16593015832625,17.1098053823194)
(4.16595248865912,17.1102882517948)
(4.165974829587,17.1107735748531)
(4.1659971810956,17.111261350669)
(4.16601954317059,17.1117515784059)
(4.16604191579766,17.1122442572157)
(4.16606429896249,17.1127393862394)
(4.16608669265073,17.113236964606)
(4.16610909684803,17.1137369914337)
(4.16613151154005,17.1142394658288)
(4.16615393671244,17.1147443868864)
(4.16617637235081,17.11525175369)
(4.16619881844078,17.1157615653116)
(4.16622127496799,17.1162738208118)
(4.16624374191802,17.1167885192392)
(4.16626621927648,17.1173056596313)
(4.16628870702896,17.1178252410137)
(4.16631120516104,17.1183472624004)
(4.16633371365829,17.1188717227936)
(4.16635623250628,17.1193986211841)
(4.16637876169057,17.1199279565506)
(4.1664013011967,17.1204597278603)
(4.16642385101021,17.1209939340685)
(4.16644641111664,17.1215305741186)
(4.16646898150151,17.1220696469424)
(4.16649156215034,17.1226111514596)
(4.16651415304864,17.1231550865782)
(4.16653675418189,17.123701451194)
(4.16655936553561,17.1242502441911)
(4.16658198709526,17.1248014644417)
(4.16660461884633,17.1253551108057)
(4.16662726077429,17.1259111821311)
(4.16664991286458,17.126469677254)
(4.16667257510267,17.1270305949983)
(4.166695247474,17.1275939341758)
(4.16671792996399,17.1281596935862)
(4.16674062255809,17.1287278720171)
(4.16676332524171,17.1292984682438)
(4.16678603800025,17.1298714810296)
(4.16680876081913,17.1304469091252)
(4.16683149368373,17.1310247512696)
(4.16685423657944,17.1316050061892)
(4.16687698949165,17.132187672598)
(4.16689975240571,17.132772749198)
(4.16692252530701,17.1333602346786)
(4.16694530818088,17.1339501277169)
(4.16696810101268,17.1345424269778)
(4.16699090378775,17.1351371311135)
(4.16701371649141,17.1357342387639)
(4.16703653910899,17.1363337485565)
(4.16705937162581,17.1369356591062)
(4.16708221402716,17.1375399690156)
(4.16710506629836,17.1381466768744)
(4.16712792842468,17.1387557812601)
(4.16715080039143,17.1393672807376)
(4.16717368218386,17.139981173859)
(4.16719657378725,17.140597459164)
(4.16721947518685,17.1412161351794)
(4.16724238636792,17.1418372004196)
(4.1672653073157,17.1424606533864)
(4.16728823801544,17.1430864925684)
(4.16731117845234,17.1437147164421)
(4.16733412861164,17.1443453234708)
(4.16735708847854,17.1449783121052)
(4.16738005803826,17.1456136807833)
(4.16740303727598,17.1462514279301)
(4.1674260261769,17.146891551958)
(4.1674490247262,17.1475340512663)
(4.16747203290904,17.1481789242416)
(4.16749505071061,17.1488261692576)
(4.16751807811604,17.1494757846751)
(4.16754111511049,17.1501277688418)
(4.16756416167911,17.1507821200927)
(4.16758721780702,17.1514388367497)
(4.16761028347936,17.1520979171218)
(4.16763335868124,17.1527593595048)
(4.16765644339777,17.1534231621817)
(4.16767953761406,17.1540893234224)
(4.16770264131519,17.1547578414836)
(4.16772575448626,17.1554287146091)
(4.16774887711235,17.1561019410295)
(4.16777200917853,17.1567775189623)
(4.16779515066987,17.1574554466119)
(4.16781830157141,17.1581357221695)
(4.16784146186821,17.1588183438131)
(4.16786463154531,17.1595033097078)
(4.16788781058774,17.1601906180049)
(4.16791099898054,17.1608802668432)
(4.1679341967087,17.1615722543477)
(4.16795740375726,17.1622665786304)
(4.1679806201112,17.16296323779)
(4.16800384575553,17.1636622299118)
(4.16802708067524,17.164363553068)
(4.1680503248553,17.1650672053173)
(4.16807357828067,17.1657731847051)
(4.16809684093635,17.1664814892636)
(4.16812011280726,17.1671921170113)
(4.16814339387837,17.1679050659537)
(4.16816668413462,17.1686203340827)
(4.16818998356094,17.1693379193769)
(4.16821329214226,17.1700578198011)
(4.1682366098635,17.1707800333073)
(4.16825993670956,17.1715045578334)
(4.16828327266535,17.1722313913043)
(4.16830661771578,17.1729605316312)
(4.16832997184572,17.1736919767118)
(4.16835333504007,17.1744257244303)
(4.16837670728369,17.1751617726575)
(4.16840008856144,17.1759001192504)
(4.1684234788582,17.1766407620528)
(4.1684468781588,17.1773836988946)
(4.1684702864481,17.1781289275923)
(4.16849370371093,17.1788764459488)
(4.16851712993212,17.1796262517534)
(4.16854056509648,17.1803783427817)
(4.16856400918885,17.1811327167957)
(4.16858746219401,17.1818893715439)
(4.16861092409677,17.1826483047609)
(4.16863439488192,17.1834095141679)
(4.16865787453426,17.1841729974724)
(4.16868136303853,17.1849387523679)
(4.16870486037954,17.1857067765345)
(4.16872836654203,17.1864770676386)
(4.16875188151075,17.1872496233328)
(4.16877540527046,17.188024441256)
(4.1687989378059,17.1888015190333)
(4.1688224791018,17.1895808542762)
(4.16884602914288,17.1903624445822)
(4.16886958791385,17.1911462875354)
(4.16889315539944,17.1919323807057)
(4.16891673158435,17.1927207216496)
(4.16894031645326,17.1935113079096)
(4.16896390999088,17.1943041370145)
(4.16898751218187,17.1950992064792)
(4.16901112301092,17.1958965138048)
(4.16903474246268,17.1966960564787)
(4.16905837052183,17.1974978319743)
(4.16908200717301,17.1983018377512)
(4.16910565240086,17.1991080712553)
(4.16912930619003,17.1999165299185)
(4.16915296852514,17.2007272111589)
(4.16917663939082,17.2015401123807)
(4.16920031877167,17.2023552309743)
(4.16922400665232,17.2031725643161)
(4.16924770301736,17.2039921097687)
(4.16927140785139,17.2048138646808)
(4.16929512113899,17.2056378263872)
(4.16931884286474,17.2064639922089)
(4.16934257301321,17.2072923594528)
(4.16936631156898,17.208122925412)
(4.1693900585166,17.2089556873657)
(4.16941381384061,17.2097906425792)
(4.16943757752557,17.2106277883037)
(4.169461349556,17.2114671217766)
(4.16948512991645,17.2123086402216)
(4.16950891859143,17.213152340848)
(4.16953271556544,17.2139982208515)
(4.16955652082302,17.2148462774138)
(4.16958033434865,17.2156965077026)
(4.16960415612683,17.2165489088716)
(4.16962798614205,17.2174034780607)
(4.16965182437879,17.2182602123957)
(4.16967567082151,17.2191191089886)
(4.16969952545468,17.2199801649374)
(4.16972338826278,17.2208433773259)
(4.16974725923023,17.2217087432244)
(4.1697711383415,17.2225762596889)
(4.16979502558101,17.2234459237615)
(4.1698189209332,17.2243177324704)
(4.16984282438248,17.2251916828299)
(4.16986673591329,17.2260677718401)
(4.16989065551002,17.2269459964875)
(4.16991458315708,17.2278263537443)
(4.16993851883887,17.2287088405688)
(4.16996246253976,17.2295934539057)
(4.16998641424415,17.2304801906852)
(4.17001037393641,17.231369047824)
(4.17003434160091,17.2322600222245)
(4.170058317222,17.2331531107755)
(4.17008230078405,17.2340483103514)
(4.17010629227139,17.2349456178132)
(4.17013029166837,17.2358450300075)
(4.17015429895933,17.2367465437671)
(4.17017831412857,17.237650155911)
(4.17020233716044,17.238555863244)
(4.17022636803924,17.2394636625573)
(4.17025040674927,17.2403735506278)
(4.17027445327483,17.2412855242188)
(4.17029850760022,17.2421995800795)
(4.17032256970972,17.2431157149452)
(4.17034663958761,17.2440339255374)
(4.17037071721816,17.2449542085635)
(4.17039480258563,17.2458765607171)
(4.17041889567429,17.246800978678)
(4.17044299646838,17.247727459112)
(4.17046710495214,17.2486559986711)
(4.17049122110982,17.2495865939932)
(4.17051534492566,17.2505192417025)
(4.17053947638385,17.2514539384095)
(4.17056361546864,17.2523906807105)
(4.17058776216422,17.2533294651881)
(4.1706119164548,17.2542702884112)
(4.17063607832459,17.2552131469347)
(4.17066024775775,17.2561580372996)
(4.1706844247385,17.2571049560333)
(4.17070860925099,17.2580538996492)
(4.17073280127941,17.259004864647)
(4.1707570008079,17.2599578475126)
(4.17078120782064,17.260912844718)
(4.17080542230176,17.2618698527216)
(4.17082964423542,17.2628288679679)
(4.17085387360575,17.2637898868878)
(4.17087811039688,17.2647529058982)
(4.17090235459293,17.2657179214025)
(4.17092660617803,17.2666849297903)
(4.17095086513628,17.2676539274374)
(4.17097513145178,17.268624910706)
(4.17099940510864,17.2695978759447)
(4.17102368609095,17.2705728194881)
(4.17104797438278,17.2715497376574)
(4.17107226996822,17.2725286267602)
(4.17109657283133,17.2735094830902)
(4.17112088295619,17.2744923029276)
(4.17114520032684,17.2754770825391)
(4.17116952492735,17.2764638181776)
(4.17119385674176,17.2774525060825)
(4.1712181957541,17.2784431424796)
(4.1712425419484,17.2794357235812)
(4.1712668953087,17.280430245586)
(4.17129125581901,17.2814267046792)
(4.17131562346335,17.2824250970324)
(4.17133999822572,17.2834254188037)
(4.17136438009011,17.2844276661379)
(4.17138876904053,17.2854318351661)
(4.17141316506096,17.286437922006)
(4.17143756813539,17.287445922762)
(4.17146197824777,17.2884558335248)
(4.1714863953821,17.289467650372)
(4.17151081952231,17.2904813693675)
(4.17153525065237,17.2914969865623)
(4.17155968875623,17.2925144979934)
(4.17158413381783,17.2935338996849)
(4.17160858582111,17.2945551876476)
(4.17163304474999,17.2955783578787)
(4.1716575105884,17.2966034063624)
(4.17168198332026,17.2976303290694)
(4.17170646292948,17.2986591219574)
(4.17173094939995,17.2996897809707)
(4.17175544271558,17.3007223020404)
(4.17177994286027,17.3017566810845)
(4.17180444981789,17.3027929140078)
(4.17182896357232,17.3038309967018)
(4.17185348410745,17.3048709250451)
(4.17187801140712,17.3059126949032)
(4.17190254545522,17.3069563021282)
(4.17192708623558,17.3080017425595)
(4.17195163373207,17.3090490120233)
(4.1719761879285,17.3100981063328)
(4.17200074880875,17.311149021288)
(4.17202531635661,17.3122017526764)
(4.17204989055592,17.313256296272)
(4.1720744713905,17.3143126478364)
(4.17209905884415,17.3153708031178)
(4.1721236529007,17.3164307578518)
(4.17214825354391,17.3174925077611)
(4.17217286075761,17.3185560485556)
(4.17219747452557,17.3196213759323)
(4.17222209483156,17.3206884855754)
(4.17224672165938,17.3217573731564)
(4.17227135499277,17.3228280343342)
(4.17229599481552,17.3239004647546)
(4.17232064111136,17.3249746600512)
(4.17234529386407,17.3260506158445)
(4.17236995305736,17.3271283277426)
(4.17239461867499,17.3282077913411)
(4.1724192907007,17.3292890022228)
(4.17244396911819,17.330371955958)
(4.1724686539112,17.3314566481044)
(4.17249334506344,17.3325430742075)
(4.17251804255862,17.3336312298001)
(4.17254274638043,17.3347211104025)
(4.17256745651259,17.3358127115228)
(4.17259217293876,17.3369060286565)
(4.17261689564265,17.3380010572868)
(4.17264162460793,17.3390977928848)
(4.17266635981827,17.3401962309089)
(4.17269110125734,17.3412963668055)
(4.1727158489088,17.3423981960089)
(4.1727406027563,17.3435017139408)
(4.1727653627835,17.344606916011)
(4.17279012897404,17.3457137976171)
(4.17281490131154,17.3468223541445)
(4.17283967977966,17.3479325809667)
(4.17286446436201,17.3490444734449)
(4.17288925504221,17.3501580269286)
(4.17291405180388,17.351273236755)
(4.17293885463063,17.3523900982494)
(4.17296366350604,17.3535086067255)
(4.17298847841375,17.3546287574846)
(4.17301329933731,17.3557505458166)
(4.17303812626033,17.3568739669993)
(4.17306295916637,17.3579990162988)
(4.17308779803903,17.3591256889694)
(4.17311264286185,17.3602539802538)
(4.17313749361842,17.361383885383)
(4.17316235029227,17.3625153995762)
(4.17318721286697,17.3636485180411)
(4.17321208132606,17.3647832359737)
(4.17323695565309,17.3659195485587)
(4.17326183583157,17.3670574509691)
(4.17328672184505,17.3681969383664)
(4.17331161367704,17.3693380059008)
(4.17333651131107,17.370480648711)
(4.17336141473065,17.3716248619245)
(4.17338632391927,17.3727706406571)
(4.17341123886044,17.3739179800139)
(4.17343615953767,17.3750668750881)
(4.17346108593442,17.3762173209623)
(4.17348601803421,17.3773693127074)
(4.17351095582048,17.3785228453835)
(4.17353589927673,17.3796779140395)
(4.17356084838643,17.3808345137133)
(4.17358580313302,17.3819926394316)
(4.17361076349997,17.3831522862105)
(4.17363572947073,17.3843134490547)
(4.17366070102875,17.3854761229583)
(4.17368567815746,17.3866403029046)
(4.17371066084029,17.3878059838658)
(4.17373564906069,17.3889731608035)
(4.17376064280207,17.3901418286687)
(4.17378564204784,17.3913119824014)
(4.17381064678144,17.3924836169313)
(4.17383565698626,17.3936567271771)
(4.17386067264569,17.3948313080473)
(4.17388569374315,17.3960073544397)
(4.17391072026202,17.3971848612417)
(4.17393575218569,17.3983638233301)
(4.17396078949753,17.3995442355714)
(4.17398583218094,17.400726092822)
(4.17401088021927,17.4019093899276)
(4.17403593359588,17.4030941217238)
(4.17406099229415,17.4042802830361)
(4.17408605629742,17.4054678686796)
(4.17411112558904,17.4066568734596)
(4.17413620015236,17.4078472921709)
(4.17416127997072,17.4090391195987)
(4.17418636502745,17.4102323505178)
(4.17421145530587,17.4114269796934)
(4.17423655078932,17.4126230018806)
(4.17426165146111,17.4138204118248)
(4.17428675730455,17.4150192042613)
(4.17431186830294,17.4162193739161)
(4.1743369844396,17.4174209155052)
(4.17436210569782,17.4186238237348)
(4.17438723206089,17.4198280933019)
(4.1744123635121,17.4210337188935)
(4.17443750003473,17.4222406951875)
(4.17446264161206,17.423449016852)
(4.17448778822736,17.4246586785458)
(4.17451293986389,17.4258696749185)
(4.17453809650492,17.4270820006099)
(4.17456325813371,17.4282956502512)
(4.17458842473351,17.4295106184637)
(4.17461359628755,17.4307268998601)
(4.1746387727791,17.4319444890437)
(4.17466395419137,17.4331633806086)
(4.17468914050761,17.4343835691402)
(4.17471433171104,17.4356050492147)
(4.17473952778488,17.4368278153995)
(4.17476472871236,17.4380518622532)
(4.17478993447667,17.4392771843252)
(4.17481514506104,17.4405037761567)
(4.17484036044865,17.4417316322798)
(4.17486558062271,17.442960747218)
(4.17489080556641,17.4441911154864)
(4.17491603526295,17.4454227315913)
(4.17494126969549,17.4466555900307)
(4.17496650884722,17.447889685294)
(4.17499175270132,17.4491250118622)
(4.17501700124094,17.4503615642082)
(4.17504225444926,17.4515993367964)
(4.17506751230943,17.452838324083)
(4.17509277480461,17.4540785205161)
(4.17511804191794,17.4553199205357)
(4.17514331363257,17.4565625185736)
(4.17516858993165,17.4578063090537)
(4.17519387079829,17.459051286392)
(4.17521915621565,17.4602974449964)
(4.17524444616683,17.4615447792672)
(4.17526974063497,17.4627932835968)
(4.17529503960317,17.46404295237)
(4.17532034305456,17.4652937799636)
(4.17534565097223,17.4665457607471)
(4.17537096333929,17.4677988890824)
(4.17539628013883,17.4690531593239)
(4.17542160135396,17.4703085658185)
(4.17544692696776,17.4715651029056)
(4.1754722569633,17.4728227649177)
(4.17549759132368,17.4740815461794)
(4.17552293003197,17.4753414410088)
(4.17554827307123,17.4766024437163)
(4.17557362042453,17.4778645486054)
(4.17559897207494,17.4791277499727)
(4.17562432800551,17.4803920421077)
(4.17564968819929,17.481657419293)
(4.17567505263933,17.4829238758043)
(4.17570042130868,17.4841914059106)
(4.17572579419036,17.4854600038742)
(4.17575117126743,17.4867296639507)
(4.1757765525229,17.488000380389)
(4.17580193793981,17.4892721474315)
(4.17582732750117,17.4905449593142)
(4.17585272119001,17.4918188102666)
(4.17587811898932,17.4930936945118)
(4.17590352088213,17.4943696062667)
(4.17592892685143,17.495646539742)
(4.17595433688024,17.496924489142)
(4.17597975095152,17.4982034486651)
(4.1760051690483,17.4994834125036)
(4.17603059115354,17.5007643748437)
(4.17605601725023,17.5020463298658)
(4.17608144732135,17.5033292717444)
(4.17610688134987,17.5046131946483)
(4.17613231931876,17.5058980927403)
(4.176157761211,17.5071839601779)
(4.17618320700952,17.5084707911125)
(4.17620865669731,17.5097585796905)
(4.17623411025731,17.5110473200525)
(4.17625956767246,17.5123370063338)
(4.17628502892572,17.5136276326642)
(4.17631049400001,17.5149191931683)
(4.17633596287829,17.5162116819657)
(4.17636143554347,17.5175050931705)
(4.1763869119785,17.5187994208918)
(4.17641239216628,17.5200946592339)
(4.17643787608976,17.5213908022959)
(4.17646336373183,17.5226878441721)
(4.17648885507541,17.523985778952)
(4.17651435010341,17.5252846007203)
(4.17653984879872,17.5265843035569)
(4.17656535114427,17.5278848815374)
(4.17659085712293,17.5291863287324)
(4.17661636671761,17.5304886392085)
(4.17664187991118,17.5317918070274)
(4.17666739668653,17.5330958262468)
(4.17669291702654,17.5344006909199)
(4.1767184409141,17.5357063950958)
(4.17674396833206,17.5370129328194)
(4.17676949926331,17.5383202981315)
(4.17679503369069,17.5396284850688)
(4.17682057159708,17.5409374876643)
(4.17684611296533,17.542247299947)
(4.1768716577783,17.5435579159419)
(4.17689720601883,17.5448693296704)
(4.17692275766977,17.5461815351504)
(4.17694831271396,17.547494526396)
(4.17697387113423,17.5488082974177)
(4.17699943291344,17.5501228422226)
(4.17702499803439,17.5514381548147)
(4.17705056647992,17.5527542291941)
(4.17707613823286,17.5540710593581)
(4.17710171327601,17.5553886393007)
(4.17712729159221,17.5567069630127)
(4.17715287316426,17.5580260244819)
(4.17717845797496,17.5593458176931)
(4.17720404600712,17.5606663366282)
(4.17722963724355,17.5619875752664)
(4.17725523166703,17.5633095275839)
(4.17728082926038,17.5646321875544)
(4.17730643000636,17.5659555491488)
(4.17733203388778,17.5672796063356)
(4.17735764088741,17.5686043530808)
(4.17738325098804,17.569929783348)
(4.17740886417243,17.5712558910983)
(4.17743448042337,17.5725826702907)
(4.17746009972362,17.5739101148819)
(4.17748572205595,17.5752382188267)
(4.17751134740311,17.5765669760776)
(4.17753697574787,17.5778963805851)
(4.17756260707299,17.5792264262981)
(4.17758824136121,17.5805571071633)
(4.17761387859528,17.5818884171259)
(4.17763951875795,17.5832203501292)
(4.17766516183196,17.5845529001152)
(4.17769080780005,17.5858860610239)
(4.17771645664495,17.5872198267943)
(4.17774210834939,17.5885541913636)
(4.17776776289612,17.589889148668)
(4.17779342026783,17.5912246926423)
(4.17781908044727,17.59256081722)
(4.17784474341714,17.5938975163338)
(4.17787040916016,17.595234783915)
(4.17789607765905,17.5965726138941)
(4.17792174889652,17.597911000201)
(4.17794742285526,17.5992499367642)
(4.17797309951798,17.6005894175121)
(4.17799877886738,17.6019294363719)
(4.17802446088616,17.6032699872705)
(4.17805014555701,17.6046110641342)
(4.17807583286262,17.6059526608888)
(4.17810152278567,17.60729477146)
(4.17812721530885,17.6086373897727)
(4.17815291041483,17.6099805097522)
(4.17817860808631,17.6113241253231)
(4.17820430830594,17.6126682304102)
(4.17823001105641,17.6140128189383)
(4.17825571632037,17.6153578848322)
(4.1782814240805,17.6167034220169)
(4.17830713431945,17.6180494244176)
(4.17833284701989,17.6193958859598)
(4.17835856216447,17.6207428005694)
(4.17838427973584,17.6220901621726)
(4.17840999971667,17.6234379646964)
(4.17843572208957,17.6247862020682)
(4.17846144683722,17.626134868216)
(4.17848717394225,17.6274839570689)
(4.17851290338729,17.6288334625563)
(4.17853863515498,17.6301833786089)
(4.17856436922796,17.6315336991583)
(4.17859010558885,17.632884418137)
(4.17861584422029,17.6342355294788)
(4.17864158510489,17.6355870271184)
(4.17866732822528,17.6369389049923)
(4.17869307356408,17.6382911570377)
(4.1787188211039,17.6396437771938)
(4.17874457082735,17.6409967594008)
(4.17877032271706,17.6423500976009)
(4.17879607675561,17.6437037857377)
(4.17882183292563,17.6450578177564)
(4.17884759120971,17.6464121876044)
(4.17887335159045,17.6477668892307)
(4.17889911405045,17.6491219165861)
(4.17892487857231,17.6504772636238)
(4.17895064513861,17.6518329242988)
(4.17897641373194,17.6531888925683)
(4.1790021843349,17.6545451623919)
(4.17902795693007,17.6559017277315)
(4.17905373150002,17.6572585825512)
(4.17907950802734,17.6586157208177)
(4.1791052864946,17.6599731365003)
(4.17913106688438,17.6613308235709)
(4.17915684917925,17.6626887760039)
(4.17918263336178,17.6640469877768)
(4.17920841941453,17.6654054528697)
(4.17923420732006,17.6667641652656)
(4.17925999706095,17.6681231189507)
(4.17928578861975,17.6694823079142)
(4.17931158197901,17.6708417261483)
(4.1793373771213,17.6722013676485)
(4.17936317402916,17.6735612264137)
(4.17938897268514,17.6749212964461)
(4.17941477307179,17.6762815717512)
(4.17944057517165,17.6776420463383)
(4.17946637896728,17.67900271422)
(4.1794921844412,17.6803635694128)
(4.17951799157595,17.6817246059368)
(4.17954380035408,17.6830858178159)
(4.17956961075812,17.6844471990781)
(4.17959542277058,17.685808743755)
(4.17962123637402,17.6871704458827)
(4.17964705155096,17.688532299501)
(4.1796728682839,17.6898942986542)
(4.17969868655539,17.6912564373906)
(4.17972450634794,17.6926187097629)
(4.17975032764407,17.6939811098284)
(4.1797761504263,17.6953436316487)
(4.17980197467713,17.6967062692899)
(4.17982780037909,17.698069016823)
(4.17985362751468,17.6994318683234)
(4.17987945606641,17.7007948178715)
(4.17990528601679,17.7021578595524)
(4.17993111734831,17.7035209874563)
(4.17995695004348,17.7048841956781)
(4.17998278408481,17.7062474783182)
(4.18000861945478,17.7076108294816)
(4.1800344561359,17.7089742432791)
(4.18006029411066,17.7103377138264)
(4.18008613336154,17.7117012352447)
(4.18011197387105,17.7130648016605)
(4.18013781562166,17.714428407206)
(4.18016365859587,17.715792046019)
(4.18018950277616,17.7171557122427)
(4.18021534814501,17.7185194000262)
(4.18024119468489,17.7198831035245)
(4.18026704237831,17.7212468168982)
(4.18029289120771,17.722610534314)
(4.1803187411556,17.7239742499447)
(4.18034459220442,17.7253379579691)
(4.18037044433667,17.726701652572)
(4.1803962975348,17.7280653279447)
(4.18042215178129,17.7294289782846)
(4.1804480070586,17.7307925977956)
(4.1804738633492,17.732156180688)
(4.18049972063555,17.7335197211785)
(4.18052557890011,17.7348832134906)
(4.18055143812534,17.7362466518543)
(4.1805772982937,17.7376100305064)
(4.18060315938765,17.7389733436904)
(4.18062902138964,17.7403365856567)
(4.18065488428212,17.7416997506628)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.18068074804754,17.743062832973)
(4.18070661266837,17.7444258268588)
(4.18073247812703,17.7457887265987)
(4.18075834440599,17.7471515264785)
(4.18078421148769,17.7485142207915)
(4.18081007935456,17.7498768038379)
(4.18083594798906,17.7512392699257)
(4.18086181737363,17.7526016133703)
(4.1808876874907,17.7539638284946)
(4.18091355832271,17.7553259096291)
(4.1809394298521,17.756687851112)
(4.18096530206131,17.7580496472895)
(4.18099117493276,17.7594112925154)
(4.1810170484489,17.7607727811514)
(4.18104292259215,17.7621341075673)
(4.18106879734494,17.7634952661408)
(4.18109467268971,17.7648562512577)
(4.18112054860887,17.7662170573122)
(4.18114642508486,17.7675776787066)
(4.1811723021001,17.7689381098513)
(4.18119817963701,17.7702983451654)
(4.18122405767801,17.7716583790763)
(4.18124993620553,17.7730182060198)
(4.18127581520199,17.7743778204404)
(4.1813016946498,17.7757372167913)
(4.18132757453138,17.7770963895343)
(4.18135345482916,17.7784553331399)
(4.18137933552554,17.7798140420876)
(4.18140521660293,17.7811725108656)
(4.18143109804375,17.7825307339713)
(4.18145697983042,17.783888705911)
(4.18148286194533,17.7852464212)
(4.18150874437091,17.7866038743629)
(4.18153462708956,17.7879610599334)
(4.18156051008369,17.7893179724547)
(4.1815863933357,17.7906746064791)
(4.181612276828,17.7920309565685)
(4.181638160543,17.7933870172941)
(4.18166404446309,17.7947427832367)
(4.18168992857068,17.7960982489869)
(4.18171581284818,17.7974534091445)
(4.18174169727797,17.7988082583196)
(4.18176758184247,17.8001627911317)
(4.18179346652408,17.8015170022102)
(4.18181935130518,17.8028708861944)
(4.18184523616817,17.8042244377337)
(4.18187112109545,17.8055776514875)
(4.18189700606943,17.8069305221252)
(4.18192289107249,17.8082830443264)
(4.18194877608702,17.8096352127809)
(4.18197466109542,17.8109870221887)
(4.18200054608008,17.8123384672604)
(4.18202643102339,17.8136895427167)
(4.18205231590774,17.815040243289)
(4.18207820071553,17.8163905637188)
(4.18210408542913,17.8177404987587)
(4.18212997003095,17.8190900431715)
(4.18215585450337,17.820439191731)
(4.18218173882877,17.8217879392215)
(4.18220762298954,17.8231362804382)
(4.18223350696807,17.8244842101873)
(4.18225939074674,17.8258317232856)
(4.18228527430794,17.8271788145612)
(4.18231115763404,17.8285254788529)
(4.18233704070745,17.829871711011)
(4.18236292351053,17.8312175058966)
(4.18238880602567,17.832562858382)
(4.18241468823525,17.8339077633511)
(4.18244057012165,17.8352522156987)
(4.18246645166726,17.8365962103312)
(4.18249233285445,17.8379397421664)
(4.1825182136656,17.8392828061334)
(4.1825440940831,17.8406253971731)
(4.18256997408932,17.8419675102378)
(4.18259585366664,17.8433091402915)
(4.18262173279744,17.8446502823099)
(4.18264761146409,17.8459909312803)
(4.18267348964898,17.8473310822019)
(4.18269936733447,17.8486707300859)
(4.18272524450296,17.8500098699552)
(4.18275112113681,17.8513484968446)
(4.18277699721839,17.8526866058012)
(4.1828028727301,17.8540241918837)
(4.18282874765429,17.8553612501634)
(4.18285462197334,17.8566977757235)
(4.18288049566964,17.8580337636593)
(4.18290636872555,17.8593692090785)
(4.18293224112345,17.8607041071012)
(4.18295811284572,17.8620384528597)
(4.18298398387472,17.8633722414987)
(4.18300985419284,17.8647054681755)
(4.18303572378244,17.8660381280598)
(4.18306159262589,17.8673702163337)
(4.18308746070558,17.8687017281923)
(4.18311332800387,17.8700326588429)
(4.18313919450315,17.8713630035059)
(4.18316506018577,17.872692757414)
(4.18319092503412,17.874021915813)
(4.18321678903056,17.8753504739616)
(4.18324265215748,17.8766784271311)
(4.18326851439723,17.8780057706059)
(4.1832943757322,17.8793324996833)
(4.18332023614477,17.8806586096738)
(4.18334609561729,17.8819840959006)
(4.18337195413215,17.8833089537003)
(4.18339781167171,17.8846331784226)
(4.18342366821835,17.8859567654303)
(4.18344952375445,17.8872797100995)
(4.18347537826237,17.8886020078197)
(4.18350123172449,17.8899236539934)
(4.18352708412318,17.8912446440367)
(4.18355293544083,17.8925649733792)
(4.18357878565979,17.8938846374637)
(4.18360463476244,17.8952036317466)
(4.18363048273116,17.8965219516978)
(4.18365632954833,17.897839592801)
(4.18368217519631,17.8991565505531)
(4.18370801965748,17.900472820465)
(4.18373386291421,17.9017883980611)
(4.18375970494889,17.9031032788796)
(4.18378554574388,17.9044174584725)
(4.18381138528157,17.9057309324055)
(4.18383722354432,17.9070436962583)
(4.18386306051451,17.9083557456244)
(4.18388889617453,17.9096670761113)
(4.18391473050674,17.9109776833402)
(4.18394056349353,17.9122875629467)
(4.18396639511727,17.9135967105801)
(4.18399222536035,17.9149051219039)
(4.18401805420513,17.9162127925958)
(4.18404388163399,17.9175197183475)
(4.18406970762933,17.9188258948649)
(4.18409553217351,17.9201313178681)
(4.18412135524891,17.9214359830916)
(4.18414717683793,17.922739886284)
(4.18417299692293,17.9240430232083)
(4.1841988154863,17.9253453896418)
(4.18422463251042,17.9266469813763)
(4.18425044797769,17.9279477942179)
(4.18427626187046,17.9292478239871)
(4.18430207417114,17.9305470665191)
(4.1843278848621,17.9318455176633)
(4.18435369392574,17.933143173284)
(4.18437950134442,17.9344400292598)
(4.18440530710056,17.9357360814839)
(4.18443111117652,17.9370313258645)
(4.18445691355469,17.9383257583239)
(4.18448271421748,17.9396193747996)
(4.18450851314725,17.9409121712435)
(4.18453431032641,17.9422041436224)
(4.18456010573734,17.9434952879178)
(4.18458589936243,17.9447856001262)
(4.18461169118408,17.9460750762587)
(4.18463748118467,17.9473637123414)
(4.18466326934661,17.9486515044152)
(4.18468905565227,17.949938448536)
(4.18471484008407,17.9512245407747)
(4.18474062262439,17.952509777217)
(4.18476640325562,17.9537941539637)
(4.18479218196018,17.9550776671306)
(4.18481795872045,17.9563603128487)
(4.18484373351883,17.9576420872637)
(4.18486950633772,17.9589229865368)
(4.18489527715952,17.9602030068441)
(4.18492104596664,17.9614821443769)
(4.18494681274148,17.9627603953417)
(4.18497257746643,17.96403775596)
(4.18499834012391,17.9653142224689)
(4.18502410069632,17.9665897911203)
(4.18504985916605,17.9678644581816)
(4.18507561551554,17.9691382199354)
(4.18510136972716,17.9704110726797)
(4.18512712178335,17.9716830127278)
(4.1851528716665,17.9729540364081)
(4.18517861935904,17.9742241400647)
(4.18520436484336,17.9754933200568)
(4.18523010810189,17.9767615727592)
(4.18525584911703,17.978028894562)
(4.1852815878712,17.9792952818708)
(4.18530732434683,17.9805607311066)
(4.18533305852632,17.9818252387059)
(4.18535879039209,17.9830888011207)
(4.18538451992657,17.9843514148184)
(4.18541024711218,17.9856130762821)
(4.18543597193133,17.9868737820103)
(4.18546169436645,17.9881335285171)
(4.18548741439997,17.9893923123321)
(4.1855131320143,17.9906501300006)
(4.18553884719188,17.9919069780835)
(4.18556455991514,17.9931628531571)
(4.1855902701665,17.9944177518137)
(4.18561597792839,17.9956716706609)
(4.18564168318325,17.996924606322)
(4.1856673859135,17.9981765554362)
(4.18569308610159,17.9994275146581)
(4.18571878372995,18.0006774806582)
(4.18574447878101,18.0019264501225)
(4.18577017123721,18.003174419753)
(4.185795861081,18.0044213862672)
(4.18582154829481,18.0056673463983)
(4.18584723286109,18.0069122968954)
(4.18587291476228,18.0081562345233)
(4.18589859398082,18.0093991560626)
(4.18592427049916,18.0106410583096)
(4.18594994429975,18.0118819380765)
(4.18597561536503,18.0131217921911)
(4.18600128367747,18.0143606174972)
(4.18602694921951,18.0155984108543)
(4.1860526119736,18.0168351691377)
(4.1860782719222,18.0180708892387)
(4.18610392904777,18.0193055680642)
(4.18612958333277,18.0205392025371)
(4.18615523475964,18.0217717895961)
(4.18618088331086,18.0230033261957)
(4.18620652896889,18.0242338093062)
(4.1862321717162,18.025463235914)
(4.18625781153524,18.0266916030211)
(4.18628344840849,18.0279189076456)
(4.18630908231841,18.0291451468212)
(4.18633471324747,18.0303703175978)
(4.18636034117816,18.031594417041)
(4.18638596609294,18.0328174422321)
(4.18641158797428,18.0340393902687)
(4.18643720680467,18.0352602582639)
(4.18646282256658,18.036480043347)
(4.18648843524249,18.037698742663)
(4.18651404481489,18.0389163533728)
(4.18653965126627,18.0401328726533)
(4.18656525457909,18.0413482976972)
(4.18659085473586,18.0425626257131)
(4.18661645171907,18.0437758539255)
(4.18664204551119,18.0449879795748)
(4.18666763609474,18.0461989999175)
(4.18669322345218,18.0474089122255)
(4.18671880756604,18.048617713787)
(4.18674438841881,18.049825401906)
(4.18676996599298,18.0510319739024)
(4.18679554027105,18.0522374271118)
(4.18682111123553,18.0534417588859)
(4.18684667886893,18.0546449665922)
(4.18687224315375,18.0558470476139)
(4.1868978040725,18.0570479993505)
(4.1869233616077,18.058247819217)
(4.18694891574185,18.0594465046442)
(4.18697446645747,18.0606440530791)
(4.18700001373708,18.0618404619843)
(4.18702555756319,18.0630357288384)
(4.18705109791833,18.0642298511355)
(4.18707663478502,18.065422826386)
(4.18710216814578,18.0666146521158)
(4.18712769798314,18.0678053258668)
(4.18715322427963,18.0689948451965)
(4.18717874701777,18.0701832076785)
(4.18720426618011,18.0713704109019)
(4.18722978174917,18.0725564524719)
(4.18725529370749,18.073741330009)
(4.18728080203762,18.07492504115)
(4.18730630672209,18.0761075835472)
(4.18733180774344,18.0772889548686)
(4.18735730508422,18.0784691527981)
(4.18738279872697,18.0796481750352)
(4.18740828865425,18.0808260192953)
(4.18743377484861,18.0820026833092)
(4.1874592572926,18.0831781648237)
(4.18748473596876,18.0843524616012)
(4.18751021085967,18.0855255714197)
(4.18753568194789,18.0866974920729)
(4.18756114921596,18.0878682213701)
(4.18758661264647,18.0890377571365)
(4.18761207222196,18.0902060972126)
(4.18763752792502,18.0913732394547)
(4.18766297973821,18.0925391817346)
(4.18768842764411,18.0937039219398)
(4.18771387162529,18.0948674579733)
(4.18773931166432,18.0960297877535)
(4.1877647477438,18.0971909092147)
(4.18779017984629,18.0983508203065)
(4.18781560795438,18.0995095189939)
(4.18784103205067,18.1006670032577)
(4.18786645211773,18.101823271094)
(4.18789186813816,18.1029783205144)
(4.18791728009456,18.1041321495458)
(4.18794268796951,18.1052847562308)
(4.18796809174563,18.1064361386273)
(4.18799349140549,18.1075862948084)
(4.18801888693172,18.108735222863)
(4.18804427830691,18.1098829208949)
(4.18806966551367,18.1110293870236)
(4.18809504853462,18.1121746193837)
(4.18812042735236,18.1133186161253)
(4.18814580194951,18.1144613754136)
(4.18817117230868,18.1156028954291)
(4.18819653841251,18.1167431743677)
(4.18822190024359,18.1178822104404)
(4.18824725778457,18.1190200018734)
(4.18827261101807,18.1201565469081)
(4.18829795992672,18.121291843801)
(4.18832330449315,18.122425890824)
(4.18834864469999,18.1235586862639)
(4.18837398052989,18.1246902284226)
(4.18839931196547,18.1258205156172)
(4.18842463898939,18.1269495461798)
(4.18844996158428,18.1280773184574)
(4.1884752797328,18.1292038308123)
(4.18850059341759,18.1303290816216)
(4.18852590262132,18.1314530692773)
(4.18855120732662,18.1325757921866)
(4.18857650751615,18.1336972487713)
(4.18860180317259,18.1348174374684)
(4.18862709427859,18.1359363567297)
(4.18865238081681,18.1370540050216)
(4.18867766276993,18.1381703808256)
(4.1887029401206,18.1392854826379)
(4.18872821285152,18.1403993089696)
(4.18875348094535,18.1415118583462)
(4.18877874438477,18.1426231293084)
(4.18880400315246,18.1437331204111)
(4.1888292572311,18.1448418302244)
(4.18885450660339,18.1459492573326)
(4.188879751252,18.1470554003348)
(4.18890499115965,18.1481602578448)
(4.188930226309,18.1492638284907)
(4.18895545668278,18.1503661109153)
(4.18898068226366,18.1514671037759)
(4.18900590303437,18.1525668057444)
(4.18903111897759,18.1536652155068)
(4.18905633007605,18.154762331764)
(4.18908153631245,18.1558581532308)
(4.18910673766951,18.1569526786368)
(4.18913193412994,18.1580459067257)
(4.18915712567646,18.1591378362555)
(4.18918231229179,18.1602284659987)
(4.18920749395866,18.1613177947418)
(4.1892326706598,18.1624058212856)
(4.18925784237794,18.1634925444451)
(4.18928300909581,18.1645779630496)
(4.18930817079615,18.1656620759423)
(4.1893333274617,18.1667448819806)
(4.1893584790752,18.1678263800361)
(4.18938362561939,18.1689065689942)
(4.18940876707702,18.1699854477545)
(4.18943390343085,18.1710630152304)
(4.18945903466362,18.1721392703494)
(4.1894841607581,18.1732142120529)
(4.18950928169705,18.1742878392961)
(4.18953439746322,18.1753601510482)
(4.18955950803938,18.1764311462919)
(4.18958461340831,18.177500824024)
(4.18960971355277,18.1785691832549)
(4.18963480845553,18.1796362230089)
(4.18965989809938,18.1807019423237)
(4.18968498246709,18.1817663402507)
(4.18971006154145,18.1828294158553)
(4.18973513530525,18.1838911682159)
(4.18976020374127,18.184951596425)
(4.18978526683231,18.1860106995881)
(4.18981032456116,18.1870684768247)
(4.18983537691062,18.1881249272673)
(4.18986042386349,18.1891800500621)
(4.18988546540259,18.1902338443685)
(4.18991050151071,18.1912863093595)
(4.18993553217066,18.192337444221)
(4.18996055736526,18.1933872481525)
(4.18998557707734,18.1944357203667)
(4.1900105912897,18.1954828600893)
(4.19003559998517,18.1965286665595)
(4.19006060314658,18.1975731390292)
(4.19008560075675,18.1986162767639)
(4.19011059279853,18.1996580790416)
(4.19013557925475,18.2006985451538)
(4.19016056010823,18.2017376744047)
(4.19018553534183,18.2027754661116)
(4.1902105049384,18.2038119196046)
(4.19023546888077,18.2048470342267)
(4.19026042715181,18.2058808093338)
(4.19028537973437,18.2069132442945)
(4.1903103266113,18.2079443384902)
(4.19033526776547,18.2089740913152)
(4.19036020317974,18.2100025021761)
(4.19038513283698,18.2110295704924)
(4.19041005672006,18.2120552956963)
(4.19043497481185,18.2130796772324)
(4.19045988709523,18.2141027145578)
(4.1904847935531,18.2151244071422)
(4.19050969416831,18.2161447544678)
(4.19053458892377,18.2171637560291)
(4.19055947780237,18.218181411333)
(4.19058436078699,18.2191977198988)
(4.19060923786054,18.220212681258)
(4.19063410900592,18.2212262949544)
(4.19065897420602,18.2222385605442)
(4.19068383344377,18.2232494775954)
(4.19070868670206,18.2242590456885)
(4.19073353396381,18.2252672644159)
(4.19075837521194,18.2262741333822)
(4.19078321042937,18.2272796522039)
(4.19080803959903,18.2282838205094)
(4.19083286270383,18.2292866379394)
(4.19085767972672,18.230288104146)
(4.19088249065062,18.2312882187937)
(4.19090729545848,18.2322869815584)
(4.19093209413322,18.2332843921279)
(4.19095688665781,18.2342804502018)
(4.19098167301518,18.2352751554914)
(4.19100645318829,18.2362685077195)
(4.19103122716009,18.2372605066208)
(4.19105599491354,18.2382511519412)
(4.19108075643159,18.2392404434385)
(4.19110551169723,18.2402283808818)
(4.1911302606934,18.2412149640517)
(4.19115500340309,18.24220019274)
(4.19117973980927,18.2431840667503)
(4.19120446989492,18.2441665858971)
(4.19122919364302,18.2451477500064)
(4.19125391103656,18.2461275589155)
(4.19127862205852,18.2471060124726)
(4.1913033266919,18.2480831105375)
(4.1913280249197,18.2490588529806)
(4.19135271672491,18.2500332396838)
(4.19137740209054,18.2510062705399)
(4.19140208099959,18.2519779454526)
(4.19142675343508,18.2529482643366)
(4.19145141938002,18.2539172271175)
(4.19147607881742,18.2548848337317)
(4.19150073173031,18.2558510841266)
(4.19152537810171,18.2568159782602)
(4.19155001791466,18.2577795161012)
(4.19157465115217,18.2587416976292)
(4.1915992777973,18.2597025228343)
(4.19162389783306,18.2606619917172)
(4.19164851124252,18.2616201042892)
(4.19167311800871,18.262576860572)
(4.19169771811469,18.263532260598)
(4.1917223115435,18.2644863044097)
(4.19174689827821,18.2654389920604)
(4.19177147830188,18.2663903236135)
(4.19179605159756,18.2673402991425)
(4.19182061814834,18.2682889187317)
(4.19184517793728,18.269236182475)
(4.19186973094744,18.2701820904769)
(4.19189427716193,18.2711266428519)
(4.19191881656381,18.2720698397246)
(4.19194334913618,18.2730116812294)
(4.19196787486212,18.2739521675111)
(4.19199239372472,18.2748912987242)
(4.1920169057071,18.275829075033)
(4.19204141079233,18.2767654966121)
(4.19206590896354,18.2777005636453)
(4.19209040020383,18.2786342763268)
(4.19211488449631,18.27956663486)
(4.1921393618241,18.2804976394584)
(4.19216383217032,18.2814272903448)
(4.1921882955181,18.2823555877519)
(4.19221275185055,18.2832825319217)
(4.19223720115081,18.2842081231059)
(4.19226164340202,18.2851323615655)
(4.1922860785873,18.2860552475711)
(4.19231050668982,18.2869767814025)
(4.19233492769271,18.287896963349)
(4.19235934157913,18.288815793709)
(4.19238374833222,18.2897332727904)
(4.19240814793515,18.2906494009099)
(4.19243254037107,18.2915641783938)
(4.19245692562316,18.2924776055773)
(4.19248130367458,18.2933896828046)
(4.1925056745085,18.294300410429)
(4.19253003810811,18.2952097888128)
(4.19255439445657,18.2961178183273)
(4.19257874353709,18.2970244993524)
(4.19260308533284,18.2979298322772)
(4.19262741982701,18.2988338174994)
(4.19265174700281,18.2997364554254)
(4.19267606684344,18.3006377464706)
(4.19270037933209,18.3015376910588)
(4.19272468445198,18.3024362896224)
(4.19274898218632,18.3033335426025)
(4.19277327251832,18.3042294504488)
(4.19279755543121,18.3051240136192)
(4.19282183090819,18.3060172325805)
(4.19284609893253,18.3069091078075)
(4.19287035948742,18.3077996397835)
(4.19289461255611,18.3086888290001)
(4.19291885812184,18.3095766759571)
(4.19294309616786,18.3104631811628)
(4.19296732667741,18.3113483451333)
(4.19299154963374,18.312232168393)
(4.1930157650201,18.3131146514744)
(4.19303997281977,18.3139957949181)
(4.19306417301599,18.3148755992727)
(4.19308836559204,18.3157540650945)
(4.19311255053119,18.3166311929481)
(4.19313672781671,18.3175069834056)
(4.19316089743189,18.3183814370472)
(4.19318505935999,18.3192545544607)
(4.19320921358432,18.3201263362418)
(4.19323336008816,18.3209967829937)
(4.19325749885482,18.3218658953275)
(4.19328162986757,18.3227336738616)
(4.19330575310974,18.3236001192222)
(4.19332986856463,18.3244652320428)
(4.19335397621555,18.3253290129646)
(4.19337807604581,18.326191462636)
(4.19340216803873,18.3270525817131)
(4.19342625217765,18.3279123708589)
(4.19345032844588,18.3287708307441)
(4.19347439682675,18.3296279620464)
(4.19349845730361,18.3304837654509)
(4.19352250985979,18.3313382416496)
(4.19354655447864,18.3321913913418)
(4.1935705911435,18.3330432152338)
(4.19359461983773,18.3338937140392)
(4.19361864054468,18.3347428884781)
(4.19364265324771,18.3355907392779)
(4.1936666579302,18.3364372671729)
(4.1936906545755,18.337282472904)
(4.19371464316699,18.3381263572192)
(4.19373862368804,18.3389689208731)
(4.19376259612205,18.339810164627)
(4.19378656045238,18.3406500892492)
(4.19381051666244,18.3414886955141)
(4.19383446473561,18.3423259842031)
(4.1938584046553,18.3431619561042)
(4.1938823364049,18.3439966120116)
(4.19390625996782,18.3448299527261)
(4.19393017532748,18.3456619790551)
(4.19395408246728,18.3464926918121)
(4.19397798137065,18.3473220918171)
(4.194001872021,18.3481501798964)
(4.19402575440177,18.3489769568825)
(4.19404962849638,18.3498024236142)
(4.19407349428828,18.3506265809363)
(4.1940973517609,18.3514494296999)
(4.19412120089768,18.352270970762)
(4.19414504168208,18.3530912049858)
(4.19416887409755,18.3539101332405)
(4.19419269812753,18.3547277564012)
(4.1942165137555,18.3555440753488)
(4.19424032096492,18.3563590909703)
(4.19426411973926,18.3571728041583)
(4.19428791006199,18.3579852158114)
(4.19431169191659,18.3587963268338)
(4.19433546528654,18.3596061381355)
(4.19435923015534,18.360414650632)
(4.19438298650646,18.3612218652446)
(4.19440673432341,18.3620277829)
(4.19443047358969,18.3628324045307)
(4.19445420428879,18.3636357310744)
(4.19447792640423,18.3644377634745)
(4.19450163991952,18.3652385026796)
(4.19452534481818,18.3660379496438)
(4.19454904108372,18.3668361053265)
(4.19457272869968,18.3676329706923)
(4.19459640764958,18.3684285467112)
(4.19462007791696,18.3692228343584)
(4.19464373948535,18.370015834614)
(4.1946673923383,18.3708075484636)
(4.19469103645936,18.3715979768976)
(4.19471467183208,18.3723871209116)
(4.19473829844,18.3731749815061)
(4.19476191626671,18.3739615596865)
(4.19478552529575,18.3747468564635)
(4.19480912551069,18.3755308728521)
(4.19483271689513,18.3763136098727)
(4.19485629943261,18.37709506855)
(4.19487987310674,18.3778752499138)
(4.1949034379011,18.3786541549986)
(4.19492699379928,18.3794317848434)
(4.19495054078487,18.3802081404919)
(4.19497407884148,18.3809832229926)
(4.1949976079527,18.3817570333982)
(4.19502112810215,18.3825295727661)
(4.19504463927345,18.3833008421584)
(4.1950681414502,18.3840708426413)
(4.19509163461604,18.3848395752855)
(4.19511511875459,18.3856070411661)
(4.19513859384947,18.3863732413626)
(4.19516205988433,18.3871381769587)
(4.19518551684281,18.3879018490423)
(4.19520896470855,18.3886642587055)
(4.19523240346519,18.3894254070448)
(4.1952558330964,18.3901852951604)
(4.19527925358583,18.3909439241571)
(4.19530266491714,18.3917012951433)
(4.195326067074,18.3924574092317)
(4.19534946004009,18.3932122675388)
(4.19537284379907,18.3939658711853)
(4.19539621833463,18.3947182212954)
(4.19541958363046,18.3954693189975)
(4.19544293967024,18.3962191654237)
(4.19546628643767,18.3969677617098)
(4.19548962391644,18.3977151089956)
(4.19551295209027,18.3984612084242)
(4.19553627094285,18.3992060611428)
(4.19555958045791,18.3999496683021)
(4.19558288061915,18.4006920310562)
(4.1956061714103,18.4014331505629)
(4.19562945281508,18.4021730279837)
(4.19565272481724,18.4029116644833)
(4.19567598740049,18.40364906123)
(4.19569924054859,18.4043852193954)
(4.19572248424527,18.4051201401548)
(4.19574571847429,18.4058538246863)
(4.1957689432194,18.4065862741719)
(4.19579215846436,18.4073174897963)
(4.19581536419292,18.4080474727479)
(4.19583856038886,18.408776224218)
(4.19586174703596,18.4095037454012)
(4.19588492411798,18.4102300374952)
(4.19590809161871,18.4109551017007)
(4.19593124952194,18.4116789392216)
(4.19595439781145,18.4124015512647)
(4.19597753647104,18.4131229390398)
(4.19600066548452,18.4138431037596)
(4.19602378483568,18.41456204664)
(4.19604689450834,18.4152797688994)
(4.19606999448631,18.4159962717592)
(4.19609308475341,18.4167115564436)
(4.19611616529346,18.4174256241796)
(4.19613923609028,18.4181384761969)
(4.19616229712773,18.4188501137278)
(4.19618534838963,18.4195605380076)
(4.19620838985981,18.4202697502738)
(4.19623142152215,18.4209777517667)
(4.19625444336047,18.4216845437294)
(4.19627745535864,18.422390127407)
(4.19630045750052,18.4230945040477)
(4.19632344976999,18.4237976749016)
(4.19634643215089,18.4244996412217)
(4.19636940462712,18.425200404263)
(4.19639236718255,18.4258999652832)
(4.19641531980108,18.4265983255422)
(4.19643826246658,18.427295486302)
(4.19646119516295,18.4279914488272)
(4.19648411787409,18.4286862143845)
(4.19650703058392,18.4293797842426)
(4.19652993327632,18.4300721596727)
(4.19655282593522,18.4307633419479)
(4.19657570854454,18.4314533323435)
(4.1965985810882,18.4321421321367)
(4.19662144355013,18.4328297426071)
(4.19664429591426,18.4335161650359)
(4.19666713816453,18.4342014007066)
(4.19668997028488,18.4348854509044)
(4.19671279225925,18.4355683169164)
(4.19673560407161,18.4362500000319)
(4.19675840570591,18.4369305015417)
(4.19678119714611,18.4376098227385)
(4.19680397837618,18.4382879649168)
(4.19682674938007,18.438964929373)
(4.19684951014179,18.4396407174051)
(4.19687226064531,18.4403153303126)
(4.1968950008746,18.4409887693969)
(4.19691773081367,18.4416610359611)
(4.19694045044651,18.4423321313097)
(4.19696315975712,18.4430020567488)
(4.1969858587295,18.4436708135861)
(4.19700854734768,18.4443384031307)
(4.19703122559566,18.4450048266934)
(4.19705389345745,18.4456700855863)
(4.19707655091709,18.4463341811228)
(4.19709919795862,18.4469971146178)
(4.19712183456605,18.4476588873878)
(4.19714446072344,18.4483195007501)
(4.19716707641483,18.4489789560239)
(4.19718968162428,18.4496372545291)
(4.19721227633582,18.4502943975873)
(4.19723486053352,18.4509503865211)
(4.19725743420146,18.4516052226543)
(4.1972799973237,18.4522589073118)
(4.1973025498843,18.4529114418198)
(4.19732509186737,18.4535628275054)
(4.19734762325697,18.4542130656969)
(4.1973701440372,18.4548621577237)
(4.19739265419215,18.455510104916)
(4.19741515370592,18.4561569086052)
(4.19743764256263,18.4568025701235)
(4.19746012074637,18.4574470908041)
(4.19748258824126,18.4580904719812)
(4.19750504503143,18.4587327149896)
(4.19752749110099,18.4593738211653)
(4.19754992643408,18.460013791845)
(4.19757235101483,18.4606526283659)
(4.19759476482739,18.4612903320664)
(4.19761716785589,18.4619269042855)
(4.19763956008449,18.4625623463628)
(4.19766194149734,18.4631966596385)
(4.19768431207861,18.4638298454539)
(4.19770667181245,18.4644619051505)
(4.19772902068305,18.4650928400706)
(4.19775135867456,18.4657226515571)
(4.19777368577119,18.4663513409533)
(4.1977960019571,18.4669789096032)
(4.19781830721649,18.4676053588513)
(4.19784060153357,18.4682306900424)
(4.19786288489252,18.468854904522)
(4.19788515727756,18.4694780036359)
(4.1979074186729,18.4700999887303)
(4.19792966906274,18.4707208611517)
(4.19795190843132,18.4713406222472)
(4.19797413676286,18.471959273364)
(4.1979963540416,18.4725768158497)
(4.19801856025176,18.4731932510522)
(4.1980407553776,18.4738085803196)
(4.19806293940336,18.4744228050002)
(4.19808511231328,18.4750359264427)
(4.19810727409164,18.4756479459957)
(4.1981294247227,18.4762588650083)
(4.19815156419071,18.4768686848294)
(4.19817369247996,18.4774774068081)
(4.19819580957472,18.4780850322938)
(4.19821791545928,18.4786915626358)
(4.19824001011792,18.4792969991834)
(4.19826209353494,18.4799013432859)
(4.19828416569464,18.4805045962929)
(4.19830622658133,18.4811067595535)
(4.19832827617931,18.4817078344171)
(4.1983503144729,18.482307822233)
(4.19837234144642,18.4829067243502)
(4.19839435708419,18.4835045421179)
(4.19841636137055,18.4841012768847)
(4.19843835428984,18.4846969299996)
(4.19846033582638,18.4852915028109)
(4.19848230596454,18.485884996667)
(4.19850426468866,18.4864774129161)
(4.1985262119831,18.4870687529059)
(4.19854814783223,18.4876590179841)
(4.1985700722204,18.4882482094978)
(4.198591985132,18.4888363287942)
(4.1986138865514,18.4894233772198)
(4.19863577646299,18.4900093561209)
(4.19865765485115,18.4905942668435)
(4.19867952170029,18.491178110733)
(4.19870137699479,18.4917608891345)
(4.19872322071908,18.4923426033926)
(4.19874505285755,18.4929232548517)
(4.19876687339462,18.4935028448553)
(4.19878868231472,18.4940813747467)
(4.19881047960226,18.4946588458685)
(4.19883226524169,18.4952352595631)
(4.19885403921744,18.4958106171718)
(4.19887580151396,18.4963849200358)
(4.19889755211569,18.4969581694954)
(4.19891929100709,18.4975303668906)
(4.19894101817261,18.4981015135603)
(4.19896273359672,18.4986716108431)
(4.19898443726389,18.4992406600769)
(4.1990061291586,18.4998086625987)
(4.19902780926532,18.500375619745)
(4.19904947756855,18.5009415328515)
(4.19907113405278,18.5015064032531)
(4.1990927787025,18.5020702322839)
(4.19911441150221,18.5026330212773)
(4.19913603243643,18.5031947715659)
(4.19915764148966,18.5037554844815)
(4.19917923864644,18.5043151613549)
(4.19920082389128,18.5048738035161)
(4.1992223972087,18.5054314122943)
(4.19924395858326,18.5059879890177)
(4.19926550799949,18.5065435350137)
(4.19928704544193,18.5070980516088)
(4.19930857089515,18.5076515401283)
(4.19933008434369,18.5082040018967)
(4.19935158577212,18.5087554382376)
(4.199373075165,18.5093058504735)
(4.19939455250693,18.5098552399258)
(4.19941601778247,18.510403607915)
(4.19943747097621,18.5109509557605)
(4.19945891207275,18.5114972847806)
(4.19948034105667,18.5120425962926)
(4.19950175791258,18.5125868916127)
(4.19952316262509,18.5131301720557)
(4.19954455517882,18.5136724389358)
(4.19956593555838,18.5142136935655)
(4.1995873037484,18.5147539372564)
(4.1996086597335,18.5152931713191)
(4.19963000349833,18.5158313970626)
(4.19965133502752,18.5163686157949)
(4.19967265430573,18.5169048288229)
(4.19969396131761,18.517440037452)
(4.19971525604782,18.5179742429865)
(4.19973653848101,18.5185074467294)
(4.19975780860187,18.5190396499823)
(4.19977906639506,18.5195708540457)
(4.19980031184528,18.5201010602186)
(4.19982154493719,18.5206302697987)
(4.19984276565551,18.5211584840825)
(4.19986397398494,18.521685704365)
(4.19988516991015,18.5222119319398)
(4.19990635341588,18.5227371680992)
(4.19992752448685,18.5232614141341)
(4.19994868310776,18.5237846713339)
(4.19996982926335,18.5243069409865)
(4.19999096293835,18.5248282243785)
(4.2000120841175,18.5253485227951)
(4.20003319278555,18.5258678375199)
(4.20005428892724,18.5263861698349)
(4.20007537252734,18.5269035210209)
(4.2000964435706,18.5274198923568)
(4.20011750204179,18.5279352851204)
(4.20013854792569,18.5284497005877)
(4.20015958120707,18.5289631400331)
(4.20018060187073,18.5294756047296)
(4.20020160990145,18.5299870959486)
(4.20022260528403,18.5304976149597)
(4.20024358800327,18.5310071630312)
(4.20026455804398,18.5315157414295)
(4.20028551539098,18.5320233514196)
(4.20030646002908,18.5325299942648)
(4.20032739194312,18.5330356712266)
(4.20034831111793,18.533540383565)
(4.20036921753833,18.5340441325383)
(4.20039011118919,18.534546919403)
(4.20041099205535,18.5350487454139)
(4.20043186012165,18.5355496118244)
(4.20045271537298,18.5360495198858)
(4.20047355779419,18.5365484708477)
(4.20049438737015,18.5370464659582)
(4.20051520408576,18.5375435064635)
(4.20053600792589,18.5380395936079)
(4.20055679887543,18.5385347286341)
(4.20057757691929,18.539028912783)
(4.20059834204236,18.5395221472936)
(4.20061909422956,18.5400144334032)
(4.2006398334658,18.5405057723471)
(4.200660559736,18.540996165359)
(4.2006812730251,18.5414856136705)
(4.20070197331802,18.5419741185116)
(4.20072266059971,18.5424616811103)
(4.2007433348551,18.5429483026927)
(4.20076399606916,18.543433984483)
(4.20078464422684,18.5439187277037)
(4.20080527931311,18.5444025335751)
(4.20082590131293,18.5448854033158)
(4.20084651021128,18.5453673381424)
(4.20086710599314,18.5458483392696)
(4.2008876886435,18.5463284079102)
(4.20090825814736,18.5468075452748)
(4.20092881448972,18.5472857525724)
(4.20094935765558,18.5477630310097)
(4.20096988762995,18.5482393817916)
(4.20099040439786,18.5487148061211)
(4.20101090794433,18.549189305199)
(4.20103139825439,18.5496628802241)
(4.20105187531308,18.5501355323933)
(4.20107233910545,18.5506072629015)
(4.20109278961653,18.5510780729414)
(4.20111322683139,18.5515479637038)
(4.2011336507351,18.5520169363774)
(4.20115406131271,18.5524849921488)
(4.20117445854931,18.5529521322027)
(4.20119484242997,18.5534183577215)
(4.20121521293979,18.5538836698856)
(4.20123557006385,18.5543480698734)
(4.20125591378725,18.5548115588611)
(4.2012762440951,18.5552741380229)
(4.20129656097252,18.5557358085308)
(4.20131686440462,18.5561965715545)
(4.20133715437652,18.556656428262)
(4.20135743087336,18.5571153798189)
(4.20137769388028,18.5575734273886)
(4.20139794338241,18.5580305721324)
(4.20141817936492,18.5584868152096)
(4.20143840181294,18.5589421577772)
(4.20145861071166,18.55939660099)
(4.20147880604623,18.5598501460006)
(4.20149898780183,18.5603027939595)
(4.20151915596365,18.5607545460151)
(4.20153931051687,18.5612054033135)
(4.20155945144668,18.5616553669984)
(4.20157957873829,18.5621044382116)
(4.20159969237691,18.5625526180925)
(4.20161979234774,18.5629999077784)
(4.20163987863601,18.5634463084042)
(4.20165995122695,18.5638918211028)
(4.20168001010579,18.5643364470047)
(4.20170005525776,18.564780187238)
(4.20172008666812,18.5652230429289)
(4.20174010432211,18.5656650152012)
(4.201760108205,18.5661061051762)
(4.20178009830205,18.5665463139733)
(4.20180007459854,18.5669856427093)
(4.20182003707973,18.567424092499)
(4.20183998573092,18.5678616644547)
(4.2018599205374,18.5682983596866)
(4.20187984148447,18.5687341793023)
(4.20189974855742,18.5691691244075)
(4.20191964174158,18.5696031961052)
(4.20193952102225,18.5700363954964)
(4.20195938638477,18.5704687236796)
(4.20197923781447,18.5709001817509)
(4.20199907529668,18.5713307708045)
(4.20201889881674,18.5717604919317)
(4.20203870836001,18.5721893462218)
(4.20205850391184,18.5726173347618)
(4.20207828545761,18.573044458636)
(4.20209805298267,18.5734707189269)
(4.20211780647241,18.5738961167142)
(4.20213754591221,18.5743206530753)
(4.20215727128746,18.5747443290855)
(4.20217698258355,18.5751671458174)
(4.20219667978591,18.5755891043415)
(4.20221636287992,18.5760102057257)
(4.20223603185102,18.5764304510357)
(4.20225568668462,18.5768498413348)
(4.20227532736616,18.5772683776838)
(4.20229495388106,18.5776860611412)
(4.2023145662148,18.5781028927631)
(4.20233416435279,18.5785188736031)
(4.20235374828052,18.5789340047126)
(4.20237331798344,18.5793482871405)
(4.20239287344702,18.5797617219332)
(4.20241241465674,18.5801743101348)
(4.20243194159809,18.580586052787)
(4.20245145425656,18.580996950929)
(4.20247095261765,18.5814070055977)
(4.20249043666686,18.5818162178274)
(4.20250990638971,18.5822245886502)
(4.20252936177171,18.5826321190956)
(4.2025488027984,18.5830388101907)
(4.20256822945531,18.5834446629603)
(4.20258764172797,18.5838496784265)
(4.20260703960193,18.5842538576093)
(4.20262642306275,18.5846572015259)
(4.20264579209598,18.5850597111915)
(4.2026651466872,18.5854613876183)
(4.20268448682199,18.5858622318166)
(4.20270381248591,18.586262244794)
(4.20272312366457,18.5866614275555)
(4.20274242034355,18.5870597811038)
(4.20276170250846,18.5874573064393)
(4.20278097014491,18.5878540045598)
(4.20280022323852,18.5882498764605)
(4.2028194617749,18.5886449231344)
(4.2028386857397,18.5890391455718)
(4.20285789511855,18.5894325447608)
(4.20287708989709,18.5898251216868)
(4.20289627006097,18.5902168773328)
(4.20291543559586,18.5906078126794)
(4.20293458648742,18.5909979287047)
(4.20295372272133,18.5913872263842)
(4.20297284428326,18.5917757066913)
(4.2029919511589,18.5921633705964)
(4.20301104333395,18.5925502190679)
(4.20303012079411,18.5929362530714)
(4.20304918352508,18.5933214735702)
(4.2030682315126,18.5937058815251)
(4.20308726474236,18.5940894778944)
(4.20310628320012,18.5944722636338)
(4.20312528687161,18.5948542396968)
(4.20314427574256,18.5952354070341)
(4.20316324979874,18.5956157665942)
(4.20318220902589,18.595995319323)
(4.20320115340981,18.5963740661638)
(4.20322008293623,18.5967520080577)
(4.20323899759097,18.5971291459431)
(4.20325789735981,18.5975054807558)
(4.20327678222853,18.5978810134295)
(4.20329565218294,18.5982557448952)
(4.20331450720886,18.5986296760812)
(4.20333334729209,18.5990028079138)
(4.20335217241848,18.5993751413164)
(4.20337098257384,18.5997466772101)
(4.20338977774403,18.6001174165135)
(4.20340855791487,18.6004873601428)
(4.20342732307224,18.6008565090114)
(4.20344607320199,18.6012248640305)
(4.20346480828999,18.6015924261089)
(4.20348352832213,18.6019591961527)
(4.20350223328427,18.6023251750655)
(4.20352092316232,18.6026903637486)
(4.20353959794218,18.6030547631008)
(4.20355825760975,18.6034183740181)
(4.20357690215094,18.6037811973945)
(4.20359553155168,18.6041432341211)
(4.2036141457979,18.6045044850869)
(4.20363274487554,18.6048649511781)
(4.20365132877053,18.6052246332786)
(4.20366989746883,18.6055835322698)
(4.2036884509564,18.6059416490305)
(4.2037069892192,18.6062989844372)
(4.20372551224322,18.6066555393639)
(4.20374402001443,18.6070113146819)
(4.20376251251883,18.6073663112604)
(4.2037809897424,18.6077205299659)
(4.20379945167116,18.6080739716624)
(4.20381789829112,18.6084266372115)
(4.2038363295883,18.6087785274724)
(4.20385474554872,18.6091296433018)
(4.20387314615843,18.6094799855537)
(4.20389153140346,18.6098295550801)
(4.20390990126987,18.6101783527302)
(4.20392825574372,18.6105263793507)
(4.20394659481107,18.6108736357861)
(4.20396491845799,18.6112201228782)
(4.20398322667057,18.6115658414666)
(4.20400151943491,18.6119107923882)
(4.20401979673709,18.6122549764775)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.20403805856322,18.6125983945668)
(4.20405630489941,18.6129410474855)
(4.2040745357318,18.613282936061)
(4.20409275104649,18.613624061118)
(4.20411095082964,18.6139644234788)
(4.20412913506738,18.6143040239633)
(4.20414730374588,18.614642863389)
(4.20416545685127,18.6149809425708)
(4.20418359436975,18.6153182623214)
(4.20420171628749,18.6156548234509)
(4.20421982259066,18.615990626767)
(4.20423791326546,18.616325673075)
(4.20425598829809,18.6166599631777)
(4.20427404767476,18.6169934978757)
(4.20429209138167,18.617326277967)
(4.20431011940507,18.6176583042471)
(4.20432813173117,18.6179895775092)
(4.20434612834623,18.6183200985442)
(4.20436410923648,18.6186498681404)
(4.20438207438818,18.6189788870838)
(4.20440002378761,18.619307156158)
(4.20441795742102,18.619634676144)
(4.20443587527469,18.6199614478208)
(4.20445377733493,18.6202874719647)
(4.20447166358802,18.6206127493495)
(4.20448953402027,18.620937280747)
(4.20450738861799,18.6212610669264)
(4.20452522736749,18.6215841086543)
(4.20454305025513,18.6219064066954)
(4.20456085726721,18.6222279618116)
(4.2045786483901,18.6225487747626)
(4.20459642361015,18.6228688463058)
(4.20461418291371,18.6231881771961)
(4.20463192628717,18.6235067681861)
(4.20464965371688,18.6238246200259)
(4.20466736518925,18.6241417334635)
(4.20468506069067,18.6244581092444)
(4.20470274020753,18.6247737481116)
(4.20472040372626,18.6250886508061)
(4.20473805123327,18.6254028180662)
(4.20475568271498,18.625716250628)
(4.20477329815785,18.6260289492255)
(4.2047908975483,18.6263409145899)
(4.20480848087279,18.6266521474504)
(4.20482604811778,18.6269626485338)
(4.20484359926975,18.6272724185645)
(4.20486113431517,18.6275814582647)
(4.20487865324053,18.6278897683542)
(4.20489615603231,18.6281973495505)
(4.20491364267704,18.6285042025688)
(4.20493111316121,18.628810328122)
(4.20494856747135,18.6291157269207)
(4.20496600559399,18.6294203996731)
(4.20498342751566,18.6297243470853)
(4.20500083322291,18.6300275698609)
(4.2050182227023,18.6303300687015)
(4.20503559594037,18.630631844306)
(4.20505295292372,18.6309328973715)
(4.20507029363892,18.6312332285924)
(4.20508761807256,18.6315328386611)
(4.20510492621123,18.6318317282677)
(4.20512221804153,18.6321298980998)
(4.20513949355009,18.6324273488432)
(4.20515675272353,18.6327240811809)
(4.20517399554848,18.6330200957941)
(4.20519122201158,18.6333153933615)
(4.20520843209947,18.6336099745597)
(4.20522562579882,18.633903840063)
(4.2052428030963,18.6341969905434)
(4.20525996397857,18.6344894266709)
(4.20527710843232,18.6347811491129)
(4.20529423644425,18.635072158535)
(4.20531134800105,18.6353624556003)
(4.20532844308944,18.6356520409697)
(4.20534552169612,18.6359409153021)
(4.20536258380785,18.636229079254)
(4.20537962941135,18.6365165334799)
(4.20539665849336,18.6368032786318)
(4.20541367104064,18.6370893153598)
(4.20543066703995,18.6373746443117)
(4.20544764647806,18.6376592661332)
(4.20546460934176,18.6379431814676)
(4.20548155561784,18.6382263909564)
(4.20549848529309,18.6385088952386)
(4.20551539835432,18.6387906949511)
(4.20553229478835,18.6390717907289)
(4.20554917458201,18.6393521832046)
(4.20556603772212,18.6396318730088)
(4.20558288419554,18.6399108607697)
(4.20559971398912,18.6401891471137)
(4.20561652708971,18.6404667326649)
(4.20563332348418,18.6407436180453)
(4.20565010315943,18.6410198038748)
(4.20566686610233,18.6412952907711)
(4.20568361229979,18.64157007935)
(4.20570034173872,18.6418441702249)
(4.20571705440602,18.6421175640073)
(4.20573375028862,18.6423902613065)
(4.20575042937346,18.64266226273)
(4.20576709164748,18.6429335688828)
(4.20578373709765,18.643204180368)
(4.2058003657109,18.6434740977867)
(4.20581697747422,18.6437433217379)
(4.2058335723746,18.6440118528185)
(4.20585015039901,18.6442796916233)
(4.20586671153445,18.6445468387451)
(4.20588325576795,18.6448132947747)
(4.20589978308651,18.6450790603008)
(4.20591629347716,18.6453441359101)
(4.20593278692693,18.6456085221871)
(4.20594926342288,18.6458722197146)
(4.20596572295205,18.6461352290732)
(4.20598216550152,18.6463975508414)
(4.20599859105834,18.6466591855957)
(4.20601499960962,18.6469201339109)
(4.20603139114244,18.6471803963594)
(4.20604776564389,18.6474399735119)
(4.2060641231011,18.6476988659368)
(4.20608046350119,18.647957074201)
(4.20609678683127,18.648214598869)
(4.2061130930785,18.6484714405034)
(4.20612938223003,18.6487275996651)
(4.206145654273,18.6489830769127)
(4.2061619091946,18.649237872803)
(4.20617814698199,18.649491987891)
(4.20619436762236,18.6497454227294)
(4.20621057110292,18.6499981778693)
(4.20622675741086,18.6502502538598)
(4.20624292653341,18.650501651248)
(4.20625907845778,18.650752370579)
(4.20627521317123,18.6510024123961)
(4.20629133066097,18.6512517772408)
(4.20630743091429,18.6515004656526)
(4.20632351391843,18.6517484781689)
(4.20633957966068,18.6519958153256)
(4.20635562812831,18.6522424776564)
(4.20637165930862,18.6524884656934)
(4.20638767318891,18.6527337799665)
(4.2064036697565,18.652978421004)
(4.20641964899871,18.6532223893321)
(4.20643561090287,18.6534656854756)
(4.20645155545632,18.6537083099569)
(4.20646748264642,18.6539502632968)
(4.20648339246052,18.6541915460145)
(4.20649928488601,18.6544321586269)
(4.20651515991026,18.6546721016494)
(4.20653101752065,18.6549113755956)
(4.2065468577046,18.6551499809771)
(4.20656268044952,18.6553879183038)
(4.20657848574282,18.6556251880838)
(4.20659427357194,18.6558617908234)
(4.20661004392433,18.6560977270271)
(4.20662579678742,18.6563329971977)
(4.20664153214868,18.6565676018361)
(4.20665724999558,18.6568015414416)
(4.20667295031562,18.6570348165114)
(4.20668863309626,18.6572674275414)
(4.20670429832502,18.6574993750255)
(4.20671994598941,18.6577306594558)
(4.20673557607695,18.6579612813228)
(4.20675118857517,18.6581912411152)
(4.20676678347162,18.65842053932)
(4.20678236075384,18.6586491764226)
(4.20679792040939,18.6588771529063)
(4.20681346242586,18.6591044692533)
(4.20682898679082,18.6593311259435)
(4.20684449349186,18.6595571234555)
(4.20685998251659,18.6597824622661)
(4.20687545385262,18.6600071428504)
(4.20689090748758,18.6602311656818)
(4.20690634340909,18.6604545312321)
(4.2069217616048,18.6606772399715)
(4.20693716206237,18.6608992923683)
(4.20695254476945,18.6611206888894)
(4.20696790971373,18.66134143)
(4.20698325688289,18.6615615161636)
(4.20699858626463,18.6617809478421)
(4.20701389784665,18.6619997254959)
(4.20702919161666,18.6622178495836)
(4.2070444675624,18.6624353205622)
(4.20705972567159,18.6626521388873)
(4.20707496593201,18.6628683050127)
(4.20709018833138,18.6630838193908)
(4.20710539285749,18.6632986824722)
(4.20712057949811,18.663512894706)
(4.20713574824103,18.6637264565399)
(4.20715089907406,18.6639393684198)
(4.20716603198501,18.6641516307901)
(4.20718114696168,18.6643632440939)
(4.20719624399193,18.6645742087724)
(4.20721132306358,18.6647845252654)
(4.2072263841645,18.6649941940114)
(4.20724142728254,18.6652032154469)
(4.20725645240559,18.6654115900074)
(4.20727145952151,18.6656193181265)
(4.20728644861821,18.6658264002365)
(4.20730141968361,18.6660328367681)
(4.2073163727056,18.6662386281507)
(4.20733130767212,18.666443774812)
(4.20734622457112,18.6666482771783)
(4.20736112339052,18.6668521356744)
(4.20737600411831,18.6670553507239)
(4.20739086674244,18.6672579227484)
(4.20740571125091,18.6674598521686)
(4.20742053763169,18.6676611394036)
(4.2074353458728,18.6678617848708)
(4.20745013596225,18.6680617889864)
(4.20746490788806,18.6682611521653)
(4.20747966163827,18.6684598748208)
(4.20749439720092,18.6686579573648)
(4.20750911456407,18.6688554002078)
(4.2075238137158,18.669052203759)
(4.20753849464418,18.6692483684262)
(4.2075531573373,18.6694438946157)
(4.20756780178325,18.6696387827325)
(4.20758242797016,18.6698330331803)
(4.20759703588615,18.6700266463613)
(4.20761162551935,18.6702196226765)
(4.20762619685791,18.6704119625255)
(4.20764074988997,18.6706036663064)
(4.20765528460372,18.6707947344163)
(4.20766980098733,18.6709851672507)
(4.20768429902898,18.6711749652038)
(4.20769877871689,18.6713641286687)
(4.20771324003925,18.671552658037)
(4.2077276829843,18.671740553699)
(4.20774210754027,18.6719278160438)
(4.20775651369539,18.6721144454592)
(4.20777090143795,18.6723004423317)
(4.20778527075618,18.6724858070466)
(4.20779962163839,18.6726705399878)
(4.20781395407285,18.6728546415381)
(4.20782826804787,18.6730381120788)
(4.20784256355176,18.6732209519904)
(4.20785684057285,18.6734031616517)
(4.20787109909947,18.6735847414405)
(4.20788533911996,18.6737656917334)
(4.2078995606227,18.6739460129057)
(4.20791376359604,18.6741257053315)
(4.20792794802836,18.6743047693839)
(4.20794211390806,18.6744832054344)
(4.20795626122356,18.6746610138537)
(4.20797038996324,18.6748381950112)
(4.20798450011555,18.675014749275)
(4.20799859166893,18.6751906770122)
(4.20801266461181,18.6753659785886)
(4.20802671893267,18.6755406543691)
(4.20804075461998,18.6757147047171)
(4.20805477166221,18.6758881299952)
(4.20806877004788,18.6760609305646)
(4.20808274976548,18.6762331067856)
(4.20809671080352,18.6764046590172)
(4.20811065315056,18.6765755876174)
(4.20812457679511,18.6767458929431)
(4.20813848172574,18.6769155753501)
(4.20815236793102,18.677084635193)
(4.20816623539951,18.6772530728255)
(4.20818008411982,18.6774208886001)
(4.20819391408054,18.6775880828683)
(4.20820772527027,18.6777546559805)
(4.20822151767766,18.677920608286)
(4.20823529129133,18.6780859401333)
(4.20824904609992,18.6782506518694)
(4.2082627820921,18.6784147438408)
(4.20827649925654,18.6785782163926)
(4.20829019758192,18.6787410698691)
(4.20830387705693,18.6789033046133)
(4.2083175376703,18.6790649209677)
(4.20833117941072,18.6792259192732)
(4.20834480226693,18.6793862998702)
(4.20835840622767,18.6795460630979)
(4.2083719912817,18.6797052092945)
(4.20838555741777,18.6798637387974)
(4.20839910462468,18.6800216519428)
(4.20841263289122,18.6801789490661)
(4.20842614220617,18.6803356305019)
(4.20843963255835,18.6804916965834)
(4.2084531039366,18.6806471476435)
(4.20846655632975,18.6808019840135)
(4.20847998972664,18.6809562060244)
(4.20849340411615,18.6811098140059)
(4.20850679948714,18.6812628082868)
(4.2085201758285,18.6814151891953)
(4.20853353312913,18.6815669570584)
(4.20854687137793,18.6817181122024)
(4.20856019056384,18.6818686549526)
(4.20857349067579,18.6820185856335)
(4.20858677170271,18.6821679045689)
(4.20860003363357,18.6823166120813)
(4.20861327645735,18.6824647084929)
(4.20862650016303,18.6826121941247)
(4.20863970473959,18.6827590692968)
(4.20865289017605,18.6829053343289)
(4.20866605646143,18.6830509895395)
(4.20867920358477,18.6831960352465)
(4.20869233153509,18.6833404717667)
(4.20870544030147,18.6834842994165)
(4.20871852987298,18.6836275185112)
(4.20873160023868,18.6837701293656)
(4.20874465138769,18.6839121322934)
(4.2087576833091,18.6840535276077)
(4.20877069599203,18.684194315621)
(4.20878368942561,18.6843344966447)
(4.20879666359899,18.6844740709896)
(4.20880961850133,18.684613038966)
(4.20882255412178,18.6847514008831)
(4.20883547044954,18.6848891570496)
(4.2088483674738,18.6850263077733)
(4.20886124518376,18.6851628533615)
(4.20887410356864,18.6852987941208)
(4.20888694261768,18.6854341303567)
(4.20889976232011,18.6855688623746)
(4.20891256266519,18.6857029904788)
(4.20892534364219,18.6858365149731)
(4.20893810524039,18.6859694361605)
(4.2089508474491,18.6861017543434)
(4.2089635702576,18.6862334698237)
(4.20897627365523,18.6863645829024)
(4.20898895763131,18.68649509388)
(4.20900162217519,18.6866250030564)
(4.20901426727622,18.6867543107306)
(4.20902689292379,18.6868830172015)
(4.20903949910727,18.6870111227669)
(4.20905208581604,18.6871386277242)
(4.20906465303953,18.6872655323702)
(4.20907720076716,18.687391837001)
(4.20908972898836,18.6875175419123)
(4.20910223769256,18.6876426473991)
(4.20911472686926,18.6877671537559)
(4.20912719650789,18.6878910612765)
(4.20913964659795,18.6880143702542)
(4.20915207712895,18.6881370809818)
(4.20916448809039,18.6882591937517)
(4.2091768794718,18.6883807088554)
(4.20918925126271,18.6885016265842)
(4.20920160345267,18.6886219472287)
(4.20921393603124,18.6887416710791)
(4.20922624898802,18.688860798425)
(4.20923854231256,18.6889793295555)
(4.2092508159945,18.6890972647592)
(4.20926307002343,18.6892146043245)
(4.20927530438899,18.6893313485388)
(4.20928751908081,18.6894474976894)
(4.20929971408855,18.6895630520631)
(4.20931188940188,18.6896780119461)
(4.20932404501048,18.6897923776243)
(4.20933618090404,18.689906149383)
(4.20934829707226,18.6900193275072)
(4.20936039350487,18.6901319122814)
(4.20937247019161,18.6902439039898)
(4.2093845271222,18.6903553029159)
(4.20939656428643,18.6904661093431)
(4.20940858167405,18.6905763235542)
(4.20942057927485,18.6906859458317)
(4.20943255707864,18.6907949764578)
(4.20944451507521,18.6909034157139)
(4.20945645325441,18.6910112638817)
(4.20946837160607,18.6911185212419)
(4.20948027012003,18.6912251880752)
(4.20949214878617,18.6913312646618)
(4.20950400759437,18.6914367512816)
(4.20951584653451,18.6915416482143)
(4.20952766559651,18.6916459557389)
(4.20953946477027,18.6917496741345)
(4.20955124404573,18.6918528036796)
(4.20956300341285,18.6919553446525)
(4.20957474286157,18.6920572973311)
(4.20958646238187,18.6921586619932)
(4.20959816196373,18.692259438916)
(4.20960984159716,18.6923596283768)
(4.20962150127217,18.6924592306522)
(4.20963314097878,18.6925582460189)
(4.20964476070704,18.6926566747531)
(4.209656360447,18.6927545171309)
(4.20966794018871,18.6928517734279)
(4.20967949992228,18.6929484439199)
(4.20969103963779,18.693044528882)
(4.20970255932534,18.6931400285893)
(4.20971405897506,18.6932349433167)
(4.20972553857709,18.6933292733388)
(4.20973699812157,18.69342301893)
(4.20974843759866,18.6935161803645)
(4.20975985699855,18.6936087579164)
(4.20977125631142,18.6937007518594)
(4.20978263552747,18.6937921624673)
(4.20979399463693,18.6938829900134)
(4.20980533363002,18.6939732347712)
(4.20981665249698,18.6940628970138)
(4.20982795122809,18.6941519770141)
(4.2098392298136,18.694240475045)
(4.2098504882438,18.6943283913792)
(4.20986172650901,18.6944157262893)
(4.20987294459952,18.6945024800477)
(4.20988414250567,18.6945886529268)
(4.20989532021779,18.6946742451987)
(4.20990647772625,18.6947592571356)
(4.20991761502142,18.6948436890094)
(4.20992873209366,18.6949275410921)
(4.20993982893339,18.6950108136555)
(4.20995090553102,18.6950935069713)
(4.20996196187696,18.6951756213112)
(4.20997299796166,18.6952571569468)
(4.20998401377558,18.6953381141496)
(4.20999500930917,18.6954184931912)
(4.21000598455293,18.695498294343)
(4.21001693949733,18.6955775178763)
(4.2100278741329,18.6956561640626)
(4.21003878845016,18.6957342331732)
(4.21004968243964,18.6958117254793)
(4.21006055609189,18.6958886412525)
(4.21007140939749,18.6959649807639)
(4.21008224234701,18.6960407442847)
(4.21009305493104,18.6961159320865)
(4.2101038471402,18.6961905444404)
(4.2101146189651,18.6962645816178)
(4.21012537039638,18.6963380438901)
(4.21013610142469,18.6964109315288)
(4.2101468120407,18.6964832448051)
(4.21015750223508,18.6965549839907)
(4.21016817199853,18.6966261493571)
(4.21017882132176,18.6966967411759)
(4.21018945019548,18.6967667597188)
(4.21020005861044,18.6968362052574)
(4.21021064655738,18.6969050780637)
(4.21022121402707,18.6969733784095)
(4.21023176101029,18.6970411065669)
(4.21024228749783,18.6971082628079)
(4.21025279348049,18.6971748474048)
(4.21026327894911,18.6972408606299)
(4.21027374389452,18.6973063027555)
(4.21028418830756,18.6973711740544)
(4.21029461217911,18.6974354747992)
(4.21030501550004,18.6974992052627)
(4.21031539826125,18.6975623657179)
(4.21032576045364,18.6976249564379)
(4.21033610206814,18.6976869776961)
(4.2103464230957,18.6977484297658)
(4.21035672352725,18.6978093129207)
(4.21036700335377,18.6978696274347)
(4.21037726256623,18.6979293735817)
(4.21038750115564,18.6979885516358)
(4.210397719113,18.6980471618715)
(4.21040791642935,18.6981052045633)
(4.2104180930957,18.698162679986)
(4.21042824910314,18.6982195884147)
(4.21043838444271,18.6982759301245)
(4.21044849910551,18.6983317053908)
(4.21045859308264,18.6983869144895)
(4.2104686663652,18.6984415576964)
(4.21047871894433,18.6984956352877)
(4.21048875081117,18.6985491475398)
(4.21049876195686,18.6986020947294)
(4.21050875237259,18.6986544771336)
(4.21051872204955,18.6987062950294)
(4.21052867097893,18.6987575486945)
(4.21053859915195,18.6988082384066)
(4.21054850655984,18.6988583644438)
(4.21055839319385,18.6989079270846)
(4.21056825904523,18.6989569266075)
(4.21057810410527,18.6990053632917)
(4.21058792836524,18.6990532374164)
(4.21059773181648,18.6991005492613)
(4.21060751445027,18.6991472991064)
(4.21061727625797,18.699193487232)
(4.21062701723092,18.6992391139188)
(4.21063673736048,18.6992841794476)
(4.21064643663805,18.6993286841)
(4.21065611505501,18.6993726281577)
(4.21066577260277,18.6994160119026)
(4.21067540927275,18.6994588356174)
(4.2106850250564,18.6995010995848)
(4.21069461994518,18.699542804088)
(4.21070419393053,18.6995839494108)
(4.21071374700398,18.6996245358371)
(4.21072327915699,18.6996645636513)
(4.21073279038109,18.6997040331383)
(4.21074228066781,18.6997429445834)
(4.2107517500087,18.6997812982721)
(4.21076119839531,18.6998190944907)
(4.21077062581922,18.6998563335257)
(4.21078003227202,18.699893015664)
(4.21078941774533,18.6999291411931)
(4.21079878223074,18.6999647104009)
(4.21080812571991,18.6999997235757)
(4.21081744820449,18.7000341810063)
(4.21082674967614,18.7000680829821)
(4.21083603012654,18.7001014297927)
(4.21084528954739,18.7001342217284)
(4.2108545279304,18.7001664590801)
(4.21086374526731,18.7001981421387)
(4.21087294154984,18.7002292711963)
(4.21088211676977,18.7002598465449)
(4.21089127091886,18.7002898684774)
(4.21090040398891,18.700319337287)
(4.21090951597171,18.7003482532675)
(4.21091860685909,18.7003766167133)
(4.21092767664287,18.7004044279192)
(4.21093672531493,18.7004316871806)
(4.21094575286711,18.7004583947936)
(4.2109547592913,18.7004845510547)
(4.21096374457939,18.7005101562609)
(4.2109727087233,18.7005352107099)
(4.21098165171495,18.7005597146999)
(4.2109905735463,18.7005836685298)
(4.21099947420929,18.700607072499)
(4.2110083536959,18.7006299269073)
(4.21101721199812,18.7006522320555)
(4.21102604910795,18.7006739882447)
(4.21103486501742,18.7006951957767)
(4.21104365971856,18.7007158549539)
(4.21105243320342,18.7007359660794)
(4.21106118546408,18.7007555294568)
(4.2110699164926,18.7007745453905)
(4.21107862628111,18.7007930141853)
(4.21108731482169,18.7008109361468)
(4.21109598210649,18.7008283115813)
(4.21110462812766,18.7008451407956)
(4.21111325287734,18.7008614240973)
(4.21112185634773,18.7008771617947)
(4.21113043853101,18.7008923541965)
(4.21113899941939,18.7009070016124)
(4.21114753900509,18.7009211043526)
(4.21115605728036,18.700934662728)
(4.21116455423745,18.7009476770503)
(4.21117302986863,18.7009601476319)
(4.21118148416619,18.7009720747857)
(4.21118991712243,18.7009834588256)
(4.21119832872967,18.700994300066)
(4.21120671898025,18.7010045988221)
(4.21121508786651,18.7010143554099)
(4.21122343538083,18.701023570146)
(4.21123176151559,18.7010322433478)
(4.21124006626316,18.7010403753335)
(4.21124834961599,18.7010479664221)
(4.2112566115665,18.7010550169331)
(4.21126485210713,18.701061527187)
(4.21127307123035,18.701067497505)
(4.21128126892863,18.7010729282092)
(4.21128944519446,18.7010778196222)
(4.21129760002036,18.7010821720676)
(4.21130573339885,18.7010859858697)
(4.21131384532248,18.7010892613537)
(4.2113219357838,18.7010919988456)
(4.21133000477539,18.701094198672)
(4.21133805228983,18.7010958611606)
(4.21134607831973,18.7010969866396)
(4.21135408285772,18.7010975754384)
(4.21136206589643,18.701097627887)
(4.21137002742852,18.7010971443162)
(4.21137796744665,18.7010961250577)
(4.21138588594352,18.7010945704441)
(4.21139378291183,18.7010924808089)
(4.21140165834429,18.7010898564862)
(4.21140951223365,18.7010866978113)
(4.21141734457265,18.7010830051201)
(4.21142515535406,18.7010787787496)
(4.21143294457066,18.7010740190374)
(4.21144071221527,18.7010687263222)
(4.21144845828068,18.7010629009436)
(4.21145618275973,18.701056543242)
(4.21146388564529,18.7010496535586)
(4.2114715669302,18.7010422322358)
(4.21147922660735,18.7010342796167)
(4.21148686466964,18.7010257960453)
(4.21149448110999,18.7010167818667)
(4.21150207592131,18.7010072374267)
(4.21150964909657,18.7009971630722)
(4.21151720062872,18.7009865591511)
(4.21152473051075,18.7009754260119)
(4.21153223873565,18.7009637640044)
(4.21153972529644,18.7009515734792)
(4.21154719018613,18.7009388547879)
(4.21155463339779,18.7009256082831)
(4.21156205492446,18.7009118343183)
(4.21156945475924,18.700897533248)
(4.21157683289521,18.7008827054276)
(4.21158418932549,18.7008673512136)
(4.2115915240432,18.7008514709635)
(4.2115988370415,18.7008350650358)
(4.21160612831353,18.7008181337898)
(4.21161339785249,18.700800677586)
(4.21162064565156,18.700782696786)
(4.21162787170395,18.7007641917521)
(4.21163507600289,18.7007451628478)
(4.21164225854164,18.7007256104378)
(4.21164941931344,18.7007055348876)
(4.21165655831158,18.7006849365637)
(4.21166367552935,18.7006638158338)
(4.21167077096007,18.7006421730667)
(4.21167784459705,18.7006200086319)
(4.21168489643364,18.7005973229003)
(4.21169192646322,18.7005741162438)
(4.21169893467914,18.7005503890353)
(4.21170592107482,18.7005261416488)
(4.21171288564366,18.7005013744593)
(4.21171982837908,18.700476087843)
(4.21172674927454,18.7004502821771)
(4.2117336483235,18.70042395784)
(4.21174052551943,18.7003971152111)
(4.21174738085583,18.7003697546708)
(4.21175421432621,18.7003418766009)
(4.21176102592411,18.7003134813841)
(4.21176781564307,18.7002845694043)
(4.21177458347665,18.7002551410463)
(4.21178132941844,18.7002251966963)
(4.21178805346202,18.7001947367416)
(4.21179475560103,18.7001637615706)
(4.21180143582907,18.7001322715726)
(4.21180809413981,18.7001002671385)
(4.21181473052691,18.70006774866)
(4.21182134498405,18.70003471653)
(4.21182793750493,18.7000011711427)
(4.21183450808327,18.6999671128933)
(4.21184105671279,18.6999325421784)
(4.21184758338726,18.6998974593956)
(4.21185408810044,18.6998618649436)
(4.21186057084611,18.6998257592224)
(4.21186703161807,18.6997891426332)
(4.21187347041014,18.6997520155785)
(4.21187988721617,18.6997143784617)
(4.21188628202999,18.6996762316877)
(4.21189265484549,18.6996375756623)
(4.21189900565655,18.6995984107929)
(4.21190533445707,18.6995587374878)
(4.21191164124098,18.6995185561566)
(4.21191792600221,18.6994778672102)
(4.21192418873473,18.6994366710606)
(4.2119304294325,18.6993949681213)
(4.21193664808952,18.6993527588067)
(4.21194284469978,18.6993100435326)
(4.21194901925734,18.6992668227162)
(4.21195517175621,18.6992230967756)
(4.21196130219047,18.6991788661305)
(4.21196741055418,18.6991341312017)
(4.21197349684146,18.6990888924113)
(4.2119795610464,18.6990431501826)
(4.21198560316314,18.6989969049403)
(4.21199162318582,18.6989501571102)
(4.21199762110862,18.6989029071197)
(4.2120035969257,18.6988551553972)
(4.21200955063128,18.6988069023724)
(4.21201548221956,18.6987581484765)
(4.21202139168479,18.6987088941418)
(4.2120272790212,18.6986591398021)
(4.21203314422308,18.6986088858924)
(4.21203898728471,18.6985581328489)
(4.2120448082004,18.6985068811093)
(4.21205060696446,18.6984551311126)
(4.21205638357124,18.6984028832991)
(4.2120621380151,18.6983501381104)
(4.2120678702904,18.6982968959895)
(4.21207358039154,18.6982431573807)
(4.21207926831293,18.6981889227297)
(4.21208493404901,18.6981341924834)
(4.21209057759421,18.6980789670902)
(4.21209619894299,18.6980232469999)
(4.21210179808984,18.6979670326635)
(4.21210737502926,18.6979103245336)
(4.21211292975576,18.6978531230638)
(4.21211846226388,18.6977954287095)
(4.21212397254817,18.6977372419272)
(4.21212946060319,18.6976785631749)
(4.21213492642354,18.697619392912)
(4.21214037000382,18.6975597315992)
(4.21214579133866,18.6974995796986)
(4.21215119042269,18.6974389376738)
(4.21215656725057,18.6973778059899)
(4.21216192181698,18.6973161851131)
(4.21216725411661,18.6972540755112)
(4.21217256414419,18.6971914776535)
(4.21217785189442,18.6971283920105)
(4.21218311736208,18.6970648190544)
(4.21218836054191,18.6970007592586)
(4.21219358142871,18.696936213098)
(4.21219878001727,18.6968711810491)
(4.21220395630242,18.6968056635895)
(4.21220911027899,18.6967396611986)
(4.21221424194185,18.696673174357)
(4.21221935128586,18.696606203547)
(4.21222443830591,18.6965387492521)
(4.21222950299692,18.6964708119574)
(4.21223454535382,18.6964023921494)
(4.21223956537155,18.6963334903163)
(4.21224456304508,18.6962641069474)
(4.21224953836938,18.6961942425338)
(4.21225449133946,18.6961238975679)
(4.21225942195034,18.6960530725436)
(4.21226433019706,18.6959817679565)
(4.21226921607466,18.6959099843033)
(4.21227407957824,18.6958377220827)
(4.21227892070287,18.6957649817944)
(4.21228373944365,18.69569176394)
(4.21228853579574,18.6956180690223)
(4.21229330975427,18.6955438975459)
(4.2122980613144,18.6954692500168)
(4.21230279047132,18.6953941269424)
(4.21230749722023,18.6953185288318)
(4.21231218155635,18.6952424561955)
(4.21231684347492,18.6951659095457)
(4.21232148297119,18.6950888893959)
(4.21232610004045,18.6950113962615)
(4.21233069467797,18.694933430659)
(4.21233526687907,18.6948549931067)
(4.21233981663909,18.6947760841246)
(4.21234434395338,18.6946967042339)
(4.2123488488173,18.6946168539575)
(4.21235333122623,18.6945365338201)
(4.21235779117558,18.6944557443477)
(4.21236222866077,18.6943744860679)
(4.21236664367724,18.6942927595099)
(4.21237103622046,18.6942105652045)
(4.2123754062859,18.6941279036841)
(4.21237975386905,18.6940447754828)
(4.21238407896544,18.6939611811359)
(4.2123883815706,18.6938771211808)
(4.21239266168008,18.693792596156)
(4.21239691928944,18.693707606602)
(4.21240115439429,18.6936221530608)
(4.21240536699022,18.6935362360757)
(4.21240955707288,18.6934498561922)
(4.2124137246379,18.6933630139568)
(4.21241786968094,18.6932757099181)
(4.21242199219771,18.693187944626)
(4.21242609218387,18.6930997186322)
(4.21243016963518,18.69301103249)
(4.21243422454735,18.6929218867542)
(4.21243825691617,18.6928322819814)
(4.21244226673739,18.6927422187299)
(4.21244625400682,18.6926516975593)
(4.21245021872028,18.6925607190313)
(4.21245416087359,18.6924692837089)
(4.21245808046261,18.6923773921569)
(4.21246197748321,18.6922850449417)
(4.21246585193128,18.6921922426314)
(4.21246970380273,18.6920989857957)
(4.2124735330935,18.6920052750062)
(4.21247733979952,18.6919111108358)
(4.21248112391677,18.6918164938594)
(4.21248488544123,18.6917214246533)
(4.2124886243689,18.6916259037958)
(4.21249234069582,18.6915299318666)
(4.21249603441802,18.6914335094471)
(4.21249970553156,18.6913366371207)
(4.21250335403253,18.6912393154721)
(4.21250697991702,18.6911415450879)
(4.21251058318116,18.6910433265564)
(4.21251416382108,18.6909446604675)
(4.21251772183295,18.690845547413)
(4.21252125721294,18.6907459879863)
(4.21252476995724,18.6906459827823)
(4.21252826006206,18.6905455323981)
(4.21253172752366,18.690444637432)
(4.21253517233827,18.6903432984843)
(4.21253859450218,18.6902415161571)
(4.21254199401166,18.6901392910541)
(4.21254537086305,18.6900366237806)
(4.21254872505266,18.6899335149439)
(4.21255205657685,18.6898299651529)
(4.21255536543198,18.6897259750182)
(4.21255865161446,18.6896215451523)
(4.21256191512067,18.6895166761693)
(4.21256515594706,18.6894113686851)
(4.21256837409007,18.6893056233174)
(4.21257156954617,18.6891994406855)
(4.21257474231184,18.6890928214107)
(4.21257789238359,18.6889857661159)
(4.21258101975795,18.6888782754258)
(4.21258412443145,18.6887703499668)
(4.21258720640067,18.6886619903672)
(4.21259026566219,18.6885531972571)
(4.21259330221261,18.6884439712681)
(4.21259631604856,18.688334313034)
(4.21259930716667,18.68822422319)
(4.21260227556361,18.6881137023733)
(4.21260522123606,18.6880027512228)
(4.21260814418074,18.6878913703793)
(4.21261104439434,18.6877795604853)
(4.21261392187362,18.6876673221851)
(4.21261677661534,18.6875546561248)
(4.21261960861628,18.6874415629524)
(4.21262241787324,18.6873280433177)
(4.21262520438303,18.687214097872)
(4.21262796814251,18.6870997272689)
(4.21263070914852,18.6869849321635)
(4.21263342739796,18.6868697132127)
(4.21263612288771,18.6867540710755)
(4.2126387956147,18.6866380064124)
(4.21264144557586,18.6865215198859)
(4.21264407276816,18.6864046121603)
(4.21264667718858,18.6862872839017)
(4.21264925883411,18.6861695357782)
(4.21265181770178,18.6860513684594)
(4.21265435378861,18.6859327826172)
(4.21265686709168,18.6858137789248)
(4.21265935760806,18.6856943580578)
(4.21266182533485,18.6855745206932)
(4.21266427026917,18.6854542675102)
(4.21266669240815,18.6853335991895)
(4.21266909174897,18.685212516414)
(4.21267146828879,18.6850910198682)
(4.21267382202482,18.6849691102387)
(4.21267615295427,18.6848467882138)
(4.2126784610744,18.6847240544836)
(4.21268074638244,18.6846009097403)
(4.2126830088757,18.6844773546778)
(4.21268524855146,18.684353389992)
(4.21268746540705,18.6842290163805)
(4.21268965943982,18.6841042345429)
(4.21269183064711,18.6839790451807)
(4.21269397902632,18.6838534489974)
(4.21269610457484,18.683727446698)
(4.2126982072901,18.6836010389897)
(4.21270028716955,18.6834742265817)
(4.21270234421063,18.6833470101847)
(4.21270437841084,18.6832193905117)
(4.21270638976769,18.6830913682774)
(4.21270837827869,18.6829629441984)
(4.2127103439414,18.6828341189932)
(4.21271228675336,18.6827048933824)
(4.21271420671218,18.6825752680882)
(4.21271610381547,18.6824452438349)
(4.21271797806084,18.6823148213488)
(4.21271982944594,18.682184001358)
(4.21272165796844,18.6820527845924)
(4.21272346362604,18.6819211717841)
(4.21272524641644,18.681789163667)
(4.21272700633736,18.6816567609768)
(4.21272874338658,18.6815239644513)
(4.21273045756184,18.6813907748302)
(4.21273214886095,18.6812571928551)
(4.21273381728172,18.6811232192696)
(4.21273546282197,18.6809888548192)
(4.21273708547958,18.6808541002512)
(4.2127386852524,18.6807189563152)
(4.21274026213835,18.6805834237624)
(4.21274181613533,18.680447503346)
(4.21274334724128,18.6803111958215)
(4.21274485545416,18.6801745019459)
(4.21274634077196,18.6800374224784)
(4.21274780319266,18.6798999581802)
(4.2127492427143,18.6797621098142)
(4.21275065933491,18.6796238781456)
(4.21275205305256,18.6794852639413)
(4.21275342386533,18.6793462679703)
(4.21275477177133,18.6792068910036)
(4.21275609676868,18.679067133814)
(4.21275739885554,18.6789269971766)
(4.21275867803006,18.6787864818681)
(4.21275993429045,18.6786455886674)
(4.2127611676349,18.6785043183553)
(4.21276237806165,18.6783626717148)
(4.21276356556895,18.6782206495304)
(4.21276473015509,18.6780782525892)
(4.21276587181835,18.6779354816799)
(4.21276699055705,18.6777923375932)
(4.21276808636953,18.6776488211219)
(4.21276915925415,18.6775049330608)
(4.21277020920928,18.6773606742068)
(4.21277123623334,18.6772160453584)
(4.21277224032473,18.6770710473167)
(4.21277322148192,18.6769256808843)
(4.21277417970336,18.676779946866)
(4.21277511498753,18.6766338460687)
(4.21277602733295,18.6764873793012)
(4.21277691673815,18.6763405473743)
(4.21277778320168,18.6761933511009)
(4.21277862672211,18.6760457912958)
(4.21277944729804,18.675897868776)
(4.21278024492808,18.6757495843603)
(4.21278101961087,18.6756009388698)
(4.21278177134507,18.6754519331274)
(4.21278250012936,18.675302567958)
(4.21278320596244,18.6751528441888)
(4.21278388884303,18.6750027626488)
(4.21278454876989,18.6748523241692)
(4.21278518574177,18.6747015295829)
(4.21278579975747,18.6745503797253)
(4.2127863908158,18.6743988754336)
(4.21278695891559,18.674247017547)
(4.21278750405569,18.6740948069069)
(4.21278802623498,18.6739422443566)
(4.21278852545235,18.6737893307415)
(4.21278900170673,18.6736360669091)
(4.21278945499706,18.6734824537089)
(4.2127898853223,18.6733284919926)
(4.21279029268143,18.6731741826136)
(4.21279067707347,18.6730195264278)
(4.21279103849743,18.6728645242928)
(4.21279137695238,18.6727091770686)
(4.21279169243739,18.6725534856169)
(4.21279198495154,18.6723974508018)
(4.21279225449396,18.6722410734893)
(4.21279250106378,18.6720843545474)
(4.21279272466016,18.6719272948463)
(4.2127929252823,18.6717698952583)
(4.21279310292939,18.6716121566577)
(4.21279325760066,18.6714540799209)
(4.21279338929535,18.6712956659263)
(4.21279349801276,18.6711369155546)
(4.21279358375215,18.6709778296884)
(4.21279364651286,18.6708184092124)
(4.21279368629421,18.6706586550135)
(4.21279370309558,18.6704985679805)
(4.21279369691633,18.6703381490045)
(4.21279366775588,18.6701773989786)
(4.21279361561366,18.6700163187979)
(4.2127935404891,18.6698549093599)
(4.2127934423817,18.6696931715638)
(4.21279332129093,18.6695311063112)
(4.21279317721633,18.6693687145057)
(4.21279301015741,18.6692059970529)
(4.21279282011376,18.6690429548608)
(4.21279260708495,18.6688795888391)
(4.21279237107058,18.6687158999001)
(4.2127921120703,18.6685518889577)
(4.21279183008374,18.6683875569283)
(4.21279152511059,18.6682229047302)
(4.21279119715054,18.668057933284)
(4.2127908462033,18.6678926435123)
(4.21279047226864,18.6677270363397)
(4.2127900753463,18.6675611126932)
(4.21278965543607,18.6673948735018)
(4.21278921253777,18.6672283196965)
(4.21278874665123,18.6670614522107)
(4.21278825777631,18.6668942719796)
(4.21278774591287,18.6667267799408)
(4.21278721106083,18.6665589770339)
(4.21278665322011,18.6663908642007)
(4.21278607239065,18.6662224423852)
(4.21278546857243,18.6660537125333)
(4.21278484176544,18.6658846755933)
(4.21278419196969,18.6657153325155)
(4.21278351918523,18.6655456842523)
(4.21278282341211,18.6653757317585)
(4.21278210465041,18.6652054759908)
(4.21278136290026,18.6650349179081)
(4.21278059816176,18.6648640584715)
(4.21277981043509,18.6646928986442)
(4.21277899972042,18.6645214393916)
(4.21277816601795,18.6643496816813)
(4.21277730932789,18.664177626483)
(4.2127764296505,18.6640052747684)
(4.21277552698604,18.6638326275118)
(4.21277460133482,18.6636596856891)
(4.21277365269713,18.6634864502789)
(4.21277268107334,18.6633129222615)
(4.21277168646378,18.6631391026198)
(4.21277066886886,18.6629649923385)
(4.21276962828898,18.6627905924046)
(4.21276856472457,18.6626159038075)
(4.21276747817608,18.6624409275385)
(4.212766368644,18.662265664591)
(4.21276523612882,18.662090115961)
(4.21276408063109,18.6619142826462)
(4.21276290215133,18.6617381656468)
(4.21276170069013,18.6615617659651)
(4.21276047624808,18.6613850846055)
(4.2127592288258,18.6612081225747)
(4.21275795842394,18.6610308808815)
(4.21275666504316,18.660853360537)
(4.21275534868415,18.6606755625544)
(4.21275400934762,18.6604974879492)
(4.21275264703433,18.6603191377388)
(4.21275126174501,18.6601405129432)
(4.21274985348046,18.6599616145844)
(4.21274842224149,18.6597824436866)
(4.21274696802893,18.6596030012761)
(4.21274549084364,18.6594232883817)
(4.21274399068649,18.6592433060341)
(4.21274246755839,18.6590630552664)
(4.21274092146027,18.6588825371138)
(4.21273935239308,18.6587017526138)
(4.21273776035779,18.658520702806)
(4.2127361453554,18.6583393887323)
(4.21273450738695,18.6581578114369)
(4.21273284645346,18.6579759719659)
(4.21273116255602,18.657793871368)
(4.21272945569572,18.6576115106938)
(4.21272772587366,18.6574288909965)
(4.21272597309102,18.657246013331)
(4.21272419734895,18.657062878755)
(4.21272239864863,18.656879488328)
(4.21272057699128,18.6566958431119)
(4.21271873237815,18.6565119441708)
(4.2127168648105,18.6563277925711)
(4.21271497428961,18.6561433893812)
(4.2127130608168,18.6559587356721)
(4.21271112439339,18.6557738325167)
(4.21270916502077,18.6555886809904)
(4.21270718270029,18.6554032821706)
(4.21270517743338,18.6552176371372)
(4.21270314922148,18.655031746972)
(4.21270109806603,18.6548456127595)
(4.21269902396852,18.654659235586)
(4.21269692693045,18.6544726165404)
(4.21269480695336,18.6542857567136)
(4.21269266403879,18.6540986571988)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.21269049818835,18.6539113190916)
(4.21268830940361,18.6537237434897)
(4.21268609768621,18.6535359314931)
(4.21268386303781,18.6533478842041)
(4.21268160546009,18.6531596027272)
(4.21267932495474,18.6529710881692)
(4.21267702152349,18.6527823416391)
(4.2126746951681,18.6525933642483)
(4.21267234589033,18.6524041571103)
(4.212669973692,18.6522147213411)
(4.21266757857492,18.6520250580586)
(4.21266516054095,18.6518351683833)
(4.21266271959195,18.6516450534378)
(4.21266025572984,18.6514547143472)
(4.21265776895653,18.6512641522385)
(4.21265525927398,18.6510733682413)
(4.21265272668415,18.6508823634874)
(4.21265017118905,18.6506911391107)
(4.2126475927907,18.6504996962476)
(4.21264499149115,18.6503080360368)
(4.21264236729247,18.6501161596191)
(4.21263972019677,18.6499240681376)
(4.21263705020615,18.649731762738)
(4.21263435732278,18.6495392445679)
(4.21263164154882,18.6493465147773)
(4.21262890288648,18.6491535745187)
(4.21262614133798,18.6489604249467)
(4.21262335690556,18.6487670672182)
(4.21262054959151,18.6485735024924)
(4.21261771939811,18.648379731931)
(4.21261486632769,18.6481857566976)
(4.21261199038261,18.6479915779585)
(4.21260909156524,18.6477971968821)
(4.21260616987797,18.6476026146392)
(4.21260322532323,18.6474078324027)
(4.21260025790347,18.6472128513482)
(4.21259726762117,18.6470176726532)
(4.21259425447883,18.6468222974978)
(4.21259121847897,18.6466267270643)
(4.21258815962414,18.6464309625372)
(4.21258507791692,18.6462350051036)
(4.21258197335992,18.6460388559526)
(4.21257884595576,18.645842516276)
(4.2125756957071,18.6456459872675)
(4.2125725226166,18.6454492701233)
(4.21256932668698,18.6452523660422)
(4.21256610792097,18.6450552762248)
(4.21256286632132,18.6448580018745)
(4.2125596018908,18.6446605441968)
(4.21255631463224,18.6444629043995)
(4.21255300454845,18.6442650836929)
(4.2125496716423,18.6440670832894)
(4.21254631591667,18.6438689044041)
(4.21254293737447,18.643670548254)
(4.21253953601863,18.6434720160587)
(4.21253611185212,18.6432733090402)
(4.21253266487791,18.6430744284226)
(4.21252919509902,18.6428753754326)
(4.21252570251849,18.6426761512991)
(4.21252218713938,18.6424767572533)
(4.21251864896478,18.642277194529)
(4.2125150879978,18.642077464362)
(4.21251150424159,18.6418775679907)
(4.2125078976993,18.6416775066559)
(4.21250426837415,18.6414772816004)
(4.21250061626933,18.6412768940699)
(4.2124969413881,18.6410763453119)
(4.21249324373372,18.6408756365766)
(4.21248952330951,18.6406747691166)
(4.21248578011876,18.6404737441866)
(4.21248201416484,18.6402725630439)
(4.21247822545111,18.640071226948)
(4.21247441398099,18.639869737161)
(4.21247057975789,18.639668094947)
(4.21246672278527,18.6394663015729)
(4.2124628430666,18.6392643583077)
(4.2124589406054,18.6390622664228)
(4.21245501540519,18.638860027192)
(4.21245106746953,18.6386576418916)
(4.212447096802,18.6384551118)
(4.21244310340622,18.6382524381984)
(4.21243908728582,18.63804962237)
(4.21243504844446,18.6378466656005)
(4.21243098688583,18.637643569178)
(4.21242690261365,18.6374403343931)
(4.21242279563166,18.6372369625387)
(4.21241866594362,18.6370334549099)
(4.21241451355333,18.6368298128045)
(4.21241033846461,18.6366260375226)
(4.21240614068131,18.6364221303666)
(4.2124019202073,18.6362180926414)
(4.21239767704648,18.6360139256542)
(4.21239341120278,18.6358096307146)
(4.21238912268015,18.6356052091348)
(4.21238481148257,18.6354006622292)
(4.21238047761404,18.6351959913147)
(4.2123761210786,18.6349911977104)
(4.21237174188032,18.6347862827383)
(4.21236734002326,18.6345812477222)
(4.21236291551155,18.6343760939887)
(4.21235846834933,18.6341708228667)
(4.21235399854076,18.6339654356876)
(4.21234950609002,18.6337599337851)
(4.21234499100136,18.6335543184953)
(4.212340453279,18.6333485911568)
(4.21233589292722,18.6331427531106)
(4.21233130995033,18.6329368057001)
(4.21232670435264,18.6327307502712)
(4.21232207613851,18.6325245881722)
(4.21231742531231,18.6323183207536)
(4.21231275187847,18.6321119493687)
(4.21230805584141,18.6319054753729)
(4.21230333720559,18.6316989001243)
(4.21229859597549,18.6314922249833)
(4.21229383215563,18.6312854513126)
(4.21228904575056,18.6310785804776)
(4.21228423676484,18.630871613846)
(4.21227940520307,18.6306645527879)
(4.21227455106986,18.6304573986759)
(4.21226967436987,18.630250152885)
(4.21226477510778,18.6300428167927)
(4.21225985328827,18.6298353917789)
(4.2122549089161,18.6296278792259)
(4.21224994199601,18.6294202805186)
(4.21224495253279,18.6292125970441)
(4.21223994053125,18.6290048301922)
(4.21223490599622,18.6287969813551)
(4.21222984893259,18.6285890519272)
(4.21222476934522,18.6283810433057)
(4.21221966723905,18.62817295689)
(4.21221454261903,18.6279647940821)
(4.21220939549012,18.6277565562864)
(4.21220422585734,18.6275482449098)
(4.2121990337257,18.6273398613615)
(4.21219381910027,18.6271314070534)
(4.21218858198613,18.6269228833997)
(4.21218332238839,18.6267142918171)
(4.21217804031218,18.6265056337248)
(4.21217273576268,18.6262969105445)
(4.21216740874507,18.6260881237001)
(4.21216205926458,18.6258792746183)
(4.21215668732645,18.6256703647281)
(4.21215129293596,18.6254613954611)
(4.21214587609841,18.6252523682511)
(4.21214043681912,18.6250432845347)
(4.21213497510347,18.6248341457507)
(4.21212949095683,18.6246249533406)
(4.2121239843846,18.6244157087482)
(4.21211845539225,18.6242064134199)
(4.21211290398522,18.6239970688045)
(4.21210733016901,18.6237876763533)
(4.21210173394916,18.6235782375201)
(4.2120961153312,18.6233687537611)
(4.2120904743207,18.623159226535)
(4.21208481092329,18.6229496573032)
(4.21207912514459,18.6227400475293)
(4.21207341699026,18.6225303986795)
(4.21206768646598,18.6223207122225)
(4.21206193357747,18.6221109896295)
(4.21205615833048,18.6219012323741)
(4.21205036073077,18.6216914419325)
(4.21204454078415,18.6214816197832)
(4.21203869849643,18.6212717674074)
(4.21203283387347,18.6210618862888)
(4.21202694692116,18.6208519779134)
(4.2120210376454,18.6206420437699)
(4.21201510605212,18.6204320853493)
(4.2120091521473,18.6202221041452)
(4.21200317593692,18.6200121016537)
(4.211997177427,18.6198020793734)
(4.21199115662359,18.6195920388053)
(4.21198511353277,18.6193819814531)
(4.21197904816064,18.6191719088228)
(4.21197296051332,18.6189618224229)
(4.21196685059699,18.6187517237646)
(4.21196071841781,18.6185416143614)
(4.21195456398202,18.6183314957294)
(4.21194838729585,18.6181213693872)
(4.21194218836556,18.6179112368558)
(4.21193596719747,18.6177010996589)
(4.21192972379789,18.6174909593224)
(4.21192345817318,18.6172808173751)
(4.21191717032971,18.617070675348)
(4.21191086027391,18.6168605347746)
(4.2119045280122,18.6166503971911)
(4.21189817355105,18.6164402641362)
(4.21189179689695,18.6162301371508)
(4.21188539805643,18.6160200177787)
(4.21187897703604,18.6158099075659)
(4.21187253384235,18.6155998080612)
(4.21186606848196,18.6153897208155)
(4.21185958096151,18.6151796473827)
(4.21185307128766,18.6149695893189)
(4.2118465394671,18.6147595481826)
(4.21183998550656,18.6145495255352)
(4.21183340941275,18.6143395229403)
(4.21182681119248,18.6141295419641)
(4.21182019085253,18.6139195841752)
(4.21181354839974,18.613709651145)
(4.21180688384095,18.6134997444471)
(4.21180019718306,18.6132898656577)
(4.21179348843299,18.6130800163557)
(4.21178675759766,18.6128701981223)
(4.21178000468406,18.6126604125411)
(4.21177322969917,18.6124506611986)
(4.21176643265003,18.6122409456835)
(4.21175961354368,18.612031267587)
(4.21175277238722,18.611821628503)
(4.21174590918774,18.6116120300278)
(4.21173902395239,18.6114024737602)
(4.21173211668834,18.6111929613015)
(4.21172518740277,18.6109834942556)
(4.21171823610291,18.6107740742288)
(4.21171126279602,18.61056470283)
(4.21170426748935,18.6103553816705)
(4.21169725019024,18.6101461123641)
(4.21169021090601,18.6099368965273)
(4.21168314964402,18.6097277357789)
(4.21167606641166,18.6095186317404)
(4.21166896121636,18.6093095860355)
(4.21166183406556,18.6091006002907)
(4.21165468496674,18.6088916761349)
(4.2116475139274,18.6086828151995)
(4.21164032095507,18.6084740191184)
(4.21163310605731,18.6082652895279)
(4.21162586924172,18.6080566280671)
(4.2116186105159,18.6078480363772)
(4.21161132988751,18.6076395161022)
(4.21160402736421,18.6074310688885)
(4.21159670295371,18.607222696385)
(4.21158935666373,18.607014400243)
(4.21158198850204,18.6068061821165)
(4.21157459847642,18.6065980436619)
(4.21156718659467,18.606389986538)
(4.21155975286466,18.6061820124061)
(4.21155229729423,18.6059741229303)
(4.2115448198913,18.6057663197767)
(4.21153732066379,18.6055586046142)
(4.21152979961966,18.6053509791142)
(4.21152225676688,18.6051434449505)
(4.21151469211347,18.6049360037993)
(4.21150710566747,18.6047286573395)
(4.21149949743694,18.6045214072523)
(4.21149186742999,18.6043142552214)
(4.21148421565473,18.604107202933)
(4.21147654211931,18.6039002520759)
(4.21146884683193,18.6036934043412)
(4.21146112980077,18.6034866614226)
(4.21145339103409,18.6032800250161)
(4.21144563054015,18.6030734968204)
(4.21143784832724,18.6028670785365)
(4.21143004440368,18.6026607718679)
(4.21142221877781,18.6024545785206)
(4.21141437145803,18.602248500203)
(4.21140650245273,18.6020425386261)
(4.21139861177034,18.6018366955032)
(4.21139069941934,18.6016309725502)
(4.2113827654082,18.6014253714852)
(4.21137480974545,18.6012198940291)
(4.21136683243964,18.6010145419049)
(4.21135883349933,18.6008093168384)
(4.21135081293313,18.6006042205575)
(4.21134277074968,18.6003992547928)
(4.21133470695762,18.6001944212773)
(4.21132662156565,18.5999897217462)
(4.21131851458248,18.5997851579375)
(4.21131038601687,18.5995807315913)
(4.21130223587756,18.5993764444504)
(4.21129406417338,18.5991722982599)
(4.21128587091313,18.5989682947672)
(4.21127765610569,18.5987644357223)
(4.21126941975993,18.5985607228776)
(4.21126116188476,18.5983571579878)
(4.21125288248913,18.5981537428102)
(4.211244581582,18.5979504791043)
(4.21123625917237,18.5977473686322)
(4.21122791526926,18.5975444131582)
(4.21121954988172,18.5973416144491)
(4.21121116301884,18.5971389742742)
(4.21120275468972,18.5969364944049)
(4.21119432490349,18.5967341766154)
(4.21118587366933,18.5965320226819)
(4.21117740099642,18.5963300343832)
(4.21116890689398,18.5961282135004)
(4.21116039137127,18.595926561817)
(4.21115185443754,18.5957250811189)
(4.21114329610212,18.5955237731942)
(4.21113471637433,18.5953226398335)
(4.21112611526354,18.5951216828299)
(4.21111749277911,18.5949209039786)
(4.21110884893049,18.5947203050772)
(4.2111001837271,18.5945198879258)
(4.21109149717842,18.5943196543266)
(4.21108278929394,18.5941196060844)
(4.21107406008319,18.5939197450061)
(4.21106530955574,18.593720072901)
(4.21105653772115,18.5935205915809)
(4.21104774458905,18.5933213028596)
(4.21103893016906,18.5931222085536)
(4.21103009447086,18.5929233104812)
(4.21102123750413,18.5927246104636)
(4.2110123592786,18.5925261103237)
(4.21100345980402,18.5923278118873)
(4.21099453909016,18.5921297169819)
(4.21098559714683,18.5919318274377)
(4.21097663398386,18.5917341450871)
(4.21096764961111,18.5915366717645)
(4.21095864403846,18.591339409307)
(4.21094961727583,18.5911423595537)
(4.21094056933318,18.5909455243459)
(4.21093150022045,18.5907489055273)
(4.21092240994766,18.5905525049439)
(4.21091329852482,18.5903563244437)
(4.21090416596199,18.5901603658772)
(4.21089501226926,18.5899646310969)
(4.21088583745672,18.5897691219577)
(4.21087664153452,18.5895738403167)
(4.21086742451282,18.589378788033)
(4.21085818640179,18.5891839669681)
(4.21084892721168,18.5889893789857)
(4.21083964695271,18.5887950259517)
(4.21083034563516,18.588600909734)
(4.21082102326934,18.5884070322029)
(4.21081167986557,18.5882133952309)
(4.2108023154342,18.5880200006923)
(4.21079292998561,18.587826850464)
(4.21078352353022,18.5876339464247)
(4.21077409607847,18.5874412904556)
(4.2107646476408,18.5872488844398)
(4.21075517822772,18.5870567302624)
(4.21074568784975,18.586864829811)
(4.21073617651743,18.5866731849751)
(4.21072664424133,18.5864817976462)
(4.21071709103204,18.5862906697181)
(4.21070751690021,18.5860998030867)
(4.21069792185648,18.5859091996498)
(4.21068830591154,18.5857188613075)
(4.21067866907608,18.5855287899617)
(4.21066901136085,18.5853389875166)
(4.21065933277661,18.5851494558784)
(4.21064963333414,18.5849601969554)
(4.21063991304427,18.5847712126577)
(4.21063017191784,18.5845825048978)
(4.21062040996571,18.5843940755898)
(4.21061062719878,18.5842059266501)
(4.21060082362797,18.5840180599972)
(4.21059099926424,18.5838304775513)
(4.21058115411857,18.5836431812347)
(4.21057128820195,18.5834561729717)
(4.21056140152541,18.5832694546887)
(4.21055149410002,18.5830830283139)
(4.21054156593686,18.5828968957774)
(4.21053161704704,18.5827110590115)
(4.21052164744169,18.5825255199502)
(4.21051165713199,18.5823402805294)
(4.21050164612911,18.5821553426871)
(4.21049161444428,18.5819707083631)
(4.21048156208874,18.5817863794992)
(4.21047148907376,18.581602358039)
(4.21046139541064,18.5814186459278)
(4.2104512811107,18.5812352451132)
(4.21044114618528,18.5810521575442)
(4.21043099064577,18.580869385172)
(4.21042081450357,18.5806869299495)
(4.21041061777009,18.5805047938313)
(4.2104004004568,18.5803229787741)
(4.21039016257519,18.5801414867361)
(4.21037990413675,18.5799603196776)
(4.21036962515302,18.5797794795604)
(4.21035932563555,18.5795989683482)
(4.21034900559594,18.5794187880066)
(4.2103386650458,18.5792389405027)
(4.21032830399675,18.5790594278055)
(4.21031792246047,18.5788802518857)
(4.21030752044864,18.5787014147157)
(4.21029709797299,18.5785229182697)
(4.21028665504523,18.5783447645234)
(4.21027619167717,18.5781669554544)
(4.21026570788057,18.5779894930418)
(4.21025520366726,18.5778123792666)
(4.21024467904908,18.5776356161111)
(4.21023413403791,18.5774592055595)
(4.21022356864563,18.5772831495975)
(4.21021298288417,18.5771074502126)
(4.21020237676549,18.5769321093937)
(4.21019175030154,18.5767571291314)
(4.21018110350433,18.5765825114178)
(4.21017043638589,18.5764082582465)
(4.21015974895825,18.576234371613)
(4.21014904123349,18.5760608535139)
(4.21013831322373,18.5758877059476)
(4.21012756494108,18.5757149309138)
(4.21011679639768,18.5755425304141)
(4.21010600760572,18.5753705064511)
(4.2100951985774,18.5751988610291)
(4.21008436932495,18.575027596154)
(4.21007351986061,18.5748567138329)
(4.21006265019666,18.5746862160744)
(4.21005176034541,18.5745161048886)
(4.21004085031918,18.574346382287)
(4.21002992013031,18.5741770502824)
(4.21001896979121,18.5740081108891)
(4.21000799931424,18.5738395661226)
(4.20999700871185,18.5736714179999)
(4.20998599799649,18.5735036685392)
(4.20997496718064,18.5733363197603)
(4.20996391627679,18.5731693736839)
(4.20995284529746,18.5730028323322)
(4.20994175425522,18.5728366977288)
(4.20993064316263,18.5726709718984)
(4.20991951203229,18.5725056568669)
(4.20990836087683,18.5723407546617)
(4.20989718970889,18.572176267311)
(4.20988599854115,18.5720121968446)
(4.20987478738631,18.5718485452932)
(4.20986355625708,18.5716853146889)
(4.20985230516621,18.5715225070648)
(4.20984103412647,18.5713601244551)
(4.20982974315065,18.5711981688954)
(4.20981843225158,18.5710366424221)
(4.2098071014421,18.5708755470728)
(4.20979575073506,18.5707148848861)
(4.20978438014337,18.570554657902)
(4.20977298967993,18.570394868161)
(4.20976157935769,18.5702355177051)
(4.2097501491896,18.570076608577)
(4.20973869918865,18.5699181428206)
(4.20972722936786,18.5697601224807)
(4.20971573974025,18.5696025496029)
(4.20970423031888,18.569445426234)
(4.20969270111684,18.5692887544217)
(4.20968115214722,18.5691325362144)
(4.20966958342316,18.5689767736615)
(4.20965799495781,18.5688214688134)
(4.20964638676433,18.5686666237211)
(4.20963475885594,18.5685122404367)
(4.20962311124584,18.5683583210129)
(4.2096114439473,18.5682048675035)
(4.20959975697356,18.5680518819626)
(4.20958805033793,18.5678993664456)
(4.20957632405372,18.5677473230082)
(4.20956457813426,18.5675957537072)
(4.20955281259292,18.5674446605999)
(4.20954102744308,18.5672940457442)
(4.20952922269815,18.567143911199)
(4.20951739837154,18.5669942590236)
(4.20950555447673,18.5668450912779)
(4.20949369102718,18.5666964100227)
(4.20948180803638,18.566548217319)
(4.20946990551787,18.5664005152288)
(4.20945798348517,18.5662533058143)
(4.20944604195186,18.5661065911385)
(4.20943408093153,18.5659603732648)
(4.20942210043778,18.5658146542571)
(4.20941010048424,18.5656694361798)
(4.20939808108458,18.5655247210977)
(4.20938604225246,18.5653805110763)
(4.20937398400159,18.5652368081811)
(4.2093619063457,18.5650936144784)
(4.2093498092985,18.5649509320346)
(4.20933769287379,18.5648087629166)
(4.20932555708535,18.5646671091917)
(4.20931340194697,18.5645259729273)
(4.20930122747251,18.5643853561913)
(4.2092890336758,18.5642452610518)
(4.20927682057072,18.5641056895772)
(4.20926458817117,18.5639666438361)
(4.20925233649108,18.5638281258973)
(4.20924006554436,18.5636901378298)
(4.209227775345,18.5635526817029)
(4.20921546590697,18.5634157595858)
(4.20920313724427,18.5632793735482)
(4.20919078937094,18.5631435256594)
(4.20917842230101,18.5630082179892)
(4.20916603604856,18.5628734526075)
(4.20915363062768,18.5627392315838)
(4.20914120605246,18.5626055569881)
(4.20912876233706,18.5624724308902)
(4.20911629949561,18.5623398553598)
(4.2091038175423,18.5622078324666)
(4.2090913164913,18.5620763642805)
(4.20907879635686,18.5619454528708)
(4.20906625715318,18.5618151003072)
(4.20905369889454,18.5616853086588)
(4.2090411215952,18.561556079995)
(4.20902852526948,18.5614274163848)
(4.20901590993167,18.5612993198968)
(4.20900327559613,18.5611717925997)
(4.20899062227722,18.5610448365618)
(4.2089779499893,18.5609184538512)
(4.20896525874678,18.5607926465356)
(4.20895254856408,18.5606674166824)
(4.20893981945563,18.5605427663587)
(4.20892707143591,18.5604186976312)
(4.20891430451938,18.5602952125663)
(4.20890151872055,18.5601723132299)
(4.20888871405394,18.5600500016875)
(4.20887589053408,18.559928280004)
(4.20886304817553,18.5598071502441)
(4.20885018699288,18.5596866144716)
(4.20883730700072,18.5595666747502)
(4.20882440821366,18.5594473331427)
(4.20881149064635,18.5593285917115)
(4.20879855431344,18.5592104525182)
(4.20878559922961,18.5590929176241)
(4.20877262540955,18.5589759890895)
(4.20875963286798,18.5588596689742)
(4.20874662161963,18.5587439593372)
(4.20873359167925,18.5586288622369)
(4.20872054306161,18.5585143797308)
(4.20870747578152,18.5584005138757)
(4.20869438985375,18.5582872667276)
(4.20868128529317,18.5581746403416)
(4.2086681621146,18.5580626367719)
(4.20865502033292,18.557951258072)
(4.208641859963,18.5578405062943)
(4.20862868101976,18.5577303834904)
(4.20861548351811,18.5576208917109)
(4.20860226747298,18.5575120330053)
(4.20858903289935,18.5574038094223)
(4.20857577981218,18.5572962230094)
(4.20856250822647,18.557189275813)
(4.20854921815723,18.5570829698786)
(4.2085359096195,18.5569773072503)
(4.20852258262831,18.5568722899714)
(4.20850923719874,18.5567679200838)
(4.20849587334587,18.5566641996282)
(4.2084824910848,18.5565611306442)
(4.20846909043065,18.5564587151699)
(4.20845567139856,18.5563569552426)
(4.20844223400368,18.5562558528977)
(4.20842877826119,18.5561554101698)
(4.20841530418628,18.5560556290917)
(4.20840181179414,18.5559565116952)
(4.20838830110001,18.5558580600104)
(4.20837477211913,18.555760276066)
(4.20836122486676,18.5556631618895)
(4.20834765935817,18.5555667195067)
(4.20833407560865,18.5554709509416)
(4.20832047363351,18.5553758582173)
(4.20830685344809,18.5552814433547)
(4.20829321506772,18.5551877083735)
(4.20827955850776,18.5550946552915)
(4.20826588378359,18.5550022861251)
(4.20825219091061,18.5549106028889)
(4.20823847990421,18.5548196075956)
(4.20822475077984,18.5547293022565)
(4.20821100355292,18.5546396888808)
(4.20819723823892,18.5545507694761)
(4.20818345485332,18.5544625460482)
(4.2081696534116,18.5543750206009)
(4.20815583392927,18.5542881951362)
(4.20814199642186,18.5542020716541)
(4.20812814090489,18.5541166521529)
(4.20811426739394,18.5540319386287)
(4.20810037590456,18.5539479330756)
(4.20808646645234,18.5538646374858)
(4.20807253905289,18.5537820538494)
(4.20805859372182,18.5537001841544)
(4.20804463047476,18.5536190303867)
(4.20803064932737,18.55353859453)
(4.2080166502953,18.553458878566)
(4.20800263339423,18.553379884474)
(4.20798859863987,18.5533016142312)
(4.20797454604791,18.5532240698125)
(4.20796047563408,18.5531472531905)
(4.20794638741411,18.5530711663356)
(4.20793228140377,18.5529958112157)
(4.20791815761882,18.5529211897964)
(4.20790401607504,18.552847304041)
(4.20788985678823,18.5527741559101)
(4.2078756797742,18.5527017473621)
(4.20786148504878,18.5526300803529)
(4.20784727262782,18.5525591568356)
(4.20783304252716,18.5524889787612)
(4.20781879476267,18.5524195480777)
(4.20780452935024,18.5523508667308)
(4.20779024630577,18.5522829366633)
(4.20777594564516,18.5522157598156)
(4.20776162738435,18.5521493381252)
(4.20774729153927,18.5520836735271)
(4.20773293812588,18.5520187679533)
(4.20771856716015,18.551954623333)
(4.20770417865805,18.551891241593)
(4.20768977263557,18.5518286246567)
(4.20767534910874,18.5517667744451)
(4.20766090809356,18.5517056928759)
(4.20764644960608,18.5516453818642)
(4.20763197366234,18.551585843322)
(4.2076174802784,18.5515270791583)
(4.20760296947033,18.551469091279)
(4.20758844125423,18.5514118815871)
(4.20757389564619,18.5513554519825)
(4.20755933266233,18.5512998043619)
(4.20754475231877,18.551244940619)
(4.20753015463165,18.5511908626441)
(4.20751553961712,18.5511375723244)
(4.20750090729135,18.5510850715441)
(4.20748625767051,18.5510333621838)
(4.20747159077079,18.550982446121)
(4.20745690660838,18.5509323252299)
(4.20744220519952,18.5508830013811)
(4.20742748656041,18.5508344764421)
(4.20741275070729,18.550786752277)
(4.20739799765643,18.5507398307462)
(4.20738322742407,18.5506937137068)
(4.20736844002649,18.5506484030125)
(4.20735363547998,18.5506039005132)
(4.20733881380083,18.5505602080554)
(4.20732397500535,18.550517327482)
(4.20730911910986,18.5504752606324)
(4.20729424613069,18.5504340093421)
(4.20727935608419,18.550393575443)
(4.2072644489867,18.5503539607634)
(4.20724952485459,18.5503151671278)
(4.20723458370425,18.5502771963568)
(4.20721962555205,18.5502400502675)
(4.20720465041441,18.5502037306728)
(4.20718965830771,18.5501682393819)
(4.2071746492484,18.5501335782003)
(4.20715962325288,18.5500997489293)
(4.20714458033762,18.5500667533663)
(4.20712952051906,18.5500345933047)
(4.20711444381367,18.5500032705341)
(4.20709935023791,18.5499727868399)
(4.20708423980827,18.5499431440033)
(4.20706911254125,18.5499143438017)
(4.20705396845335,18.549886388008)
(4.20703880756108,18.5498592783912)
(4.20702362988097,18.5498330167161)
(4.20700843542955,18.5498076047431)
(4.20699322422337,18.5497830442286)
(4.20697799627898,18.5497593369245)
(4.20696275161294,18.5497364845784)
(4.20694749024184,18.5497144889337)
(4.20693221218225,18.5496933517294)
(4.20691691745076,18.5496730746998)
(4.20690160606398,18.5496536595753)
(4.20688627803852,18.5496351080814)
(4.206870933391,18.5496174219392)
(4.20685557213805,18.5496006028654)
(4.2068401942963,18.5495846525721)
(4.20682479988242,18.5495695727668)
(4.20680938891305,18.5495553651523)
(4.20679396140486,18.5495420314269)
(4.20677851737452,18.5495295732842)
(4.20676305683873,18.549517992413)
(4.20674757981416,18.5495072904975)
(4.20673208631753,18.549497469217)
(4.20671657636553,18.5494885302462)
(4.2067010499749,18.5494804752549)
(4.20668550716236,18.5494733059078)
(4.20666994794464,18.5494670238652)
(4.20665437233847,18.5494616307822)
(4.20663878036063,18.5494571283088)
(4.20662317202785,18.5494535180905)
(4.20660754735691,18.5494508017675)
(4.20659190636459,18.5494489809749)
(4.20657624906766,18.5494480573429)
(4.20656057548292,18.5494480324967)
(4.20654488562717,18.5494489080562)
(4.2065291795172,18.5494506856363)
(4.20651345716983,18.5494533668466)
(4.2064977186019,18.5494569532916)
(4.20648196383021,18.5494614465706)
(4.2064661928716,18.5494668482776)
(4.20645040574293,18.5494731600012)
(4.20643460246103,18.5494803833249)
(4.20641878304277,18.5494885198268)
(4.206402947505,18.5494975710795)
(4.2063870958646,18.5495075386503)
(4.20637122813845,18.5495184241012)
(4.20635534434342,18.5495302289884)
(4.20633944449641,18.549542954863)
(4.20632352861432,18.5495566032704)
(4.20630759671404,18.5495711757505)
(4.2062916488125,18.5495866738376)
(4.2062756849266,18.5496030990604)
(4.20625970507326,18.549620452942)
(4.20624370926942,18.5496387369999)
(4.20622769753201,18.5496579527458)
(4.20621166987798,18.5496781016859)
(4.20619562632426,18.5496991853204)
(4.20617956688781,18.5497212051439)
(4.2061634915856,18.5497441626453)
(4.20614740043458,18.5497680593075)
(4.20613129345172,18.5497928966076)
(4.206115170654,18.5498186760169)
(4.2060990320584,18.5498453990007)
(4.20608287768191,18.5498730670186)
(4.20606670754152,18.5499016815239)
(4.20605052165423,18.5499312439642)
(4.20603432003703,18.549961755781)
(4.20601810270695,18.5499932184097)
(4.20600186968098,18.5500256332798)
(4.20598562097614,18.5500590018146)
(4.20596935660947,18.5500933254313)
(4.20595307659798,18.5501286055411)
(4.20593678095872,18.5501648435487)
(4.20592046970871,18.550202040853)
(4.205904142865,18.5502401988464)
(4.20588780044463,18.5502793189152)
(4.20587144246465,18.5503194024394)
(4.20585506894212,18.5503604507927)
(4.20583867989411,18.5504024653425)
(4.20582227533766,18.5504454474498)
(4.20580585528986,18.5504893984694)
(4.20578941976776,18.5505343197493)
(4.20577296878846,18.5505802126316)
(4.20575650236902,18.5506270784515)
(4.20574002052653,18.550674918538)
(4.20572352327808,18.5507237342136)
(4.20570701064077,18.5507735267941)
(4.20569048263168,18.550824297589)
(4.20567393926791,18.5508760479009)
(4.20565738056657,18.5509287790261)
(4.20564080654476,18.5509824922541)
(4.20562421721959,18.5510371888678)
(4.20560761260818,18.5510928701436)
(4.20559099272763,18.5511495373509)
(4.20557435759507,18.5512071917527)
(4.20555770722762,18.5512658346049)
(4.20554104164241,18.5513254671569)
(4.20552436085656,18.5513860906513)
(4.2055076648872,18.5514477063237)
(4.20549095375147,18.5515103154031)
(4.2054742274665,18.5515739191115)
(4.20545748604944,18.5516385186641)
(4.20544072951742,18.5517041152689)
(4.20542395788759,18.5517707101274)
(4.20540717117709,18.551838304434)
(4.20539036940308,18.5519068993759)
(4.20537355258271,18.5519764961336)
(4.20535672073312,18.5520470958804)
(4.20533987387148,18.5521186997826)
(4.20532301201494,18.5521913089994)
(4.20530613518067,18.5522649246831)
(4.20528924338583,18.5523395479787)
(4.20527233664757,18.552415180024)
(4.20525541498307,18.5524918219498)
(4.2052384784095,18.5525694748798)
(4.20522152694401,18.5526481399302)
(4.20520456060379,18.5527278182103)
(4.20518757940601,18.552808510822)
(4.20517058336784,18.5528902188599)
(4.20515357250646,18.5529729434114)
(4.20513654683903,18.5530566855567)
(4.20511950638276,18.5531414463684)
(4.2051024511548,18.5532272269119)
(4.20508538117235,18.5533140282453)
(4.20506829645258,18.5534018514193)
(4.20505119701268,18.5534906974771)
(4.20503408286983,18.5535805674545)
(4.20501695404121,18.5536714623799)
(4.20499981054402,18.5537633832742)
(4.20498265239544,18.5538563311508)
(4.20496547961265,18.5539503070157)
(4.20494829221285,18.5540453118673)
(4.20493109021322,18.5541413466963)
(4.20491387363095,18.5542384124861)
(4.20489664248323,18.5543365102123)
(4.20487939678725,18.5544356408432)
(4.2048621365602,18.5545358053391)
(4.20484486181928,18.5546370046529)
(4.20482757258166,18.5547392397299)
(4.20481026886455,18.5548425115074)
(4.20479295068514,18.5549468209154)
(4.20477561806061,18.5550521688759)
(4.20475827100815,18.5551585563033)
(4.20474090954497,18.5552659841043)
(4.20472353368823,18.5553744531777)
(4.20470614345515,18.5554839644145)
(4.20468873886291,18.5555945186982)
(4.2046713199287,18.5557061169041)
(4.2046538866697,18.5558187599)
(4.20463643910311,18.5559324485455)
(4.20461897724611,18.5560471836926)
(4.2046015011159,18.5561629661854)
(4.20458401072966,18.5562797968599)
(4.20456650610458,18.5563976765445)
(4.20454898725783,18.5565166060594)
(4.20453145420661,18.5566365862169)
(4.20451390696811,18.5567576178215)
(4.2044963455595,18.5568797016694)
(4.20447876999797,18.5570028385493)
(4.20446118030069,18.5571270292414)
(4.20444357648485,18.5572522745182)
(4.20442595856762,18.5573785751438)
(4.20440832656619,18.5575059318748)
(4.20439068049772,18.5576343454592)
(4.2043730203794,18.5577638166373)
(4.20435534622839,18.5578943461409)
(4.20433765806188,18.5580259346942)
(4.20431995589702,18.5581585830128)
(4.20430223975099,18.5582922918044)
(4.20428450964095,18.5584270617686)
(4.20426676558407,18.5585628935966)
(4.20424900759751,18.5586997879717)
(4.20423123569844,18.5588377455688)
(4.20421344990402,18.5589767670547)
(4.20419565023139,18.5591168530879)
(4.20417783669772,18.5592580043187)
(4.20416000932017,18.5594002213893)
(4.20414216811588,18.5595435049333)
(4.204124313102,18.5596878555765)
(4.20410644429568,18.559833273936)
(4.20408856171407,18.5599797606208)
(4.2040706653743,18.5601273162317)
(4.20405275529352,18.5602759413609)
(4.20403483148887,18.5604256365924)
(4.20401689397748,18.5605764025021)
(4.20399894277648,18.5607282396572)
(4.20398097790301,18.5608811486167)
(4.2039629993742,18.5610351299312)
(4.20394500720716,18.5611901841431)
(4.20392700141902,18.561346311786)
(4.2039089820269,18.5615035133855)
(4.20389094904791,18.5616617894587)
(4.20387290249918,18.561821140514)
(4.20385484239781,18.5619815670518)
(4.2038367687609,18.5621430695638)
(4.20381868160557,18.5623056485332)
(4.20380058094891,18.5624693044349)
(4.20378246680802,18.5626340377352)
(4.2037643392,18.5627998488922)
(4.20374619814195,18.5629667383552)
(4.20372804365094,18.563134706565)
(4.20370987574407,18.5633037539542)
(4.20369169443841,18.5634738809466)
(4.20367349975105,18.5636450879577)
(4.20365529169905,18.5638173753944)
(4.2036370702995,18.5639907436548)
(4.20361883556945,18.5641651931289)
(4.20360058752598,18.564340724198)
(4.20358232618613,18.5645173372346)
(4.20356405156699,18.564695032603)
(4.20354576368558,18.5648738106588)
(4.20352746255897,18.5650536717488)
(4.20350914820419,18.5652346162117)
(4.20349082063829,18.5654166443771)
(4.2034724798783,18.5655997565663)
(4.20345412594127,18.565783953092)
(4.20343575884421,18.5659692342583)
(4.20341737860416,18.5661556003605)
(4.20339898523812,18.5663430516854)
(4.20338057876314,18.5665315885114)
(4.2033621591962,18.5667212111079)
(4.20334372655432,18.5669119197359)
(4.20332528085452,18.5671037146477)
(4.20330682211377,18.567296596087)
(4.20328835034908,18.5674905642888)
(4.20326986557745,18.5676856194795)
(4.20325136781585,18.5678817618769)
(4.20323285708127,18.56807899169)
(4.20321433339067,18.5682773091193)
(4.20319579676106,18.5684767143566)
(4.20317724720937,18.5686772075849)
(4.20315868475258,18.5688787889786)
(4.20314010940765,18.5690814587036)
(4.20312152119153,18.569285216917)
(4.20310292012116,18.5694900637672)
(4.2030843062135,18.5696959993938)
(4.20306567948546,18.5699030239281)
(4.20304703995401,18.5701111374923)
(4.20302838763606,18.5703203402002)
(4.20300972254853,18.5705306321568)
(4.20299104470835,18.5707420134585)
(4.20297235413242,18.5709544841929)
(4.20295365083766,18.5711680444389)
(4.20293493484096,18.5713826942668)
(4.20291620615924,18.5715984337383)
(4.20289746480937,18.5718152629062)
(4.20287871080824,18.5720331818147)
(4.20285994417274,18.5722521904993)
(4.20284116491974,18.5724722889868)
(4.20282237306612,18.5726934772955)
(4.20280356862874,18.5729157554347)
(4.20278475162446,18.5731391234052)
(4.20276592207013,18.5733635811991)
(4.2027470799826,18.5735891287997)
(4.20272822537873,18.5738157661818)
(4.20270935827533,18.5740434933113)
(4.20269047868925,18.5742723101456)
(4.20267158663731,18.5745022166334)
(4.20265268213633,18.5747332127145)
(4.20263376520312,18.5749652983203)
(4.20261483585451,18.5751984733734)
(4.20259589410728,18.5754327377877)
(4.20257693997823,18.5756680914685)
(4.20255797348416,18.5759045343124)
(4.20253899464185,18.5761420662073)
(4.20252000346808,18.5763806870326)
(4.20250099997962,18.5766203966587)
(4.20248198419324,18.5768611949476)
(4.2024629561257,18.5771030817527)
(4.20244391579376,18.5773460569186)
(4.20242486321416,18.5775901202813)
(4.20240579840364,18.5778352716681)
(4.20238672137895,18.5780815108978)
(4.2023676321568,18.5783288377805)
(4.20234853075394,18.5785772521176)
(4.20232941718706,18.578826753702)
(4.20231029147289,18.5790773423179)
(4.20229115362813,18.5793290177409)
(4.20227200366947,18.5795817797379)
(4.20225284161361,18.5798356280675)
(4.20223366747723,18.5800905624793)
(4.20221448127701,18.5803465827146)
(4.20219528302963,18.5806036885061)
(4.20217607275174,18.5808618795776)
(4.20215685046002,18.5811211556448)
(4.2021376161711,18.5813815164145)
(4.20211836990164,18.581642961585)
(4.20209911166827,18.5819054908461)
(4.20207984148763,18.5821691038791)
(4.20206055937635,18.5824338003566)
(4.20204126535103,18.5826995799428)
(4.2020219594283,18.5829664422934)
(4.20200264162476,18.5832343870554)
(4.20198331195701,18.5835034138674)
(4.20196397044164,18.5837735223596)
(4.20194461709522,18.5840447121535)
(4.20192525193436,18.5843169828623)
(4.20190587497561,18.5845903340907)
(4.20188648623553,18.5848647654347)
(4.20186708573068,18.5851402764821)
(4.20184767347762,18.5854168668121)
(4.20182824949289,18.5856945359957)
(4.20180881379302,18.585973283595)
(4.20178936639453,18.5862531091642)
(4.20176990731396,18.5865340122488)
(4.20175043656783,18.5868159923858)
(4.20173095417262,18.587099049104)
(4.20171146014485,18.5873831819238)
(4.20169195450101,18.5876683903571)
(4.20167243725757,18.5879546739076)
(4.20165290843104,18.5882420320705)
(4.20163336803786,18.5885304643327)
(4.20161381609451,18.5888199701729)
(4.20159425261745,18.5891105490611)
(4.20157467762312,18.5894022004595)
(4.20155509112797,18.5896949238216)
(4.20153549314842,18.5899887185928)
(4.20151588370092,18.5902835842101)
(4.20149626280187,18.5905795201024)
(4.20147663046769,18.5908765256902)
(4.20145698671478,18.5911746003859)
(4.20143733155955,18.5914737435935)
(4.20141766501838,18.5917739547088)
(4.20139798710765,18.5920752331196)
(4.20137829784375,18.5923775782052)
(4.20135859724303,18.592680989337)
(4.20133888532186,18.5929854658781)
(4.20131916209659,18.5932910071834)
(4.20129942758356,18.5935976125998)
(4.20127968179911,18.5939052814659)
(4.20125992475958,18.5942140131124)
(4.20124015648128,18.5945238068616)
(4.20122037698052,18.594834662028)
(4.20120058627361,18.5951465779179)
(4.20118078437686,18.5954595538296)
(4.20116097130656,18.5957735890532)
(4.20114114707898,18.5960886828709)
(4.2011213117104,18.5964048345569)
(4.20110146521709,18.5967220433773)
(4.20108160761531,18.5970403085903)
(4.20106173892132,18.5973596294462)
(4.20104185915135,18.597680005187)
(4.20102196832164,18.5980014350472)
(4.20100206644843,18.5983239182531)
(4.20098215354793,18.5986474540232)
(4.20096222963635,18.598972041568)
(4.20094229472991,18.5992976800902)
(4.2009223488448,18.5996243687846)
(4.2009023919972,18.5999521068382)
(4.20088242420331,18.6002808934301)
(4.20086244547929,18.6006107277317)
(4.2008424558413,18.6009416089064)
(4.20082245530552,18.60127353611)
(4.20080244388808,18.6016065084904)
(4.20078242160513,18.601940525188)
(4.2007623884728,18.6022755853351)
(4.20074234450722,18.6026116880565)
(4.20072228972451,18.6029488324693)
(4.20070222414077,18.6032870176829)
(4.20068214777211,18.603626242799)
(4.20066206063462,18.6039665069117)
(4.20064196274438,18.6043078091074)
(4.20062185411748,18.604650148465)
(4.20060173476999,18.6049935240556)
(4.20058160471796,18.6053379349431)
(4.20056146397744,18.6056833801834)
(4.20054131256449,18.6060298588252)
(4.20052115049514,18.6063773699094)
(4.20050097778542,18.6067259124697)
(4.20048079445136,18.6070754855321)
(4.20046060050895,18.6074260881152)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.20044039597421,18.6077777192301)
(4.20042018086314,18.6081303778807)
(4.20039995519172,18.6084840630631)
(4.20037971897593,18.6088387737664)
(4.20035947223174,18.609194508972)
(4.20033921497512,18.6095512676543)
(4.20031894722203,18.60990904878)
(4.2002986689884,18.6102678513088)
(4.20027838029019,18.6106276741929)
(4.20025808114332,18.6109885163773)
(4.20023777156371,18.6113503767998)
(4.20021745156728,18.6117132543909)
(4.20019712116993,18.612077148074)
(4.20017678038757,18.6124420567651)
(4.20015642923608,18.6128079793732)
(4.20013606773134,18.6131749148002)
(4.20011569588924,18.6135428619407)
(4.20009531372562,18.6139118196822)
(4.20007492125635,18.6142817869053)
(4.20005451849728,18.6146527624834)
(4.20003410546424,18.6150247452828)
(4.20001368217308,18.615397734163)
(4.19999324863961,18.6157717279762)
(4.19997280487965,18.6161467255679)
(4.199952350909,18.6165227257764)
(4.19993188674348,18.6168997274332)
(4.19991141239885,18.6172777293629)
(4.19989092789091,18.6176567303831)
(4.19987043323544,18.6180367293047)
(4.19984992844819,18.6184177249316)
(4.19982941354492,18.6187997160608)
(4.19980888854139,18.6191827014827)
(4.19978835345334,18.6195666799809)
(4.1997678082965,18.6199516503321)
(4.19974725308658,18.6203376113063)
(4.19972668783931,18.6207245616668)
(4.1997061125704,18.6211125001703)
(4.19968552729554,18.6215014255667)
(4.19966493203043,18.6218913365993)
(4.19964432679074,18.6222822320047)
(4.19962371159216,18.6226741105131)
(4.19960308645034,18.623066970848)
(4.19958245138095,18.6234608117262)
(4.19956180639964,18.6238556318582)
(4.19954115152204,18.6242514299479)
(4.19952048676379,18.6246482046927)
(4.19949981214052,18.6250459547836)
(4.19947912766783,18.625444678905)
(4.19945843336134,18.6258443757352)
(4.19943772923666,18.6262450439456)
(4.19941701530935,18.6266466822019)
(4.19939629159502,18.6270492891628)
(4.19937555810924,18.6274528634812)
(4.19935481486756,18.6278574038033)
(4.19933406188556,18.6282629087693)
(4.19931329917878,18.6286693770132)
(4.19929252676275,18.6290768071625)
(4.19927174465302,18.6294851978386)
(4.19925095286512,18.6298945476569)
(4.19923015141454,18.6303048552265)
(4.19920934031681,18.6307161191504)
(4.19918851958743,18.6311283380254)
(4.19916768924188,18.6315415104426)
(4.19914684929565,18.6319556349865)
(4.19912599976421,18.632370710236)
(4.19910514066304,18.6327867347638)
(4.19908427200758,18.6332037071368)
(4.19906339381329,18.6336216259157)
(4.19904250609562,18.6340404896554)
(4.19902160886999,18.634460296905)
(4.19900070215183,18.6348810462077)
(4.19897978595656,18.6353027361006)
(4.19895886029959,18.6357253651153)
(4.19893792519631,18.6361489317774)
(4.19891698066213,18.6365734346068)
(4.19889602671242,18.6369988721177)
(4.19887506336257,18.6374252428185)
(4.19885409062793,18.6378525452119)
(4.19883310852387,18.6382807777951)
(4.19881211706574,18.6387099390593)
(4.19879111626888,18.6391400274904)
(4.19877010614863,18.6395710415687)
(4.19874908672032,18.6400029797688)
(4.19872805799926,18.6404358405597)
(4.19870702000077,18.6408696224051)
(4.19868597274015,18.641304323763)
(4.19866491623268,18.6417399430862)
(4.19864385049366,18.6421764788218)
(4.19862277553837,18.6426139294116)
(4.19860169138207,18.643052293292)
(4.19858059804003,18.6434915688941)
(4.19855949552751,18.6439317546437)
(4.19853838385973,18.6443728489611)
(4.19851726305195,18.6448148502615)
(4.19849613311938,18.6452577569548)
(4.19847499407726,18.6457015674456)
(4.1984538459408,18.6461462801335)
(4.1984326887252,18.6465918934128)
(4.19841152244565,18.6470384056726)
(4.19839034711736,18.647485815297)
(4.19836916275548,18.6479341206649)
(4.19834796937521,18.6483833201502)
(4.1983267669917,18.6488334121218)
(4.1983055556201,18.6492843949435)
(4.19828433527558,18.6497362669743)
(4.19826310597327,18.6501890265679)
(4.1982418677283,18.6506426720735)
(4.19822062055579,18.651097201835)
(4.19819936447087,18.6515526141917)
(4.19817809948864,18.652008907478)
(4.19815682562419,18.6524660800233)
(4.19813554289263,18.6529241301525)
(4.19811425130905,18.6533830561855)
(4.1980929508885,18.6538428564375)
(4.19807164164607,18.6543035292191)
(4.19805032359681,18.6547650728361)
(4.19802899675579,18.6552274855897)
(4.19800766113803,18.6556907657765)
(4.19798631675858,18.6561549116885)
(4.19796496363247,18.6566199216129)
(4.19794360177472,18.6570857938327)
(4.19792223120035,18.6575525266262)
(4.19790085192435,18.6580201182671)
(4.19787946396173,18.6584885670249)
(4.19785806732747,18.6589578711644)
(4.19783666203657,18.6594280289462)
(4.19781524810399,18.6598990386263)
(4.1977938255447,18.6603708984567)
(4.19777239437365,18.6608436066846)
(4.19775095460581,18.6613171615532)
(4.1977295062561,18.6617915613015)
(4.19770804933947,18.662266804164)
(4.19768658387085,18.6627428883711)
(4.19766510986516,18.6632198121491)
(4.19764362733731,18.6636975737199)
(4.19762213630219,18.6641761713016)
(4.19760063677471,18.6646556031079)
(4.19757912876976,18.6651358673485)
(4.19755761230223,18.6656169622292)
(4.19753608738697,18.6660988859515)
(4.19751455403887,18.6665816367132)
(4.19749301227277,18.6670652127078)
(4.19747146210354,18.6675496121253)
(4.197449903546,18.6680348331513)
(4.19742833661501,18.6685208739678)
(4.19740676132537,18.6690077327529)
(4.19738517769193,18.6694954076809)
(4.19736358572948,18.6699838969222)
(4.19734198545285,18.6704731986435)
(4.19732037687682,18.6709633110076)
(4.19729876001617,18.6714542321739)
(4.19727713488571,18.6719459602977)
(4.1972555015002,18.672438493531)
(4.19723385987441,18.672931830022)
(4.1972122100231,18.6734259679152)
(4.19719055196102,18.6739209053516)
(4.19716888570293,18.6744166404688)
(4.19714721126355,18.6749131714005)
(4.19712552865762,18.6754104962773)
(4.19710383789986,18.6759086132262)
(4.19708213900499,18.6764075203705)
(4.19706043198772,18.6769072158304)
(4.19703871686274,18.6774076977227)
(4.19701699364476,18.6779089641605)
(4.19699526234845,18.678411013254)
(4.1969735229885,18.6789138431099)
(4.19695177557959,18.6794174518314)
(4.19693002013636,18.6799218375189)
(4.19690825667349,18.6804269982692)
(4.19688648520562,18.6809329321761)
(4.1968647057474,18.6814396373301)
(4.19684291831346,18.6819471118186)
(4.19682112291842,18.6824553537259)
(4.19679931957692,18.6829643611334)
(4.19677750830356,18.6834741321191)
(4.19675568911295,18.6839846647581)
(4.19673386201969,18.6844959571225)
(4.19671202703838,18.6850080072815)
(4.1966901841836,18.6855208133013)
(4.19666833346993,18.6860343732451)
(4.19664647491193,18.6865486851732)
(4.19662460852418,18.6870637471432)
(4.19660273432123,18.6875795572097)
(4.19658085231764,18.6880961134244)
(4.19655896252794,18.6886134138365)
(4.19653706496666,18.6891314564922)
(4.19651515964835,18.689650239435)
(4.19649324658752,18.6901697607057)
(4.19647132579868,18.6906900183425)
(4.19644939729635,18.6912110103809)
(4.19642746109503,18.6917327348537)
(4.1964055172092,18.6922551897911)
(4.19638356565337,18.6927783732209)
(4.196361606442,18.6933022831682)
(4.19633963958957,18.6938269176555)
(4.19631766511055,18.694352274703)
(4.19629568301941,18.6948783523284)
(4.19627369333057,18.6954051485467)
(4.19625169605851,18.6959326613709)
(4.19622969121766,18.6964608888112)
(4.19620767882245,18.6969898288757)
(4.1961856588873,18.6975194795702)
(4.19616363142664,18.6980498388979)
(4.19614159645487,18.6985809048601)
(4.19611955398641,18.6991126754555)
(4.19609750403565,18.6996451486807)
(4.19607544661698,18.7001783225302)
(4.1960533817448,18.7007121949961)
(4.19603130943347,18.7012467640686)
(4.19600922969737,18.7017820277356)
(4.19598714255087,18.702317983983)
(4.19596504800832,18.7028546307945)
(4.19594294608408,18.7033919661517)
(4.19592083679249,18.7039299880345)
(4.19589872014791,18.7044686944206)
(4.19587659616464,18.7050080832856)
(4.19585446485702,18.7055481526034)
(4.19583232623938,18.7060889003457)
(4.19581018032603,18.7066303244827)
(4.19578802713126,18.7071724229823)
(4.19576586666938,18.7077151938109)
(4.1957436989547,18.7082586349328)
(4.19572152400148,18.7088027443107)
(4.19569934182402,18.7093475199056)
(4.19567715243658,18.7098929596764)
(4.19565495585344,18.7104390615807)
(4.19563275208887,18.7109858235742)
(4.1956105411571,18.7115332436109)
(4.1955883230724,18.7120813196432)
(4.195566097849,18.7126300496219)
(4.19554386550115,18.7131794314963)
(4.19552162604306,18.713729463214)
(4.19549937948898,18.7142801427211)
(4.19547712585311,18.7148314679622)
(4.19545486514965,18.7153834368803)
(4.19543259739284,18.715936047417)
(4.19541032259685,18.7164892975127)
(4.19538804077589,18.7170431851059)
(4.19536575194413,18.7175977081341)
(4.19534345611576,18.7181528645332)
(4.19532115330496,18.718708652238)
(4.19529884352589,18.7192650691816)
(4.19527652679271,18.7198221132963)
(4.19525420311958,18.7203797825126)
(4.19523187252065,18.7209380747601)
(4.19520953501007,18.7214969879671)
(4.19518719060197,18.7220565200606)
(4.19516483931048,18.7226166689665)
(4.19514248114973,18.7231774326097)
(4.19512011613384,18.7237388089136)
(4.19509774427693,18.7243007958008)
(4.19507536559309,18.7248633911928)
(4.19505298009644,18.7254265930098)
(4.19503058780107,18.7259903991711)
(4.19500818872106,18.7265548075952)
(4.19498578287051,18.7271198161993)
(4.19496337026349,18.7276854228998)
(4.19494095091408,18.728251625612)
(4.19491852483634,18.7288184222505)
(4.19489609204433,18.7293858107289)
(4.19487365255211,18.7299537889598)
(4.19485120637371,18.7305223548551)
(4.19482875352321,18.7310915063259)
(4.19480629401462,18.7316612412824)
(4.19478382786198,18.732231557634)
(4.19476135507932,18.7328024532893)
(4.19473887568065,18.7333739261564)
(4.19471638967999,18.7339459741425)
(4.19469389709136,18.734518595154)
(4.19467139792875,18.7350917870969)
(4.19464889220616,18.7356655478763)
(4.19462637993758,18.7362398753969)
(4.19460386113701,18.7368147675625)
(4.19458133581842,18.7373902222766)
(4.19455880399579,18.7379662374419)
(4.19453626568308,18.7385428109609)
(4.19451372089427,18.7391199407351)
(4.19449116964331,18.739697624666)
(4.19446861194415,18.7402758606542)
(4.19444604781074,18.7408546466001)
(4.19442347725703,18.7414339804036)
(4.19440090029695,18.7420138599642)
(4.19437831694444,18.7425942831809)
(4.19435572721341,18.7431752479526)
(4.1943331311178,18.7437567521775)
(4.19431052867151,18.7443387937537)
(4.19428791988845,18.7449213705789)
(4.19426530478253,18.7455044805506)
(4.19424268336766,18.746088121566)
(4.19422005565771,18.7466722915219)
(4.19419742166659,18.7472569883152)
(4.19417478140817,18.7478422098422)
(4.19415213489634,18.7484279539994)
(4.19412948214496,18.7490142186829)
(4.19410682316791,18.7496010017886)
(4.19408415797904,18.7501883012124)
(4.1940614865922,18.7507761148503)
(4.19403880902127,18.7513644405977)
(4.19401612528008,18.7519532763504)
(4.19399343538246,18.7525426200038)
(4.19397073934227,18.7531324694537)
(4.19394803717333,18.7537228225955)
(4.19392532888946,18.7543136773248)
(4.19390261450449,18.7549050315372)
(4.19387989403224,18.7554968831283)
(4.1938571674865,18.7560892299938)
(4.1938344348811,18.7566820700296)
(4.19381169622983,18.7572754011314)
(4.19378895154648,18.7578692211955)
(4.19376620084485,18.7584635281179)
(4.19374344413873,18.7590583197951)
(4.19372068144188,18.7596535941234)
(4.1936979127681,18.7602493489997)
(4.19367513813114,18.760845582321)
(4.19365235754479,18.7614422919843)
(4.19362957102279,18.7620394758872)
(4.1936067785789,18.7626371319273)
(4.19358398022688,18.7632352580027)
(4.19356117598047,18.7638338520117)
(4.1935383658534,18.7644329118529)
(4.19351554985943,18.7650324354253)
(4.19349272801229,18.7656324206284)
(4.19346990032568,18.7662328653617)
(4.19344706681335,18.7668337675255)
(4.19342422748901,18.7674351250203)
(4.19340138236637,18.7680369357471)
(4.19337853145913,18.7686391976073)
(4.19335567478101,18.7692419085029)
(4.1933328123457,18.7698450663361)
(4.1933099441669,18.7704486690099)
(4.19328707025828,18.7710527144277)
(4.19326419063355,18.7716572004935)
(4.19324130530638,18.7722621251116)
(4.19321841429044,18.7728674861872)
(4.1931955175994,18.773473281626)
(4.19317261524694,18.774079509334)
(4.19314970724671,18.7746861672183)
(4.19312679361236,18.7752932531862)
(4.19310387435756,18.7759007651459)
(4.19308094949595,18.7765087010063)
(4.19305801904118,18.7771170586767)
(4.19303508300687,18.7777258360674)
(4.19301214140666,18.7783350310893)
(4.1929891942542,18.7789446416538)
(4.19296624156309,18.7795546656735)
(4.19294328334697,18.7801651010614)
(4.19292031961945,18.7807759457314)
(4.19289735039414,18.7813871975982)
(4.19287437568464,18.7819988545772)
(4.19285139550457,18.7826109145847)
(4.19282840986752,18.7832233755379)
(4.19280541878709,18.7838362353547)
(4.19278242227685,18.7844494919539)
(4.19275942035042,18.7850631432553)
(4.19273641302135,18.7856771871795)
(4.19271340030323,18.7862916216479)
(4.19269038220964,18.786906444583)
(4.19266735875414,18.7875216539082)
(4.1926443299503,18.7881372475477)
(4.19262129581166,18.7887532234268)
(4.19259825635181,18.7893695794717)
(4.19257521158428,18.7899863136098)
(4.19255216152262,18.7906034237691)
(4.19252910618037,18.791220907879)
(4.19250604557108,18.7918387638698)
(4.19248297970828,18.7924569896727)
(4.1924599086055,18.7930755832202)
(4.19243683227626,18.7936945424456)
(4.1924137507341,18.7943138652836)
(4.19239066399252,18.7949335496697)
(4.19236757206505,18.7955535935407)
(4.19234447496519,18.7961739948344)
(4.19232137270644,18.7967947514899)
(4.19229826530233,18.7974158614472)
(4.19227515276632,18.7980373226476)
(4.19225203511194,18.7986591330337)
(4.19222891235266,18.7992812905491)
(4.19220578450197,18.7999037931386)
(4.19218265157335,18.8005266387483)
(4.19215951358028,18.8011498253253)
(4.19213637053624,18.8017733508184)
(4.19211322245469,18.8023972131772)
(4.1920900693491,18.8030214103526)
(4.19206691123294,18.8036459402971)
(4.19204374811966,18.804270800964)
(4.19202058002273,18.8048959903084)
(4.19199740695558,18.8055215062862)
(4.19197422893166,18.806147346855)
(4.19195104596443,18.8067735099736)
(4.19192785806732,18.807399993602)
(4.19190466525375,18.8080267957017)
(4.19188146753717,18.8086539142355)
(4.19185826493101,18.8092813471676)
(4.19183505744869,18.8099090924636)
(4.19181184510363,18.8105371480904)
(4.19178862790924,18.8111655120163)
(4.19176540587894,18.8117941822112)
(4.19174217902614,18.8124231566461)
(4.19171894736424,18.8130524332937)
(4.19169571090664,18.813682010128)
(4.19167246966675,18.8143118851245)
(4.19164922365796,18.8149420562602)
(4.19162597289366,18.8155725215135)
(4.19160271738723,18.8162032788643)
(4.19157945715206,18.816834326294)
(4.19155619220152,18.8174656617854)
(4.19153292254901,18.818097283323)
(4.19150964820788,18.8187291888926)
(4.19148636919151,18.8193613764817)
(4.19146308551327,18.8199938440793)
(4.1914397971865,18.8206265896759)
(4.19141650422458,18.8212596112636)
(4.19139320664086,18.821892906836)
(4.19136990444869,18.8225264743882)
(4.19134659766141,18.8231603119171)
(4.19132328629238,18.8237944174211)
(4.19129997035493,18.8244287889)
(4.19127664986241,18.8250634243556)
(4.19125332482812,18.8256983217909)
(4.19122999526544,18.8263334792107)
(4.19120666118765,18.8269688946216)
(4.19118332260811,18.8276045660315)
(4.19115997954013,18.8282404914502)
(4.19113663199701,18.8288766688891)
(4.19111327999208,18.8295130963611)
(4.19108992353864,18.8301497718811)
(4.19106656265001,18.8307866934653)
(4.19104319733949,18.8314238591318)
(4.19101982762037,18.8320612669004)
(4.19099645350596,18.8326989147925)
(4.19097307500954,18.8333368008313)
(4.1909496921444,18.8339749230416)
(4.19092630492384,18.8346132794501)
(4.19090291336114,18.835251868085)
(4.19087951746958,18.8358906869764)
(4.19085611726242,18.836529734156)
(4.19083271275296,18.8371690076575)
(4.19080930395445,18.8378085055161)
(4.19078589088017,18.8384482257689)
(4.19076247354338,18.8390881664546)
(4.19073905195734,18.8397283256138)
(4.19071562613531,18.840368701289)
(4.19069219609053,18.8410092915243)
(4.19066876183627,18.8416500943656)
(4.19064532338578,18.8422911078606)
(4.19062188075229,18.842932330059)
(4.19059843394905,18.843573759012)
(4.19057498298929,18.8442153927728)
(4.19055152788627,18.8448572293965)
(4.19052806865319,18.8454992669398)
(4.1905046053033,18.8461415034614)
(4.19048113784982,18.8467839370217)
(4.19045766630598,18.8474265656832)
(4.19043419068499,18.8480693875099)
(4.19041071100007,18.8487124005679)
(4.19038722726444,18.849355602925)
(4.19036373949131,18.8499989926511)
(4.19034024769388,18.8506425678178)
(4.19031675188536,18.8512863264985)
(4.19029325207896,18.8519302667685)
(4.19026974828786,18.8525743867052)
(4.19024624052527,18.8532186843877)
(4.19022272880438,18.853863157897)
(4.19019921313839,18.854507805316)
(4.19017569354047,18.8551526247295)
(4.19015217002382,18.8557976142243)
(4.19012864260161,18.856442771889)
(4.19010511128701,18.8570880958142)
(4.19008157609322,18.8577335840922)
(4.1900580370334,18.8583792348175)
(4.19003449412072,18.8590250460865)
(4.19001094736834,18.8596710159972)
(4.18998739678944,18.8603171426499)
(4.18996384239717,18.8609634241467)
(4.18994028420469,18.8616098585917)
(4.18991672222516,18.8622564440907)
(4.18989315647172,18.8629031787518)
(4.18986958695754,18.8635500606848)
(4.18984601369575,18.8641970880015)
(4.1898224366995,18.8648442588158)
(4.18979885598193,18.8654915712433)
(4.18977527155618,18.8661390234018)
(4.18975168343538,18.866786613411)
(4.18972809163268,18.8674343393925)
(4.1897044961612,18.8680821994699)
(4.18968089703406,18.8687301917687)
(4.1896572942644,18.8693783144166)
(4.18963368786533,18.8700265655431)
(4.18961007784998,18.8706749432797)
(4.18958646423145,18.8713234457598)
(4.18956284702287,18.8719720711191)
(4.18953922623735,18.8726208174949)
(4.18951560188799,18.8732696830268)
(4.18949197398791,18.8739186658561)
(4.18946834255019,18.8745677641264)
(4.18944470758796,18.8752169759831)
(4.1894210691143,18.8758662995737)
(4.18939742714231,18.8765157330475)
(4.18937378168508,18.8771652745561)
(4.1893501327557,18.8778149222529)
(4.18932648036726,18.8784646742934)
(4.18930282453285,18.879114528835)
(4.18927916526555,18.8797644840373)
(4.18925550257843,18.8804145380617)
(4.18923183648459,18.8810646890717)
(4.18920816699707,18.8817149352329)
(4.18918449412897,18.8823652747127)
(4.18916081789336,18.8830157056808)
(4.1891371383033,18.8836662263087)
(4.18911345537184,18.88431683477)
(4.18908976911207,18.8849675292402)
(4.18906607953703,18.8856183078971)
(4.18904238665979,18.8862691689203)
(4.18901869049339,18.8869201104914)
(4.1889949910509,18.8875711307941)
(4.18897128834535,18.8882222280141)
(4.1889475823898,18.8888734003393)
(4.18892387319729,18.8895246459593)
(4.18890016078086,18.890175963066)
(4.18887644515356,18.8908273498531)
(4.18885272632842,18.8914788045166)
(4.18882900431848,18.8921303252543)
(4.18880527913678,18.892781910266)
(4.18878155079632,18.8934335577538)
(4.18875781931016,18.8940852659216)
(4.18873408469131,18.8947370329753)
(4.18871034695279,18.895388857123)
(4.18868660610763,18.8960407365747)
(4.18866286216884,18.8966926695426)
(4.18863911514945,18.8973446542406)
(4.18861536506246,18.8979966888849)
(4.18859161192089,18.8986487716937)
(4.18856785573774,18.8993009008872)
(4.18854409652602,18.8999530746876)
(4.18852033429874,18.900605291319)
(4.1884965690689,18.9012575490078)
(4.18847280084949,18.9019098459823)
(4.18844902965352,18.9025621804727)
(4.18842525549398,18.9032145507114)
(4.18840147838386,18.9038669549328)
(4.18837769833615,18.9045193913733)
(4.18835391536385,18.9051718582713)
(4.18833012947993,18.9058243538671)
(4.18830634069738,18.9064768764033)
(4.18828254902919,18.9071294241244)
(4.18825875448832,18.9077819952768)
(4.18823495708777,18.908434588109)
(4.1882111568405,18.9090872008716)
(4.18818735375948,18.9097398318171)
(4.18816354785769,18.9103924792002)
(4.1881397391481,18.9110451412772)
(4.18811592764366,18.911697816307)
(4.18809211335735,18.91235050255)
(4.18806829630213,18.9130031982689)
(4.18804447649095,18.9136559017282)
(4.18802065393677,18.9143086111947)
(4.18799682865256,18.9149613249369)
(4.18797300065124,18.9156140412256)
(4.18794916994579,18.9162667583333)
(4.18792533654915,18.9169194745346)
(4.18790150047427,18.9175721881063)
(4.18787766173409,18.918224897327)
(4.18785382034155,18.9188776004773)
(4.18782997630959,18.9195302958399)
(4.18780612965116,18.9201829816994)
(4.18778228037918,18.9208356563423)
(4.18775842850659,18.9214883180574)
(4.18773457404632,18.9221409651352)
(4.18771071701131,18.9227935958682)
(4.18768685741447,18.9234462085511)
(4.18766299526874,18.9240988014804)
(4.18763913058704,18.9247513729547)
(4.18761526338228,18.9254039212743)
(4.1875913936674,18.9260564447419)
(4.18756752145531,18.9267089416619)
(4.18754364675891,18.9273614103406)
(4.18751976959113,18.9280138490864)
(4.18749588996487,18.9286662562098)
(4.18747200789306,18.929318630023)
(4.18744812338858,18.9299709688404)
(4.18742423646435,18.930623270978)
(4.18740034713327,18.9312755347543)
(4.18737645540824,18.9319277584892)
(4.18735256130217,18.9325799405049)
(4.18732866482793,18.9332320791255)
(4.18730476599844,18.9338841726768)
(4.18728086482659,18.9345362194869)
(4.18725696132528,18.9351882178857)
(4.18723305550737,18.9358401662049)
(4.18720914738577,18.9364920627783)
(4.18718523697336,18.9371439059416)
(4.18716132428302,18.9377956940323)
(4.18713740932764,18.9384474253901)
(4.18711349212009,18.9390990983564)
(4.18708957267325,18.9397507112745)
(4.187065651,18.9404022624898)
(4.18704172711322,18.9410537503494)
(4.18701780102576,18.9417051732025)
(4.18699387275052,18.9423565294002)
(4.18696994230034,18.9430078172953)
(4.1869460096881,18.9436590352426)
(4.18692207492666,18.9443101815991)
(4.18689813802889,18.9449612547231)
(4.18687419900764,18.9456122529754)
(4.18685025787577,18.9462631747183)
(4.18682631464615,18.9469140183161)
(4.18680236933163,18.947564782135)
(4.18677842194505,18.948215464543)
(4.18675447249927,18.9488660639102)
(4.18673052100714,18.9495165786083)
(4.18670656748152,18.9501670070109)
(4.18668261193523,18.9508173474938)
(4.18665865438113,18.9514675984341)
(4.18663469483206,18.9521177582114)
(4.18661073330086,18.9527678252065)
(4.18658676980037,18.9534177978026)
(4.18656280434342,18.9540676743845)
(4.18653883694286,18.9547174533388)
(4.1865148676115,18.9553671330541)
(4.18649089636219,18.9560167119206)
(4.18646692320776,18.9566661883307)
(4.18644294816102,18.9573155606782)
(4.18641897123482,18.9579648273591)
(4.18639499244196,18.958613986771)
(4.18637101179529,18.9592630373133)
(4.1863470293076,18.9599119773875)
(4.18632304499173,18.9605608053966)
(4.18629905886049,18.9612095197454)
(4.1862750709267,18.9618581188408)
(4.18625108120316,18.9625066010913)
(4.1862270897027,18.9631549649072)
(4.18620309643812,18.9638032087005)
(4.18617910142223,18.9644513308852)
(4.18615510466784,18.965099329877)
(4.18613110618775,18.9657472040934)
(4.18610710599477,18.9663949519535)
(4.18608310410169,18.9670425718784)
(4.18605910052132,18.9676900622908)
(4.18603509526646,18.9683374216154)
(4.1860110883499,18.9689846482784)
(4.18598707978444,18.9696317407079)
(4.18596306958286,18.9702786973337)
(4.18593905775797,18.9709255165873)
(4.18591504432254,18.9715721969021)
(4.18589102928938,18.972218736713)
(4.18586701267126,18.972865134457)
(4.18584299448097,18.9735113885725)
(4.1858189747313,18.9741574974997)
(4.18579495343502,18.9748034596806)
(4.1857709306049,18.9754492735589)
(4.18574690625375,18.97609493758)
(4.18572288039433,18.9767404501909)
(4.1856988530394,18.9773858098406)
(4.18567482420176,18.9780310149795)
(4.18565079389416,18.9786760640598)
(4.18562676212938,18.9793209555354)
(4.18560272892019,18.9799656878619)
(4.18557869427935,18.9806102594967)
(4.18555465821963,18.9812546688986)
(4.18553062075378,18.9818989145283)
(4.18550658189459,18.9825429948481)
(4.18548254165479,18.983186908322)
(4.18545850004716,18.9838306534156)
(4.18543445708444,18.9844742285962)
(4.1854104127794,18.9851176323328)
(4.18538636714479,18.9857608630959)
(4.18536232019335,18.9864039193578)
(4.18533827193786,18.9870467995923)
(4.18531422239103,18.9876895022751)
(4.18529017156564,18.9883320258832)
(4.18526611947442,18.9889743688954)
(4.18524206613011,18.9896165297922)
(4.18521801154547,18.9902585070554)
(4.18519395573322,18.9909002991689)
(4.18516989870612,18.9915419046177)
(4.1851458404769,18.9921833218888)
(4.18512178105829,18.9928245494706)
(4.18509772046303,18.9934655858532)
(4.18507365870386,18.9941064295281)
(4.1850495957935,18.9947470789886)
(4.18502553174468,18.9953875327295)
(4.18500146657015,18.9960277892472)
(4.18497740028262,18.9966678470395)
(4.1849533328948,18.9973077046061)
(4.18492926441945,18.997947360448)
(4.18490519486927,18.9985868130679)
(4.18488112425698,18.9992260609699)
(4.1848570525953,18.9998651026598)
(4.18483297989697,19.0005039366448)
(4.18480890617468,19.0011425614339)
(4.18478483144115,19.0017809755373)
(4.1847607557091,19.0024191774669)
(4.18473667899125,19.0030571657363)
(4.18471260130029,19.0036949388603)
(4.18468852264894,19.0043324953553)
(4.18466444304992,19.0049698337394)
(4.18464036251592,19.005606952532)
(4.18461628105964,19.0062438502542)
(4.1845921986938,19.0068805254283)
(4.18456811543108,19.0075169765784)
(4.18454403128421,19.00815320223)
(4.18451994626586,19.0087892009099)
(4.18449586038874,19.0094249711466)
(4.18447177366555,19.01006051147)
(4.18444768610898,19.0106958204115)
(4.18442359773172,19.0113308965039)
(4.18439950854646,19.0119657382815)
(4.1843754185659,19.0126003442801)
(4.18435132780271,19.0132347130369)
(4.1843272362696,19.0138688430905)
(4.18430314397924,19.014502732981)
(4.18427905094431,19.01513638125)
(4.18425495717751,19.0157697864404)
(4.18423086269151,19.0164029470966)
(4.18420676749899,19.0170358617644)
(4.18418267161263,19.0176685289911)
(4.18415857504511,19.0183009473254)
(4.1841344778091,19.0189331153171)
(4.18411037991727,19.0195650315179)
(4.1840862813823,19.0201966944806)
(4.18406218221687,19.0208281027594)
(4.18403808243362,19.02145925491)
(4.18401398204526,19.0220901494893)
(4.18398988106442,19.022720785056)
(4.18396577950378,19.0233511601696)
(4.18394167737601,19.0239812733914)
(4.18391757469377,19.0246111232839)
(4.18389347146971,19.025240708411)
(4.1838693677165,19.0258700273379)
(4.18384526344679,19.0264990786312)
(4.18382115867325,19.0271278608589)
(4.18379705340852,19.0277563725903)
(4.18377294766527,19.0283846123959)
(4.18374884145615,19.0290125788477)
(4.1837247347938,19.0296402705191)
(4.18370062769087,19.0302676859846)
(4.18367652016003,19.0308948238201)
(4.1836524122139,19.031521682603)
(4.18362830386515,19.0321482609117)
(4.1836041951264,19.0327745573261)
(4.18358008601031,19.0334005704274)
(4.18355597652952,19.0340262987981)
(4.18353186669666,19.0346517410219)
(4.18350775652438,19.0352768956837)
(4.18348364602532,19.03590176137)
(4.18345953521211,19.0365263366684)
(4.18343542409738,19.0371506201677)
(4.18341131269376,19.037774610458)
(4.1833872010139,19.0383983061307)
(4.18336308907042,19.0390217057785)
(4.18333897687594,19.0396448079953)
(4.18331486444311,19.0402676113763)
(4.18329075178454,19.0408901145179)
(4.18326663891286,19.0415123160177)
(4.18324252584069,19.0421342144746)
(4.18321841258066,19.0427558084886)
(4.18319429914539,19.0433770966613)
(4.18317018554749,19.043998077595)
(4.18314607179959,19.0446187498936)
(4.1831219579143,19.0452391121621)
(4.18309784390423,19.0458591630066)
(4.18307372978201,19.0464789010346)
(4.18304961556024,19.0470983248546)
(4.18302550125153,19.0477174330765)
(4.18300138686851,19.0483362243113)
(4.18297727242377,19.048954697171)
(4.18295315792992,19.0495728502691)
(4.18292904339957,19.05019068222)
(4.18290492884533,19.0508081916395)
(4.18288081427979,19.0514253771444)
(4.18285669971557,19.0520422373528)
(4.18283258516525,19.0526587708837)
(4.18280847064145,19.0532749763576)
(4.18278435615675,19.053890852396)
(4.18276024172375,19.0545063976213)
(4.18273612735507,19.0551216106575)
(4.18271201306327,19.0557364901295)
(4.18268789886096,19.0563510346631)
(4.18266378476073,19.0569652428857)
(4.18263967077517,19.0575791134254)
(4.18261555691687,19.0581926449117)
(4.18259144319841,19.058805835975)
(4.18256732963239,19.0594186852471)
(4.18254321623138,19.0600311913605)
(4.18251910300797,19.0606433529491)
(4.18249498997474,19.0612551686479)
(4.18247087714428,19.0618666370928)
(4.18244676452916,19.062477756921)
(4.18242265214196,19.0630885267705)
(4.18239853999527,19.0636989452806)
(4.18237442810164,19.0643090110917)
(4.18235031647366,19.0649187228451)
(4.1823262051239,19.0655280791832)
(4.18230209406493,19.0661370787497)
(4.18227798330933,19.0667457201891)
(4.18225387286965,19.0673540021469)
(4.18222976275848,19.0679619232698)
(4.18220565298837,19.0685694822056)
(4.18218154357189,19.0691766776029)
(4.18215743452161,19.0697835081116)
(4.18213332585009,19.0703899723825)
(4.18210921756988,19.0709960690673)
(4.18208510969354,19.071601796819)
(4.18206100223365,19.0722071542914)
(4.18203689520274,19.0728121401394)
(4.18201278861339,19.0734167530188)
(4.18198868247814,19.0740209915866)
(4.18196457680954,19.0746248545006)
(4.18194047162015,19.0752283404197)
(4.18191636692253,19.0758314480039)
(4.18189226272921,19.0764341759139)
(4.18186815905274,19.0770365228116)
(4.18184405590568,19.0776384873598)
(4.18181995330057,19.0782400682223)
(4.18179585124995,19.0788412640639)
(4.18177174976636,19.0794420735504)
(4.18174764886235,19.0800424953483)
(4.18172354855045,19.0806425281254)
(4.18169944884321,19.0812421705502)
(4.18167534975316,19.0818414212923)
(4.18165125129283,19.0824402790222)
(4.18162715347477,19.0830387424114)
(4.18160305631151,19.0836368101322)
(4.18157895981557,19.0842344808579)
(4.1815548639995,19.0848317532627)
(4.18153076887581,19.0854286260219)
(4.18150667445704,19.0860250978114)
(4.18148258075571,19.0866211673083)
(4.18145848778436,19.0872168331905)
(4.1814343955555,19.0878120941368)
(4.18141030408165,19.0884069488269)
(4.18138621337534,19.0890013959415)
(4.18136212344909,19.089595434162)
(4.18133803431542,19.0901890621709)
(4.18131394598684,19.0907822786515)
(4.18128985847587,19.0913750822879)
(4.18126577179504,19.0919674717653)
(4.18124168595683,19.0925594457695)
(4.18121760097379,19.0931510029873)
(4.18119351685841,19.0937421421065)
(4.1811694336232,19.0943328618156)
(4.18114535128067,19.0949231608039)
(4.18112126984334,19.0955130377619)
(4.1810971893237,19.0961024913805)
(4.18107310973426,19.0966915203517)
(4.18104903108752,19.0972801233684)
(4.18102495339598,19.0978682991242)
(4.18100087667215,19.0984560463135)
(4.18097680092853,19.0990433636318)
(4.18095272617761,19.0996302497751)
(4.18092865243189,19.1002167034405)
(4.18090457970386,19.1008027233257)
(4.18088050800602,19.1013883081293)
(4.18085643735087,19.1019734565509)
(4.18083236775088,19.1025581672906)
(4.18080829921856,19.1031424390495)
(4.18078423176638,19.1037262705294)
(4.18076016540685,19.1043096604331)
(4.18073610015244,19.104892607464)
(4.18071203601563,19.1054751103262)
(4.18068797300893,19.1060571677249)
(4.18066391114479,19.1066387783659)
(4.18063985043571,19.1072199409557)
(4.18061579089416,19.1078006542019)
(4.18059173253263,19.1083809168124)
(4.18056767536357,19.1089607274962)
(4.18054361939949,19.1095400849632)
(4.18051956465285,19.1101189879235)
(4.18049551113611,19.1106974350886)
(4.18047145886175,19.1112754251704)
(4.18044740784225,19.1118529568816)
(4.18042335809007,19.1124300289356)
(4.18039930961768,19.1130066400468)
(4.18037526243753,19.11358278893)
(4.18035121656211,19.114158474301)
(4.18032717200386,19.1147336948762)
(4.18030312877526,19.1153084493728)
(4.18027908688877,19.1158827365087)
(4.18025504635683,19.1164565550024)
(4.18023100719192,19.1170299035734)
(4.18020696940648,19.1176027809417)
(4.18018293301297,19.1181751858281)
(4.18015889802385,19.118747116954)
(4.18013486445157,19.1193185730417)
(4.18011083230858,19.1198895528141)
(4.18008680160732,19.1204600549948)
(4.18006277236026,19.121030078308)
(4.18003874457982,19.1215996214788)
(4.18001471827847,19.1221686832328)
(4.17999069346864,19.1227372622964)
(4.17996667016277,19.1233053573967)
(4.17994264837331,19.1238729672614)
(4.1799186281127,19.124440090619)
(4.17989460939337,19.1250067261984)
(4.17987059222778,19.1255728727296)
(4.17984657662834,19.1261385289428)
(4.17982256260749,19.1267036935692)
(4.17979855017767,19.1272683653406)
(4.17977453935132,19.1278325429893)
(4.17975053014085,19.1283962252485)
(4.1797265225587,19.1289594108518)
(4.17970251661729,19.1295220985337)
(4.17967851232906,19.130084287029)
(4.17965450970642,19.1306459750736)
(4.17963050876181,19.1312071614037)
(4.17960650950764,19.1317678447562)
(4.17958251195634,19.1323280238687)
(4.17955851612032,19.1328876974794)
(4.17953452201199,19.1334468643271)
(4.17951052964379,19.1340055231512)
(4.17948653902811,19.1345636726919)
(4.17946255017739,19.1351213116898)
(4.17943856310402,19.1356784388862)
(4.17941457782042,19.136235053023)
(4.179390594339,19.1367911528428)
(4.17936661267216,19.1373467370886)
(4.17934263283232,19.1379018045043)
(4.17931865483188,19.138456353834)
(4.17929467868324,19.1390103838228)
(4.1792707043988,19.1395638932162)
(4.17924673199097,19.1401168807603)
(4.17922276147215,19.1406693452018)
(4.17919879285472,19.141221285288)
(4.1791748261511,19.1417726997667)
(4.17915086137367,19.1423235873864)
(4.17912689853483,19.142873946896)
(4.17910293764697,19.1434237770454)
(4.17907897872248,19.1439730765844)
(4.17905502177375,19.144521844264)
(4.17903106681317,19.1450700788354)
(4.17900711385313,19.1456177790504)
(4.17898316290601,19.1461649436616)
(4.17895921398418,19.1467115714219)
(4.17893526710005,19.1472576610847)
(4.17891132226598,19.1478032114043)
(4.17888737949437,19.1483482211351)
(4.17886343879757,19.1488926890326)
(4.17883950018798,19.1494366138522)
(4.17881556367796,19.1499799943503)
(4.17879162927988,19.1505228292838)
(4.17876769700614,19.1510651174099)
(4.17874376686907,19.1516068574865)
(4.17871983888107,19.1521480482721)
(4.1786959130545,19.1526886885255)
(4.17867198940172,19.1532287770062)
(4.1786480679351,19.1537683124741)
(4.178624148667,19.1543072936899)
(4.17860023160978,19.1548457194144)
(4.1785763167758,19.1553835884093)
(4.17855240417742,19.1559208994365)
(4.17852849382701,19.1564576512586)
(4.1785045857369,19.1569938426386)
(4.17848067991946,19.1575294723402)
(4.17845677638705,19.1580645391274)
(4.17843287515199,19.1585990417647)
(4.17840897622667,19.1591329790172)
(4.17838507962341,19.1596663496504)
(4.17836118535456,19.1601991524305)
(4.17833729343248,19.1607313861239)
(4.1783134038695,19.1612630494977)
(4.17828951667796,19.1617941413193)
(4.17826563187021,19.1623246603568)
(4.17824174945858,19.1628546053786)
(4.17821786945541,19.1633839751537)
(4.17819399187305,19.1639127684515)
(4.17817011672381,19.164440984042)
(4.17814624402003,19.1649686206953)
(4.17812237377406,19.1654956771826)
(4.1780985059982,19.1660221522749)
(4.1780746407048,19.1665480447441)
(4.17805077790617,19.1670733533624)
(4.17802691761465,19.1675980769025)
(4.17800305984256,19.1681222141376)
(4.17797920460221,19.1686457638413)
(4.17795535190593,19.1691687247875)
(4.17793150176605,19.1696910957509)
(4.17790765419487,19.1702128755063)
(4.1778838092047,19.1707340628292)
(4.17785996680787,19.1712546564955)
(4.17783612701668,19.1717746552814)
(4.17781228984346,19.1722940579636)
(4.1777884553005,19.1728128633193)
(4.17776462340011,19.1733310701261)
(4.1777407941546,19.1738486771621)
(4.17771696757627,19.1743656832057)
(4.17769314367743,19.1748820870358)
(4.17766932247038,19.1753978874318)
(4.17764550396741,19.1759130831733)
(4.17762168818082,19.1764276730407)
(4.17759787512292,19.1769416558144)
(4.177574064806,19.1774550302755)
(4.17755025724233,19.1779677952054)
(4.17752645244423,19.178479949386)
(4.17750265042398,19.1789914915995)
(4.17747885119387,19.1795024206287)
(4.17745505476617,19.1800127352566)
(4.17743126115319,19.1805224342667)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.1774074703672,19.1810315164429)
(4.17738368242048,19.1815399805695)
(4.17735989732532,19.1820478254312)
(4.17733611509398,19.1825550498132)
(4.17731233573875,19.1830616525009)
(4.17728855927191,19.1835676322803)
(4.17726478570571,19.1840729879376)
(4.17724101505245,19.1845777182597)
(4.17721724732438,19.1850818220334)
(4.17719348253378,19.1855852980463)
(4.17716972069291,19.1860881450864)
(4.17714596181403,19.1865903619418)
(4.17712220590941,19.1870919474012)
(4.17709845299132,19.1875929002536)
(4.177074703072,19.1880932192884)
(4.17705095616372,19.1885929032953)
(4.17702721227874,19.1890919510647)
(4.1770034714293,19.189590361387)
(4.17697973362767,19.190088133053)
(4.17695599888609,19.1905852648541)
(4.17693226721681,19.191081755582)
(4.17690853863208,19.1915776040287)
(4.17688481314415,19.1920728089866)
(4.17686109076526,19.1925673692484)
(4.17683737150765,19.1930612836074)
(4.17681365538356,19.1935545508568)
(4.17678994240523,19.1940471697908)
(4.17676623258491,19.1945391392034)
(4.17674252593482,19.1950304578892)
(4.1767188224672,19.1955211246432)
(4.17669512219428,19.1960111382607)
(4.1766714251283,19.1965004975373)
(4.17664773128147,19.196989201269)
(4.17662404066603,19.1974772482522)
(4.17660035329419,19.1979646372836)
(4.1765766691782,19.1984513671602)
(4.17655298833026,19.1989374366795)
(4.17652931076259,19.1994228446392)
(4.17650563648743,19.1999075898374)
(4.17648196551696,19.2003916710725)
(4.17645829786342,19.2008750871434)
(4.17643463353902,19.2013578368491)
(4.17641097255596,19.2018399189892)
(4.17638731492646,19.2023213323634)
(4.17636366066273,19.2028020757719)
(4.17634000977696,19.2032821480152)
(4.17631636228136,19.203761547894)
(4.17629271818813,19.2042402742096)
(4.17626907750948,19.2047183257634)
(4.17624544025759,19.2051957013572)
(4.17622180644468,19.2056723997933)
(4.17619817608291,19.206148419874)
(4.17617454918451,19.2066237604022)
(4.17615092576164,19.207098420181)
(4.17612730582651,19.2075723980139)
(4.1761036893913,19.2080456927047)
(4.17608007646819,19.2085183030574)
(4.17605646706937,19.2089902278765)
(4.17603286120701,19.2094614659668)
(4.1760092588933,19.2099320161334)
(4.17598566014042,19.2104018771816)
(4.17596206496053,19.2108710479171)
(4.17593847336582,19.2113395271461)
(4.17591488536845,19.2118073136747)
(4.1758913009806,19.2122744063098)
(4.17586772021444,19.2127408038583)
(4.17584414308212,19.2132065051275)
(4.17582056959581,19.2136715089251)
(4.17579699976769,19.2141358140588)
(4.1757734336099,19.214599419337)
(4.17574987113459,19.2150623235683)
(4.17572631235395,19.2155245255614)
(4.17570275728011,19.2159860241256)
(4.17567920592522,19.2164468180702)
(4.17565565830144,19.2169069062052)
(4.17563211442093,19.2173662873406)
(4.17560857429582,19.2178249602867)
(4.17558503793825,19.2182829238544)
(4.17556150536038,19.2187401768545)
(4.17553797657434,19.2191967180985)
(4.17551445159227,19.2196525463978)
(4.17549093042632,19.2201076605645)
(4.1754674130886,19.2205620594107)
(4.17544389959127,19.221015741749)
(4.17542038994644,19.2214687063921)
(4.17539688416625,19.2219209521532)
(4.17537338226282,19.2223724778458)
(4.17534988424829,19.2228232822835)
(4.17532639013477,19.2232733642803)
(4.17530289993438,19.2237227226505)
(4.17527941365925,19.2241713562089)
(4.17525593132148,19.2246192637701)
(4.1752324529332,19.2250664441495)
(4.17520897850652,19.2255128961626)
(4.17518550805355,19.2259586186251)
(4.1751620415864,19.2264036103532)
(4.17513857911717,19.2268478701631)
(4.17511512065798,19.2272913968716)
(4.17509166622092,19.2277341892956)
(4.17506821581809,19.2281762462524)
(4.17504476946159,19.2286175665596)
(4.17502132716353,19.2290581490349)
(4.17499788893599,19.2294979924965)
(4.17497445479107,19.2299370957628)
(4.17495102474086,19.2303754576526)
(4.17492759879744,19.2308130769848)
(4.17490417697292,19.2312499525787)
(4.17488075927935,19.231686083254)
(4.17485734572884,19.2321214678303)
(4.17483393633345,19.2325561051281)
(4.17481053110528,19.2329899939676)
(4.17478713005639,19.2334231331696)
(4.17476373319885,19.2338555215551)
(4.17474034054476,19.2342871579455)
(4.17471695210615,19.2347180411624)
(4.17469356789512,19.2351481700276)
(4.17467018792372,19.2355775433633)
(4.17464681220402,19.236006159992)
(4.17462344074807,19.2364340187364)
(4.17460007356794,19.2368611184195)
(4.17457671067569,19.2372874578647)
(4.17455335208336,19.2377130358957)
(4.17452999780302,19.2381378513362)
(4.17450664784671,19.2385619030105)
(4.17448330222648,19.238985189743)
(4.17445996095438,19.2394077103585)
(4.17443662404245,19.239829463682)
(4.17441329150272,19.240250448539)
(4.17438996334726,19.2406706637549)
(4.17436663958809,19.2410901081557)
(4.17434332023723,19.2415087805676)
(4.17432000530675,19.241926679817)
(4.17429669480865,19.2423438047308)
(4.17427338875496,19.2427601541359)
(4.17425008715773,19.2431757268597)
(4.17422679002896,19.2435905217299)
(4.17420349738069,19.2440045375742)
(4.17418020922493,19.2444177732211)
(4.1741569255737,19.2448302274988)
(4.17413364643901,19.2452418992363)
(4.17411037183289,19.2456527872625)
(4.17408710176734,19.2460628904068)
(4.17406383625436,19.2464722074989)
(4.17404057530598,19.2468807373686)
(4.17401731893418,19.2472884788463)
(4.17399406715098,19.2476954307623)
(4.17397081996837,19.2481015919475)
(4.17394757739835,19.248506961233)
(4.17392433945292,19.2489115374502)
(4.17390110614406,19.2493153194306)
(4.17387787748378,19.2497183060064)
(4.17385465348406,19.2501204960097)
(4.17383143415688,19.250521888273)
(4.17380821951423,19.2509224816292)
(4.1737850095681,19.2513222749114)
(4.17376180433046,19.251721266953)
(4.17373860381328,19.2521194565878)
(4.17371540802855,19.2525168426497)
(4.17369221698823,19.252913423973)
(4.17366903070431,19.2533091993924)
(4.17364584918874,19.2537041677427)
(4.17362267245348,19.2540983278591)
(4.17359950051052,19.254491678577)
(4.1735763333718,19.2548842187323)
(4.17355317104929,19.255275947161)
(4.17353001355493,19.2556668626995)
(4.17350686090069,19.2560569641844)
(4.17348371309852,19.2564462504528)
(4.17346057016036,19.2568347203418)
(4.17343743209817,19.2572223726891)
(4.17341429892388,19.2576092063325)
(4.17339117064945,19.2579952201103)
(4.17336804728681,19.2583804128607)
(4.1733449288479,19.2587647834228)
(4.17332181534465,19.2591483306354)
(4.173298706789,19.2595310533381)
(4.17327560319288,19.2599129503705)
(4.17325250456822,19.2602940205725)
(4.17322941092693,19.2606742627846)
(4.17320632228096,19.2610536758472)
(4.1731832386422,19.2614322586014)
(4.1731601600226,19.2618100098884)
(4.17313708643406,19.2621869285496)
(4.1731140178885,19.2625630134269)
(4.17309095439782,19.2629382633626)
(4.17306789597394,19.263312677199)
(4.17304484262876,19.263686253779)
(4.17302179437419,19.2640589919457)
(4.17299875122213,19.2644308905424)
(4.17297571318448,19.264801948413)
(4.17295268027314,19.2651721644013)
(4.1729296525,19.265541537352)
(4.17290662987695,19.2659100661096)
(4.17288361241588,19.266277749519)
(4.17286060012868,19.2666445864258)
(4.17283759302724,19.2670105756755)
(4.17281459112344,19.267375716114)
(4.17279159442915,19.2677400065878)
(4.17276860295626,19.2681034459433)
(4.17274561671663,19.2684660330277)
(4.17272263572216,19.2688277666881)
(4.17269965998468,19.2691886457721)
(4.1726766895161,19.2695486691278)
(4.17265372432825,19.2699078356034)
(4.17263076443302,19.2702661440474)
(4.17260780984225,19.2706235933089)
(4.17258486056781,19.2709801822371)
(4.17256191662154,19.2713359096815)
(4.17253897801532,19.2716907744922)
(4.17251604476097,19.2720447755195)
(4.17249311687036,19.2723979116139)
(4.17247019435532,19.2727501816265)
(4.1724472772277,19.2731015844085)
(4.17242436549934,19.2734521188116)
(4.17240145918208,19.2738017836878)
(4.17237855828774,19.2741505778894)
(4.17235566282817,19.2744985002692)
(4.1723327728152,19.2748455496802)
(4.17230988826064,19.2751917249757)
(4.17228700917634,19.2755370250095)
(4.1722641355741,19.2758814486357)
(4.17224126746575,19.2762249947088)
(4.1722184048631,19.2765676620836)
(4.17219554777798,19.2769094496152)
(4.17217269622219,19.2772503561592)
(4.17214985020754,19.2775903805714)
(4.17212700974584,19.2779295217082)
(4.1721041748489,19.278267778426)
(4.1720813455285,19.278605149582)
(4.17205852179647,19.2789416340334)
(4.17203570366459,19.279277230638)
(4.17201289114465,19.2796119382538)
(4.17199008424845,19.2799457557393)
(4.17196728298777,19.2802786819533)
(4.17194448737442,19.2806107157551)
(4.17192169742015,19.2809418560042)
(4.17189891313676,19.2812721015605)
(4.17187613453603,19.2816014512845)
(4.17185336162973,19.2819299040368)
(4.17183059442964,19.2822574586785)
(4.17180783294751,19.2825841140711)
(4.17178507719514,19.2829098690766)
(4.17176232718428,19.2832347225571)
(4.17173958292669,19.2835586733754)
(4.17171684443413,19.2838817203944)
(4.17169411171836,19.2842038624776)
(4.17167138479114,19.2845250984889)
(4.17164866366421,19.2848454272924)
(4.17162594834934,19.2851648477528)
(4.17160323885825,19.2854833587352)
(4.17158053520271,19.285800959105)
(4.17155783739445,19.286117647728)
(4.1715351454452,19.2864334234704)
(4.17151245936671,19.286748285199)
(4.17148977917072,19.2870622317808)
(4.17146710486893,19.2873752620832)
(4.17144443647311,19.2876873749743)
(4.17142177399496,19.2879985693222)
(4.1713991174462,19.2883088439957)
(4.17137646683856,19.2886181978639)
(4.17135382218376,19.2889266297966)
(4.17133118349351,19.2892341386635)
(4.17130855077952,19.2895407233352)
(4.17128592405351,19.2898463826825)
(4.17126330332718,19.2901511155767)
(4.17124068861223,19.2904549208895)
(4.17121807992037,19.290757797493)
(4.17119547726329,19.2910597442599)
(4.1711728806527,19.2913607600632)
(4.17115029010027,19.2916608437763)
(4.17112770561771,19.2919599942731)
(4.1711051272167,19.2922582104281)
(4.17108255490894,19.2925554911159)
(4.17105998870609,19.2928518352119)
(4.17103742861985,19.2931472415918)
(4.17101487466189,19.2934417091317)
(4.17099232684387,19.2937352367082)
(4.17096978517748,19.2940278231985)
(4.17094724967438,19.29431946748)
(4.17092472034624,19.2946101684308)
(4.17090219720473,19.2948999249293)
(4.17087968026149,19.2951887358544)
(4.1708571695282,19.2954766000856)
(4.17083466501651,19.2957635165027)
(4.17081216673806,19.2960494839861)
(4.17078967470451,19.2963345014166)
(4.17076718892751,19.2966185676756)
(4.17074470941869,19.2969016816447)
(4.17072223618971,19.2971838422064)
(4.17069976925219,19.2974650482432)
(4.17067730861779,19.2977452986386)
(4.17065485429812,19.2980245922762)
(4.17063240630481,19.2983029280403)
(4.17060996464951,19.2985803048155)
(4.17058752934383,19.2988567214873)
(4.17056510039938,19.2991321769411)
(4.1705426778278,19.2994066700635)
(4.1705202616407,19.2996801997409)
(4.17049785184969,19.2999527648608)
(4.17047544846639,19.3002243643108)
(4.17045305150239,19.3004949969793)
(4.17043066096931,19.300764661755)
(4.17040827687875,19.3010333575273)
(4.17038589924231,19.301301083186)
(4.17036352807158,19.3015678376215)
(4.17034116337816,19.3018336197246)
(4.17031880517365,19.3020984283868)
(4.17029645346962,19.3023622625)
(4.17027410827766,19.3026251209568)
(4.17025176960936,19.30288700265)
(4.1702294374763,19.3031479064735)
(4.17020711189005,19.3034078313211)
(4.1701847928622,19.3036667760875)
(4.17016248040429,19.3039247396681)
(4.17014017452792,19.3041817209585)
(4.17011787524464,19.3044377188551)
(4.17009558256602,19.3046927322546)
(4.17007329650361,19.3049467600546)
(4.17005101706899,19.3051998011531)
(4.17002874427368,19.3054518544485)
(4.17000647812926,19.30570291884)
(4.16998421864727,19.3059529932274)
(4.16996196583925,19.3062020765108)
(4.16993971971675,19.3064501675912)
(4.16991748029131,19.3066972653699)
(4.16989524757446,19.3069433687489)
(4.16987302157775,19.3071884766309)
(4.16985080231269,19.307432587919)
(4.16982858979083,19.3076757015171)
(4.16980638402368,19.3079178163294)
(4.16978418502278,19.3081589312609)
(4.16976199279962,19.3083990452173)
(4.16973980736575,19.3086381571046)
(4.16971762873266,19.3088762658297)
(4.16969545691188,19.3091133702999)
(4.16967329191492,19.3093494694232)
(4.16965113375326,19.3095845621083)
(4.16962898243843,19.3098186472643)
(4.16960683798192,19.3100517238011)
(4.16958470039523,19.3102837906293)
(4.16956256968984,19.3105148466598)
(4.16954044587726,19.3107448908044)
(4.16951832896897,19.3109739219756)
(4.16949621897646,19.3112019390862)
(4.16947411591121,19.31142894105)
(4.1694520197847,19.3116549267811)
(4.1694299306084,19.3118798951946)
(4.16940784839379,19.3121038452061)
(4.16938577315235,19.3123267757317)
(4.16936370489554,19.3125486856884)
(4.16934164363482,19.3127695739936)
(4.16931958938166,19.3129894395657)
(4.16929754214751,19.3132082813234)
(4.16927550194384,19.3134260981864)
(4.1692534687821,19.3136428890747)
(4.16923144267373,19.3138586529094)
(4.16920942363019,19.314073388612)
(4.16918741166292,19.3142870951047)
(4.16916540678337,19.3144997713105)
(4.16914340900296,19.314711416153)
(4.16912141833314,19.3149220285564)
(4.16909943478535,19.3151316074458)
(4.16907745837101,19.3153401517469)
(4.16905548910155,19.3155476603862)
(4.16903352698839,19.3157541322906)
(4.16901157204296,19.3159595663881)
(4.16898962427666,19.3161639616071)
(4.16896768370094,19.3163673168769)
(4.16894575032718,19.3165696311274)
(4.16892382416681,19.3167709032894)
(4.16890190523122,19.3169711322942)
(4.16887999353183,19.317170317074)
(4.16885808908003,19.3173684565616)
(4.16883619188723,19.3175655496906)
(4.16881430196481,19.3177615953954)
(4.16879241932418,19.3179565926111)
(4.16877054397671,19.3181505402734)
(4.1687486759338,19.318343437319)
(4.16872681520683,19.3185352826851)
(4.16870496180718,19.3187260753099)
(4.16868311574623,19.3189158141322)
(4.16866127703535,19.3191044980916)
(4.16863944568591,19.3192921261284)
(4.16861762170928,19.3194786971838)
(4.16859580511683,19.3196642101998)
(4.16857399591993,19.319848664119)
(4.16855219412992,19.3200320578848)
(4.16853039975817,19.3202143904416)
(4.16850861281603,19.3203956607343)
(4.16848683331486,19.3205758677089)
(4.16846506126599,19.3207550103119)
(4.16844329668078,19.3209330874907)
(4.16842153957057,19.3211100981937)
(4.1683997899467,19.3212860413697)
(4.16837804782049,19.3214609159687)
(4.16835631320329,19.3216347209414)
(4.16833458610643,19.3218074552392)
(4.16831286654123,19.3219791178143)
(4.16829115451902,19.32214970762)
(4.16826945005112,19.32231922361)
(4.16824775314885,19.3224876647394)
(4.16822606382352,19.3226550299636)
(4.16820438208644,19.322821318239)
(4.16818270794893,19.3229865285231)
(4.16816104142229,19.3231506597739)
(4.16813938251783,19.3233137109504)
(4.16811773124684,19.3234756810124)
(4.16809608762062,19.3236365689208)
(4.16807445165047,19.3237963736369)
(4.16805282334768,19.3239550941233)
(4.16803120272354,19.3241127293433)
(4.16800958978933,19.3242692782609)
(4.16798798455634,19.3244247398414)
(4.16796638703584,19.3245791130505)
(4.16794479723912,19.3247323968551)
(4.16792321517744,19.3248845902229)
(4.16790164086208,19.3250356921225)
(4.1678800743043,19.3251857015234)
(4.16785851551537,19.325334617396)
(4.16783696450656,19.3254824387115)
(4.16781542128911,19.3256291644421)
(4.16779388587429,19.325774793561)
(4.16777235827335,19.3259193250421)
(4.16775083849754,19.3260627578605)
(4.16772932655811,19.3262050909919)
(4.16770782246629,19.3263463234132)
(4.16768632623333,19.3264864541021)
(4.16766483787047,19.3266254820372)
(4.16764335738895,19.3267634061982)
(4.16762188479999,19.3269002255656)
(4.16760042011483,19.3270359391208)
(4.16757896334468,19.3271705458463)
(4.16755751450078,19.3273040447254)
(4.16753607359435,19.3274364347426)
(4.16751464063659,19.3275677148831)
(4.16749321563873,19.3276978841332)
(4.16747179861197,19.3278269414802)
(4.16745038956753,19.3279548859122)
(4.1674289885166,19.3280817164185)
(4.16740759547039,19.3282074319892)
(4.16738621044011,19.3283320316155)
(4.16736483343694,19.3284555142896)
(4.16734346447208,19.3285778790046)
(4.16732210355672,19.3286991247547)
(4.16730075070204,19.328819250535)
(4.16727940591923,19.3289382553416)
(4.16725806921948,19.3290561381718)
(4.16723674061395,19.3291728980237)
(4.16721542011383,19.3292885338965)
(4.16719410773029,19.3294030447904)
(4.16717280347448,19.3295164297067)
(4.1671515073576,19.3296286876477)
(4.16713021939078,19.3297398176167)
(4.1671089395852,19.329849818618)
(4.16708766795201,19.3299586896571)
(4.16706640450237,19.3300664297404)
(4.16704514924742,19.3301730378753)
(4.16702390219832,19.3302785130705)
(4.16700266336621,19.3303828543356)
(4.16698143276223,19.3304860606811)
(4.16696021039753,19.3305881311189)
(4.16693899628323,19.3306890646619)
(4.16691779043047,19.3307888603238)
(4.16689659285038,19.3308875171196)
(4.16687540355409,19.3309850340655)
(4.16685422255272,19.3310814101786)
(4.16683304985739,19.331176644477)
(4.16681188547923,19.3312707359802)
(4.16679072942935,19.3313636837085)
(4.16676958171884,19.3314554866836)
(4.16674844235884,19.3315461439281)
(4.16672731136044,19.3316356544657)
(4.16670618873475,19.3317240173213)
(4.16668507449287,19.331811231521)
(4.16666396864589,19.3318972960919)
(4.16664287120491,19.3319822100622)
(4.16662178218101,19.3320659724613)
(4.1666007015853,19.3321485823199)
(4.16657962942884,19.3322300386695)
(4.16655856572273,19.332310340543)
(4.16653751047805,19.3323894869744)
(4.16651646370585,19.3324674769989)
(4.16649542541725,19.3325443096526)
(4.16647439562327,19.3326199839732)
(4.16645337433502,19.3326944989992)
(4.16643236156353,19.3327678537705)
(4.16641135731988,19.332840047328)
(4.16639036161512,19.332911078714)
(4.16636937446031,19.3329809469716)
(4.1663483958665,19.3330496511456)
(4.16632742584474,19.3331171902816)
(4.16630646440608,19.3331835634267)
(4.16628551156155,19.3332487696288)
(4.16626456732221,19.3333128079375)
(4.16624363169908,19.3333756774031)
(4.1662227047032,19.3334373770777)
(4.1662017863456,19.333497906014)
(4.16618087663731,19.3335572632664)
(4.16615997558936,19.3336154478903)
(4.16613908321276,19.3336724589424)
(4.16611819951853,19.3337282954806)
(4.1660973245177,19.3337829565642)
(4.16607645822128,19.3338364412534)
(4.16605560064027,19.33388874861)
(4.16603475178568,19.333939877697)
(4.16601391166852,19.3339898275784)
(4.16599308029979,19.3340385973197)
(4.16597225769048,19.3340861859877)
(4.16595144385159,19.3341325926504)
(4.16593063879411,19.3341778163769)
(4.16590984252903,19.3342218562379)
(4.16588905506735,19.3342647113051)
(4.16586827642003,19.3343063806518)
(4.16584750659807,19.3343468633523)
(4.16582674561243,19.3343861584823)
(4.1658059934741,19.3344242651189)
(4.16578525019404,19.3344611823404)
(4.16576451578323,19.3344969092263)
(4.16574379025262,19.3345314448578)
(4.16572307361318,19.334564788317)
(4.16570236587587,19.3345969386876)
(4.16568166705164,19.3346278950545)
(4.16566097715145,19.3346576565039)
(4.16564029618625,19.3346862221235)
(4.16561962416699,19.3347135910022)
(4.1655989611046,19.3347397622304)
(4.16557830701003,19.3347647348995)
(4.16555766189423,19.3347885081027)
(4.16553702576811,19.3348110809344)
(4.16551639864263,19.3348324524902)
(4.1654957805287,19.3348526218672)
(4.16547517143725,19.334871588164)
(4.16545457137921,19.3348893504803)
(4.16543398036548,19.3349059079174)
(4.16541339840701,19.334921259578)
(4.16539282551469,19.3349354045659)
(4.16537226169944,19.3349483419867)
(4.16535170697217,19.3349600709471)
(4.16533116134378,19.3349705905554)
(4.16531062482517,19.3349798999211)
(4.16529009742725,19.3349879981554)
(4.16526957916091,19.3349948843706)
(4.16524907003704,19.3350005576805)
(4.16522857006653,19.3350050172007)
(4.16520807926028,19.3350082620476)
(4.16518759762916,19.3350102913396)
(4.16516712518406,19.3350111041962)
(4.16514666193586,19.3350106997385)
(4.16512620789542,19.335009077089)
(4.16510576307363,19.3350062353716)
(4.16508532748135,19.3350021737117)
(4.16506490112946,19.3349968912363)
(4.16504448402881,19.3349903870735)
(4.16502407619025,19.3349826603533)
(4.16500367762466,19.334973710207)
(4.16498328834289,19.3349635357673)
(4.16496290835578,19.3349521361684)
(4.16494253767419,19.3349395105461)
(4.16492217630896,19.3349256580376)
(4.16490182427094,19.3349105777817)
(4.16488148157096,19.3348942689185)
(4.16486114821986,19.3348767305899)
(4.16484082422848,19.334857961939)
(4.16482050960764,19.3348379621106)
(4.16480020436816,19.334816730251)
(4.1647799085209,19.334794265508)
(4.16475962207665,19.334770567031)
(4.16473934504624,19.3347456339707)
(4.16471907744048,19.3347194654796)
(4.16469881927019,19.3346920607117)
(4.16467857054617,19.3346634188225)
(4.16465833127925,19.3346335389689)
(4.1646381014802,19.3346024203095)
(4.16461788115985,19.3345700620046)
(4.16459767032898,19.3345364632159)
(4.16457746899839,19.3345016231066)
(4.16455727717888,19.3344655408415)
(4.16453709488124,19.3344282155872)
(4.16451692211623,19.3343896465116)
(4.16449675889467,19.3343498327844)
(4.16447660522731,19.3343087735768)
(4.16445646112494,19.3342664680614)
(4.16443632659834,19.3342229154128)
(4.16441620165826,19.3341781148068)
(4.1643960863155,19.3341320654212)
(4.1643759805808,19.334084766435)
(4.16435588446493,19.3340362170292)
(4.16433579797865,19.3339864163862)
(4.16431572113272,19.3339353636901)
(4.16429565393788,19.3338830581265)
(4.1642755964049,19.3338294988827)
(4.16425554854451,19.3337746851479)
(4.16423551036747,19.3337186161125)
(4.16421548188451,19.3336612909688)
(4.16419546310637,19.3336027089108)
(4.16417545404378,19.3335428691341)
(4.16415545470749,19.3334817708358)
(4.16413546510821,19.3334194132148)
(4.16411548525668,19.3333557954718)
(4.16409551516362,19.3332909168089)
(4.16407555483975,19.3332247764301)
(4.1640556042958,19.3331573735409)
(4.16403566354245,19.3330887073488)
(4.16401573259045,19.3330187770625)
(4.1639958114505,19.3329475818928)
(4.16397590013328,19.3328751210521)
(4.16395599864952,19.3328013937545)
(4.16393610700992,19.3327263992156)
(4.16391622522517,19.3326501366531)
(4.16389635330595,19.3325726052861)
(4.16387649126297,19.3324938043355)
(4.16385663910691,19.332413733024)
(4.16383679684846,19.3323323905761)
(4.1638169644983,19.3322497762177)
(4.16379714206711,19.3321658891768)
(4.16377732956556,19.332080728683)
(4.16375752700434,19.3319942939676)
(4.1637377343941,19.3319065842637)
(4.16371795174552,19.3318175988062)
(4.16369817906925,19.3317273368317)
(4.16367841637597,19.3316357975785)
(4.16365866367633,19.3315429802868)
(4.16363892098098,19.3314488841986)
(4.16361918830058,19.3313535085575)
(4.16359946564578,19.331256852609)
(4.16357975302722,19.3311589156003)
(4.16356005045555,19.3310596967806)
(4.16354035794141,19.3309591954006)
(4.16352067549543,19.330857410713)
(4.16350100312826,19.3307543419723)
(4.16348134085052,19.3306499884346)
(4.16346168867283,19.3305443493582)
(4.16344204660584,19.3304374240027)
(4.16342241466015,19.33032921163)
(4.1634027928464,19.3302197115036)
(4.16338318117519,19.3301089228888)
(4.16336357965714,19.3299968450528)
(4.16334398830287,19.3298834772646)
(4.16332440712297,19.329768818795)
(4.16330483612806,19.3296528689169)
(4.16328527532874,19.3295356269046)
(4.1632657247356,19.3294170920347)
(4.16324618435925,19.3292972635853)
(4.16322665421027,19.3291761408367)
(4.16320713429925,19.3290537230708)
(4.16318762463679,19.3289300095714)
(4.16316812523347,19.3288049996244)
(4.16314863609987,19.3286786925172)
(4.16312915724656,19.3285510875394)
(4.16310968868413,19.3284221839824)
(4.16309023042314,19.3282919811394)
(4.16307078247417,19.3281604783056)
(4.16305134484778,19.328027674778)
(4.16303191755454,19.3278935698557)
(4.163012500605,19.3277581628395)
(4.16299309400972,19.3276214530322)
(4.16297369777926,19.3274834397384)
(4.16295431192417,19.3273441222648)
(4.16293493645501,19.32720349992)
(4.16291557138231,19.3270615720143)
(4.16289621671661,19.3269183378602)
(4.16287687246846,19.3267737967721)
(4.16285753864839,19.3266279480661)
(4.16283821526695,19.3264807910606)
(4.16281890233466,19.3263323250756)
(4.16279959986203,19.3261825494333)
(4.16278030785962,19.3260314634577)
(4.16276102633793,19.325879066475)
(4.16274175530748,19.3257253578131)
(4.16272249477879,19.3255703368018)
(4.16270324476238,19.3254140027733)
(4.16268400526875,19.3252563550614)
(4.16266477630841,19.3250973930019)
(4.16264555789187,19.3249371159328)
(4.16262635002962,19.3247755231939)
(4.16260715273217,19.324612614127)
(4.16258796601,19.3244483880761)
(4.16256878987362,19.3242828443869)
(4.16254962433352,19.3241159824073)
(4.16253046940017,19.3239478014872)
(4.16251132508406,19.3237783009784)
(4.16249219139568,19.3236074802348)
(4.1624730683455,19.3234353386123)
(4.162453955944,19.3232618754689)
(4.16243485420164,19.3230870901645)
(4.16241576312889,19.322910982061)
(4.16239668273623,19.3227335505225)
(4.16237761303411,19.3225547949152)
(4.16235855403299,19.3223747146069)
(4.16233950574334,19.322193308968)
(4.1623204681756,19.3220105773705)
(4.16230144134023,19.3218265191888)
(4.16228242524767,19.3216411337992)
(4.16226341990836,19.32145442058)
(4.16224442533276,19.3212663789116)
(4.16222544153129,19.3210770081766)
(4.16220646851441,19.3208863077596)
(4.16218750629252,19.3206942770471)
(4.16216855487608,19.320500915428)
(4.1621496142755,19.320306222293)
(4.16213068450121,19.3201101970351)
(4.16211176556363,19.3199128390493)
(4.16209285747318,19.3197141477326)
(4.16207396024028,19.3195141224843)
(4.16205507387532,19.3193127627056)
(4.16203619838874,19.3191100678)
(4.16201733379092,19.3189060371729)
(4.16199848009228,19.3187006702321)
(4.16197963730321,19.3184939663872)
(4.16196080543411,19.3182859250501)
(4.16194198449538,19.3180765456349)
(4.16192317449741,19.3178658275576)
(4.16190437545058,19.3176537702365)
(4.16188558736528,19.317440373092)
(4.16186681025189,19.3172256355466)
(4.1618480441208,19.317009557025)
(4.16182928898237,19.3167921369541)
(4.16181054484699,19.3165733747628)
(4.16179181172502,19.3163532698822)
(4.16177308962682,19.3161318217457)
(4.16175437856277,19.3159090297886)
(4.16173567854323,19.3156848934486)
(4.16171698957854,19.3154594121656)
(4.16169831167908,19.3152325853813)
(4.16167964485519,19.3150044125401)
(4.16166098911722,19.3147748930881)
(4.16164234447551,19.3145440264739)
(4.16162371094041,19.3143118121482)
(4.16160508852227,19.3140782495638)
(4.16158647723141,19.3138433381758)
(4.16156787707816,19.3136070774415)
(4.16154928807288,19.3133694668203)
(4.16153071022588,19.313130505774)
(4.16151214354748,19.3128901937663)
(4.16149358804801,19.3126485302633)
(4.16147504373779,19.3124055147335)
(4.16145651062713,19.3121611466472)
(4.16143798872636,19.3119154254772)
(4.16141947804576,19.3116683506985)
(4.16140097859566,19.3114199217883)
(4.16138249038637,19.311170138226)
(4.16136401342817,19.3109189994933)
(4.16134554773137,19.310666505074)
(4.16132709330627,19.3104126544544)
(4.16130865016315,19.3101574471227)
(4.1612902183123,19.3099008825696)
(4.16127179776402,19.3096429602881)
(4.16125338852858,19.3093836797731)
(4.16123499061626,19.3091230405222)
(4.16121660403735,19.308861042035)
(4.16119822880211,19.3085976838134)
(4.16117986492081,19.3083329653616)
(4.16116151240373,19.308066886186)
(4.16114317126113,19.3077994457955)
(4.16112484150327,19.3075306437009)
(4.16110652314041,19.3072604794157)
(4.16108821618279,19.3069889524554)
(4.1610699206407,19.3067160623378)
(4.16105163652435,19.3064418085831)
(4.16103336384402,19.3061661907138)
(4.16101510260992,19.3058892082546)
(4.16099685283232,19.3056108607325)
(4.16097861452144,19.305331147677)
(4.16096038768752,19.3050500686196)
(4.1609421723408,19.3047676230943)
(4.16092396849149,19.3044838106375)
(4.16090577614983,19.3041986307876)
(4.16088759532604,19.3039120830857)
(4.16086942603033,19.303624167075)
(4.16085126827292,19.3033348823009)
(4.16083312206404,19.3030442283115)
(4.16081498741387,19.3027522046569)
(4.16079686433264,19.3024588108896)
(4.16077875283055,19.3021640465647)
(4.16076065291779,19.3018679112392)
(4.16074256460456,19.3015704044728)
(4.16072448790107,19.3012715258274)
(4.1607064228175,19.3009712748673)
(4.16068836936404,19.3006696511591)
(4.16067032755087,19.3003666542718)
(4.16065229738818,19.3000622837766)
(4.16063427888615,19.2997565392474)
(4.16061627205496,19.2994494202601)
(4.16059827690476,19.2991409263932)
(4.16058029344575,19.2988310572275)
(4.16056232168807,19.2985198123462)
(4.16054436164191,19.2982071913347)
(4.16052641331741,19.2978931937811)
(4.16050847672474,19.2975778192756)
(4.16049055187404,19.297261067411)
(4.16047263877548,19.2969429377821)
(4.1604547374392,19.2966234299867)
(4.16043684787535,19.2963025436245)
(4.16041897009406,19.2959802782977)
(4.16040110410548,19.2956566336111)
(4.16038324991974,19.2953316091716)
(4.16036540754697,19.2950052045888)
(4.16034757699732,19.2946774194744)
(4.16032975828089,19.2943482534427)
(4.16031195140782,19.2940177061105)
(4.16029415638822,19.2936857770969)
(4.16027637323222,19.2933524660232)
(4.16025860194992,19.2930177725136)
(4.16024084255144,19.2926816961943)
(4.16022309504689,19.292344236694)
(4.16020535944637,19.2920053936441)
(4.16018763575998,19.2916651666782)
(4.16016992399783,19.2913235554323)
(4.16015222416999,19.2909805595449)
(4.16013453628658,19.2906361786569)
};

%% Phase indicators
%\addplot[blue,scatter,
%visualization depends on=\thisrow{alignment} \as \alignment,
%nodes near coords,
%only marks,
%scatter src=explicit symbolic,
%every node near coord/.style={anchor=\alignment}]
%table[meta=label] {
%x y label alignment
%4.1767662325849102 19.194539139203354 $2\pi$ -90
%4.1572248662984927 17.136955100784146 $\frac{\pi}{2}$ -90
%4.2022360318510179 18.576430451035701 $\pi$ -90
%4.2031772472093731 18.568677207584866 $\frac{3\pi}{4}$ 90
%    };
    
%% Split indicators  
\addplot[
scatter,
only marks,
mark size = 0.2pt,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment}
]
table[meta=label] {
x y label alignment
4.15007905773956 17.9801728319159 $b$ 0
4.16179562873029 17.0629426170594 $c$ -90
4.19846033582638 18.4852915028109 $d$ 90
4.20656057548292 18.5494480324967 $e$ 90
4.17674252593482 19.1950304578892 $a$ -90
};   

\addplot[
scatter,
only marks,
mark size = 2.5pt,
point meta=explicit symbolic,
scatter/classes={
a={mark=square*,red},
b={mark=triangle*,red},
c={mark=otimes*,red},
d={mark=diamond*,red},
e={mark=10-pointed star,red},
test={mark=pentagon*,blue}}
]
table[meta=label] {
x y label
4.17674252593482 19.1950304578892 a
4.15007905773956 17.9801728319159 b
%4.15768772389996 17.1216636434939 c
4.19846033582638 18.4852915028109 d
%4.20969270111684 18.5692887544217 e
4.16179562873029 17.0629426170594 c
4.20656057548292 18.5494480324967 e
};         

%% turbulent

% \addplot [green,line width = 0.25pt]
% coordinates {
% (4.17546392010473,17.4696270673073)
% (4.17597124778172,17.4950001552957)
% (4.17648018612143,17.5207751022529)
% (4.17699059872445,17.5469050409806)
% (4.17750234854927,17.5733423544603)
% (4.17801529795755,17.6000388934208)
% (4.1785293087605,17.6269462028067)
% (4.17904424226628,17.6540157549455)
% (4.17955995932831,17.6811991870016)
% (4.18007632039429,17.7084485401282)
% (4.18059318555588,17.7357164976027)
% (4.1811104145986,17.7629566191596)
% (4.18162786705215,17.7901235687173)
% (4.18214540224061,17.8171733327468)
% (4.18266287933244,17.844063426638)
% (4.18318015739022,17.8707530865921)
% (4.18369709541968,17.8972034447944)
% (4.18421355241798,17.9233776859024)
% (4.18472938742106,17.9492411832034)
% (4.18524445954992,17.9747616131496)
% (4.18575862805545,17.9999090473579)
% (4.18627175236198,18.0246560215482)
% (4.18678369210928,18.0489775812848)
% (4.18729430719286,18.0728513047658)
% (4.1878034578026,18.0962573032664)
% (4.18831100445962,18.1191782001729)
% (4.18881680805137,18.1415990898435)
% (4.18932072986486,18.1635074777846)
% (4.18982263161822,18.1848932038456)
% (4.19032237549038,18.2057483502943)
% (4.19081982414919,18.2260671367508)
% (4.19131484077787,18.245845804028)
% (4.19180728909992,18.2650824889434)
% (4.19229703340273,18.2837770921527)
% (4.19278393855972,18.3019311409953)
% (4.1932678700515,18.3195476492546)
% (4.19374869398594,18.336630975617)
% (4.1942262771173,18.3531866824782)
% (4.19470048686476,18.369221396588)
% (4.19517119133027,18.3847426728624)
% (4.19563825931604,18.3997588625171)
% (4.19610156034174,18.4142789865091)
% (4.19656096466162,18.4283126150962)
% (4.19701634328162,18.4418697541662)
% (4.1974675679767,18.4549607388274)
% (4.19791451130853,18.4675961346088)
% (4.19835704664357,18.4797866464846)
% (4.19879504817185,18.4915430358186)
% (4.19922839092648,18.5028760452179)
% (4.19965695080397,18.513796331192)
% (4.20008060458561,18.5243144044381)
% (4.20049922995996,18.5344405775055)
% (4.20091270554653,18.5441849195415)
% (4.20132091092079,18.5535572177784)
% (4.20172372664066,18.5625669453937)
% (4.20212103427442,18.5712232353517)
% (4.20251271643027,18.5795348598244)
% (4.20289865678747,18.5875102147841)
% (4.20327874012924,18.5951573093596)
% (4.20365285237732,18.602483759556)
% (4.20402088062829,18.6094967859488)
% (4.20438271319169,18.6162032149723)
% (4.20473823962968,18.6226094834457)
% (4.20508735079863,18.6287216459913)
% (4.20542993889209,18.634545385023)
% (4.20576589748544,18.6400860230018)
% (4.20609512158195,18.645348536675)
% (4.20641750766016,18.6503375730355)
% (4.20673295372239,18.6550574667597)
% (4.20704135934449,18.6595122588991)
% (4.2073426257262,18.6637057166198)
% (4.20763665574251,18.6676413538025)
% (4.20792335399537,18.6713224523319)
% (4.20820262686593,18.6747520839173)
% (4.20847438256685,18.677933132306)
% (4.20873853119477,18.6808683157579)
% (4.2089949847826,18.6835602096672)
% (4.20924365735154,18.6860112692255)
% (4.20948446496278,18.6882238520328)
% (4.20971732576858,18.69020024057)
% (4.20994216006292,18.6919426644577)
% (4.21015889033134,18.6934533224325)
% (4.2103674413002,18.6947344039789)
% (4.21056773998521,18.6957881105631)
% (4.21075971573926,18.696616676418)
% (4.21094330029965,18.6972223888379)
% (4.21111842783474,18.6976076079414)
% (4.21128503499013,18.6977747858704)
% (4.21144306093451,18.6977264853919)
% (4.21159244740536,18.6974653978777)
% (4.21173313875454,18.6969943606351)
% (4.21186508199413,18.6963163735692)
% (4.21198822684253,18.6954346151568)
% (4.2121025257712,18.6943524577159)
% (4.2122079340521,18.6930734819579)
% (4.21230440980616,18.6916014908105)
% (4.21239191405285,18.6899405225061)
% (4.21247041076119,18.6880948629303)
% (4.21253986690234,18.6860690572338)
% (4.21260025250379,18.6838679207123)
% (4.21265154070559,18.6814965489692)
% (4.21269370781843,18.6789603273794)
% (4.21272673338387,18.6762649398836)
% (4.21275060023667,18.6734163771481)
% (4.21276529456917,18.6704209441357)
% (4.21277080599795,18.6672852671414)
% (4.2127671276322,18.6640163003537)
% (4.21275425614412,18.6606213320101)
% (4.21273219184082,18.6571079902195)
% (4.21270093873757,18.6534842485255)
% (4.2126605046319,18.6497584312828)
% (4.21261090117824,18.6459392189136)
% (4.21255214396244,18.6420356530968)
% (4.21248425257553,18.638057141928)
% (4.21240725068618,18.6340134650611)
% (4.21232116611069,18.6299147788137)
% (4.21222603087996,18.6257716211796)
% (4.21212188130225,18.6215949166473)
% (4.21200875802061,18.6173959806733)
% (4.21188670606415,18.6131865236041)
% (4.21175577489144,18.6089786537823)
% (4.21161601842545,18.6047848795107)
% (4.21146749507821,18.6006181094911)
% (4.21131026776436,18.5964916512957)
% (4.21114440390226,18.5924192073806)
% (4.2109699754015,18.5884148681073)
% (4.21078705863579,18.5844931012119)
% (4.21059573440045,18.5806687371436)
% (4.21039608785345,18.5769569497013)
% (4.21018820843974,18.5733732314179)
% (4.20997218979815,18.5699333631897)
% (4.20974812965099,18.5666533777144)
% (4.20951612967612,18.5635495163951)
% (4.20927629536199,18.5606381794797)
% (4.20902873584617,18.5579358693389)
% (4.20877356373804,18.5554591269391)
% (4.20851089492687,18.5532244617271)
% (4.20824084837644,18.5512482753209)
% (4.20796354590778,18.5495467795709)
% (4.20767911197157,18.5481359097333)
% (4.20738767341226,18.5470312336551)
% (4.20708935922564,18.546247858019)
% (4.20678430031209,18.5458003328214)
% (4.20647262922761,18.5457025553545)
% (4.20615447993474,18.5459676750315)
% (4.20582998755546,18.5466080004285)
% (4.20549928812828,18.5476349099186)
% (4.20516251837143,18.5490587672358)
% (4.20481981545396,18.550888843243)
% (4.20447131677669,18.553133245076)
% (4.20411715976426,18.5557988537131)
% (4.20375748166998,18.5588912708719)
% (4.20339241939446,18.5624147759701)
% (4.20302210931885,18.5663722937099)
% (4.20264668715375,18.5707653726651)
% (4.20226628780397,18.5755941750642)
% (4.20188104524954,18.5808574777812)
% (4.20149109244298,18.5865526843743)
% (4.20109656122281,18.5926758478474)
% (4.20069758224263,18.5992217036617)
% (4.20029428491563,18.6061837123863)
% (4.19988679737358,18.6135541112611)
% (4.19947524643944,18.6213239738418)
% (4.1990597576129,18.629483276811)
% (4.19864045506753,18.6380209729748)
% (4.1982174616586,18.6469250694101)
% (4.19779089894031,18.6561827096972)
% (4.19736088719141,18.6657802591535)
% (4.19692754544777,18.675703391983)
% (4.19649099154103,18.6859371792734)
% (4.19605134214197,18.6964661768002)
% (4.1956087128077,18.7072745116438)
% (4.19516321803154,18.7183459666874)
% (4.19471497129473,18.7296640621316)
% (4.19426408511915,18.7412121332521)
% (4.19381067112023,18.752973403718)
% (4.19335484005942,18.764931053893)
% (4.19289670189574,18.7770682836551)
% (4.19243636583581,18.7893683693779)
% (4.19197394038209,18.8018147148387)
% (4.19150953337902,18.8143908959256)
% (4.19104325205676,18.8270806991307)
% (4.19057520307249,18.8398681539133)
% (4.19010549254922,18.8527375591152)
% (4.18963422611184,18.8656735036893)
% (4.18916150892078,18.8786608820742)
% (4.18868744570303,18.8916849046041)
% (4.1882121407807,18.9047311033846)
% (4.18773569809727,18.9177853340977)
% (4.18725822124156,18.9308337742099)
% (4.18677981346949,18.9438629180661)
% (4.18630057772391,18.9568595693398)
% (4.18582061665231,18.9698108312965)
% (4.18534003262281,18.9827040952994)
% (4.18485892773836,18.9955270279572)
% (4.18437740384915,19.0082675572769)
% (4.18389556256349,19.0209138581485)
% (4.18341350525692,19.0334543374458)
% (4.18293133307998,19.045877618993)
% (4.1824491469642,19.0581725286067)
% (4.18196704762677,19.0703280793877)
% (4.18148513557351,19.0823334574081)
% (4.18100351110056,19.0941780079085)
% (4.18052227429436,19.1058512220971)
% (4.18004152503036,19.1173427246211)
% (4.17956136297016,19.1286422617661)
% (4.17908188755733,19.139739690425)
% (4.17860319801181,19.150624967867)
% (4.17812539332306,19.161288142334)
% (4.17764857224194,19.1717193444813)
% (4.17717283327146,19.1819087796829)
% (4.17669827465645,19.1918467212153)
% (4.1762249943724,19.2015235043338)
% (4.17575309011332,19.2109295212592)
% (4.17528265927911,19.2200552170845)
% (4.17481379896226,19.2288910866205)
% (4.17434660593428,19.2374276721899)
% (4.17388117663189,19.2456555623839)
% (4.17341760714312,19.2535653917902)
% (4.17295599319358,19.2611478417002)
% (4.17249643013302,19.268393641798)
% (4.17203901292222,19.2752935728318)
% (4.17158383612049,19.281838470261)
% (4.1711309938739,19.2880192288698)
% (4.17068057990426,19.2938268083292)
% (4.17023268749895,19.2992522396867)
% (4.16978740950183,19.3042866327547)
% (4.16934483830509,19.3089211843625)
% (4.16890506584213,19.313147187434)
% (4.1684681835816,19.3169560408421)
% (4.1680342825224,19.3203392599907)
% (4.16760345318975,19.323288488067)
% (4.16717578563224,19.3257955079024)
% (4.16675136941967,19.3278522543785)
% (4.16633029364187,19.3294508273064)
% (4.16591264690805,19.3305835047095)
% (4.16549851734688,19.331242756433)
% (4.16508799260688,19.3314212580038)
% (4.16468115985735,19.3311119046607)
% (4.16427810578928,19.3303078254761)
% (4.16387891661643,19.3290023974864)
% (4.16348367807636,19.3271892597532)
% (4.16309247543113,19.3248623272715)
% (4.16270539346775,19.3220158046489)
% (4.16232251649811,19.3186441994777)
% (4.16194392835837,19.3147423353246)
% (4.1615697124076,19.3103053642684)
% (4.16119995152567,19.3053287789178)
% (4.16083472811024,19.2998084238467)
% (4.16047412407287,19.293740506392)
% (4.16011822083401,19.2871216067613)
% (4.15976709931698,19.2799486874093)
% (4.15942083994089,19.2722191016461)
% (4.15907952261233,19.2639306014511)
% (4.15874322671592,19.2550813444729)
% (4.15841203110372,19.2456699002065)
% (4.15808601408334,19.2356952553487)
% (4.15776525340498,19.2251568183409)
% (4.15744982624718,19.2140544231176)
% (4.15713980920133,19.2023883320931)
% (4.15683527825517,19.1901592384206)
% (4.15653630877486,19.1773682675735)
% (4.15624297548609,19.1640169783023)
% (4.15595535245394,19.1501073630304)
% (4.15567351306158,19.1356418477564)
% (4.15539752998786,19.1206232915376)
% (4.15512747518381,19.105054985632)
% (4.15486341984797,19.088940652381)
% (4.15460543440073,19.0722844439134)
% (4.15435358845745,19.055090940756)
% (4.15410795080066,19.0373651504312)
% (4.15386858935117,19.0191125061211)
% (4.15363557113811,19.0003388654761)
% (4.153408962268,18.9810505096373)
% (4.15318882789293,18.9612541425398)
% (4.15297523217761,18.9409568905549)
% (4.15276823826565,18.9201663025231)
% (4.15256790824491,18.8988903502192)
% (4.15237430311202,18.8771374292839)
% (4.15218748273604,18.8549163606441)
% (4.15200750582148,18.8322363924355)
% (4.15183442987059,18.8091072024299)
% (4.15166831114497,18.7855389009566)
% (4.15150920462672,18.7615420343007)
% (4.15135716397905,18.737127588544)
% (4.15121224150656,18.7123069938068)
% (4.15107448811507,18.6870921288367)
% (4.15094395327144,18.6614953258789)
% (4.15082068496304,18.6355293757502)
% (4.15070472965739,18.609207533032)
% (4.15059613226174,18.5825435212826)
% (4.15049493608289,18.5555515381625)
% (4.15040118278733,18.5282462603558)
% (4.15031491236167,18.5006428481619)
% (4.15023616307371,18.4727569496244)
% (4.15016497143398,18.4446047040571)
% (4.15010137215813,18.4162027448192)
% (4.15004539813006,18.3875682011907)
% (4.14999708036596,18.3587186991911)
% (4.14995644797941,18.3296723611867)
% (4.14992352814758,18.3004478041274)
% (4.14989834607859,18.2710641362603)
% (4.14988092498019,18.2415409521648)
% (4.14987128602976,18.2118983259664)
% (4.14986944834579,18.182156802588)
% (4.14987542896069,18.1523373869115)
% (4.14988924279534,18.1224615307343)
% (4.14991090263507,18.0925511174199)
% (4.14994041910731,18.0626284441593)
% (4.14997780066088,18.0327162017811)
% (4.15002305354698,18.0028374520692)
% (4.15007618180182,17.9730156025737)
% (4.15013718723097,17.943274378926)
% (4.15020606939539,17.9136377946979)
% (4.15028282559916,17.8841301188787)
% (4.15036745087887,17.8547758410707)
% (4.15045993799469,17.8255996345432)
% (4.15056027742302,17.7966263173135)
% (4.15066845735076,17.7678808114623)
% (4.15078446367117,17.7393881009215)
% (4.15090827998123,17.711173188008)
% (4.15103988758051,17.6832610490076)
% (4.15117926547145,17.6556765891428)
% (4.15132639036111,17.6284445972872)
% (4.15148123666423,17.6015897008089)
% (4.15164377650762,17.5751363209496)
% (4.15181397973585,17.5491086291551)
% (4.15199181391813,17.5235305047854)
% (4.15217724435644,17.4984254946313)
% (4.15237023409472,17.4738167746613)
% (4.15257074392928,17.4497271144062)
% (4.15277873242018,17.4261788443696)
% (4.15299415590368,17.4031938268163)
% (4.15321696850571,17.3807934302544)
% (4.15344712215628,17.3589985078706)
% (4.15368456660476,17.3378293801207)
% (4.15392924943611,17.3173058216041)
% (4.15418111608798,17.2974470522717)
% (4.15444010986857,17.2782717329274)
% (4.15470617197523,17.2597979648904)
% (4.15497924151396,17.2420432935786)
% (4.15525925551944,17.2250247156756)
% (4.15554614897586,17.2087586894318)
% (4.15583985483827,17.1932611475487)
% (4.15614030405461,17.1785475119928)
% (4.15644742558822,17.1646327099966)
% (4.15676114644088,17.1515311904162)
% (4.15708139167626,17.1392569395535)
% (4.15740808444386,17.1278234954977)
% (4.15774114600321,17.1172439600104)
% (4.15808049574847,17.1075310069745)
% (4.1584260512332,17.098696886441)
% (4.15877772819544,17.0907534233554)
% (4.1591354405829,17.083712010111)
% (4.15949910057824,17.0775835921742)
% (4.15986861862449,17.072378646145)
% (4.16024390345047,17.0681071497564)
% (4.16062486209615,17.0647785434757)
% (4.16101139993802,17.0624016835431)
% (4.16140342071431,17.0609847864673)
% (4.16180082655014,17.0605353651856)
% (4.16220351798253,17.0610601572831)
% (4.16261139398515,17.0625650458509)
% (4.16302435199301,17.065054973735)
% (4.16344228792689,17.0685338520894)
% (4.16386509621758,17.0730044642875)
% (4.16429266982999,17.0784683663697)
% (4.16472490028705,17.0849257853022)
% (4.16516167769349,17.0923755164005)
% (4.16560289075953,17.1008148213184)
% (4.1660484268245,17.1102393280328)
% (4.1664981718804,17.1206429342572)
% (4.16695201059565,17.1320177157013)
% (4.16740982633878,17.1443538405567)
% (4.16787150120244,17.1576394915409)
% (4.16833691602767,17.1718607967674)
% (4.16880595042849,17.187001770639)
% (4.16927848281696,17.2030442658834)
% (4.1697543904289,17.2199679377706)
% (4.17023354935004,17.2377502214659)
% (4.17071583454319,17.2563663233899)
% (4.1712011198761,17.2757892273705)
% (4.17168927815028,17.2959897162789)
% (4.17218018113098,17.3169364097504)
% (4.17267369957817,17.3385958184823)
% (4.17316970327883,17.3609324154859)
% (4.17366806108045,17.3839087245346)
% (4.17416864092596,17.4074854258981)
% (4.17467130988994,17.4316214792773)
% (4.17517593421634,17.4562742636547)
% (4.17568237935753,17.4813997335572)
% (4.17619051001487,17.5069525909833)
% (4.17670019018059,17.5328864719908)
% (4.17721128318104,17.5591541466701)
% (4.17772365172128,17.5857077309548)
% (4.17823715793076,17.6124989084552)
% (4.1787516634102,17.639479160242)
% (4.17926702927936,17.6666000002821)
% (4.1797831162257,17.6938132140267)
% (4.18029978455363,17.7210710975033)
% (4.18081689423435,17.7483266941538)
% (4.18133430495593,17.7755340266197)
% (4.18185187617354,17.8026483206825)
% (4.18236946715962,17.8296262186486)
% (4.18288693705376,17.8564259796018)
% (4.18340414491206,17.8830076641463)
% (4.18392094975593,17.9093333015123)
% (4.18443721061991,17.9353670371954)
% (4.18495278659853,17.961075259639)
% (4.18546753689199,17.9864267048333)
% (4.18598132085036,18.011392538089)
% (4.18649399801653,18.0359464126349)
% (4.18700542816733,18.0600645050746)
% (4.18751547135316,18.0837255281113)
% (4.18802398793581,18.1069107212991)
% (4.18853083862451,18.129603820894)
% (4.18903588451016,18.1517910101629)
% (4.18953898709784,18.1734608517364)
% (4.19004000833746,18.1946042037901)
% (4.19053881065276,18.2152141219724)
% (4.19103525696866,18.2352857490951)
% (4.19152921073693,18.2548161946483)
% (4.19202053596056,18.273804406204)
% (4.19250909721664,18.2922510347365)
% (4.19299475967807,18.3101582958158)
% (4.1934773891341,18.3275298285269)
% (4.19395685201005,18.3443705538417)
% (4.19443301538604,18.3606865340249)
% (4.19490574701526,18.3764848344928)
% (4.19537491534151,18.3917733893778)
% (4.19584038951661,18.4065608718788)
% (4.19630203941744,18.4208565703025)
% (4.19675973566307,18.4346702705385)
% (4.19721334963184,18.4480121455428)
% (4.19766275347888,18.4608926522605)
% (4.19810782015387,18.4733224362708)
% (4.19854842341938,18.4853122443183)
% (4.19898443786995,18.4968728447727)
% (4.19941573895186,18.5080149559668)
% (4.19984220298392,18.5187491822713)
% (4.20026370717924,18.5290859576953)
% (4.20068012966822,18.539035496742)
% (4.20109134952276,18.548607752201)
% (4.20149724678189,18.557812379523)
% (4.20189770247879,18.566658707397)
% (4.20229259866944,18.5751557141331)
% (4.20268181846277,18.5833120094438)
% (4.2030652460526,18.5911358212167)
% (4.20344276675116,18.5986349868734)
% (4.20381426702446,18.6058169489164)
% (4.20417963452928,18.6126887542811)
% (4.20453875815201,18.6192570571221)
% (4.20489152804911,18.6255281246802)
% (4.20523783568922,18.6315078458972)
% (4.20557757389694,18.6372017424632)
% (4.20591063689804,18.6426149820024)
% (4.20623692036601,18.6477523931228)
% (4.20655632147005,18.6526184820766)
% (4.206868738924,18.6572174507955)
% (4.20717407303641,18.6615532160868)
% (4.2074722257613,18.6656294297912)
% (4.20776310074966,18.6694494997227)
% (4.20804660340141,18.673016611226)
% (4.20832264091763,18.6763337492004)
% (4.20859112235294,18.6794037204576)
% (4.20885195866791,18.6822291762868)
% (4.20910506278114,18.6848126351192)
% (4.20935034962123,18.6871565051908)
% (4.2095877361781,18.6892631071126)
% (4.20981714155392,18.6911346962683)
% (4.21003848701336,18.6927734849665)
% (4.21025169603314,18.6941816642812)
% (4.21045669435099,18.6953614255238)
% (4.21065341001377,18.6963149812928)
% (4.21084177342507,18.6970445860559)
% (4.2110217173921,18.6975525562218)
% (4.21119317717212,18.6978412896656)
% (4.21135609051844,18.6979132846743)
% (4.21151039772613,18.6977711582833)
% (4.21165604167763,18.6974176639776)
% (4.21179296788842,18.6968557087345)
% (4.21192112455291,18.696088369388)
% (4.21204046259076,18.6951189082961)
% (4.21215093569389,18.6939507882968)
% (4.21225250037427,18.6925876869401)
% (4.21234511601289,18.6910335099862)
% (4.21242874490986,18.6892924041652)
% (4.21250335233604,18.6873687691958)
% (4.21256890658634,18.6852672690673)
% (4.21262537903471,18.6829928425927)
% (4.21267274419113,18.6805507132505)
% (4.21271097976064,18.6779463983364)
% (4.21274006670438,18.6751857174579)
% (4.21275998930284,18.6722748004103)
% (4.21277073522121,18.6692200944835)
% (4.21277229557673,18.6660283712573)
% (4.21276466500798,18.6627067329471)
% (4.21274784174596,18.6592626183737)
% (4.21272182768652,18.6557038086277)
% (4.21268662846408,18.652038432505)
% (4.212642253526,18.6482749717814)
% (4.2125887162072,18.6444222663901)
% (4.21252603380443,18.6404895195477)
% (4.21245422764961,18.6364863028562)
% (4.21237332318125,18.632422561382)
% (4.21228335001332,18.6283086186761)
% (4.21218434200052,18.6241551816622)
% (4.21207633729887,18.619973345271)
% (4.21195937842071,18.6157745966466)
% (4.21183351228266,18.6115708186936)
% (4.21169879024568,18.6073742926771)
% (4.21155526814568,18.6031976995215)
% (4.21140300631363,18.5990541194033)
% (4.21124206958401,18.5949570291724)
% (4.21107252729019,18.5909202970925)
% (4.2108944532459,18.5869581743557)
% (4.2107079257117,18.5830852827994)
% (4.21051302734551,18.579316598251)
% (4.2103098451367,18.5756674289352)
% (4.21009847032306,18.5721533884106)
% (4.20987899829036,18.5687903625619)
% (4.20965152845455,18.5655944702463)
% (4.20941616412658,18.5625820172991)
% (4.20917301236039,18.5597694437224)
% (4.20892218378466,18.5571732640246)
% (4.20866379241924,18.5548100008338)
% (4.20839795547736,18.5526961120782)
% (4.20812479315513,18.5508479121997)
% (4.20784442840976,18.5492814880433)
% (4.20755698672825,18.5480126102305)
% (4.20726259588857,18.5470566409847)
% (4.20696138571528,18.5464284395114)
% (4.20665348783159,18.5461422661518)
% (4.20633903541022,18.5462116866143)
% (4.20601816292494,18.5466494776415)
% (4.20569100590516,18.5474675354913)
% (4.20535770069534,18.5486767885952)
% (4.20501838422151,18.5502871157088)
% (4.20467319376632,18.5523072707886)
% (4.20432226675466,18.5547448157168)
% (4.20396574055104,18.557606061864)
% (4.20360375227016,18.5608960213221)
% (4.20323643860175,18.5646183684693)
% (4.20286393565043,18.5687754123496)
% (4.20248637879129,18.5733680801672)
% (4.20210390254159,18.5783959120075)
% (4.20171664044872,18.5838570667242)
% (4.20132472499438,18.5897483387575)
% (4.20092828751477,18.5960651854921)
% (4.20052745813636,18.6028017646211)
% (4.20012236572655,18.6099509808498)
% (4.19971313785864,18.6175045411654)
% (4.19929990078997,18.6254530178011)
% (4.1988827794526,18.6337859179471)
% (4.19846189745503,18.6424917591994)
% (4.19803737709422,18.6515581496957)
% (4.19760933937649,18.6609718718599)
% (4.1971779040462,18.6707189686663)
% (4.19674318962105,18.6807848313437)
% (4.19630531343286,18.6911542874577)
% (4.19586439167267,18.7018116883486)
% (4.1954205394392,18.7127409949566)
% (4.19497387078953,18.7239258611259)
% (4.19452449879142,18.7353497135661)
% (4.19407253557613,18.7469958277307)
% (4.19361809239121,18.7588473989803)
% (4.19316127965265,18.7708876084985)
% (4.19270220699583,18.7830996835455)
% (4.1922409833248,18.7954669517467)
% (4.19177771685967,18.80797288923)
% (4.19131251518172,18.8206011625368)
% (4.19084548527613,18.833335664337)
% (4.19037673357221,18.8461605430811)
% (4.18990636598103,18.8590602268057)
% (4.18943448793045,18.8720194413899)
% (4.1889612043976,18.8850232236238)
% (4.18848661993886,18.8980569294976)
% (4.18801083871743,18.9111062381612)
% (4.18753396452852,18.9241571520236)
% (4.18705610082242,18.9371959934724)
% (4.18657735072535,18.9502093986928)
% (4.18609781705837,18.9631843090526)
% (4.18561760235437,18.9761079604977)
% (4.1851368088732,18.9889678713773)
% (4.1846555386151,19.0017518290804)
% (4.18417389333246,19.0144478758326)
% (4.18369197453989,19.0270442939603)
% (4.1832098835227,19.0395295908911)
% (4.18272772134396,19.051892484122)
% (4.18224558884984,19.0641218863478)
% (4.18176358667354,19.0762068909128)
% (4.18128181523774,19.0881367577135)
% (4.18080037475546,19.0999008996597)
% (4.18031936522954,19.111488869772)
% (4.17983888645065,19.1228903489814)
% (4.17935903799382,19.1340951346786)
% (4.17887991921367,19.1450931300482)
% (4.17840162923825,19.1558743342177)
% (4.17792426696162,19.1664288332426)
% (4.17744793103525,19.1767467919454)
% (4.1769727198583,19.1868184466266)
% (4.17649873156691,19.1966340986601)
% (4.17602606402263,19.2061841089894)
% (4.17555481480006,19.2154588935385)
% (4.17508508117393,19.2244489195511)
% (4.17461696010569,19.2331447028729)
% (4.17415054822982,19.2415368061886)
% (4.17368594184003,19.2496158382257)
% (4.17322323687539,19.2573724539328)
% (4.1727625289068,19.2647973556398)
% (4.17230391312364,19.2718812951991)
% (4.17184748432098,19.2786150771085)
% (4.17139333688744,19.2849895626052)
% (4.17094156479372,19.2909956747196)
% (4.17049226158201,19.2966244042697)
% (4.1700455203563,19.3018668167704)
% (4.16960143377374,19.306714060228)
% (4.16916009403695,19.3111573737816)
% (4.16872159288748,19.3151880971492)
% (4.1682860216003,19.3187976808312)
% (4.16785347097924,19.3219776970144)
% (4.1674240313536,19.3247198511215)
% (4.16699779257555,19.3270159939401)
% (4.16657484401845,19.3288581342654)
% (4.16615527457592,19.3302384519851)
% (4.16573917266155,19.3311493115336)
% (4.16532662620916,19.3315832756374)
% (4.16491772267347,19.3315331192752)
% (4.164512549031,19.3309918437713)
% (4.16411119178114,19.3299526909426)
% (4.1637137369472,19.3284091572171)
% (4.16332027007733,19.326355007644)
% (4.16293087624511,19.3237842897146)
% (4.16254564004978,19.3206913469164)
% (4.16216464561599,19.3170708319434)
% (4.16178797659281,19.3129177194904)
% (4.16141571615205,19.3082273185611)
% (4.16104794698579,19.3029952842255)
% (4.16068475130292,19.2972176287661)
% (4.16032621082477,19.2908907321604)
% (4.15997240677968,19.2840113518513)
% (4.15962341989641,19.2765766317662)
% (4.15927933039655,19.2685841105535)
% (4.15894021798568,19.2600317290125)
% (4.15860616184337,19.2509178367036)
% (4.15827724061197,19.2412411977333)
% (4.15795353238426,19.2310009957196)
% (4.15763511468982,19.2201968379512)
% (4.15732206448022,19.2088287587667)
% (4.15701445811306,19.1968972221857)
% (4.15671237133474,19.184403123834)
% (4.15641587926211,19.1713477922167)
% (4.1561250563629,19.1577329893939)
% (4.15583997643512,19.1435609111282)
% (4.1555607125851,19.1288341865728)
% (4.15528733720464,19.1135558775777)
% (4.15501992194687,19.0977294776932)
% (4.15475853770108,19.0813589109533)
% (4.1545032545665,19.0644485305212)
% (4.15425414182494,19.04700311728)
% (4.15401126791244,19.0290278784504)
% (4.15377470038978,19.0105284463127)
% (4.15354450591218,18.9915108771072)
% (4.15332075019774,18.9719816501831)
% (4.15310349799518,18.951947667457)
% (4.15289281305041,18.931416253237)
% (4.1526887580724,18.9103951544598)
% (4.15249139469803,18.8888925413771)
% (4.15230078345621,18.8669170087227)
% (4.15211698373123,18.844477577376)
% (4.15194005372529,18.8215836965309)
% (4.15177005042054,18.7982452463676)
% (4.15160702954037,18.7744725412109)
% (4.1514510455103,18.7502763331519)
% (4.15130215141835,18.7256678160948)
% (4.1511603989751,18.7006586301797)
% (4.15102583847349,18.6752608665242)
% (4.15089851874837,18.6494870722099)
% (4.15077848713609,18.6233502554353)
% (4.15066578943399,18.5968638907403)
% (4.15056046986016,18.5700419242018)
% (4.15046257101324,18.5428987784876)
% (4.15037213383274,18.5154493576475)
% (4.15028919755975,18.4877090515122)
% (4.15021379969814,18.4596937395642)
% (4.1501459759765,18.4314197941351)
% (4.15008576031081,18.4029040827825)
% (4.15003318476802,18.3741639696922)
% (4.1499882795305,18.3452173159502)
% (4.14995107286166,18.3160824785276)
% (4.14992159107266,18.2867783078213)
% (4.14989985849038,18.2573241435973)
% (4.14988589742666,18.2277398091866)
% (4.14987972814899,18.1980456037903)
% (4.14988136885261,18.1682622927609)
% (4.14989083563411,18.138411095736)
% (4.14990814246661,18.1085136725168)
% (4.14993330117655,18.0785921065981)
% (4.14996632142204,18.0486688862758)
% (4.15000721067302,18.0187668832803)
% (4.15005597419291,17.9889093289059)
% (4.1501126150221,17.9591197876346)
% (4.15017713396308,17.9294221282777)
% (4.15024952956726,17.8998404926918)
% (4.15032979812343,17.870399262155)
% (4.15041793364799,17.8411230215219)
% (4.15051392787671,17.8120365213125)
% (4.15061777025817,17.7831646379197)
% (4.15072944794876,17.7545323321594)
% (4.15084894580922,17.7261646064165)
% (4.15097624640275,17.6980864606766)
% (4.15111132999449,17.670322847761)
% (4.15125417455251,17.6428986281128)
% (4.15140475575016,17.6158385245078)
% (4.15156304696976,17.5891670770834)
% (4.15172901930756,17.5629085990984)
% (4.15190264158001,17.537087133846)
% (4.1520838803312,17.5117264131477)
% (4.15227269984148,17.4868498178566)
% (4.15246906213723,17.4624803407857)
% (4.15267292700165,17.4386405524614)
% (4.1528842519867,17.4153525700753)
% (4.15310299242598,17.39263802997)
% (4.15332910144857,17.3705180639498)
% (4.15356252999391,17.3490132796502)
% (4.15380322682749,17.3281437451351)
% (4.15405113855743,17.307928977814)
% (4.15430620965192,17.2883879376877)
% (4.15456838245742,17.2695390248406)
% (4.15483759721768,17.2514000809954)
% (4.1551137920934,17.233988394846)
% (4.15539690318269,17.2173207107784)
% (4.15568686454206,17.2014132404797)
% (4.15598360820809,17.1862816768388)
% (4.15628706421966,17.1719412094373)
% (4.15659716064068,17.1584065408483)
% (4.15691382358333,17.1456919028803)
% (4.15723697723167,17.1338110718444)
% (4.15756654386572,17.1227773818852)
% (4.15790244388581,17.1126037353915)
% (4.15824459583728,17.103302609511)
% (4.15859291643534,17.0948860578223)
% (4.15894732059018,17.0873657062709)
% (4.15930772143224,17.0807527425614)
% (4.15967403033752,17.075057898302)
% (4.16004615695298,17.0702914233272)
% (4.16042400922193,17.0664630517762)
% (4.16080749340941,17.0635819596688)
% (4.16119651412747,17.0616567138999)
% (4.16159097436038,17.0606952127604)
% (4.16199077548966,17.0607046182801)
% (4.16239581731903,17.0616912808763)
% (4.16280599809911,17.0636606569699)
% (4.16322121455197,17.0666172203997)
% (4.16364136189554,17.070564368616)
% (4.16406633386772,17.0755043247716)
% (4.16449602275045,17.0814380369345)
% (4.16493031939355,17.0883650757402)
% (4.16536911323846,17.0962835318609)
% (4.16581229234192,17.1051899147113)
% (4.16625974339955,17.1150790538256)
% (4.16671135176952,17.1259440043331)
% (4.16716700149632,17.1377759579361)
% (4.16762657533454,17.1505641607499)
% (4.16808995477306,17.1642958393071)
% (4.16855702005947,17.1789561359635)
% (4.16902765022493,17.1945280548661)
% (4.16950172310947,17.2109924195659)
% (4.169979115388,17.2283278432749)
% (4.17045970259692,17.2465107126839)
% (4.17094335916164,17.2655151861705)
% (4.17142995842488,17.2853132071409)
% (4.1719193726761,17.305874533156)
% (4.17241147318195,17.3271667813924)
% (4.17290613021781,17.3491554908784)
% (4.17340321310082,17.371804201822)
% (4.17390259022393,17.3950745522038)
% (4.17440412909155,17.4189263916443)
% (4.17490769635645,17.4433179123711)
% (4.17541315785814,17.4682057968999)
% (4.17592037866271,17.4935453818134)
% (4.17642922310399,17.5192908367709)
% (4.17693955482615,17.5453953576193)
% (4.17745123682762,17.5718113721995)
% (4.17796413150623,17.5984907571741)
% (4.17847810070548,17.625385063937)
% (4.17899300576193,17.6524457514211)
% (4.17950870755341,17.6796244234066)
% (4.180025066548,17.7068730677511)
% (4.18054194285366,17.7341442948362)
% (4.18105919626818,17.7613915724425)
% (4.18157668632943,17.7885694542506)
% (4.18209427236561,17.8156337992034)
% (4.1826118135453,17.8425419790746)
% (4.18312916892723,17.8692530717528)
% (4.18364619750935,17.8957280379722)
% (4.18416275827726,17.9219298794989)
% (4.18467871025164,17.9478237770973)
% (4.18519391253458,17.9733772069543)
% (4.18570822435462,17.9985600346143)
% (4.18622150511038,18.0233445858665)
% (4.18673361441273,18.0477056944179)
% (4.18724441212521,18.0716207265656)
% (4.18775375840286,18.0950695834449)
% (4.1882615137292,18.1180346817664)
% (4.18876753895149,18.1405009142548)
% (4.18927169531415,18.1624555912607)
% (4.18977384449039,18.1838883652335)
% (4.19027384861215,18.2047911399072)
% (4.19077157029828,18.2251579661726)
% (4.19126687268111,18.2449849266793)
% (4.19175961943156,18.2642700112352)
% (4.19224967478276,18.2830129850584)
% (4.19273690355239,18.3012152518793)
% (4.19322117116385,18.3188797138036)
% (4.19370234366643,18.3360106297357)
% (4.19418028775449,18.3526134740202)
% (4.19465487078604,18.3686947968096)
% (4.19512596080061,18.3842620875003)
% (4.19559342653677,18.3993236424071)
% (4.19605713744931,18.4138884376751)
% (4.19651696372634,18.4279660082566)
% (4.19697277630639,18.4415663336147)
% (4.19742444689571,18.4546997306595)
% (4.19787184798581,18.4673767542774)
% (4.19831485287161,18.4796081056762)
% (4.19875333567004,18.491404548653)
% (4.19918717133944,18.5027768337802)
% (4.19961623569985,18.5137356304144)
% (4.2000404054542,18.5242914663525)
% (4.2004595582107,18.5344546748944)
% (4.20087357250637,18.5442353490153)
% (4.20128232783193,18.5536433023135)
% (4.20168570465806,18.5626880363641)
% (4.20208358446321,18.571378714089)
% (4.20247584976294,18.5797241387426)
% (4.20286238414093,18.5877327381026)
% (4.20324307228165,18.5954125534602)
% (4.20361780000476,18.6027712330071)
% (4.20398645430125,18.6098160292276)
% (4.20434892337132,18.6165537999182)
% (4.20470509666397,18.6229910124705)
% (4.20505486491825,18.629133751077)
% (4.20539812020621,18.6349877265298)
% (4.20573475597732,18.6405582883117)
% (4.20606466710433,18.645850438692)
% (4.20638774993058,18.6508688485635)
% (4.20670390231836,18.6556178747758)
% (4.20701302369848,18.6601015787398)
% (4.2073150151206,18.6643237460955)
% (4.20760977930447,18.6682879072549)
% (4.20789722069156,18.6719973586462)
% (4.20817724549721,18.6754551845024)
% (4.20844976176299,18.678664279052)
% (4.20871467940901,18.6816273689817)
% (4.20897191028631,18.6843470360545)
% (4.20922136822881,18.6868257397779)
% (4.20946296910502,18.6890658400265)
% (4.20969663086916,18.6910696195336)
% (4.20992227361182,18.6928393061753)
% (4.21013981960984,18.6943770949774)
% (4.21034919337557,18.6956851697837)
% (4.21055032170548,18.6967657245306)
% (4.21074313372799,18.6976209840779)
% (4.21092756095072,18.6982532245523)
% (4.21110353730718,18.6986647931648)
% (4.21127099920297,18.6988581274657)
% (4.21142988556163,18.6988357740075)
% (4.21158013787029,18.6986004063873)
% (4.21172170022532,18.6981548426437)
% (4.21185451937803,18.6975020619876)
% (4.21197854478083,18.696645220847)
% (4.21209372863381,18.6955876682092)
% (4.21220002593217,18.6943329602472)
% (4.21229739451451,18.6928848742185)
% (4.21238579511239,18.6912474216297)
% (4.21246519140114,18.6894248606625)
% (4.21253555005232,18.6874217078611)
% (4.21259684078778,18.685242749089)
% (4.21264903643575,18.682893049765)
% (4.21269211298872,18.6803779643989)
% (4.21272604966352,18.6777031454541)
% (4.21275082896349,18.674874551571)
% (4.21276643674276,18.6718984551968)
% (4.21277286227264,18.668781449674)
% (4.21277009830999,18.6655304558467)
% (4.21275814116743,18.6621527282548)
% (4.21273699078526,18.6586558609868)
% (4.21270665080455,18.655047793265)
% (4.21266712864134,18.6513368148375)
% (4.21261843556128,18.6475315712426)
% (4.21256058675432,18.6436410690017)
% (4.21249360140863,18.6396746807788)
% (4.21241750278326,18.6356421505228)
% (4.21233231827858,18.6315535985751)
% (4.21223807950365,18.6274195266923)
% (4.21213482233947,18.6232508228863)
% (4.21202258699717,18.619058765936)
% (4.21190141806988,18.6148550293698)
% (4.2117713645772,18.610651684661)
% (4.21163248000095,18.6064612033147)
% (4.21148482231102,18.6022964574687)
% (4.2113284539802,18.598170718572)
% (4.2111634419865,18.5940976536537)
% (4.21098985780215,18.5900913186532)
% (4.21080777736804,18.5861661482511)
% (4.21061728105272,18.5823369416241)
% (4.21041845359515,18.5786188435512)
% (4.21021138403071,18.5750273203169)
% (4.20999616559981,18.5715781299017)
% (4.20977289563918,18.5682872860184)
% (4.20954167545559,18.5651710156383)
% (4.20930261018262,18.5622457097659)
% (4.20905580862059,18.5595278673522)
% (4.2088013830608,18.5570340323849)
% (4.20853944909492,18.5547807243591)
% (4.20827012541078,18.5527843625038)
% (4.20799353357607,18.5510611843133)
% (4.2077097978117,18.5496271591082)
% (4.20741904475644,18.548497897512)
% (4.20712140322497,18.5476885578787)
% (4.2068170039614,18.5472137508341)
% (4.20650597939028,18.547087443195)
% (4.20618846336728,18.5473228626011)
% (4.20586459093177,18.5479324042329)
% (4.20553449806328,18.5489275409929)
% (4.20519832144383,18.5503187384945)
% (4.2048561982282,18.5521153761419)
% (4.2045082658236,18.5543256754833)
% (4.2041546616806,18.5569566369041)
% (4.20379552309655,18.5600139855738)
% (4.20343098703262,18.5635021274025)
% (4.20306118994573,18.5674241155858)
% (4.20268626763562,18.5717816281314)
% (4.20230635510812,18.5765749565818)
% (4.20192158645446,18.5818030059601)
% (4.20153209474696,18.5874633057958)
% (4.20113801195086,18.593552031919)
% (4.200739468852,18.6000640385652)
% (4.20033659499973,18.6069929001883)
% (4.19992951866452,18.6143309622677)
% (4.1995183668094,18.622069400285)
% (4.19910326507414,18.6301982859613)
% (4.19868433777144,18.638706659779)
% (4.19826170789373,18.6475826087556)
% (4.19783549712957,18.6568133484055)
% (4.19740582588854,18.6663853078053)
% (4.19697281333321,18.6762842166759)
% (4.19653657741729,18.6864951934084)
% (4.19609723492864,18.6970028329894)
% (4.19565490153612,18.7077912938276)
% (4.19520969183934,18.7188443825383)
% (4.19476171942026,18.7301456358176)
% (4.19431109689586,18.7416783986216)
% (4.1938579359711,18.7534258979579)
% (4.19340234749153,18.7653713117041)
% (4.19294444149494,18.7774978319741)
% (4.19248432726162,18.7897887226689)
% (4.19202211336279,18.8022273709637)
% (4.19155790770697,18.8147973325949)
% (4.19109181758401,18.8274823709231)
% (4.19062394970663,18.84026648985)
% (4.19015441024949,18.8531339607614)
% (4.18968330488555,18.8660693437511)
% (4.1892107388199,18.8790575034551)
% (4.1887368168211,18.8920836198793)
% (4.18826164324997,18.9051331946509)
% (4.18778532208604,18.9181920531524)
% (4.18730795695174,18.9312463430154)
% (4.18682965113438,18.9442825294544)
% (4.18635050760612,18.9572873879155)
% (4.18587062904196,18.9702479944972)
% (4.18539011783578,18.9831517145769)
% (4.18490907611479,18.9959861900453)
% (4.18442760575204,19.008739325516)
% (4.18394580837745,19.0213992738401)
% (4.18346378538712,19.0339544212152)
% (4.18298163795118,19.0463933721399)
% (4.18249946701995,19.058704934428)
% (4.1820173733287,19.0708781044608)
% (4.18153545740089,19.0829020528235)
% (4.18105381954979,19.094766110444)
% (4.1805725598788,19.1064597553275)
% (4.18009177828012,19.1179725999597)
% (4.17961157443217,19.1292943794341)
% (4.17913204779545,19.1404149403461)
% (4.17865329760708,19.1513242304867)
% (4.1781754228741,19.1620122893604)
% (4.17769852236542,19.1724692395482)
% (4.17722269460272,19.1826852789326)
% (4.17674803785022,19.1926506738001)
% (4.17627465010354,19.2023557528364)
% (4.17580262907776,19.2117909020285)
% (4.1753320721947,19.2209465604882)
% (4.17486307656983,19.2298132172104)
% (4.17439573899863,19.2383814087811)
% (4.17393015594284,19.2466417180457)
% (4.17346642351658,19.2545847737477)
% (4.17300463747262,19.262201251147)
% (4.1725448931889,19.2694818736191)
% (4.17208728565541,19.2764174152374)
% (4.17163190946168,19.2829987043318)
% (4.1711788587849,19.2892166280156)
% (4.17072822737888,19.2950621376624)
% (4.17028010856383,19.3005262553135)
% (4.16983459521718,19.3056000809868)
% (4.16939177976534,19.310274800854)
% (4.16895175417658,19.3145416962465)
% (4.1685146099549,19.3183921534439)
% (4.16808043813505,19.3218176741952)
% (4.16764932927849,19.3248098869161)
% (4.16722137347037,19.3273605585011)
% (4.16679666031738,19.3294616066872)
% (4.16637527894647,19.3311051128982)
% (4.1659573180042,19.3322833354995)
% (4.16554286565678,19.3329887233863)
% (4.16513200959051,19.3332139298308)
% (4.16472483701263,19.3329518265063)
% (4.16432143465231,19.3321955176105)
% (4.16392188876175,19.3309383540061)
% (4.16352628511724,19.329173947297)
% (4.16313470901992,19.3268961837621)
% (4.16274724529628,19.3240992380645)
% (4.1623639782982,19.3207775866609)
% (4.16198499190241,19.3169260208361)
% (4.16161036950917,19.3125396592899)
% (4.16124019404036,19.3076139602099)
% (4.16087454793649,19.3021447327679)
% (4.16051351315294,19.296128147981)
% (4.16015717115509,19.2895607488883)
% (4.15980560291244,19.2824394599977)
% (4.15945888889153,19.2747615959675)
% (4.15911710904789,19.2665248694948)
% (4.15878034281663,19.2577273983901)
% (4.15844866910199,19.2483677118298)
% (4.15812216626559,19.2384447557846)
% (4.15780091211354,19.2279578976337)
% (4.15748498388234,19.2169069299831)
% (4.15717445822352,19.2052920737161)
% (4.15686941118719,19.1931139803141)
% (4.1565699182043,19.1803737334933)
% (4.15627605406778,19.1670728502121)
% (4.15598789291254,19.1532132811106)
% (4.15570550819426,19.1387974104506)
% (4.15542897266712,19.1238280556293)
% (4.15515835836029,19.1083084663456)
% (4.15489373655351,19.092242323498)
% (4.15463517775133,19.0756337378988)
% (4.15438275165648,19.0584872488859)
% (4.15413652714208,19.0408078229159)
% (4.15389657222281,19.0226008522172)
% (4.15366295402509,19.0038721535811)
% (4.1534357387562,18.9846279673617)
% (4.15321499167245,18.9648749567517)
% (4.15300077704647,18.9446202073932)
% (4.15279315813339,18.9238712273758)
% (4.15259219713633,18.9026359476646)
% (4.15239795517095,18.8809227229931)
% (4.1522104922292,18.8587403332442)
% (4.15202986714232,18.8360979853342)
% (4.15185613754318,18.8130053156019)
% (4.15168935982797,18.7894723926962)
% (4.15152958911735,18.7655097209417)
% (4.15137687921706,18.7411282441528)
% (4.15123128257818,18.7163393498539)
% (4.15109285025704,18.6911548738532)
% (4.15096163187497,18.6655871051041)
% (4.15083767557779,18.6396487907807)
% (4.15072102799536,18.6133531414799)
% (4.15061173420119,18.5867138364531)
% (4.1505098376722,18.5597450287628)
% (4.15041538024877,18.5324613502452)
% (4.15032840209513,18.5048779161568)
% (4.15024894166034,18.4770103293705)
% (4.15017703563979,18.4488746839813)
% (4.15011271893742,18.4204875681762)
% (4.15005602462878,18.3918660662173)
% (4.15000698392499,18.3630277593823)
% (4.14996562613766,18.3339907257075)
% (4.14993197864501,18.3047735383744)
% (4.14990606685905,18.2753952625858)
% (4.14988791419418,18.2458754507769)
% (4.14987754203695,18.2162341360164)
% (4.14987496971743,18.1864918234559)
% (4.14988021448193,18.1566694797006)
% (4.14989329146724,18.1267885199818)
% (4.14991421367654,18.0968707930306)
% (4.14994299195689,18.0669385635676)
% (4.14997963497827,18.0370144923434)
% (4.15002414921447,18.0071216136873)
% (4.15007653892549,17.9772833105472)
% (4.15013680614175,17.9475232870278)
% (4.15020495064996,17.9178655384671)
% (4.15028096998061,17.8883343191177)
% (4.15036485939728,17.8589541075351)
% (4.15045661188745,17.8297495698056)
% (4.15055621815504,17.8007455207827)
% (4.15066366661453,17.7719668835336)
% (4.15077894338664,17.7434386472321)
% (4.1509020322955,17.715185823769)
% (4.15103291486744,17.6872334033794)
% (4.1511715703311,17.6596063096207)
% (4.15131797561901,17.6323293540597)
% (4.15147210537056,17.6054271910513)
% (4.15163393193622,17.5789242730121)
% (4.15180342538314,17.5528448066065)
% (4.1519805535019,17.5272127102703)
% (4.15216528181448,17.5020515735024)
% (4.15235757358345,17.4773846183469)
% (4.15255738982212,17.4532346634775)
% (4.15276468930596,17.429624091273)
% (4.15297942858489,17.406574818242)
% (4.15320156199664,17.3841082691165)
% (4.15343104168111,17.3622453548786)
% (4.15366781759555,17.3410064549312)
% (4.15391183753074,17.3204114035472)
% (4.15416304712797,17.3004794806551)
% (4.15442138989683,17.2812294069323)
% (4.15468680723381,17.2626793430791)
% (4.15495923844167,17.2448468930483)
% (4.15523862074944,17.2277491108981)
% (4.1555248893332,17.2114025108335)
% (4.15581797733741,17.1958230798916)
% (4.15611781589682,17.1810262926281)
% (4.15642433415902,17.1670271270692)
% (4.15673745930741,17.1538400811064)
% (4.15705711658465,17.1414791884465)
% (4.15738322931652,17.1299580331747)
% (4.15771571893618,17.1192897619567)
% (4.15805450500866,17.1094870928981)
% (4.15839950525575,17.1005623200915)
% (4.15875063558094,17.0925273129272)
% (4.15910781009468,17.0853935093051)
% (4.15947094113968,17.0791719019831)
% (4.1598399393163,17.0738730174103)
% (4.16021471350797,17.069506886534)
% (4.1605951709066,17.0660830072283)
% (4.16098121703796,17.0636102981591)
% (4.16137275578692,17.0620970440901)
% (4.16176968942262,17.061550832816)
% (4.16217191862344,17.0619784841011)
% (4.1625793425019,17.0633859711862)
% (4.16299185862927,17.0657783355981)
% (4.16340936306006,17.0691595961618)
% (4.16383175035629,17.073532653258)
% (4.16425891361159,17.0788991894917)
% (4.16469074447515,17.0852595680415)
% (4.1651271331755,17.0926127300352)
% (4.1655679685442,17.100956092352)
% (4.16601313803945,17.1102854472794)
% (4.16646252776972,17.1205948654601)
% (4.16691602251738,17.1318766035495)
% (4.16737350576247,17.1441210179682)
% (4.16783485970665,17.1573164860903)
% (4.16829996529741,17.1714493361394)
% (4.16876870225263,17.1865037870008)
% (4.16924094908568,17.2024618990761)
% (4.16971658313089,17.2193035372276)
% (4.17019548056983,17.2370063467775)
% (4.17067751645826,17.255545743441)
% (4.17116256475398,17.274894917987)
% (4.17165049834553,17.2950248563302)
% (4.17214118908203,17.3159043756642)
% (4.1726345078041,17.3375001771398)
% (4.17313032437599,17.3597769154779)
% (4.17362850771901,17.3826972857751)
% (4.17412892584625,17.4062221276057)
% (4.17463144589872,17.4303105463552)
% (4.17513593418294,17.45492005152)
% (4.17564225620981,17.4800067114919)
% (4.17615027673511,17.505525324105)
% (4.17665985980118,17.5314296019642)
% (4.17717086878017,17.5576723713074)
% (4.17768316641836,17.5842057828787)
% (4.1781966148819,17.6109815330203)
% (4.17871107580349,17.6379510929356)
% (4.17922641033014,17.6650659438399)
% (4.17974247917171,17.692277815519)
% (4.18025914265019,17.7195389256532)
% (4.18077626074946,17.746802217157)
% (4.18129369316538,17.7740215907327)
% (4.18181129935606,17.801152129841)
% (4.18232893859201,17.8281503153635)
% (4.1828464700061,17.8549742273634)
% (4.18336375264302,17.8815837315427)
% (4.18388064550808,17.9079406482383)
% (4.18439700761526,17.9340089020993)
% (4.18491269803407,17.9597546509158)
% (4.18542757593544,17.9851463924373)
% (4.18594150063607,18.0101550484011)
% (4.18645433164145,18.034754025381)
% (4.1869659286873,18.0589192524561)
% (4.18747615177922,18.0826291960738)
% (4.18798486123079,18.1058648528334)
% (4.18849191769974,18.1286097212381)
% (4.1889971822224,18.1508497537463)
% (4.18950051624635,18.1725732906944)
% (4.19000178166127,18.1937709778562)
% (4.1905008408281,18.2144356695517)
% (4.19099755660648,18.2345623193139)
% (4.19149179238071,18.2541478601773)
% (4.19198341208409,18.273191076653)
% (4.19247228022205,18.2916924704285)
% (4.19295826189386,18.3096541217568)
% (4.1934412228134,18.3270795484002)
% (4.1939210293288,18.3439735638727)
% (4.19439754844139,18.3603421365735)
% (4.19487064782384,18.376192251253)
% (4.19534019583794,18.3915317740774)
% (4.19580606155186,18.4063693223899)
% (4.1962681147573,18.4207141400932)
% (4.19672622598651,18.4345759794079)
% (4.19718026652945,18.4479649896009)
% (4.19763010845121,18.4608916131245)
% (4.19807562460969,18.4733664894665)
% (4.19851668867395,18.4854003668816)
% (4.19895317514314,18.4970040220614)
% (4.19938495936621,18.5081881876965)
% (4.19981191756259,18.5189634877993)
% (4.20023392684385,18.5293403805822)
% (4.20065086523655,18.5393291086231)
% (4.20106261170635,18.5489396560054)
% (4.20146904618342,18.558181712079)
% (4.20187004958943,18.5670646414652)
% (4.20226550386589,18.5755974599073)
% (4.2026552920043,18.5837888155635)
% (4.20303929807779,18.5916469753298)
% (4.20341740727456,18.5991798157897)
% (4.20378950593299,18.6063948183916)
% (4.20415548157857,18.613299068466)
% (4.2045152229625,18.6198992577136)
% (4.20486862010198,18.6262016898064)
% (4.20521556432223,18.6322122887676)
% (4.20555594830006,18.6379366098127)
% (4.20588966610895,18.6433798523555)
% (4.20621661326554,18.6485468749035)
% (4.20653668677742,18.6534422115847)
% (4.20684978519203,18.6580700900729)
% (4.2071558086466,18.6624344506895)
% (4.20745465891889,18.6665389664869)
% (4.20774623947862,18.6703870641285)
% (4.20803045553941,18.6739819453998)
% (4.20830721411095,18.6773266092009)
% (4.2085764240515,18.6804238738828)
% (4.20883799612017,18.6832763998025)
% (4.20909184302918,18.6858867119877)
% (4.20933787949575,18.6882572228073)
% (4.20957602229357,18.6903902545589)
% (4.20980619030377,18.6922880618901)
% (4.21002830456523,18.6939528539811)
% (4.21024228832422,18.6953868164229)
% (4.21044806708343,18.6965921327309)
% (4.21064556865022,18.6975710054434)
% (4.21083472318423,18.6983256767553)
% (4.21101546324437,18.6988584486483)
% (4.21118772383535,18.6991717024767)
% (4.21135144245364,18.6992679179792)
% (4.21150655913334,18.6991496916836)
% (4.21165301649175,18.698819754681)
% (4.21179075977504,18.6982809897444)
% (4.21191973690418,18.6975364477716)
% (4.21203989852119,18.6965893635345)
% (4.21215119803618,18.6954431707193)
% (4.21225359167505,18.694101516245)
% (4.21234703852834,18.6925682738503)
% (4.21243150060133,18.690847556944)
% (4.21250694286553,18.6889437307145)
% (4.21257333331185,18.6868614235045)
% (4.21263064300549,18.6846055374563)
% (4.21267884614281,18.682181258445)
% (4.21271792011015,18.6795940653208)
% (4.21274784554485,18.6768497384911)
% (4.21276860639827,18.6739543678826)
% (4.21278019000104,18.6709143603286)
% (4.21278258713032,18.6677364464413)
% (4.21277579207896,18.6644276870298)
% (4.21275980272649,18.6609954791352)
% (4.21273462061159,18.6574475617568)
% (4.2127002510057,18.6537920213417)
% (4.21265670298747,18.6500372971114)
% (4.21260398951748,18.6461921862851)
% (4.21254212751268,18.6422658492516)
% (4.21247113791986,18.6382678147172)
% (4.21239104578744,18.6342079848328)
% (4.21230188033469,18.6300966402704)
% (4.21220367501744,18.6259444451775)
% (4.2120964675893,18.6217624518934)
% (4.21198030015721,18.6175621052572)
% (4.21185521923028,18.6133552462829)
% (4.2117212757606,18.6091541149168)
% (4.21157852517495,18.6049713515306)
% (4.21142702739592,18.6008199967481)
% (4.21126684685152,18.5967134891448)
% (4.21109805247189,18.5926656603152)
% (4.21092071767212,18.5886907267627)
% (4.21073492032007,18.5848032780426)
% (4.2105407426885,18.5810182605824)
% (4.21033827139062,18.5773509566091)
% (4.21012759729858,18.5738169576491)
% (4.20990881544467,18.5704321321151)
% (4.20968202490494,18.5672125865741)
% (4.20944732866559,18.5641746203864)
% (4.20920483347233,18.5613346735301)
% (4.2089546496635,18.5587092675607)
% (4.20869689098767,18.5563149398179)
% (4.20843167440703,18.5541681711521)
% (4.20815911988778,18.5522853076246)
% (4.20787935017912,18.5506824768055)
% (4.20759249058259,18.5493754994652)
% (4.20729866871372,18.5483797976124)
% (4.20699801425775,18.5477102999723)
% (4.20669065872191,18.5473813461141)
% (4.20637673518595,18.5474065905272)
% (4.20605637805346,18.5477989080011)
% (4.20572972280584,18.5485703016884)
% (4.20539690576108,18.5497318152182)
% (4.20505806383933,18.5512934501815)
% (4.20471333433702,18.5532640902319)
% (4.20436285471123,18.5556514329371)
% (4.20400676237586,18.5584619303832)
% (4.20364519451088,18.5617007393802)
% (4.20327828788564,18.5653716819486)
% (4.20290617869731,18.5694772165847)
% (4.20252900242496,18.5740184206232)
% (4.20214689369969,18.5789949838262)
% (4.2017599861911,18.5844052131539)
% (4.20136841250998,18.5902460484969)
% (4.20097230412703,18.5965130889958)
% (4.20057179130726,18.6032006294226)
% (4.20016700305937,18.610301705975)
% (4.19975806709942,18.6178081507157)
% (4.19934510982793,18.6257106537961)
% (4.19892825631942,18.633998832523)
% (4.19850763032331,18.6426613062666)
% (4.19808335427505,18.6516857761609)
% (4.19765554931634,18.6610591085227)
% (4.19722433532325,18.6707674209008)
% (4.19678983094097,18.6807961696741)
% (4.19635215362426,18.6911302381362)
% (4.19591141968222,18.7017540240401)
% (4.19546774432653,18.7126515256274)
% (4.19502124172214,18.7238064252306)
% (4.19457202503936,18.7352021696148)
% (4.19412020650684,18.7468220463131)
% (4.19366589746439,18.7586492553092)
% (4.19320920841526,18.7706669755273)
% (4.19275024907719,18.7828584257006)
% (4.19228912843201,18.7952069193041)
% (4.19182595477313,18.807695913354)
% (4.1913608357509,18.8203090509854)
% (4.19089387841564,18.8330301978301)
% (4.19042518925806,18.8458434723147)
% (4.18995487424711,18.8587332700871)
% (4.18948303886533,18.871684282862)
% (4.18900978814147,18.8846815120381)
% (4.18853522668078,18.8977102774919)
% (4.18805945869272,18.9107562219934)
% (4.1875825880164,18.9238053117118)
% (4.18710471814383,18.9368438332889)
% (4.18662595224094,18.9498583879624)
% (4.18614639316671,18.9628358832042)
% (4.18566614349024,18.9757635223233)
% (4.18518530550613,18.9886287924529)
% (4.18470398124803,19.0014194513092)
% (4.18422227250052,19.0141235130736)
% (4.18374028080933,19.0267292337087)
% (4.18325810749003,19.0392250959834)
% (4.18277585363515,19.0515997944403)
% (4.18229362011971,19.0638422205029)
% (4.18181150760526,19.0759414478886)
% (4.1813296165425,19.0878867184596)
% (4.18084804717224,19.0996674286192)
% (4.18036689952509,19.111273116337)
% (4.17988627341952,19.1226934488688)
% (4.17940626845858,19.1339182112205)
% (4.17892698402526,19.1449372953926)
% (4.17844851927643,19.1557406904376)
% (4.17797097313557,19.1663184733488)
% (4.17749444428424,19.1766608008037)
% (4.17701903115252,19.1867579017749)
% (4.17654483190837,19.1966000710263)
% (4.17607194444608,19.2061776635072)
% (4.17560046637407,19.2154810896603)
% (4.17513049500196,19.2245008116573)
% (4.17466212732724,19.2332273405759)
% (4.17419546002157,19.2416512345308)
% (4.17373058941695,19.249763097771)
% (4.17326761149195,19.2575535807509)
% (4.17280662185805,19.2650133811831)
% (4.17234771574627,19.2721332460726)
% (4.1718909879944,19.2789039747331)
% (4.17143653303467,19.2853164227759)
% (4.17098444488229,19.2913615070595)
% (4.17053481712474,19.2970302115828)
% (4.17008774291199,19.3023135942948)
% (4.16964331494776,19.3072027947936)
% (4.16920162548174,19.3116890428754)
% (4.1687627663029,19.3157636678935)
% (4.1683268287339,19.3194181088773)
% (4.16789390362645,19.32264392536)
% (4.1674640813578,19.3254328088552)
% (4.16703745182805,19.3277765949201)
% (4.16661410445838,19.3296672757396)
% (4.16619412819007,19.3310970131588)
% (4.16577761148416,19.3320581520921)
% (4.16536464232163,19.3325432342321)
% (4.16495530820406,19.3325450119806)
% (4.1645496961545,19.3320564625206)
% (4.16414789271856,19.3310708019518)
% (4.16374998396542,19.3295814994046)
% (4.16335605548882,19.3275822910549)
% (4.16296619240764,19.3250671939588)
% (4.16258047936628,19.3220305196286)
% (4.16219900053429,19.3184668872729)
% (4.16182183960562,19.31437123663)
% (4.16144907979695,19.3097388403226)
% (4.1610808038453,19.3045653156679)
% (4.16071709400469,19.2988466358863)
% (4.16035803204187,19.2925791406498)
% (4.16000369923096,19.2857595459259)
% (4.15965417634708,19.2783849530744)
% (4.15930954365875,19.2704528571651)
% (4.15896988091925,19.2619611544935)
% (4.15863526735668,19.2529081492774)
% (4.15830578166299,19.2432925595296)
% (4.15798150198162,19.2331135221116)
% (4.15766250589407,19.2223705969796)
% (4.15734887040521,19.2110637706483)
% (4.15704067192743,19.1991934589026)
% (4.15673798626355,19.1867605088006)
% (4.15644088858856,19.1737662000177)
% (4.15614945343026,19.1602122455884)
% (4.15586375464866,19.1461007921117)
% (4.15558386541427,19.1314344194903)
% (4.15530985818524,19.1162161402801)
% (4.15504180468347,19.1004493987273)
% (4.1547797758695,19.0841380695779)
% (4.15452384191639,19.067286456739)
% (4.15427407218254,19.049899291878)
% (4.15403053518336,19.0319817330386)
% (4.15379329856204,19.0135393633538)
% (4.15356242905922,18.9945781899293)
% (4.15333799248167,18.9751046429675)
% (4.15312005367,18.9551255751952)
% (4.15290867646551,18.9346482616514)
% (4.15270392367601,18.913680399882)
% (4.15250585704088,18.8922301105822)
% (4.15231453719524,18.8703059387145)
% (4.15213002363337,18.8479168551239)
% (4.15195237467139,18.8250722586567)
% (4.15178164740931,18.8017819787831)
% (4.15161789769248,18.7780562787097)
% (4.15146118007242,18.753905858958)
% (4.15131154776739,18.729341861372)
% (4.15116905262239,18.7043758735098)
% (4.15103374506904,18.6790199333593)
% (4.15090567408514,18.6532865343088)
% (4.15078488715432,18.6271886302923)
% (4.15067143022546,18.6007396410191)
% (4.1505653476725,18.573953457185)
% (4.1504666822542,18.5468444455551)
% (4.15037547507447,18.5194274537989)
% (4.15029176554293,18.491717814947)
% (4.15021559133617,18.4637313513359)
% (4.15014698835955,18.4354843778959)
% (4.15008599070985,18.4069937046353)
% (4.15003263063867,18.378276638167)
% (4.14998693851688,18.3493509821228)
% (4.14994894280002,18.320235036298)
% (4.14991866999499,18.2909475943691)
% (4.14989614462781,18.2615079400313)
% (4.14988138921273,18.2319358414045)
% (4.1498744242228,18.2022515435642)
% (4.14987526806178,18.1724757590625)
% (4.14988393703757,18.1426296563155)
% (4.14990044533726,18.1127348457445)
% (4.14992480500367,18.0828133635797)
% (4.14995702591361,18.0528876532472)
% (4.14999711575775,18.0229805442864)
% (4.15004508002218,17.9931152287654)
% (4.15010092197168,17.9633152351879)
% (4.1501646426346,17.9336043999144)
% (4.15023624078956,17.9040068361487)
% (4.15031571295376,17.8745469005725)
% (4.1504030533729,17.8452491577437)
% (4.15049825401284,17.816138342408)
% (4.15060130455288,17.7872393199067)
% (4.15071219238053,17.7585770448985)
% (4.1508309025879,17.7301765186475)
% (4.15095741796966,17.7020627451609)
% (4.15109171902232,17.6742606864925)
% (4.15123378394509,17.6467952175562)
% (4.15138358864211,17.6196910808206)
% (4.15154110672591,17.5929728412749)
% (4.15170630952231,17.5666648420789)
% (4.15187916607654,17.5407911613172)
% (4.15205964316053,17.5153755702854)
% (4.15224770528142,17.4904414937381)
% (4.1524433146912,17.4660119725141)
% (4.15264643139744,17.4421096289441)
% (4.15285701317506,17.4187566354146)
% (4.15307501557915,17.395974686431)
% (4.15330039195873,17.3737849744748)
% (4.1535330934715,17.3522081698962)
% (4.15377306909947,17.3312644050188)
% (4.15402026566546,17.3109732625587)
% (4.15427462785046,17.291353768375)
% (4.15453609821181,17.2724243884811)
% (4.15480461720206,17.2542030301441)
% (4.1550801231887,17.2367070468009)
% (4.15536255247446,17.2199532464098)
% (4.15565183931829,17.2039579027534)
% (4.15594791595703,17.1887367691043)
% (4.15625071262755,17.1743050935654)
% (4.15656015758948,17.1606776353096)
% (4.15687617714841,17.1478686808646)
% (4.15719869567951,17.1358920595283)
% (4.15752763565153,17.1247611569554)
% (4.15786291765126,17.1144889259351)
% (4.15820446040807,17.1050878933819)
% (4.15855218081893,17.0965701625857)
% (4.15890599397342,17.0889474098239)
% (4.15926581317905,17.0822308745139)
% (4.15963154998657,17.0764313421907)
% (4.16000311421543,17.0715591197193)
% (4.16038041397915,17.0676240023013)
% (4.16076335571074,17.0646352319987)
% (4.161151844188,17.0626014476748)
% (4.16154578255879,17.0615306264393)
% (4.16194507236608,17.0614300168723)
% (4.1623496135729,17.062306064489)
% (4.16275930458713,17.0641643300888)
% (4.16317404228604,17.0670094018004)
% (4.16359372204074,17.0708448017898)
% (4.16401823774034,17.0756728887319)
% (4.164447481816,17.0814947572634)
% (4.16488134526484,17.0883101357228)
% (4.16531971767368,17.0961172835507)
% (4.16576248724267,17.104912889768)
% (4.16620954080897,17.1146919739633)
% (4.16666076387038,17.1254477912233)
% (4.16711604060899,17.1371717424099)
% (4.16757525391512,17.1498532911522)
% (4.16803828541134,17.1634798888626)
% (4.16850501547687,17.1780369090218)
% (4.16897532327241,17.1935075919032)
% (4.16944908676534,17.2098730008288)
% (4.16992618275566,17.2271119909655)
% (4.17040648690253,17.2452011915884)
% (4.17088987375165,17.2641150026508)
% (4.17137621676346,17.2838256064153)
% (4.17186538834244,17.304302994807)
% (4.17235725986739,17.3255150130513)
% (4.17285170172294,17.3474274200508)
% (4.17334858333225,17.3700039658323)
% (4.17384777319104,17.3932064862538)
% (4.17434913890303,17.4169950150017)
% (4.17485254721664,17.4413279127237)
% (4.17535786406328,17.466162012937)
% (4.17586495459692,17.4914527841215)
% (4.17637368323515,17.5171545071597)
% (4.17688391370161,17.5432204670218)
% (4.17739550906976,17.5696031573215)
% (4.17790833180783,17.5962544960955)
% (4.17842224382502,17.6231260508964)
% (4.17893710651875,17.6501692710383)
% (4.17945278082276,17.6773357246187)
% (4.17996912725599,17.7045773377556)
% (4.18048600597219,17.7318466333423)
% (4.18100327680978,17.7590969665385)
% (4.18152079934212,17.7862827541916)
% (4.1820384329277,17.8133596954148)
% (4.18255603676028,17.8402849806511)
% (4.18307346991864,17.8670174867088)
% (4.18359059141575,17.8935179554735)
% (4.1841072602473,17.9197491542695)
% (4.18462333543919,17.9456760161596)
% (4.185138676094,17.9712657588191)
% (4.1856531414362,17.9964879809944)
% (4.18616659085591,18.0213147359457)
% (4.18667888395121,18.0457205816638)
% (4.18718988056878,18.0696826080324)
% (4.1876994408429,18.0931804414774)
% (4.18820742523259,18.1161962279788)
% (4.18871369455708,18.1387145956287)
% (4.18921811002943,18.1607225981823)
% (4.18972053328833,18.1822096412672)
% (4.1902208264282,18.2031673930919)
% (4.19071885202754,18.2235896816136)
% (4.19121447317573,18.2434723802058)
% (4.1917075534982,18.2628132838958)
% (4.19219795718023,18.2816119782282)
% (4.1926855489894,18.2998697027638)
% (4.19317019429689,18.3175892111356)
% (4.19365175909769,18.3347746294759)
% (4.19413011002991,18.3514313148889)
% (4.19460511439335,18.3675657154961)
% (4.1950766401675,18.3831852334135)
% (4.19554455602896,18.398298091853)
% (4.19600873136871,18.4129132073638)
% (4.1964690363092,18.4270400680606)
% (4.19692534172132,18.4406886185202)
% (4.19737751924175,18.4538691518661)
% (4.1978254412904,18.466592209419)
% (4.19826898108846,18.4788684881498)
% (4.1987080126769,18.4907087560535)
% (4.19914241093579,18.5021237754515)
% (4.19957205160442,18.5131242341351)
% (4.19999681130239,18.5237206841833)
% (4.2004165675518,18.5339234882192)
% (4.20083119880064,18.5437427728156)
% (4.20124058444747,18.5531883887158)
% (4.20164460486756,18.5622698775057)
% (4.20204314144043,18.5709964443478)
% (4.20243607657901,18.5793769363769)
% (4.20282329376044,18.5874198263477)
% (4.20320467755852,18.5951332011285)
% (4.2035801136779,18.6025247546348)
% (4.20394948898998,18.6096017848125)
% (4.2043126915706,18.6163711942895)
% (4.20466961073938,18.6228394943305)
% (4.20502013710081,18.6290128117502)
% (4.20536416258697,18.6348968984566)
% (4.20570158050171,18.6404971433169)
% (4.20603228556647,18.6458185860598)
% (4.20635617396727,18.6508659329454)
% (4.20667314340303,18.6556435739587)
% (4.20698309313495,18.6601556012963)
% (4.20728592403681,18.6644058289387)
% (4.207581538646,18.6683978131166)
% (4.20786984121519,18.6721348734972)
% (4.20815073776438,18.6756201149304)
% (4.20842413613321,18.6788564496117)
% (4.20868994603333,18.6818466195308)
% (4.2089480791007,18.6845932190874)
% (4.20919844894767,18.6870987177676)
% (4.20944097121463,18.689365482785)
% (4.20967556362128,18.6913958015994)
% (4.20990214601723,18.6931919042361)
% (4.21012064043205,18.6947559853345)
% (4.21033097112457,18.6960902258656)
% (4.21053306463152,18.6971968144606)
% (4.21072684981548,18.6980779683019)
% (4.21091225791218,18.6987359535303)
% (4.21108922257724,18.6991731051316)
% (4.21125767993236,18.6993918462631)
% (4.2114175686113,18.6993947069925)
% (4.21156882980545,18.6991843424184)
% (4.2117114073095,18.6987635501487)
% (4.21184524756714,18.6981352871143)
% (4.21197029971712,18.697302685699)
% (4.21208651563979,18.6962690691687)
% (4.21219385000438,18.6950379663849)
% (4.21229226031725,18.6936131257934)
% (4.21238170697122,18.6919985286765)
% (4.21246215329629,18.690198401668)
% (4.21253356561183,18.6882172285288)
% (4.21259591328055,18.6860597611887)
% (4.21264916876423,18.6837310300666)
% (4.21269330768146,18.6812363536859)
% (4.21272830886752,18.6785813476126)
% (4.2127541544362,18.675771932749)
% (4.21277082984391,18.6728143430264)
% (4.21277832395582,18.6697151325488)
% (4.21277662911405,18.6664811822476)
% (4.21276574120767,18.663119706112)
% (4.2127456597444,18.6596382570701)
% (4.21271638792367,18.6560447325924)
% (4.21267793271068,18.6523473800919)
% (4.21263030491109,18.6485548021884)
% (4.21257351924567,18.644675961895)
% (4.21250759442446,18.6407201877664)
% (4.21243255321958,18.636697179029)
% (4.21234842253606,18.632617010679)
% (4.21225523347958,18.6284901385041)
% (4.21215302142034,18.6243274039352)
% (4.21204182605193,18.6201400385899)
% (4.21192169144403,18.6159396683139)
% (4.21179266608784,18.611738316468)
% (4.21165480293299,18.6075484061487)
% (4.21150815941467,18.603382760971)
% (4.21135279746978,18.599254603983)
% (4.21118878354095,18.5951775542327)
% (4.2110161885671,18.5911656204608)
% (4.21083508795978,18.587233191362)
% (4.210645561564,18.5833950218412)
% (4.21044769360309,18.5796662146884)
% (4.21024157260662,18.5760621971144)
% (4.21002729132119,18.5725986916344)
% (4.20980494660384,18.5692916808446)
% (4.20957463929782,18.5661573657268)
% (4.20933647409137,18.5632121172254)
% (4.2090905593597,18.5604724209681)
% (4.208837006991,18.5579548151521)
% (4.20857593219756,18.5556758217789)
% (4.20830745331313,18.5536518715906)
% (4.20803169157801,18.5518992232392)
% (4.20774877091348,18.5504338773907)
% (4.2074588176874,18.5492714866326)
% (4.20716196047301,18.5484272622036)
% (4.20685832980277,18.5479158786946)
% (4.20654805791959,18.5477513779745)
% (4.20623127852743,18.5479470736699)
% (4.20590812654354,18.5485154575683)
% (4.20557873785429,18.5494681093254)
% (4.20524324907672,18.5508156108254)
% (4.20490179732775,18.552567466488)
% (4.2045545200026,18.5547320307172)
% (4.20420155456429,18.5573164435749)
% (4.20384303834548,18.5603265756113)
% (4.20347910836386,18.5637669826289)
% (4.20310990115213,18.5676408709787)
% (4.20273555260335,18.571950073806)
% (4.20235619783215,18.5766950384798)
% (4.20197197105211,18.5818748252552)
% (4.20158300546953,18.5874871170438)
% (4.20118943319331,18.5935282400021)
% (4.20079138516073,18.5999931944921)
% (4.20038899107862,18.6068756958314)
% (4.19998237937922,18.614168224127)
% (4.19957167719001,18.6218620823817)
% (4.19915701031641,18.6299474619709)
% (4.19873850323665,18.6384135145218)
% (4.19831627910729,18.6472484291641)
% (4.19789045977861,18.6564395140942)
% (4.19746116581852,18.6659732813658)
% (4.19702851654375,18.6758355338204)
% (4.19659263005733,18.6860114530813)
% (4.19615362329111,18.6964856875628)
% (4.19571161205219,18.7072424394881)
% (4.1952667110724,18.7182655499669)
% (4.19481903405975,18.7295385812541)
% (4.19436869375095,18.7410448953938)
% (4.19391580196449,18.7527677285475)
% (4.19346046965325,18.7646902604041)
% (4.19300280695632,18.7767956781851)
% (4.19254292324945,18.7890672348654)
% (4.19208092719374,18.8014883013486)
% (4.19161692678225,18.8140424124511)
% (4.19115102938433,18.8267133066558)
% (4.19068334178746,18.8394849597034)
% (4.19021397023661,18.8523416121852)
% (4.18974302047091,18.8652677913824)
% (4.18927059775781,18.8782483276744)
% (4.18879680692467,18.8912683658938)
% (4.18832175238785,18.9043133720558)
% (4.18784553817944,18.9173691359167)
% (4.18736826797169,18.9304217698382)
% (4.18689004509923,18.9434577044397)
% (4.18641097257928,18.9564636815124)
% (4.1859311531298,18.969426744657)
% (4.18545068918586,18.9823342280809)
% (4.1849696829141,18.9951737439612)
% (4.18448823622562,19.007933168745)
% (4.18400645078703,19.0206006287208)
% (4.18352442803005,19.0331644851556)
% (4.18304226915943,19.0456133192522)
% (4.18256007515939,19.0579359171459)
% (4.18207794679846,19.0701212551219)
% (4.1815959846329,19.0821584852027)
% (4.18111428900853,19.0940369212279)
% (4.18063296006118,19.1057460255209)
% (4.18015209771556,19.1172753962173)
% (4.17967180168278,19.1286147553139)
% (4.17919217145644,19.1397539374798)
% (4.17871330630731,19.1506828796648)
% (4.17823530527672,19.16139161153)
% (4.17775826716877,19.1718702467213)
% (4.17728229054125,19.1821089750035)
% (4.17680747369562,19.1920980552712)
% (4.17633391466592,19.2018278094494)
% (4.17586171120697,19.2112886173002)
% (4.17539096078173,19.2204709121499)
% (4.17492176054828,19.2293651775484)
% (4.17445420734619,19.2379619448772)
% (4.17398839768286,19.2462517919163)
% (4.17352442771963,19.2542253423813)
% (4.17306239325806,19.2618732664378)
% (4.1726023897264,19.2691862821982)
% (4.17214451216647,19.2761551582004)
% (4.1716888552211,19.2827707168649)
% (4.17123551312217,19.2890238389207)
% (4.17078457967947,19.2949054687834)
% (4.17033614827048,19.3004066208674)
% (4.16989031183099,19.305518386802)
% (4.16944716284682,19.3102319435206)
% (4.16900679334659,19.3145385621829)
% (4.16856929489551,19.3184296178856)
% (4.16813475859023,19.3218966001108)
% (4.16770327505477,19.3249311238576)
% (4.16727493443736,19.3275249413953)
% (4.16684982640825,19.3296699545745)
% (4.16642804015829,19.3313582276275)
% (4.16600966439831,19.3325820003859)
% (4.16559478735901,19.3333337018403)
% (4.16518349679142,19.3336059639661)
% (4.16477587996771,19.3333916357355)
% (4.16437202368218,19.3326837972355)
% (4.16397201425234,19.3314757738121)
% (4.16357593752,19.3297611501581)
% (4.16318387885207,19.3275337842652)
% (4.16279592314108,19.3247878211603)
% (4.16241215480532,19.3215177063488)
% (4.1620326577883,19.3177181988892)
% (4.16165751555758,19.3133843840275)
% (4.16128681110288,19.3085116853237)
% (4.16092062693324,19.3030958762056)
% (4.16055904507332,19.2971330908949)
% (4.16020214705865,19.2906198346506)
% (4.15985001392985,19.2835529932877)
% (4.1595027262257,19.2759298419333)
% (4.15916036397514,19.2677480529904)
% (4.15882300668802,19.2590057032906)
% (4.15849073334475,19.2497012804238)
% (4.15816362238468,19.2398336882441)
% (4.1578417516933,19.2294022515596)
% (4.15752519858825,19.2184067200237)
% (4.15721403980411,19.2068472712566)
% (4.15690835147602,19.1947245132317)
% (4.15660820912205,19.1820394859745)
% (4.15631368762448,19.1687936626255)
% (4.15602486120982,19.1549889499303)
% (4.15574180342781,19.1406276882232)
% (4.15546458712914,19.1257126509775)
% (4.15519328444214,19.1102470440008)
% (4.15492796674833,19.0942345043554)
% (4.15466870465686,19.0776790990863)
% (4.15441556797794,19.0605853238403)
% (4.15416862569508,19.0429581014581)
% (4.15392794593644,19.0248027806205)
% (4.153693595945,19.0061251346245)
% (4.15346564204782,18.9869313603632)
% (4.15324414962431,18.9672280775756)
% (4.15302918307349,18.9470223284265)
% (4.15282080578038,18.9263215774695)
% (4.15261908008147,18.9051337120367)
% (4.15242406722936,18.883467043091)
% (4.15223582735654,18.8613303065649)
% (4.15205441943854,18.8387326652019)
% (4.15187990125624,18.8156837109036)
% (4.15171232935761,18.7921934675767)
% (4.15155175901892,18.7682723944607)
% (4.15139824420541,18.7439313899082)
% (4.1512518375315,18.7191817955758)
% (4.15111259022082,18.6940354009734)
% (4.15098055206584,18.6685044483105)
% (4.15085577138746,18.6426016375615)
% (4.15073829499454,18.6163401316687)
% (4.15062816814345,18.5897335617839)
% (4.15052543449779,18.5627960324453)
% (4.15043013608845,18.5355421265729)
% (4.15034231327393,18.5079869101598)
% (4.15026200470123,18.480145936526)
% (4.15018924726733,18.452035249996)
% (4.15012407608128,18.4236713888548)
% (4.15006652442719,18.3950713874315)
% (4.15001662372808,18.3662527771559)
% (4.14997440351073,18.3372335864321)
% (4.14993989137159,18.3080323391714)
% (4.14991311294395,18.2786680518287)
% (4.14989409186628,18.2491602287892)
% (4.14988284975197,18.219528855958)
% (4.14987940616046,18.1897943924122)
% (4.14988377856981,18.1599777599839)
% (4.14989598235087,18.1301003306579)
% (4.14991603074294,18.1001839116774)
% (4.14994393483106,18.0702507282739)
% (4.14997970352501,18.040323403952)
% (4.15002334353992,18.0104249382856)
% (4.15007485937851,17.9805786822041)
% (4.15013425331517,17.950808310776)
% (4.15020152538162,17.9211377935229)
% (4.15027667335423,17.891591362331)
% (4.15035969274319,17.8621934770567)
% (4.15045057678308,17.8329687889565)
% (4.15054931642534,17.8039421021065)
% (4.15065590033212,17.7751383330101)
% (4.15077031487189,17.7465824686265)
% (4.15089254411641,17.7182995230868)
% (4.15102256983936,17.6903144933973)
% (4.15116037151629,17.6626523144568)
% (4.15130592632612,17.635337813747)
% (4.15145920915388,17.6083956660749)
% (4.15162019259487,17.5818503487697)
% (4.15178884696006,17.5557260977487)
% (4.15196514028275,17.5300468648802)
% (4.15214903832643,17.5048362770703)
% (4.15234050459376,17.4801175975002)
% (4.15253950033674,17.4559136894247)
% (4.15274598456788,17.4322469829263)
% (4.15295991407246,17.4091394449846)
% (4.15318124342178,17.3866125531848)
% (4.15340992498735,17.3646872733385)
% (4.15364590895605,17.3433840412294)
% (4.15388914334615,17.3227227486302)
% (4.15413957402425,17.302722733654)
% (4.15439714472292,17.2834027754225)
% (4.15466179705928,17.2647810929326)
% (4.15493347055421,17.2468753479068)
% (4.15521210265237,17.229702651307)
% (4.15549762874279,17.2132795730844)
% (4.15578998218021,17.1976221546343)
% (4.15608909430692,17.1827459233209)
% (4.1563948944752,17.1686659083451)
% (4.1567073100703,17.1553966571413)
% (4.15702626653376,17.1429522514208)
% (4.15735168738732,17.1313463219232)
% (4.15768349425705,17.1205920609045)
% (4.15802160689788,17.1107022313797)
% (4.15836594321839,17.1016891721467)
% (4.15871641930582,17.0935647976622)
% (4.1590729494512,17.0863405918996)
% (4.15943544617473,17.0800275954118)
% (4.15980382025114,17.074636384937)
% (4.16017798073508,17.070177045019)
% (4.16055783498659,17.0666591312745)
% (4.16094328869641,17.064091625105)
% (4.16133424591132,17.0624828798372)
% (4.16173060905927,17.0618405584617)
% (4.16213227897441,17.0621715633283)
% (4.16253915492197,17.0634819583427)
% (4.16295113462293,17.0657768843836)
% (4.16336811427852,17.0690604688236)
% (4.16378998859451,17.0733357301834)
% (4.16421665080538,17.0786044790762)
% (4.16464799269824,17.0848672166997)
% (4.16508390463664,17.0921230322184)
% (4.16552427558432,17.10036950043)
% (4.16596899312881,17.1096025811449)
% (4.16641794350505,17.1198165217123)
% (4.16687101161904,17.1310037641186)
% (4.16732808107164,17.1431548580463)
% (4.16778903418243,17.1562583812381)
% (4.168253752014,17.1703008684491)
% (4.16872211439641,17.1852667501986)
% (4.16919399995226,17.2011383024602)
% (4.16966928612213,17.2178956083425)
% (4.17014784919083,17.2355165327371)
% (4.17062956431424,17.2539767108198)
% (4.17111430554707,17.2732495512081)
% (4.17160194587152,17.2933062544894)
% (4.17209235722702,17.3141158477379)
% (4.17258541054102,17.3356452355369)
% (4.17308097576102,17.3578592679081)
% (4.17357892188787,17.3807208254191)
% (4.17407911701041,17.4041909215909)
% (4.17458142834145,17.428228822557)
% (4.17508572225522,17.4527921837302)
% (4.17559186432615,17.4778372030189)
% (4.17609971936921,17.5033187898935)
% (4.1766091514815,17.5291907493488)
% (4.17712002408533,17.555405979542)
% (4.1776321999725,17.5819166816078)
% (4.17814554134987,17.608674579886)
% (4.178659909886,17.6356311505361)
% (4.1791751667588,17.6627378562782)
% (4.17969117270404,17.6899463847949)
% (4.18020778806457,17.7172088881667)
% (4.18072487284001,17.744478220597)
% (4.18124228673693,17.7717081716261)
% (4.18175988921901,17.7988536920344)
% (4.18227753955733,17.8258711096969)
% (4.18279509688028,17.8527183327801)
% (4.18331242022317,17.8793550378554)
% (4.18382936857708,17.905742840747)
% (4.184345800937,17.9318454482216)
% (4.18486157634887,17.957628788957)
% (4.1853765539555,17.9830611225911)
% (4.18589059304119,18.008113126032)
% (4.18640355307487,18.032757956601)
% (4.18691529375164,18.0569712919713)
% (4.18742567503274,18.0807313472408)
% (4.18793455718368,18.1040188698318)
% (4.1884418008107,18.1268171132362)
% (4.1889472668954,18.1491117909119)
% (4.18945081682752,18.1708910118821)
% (4.18995231243602,18.192145199785)
% (4.19045161601836,18.2128669972774)
% (4.1909485903682,18.2330511577925)
% (4.19144309880142,18.2526944267133)
% (4.19193500518066,18.2717954140313)
% (4.19242417393856,18.2903544605296)
% (4.19291047009963,18.3083734994682)
% (4.19339375930104,18.3258559156471)
% (4.19387390781246,18.3428064036029)
% (4.194350782555,18.3592308265517)
% (4.19482425111947,18.3751360775301)
% (4.19529418178417,18.3905299440223)
% (4.19576044353215,18.4054209771871)
% (4.19622290606845,18.4198183666251)
% (4.19668143983706,18.4337318214588)
% (4.19713591603808,18.4471714583343)
% (4.19758620664508,18.4601476968006)
% (4.19803218442279,18.472671162379)
% (4.19847372294533,18.4847525975056)
% (4.19891069661508,18.4964027804134)
% (4.19934298068233,18.5076324519192)
% (4.19977045126582,18.5184522499883)
% (4.20019298537432,18.5288726518808)
% (4.20061046092932,18.5389039236146)
% (4.20102275678901,18.5485560764378)
% (4.20142975277359,18.5578388299591)
% (4.20183132969205,18.5667615815606)
% (4.20222736937038,18.5753333816977)
% (4.20261775468152,18.58356291468)
% (4.20300236957687,18.591458484525)
% (4.2033810991195,18.5990280054766)
% (4.20375382951917,18.6062789967903)
% (4.20412044816895,18.6132185813961)
% (4.20448084368374,18.6198534880667)
% (4.20483490594035,18.6261900567333)
% (4.20518252611937,18.6322342466114)
% (4.20552359674855,18.6379916468179)
% (4.20585801174775,18.6434674891803)
% (4.20618566647528,18.6486666629608)
% (4.20650645777556,18.6535937312369)
% (4.2068202840279,18.6582529487001)
% (4.20712704519635,18.6626482806535)
% (4.20742664288037,18.6667834230072)
% (4.20771898036615,18.6706618230878)
% (4.20800396267855,18.6742867010954)
% (4.20828149663323,18.6776610720537)
% (4.20855149088909,18.6807877681179)
% (4.20881385600061,18.6836694611132)
% (4.20906850447008,18.6863086851915)
% (4.20931535079957,18.6887078595054)
% (4.2095543115424,18.6908693108065)
% (4.20978530535415,18.6927952958859)
% (4.21000825304306,18.6944880237828)
% (4.21022307761975,18.6959496776953)
% (4.21042970434625,18.6971824365329)
% (4.21062806078436,18.6981884960584)
% (4.21081807684331,18.6989700895712)
% (4.21099968482682,18.6995295080905)
% (4.21117281947963,18.699869119999)
% (4.21133741803358,18.6999913901162)
% (4.21149342025339,18.6998988981683)
% (4.21164076848233,18.6995943566306)
% (4.21177940768787,18.6990806279177)
% (4.21190928550753,18.6983607409008)
% (4.21203035229517,18.6974379067336)
% (4.21214256116788,18.6963155339713)
% (4.21224586805367,18.6949972429709)
% (4.2123402317402,18.6934868795605)
% (4.21242561392474,18.691788527973)
% (4.2125019792656,18.689906523042)
% (4.21256929543501,18.6878454616598)
% (4.21262753317405,18.6856102135084)
% (4.21267666634919,18.6832059310757)
% (4.21271667201101,18.6806380589795)
% (4.21274753045503,18.6779123426284)
% (4.21276922528457,18.6750348362579)
% (4.2127817434758,18.6720119103895)
% (4.21278507544486,18.6688502587666)
% (4.21277921511689,18.6655569048317)
% (4.21276415999692,18.6621392078136)
% (4.21273991124218,18.6586048684982)
% (4.21270647373577,18.6549619347573)
% (4.21266385616103,18.6512188069063)
% (4.21261207107634,18.6473842429555)
% (4.21255113498968,18.6434673638049)
% (4.21248106843229,18.6394776584149)
% (4.21240189603075,18.6354249889577)
% (4.2123136465765,18.6313195959239)
% (4.21221635309211,18.6271721031159)
% (4.21211005289292,18.6229935224192)
% (4.21199478764339,18.6187952581843)
% (4.21187060340669,18.6145891110021)
% (4.21173755068641,18.6103872805927)
% (4.21159568445923,18.6062023674675)
% (4.21144506419735,18.6020473729676)
% (4.21128575387918,18.5979356972225)
% (4.21111782198753,18.5938811345285)
% (4.21094134149383,18.5898978656034)
% (4.21075638982757,18.5860004461512)
% (4.21056304883,18.5822037911575)
% (4.21036140469133,18.5785231543463)
% (4.21015154787102,18.574974102256)
% (4.20993357300061,18.5715724824452)
% (4.20970757876912,18.5683343854094)
% (4.20947366779107,18.5652760998919)
% (4.20923194645748,18.562414061385)
% (4.2089825247705,18.5597647937605)
% (4.20872551616247,18.5573448441208)
% (4.20846103730054,18.5551707111313)
% (4.20818920787825,18.5532587672649)
% (4.20791015039545,18.5516251755695)
% (4.20762398992846,18.5502858017363)
% (4.20733085389225,18.5492561224085)
% (4.20703087179656,18.5485511308099)
% (4.20672417499832,18.5481852408947)
% (4.20641089645216,18.5481721913096)
% (4.20609117046141,18.5485249505206)
% (4.2057651324316,18.5492556244839)
% (4.20543291862863,18.5503753682307)
% (4.20509466594338,18.5518943026968)
% (4.20475051166486,18.5538214380468)
% (4.20440059326337,18.556164604644)
% (4.20404504818537,18.5589303926817)
% (4.20368401366128,18.5621241013402)
% (4.20331762652727,18.5657496981688)
% (4.20294602306214,18.569809789208)
% (4.20256933883969,18.5743056001887)
% (4.20218770859728,18.5792369689577)
% (4.20180126612057,18.5846023491)
% (4.20141014414462,18.5903988245572)
% (4.20101447427099,18.5966221348801)
% (4.20061438690062,18.603266710607)
% (4.2002100111817,18.6103257181287)
% (4.19980147497196,18.6177911132843)
% (4.19938890481459,18.6256537028353)
% (4.19897242592645,18.6339032128849)
% (4.19855216219802,18.6425283632448)
% (4.19812823620356,18.6515169467058)
% (4.1977007692205,18.6608559121394)
% (4.19726988125683,18.6705314503437)
% (4.19683569108535,18.6805290815492)
% (4.19639831628355,18.6908337435214)
% (4.19595787327809,18.7014298792279)
% (4.19551447739275,18.7123015230889)
% (4.19506824289895,18.7234323848926)
% (4.1946192830678,18.7348059305325)
% (4.19416771022299,18.7464054588121)
% (4.19371363579374,18.7582141736585)
% (4.19325717036716,18.7702152511945)
% (4.1927984237395,18.7823919012277)
% (4.19233750496587,18.7947274228315)
% (4.19187452240802,18.8072052538058)
% (4.19140958377995,18.8198090139209)
% (4.19094279619111,18.8325225419518)
% (4.19047426618721,18.8453299266156)
% (4.19000409978827,18.8582155316102)
% (4.1895324025242,18.8711640150377)
% (4.18905927946778,18.8841603435566)
% (4.18858483526512,18.897189801668)
% (4.18810917416365,18.9102379965723)
% (4.18763240003777,18.9232908590651)
% (4.18715461641234,18.9363346409508)
% (4.18667592648392,18.9493559094533)
% (4.18619643314002,18.962341539094)
% (4.18571623897649,18.9752787014868)
% (4.18523544631297,18.9881548534742)
% (4.18475415720667,19.0009577239959)
% (4.18427247346434,19.013675300044)
% (4.18379049665281,19.0262958120222)
% (4.18330832810766,19.0388077187851)
% (4.18282606894061,19.0511996925976)
% (4.18234382004514,19.0634606042144)
% (4.18186168210076,19.0755795082493)
% (4.18137975557568,19.0875456289691)
% (4.18089814072804,19.0993483466228)
% (4.18041693760562,19.1109771843926)
% (4.17993624604414,19.1224217960319)
% (4.17945616566411,19.1336719542433)
% (4.1789767958663,19.1447175398344)
% (4.17849823582579,19.1555485316824)
% (4.1780205844849,19.1661549975292)
% (4.17754394054476,19.176527085628)
% (4.1770684024558,19.1866550172571)
% (4.17659406840724,19.1965290801161)
% (4.17612103631567,19.2061396226204)
% (4.17564940381286,19.2154770491061)
% (4.1751792682329,19.2245318159627)
% (4.17471072659893,19.2332944287045)
% (4.17424387560942,19.2417554399965)
% (4.17377881162445,19.2499054486439)
% (4.17331563065177,19.2577350995555)
% (4.17285442833326,19.2652350846885)
% (4.17239529993148,19.2723961449743)
% (4.17193834031677,19.2792090732269)
% (4.17148364395498,19.2856647180255)
% (4.17103130489584,19.2917539885586)
% (4.17058141676219,19.2974678604142)
% (4.17013407274014,19.3027973822901)
% (4.16968936557015,19.3077336835954)
% (4.16924738753924,19.3122679829077)
% (4.16880823047413,19.3163915972439)
% (4.16837198573557,19.3200959520971)
% (4.16793874421363,19.3233725921875)
% (4.16750859632404,19.3262131928689)
% (4.16708163200547,19.3286095721294)
% (4.16665794071767,19.3305537031186)
% (4.16623761144039,19.3320377271329)
% (4.16582073267305,19.3330539669847)
% (4.16540739243485,19.3335949406801)
% (4.16499767826537,19.3336533753266)
% (4.16459167722553,19.3332222211926)
% (4.16418947589857,19.3322946658374)
% (4.16379116039119,19.3308641482299)
% (4.16339681633446,19.3289243727778)
% (4.16300652888457,19.3264693231842)
% (4.16262038272317,19.3234932760553)
% (4.16223846205716,19.3199908141818)
% (4.16186085061793,19.3159568394203)
% (4.16148763165989,19.311386585104)
% (4.16111888795812,19.3062756279186)
% (4.16075470180515,19.3006198991801)
% (4.16039515500685,19.2944156954612)
% (4.16004032887713,19.2876596885169)
% (4.15969030423178,19.2803489344684)
% (4.15934516138092,19.272480882211)
% (4.15900498012058,19.2640533810224)
% (4.15866983972286,19.2550646873528)
% (4.15833981892508,19.2455134707935)
% (4.1580149959176,19.2353988192227)
% (4.15769544833051,19.2247202431442)
% (4.15738125321912,19.2134776792392)
% (4.15707248704816,19.2016714931626)
% (4.15676922567493,19.1893024816261)
% (4.15647154433114,19.1763718738144)
% (4.15617951760366,19.1628813321935)
% (4.15589321941408,19.1488329527751)
% (4.15561272299715,19.1342292649059)
% (4.15533810087804,19.1190732306575)
% (4.15506942484855,19.1033682438968)
% (4.15480676594216,19.0871181291165)
% (4.15455019440807,19.0703271401112)
% (4.15429977968403,19.0529999585792)
% (4.15405559036831,19.0351416927333)
% (4.15381769419041,19.0167578759998)
% (4.15358615798097,18.9978544658792)
% (4.1533610476405,18.9784378430409)
% (4.15314242810727,18.9585148107136)
% (4.15293036332416,18.9380925944308)
% (4.15272491620472,18.9171788421786)
% (4.1525261485982,18.8957816249862)
% (4.15233412125388,18.8739094379915)
% (4.15214889378459,18.851571202)
% (4.15197052462944,18.8287762655492)
% (4.15179907101594,18.805534407477)
% (4.15163458892152,18.7818558399827)
% (4.15147713303444,18.7577512121578)
% (4.15132675671437,18.733231613951)
% (4.15118351195246,18.708308580524)
% (4.1510474493312,18.6829940969382)
% (4.15091861798406,18.6573006031064)
% (4.15079706555507,18.6312409989296)
% (4.15068283815831,18.6048286495275)
% (4.15057598033759,18.578077390466)
% (4.15047653502631,18.5510015328683)
% (4.15038454350763,18.5236158682928)
% (4.15030004537505,18.4959356732492)
% (4.15022307849354,18.467976713218)
% (4.15015367896129,18.4397552460305)
% (4.15009188107226,18.4112880244626)
% (4.15003771727946,18.3825922978888)
% (4.14999121815927,18.3536858128421)
% (4.1499524123768,18.3245868123211)
% (4.14992132665227,18.2953140336903)
% (4.14989798572879,18.2658867050147)
% (4.14988241234122,18.2363245396819)
% (4.14987462718657,18.2066477291637)
% (4.14987464889578,18.1768769337821)
% (4.14988249400695,18.1470332713554)
% (4.14989817694016,18.1171383036088)
% (4.14992170997392,18.087214020257)
% (4.14995310322312,18.0572828206763)
% (4.14999236461879,18.0273674931121)
% (4.1500394998894,17.997491191385)
% (4.15009451254395,17.9676774090867)
% (4.15015740385668,17.9379499512853)
% (4.15022817285354,17.9083329037869)
% (4.15030681630026,17.8788506000325)
% (4.15039332869216,17.8495275857425)
% (4.1504877022456,17.8203885814542)
% (4.15058992689096,17.7914584431309)
% (4.15069999026737,17.7627621210573)
% (4.15081787771887,17.7343246172683)
% (4.15094357229211,17.7061709417923)
% (4.15107705473561,17.6783260680204)
% (4.15121830350035,17.6508148875444)
% (4.15136729474182,17.6236621648291)
% (4.15152400232345,17.5968924921105)
% (4.15168839782123,17.5705302449279)
% (4.15186045052976,17.5445995387098)
% (4.15204012746939,17.5191241868437)
% (4.1522273933946,17.4941276606556)
% (4.15242221080352,17.4696330517214)
% (4.15262453994852,17.4456630369129)
% (4.1528343388479,17.4222398465606)
% (4.15305156329859,17.3993852360774)
% (4.15327616688979,17.377120461346)
% (4.15350810101765,17.3554662581184)
% (4.1537473149008,17.3344428256114)
% (4.15399375559676,17.31406981441)
% (4.15424736801924,17.2943663187078)
% (4.1545080949562,17.2753508728213)
% (4.1547758770887,17.2570414518219)
% (4.1550506530105,17.2394554760217)
% (4.15533235924835,17.2226098189482)
% (4.15562093028292,17.2065208183343)
% (4.15591629857038,17.191204289546)
% (4.1562183945645,17.176675540773)
% (4.1565271467394,17.1629493892145)
% (4.15684248161263,17.1500401774157)
% (4.15716432376883,17.1379617888449)
% (4.15749259588372,17.126727661757)
% (4.15782721874843,17.1163508003639)
% (4.15816811129418,17.1068437823312)
% (4.15851519061715,17.0982187616437)
% (4.15886837200362,17.0904874659339)
% (4.15922756895519,17.0836611874412)
% (4.15959269321415,17.077750766872)
% (4.15996365478892,17.072766569555)
% (4.16034036197946,17.0687184534326)
% (4.16072272140269,17.0656157285891)
% (4.16111063801786,17.0634671081972)
% (4.16150401515173,17.0622806509452)
% (4.16190275452378,17.0620636951977)
% (4.16230675627109,17.0628227853318)
% (4.16271591897318,17.0645635908695)
% (4.16313013967661,17.0672908191993)
% (4.16354931391938,17.0710081228381)
% (4.16397333575521,17.0757180023189)
% (4.16440209777753,17.0814217059086)
% (4.16483549114342,17.0881191274553)
% (4.16527340559736,17.0958087037295)
% (4.16571572949491,17.1044873126751)
% (4.16616234982631,17.1141501740007)
% (4.16661315224014,17.1247907535454)
% (4.16706802106696,17.1364006728304)
% (4.16752683934317,17.1489696251658)
% (4.16798948883507,17.1624852996341)
% (4.16845585006313,17.1769333142007)
% (4.16892580232677,17.1922971591328)
% (4.16939922372956,17.2085581518279)
% (4.16987599120497,17.2256954040718)
% (4.17035598054287,17.243685802662)
% (4.1708390664168,17.2625040042477)
% (4.17132512241203,17.282122445151)
% (4.17181402105474,17.302511366842)
% (4.17230563384215,17.3236388576428)
% (4.17279983127387,17.3454709111289)
% (4.17329648288446,17.3679715015734)
% (4.17379545727731,17.391102676644)
% (4.1742966221598,17.414824667401)
% (4.17479984438001,17.4390960154661)
% (4.17530498996464,17.4638737170264)
% (4.17581192415855,17.4891133831117)
% (4.17632051146557,17.5147694153366)
% (4.17683061569079,17.5407951960366)
% (4.17734209998413,17.5671432914566)
% (4.17785482688523,17.5937656663746)
% (4.17836865836943,17.6206139082808)
% (4.17888345589492,17.647639458978)
% (4.17939908045071,17.67479385125)
% (4.17991539260553,17.702028948055)
% (4.18043225255723,17.7292971815582)
% (4.18094952018266,17.7565517892296)
% (4.18146705508794,17.7837470441965)
% (4.18198471665863,17.8108384770722)
% (4.18250236410985,17.8377830865705)
% (4.18301985653615,17.864539536372)
% (4.18353705296073,17.8910683359142)
% (4.184053812384,17.9173320030471)
% (4.18456999383128,17.9432952068004)
% (4.18508545639935,17.9689248888572)
% (4.18560005930179,17.9941903626987)
% (4.18611366191295,18.0190633897737)
% (4.18662612381044,18.0435182324357)
% (4.1871373048159,18.0675316837783)
% (4.18764706503427,18.0910830748645)
% (4.18815526489107,18.1141542601927)
% (4.18866176516813,18.1367295825467)
% (4.18916642703737,18.1587958186489)
% (4.1896691120928,18.1803421072626)
% (4.19016968238084,18.2013598615621)
% (4.19066800042887,18.2218426677254)
% (4.19116392927215,18.2417861717815)
% (4.19165733247919,18.261187956781)
% (4.19214807417571,18.2800474123547)
% (4.19263601906723,18.2983655986733)
% (4.19312103246044,18.3161451067461)
% (4.19360298028356,18.3333899168862)
% (4.19408172910575,18.3501052570338)
% (4.19455714615572,18.366297462485)
% (4.19502909933975,18.3819738384048)
% (4.19549745725922,18.3971425263373)
% (4.19596208922785,18.4118123757495)
% (4.19642286528874,18.4259928214758)
% (4.19687965623143,18.4396937677636)
% (4.19733233360909,18.4529254794581)
% (4.19778076975602,18.4656984807207)
% (4.19822483780549,18.4780234615325)
% (4.19866441170831,18.4899111921157)
% (4.1990993662519,18.5013724452907)
% (4.19952957708039,18.5124179266934)
% (4.19995492071554,18.5230582126933)
% (4.20037527457877,18.5333036957849)
% (4.20079051701444,18.5431645371662)
% (4.20120052731431,18.5526506261773)
% (4.20160518574352,18.5617715462361)
% (4.20200437356792,18.5705365468844)
% (4.2023979730831,18.5789545215452)
% (4.2027858676449,18.5870339905812)
% (4.20316794170171,18.594783089248)
% (4.20354408082842,18.6022095601361)
% (4.20391417176214,18.6093207497074)
% (4.20427810243963,18.616123608545)
% (4.20463576203649,18.622624694949)
% (4.20498704100801,18.6288301815297)
% (4.20533183113171,18.6347458644689)
% (4.20567002555137,18.6403771751385)
% (4.20600151882263,18.6457291937879)
% (4.20632620695986,18.6508066650299)
% (4.20664398748434,18.6556140148769)
% (4.20695475947353,18.6601553690955)
% (4.20725842361123,18.6644345726715)
% (4.20755488223861,18.6684552101886)
% (4.20784403940575,18.6722206269469)
% (4.20812580092369,18.6757339506589)
% (4.20840007441674,18.6789981135779)
% (4.20866676937481,18.6820158749268)
% (4.2089257972058,18.6847898435065)
% (4.20917707128764,18.6873225003773)
% (4.20942050702008,18.689616221515)
% (4.20965602187596,18.6916733003546)
% (4.20988353545198,18.6934959701425)
% (4.2101029695187,18.6950864260265)
% (4.21031424807009,18.6964468468214)
% (4.21051729737215,18.6975794163916)
% (4.21071204601097,18.6984863446015)
% (4.21089842494016,18.6991698877889)
% (4.21107636752758,18.6996323687191)
% (4.21124580960173,18.6998761959867)
% (4.21140668949759,18.6999038828299)
% (4.2115589481024,18.6997180653325)
% (4.21170252890123,18.6993215199845)
% (4.21183737802269,18.6987171805823)
% (4.21196344428498,18.6979081544463)
% (4.21208067924234,18.6968977379399)
% (4.21218903723229,18.695689431275)
% (4.21228847542372,18.6942869525931)
% (4.21237895386613,18.6926942513113)
% (4.21246043554016,18.6909155207315)
% (4.21253288640967,18.6889552099091)
% (4.21259627547543,18.6868180347883)
% (4.2126505748307,18.6845089886126)
% (4.21269575971877,18.6820333516292)
% (4.21273180859251,18.6793967001116)
% (4.21275870317607,18.6766049147334)
% (4.21277642852868,18.6736641883361)
% (4.21278497311061,18.6705810331407)
% (4.21278432885113,18.6673622874624)
% (4.21277449121827,18.664015121994)
% (4.21275545929046,18.6605470457296)
% (4.21272723582938,18.656965911604)
% (4.21268982735398,18.6532799219178)
% (4.21264324421512,18.6494976336222)
% (4.2125875006703,18.6456279635171)
% (4.21252261495789,18.64168019341)
% (4.21244860937022,18.637663975254)
% (4.21236551032466,18.6335893362596)
% (4.21227334843178,18.6294666839358)
% (4.21217215855981,18.6253068109763)
% (4.21206197989411,18.6211208998568)
% (4.21194285599071,18.616920526956)
% (4.21181483482266,18.6127176659559)
% (4.21167796881802,18.6085246902156)
% (4.2115323148882,18.6043543737543)
% (4.21137793444554,18.6002198904209)
% (4.21121489340873,18.5961348107734)
% (4.21104326219511,18.5921130961488)
% (4.21086311569866,18.5881690893684)
% (4.21067453325278,18.5843175015054)
% (4.21047759857695,18.5805733941368)
% (4.21027239970678,18.5769521565216)
% (4.21005902890675,18.5734694771808)
% (4.20983758256566,18.5701413094203)
% (4.20960816107449,18.5669838304177)
% (4.20937086868708,18.5640133936033)
% (4.20912581336405,18.561246474191)
% (4.20887310660062,18.5586996078628)
% (4.20861286323942,18.556389322768)
% (4.2083452012693,18.5543320651732)
% (4.20807024161176,18.5525441192709)
% (4.20778810789654,18.5510415218295)
% (4.20749892622813,18.5498399725353)
% (4.20720282494513,18.5489547410277)
% (4.20689993437464,18.5484005717633)
% (4.20659038658358,18.5481915879522)
% (4.20627431512926,18.5483411958876)
% (4.20595185481119,18.5488619910366)
% (4.20562314142646,18.5497656672726)
% (4.20528831153042,18.5510629306056)
% (4.20494750220485,18.5527634187092)
% (4.20460085083523,18.5548756274573)
% (4.2042484948988,18.5574068455636)
% (4.2038905717649,18.5603630982777)
% (4.20352721850864,18.5637491009328)
% (4.20315857173916,18.5675682229643)
% (4.20278476744311,18.5718224628401)
% (4.20240594084395,18.5765124341552)
% (4.20202222627745,18.5816373629647)
% (4.20163375708354,18.5871950962476)
% (4.20124066551429,18.593182121231)
% (4.20084308265785,18.5995935951471)
% (4.20044113837788,18.606423384854)
% (4.20003496126772,18.6136641156302)
% (4.19962467861862,18.6213072283404)
% (4.19921041640107,18.6293430440843)
% (4.1987922992582,18.637760835362)
% (4.19837045051024,18.6465489027372)
% (4.19794499216876,18.6556946559388)
% (4.19751604495965,18.6651846983184)
% (4.19708372835361,18.6750049135753)
% (4.19664816060291,18.6851405536726)
% (4.1962094587834,18.69557632689)
% (4.19576773884057,18.7062964850027)
% (4.19532311563874,18.7172849086298)
% (4.19487570301229,18.7285251898643)
% (4.19442561381819,18.74000071138)
% (4.193972959989,18.7516947212998)
% (4.19351785258557,18.763590403215)
% (4.19306040184906,18.7756709408515)
% (4.1926007172515,18.7879195769923)
% (4.19213890754473,18.8003196663809)
% (4.1916750808073,18.8128547224463)
% (4.191209344489,18.8255084577973)
% (4.19074180545312,18.8382648185431)
% (4.19027257001596,18.8511080125918)
% (4.18980174398391,18.8640225321632)
% (4.18932943268787,18.8769931708296)
% (4.18885574101511,18.8900050354572)
% (4.18838077343867,18.9030435534683)
% (4.18790463404432,18.9160944758788)
% (4.18742742655527,18.9291438765843)
% (4.18694925435464,18.9421781483764)
% (4.18647022050587,18.9551839961657)
% (4.1859904277711,18.9681484278747)
% (4.18550997862774,18.9810587434388)
% (4.18502897528316,18.9939025223265)
% (4.18454751968769,19.0066676099547)
% (4.18406571354597,19.0193421033368)
% (4.1835836583266,19.0319143362625)
% (4.18310145527035,19.0443728642699)
% (4.18261920539669,19.0567064496322)
% (4.18213700950887,19.0689040465443)
% (4.18165496819745,19.0809547866636)
% (4.18117318184238,19.0928479651286)
% (4.18069175061351,19.1045730271554)
% (4.18021077446974,19.1161195552867)
% (4.17973035315665,19.1274772573546)
% (4.17925058620275,19.1386359552021)
% (4.17877157291435,19.1495855741972)
% (4.17829341236909,19.1603161335666)
% (4.17781620340829,19.17081773757)
% (4.17734004462801,19.1810805675337)
% (4.17686503436914,19.1910948747572)
% (4.17639127070647,19.2008509743106)
% (4.17591885143693,19.2103392397347)
% (4.17544787406708,19.2195500986598)
% (4.17497843580007,19.2284740293563)
% (4.17451063352218,19.2371015582321)
% (4.17404456378911,19.2454232582871)
% (4.17358032281209,19.2534297485375)
% (4.17311800644417,19.2611116944169)
% (4.1726577101667,19.2684598091588)
% (4.17219952907609,19.2754648561621)
% (4.17174355787122,19.282117652335)
% (4.17128989084142,19.2884090724097)
% (4.17083862185526,19.2943300542114)
% (4.17038984435011,19.2998716048632)
% (4.1699436513228,19.3050248078991)
% (4.16950013532113,19.3097808312539)
% (4.16905938843657,19.3141309360909)
% (4.16862150229784,19.3180664864227)
% (4.16818656806579,19.3215789594765)
% (4.16775467642904,19.3246599567482)
% (4.16732591760087,19.3273012156855)
% (4.16690038131678,19.3294946219358)
% (4.16647815683312,19.3312322220917)
% (4.16605933292624,19.3325062368606)
% (4.16564399789243,19.3333090745865)
% (4.16523223954829,19.3336333450443)
% (4.16482414523148,19.3334718734309)
% (4.16441980180169,19.3328177144702)
% (4.16401929564173,19.3316641665528)
% (4.16362271265861,19.3300047858294)
% (4.16323013828437,19.3278334001758)
% (4.16284165747667,19.3251441229523)
% (4.16245735471888,19.3219313664773)
% (4.16207731401969,19.3181898551409)
% (4.16170161891202,19.3139146380863)
% (4.16133035245115,19.3091011013903)
% (4.160963597212,19.3037449796786)
% (4.16060143528558,19.2978423671187)
% (4.16024394827426,19.2913897277367)
% (4.15989121728616,19.284383905014)
% (4.15954332292834,19.2768221307245)
% (4.15920034529888,19.2687020329845)
% (4.1588623639778,19.2600216434918)
% (4.15852945801681,19.2507794039443)
% (4.15820170592781,19.2409741716343)
% (4.15787918567021,19.2306052242259)
% (4.15756197463712,19.2196722637323)
% (4.1572501496402,19.2081754197199)
% (4.15694378689341,19.1961152517738)
% (4.15664296199553,19.1834927512701)
% (4.15634774991156,19.1703093425074)
% (4.15605822495286,19.1565668832584)
% (4.15577446075623,19.142267664807)
% (4.15549653026179,19.1274144115457)
% (4.15522450568976,19.1120102802088)
% (4.15495845851617,19.0960588588215)
% (4.15469845944735,19.0795641654492)
% (4.15444457839352,19.0625306468276)
% (4.15419688444111,19.0449631769583)
% (4.15395544582423,19.0268670557483)
% (4.15372032989498,19.0082480077737)
% (4.15349160309278,18.9891121812371)
% (4.15326933091273,18.9694661471894)
% (4.15305357787303,18.9493168990754)
% (4.15284440748141,18.9286718526563)
% (4.15264188220074,18.9075388463553)
% (4.15244606341374,18.8859261420622)
% (4.15225701138685,18.8638424264214)
% (4.15207478523347,18.8412968126226)
% (4.15189944287632,18.8182988426959)
% (4.1517310410093,18.7948584903089)
% (4.15156963505874,18.7709861640466)
% (4.15141527914406,18.7466927111469)
% (4.15126802603818,18.7219894216525)
% (4.15112792712739,18.6968880329276)
% (4.1509950323712,18.6714007344773)
% (4.15086939026182,18.6455401729968)
% (4.15075104778373,18.619319457566)
% (4.15064005037322,18.5927521648953)
% (4.15053644187813,18.5658523445179)
% (4.15044026451784,18.5386345238135)
% (4.15035155884355,18.5111137127428)
% (4.15027036369918,18.4833054081583)
% (4.15019671618266,18.4552255975558)
% (4.1501306516081,18.4268907621195)
% (4.15007220346855,18.3983178789127)
% (4.15002140339986,18.3695244220579)
% (4.14997828114534,18.3405283627518)
% (4.14994286452161,18.3113481679573)
% (4.1499151793856,18.2820027976159)
% (4.14989524960278,18.2525117002275)
% (4.1498830970167,18.2228948066496)
% (4.14987874142003,18.1931725219735)
% (4.14988220052695,18.1633657153469)
% (4.14989348994709,18.1334957076221)
% (4.14991262316109,18.1035842567252)
% (4.14993961149771,18.0736535406566)
% (4.14997446411259,18.0437261380541)
% (4.15001718796868,18.0138250062708)
% (4.1500677878184,17.9839734569448)
% (4.15012626618739,17.9541951290638)
% (4.15019262336003,17.9245139595551)
% (4.15026685736665,17.8949541514645)
% (4.15034896397237,17.8655401398167)
% (4.15043893666764,17.8362965552841)
% (4.15053676666041,17.8072481858249)
% (4.15064244286985,17.7784199364857)
% (4.15075595192178,17.7498367875973)
% (4.15087727814547,17.7215237516263)
% (4.1510064035721,17.6935058289793)
% (4.15114330793458,17.665807963083)
% (4.1512879686688,17.6384549950955)
% (4.15144036091634,17.6114716186266)
% (4.15160045752836,17.584882334866)
% (4.15176822907098,17.5587114085339)
% (4.15194364383169,17.5329828250798)
% (4.15212666782714,17.507720249558)
% (4.15231726481198,17.4829469876045)
% (4.15251539628889,17.458685948932)
% (4.15272102151965,17.434959613735)
% (4.15293409753725,17.4117900023728)
% (4.15315457915905,17.3891986486571)
% (4.15338241900089,17.3672065770226)
% (4.15361756749208,17.3458342838029)
% (4.15385997289138,17.3251017227629)
% (4.15410958130379,17.3050282949635)
% (4.15436633669814,17.2856328429479)
% (4.15463018092558,17.2669336491443)
% (4.15490105373868,17.2489484382807)
% (4.15517889281137,17.2316943835031)
% (4.1554636337595,17.2151881157825)
% (4.15575521016205,17.1994457360896)
% (4.15605355358297,17.1844828297157)
% (4.15635859359348,17.1703144820203)
% (4.15667025779507,17.1569552948023)
% (4.15698847184275,17.144419402418)
% (4.15731315946887,17.1327204867138)
% (4.15764424250729,17.1218717898045)
% (4.15798164091783,17.1118861237137)
% (4.15832527281103,17.1027758759043)
% (4.15867505447315,17.0945530097597)
% (4.15903090039133,17.0872290591406)
% (4.1593927232789,17.080815116228)
% (4.15976043410075,17.0753218119759)
% (4.16013394209875,17.070759288631)
% (4.16051315481721,17.0671371639315)
% (4.16089797812821,17.0644644867644)
% (4.16128831625694,17.0627496842449)
% (4.16168407180688,17.0620005003655)
% (4.16208514578483,17.0622239265535)
% (4.16249143762582,17.0634261246605)
% (4.16290284521782,17.0656123430845)
% (4.16331926492625,17.0687868268906)
% (4.16374059161833,17.0729527229453)
% (4.16416671868722,17.0781119812057)
% (4.16459753807603,17.0842652534144)
% (4.16503294030162,17.0914117905321)
% (4.16547281447837,17.0995493402986)
% (4.16591704834178,17.1086740463471)
% (4.16636552827213,17.118780350309)
% (4.1668181393181,17.1298608983318)
% (4.16727476522058,17.141906453409)
% (4.16773528843651,17.154905814868)
% (4.16819959016311,17.1688457463085)
% (4.16866755036238,17.1837109132111)
% (4.16913904778603,17.1994838313624)
% (4.16961396000096,17.2161448271595)
% (4.17009216341533,17.2336720107796)
% (4.1705735333054,17.252041263109)
% (4.17105794384317,17.2712262372466)
% (4.17154526812496,17.2911983753048)
% (4.17203537820098,17.3119269411373)
% (4.17252814510604,17.3333790695223)
% (4.17302343889146,17.3555198322174)
% (4.17352112865818,17.37831232117)
% (4.1740210825913,17.4017177490266)
% (4.17452316799588,17.4256955669083)
% (4.17502725133424,17.4502035992349)
% (4.17553319826461,17.4751981951611)
% (4.17604087368129,17.5006343959554)
% (4.1765501417561,17.5264661173942)
% (4.1770608659813,17.5526463459814)
% (4.17757290921376,17.579127347525)
% (4.17808613372038,17.6058608863345)
% (4.17860040122464,17.6327984530415)
% (4.17911557295411,17.6598914988067)
% (4.1796315096889,17.6870916734682)
% (4.18014807181081,17.7143510650184)
% (4.18066511935301,17.7416224376765)
% (4.18118251205009,17.768859465758)
% (4.18170010938833,17.7960169605372)
% (4.18221777065592,17.8230510873571)
% (4.18273535499297,17.8499195703564)
% (4.18325272144115,17.8765818823685)
% (4.18376972899262,17.9029994177782)
% (4.18428623663825,17.9291356464091)
% (4.18480210341484,17.9549562468436)
% (4.18531718845115,17.9804292179319)
% (4.18583135101264,18.0055249676306)
% (4.18634445054482,18.0302163786998)
% (4.18685634671497,18.0544788511777)
% (4.18736689945225,18.0782903219321)
% (4.18787596898608,18.1016312619429)
% (4.1883834158828,18.1244846523019)
% (4.18888910108041,18.1468359402059)
% (4.18939288592168,18.1686729764686)
% (4.1898946321853,18.1899859362829)
% (4.19039420211544,18.2107672251194)
% (4.1908914584496,18.2310113717567)
% (4.19138626444476,18.2507149104988)
% (4.19187848390213,18.269876254649)
% (4.19236798119052,18.2884955632909)
% (4.19285462126832,18.3065746033551)
% (4.19333826970445,18.3241166088666)
% (4.19381879269824,18.3411261391393)
% (4.19429605709849,18.3576089375479)
% (4.1947699304218,18.3735717923487)
% (4.19524028087035,18.3890224008537)
% (4.1957069773493,18.4039692380924)
% (4.1961698894839,18.4184214309205)
% (4.19662888763655,18.4323886383653)
% (4.19708384292389,18.4458809388361)
% (4.19753462723415,18.4589087246692)
% (4.19798111324475,18.4714826043378)
% (4.19842317444047,18.4836133125206)
% (4.19886068513228,18.4953116281108)
% (4.19929352047678,18.5065883001376)
% (4.19972155649672,18.5174539814853)
% (4.20014467010242,18.527919170219)
% (4.20056273911431,18.5379941582599)
% (4.20097564228676,18.5476889871061)
% (4.20138325933323,18.5570134102518)
% (4.20178547095281,18.5659768619322)
% (4.20218215885839,18.5745884317993)
% (4.20257320580628,18.582856845124)
% (4.20295849562754,18.5907904481162)
% (4.20333791326106,18.5983971979539)
% (4.20371134478828,18.605684657122)
% (4.20407867746971,18.612659991672)
% (4.20443979978314,18.6193299730257)
% (4.20479460146356,18.6257009829656)
% (4.20514297354487,18.6317790214708)
% (4.205484808403,18.6375697170784)
% (4.20581999980076,18.6430783394683)
% (4.20614844293393,18.6483098139931)
% (4.20647003447884,18.6532687378902)
% (4.206784672641,18.6579593979384)
% (4.20709225720479,18.6623857893355)
% (4.20739268958406,18.6665516355951)
% (4.20768587287342,18.6704604092773)
% (4.20797171189998,18.6741153533828)
% (4.20825011327559,18.6775195032581)
% (4.20852098544916,18.6806757088709)
% (4.20878423875903,18.6835866573306)
% (4.20903978548524,18.6862548955385)
% (4.20928753990144,18.6886828528654)
% (4.20952741832648,18.6908728637642)
% (4.20975933917546,18.6928271902323)
% (4.20998322301015,18.6945480440512)
% (4.2101989925888,18.6960376087343)
% (4.21040657291526,18.6972980611231)
% (4.21060589128735,18.6983315925791)
% (4.21079687734465,18.6991404297219)
% (4.21097946311556,18.6997268546709)
% (4.21115358306391,18.7000932247541)
% (4.21131917413505,18.7002419916472)
% (4.21147617580166,18.7001757199151)
% (4.21162453010946,18.6998971049279)
% (4.21176418172275,18.699408990127)
% (4.21189507797031,18.6987143836217)
% (4.21201716889161,18.6978164740953)
% (4.21213040728357,18.6967186460074)
% (4.2122347487482,18.6954244940771)
% (4.21233015174117,18.693937837038)
% (4.21241657762165,18.6922627306573)
% (4.21249399070351,18.6904034800162)
% (4.21256235830813,18.6883646510539)
% (4.21262165081898,18.6861510813813)
% (4.21267184173801,18.6837678903785)
% (4.2127129077442,18.6812204885972)
% (4.21274482875404,18.6785145864955)
% (4.21276758798426,18.6756562025431)
% (4.2127811720166,18.6726516707427)
% (4.21278557086468,18.6695076476219)
% (4.21278077804293,18.666231118758)
% (4.21276679063718,18.6628294049038)
% (4.21274360937693,18.6593101677884)
% (4.21271123870883,18.6556814156672)
% (4.21266968687107,18.6519515086919)
% (4.21261896596814,18.6481291641677)
% (4.21255909204549,18.6442234617474)
% (4.21249008516333,18.6402438485998)
% (4.21241196946901,18.6362001445582)
% (4.21232477326682,18.6321025472294)
% (4.21222852908476,18.627961636999)
% (4.21212327373683,18.6237883818289)
% (4.21200904837999,18.6195941416882)
% (4.21188589856466,18.6153906724045)
% (4.21175387427741,18.6111901286639)
% (4.21161302997481,18.6070050658268)
% (4.21146342460702,18.6028484401681)
% (4.21130512163004,18.5987336070928)
% (4.21113818900535,18.5946743168313)
% (4.21096269918584,18.5906847070752)
% (4.21077872908697,18.5867792919883)
% (4.21058636004246,18.582972947016)
% (4.21038567774334,18.5792808889193)
% (4.21017677216027,18.5757186504897)
% (4.20995973744839,18.5723020494443)
% (4.20973467183476,18.5690471510784)
% (4.20950167748836,18.5659702243394)
% (4.20926086037307,18.5630876911104)
% (4.20901233008409,18.5604160686199)
% (4.20875619966882,18.5579719050545)
% (4.20849258543301,18.5557717086122)
% (4.20822160673381,18.5538318704099)
% (4.20794338576094,18.5521685818337)
% (4.20765804730782,18.5507977470924)
% (4.20736571853461,18.5497348918946)
% (4.20706652872494,18.5489950693158)
% (4.20676060903851,18.5485927640424)
% (4.20644809226179,18.5485417962772)
% (4.20612911255882,18.5488552266514)
% (4.20580380522428,18.5495452635237)
% (4.20547230644093,18.5506231740383)
% (4.20513475304345,18.5520992002783)
% (4.20479128229043,18.5539824817782)
% (4.20444203164631,18.5562809855572)
% (4.20408713857474,18.5590014447071)
% (4.20372674034481,18.5621493064175)
% (4.20336097385122,18.5657286901578)
% (4.20298997544926,18.5697423565521)
% (4.2026138808054,18.5741916873057)
% (4.20223282476393,18.5790766763521)
% (4.20184694122978,18.584395932214)
% (4.20145636306777,18.5901466913931)
% (4.20106122201784,18.5963248424479)
% (4.20066164862604,18.6029249602643)
% (4.20025777219086,18.609940349895)
% (4.19984972072376,18.6173630992237)
% (4.19943762092353,18.6251841396119)
% (4.19902159816326,18.6333933136014)
% (4.19860177648888,18.6419794486827)
% (4.19817827862822,18.6509304360889)
% (4.19775122600941,18.6602333135432)
% (4.19732073878741,18.6698743508743)
% (4.19688693587751,18.6798391374147)
% (4.19644993499462,18.6901126701128)
% (4.19600985269733,18.7006794413231)
% (4.19556680443545,18.711523525287)
% (4.19512090460031,18.7226286623761)
% (4.19467226657672,18.7339783402463)
% (4.19422100279577,18.7455558711367)
% (4.19376722478781,18.7573444646452)
% (4.19331104323495,18.7693272954146)
% (4.19285256802245,18.7814875652783)
% (4.19239190828863,18.7938085595243)
% (4.19192917247293,18.806273697056)
% (4.19146446836175,18.818866574337)
% (4.19099790313198,18.8315710031193)
% (4.19052958339207,18.8443710420535)
% (4.19005961522038,18.8572510223728)
% (4.18958810420113,18.8701955679229)
% (4.18911515545761,18.8831896098799)
% (4.18864087368292,18.8962183965505)
% (4.18816536316829,18.9092674986934)
% (4.187688727829,18.9223228108242)
% (4.18721107122804,18.9353705489847)
% (4.18673249659766,18.9483972454551)
% (4.18625310685888,18.9613897408821)
% (4.18577300463898,18.9743351742746)
% (4.18529229228727,18.9872209712955)
% (4.18481107188897,19.0000348312442)
% (4.18432944527749,19.0127647130887)
% (4.18384751404499,19.0253988208687)
% (4.18336537955141,19.0379255887513)
% (4.18288314293187,19.0503336659818)
% (4.18240090510257,19.062611901936)
% (4.18191876676522,19.0747493314441)
% (4.18143682840981,19.0867351605281)
% (4.18095519031607,19.0985587526633)
% (4.18047395255335,19.1102096156529)
% (4.17999321497906,19.1216773891852)
% (4.17951307723567,19.1329518331251)
% (4.17903363874635,19.1440228165807)
% (4.17855499870922,19.154880307775)
% (4.17807725609034,19.1655143647474)
% (4.17760050961546,19.1759151269041)
% (4.17712485776064,19.1860728074341)
% (4.17665039874183,19.1959776866065)
% (4.1761772305036,19.2056201059634)
% (4.17570545070694,19.2149904634235)
% (4.17523515671659,19.2240792093094)
% (4.17476644558772,19.2328768433148)
% (4.1742994140523,19.2413739124223)
% (4.17383415850538,19.2495610097845)
% (4.17337077499118,19.2574287745792)
% (4.17290935918946,19.2649678928429)
% (4.1724500064021,19.2721690992878)
% (4.17199281154016,19.2790231800999)
% (4.17153786911147,19.285520976713)
% (4.171085273209,19.2916533905467)
% (4.17063511749997,19.2974113886912)
% (4.17018749521587,19.3027860105166)
% (4.16974249914353,19.3077683751764)
% (4.16930022161716,19.312349689972)
% (4.16886075451137,19.3165212595347)
% (4.16842418923544,19.3202744957808)
% (4.16799061672846,19.3236009285863)
% (4.16756012745562,19.3264922171246)
% (4.16713281140532,19.3289401618049)
% (4.16670875808731,19.3309367167468)
% (4.16628805653151,19.332474002719)
% (4.16587079528758,19.3335443204718)
% (4.16545706242504,19.3341401643868)
% (4.16504694553386,19.334254236365)
% (4.1646405317253,19.3338794598766)
% (4.16423790763298,19.3330089940892)
% (4.16383915941404,19.3316362479956)
% (4.16344437275003,19.3297548944594)
% (4.16305363284774,19.3273588840981)
% (4.16266702443955,19.3244424589253)
% (4.16228463178339,19.3210001656754)
% (4.16190653866198,19.3170268687356)
% (4.16153282838147,19.3125177626161)
% (4.16116358376922,19.3074683838903)
% (4.16079888717067,19.3018746225452)
% (4.16043882044534,19.2957327326849)
% (4.16008346496173,19.2890393425385)
% (4.15973290159115,19.2817914637301)
% (4.15938721070047,19.2739864997761)
% (4.15904647214369,19.2656222537839)
% (4.15871076525234,19.2566969353359)
% (4.1583801688247,19.2472091665485)
% (4.15805476111381,19.2371579873104)
% (4.15773461981425,19.2265428597099)
% (4.15741982204782,19.2153636716722)
% (4.15711044434783,19.2036207398383)
% (4.15680656264241,19.1913148117233)
% (4.15650825223647,19.1784470672038)
% (4.15621558779259,19.1650191193902)
% (4.15592864331069,19.1510330149459)
% (4.15564749210662,19.1364912339255)
% (4.15537220678952,19.1213966892034)
% (4.15510285923818,19.1057527255748)
% (4.15483952057619,19.0895631186075)
% (4.15458226114607,19.0728320733297)
% (4.15433115048231,19.0555642228349)
% (4.15408625728331,19.0377646268872)
% (4.15384764938236,19.0194387706057)
% (4.15361539371749,19.0005925633033)
% (4.15338955630046,18.9812323375518)
% (4.15317020218465,18.9613648485365)
% (4.15295739543206,18.9409972737604)
% (4.1527511990794,18.9201372131452)
% (4.1525516751033,18.8987926895727)
% (4.15235888438464,18.8769721498972)
% (4.15217288667219,18.8546844664508)
% (4.1519937405454,18.8319389390538)
% (4.1518215033766,18.8087452975299)
% (4.15165623129251,18.7851137047167)
% (4.15149797913533,18.7610547599485)
% (4.1513468004232,18.7365795029794)
% (4.15120274731042,18.7116994183024)
% (4.15106587054725,18.686426439807)
% (4.15093621943964,18.6607729557099)
% (4.15081384180869,18.6347518136811)
% (4.15069878395026,18.6083763260743)
% (4.15059109059453,18.5816602751658)
% (4.15049080486584,18.5546179182907)
% (4.15039796824285,18.5272639927595)
% (4.15031262051898,18.4996137204272)
% (4.15023479976357,18.4716828117827)
% (4.15016454228347,18.4434874694136)
% (4.15010188258547,18.4150443907022)
% (4.15004685333958,18.3863707695993)
% (4.14999948534311,18.35748429732)
% (4.14995980748598,18.3284031618061)
% (4.14992784671694,18.2991460457967)
% (4.14990362801115,18.2697321233523)
% (4.14988717433897,18.2401810546807)
% (4.14987850663616,18.2105129791188)
% (4.14987764377544,18.1807485061337)
% (4.1498846025396,18.150908704215)
% (4.14989939759613,18.1210150875447)
% (4.14992204147342,18.0910896003473)
% (4.14995254453866,18.0611545988369)
% (4.14999091497721,18.031232830704)
% (4.15003715877387,18.0013474121028)
% (4.15009127969571,17.9715218021276)
% (4.15015327927657,17.9417797747932)
% (4.15022315680331,17.9121453885642)
% (4.15030090930381,17.8826429535086)
% (4.15038653153643,17.8532969961831)
% (4.15048001598132,17.8241322223925)
% (4.15058135283333,17.7951734779984)
% (4.15069052999639,17.7664457079868)
% (4.15080753307954,17.7379739140387)
% (4.15093234539456,17.7097831108817)
% (4.15106494795489,17.6818982817297)
% (4.1512053194762,17.6543443331508)
% (4.15135343637821,17.6271460497264)
% (4.15150927278795,17.6003280488905)
% (4.15167280054433,17.5739147363562)
% (4.1518439892039,17.5479302625477)
% (4.15202280604798,17.5223984804674)
% (4.15220921609083,17.4973429054249)
% (4.15240318208907,17.4727866770511)
% (4.15260466455214,17.4487525240037)
% (4.15281362175389,17.4252627317473)
% (4.1530300097451,17.4023391137592)
% (4.1532537823671,17.380002986468)
% (4.15348489126628,17.35827514818)
% (4.15372328590955,17.3371758621864)
% (4.15396891360062,17.3167248441709)
% (4.15422171949724,17.2969412539564)
% (4.15448164662915,17.2778436915411)
% (4.15474863591687,17.2594501972747)
% (4.15502262619118,17.2417782559275)
% (4.15530355421338,17.2248448042957)
% (4.15559135469611,17.208666241883)
% (4.15588596032488,17.1932584440937)
% (4.15618730178015,17.1786367772699)
% (4.15649530775992,17.1648161148181)
% (4.1568099050029,17.1518108535865)
% (4.15713101831199,17.13963492959)
% (4.15745857057832,17.128301832133)
% (4.15779248280552,17.1178246153507)
% (4.15813267413436,17.1082159061873)
% (4.15847906186761,17.0994879078503)
% (4.15883156149518,17.0916523978262)
% (4.15919008671926,17.0847207196157)
% (4.15955454947978,17.0787037674454)
% (4.15992485997978,17.0736119633362)
% (4.16030092671083,17.0694552260472)
% (4.16068265647851,17.0662429315829)
% (4.16106995442769,17.0639838651175)
% (4.16146272406786,17.0626861643822)
% (4.16186086729821,17.0623572547448)
% (4.16226428443265,17.0630037764018)
% (4.16267287422461,17.0646315042844)
% (4.16308653389169,17.0672452614535)
% (4.16350515914006,17.0708488269156)
% (4.16392864418876,17.0754448389335)
% (4.16435688179374,17.0810346950215)
% (4.16478976327178,17.0876184499168)
% (4.16522717852429,17.0951947128861)
% (4.16566901606094,17.1037605457762)
% (4.16611516302336,17.1133113632422)
% (4.16656550520866,17.1238408365866)
% (4.1670199270932,17.1353408026244)
% (4.16747831185634,17.147801178951)
% (4.16794054140447,17.1612098869384)
% (4.1684064963953,17.1755527837218)
% (4.16887605626254,17.1908136043634)
% (4.16934909924102,17.2069739153073)
% (4.16982550239247,17.2240130801517)
% (4.17030514163182,17.2419082386874)
% (4.17078789175442,17.260634300062)
% (4.17127362646401,17.2801639508446)
% (4.17176221840177,17.3004676786759)
% (4.17225353917631,17.321513812089)
% (4.17274745939491,17.3432685769843)
% (4.17324384869593,17.3656961701169)
% (4.17374257578249,17.388758849825)
% (4.17424350845759,17.4124170440662)
% (4.17474651366051,17.4366294756531)
% (4.1752514575047,17.4613533043786)
% (4.17575820531708,17.4865442854941)
% (4.17626662167873,17.5121569437634)
% (4.17677657046703,17.5381447620494)
% (4.17728791489905,17.5644603831249)
% (4.17780051757631,17.591055823121)
% (4.17831424053069,17.6178826947612)
% (4.17882894527138,17.6448924382757)
% (4.17934449283285,17.672036557665)
% (4.17986074382359,17.6992668597879)
% (4.18037755847547,17.7265356936031)
% (4.18089479669368,17.7537961867941)
% (4.18141231810682,17.7810024769699)
% (4.18192998211717,17.8081099346537)
% (4.18244764795088,17.8350753753557)
% (4.18296517470781,17.8618572581737)
% (4.18348242141085,17.8884158685682)
% (4.1839992470546,17.9147134832175)
% (4.18451551065318,17.9407145151628)
% (4.18503107128687,17.9663856377974)
% (4.18554578814768,17.9916958866183)
% (4.18605952058345,18.0166167380517)
% (4.18657212814048,18.0411221650494)
% (4.18708347060458,18.0651886695428)
% (4.18759340804044,18.0887952922121)
% (4.18810180082924,18.1119236003724)
% (4.18860850970446,18.1345576550935)
% (4.18911339578591,18.156683958946)
% (4.18961632061198,18.1782913859911)
% (4.19011714617012,18.1993710958224)
% (4.19061573492557,18.2199164335983)
% (4.19111194984849,18.2399228180912)
% (4.19160565443948,18.2593876198233)
% (4.19209671275374,18.278310031354)
% (4.19258498942373,18.2966909317426)
% (4.19307034968073,18.3145327471334)
% (4.19355265937534,18.3318393093056)
% (4.19403178499686,18.3486157138967)
% (4.19450759369213,18.3648681798648)
% (4.19497995328351,18.3806039115869)
% (4.19544873228651,18.3958309648279)
% (4.19591379992699,18.4105581176349)
% (4.1963750261583,18.4247947470453)
% (4.19683228167824,18.4385507123255)
% (4.1972854379463,18.4518362452988)
% (4.19773436720105,18.4646618481705)
% (4.19817894247799,18.4770381991196)
% (4.19861903762797,18.4889760658001)
% (4.19905452733625,18.5004862267843)
% (4.19948528714243,18.5115794008815)
% (4.1999111934613,18.5222661841807)
% (4.20033212360472,18.5325569945979)
% (4.20074795580472,18.5424620236471)
% (4.2011585692379,18.5519911951125)
% (4.20156384405115,18.5611541302605)
% (4.20196366138886,18.5699601192102)
% (4.20235790342175,18.57841809806)
% (4.2027464533772,18.586536631365)
% (4.20312919557134,18.5943238995542)
% (4.20350601544281,18.6017876908836)
% (4.20387679958831,18.6089353975293)
% (4.20424143579978,18.6157740154351)
% (4.20459981310346,18.6223101475491)
% (4.20495182180051,18.6285500100952)
% (4.20529735350933,18.6344994415497)
% (4.20563630120952,18.6401639140097)
% (4.20596855928722,18.6455485466619)
% (4.20629402358192,18.6506581210791)
% (4.20661259143444,18.6554970980945)
% (4.20692416173612,18.6600696360202)
% (4.20722863497888,18.6643796099973)
% (4.20752591330617,18.6684306322822)
% (4.20781590056445,18.6722260732906)
% (4.20809850235525,18.6757690832379)
% (4.20837362608737,18.6790626142262)
% (4.20864118102932,18.6821094426462)
% (4.20890107836166,18.6849121917731)
% (4.20915323122911,18.6874733544449)
% (4.20939755479239,18.6897953157281)
% (4.20963396627953,18.6918803754788)
% (4.20986238503674,18.6937307707222)
% (4.21008273257853,18.6953486977772)
% (4.21029493263724,18.6967363340629)
% (4.21049891121186,18.6978958595295)
% (4.2106945966161,18.6988294776626)
% (4.21088191952596,18.6995394360142)
% (4.21106081302649,18.7000280462214)
% (4.21123121265822,18.7002977034744)
% (4.21139305646315,18.7003509054036)
% (4.21154628503043,18.700190270355)
% (4.21169084154203,18.6998185550296)
% (4.2118266718184,18.699238671464)
% (4.21195372436454,18.6984537033316)
% (4.21207195041633,18.6974669215468)
% (4.21218130398775,18.6962817991588)
% (4.21228174191885,18.6949020255208)
% (4.21237322392488,18.693331519728)
% (4.21245571264668,18.6915744433169)
% (4.21252917370255,18.6896352122264)
% (4.21259357574185,18.6875185080242)
% (4.21264889050035,18.6852292884076)
% (4.21269509285751,18.6827727969966)
% (4.21273216089591,18.6801545724419)
% (4.21276007596265,18.6773804568809)
% (4.21277882273303,18.6744566037829)
% (4.21278838927618,18.6713894852324)
% (4.21278876712291,18.6681858987088)
% (4.2127799513353,18.664852973428)
% (4.21276194057812,18.6613981763168)
% (4.21273473719162,18.6578293176938)
% (4.21269834726549,18.6541545567307)
% (4.21265278071343,18.6503824067647)
% (4.21259805134795,18.6465217405201)
% (4.21253417695476,18.6425817952868)
% (4.21246117936598,18.6385721780784)
% (4.21237908453158,18.6345028707661)
% (4.21228792258792,18.630384235151)
% (4.21218772792268,18.6262270178927)
% (4.21207853923504,18.6220423551679)
% (4.21196039958985,18.6178417768775)
% (4.211833356465,18.6136372101626)
% (4.21169746179032,18.6094409819334)
% (4.21155277197718,18.6052658200498)
% (4.21139934793723,18.601124852739)
% (4.21123725508936,18.5970316057789)
% (4.21106656335346,18.5929999969309)
% (4.21088734713011,18.5890443270711)
% (4.21069968526504,18.5851792674463)
% (4.21050366099768,18.5814198424786)
% (4.21029936189305,18.577781407553)
% (4.21008687975645,18.5742796212622)
% (4.20986631053077,18.5709304116385)
% (4.20963775417635,18.5677499359844)
% (4.20940131453347,18.5647545340175)
% (4.20915709916811,18.5619606741714)
% (4.20890521920144,18.5593848930383)
% (4.20864578912418,18.5570437280954)
% (4.20837892659691,18.5549536440325)
% (4.20810475223773,18.5531309531682)
% (4.20782338939886,18.5515917306192)
% (4.20753496393404,18.5503517250541)
% (4.20723960395856,18.5494262660194)
% (4.20693743960393,18.5488301689573)
% (4.20662860276949,18.5485776391494)
% (4.20631322687277,18.5486821759014)
% (4.2059914466011,18.5491564783321)
% (4.20566339766635,18.5500123541488)
% (4.20532921656491,18.5512606327696)
% (4.20498904034485,18.5529110841008)
% (4.20464300638205,18.554972344192)
% (4.20429125216693,18.5574518488786)
% (4.20393391510331,18.5603557763818)
% (4.20357113232054,18.5636889996789)
% (4.20320304050001,18.5674550492854)
% (4.2028297757169,18.571656086908)
% (4.20245147329769,18.576292890244)
% (4.20206826769381,18.5813648490192)
% (4.20168029237165,18.586869972179)
% (4.20128767971877,18.5928049059782)
% (4.2008905609661,18.5991649625593)
% (4.20048906612566,18.6059441584673)
% (4.20008332394311,18.6131352624207)
% (4.19967346186451,18.6207298515526)
% (4.19925960601621,18.6287183752376)
% (4.19884188119706,18.6370902255517)
% (4.19842041088159,18.6458338133479)
% (4.19799531723336,18.6549366488938)
% (4.19756672112699,18.6643854259906)
% (4.19713474217787,18.6741661084864)
% (4.19669949877838,18.6842640181031)
% (4.19626110813929,18.6946639225223)
% (4.19581968633555,18.7053501227119)
% (4.19537534835511,18.7163065385323)
% (4.19492820815004,18.7275167917233)
% (4.19447837868898,18.7389642854594)
% (4.19402597201006,18.750632279746)
% (4.1935710992738,18.7625039620338)
% (4.19311387081514,18.7745625125346)
% (4.19265439619424,18.7867911638347)
% (4.19219278424564,18.7991732545178)
% (4.19172914312536,18.8116922766215)
% (4.19126358035577,18.8243319168678)
% (4.19079620286804,18.8370760917072)
% (4.19032711704202,18.8499089763197)
% (4.18985642874359,18.8628150277996)
% (4.18938424335934,18.8757790028284)
% (4.18891066582874,18.8887859702023)
% (4.18843580067378,18.9018213186298)
% (4.18795975202625,18.9148707602493)
% (4.18748262365265,18.9279203303397)
% (4.18700451897688,18.9409563837047)
% (4.18652554110094,18.953965588207)
% (4.18604579282349,18.9669349159192)
% (4.18556537665661,18.9798516323321)
% (4.18508439484072,18.9927032840347)
% (4.18460294935772,19.0054776852465)
% (4.18412114194256,19.0181629035435)
% (4.1836390740931,19.030747245083)
% (4.18315684707842,19.0432192395905)
% (4.18267456194556,19.0555676253367)
% (4.18219231952478,19.0677813342924)
% (4.18171022043324,19.0798494776224)
% (4.18122836507724,19.091761331642)
% (4.18074685365297,19.1035063243398)
% (4.18026578614572,19.1150740225464)
% (4.17978526232774,19.1264541198086)
% (4.17930538175464,19.1376364250179)
% (4.17882624376038,19.1486108518276)
% (4.17834794745101,19.1593674088868)
% (4.17787059169709,19.1698961909121)
% (4.17739427512492,19.1801873706167)
% (4.17691909610675,19.1902311915112)
% (4.17644515274994,19.200017961593)
% (4.17597254288528,19.2095380479366)
% (4.17550136405457,19.2187818722016)
% (4.17503171349766,19.227739907071)
% (4.174563688139,19.2364026736341)
% (4.1740973845739,19.2447607397264)
% (4.17363289905478,19.2528047192373)
% (4.17317032747733,19.2605252723944)
% (4.17270976536695,19.2679131070292)
% (4.17225130786555,19.2749589808252)
% (4.17179504971882,19.2816537045462)
% (4.17134108526415,19.2879881462352)
% (4.17088950841931,19.2939532363715)
% (4.17044041267196,19.2995399739643)
% (4.1699938910701,19.3047394335594)
% (4.16955003621359,19.3095427731257)
% (4.16910894024658,19.3139412427839)
% (4.16867069485112,19.3179261943346)
% (4.16823539124176,19.321489091536)
% (4.16780312016124,19.3246215210771)
% (4.1673739718771,19.3273152041865)
% (4.16694803617932,19.3295620088143)
% (4.16652540237864,19.3313539623184)
% (4.16610615930585,19.3326832645846)
% (4.16569039531153,19.3335423015061)
% (4.16527819826639,19.3339236587458)
% (4.164869655562,19.3338201357035)
% (4.16446485411173,19.3332247596071)
% (4.16406388035189,19.3321307996482)
% (4.16366682024269,19.3305317810798)
% (4.16327375926923,19.3284214991967)
% (4.16288478244207,19.3257940331181)
% (4.1624999742974,19.322643759295)
% (4.16211941889669,19.3189653646661)
% (4.1617431998257,19.3147538593899)
% (4.1613714001927,19.3100045890841)
% (4.16100410262589,19.3047132465081)
% (4.16064138926985,19.2988758826292)
% (4.16028334178106,19.2924889170198)
% (4.15993004132237,19.2855491475391)
% (4.15958156855626,19.278053759261)
% (4.15923800363713,19.2700003326165)
% (4.15889942620234,19.2613868507301)
% (4.15856591536205,19.2522117059346)
% (4.15823754968793,19.2424737054641)
% (4.1579144072006,19.2321720763276)
% (4.15759656535589,19.2213064693809)
% (4.15728410102996,19.2098769626227)
% (4.15697709050308,19.1978840637462)
% (4.15667560944235,19.1853287119938)
% (4.1563797328832,19.1722122793636)
% (4.15608953520972,19.1585365712281)
% (4.15580509013382,19.1443038264323)
% (4.15552647067327,19.1295167169412)
% (4.15525374912863,19.1141783471147)
% (4.15498699705906,19.0982922526895)
% (4.15472628525697,19.08186239955)
% (4.1544716837217,19.0648931823712)
% (4.15422326163205,19.0473894232167)
% (4.1539810873178,19.0293563701717)
% (4.15374522823013,19.0107996960901)
% (4.15351575091117,18.9917254975281)
% (4.1532927209624,18.9721402939338)
% (4.1530762030122,18.9520510271527)
% (4.15286626068243,18.9314650613057)
% (4.1526629565541,18.9103901830843)
% (4.1524663521322,18.8888346025007)
% (4.15227650780972,18.8668069541194)
% (4.1520934828309,18.844316298789)
% (4.15191733525374,18.8213721258794)
% (4.15174812191192,18.7979843560216)
% (4.1515858983761,18.7741633443324)
% (4.15143071891469,18.7499198841002)
% (4.15128263645424,18.7252652108906)
% (4.15114170253947,18.7002110070247)
% (4.15100796729299,18.6747694063682)
% (4.15088147937495,18.6489529993587)
% (4.15076228594251,18.6227748381903)
% (4.15065043260946,18.5962484420605)
% (4.1505459634059,18.5693878023767)
% (4.15044892073816,18.5422073878094)
% (4.15035934534913,18.5147221490694)
% (4.15027727627901,18.4869475232802)
% (4.15020275082662,18.4588994378057)
% (4.15013580451139,18.4305943133913)
% (4.15007647103613,18.402049066467)
% (4.15002478225069,18.3732811104603)
% (4.14998076811657,18.3443083559623)
% (4.14994445667258,18.3151492095891)
% (4.14991587400175,18.2858225713835)
% (4.14989504419939,18.2563478306016)
% (4.14988198934247,18.2267448597362)
% (4.14987672946048,18.1970340066343)
% (4.14987928250766,18.167236084576)
% (4.14988966433678,18.1373723601928)
% (4.14990788867444,18.1074645391182)
% (4.14993396709806,18.07753474928)
% (4.1499679090144,18.0476055217618)
% (4.15000972163982,18.0176997691841)
% (4.15005940998221,17.9878407615781)
% (4.15011697682456,17.9580520997527)
% (4.15018242271025,17.9283576861815)
% (4.15025574593011,17.8987816934691)
% (4.15033694251099,17.8693485304861)
% (4.15042600620616,17.8400828062947)
% (4.15052292848724,17.8110092920228)
% (4.15062769853779,17.782152880877)
% (4.15074030324847,17.7535385465182)
% (4.15086072721374,17.7251913000613)
% (4.15098895273007,17.697136145988)
% (4.15112495979564,17.6693980372953)
% (4.1512687261114,17.6420018302317)
% (4.15142022708361,17.6149722389935)
% (4.15157943582762,17.5883337907819)
% (4.15174632317301,17.5621107816296)
% (4.15192085766997,17.5363272334252)
% (4.15210300559683,17.5110068525616)
% (4.15229273096888,17.4861729906348)
% (4.15248999554817,17.4618486076116)
% (4.15269475885453,17.4380562378607)
% (4.15290697817754,17.4148179594196)
% (4.15312660858955,17.3921553668282)
% (4.15335360295971,17.3700895478151)
% (4.15358791196885,17.3486410640653)
% (4.15382948412536,17.3278299362298)
% (4.15407826578186,17.3076756332628)
% (4.15433420115279,17.2881970660869)
% (4.15459723233267,17.2694125854913)
% (4.15486729931525,17.251339984073)
% (4.1551443400133,17.2339965019241)
% (4.15542829027913,17.2173988356626)
% (4.15571908392575,17.2015631503002)
% (4.15601665274857,17.1865050933352)
% (4.1563209265478,17.172239810365)
% (4.1566318331512,17.1587819614216)
% (4.15694929843747,17.1461457371637)
% (4.15727324635992,17.134344873998)
% (4.15760359897066,17.1233926671642)
% (4.15794027644498,17.1133019808003)
% (4.15828319710613,17.1040852540141)
% (4.15863227745032,17.0957545020156)
% (4.1589874321718,17.0883213114266)
% (4.15934857418822,17.081796828966)
% (4.15971561466598,17.0761917428198)
% (4.16008846304571,17.0715162561359)
% (4.16046702706763,17.067780052235)
% (4.160851212797,17.0649922512994)
% (4.16124092464946,17.0631613584758)
% (4.16163606541614,17.0622952035224)
% (4.16203653628885,17.0624008723121)
% (4.16244223688493,17.0634846306956)
% (4.16285306527199,17.0655518414043)
% (4.16326891799248,17.0686068748387)
% (4.16368969008803,17.0726530147405)
% (4.16411527512367,17.0776923598778)
% (4.16454556521177,17.0837257229788)
% (4.16498045103595,17.0907525282406)
% (4.1654198218748,17.0987707087963)
% (4.16586356562551,17.1077766055633)
% (4.16631156882753,17.1177648689093)
% (4.1667637166862,17.1287283645621)
% (4.16721989309647,17.1406580851653)
% (4.16767998066682,17.1535430688333)
% (4.16814386074336,17.167370326006)
% (4.16861141343433,17.1821247758311)
% (4.16908251763495,17.1977891932294)
% (4.16955705105284,17.2143441677186)
% (4.17003489023399,17.2317680749871)
% (4.17051591058952,17.2500370621269)
% (4.17099998642321,17.2691250473483)
% (4.17148699095993,17.2890037349111)
% (4.17197679637512,17.3096426459145)
% (4.1724692738253,17.3310091654857)
% (4.1729642934799,17.3530686067984)
% (4.17346172455417,17.3757842922226)
% (4.1739614353435,17.3991176517653)
% (4.17446329325918,17.4230283387942)
% (4.17496716486538,17.4474743628478)
% (4.17547291591772,17.4724122391251)
% (4.17598041140321,17.4977971540114)
% (4.17648951558155,17.5235831457489)
% (4.17700009202786,17.5497232990892)
% (4.17751200367673,17.5761699524958)
% (4.17802511286744,17.6028749161906)
% (4.1785392813904,17.6297896990779)
% (4.17905437053456,17.6568657423339)
% (4.17957024113575,17.6840546572423)
% (4.18008675362571,17.7113084646779)
% (4.18060376808176,17.7385798335182)
% (4.18112114427678,17.7658223151879)
% (4.18163874172946,17.7929905715296)
% (4.18215641975457,17.8200405932446)
% (4.18267403751294,17.8469299062559)
% (4.18319145406119,17.8736177635221)
% (4.18370852840074,17.9000653200585)
% (4.18422511952614,17.9262357892)
% (4.18474108647239,17.9520945784672)
% (4.1852562883611,17.9776094037476)
% (4.18577058444547,18.0027503808861)
% (4.18628383415369,18.0274900941658)
% (4.18679589713094,18.051803641554)
% (4.18730663327969,18.0756686569656)
% (4.18781590279824,18.099065310159)
% (4.18832356621762,18.1219762852125)
% (4.18882948443654,18.1443867388242)
% (4.18933351875468,18.1662842399344)
% (4.18983553090412,18.18765869238)
% (4.19033538307902,18.2085022424512)
% (4.19083293796368,18.2288091733351)
% (4.19132805875892,18.2485757884981)
% (4.19182060920695,18.2678002860771)
% (4.19231045361487,18.2864826263336)
% (4.1927974568769,18.3046243941625)
% (4.19328148449531,18.3222286585588)
% (4.19376240260051,18.3392998308292)
% (4.19424007797017,18.3558435231939)
% (4.19471437804759,18.3718664092702)
% (4.19518517095958,18.3873760877642)
% (4.19565232553381,18.402380950524)
% (4.19611571131605,18.4168900559354)
% (4.19657519858712,18.4309130084702)
% (4.19703065838002,18.4444598450336)
% (4.19748196249718,18.4575409285996)
% (4.19792898352808,18.4701668494795)
% (4.19837159486727,18.4823483344354)
% (4.19880967073313,18.4940961637296)
% (4.19924308618722,18.5054210960974)
% (4.19967171715468,18.5163338015362)
% (4.20009544044545,18.5268448017291)
% (4.20051413377675,18.5369644178529)
% (4.20092767579665,18.5467027254708)
% (4.20133594610913,18.5560695161684)
% (4.20173882530039,18.5650742655613)
% (4.20213619496679,18.5737261072833)
% (4.20252793774433,18.5820338125494)
% (4.20291393733975,18.5900057748862)
% (4.20329407856337,18.5976499996217)
% (4.20366824736358,18.6049740977313)
% (4.20403633086319,18.6119852836512)
% (4.20439821739738,18.6186903766809)
% (4.20475379655346,18.6250958056133)
% (4.20510295921228,18.6312076162516)
% (4.20544559759126,18.6370314814882)
% (4.20578160528896,18.6425727136429)
% (4.20611087733105,18.6478362787773)
% (4.20643331021774,18.6528268127233)
% (4.20674880197219,18.6575486385821)
% (4.2070572521902,18.6620057854715)
% (4.20735856209061,18.666202008314)
% (4.2076526345665,18.6701408084811)
% (4.20793937423699,18.6738254551202)
% (4.20821868749931,18.6772590070097)
% (4.20849048258115,18.6804443348011)
% (4.20875466959308,18.6833841435197)
% (4.20901116058072,18.6860809952088)
% (4.20925986957684,18.6885373316123)
% (4.20950071265287,18.6907554968034)
% (4.2097336079701,18.6927377596726)
% (4.20995847583013,18.6944863362007)
% (4.21017523872478,18.6960034114487)
% (4.21038382138527,18.6972911612023)
% (4.2105841508307,18.6983517732183)
% (4.2107761564159,18.6991874680225)
% (4.21095976987856,18.6998005192166)
% (4.2111349253859,18.7001932732558)
% (4.21130155958083,18.7003681686612)
% (4.21145961162777,18.7003277546375)
% (4.21160902325834,18.7000747090685)
% (4.21174973881696,18.6996118558654)
% (4.21188170530667,18.698942181647)
% (4.21200487243526,18.6980688517332)
% (4.21211919266203,18.6969952254345)
% (4.21222462124524,18.6957248706245)
% (4.21232111629058,18.6942615775851)
% (4.21240863880085,18.692609372116)
% (4.212487152727,18.6907725279053)
% (4.21255662502068,18.6887555781631)
% (4.21261702568865,18.6865633265233)
% (4.21266832784895,18.6842008572265)
% (4.21271050778912,18.6816735446044)
% (4.21274354502653,18.6789870618931)
% (4.21276742237073,18.6761473894103)
% (4.21278212598806,18.6731608221425)
% (4.21278764546826,18.6700339767955)
% (4.21278397389312,18.6667737983687)
% (4.21277110790688,18.6633875663215)
% (4.21274904778835,18.6598829004056)
% (4.21271779752425,18.6562677662354)
% (4.2126773648835,18.6525504806718)
% (4.21262776149198,18.6487397170823)
% (4.21256900290722,18.6448445105348)
% (4.21250110869239,18.6408742629603)
% (4.21242410248881,18.6368387482971)
% (4.21233801208626,18.6327481175984)
% (4.21224286949005,18.6286129040477)
% (4.21213871098399,18.62444402778)
% (4.21202557718804,18.6202528003593)
% (4.21190351310971,18.616050928706)
% (4.21177256818773,18.6118505182089)
% (4.21163279632711,18.6076640746975)
% (4.21148425592404,18.6035045048902)
% (4.21132700987961,18.5993851148755)
% (4.21116112560108,18.5953196061373)
% (4.21098667498953,18.5913220685881)
% (4.21080373441298,18.587406970049)
% (4.21061238466393,18.5835891415997)
% (4.21041271090058,18.5798837582225)
% (4.21020480257118,18.5763063141927)
% (4.20998875332115,18.5728725927093)
% (4.20976466088259,18.5695986293288)
% (4.20953262694644,18.5665006688591)
% (4.20929275701757,18.5635951154813)
% (4.20904516025318,18.5608984760012)
% (4.20878994928555,18.5584272962867)
% (4.20852724002999,18.5561980911077)
% (4.20825715147939,18.5542272677711)
% (4.20797980548677,18.5525310441176)
% (4.20769532653763,18.5511253616194)
% (4.20740384151381,18.5500257944823)
% (4.20710547945087,18.5492474557994)
% (4.20680037129124,18.5488049019314)
% (4.20648864963487,18.5487120363872)
% (4.20617044849002,18.5489820145441)
% (4.20584590302587,18.5496271505864)
% (4.2055151493294,18.5506588280359)
% (4.20517832416825,18.5520874152186)
% (4.20483556476166,18.5539221869414)
% (4.20448700856107,18.5561712535536)
% (4.20413279304206,18.5588414984456)
% (4.20377305550886,18.5619385248871)
% (4.20340793291273,18.5654666129429)
% (4.20303756168516,18.5694286870287)
% (4.20266207758645,18.5738262944847)
% (4.20228161557032,18.5786595953606)
% (4.20189630966479,18.5839273634254)
% (4.20150629286938,18.5896269982405)
% (4.20111169706836,18.5957545479692)
% (4.2007126529599,18.6023047424506)
% (4.20030929000042,18.6092710359246)
% (4.19990173636354,18.6166456586785)
% (4.19949011891267,18.624419676785)
% (4.19907456318658,18.6325830590125)
% (4.1986551933965,18.641124749925)
% (4.19823213243395,18.6500327481348)
% (4.19780550188809,18.6592941886411)
% (4.19737542207128,18.6688954281675)
% (4.19694201205181,18.6788221324113)
% (4.1965053896925,18.6890593641354)
% (4.19606567169426,18.699591671059)
% (4.19562297364326,18.7104031725542)
% (4.19517741006091,18.7214776442123)
% (4.19472909445569,18.7327985994175)
% (4.19427813937589,18.7443493671518)
% (4.19382465646259,18.7561131653487)
% (4.19336875650227,18.7680731692202)
% (4.19291054947833,18.7802125740882)
% (4.19245014462124,18.7925146523696)
% (4.19198765045681,18.8049628044748)
% (4.19152317485236,18.8175406034998)
% (4.19105682506052,18.8302318336919)
% (4.19058870776055,18.8430205227822)
% (4.19011892909715,18.8558909683615)
% (4.18964759471659,18.8688277585662)
% (4.18917480980028,18.881815787407)
% (4.18870067909586,18.8948402651296)
% (4.18822530694574,18.9078867240424)
% (4.18774879731333,18.9209410202714)
% (4.18727125380701,18.9339893319212)
% (4.18679277970186,18.9470181541224)
% (4.18631347795943,18.9600142914391)
% (4.18583345124549,18.9729648480917)
% (4.18535280194601,18.9858572164272)
% (4.18487163218123,18.9986790640336)
% (4.18439004381812,19.0114183198656)
% (4.18390813848118,19.024063159704)
% (4.18342601756164,19.0366019912373)
% (4.18294378222503,19.0490234390118)
% (4.18246153341729,19.0613163294611)
% (4.18197937186934,19.0734696761889)
% (4.18149739810008,19.0854726656508)
% (4.18101571241803,19.0973146433478)
% (4.18053441492129,19.1089851006254)
% (4.18005360549628,19.1204736621467)
% (4.17957338381486,19.1317700740955)
% (4.17909384933013,19.1428641931504)
% (4.17861510127084,19.1537459762612)
% (4.17813723863456,19.1644054712517)
% (4.17766036017954,19.1748328082709)
% (4.17718456441553,19.1850181921065)
% (4.1767099495934,19.1949518953794)
% (4.17623661369402,19.2046242526311)
% (4.17576465441622,19.2140256553199)
% (4.17529416916404,19.223146547741)
% (4.17482525503361,19.231977423882)
% (4.17435800879952,19.2405088252299)
% (4.17389252690108,19.2487313395393)
% (4.17342890542848,19.2566356005729)
% (4.17296724010908,19.264212288821)
% (4.172507626294,19.2714521332032)
% (4.17205015894507,19.2783459137527)
% (4.17159493262247,19.2848844652765)
% (4.17114204147286,19.2910586819818)
% (4.17069157921852,19.2968595230514)
% (4.17024363914719,19.302278019147)
% (4.16979831410309,19.3073052798103)
% (4.16935569647875,19.3119325017292)
% (4.16891587820803,19.316150977828)
% (4.16847895076016,19.3199521071349)
% (4.16804500513484,19.3233274053772)
% (4.16761413185834,19.326268516245)
% (4.16718642098059,19.3287672232648)
% (4.16676196207314,19.3308154622155)
% (4.16634084422798,19.3324053340183)
% (4.16592315605694,19.3335291180284)
% (4.16550898569186,19.3341792856528)
% (4.16509842078502,19.3343485142158)
% (4.16469154851004,19.334029700995)
% (4.16428845556293,19.333215977346)
% (4.16388922816319,19.3319007228346)
% (4.16349395205477,19.3300775792964)
% (4.16310271250695,19.3277404647442)
% (4.16271559431471,19.3248835870413)
% (4.16233268179874,19.321501457267)
% (4.1619540588048,19.3175889026973)
% (4.1615798087024,19.3131410793316)
% (4.16121001438269,19.3081534838963)
% (4.1608447582555,19.302621965265)
% (4.16048412224534,19.2965427352384)
% (4.16012818778652,19.2899123786329)
% (4.15977703581704,19.2827278626356)
% (4.15943074677149,19.2749865453905)
% (4.15908940057279,19.2666861837879)
% (4.15875307662264,19.2578249404407)
% (4.15842185379097,19.2484013898361)
% (4.158095810404,19.2384145236655)
% (4.15777502423124,19.227863755342)
% (4.1574595724712,19.2167489237249)
% (4.15714953173591,19.2050702960816)
% (4.15684497803432,19.1928285703242)
% (4.15654598675437,19.1800248765702)
% (4.15625263264403,19.1666607780793)
% (4.15596498979114,19.1527382716324)
% (4.155683131602,19.1382597874197)
% (4.15540713077901,19.1232281885111)
% (4.15513705929702,19.1076467699908)
% (4.15487298837865,19.0915192578325)
% (4.15461498846858,19.0748498076024)
% (4.1543631292066,19.0576430030695)
% (4.15411747939976,19.0399038548075)
% (4.15387810699341,19.0216377988673)
% (4.15364507904121,19.0028506955959)
% (4.15341846167412,18.9835488286735)
% (4.1531983200685,18.9637389044345)
% (4.15298471841318,18.9434280515303)
% (4.15277771987561,18.9226238209857)
% (4.15257738656718,18.9013341866908)
% (4.15238377950769,18.8795675463609)
% (4.15219695858897,18.8573327229878)
% (4.15201698253783,18.8346389667951)
% (4.15184390887829,18.8114959576997)
% (4.15167779389319,18.7879138082697)
% (4.15151869258523,18.763903067158)
% (4.15136665863762,18.7394747229806)
% (4.15122174437421,18.7146402085966)
% (4.15108400071941,18.6894114057334)
% (4.15095347715785,18.6638006498938)
% (4.15083022169393,18.6378207354662)
% (4.15071428081133,18.6114849209523)
% (4.15060569943262,18.5848069342126)
% (4.15050452087907,18.5578009776232)
% (4.1504107868307,18.5304817330261)
% (4.15032453728674,18.502864366348)
% (4.15024581052667,18.4749645317529)
% (4.15017464307177,18.4467983751883)
% (4.15011106964744,18.4183825371788)
% (4.15005512314633,18.3897341547141)
% (4.15000683459245,18.360870862078)
% (4.14996623310615,18.3318107904607)
% (4.14993334587039,18.3025725661977)
% (4.14990819809807,18.2731753074786)
% (4.1498908130007,18.243638619376)
% (4.14988121175843,18.2139825870449)
% (4.14987941349147,18.1842277669571)
% (4.14988543523298,18.1543951760408)
% (4.14989929190355,18.124506278609)
% (4.14992099628723,18.0945829709789)
% (4.14995055900916,18.0646475636964)
% (4.14998798851487,18.034722761305)
% (4.15003329105128,18.0048316396193)
% (4.1500864706493,17.9749976204861)
% (4.15014752910823,17.9452444440472)
% (4.15021646598178,17.9155961385433)
% (4.15029327856579,17.8860769877326)
% (4.15037796188765,17.8567114960265)
% (4.15047050869734,17.8275243514809)
% (4.15057090946007,17.7985403868158)
% (4.15067915235065,17.7697845386665)
% (4.15079522324924,17.7412818053102)
% (4.15091910573877,17.7130572031375)
% (4.15105078110379,17.6851357221775)
% (4.15119022833081,17.6575422810094)
% (4.15133742410995,17.6303016814227)
% (4.15149234283812,17.6034385632131)
% (4.15165495662331,17.5769773595168)
% (4.15182523529036,17.550942253103)
% (4.15200314638779,17.5253571340522)
% (4.15218865519596,17.5002455592479)
% (4.15238172473631,17.4756307141056)
% (4.15258231578164,17.4515353769483)
% (4.15279038686769,17.4279818864143)
% (4.15300589430541,17.4049921122529)
% (4.1532287921946,17.3825874298209)
% (4.15345903243817,17.3607886985406)
% (4.15369656475759,17.3396162445208)
% (4.15394133670904,17.319089847469)
% (4.15419329370053,17.2992287319425)
% (4.15445237900977,17.2800515629005)
% (4.15471853380285,17.2615764454185)
% (4.15499169715371,17.2438209283295)
% (4.15527180606416,17.2268020114484)
% (4.1555587954848,17.2105361559306)
% (4.15585259833634,17.1950392972121)
% (4.15615314553168,17.1803268598755)
% (4.15646036599843,17.1664137736958)
% (4.15677418670197,17.1533144900368)
% (4.15709453266898,17.1410429977009)
% (4.15742132701132,17.1296128372871)
% (4.15775449095031,17.11903711308)
% (4.15809394384135,17.1093285014874)
% (4.15843960319874,17.1004992550605)
% (4.15879138472075,17.0925612011774)
% (4.15914920231483,17.0855257345363)
% (4.15951296812299,17.0794038027048)
% (4.15988259254716,17.0742058840876)
% (4.16025798427468,17.0699419578177)
% (4.16063905030369,17.0666214652351)
% (4.16102569596849,17.0642532627909)
% (4.16141782496485,17.0628455663979)
% (4.16181533937513,17.0624058874366)
% (4.16221813969328,17.0629409608161)
% (4.16262612484973,17.0644566656694)
% (4.16303919223595,17.0669579394413)
% (4.16345723772903,17.0704486862817)
% (4.16388015571583,17.0749316808036)
% (4.16430783911721,17.080408468385)
% (4.16474017941186,17.0868792632947)
% (4.16517706666012,17.0943428459936)
% (4.16561838952772,17.1027964610192)
% (4.16606403530935,17.1122357168823)
% (4.16651388995231,17.1226544894118)
% (4.16696783808019,17.1340448299658)
% (4.16742576301663,17.1463968798911)
% (4.16788754680935,17.1596987925631)
% (4.16835307025437,17.1739366642756)
% (4.16882221292067,17.1890944751774)
% (4.16929485317529,17.205154041377)
% (4.16977086820894,17.2220949792533)
% (4.17025013406233,17.2398946829284)
% (4.17073252565326,17.2585283157741)
% (4.17121791680452,17.2779688167358)
% (4.17170618027275,17.2981869221693)
% (4.1721971877784,17.3191512037888)
% (4.1726908100368,17.3408281232197)
% (4.17318691679043,17.3631821035321)
% (4.17368537684248,17.3861756179983)
% (4.17418605809176,17.4097692961595)
% (4.17468882756905,17.4339220471175)
% (4.1751935514747,17.4585911997629)
% (4.17570009521789,17.4837326594314)
% (4.17620832345711,17.5093010802394)
% (4.17671810014212,17.5352500520864)
% (4.17722928855728,17.5615323010462)
% (4.17774175136611,17.5880999015923)
% (4.17825535065707,17.6149044988335)
% (4.17876994799047,17.6418975386846)
% (4.17928540444624,17.6690305036619)
% (4.17980158067269,17.696255151801)
% (4.18031833693576,17.7235237560382)
% (4.18083553316891,17.7507893412948)
% (4.18135302902321,17.7780059164569)
% (4.18187068391768,17.8051286984568)
% (4.18238835708937,17.8321143257399)
% (4.18290590764335,17.8589210585408)
% (4.18342319460208,17.8855089635875)
% (4.18394007695423,17.9118400811084)
% (4.18445641370246,17.9378785723157)
% (4.1849720639104,17.9635908458753)
% (4.18548688674821,17.9889456622431)
% (4.18600074153689,18.0139142151304)
% (4.18651348779116,18.0384701897527)
% (4.18702498526061,18.062589797906)
% (4.18753509396931,18.0862517902847)
% (4.18804367425364,18.1094374468072)
% (4.18855058679826,18.1321305460324)
% (4.18905569267044,18.1543173150275)
% (4.18955885335242,18.1759863612856)
% (4.19005993077212,18.1971285884799)
% (4.19055878733211,18.2177370979805)
% (4.19105528593687,18.2378070781547)
% (4.19154929001854,18.2573356835163)
% (4.19204066356117,18.2763219057926)
% (4.1925292711236,18.2947664389389)
% (4.19301497786114,18.3126715400597)
% (4.19349764954615,18.3300408880899)
% (4.19397715258755,18.3468794419642)
% (4.19445335404976,18.3631932998533)
% (4.1949261216707,18.3789895608891)
% (4.1953953238795,18.3942761906263)
% (4.19586082981376,18.4090618913217)
% (4.19632250933662,18.4233559779329)
% (4.1967802330538,18.4371682605772)
% (4.19723387233074,18.450508934023)
% (4.19768329931004,18.4633884746416)
% };    
    
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_a.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/dil_a.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_a_cartoon.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]{./Figures/cartoon_sound_a.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_b.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/dil_b.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_b_cartoon.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]{./Figures/cartoon_sound_b.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_c.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_c.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
			\setlength{\colourbarheight}{4cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			%xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=\colourbarheight,
			height=0.05\colourbarheight,
			ymin=0,ymax=0.001,
			xmin=-0.01,xmax=0.01
			]
			\addplot graphics [ymin=0,ymax=0.001,xmin=-0.01,xmax=0.01]		{./Figures/xray_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_d.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4.0cm,
			height=2.0cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_d.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_dil_e.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4.0cm,
			height=2.0cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_e.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_rho_a.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/rho_a.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_rho_b.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/rho_b.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_rho_c.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/rho_c.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_rho_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{4.4cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xtick=\empty,
			%xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=0.05\colourbarheight,
			height=\colourbarheight,
			xmin=0,xmax=0.004,
			ymin=0.96,ymax=1.04
			]
			\addplot graphics [xmin=0,xmax=0.004,ymin=0.96,ymax=1.04]		{./Figures/colourbars/velocity_parabolic.png};

    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_rho_d.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/rho_d.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_rho_e.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/rho_e.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_vort_a.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_a.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_vort_b.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			%xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_b.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_vort_c.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_c.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_vort_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
			\setlength{\colourbarheight}{4.0cm} 
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xtick={-15,-7.5,0,7.5,15},
			xticklabel pos=top,
			%xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=\colourbarheight,
			height=0.05\colourbarheight,
			ymin=0,ymax=1.5,
			xmin=-15,xmax=15
			] 
			\addplot graphics [xmin=-15,xmax=15,ymin=0,ymax=1.5]		{./Figures/rainbow_desaturated_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_vort_d.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_d.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M050_vort_e.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=3
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/vort_e.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> Re_2000_M065_dil_max.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6cm,
			height=4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_M065_max.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_2000_M074_dil_max.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.0cm,
			height=4.0cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_M074_max.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> Re_mom_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			xlabel={$M$},
			ylabel={$\overline{Re_\Theta}$},
			yticklabel pos=right, ylabel near ticks,ylabel style={rotate=-180},
			width=6.25cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
\addplot [black, only marks, mark size=1.5pt]
coordinates {
 (0.25, 50.50)
 (0.30, 50.36)
 (0.35, 50.55)
 (0.40, 49.10)
 (0.45, 50.38)
 (0.50, 50.36)
 (0.55, 49.75)
 (0.60, 46.34)
 (0.64, 42.84)
 (0.65, 41.83)
 (0.66, 41.48)
 (0.67, 40.76)
 (0.68, 40.23)
 (0.69, 39.32)
 (0.70, 38.47)
 (0.71, 37.54)
 (0.72, 36.31)
 (0.73, 34.54)
 (0.74, 32.73)
 (0.75, 30.88)
 (0.76, 29.32)
 (0.77, 28.31)
 (0.78, 27.10)
 (0.79, 24.96)
 (0.80, 23.06)
};  

%% Steady
\addplot [red, only marks, mark size=1.5pt,mark=triangle*]
coordinates {
 (0.25, 50.51)
 (0.30, 50.36)
 (0.35, 50.59)
 (0.40, 49.00)
 (0.45, 50.34)
 (0.50, 50.52)
 (0.55, 50.51)
 (0.60, 47.79)
 (0.65, 44.40)
}; 
\end{axis}
\end{tikzpicture}

==> Re_mom_vs_M_steady.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			xlabel={$M$},
			ylabel={$Re_\Theta$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
			width=13.2cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
%% Steady
\addplot [black, only marks, mark size=2.5pt]
coordinates {
 (0.25, 50.51)
 (0.30, 50.36)
 (0.35, 50.59)
 (0.40, 49.00)
 (0.45, 50.34)
 (0.50, 50.52)
 (0.55, 50.51)
 (0.60, 47.79)
 (0.65, 44.40)
};  

\end{axis}
\end{tikzpicture}


==> T_optimisation.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=true,xmajorgrids,ymajorgrids,
			   scale only axis,ymode = log,
            ylabel={$\mathcal{J}\left(t\right)$},
            xlabel={$t \rightarrow$},
            scaled x ticks = false,
            xtick={2569855,2573055,2576455,2579855},
            xticklabels={$t_0$,$t_0+T/3$,$t_0+2T/3$,$t_0+T$},
            every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
   			ymin=10e-30,
            ymax=10e-2,
                  width=10cm,
                  height=4.4cm,
			]

      \addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/T_optimisation.dat" using 1:2 title 'diss vs dil' with lines;
      }; 

      \addplot [red,dashed,line width=1.5pt]
      coordinates {
      (2580056,1e-2)
      (2580056,1e-18)
      };


      \end{axis}

\end{tikzpicture}

==> T_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,%axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$T$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.25cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
\addplot [black, only marks, mark size=1.5pt]
coordinates {
(0.35,4.01765)
(0.4,4.086375)
(0.45,4.18)
(0.5,4.28166037)
(0.55,4.381681193)
(0.6,4.4804)
(0.64,4.56525)
(0.65,4.588665)
(0.66,4.60485)
(0.67,4.6143)
(0.68,4.6134)
(0.69,4.60665)
(0.7,4.6089)
(0.71,4.62555)
(0.72,4.65525)
(0.73,4.69215)
(0.74,4.7304)
(0.75,4.76775)
(0.76,4.7934)
(0.77,4.7943)
(0.78,4.752)
(0.79,4.74705)
(0.8,4.76235)
};
\addplot [black, only marks, mark size=1.5pt,mark=o]
coordinates {
(0.25,3.5661)
(0.3,3.9564)
};
  
%% Rossiter
\addplot [domain=0.25:0.8,line width=1.5pt,red] {1.0/((1.0/3.0)*(2.0-0.50031228)/(x+1.0/0.6096131757))};

\end{axis}
\end{tikzpicture}

==> U_monitor_transition_M050.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=false,xmajorgrids,ymajorgrids,
			   scale only axis,clip mode=individual,
            ylabel={$\rho u$},
            xlabel={$t$},
   			%xmin=4.2555, 
            xmax=450,
            ymin=0.96, ymax=0.995,
            ylabel near ticks,
   			width=6.0cm,
			   height=4.0cm
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 0.5pt]{
      plot "./Tikz/datafiles/U_monitor_M050.dat" every 8;
      };


      \end{axis}

\end{tikzpicture}




==> bifurcation.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
                enlargelimits=false,xmajorgrids,ymajorgrids,
                scale only axis,
                ymode=log,
                %clip mode=individual,
                ylabel={$\overline{\left\lVert \varepsilon \right\rVert}$},
                xlabel={$M$},
                xtick={0.25,0.30,...,0.50},
                xmin=0.275, xmax=0.425,
                ymin=2.5E-05, ymax=0.000175,
                width=10.0cm,
                height=4cm
      ]


%% Hysteresis loop
\draw [->-=0.525,smooth,rounded corners, black!50!white, solid, line width=6] 
(0.375 , 3.55449E-05) -- (0.375 , 0.0000975) .. controls (0.365,0.0000725) and (0.3625,0.000055) .. (0.35,4.76724522407e-05) .. controls (0.345,4.6e-05) and (0.34,4.55e-05) .. (0.335,4.55e-05) -- (0.335,3.553348E-05) -- (0.35,3.55229371943693479E-05) -- cycle;

\draw [->-=0.135,smooth,rounded corners, black!50!white, solid, line width=6] 
(0.375 , 3.55449E-05) -- (0.375 , 0.0000975) .. controls (0.365,0.0000725) and (0.3625,0.000055) .. (0.35,4.76724522407e-05) .. controls (0.345,4.6e-05) and (0.34,4.55e-05) .. (0.335,4.55e-05) -- (0.335,3.553348E-05) -- (0.35,3.55229371943693479E-05) -- cycle;

\draw [->-=0.875,smooth,rounded corners, black!50!white, solid, line width=6] 
(0.375 , 3.55449E-05) -- (0.375 , 0.0000975) .. controls (0.365,0.0000725) and (0.3625,0.000055) .. (0.35,4.76724522407e-05) .. controls (0.345,4.6e-05) and (0.34,4.55e-05) .. (0.335,4.55e-05) -- (0.335,3.553348E-05) -- (0.35,3.55229371943693479E-05) -- cycle;


%% steady solution - unstable
\addplot [smooth, black, dashed, line width=2]
coordinates {
(0.45,3.56296405516992075E-05)
(0.4,3.55669300833381778E-05) % 0.4
(0.375,3.55449E-05)
};

%% steady solution - stable
\addplot [smooth, black, solid, line width=2]
coordinates {
(0.375,3.55449E-05) % interpolated
(0.35,3.55229371943693479E-05)
(0.3,3.54555614051174948E-05) % 0.3
(0.25,3.54191709645282815E-05)
};  

%% periodic solution - stable
\draw [smooth, red, solid, line width=2]
(0.45,0.00029226941468843) -- (0.4,0.000159875929810702) .. controls (0.39,0.0001425) and (0.3825,0.00012) .. (0.375 , 0.0000975) .. controls (0.365,0.0000725) and (0.3625,0.000055) .. (0.35,4.76724522407e-05) .. controls (0.345,4.6e-05) and (0.34,4.55e-05) .. (0.335,4.55e-05);


%% subcritical bifurcation
\draw [smooth, red, dashed, line width=2]
(0.375,3.55449E-05) .. controls (0.3755,4.4E-05) and (0.333,3.6e-05) .. (0.335,4.55e-05);


%% Marks

%% steady solution
\addplot [black, only marks, mark size=2.5pt]
coordinates {
(0.45,3.56296405516992075E-05)
(0.4,3.55669300833381778E-05) % 0.4
(0.35,3.55229371943693479E-05)
(0.3,3.54555614051174948E-05) % 0.3
(0.25,3.54191709645282815E-05)
};  

%% periodic solution
\addplot [red, only marks, mark size=2.5pt]
coordinates {
(0.35,4.76724522407e-05) 
(0.4,0.000159875929810702)
(0.45,0.00029226941468843)
}; 

\addplot[red,solid,line width = 3pt]
coordinates{
  (0.335,2.5E-05)
  (0.375,2.5E-05)
};

      \end{axis}

\end{tikzpicture}

==> decaying_blue_branch_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			scaled x ticks=false,
			xtick={-0.01,-0.005,0,0.005,0.01},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=3,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
  			width=\colourbarheight,
			xmin=-0.01,xmax=0.01,
			ymin=0,ymax=0.001
			]
			\addplot graphics [ymin=0,ymax=0.001,xmin=-0.01,xmax=0.01]		{./Figures/colourbars/icefire_L_20_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> dil_M025_steady.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/dil_M025_steady.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
         
         
\end{axis}
\end{tikzpicture}

==> dil_M050_steady.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/dil_M050_steady.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};   
    		 
         
\end{axis}
\end{tikzpicture}

==> dil_M080-fd.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/vel_M080_fd.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> dil_M080_family.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.6cm,
			height=4.4cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/Chapter6/vel_M080_family.png};
 
			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
        
\end{axis}
\end{tikzpicture}

==> dil_family_vs_df_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			scaled x ticks=false,
			xtick={0,0.28,0.56,0.84,1.12},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=3,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
  			width=\colourbarheight,
			xmin=0,xmax=1.12,
			ymin=0,ymax=0.056
			]
			\addplot graphics [ymin=0,ymax=0.056,xmin=0,xmax=1.12]		{./Figures/colourbars/icefire_20_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> dil_max_vort_M076.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2.66666cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_max_vort_M076.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> dil_max_vort_M078.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2.6666cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_max_vort_M078.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> dil_max_vort_M080.tex <==
\definecolor{c808080}{RGB}{128,128,128}

\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			xlabel={$x$},
			%ylabel={$y$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=4cm,
			height=2.6666cm,
			xmin=-1.5,xmax=4.5,
			ymin=0,ymax=4
			]
			\addplot graphics [xmin=-1.5,xmax=4.5,ymin=0,ymax=4]		{./Figures/dil_max_vort_M080.png};

			 % Cavity
			 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (-1.5,0) (0,0) (0,1) (-1.5,1)};
    		 \addplot[patch,patch type=rectangle,c808080!50!black,shader=flat]
    		 coordinates { (3,0) (4.5,0) (4.5,1) (3,1)};    
    
    \end{axis}
\end{tikzpicture}

==> dil_max_vort_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{3cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			xticklabel pos=top,
			scale only axis,
			ytick=\empty,
			xtick={-0.1,-0.05,0,0.05,0.1},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=2,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
			width=\colourbarheight,
			ymin=0,ymax=0.01,
			xmin=-0.1,xmax=0.1
			]
			\addplot graphics [ymin=0,ymax=0.01,xmin=-0.1,xmax=0.1]		{./Figures/blue_to_red_rainbow_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> dil_steady_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			scaled x ticks=false,
			xtick={-0.001,0.0,0.001},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=3,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
  			width=\colourbarheight,
			xmin=-0.001,xmax=0.001,
			ymin=0,ymax=0.0001
			]
			\addplot graphics [ymin=0,ymax=0.0001,xmin=-0.001,xmax=0.001]		{./Figures/colourbars/blue_to_red_rainbow_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> dil_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$\overline{\left\lVert \nabla \cdot \vec{u} \right\rVert}$},
			yticklabel pos=right, ylabel near ticks,ylabel style={rotate=-180},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.25cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids,
	        legend style={fill=none,
                  draw=none,
                  anchor=south east,
                  %anchor=north east,
                  legend columns=2,
                  column sep=5pt,
                  at={(0.775,1.005)}},
			legend  entries={{Periodic \hspace{0.15cm}},{Steady \hspace{0.15cm}}}
			]
\addplot [black, only marks, mark size=1.5pt]
coordinates {
(0.25,2.52378896025082e-06)
(0.3,3.2203715247053e-06)
(0.35,2.94652905006e-05)%3.9044895299135e-05)
(0.4,0.000236781617830902)
(0.45,0.000652532993170991)
(0.5,0.00138978644753272)
(0.55,0.00271527841854005)
(0.6,0.00487209996814714)
(0.64,0.00733261228327)
(0.65,0.00800286362922033)
(0.66,0.0085757188852821943)
(0.67,0.00908832781887)
(0.68,0.00944343952634)
(0.69,0.0099089828085)
(0.7,0.0107593912155295)
(0.71,0.0121776128538509)
(0.72,0.0144220709919184)
(0.73,0.0175087686692653)
(0.74,0.021145693275568)
(0.75,0.0243667155955774)
(0.76,0.0260521087994)
(0.77,0.0246536989861)
(0.78,0.0206640188951)
(0.79,0.0225964423282)
(0.8,0.0257720261419771)
};  

%% Steady
\addplot [red, only marks, mark size=1.5pt,mark=triangle*]
coordinates {
(0.65,2.95228780313689518E-05)
(0.60,2.05412305377353306E-05)
(0.55,1.47035595301212897E-05)
(0.5,1.04344395977070099E-05) % 0.5
(0.45,7.53531601863877631E-06)
(0.4,5.59867552096227474E-06) % 0.4
(0.35,4.31460109258538732E-06)
(0.3,3.16798813729225056E-06) % 0.3
(0.25,2.52825565692667149E-06)
};  
\end{axis}
\end{tikzpicture}

==> dil_vs_M_steady.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
			width=13.2cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
%% Steady
\addplot [black, only marks, mark size=2.5pt]
coordinates {
(0.65,2.95228780313689518E-05)
(0.60,2.05412305377353306E-05)
(0.55,1.47035595301212897E-05)
(0.5,1.04344395977070099E-05) % 0.5
(0.45,7.53531601863877631E-06)
(0.4,5.59867552096227474E-06) % 0.4
(0.35,4.31460109258538732E-06)
(0.3,3.16798813729225056E-06) % 0.3
(0.25,2.52825565692667149E-06)
};  

\end{axis}
\end{tikzpicture}


==> diss_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			xlabel={$M$},
			ylabel={$\overline{\left\lVert \varepsilon \right\rVert}$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.25cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
\addplot [black, only marks, mark size=1.5pt]
coordinates {
(0.25,3.54277860004371e-05)
(0.3,3.54991042544582e-05)
(0.35,4.76724522407e-05)%5.4271907898691e-05) 
(0.4,0.000159875929810702)
(0.45,0.00029226941468843)
(0.5,0.000406828101353618)
(0.55,0.000493571687085343)
(0.6,0.000558087944568343)
(0.64,0.000593269730488)
(0.65,0.000596093962654661)
(0.66,0.00058461374017967395)
(0.67,0.000566824071808)
(0.68,0.000535044482148)
(0.69,0.000511064309937)
(0.7,0.000515438463624404)
(0.71,0.000543120608151923)
(0.72,0.000574840355937303)
(0.73,0.000599451400761307)
(0.74,0.000614407068195922)
(0.75,0.000612275032800283)
(0.76,0.000593661319486)
(0.77,0.000548554509294)
(0.78,0.000503439297287)
(0.79,0.000522747432949)
(0.8,0.000551146830753085)
};  

%% Steady
\addplot [red, only marks, mark size=1.5pt,mark=triangle*]
coordinates {
(0.65,3.58916839097862174E-05)
(0.6,3.57877153460531123E-05)
(0.55,3.57264498714391425E-05)
(0.5,3.56775295900472282E-05) % 0.5
(0.45,3.56296405516992075E-05)
(0.4,3.55669300833381778E-05) % 0.4
(0.35,3.55229371943693479E-05)
(0.3,3.54555614051174948E-05) % 0.3
(0.25,3.54191709645282815E-05)
};  

\end{axis}
\end{tikzpicture}

==> diss_vs_M_steady.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$\left\lVert \varepsilon \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
			width=13.2cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
%% Steady
\addplot [black, only marks, mark size=2.5pt]
coordinates {
(0.65,3.58916839097862174E-05)
(0.6,3.57877153460531123E-05)
(0.55,3.57264498714391425E-05)
(0.5,3.56775295900472282E-05) % 0.5
(0.45,3.56296405516992075E-05)
(0.4,3.55669300833381778E-05) % 0.4
(0.35,3.55229371943693479E-05)
(0.3,3.54555614051174948E-05) % 0.3
(0.25,3.54191709645282815E-05)
};  

\end{axis}
\end{tikzpicture}


==> diss_vs_dil_all.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6.0cm,
			height=4cm,ymode=normal
			]

%% Steady
\addplot [red, only marks, mark size=1.5pt]
coordinates {
(3.58916839097862174E-05,2.95228780313689518E-05)
(3.57877153460531123E-05,2.05412305377353306E-05)
(3.57264498714391425E-05,1.47035595301212897E-05)
(3.56775295900472282E-05,1.04344395977070099E-05) % 0.5
(3.56296405516992075E-05,7.53531601863877631E-06)
(3.55669300833381778E-05,5.59867552096227474E-06) % 0.4
(3.55229371943693479E-05,4.31460109258538732E-06)
(3.54555614051174948E-05,3.16798813729225056E-06) % 0.3
(3.54191709645282815E-05,2.52825565692667149E-06)
};  

%% Orbits
\addplot [black,solid,line width=1.5pt]
coordinates {
(3.54282875617269e-05,2.5241396158066e-06)
(3.54282873111819e-05,2.52413894413641e-06)
(3.54282870532412e-05,2.52413826372502e-06)
(3.54282867879067e-05,2.52413757460591e-06)
(3.54282865151803e-05,2.52413687678328e-06)
(3.54282862350645e-05,2.52413617029937e-06)
(3.54282859475618e-05,2.52413545515556e-06)
(3.54282856526751e-05,2.52413473139026e-06)
(3.54282853504072e-05,2.52413399901817e-06)
(3.54282850407611e-05,2.52413325806588e-06)
(3.54282847237395e-05,2.52413250855014e-06)
(3.54282843993459e-05,2.52413175049968e-06)
(3.54282840675837e-05,2.52413098393253e-06)
(3.54282837284564e-05,2.52413020887303e-06)
(3.54282833819683e-05,2.52412942534797e-06)
(3.54282830281224e-05,2.52412863338702e-06)
(3.54282826669233e-05,2.52412783299707e-06)
(3.54282822983754e-05,2.52412702421507e-06)
(3.54282819224836e-05,2.52412620705783e-06)
(3.54282815392516e-05,2.52412538156062e-06)
(3.5428281148685e-05,2.52412454774274e-06)
(3.54282807507887e-05,2.52412370562022e-06)
(3.5428280345568e-05,2.52412285523536e-06)
(3.5428279933028e-05,2.52412199659502e-06)
(3.54282795131742e-05,2.52412112973256e-06)
(3.54282790860123e-05,2.52412025467531e-06)
(3.54282786515482e-05,2.52411937144951e-06)
(3.54282782097879e-05,2.52411848008787e-06)
(3.54282777607378e-05,2.52411758060404e-06)
(3.54282773044036e-05,2.52411667303438e-06)
(3.54282768407919e-05,2.52411575739221e-06)
(3.54282763699095e-05,2.52411483371127e-06)
(3.54282758917631e-05,2.52411390202188e-06)
(3.54282754063597e-05,2.52411296235424e-06)
(3.54282749137066e-05,2.52411201472748e-06)
(3.5428274413811e-05,2.52411105917173e-06)
(3.54282739066806e-05,2.52411009570319e-06)
(3.54282733923228e-05,2.52410912436885e-06)
(3.54282728707458e-05,2.52410814518803e-06)
(3.54282723419571e-05,2.52410715818487e-06)
(3.54282718059652e-05,2.52410616339544e-06)
(3.54282712627787e-05,2.52410516084215e-06)
(3.54282707124061e-05,2.52410415055846e-06)
(3.54282701548558e-05,2.52410313257425e-06)
(3.54282695901366e-05,2.52410210690484e-06)
(3.54282690182575e-05,2.524101073593e-06)
(3.54282684392274e-05,2.52410003267557e-06)
(3.54282678530562e-05,2.52409898415959e-06)
(3.54282672597532e-05,2.52409792809501e-06)
(3.54282666593279e-05,2.5240968645065e-06)
(3.54282660517897e-05,2.52409579340602e-06)
(3.54282654371493e-05,2.52409471485059e-06)
(3.54282648154167e-05,2.52409362884841e-06)
(3.54282641866019e-05,2.52409253544552e-06)
(3.54282635507156e-05,2.52409143466431e-06)
(3.54282629077683e-05,2.52409032653787e-06)
(3.54282622577707e-05,2.52408921109158e-06)
(3.54282616007338e-05,2.52408808836469e-06)
(3.54282609366686e-05,2.52408695839326e-06)
(3.54282602655862e-05,2.52408582119904e-06)
(3.54282595874986e-05,2.52408467680619e-06)
(3.54282589024171e-05,2.52408352526127e-06)
(3.5428258210353e-05,2.52408236659416e-06)
(3.54282575113189e-05,2.52408120083019e-06)
(3.54282568053265e-05,2.52408002800892e-06)
(3.54282560923876e-05,2.52407884815229e-06)
(3.54282553725149e-05,2.52407766131045e-06)
(3.54282546457211e-05,2.52407646749995e-06)
(3.54282539120186e-05,2.52407526675784e-06)
(3.54282531714201e-05,2.52407405912598e-06)
(3.54282524239386e-05,2.52407284462044e-06)
(3.54282516695874e-05,2.52407162329264e-06)
(3.54282509083801e-05,2.52407039516446e-06)
(3.54282501403298e-05,2.52406916027159e-06)
(3.54282493654503e-05,2.52406791865055e-06)
(3.54282485837558e-05,2.52406667032743e-06)
(3.54282477952595e-05,2.52406541534758e-06)
(3.54282469999756e-05,2.52406415373438e-06)
(3.54282461979188e-05,2.52406288552606e-06)
(3.5428245389103e-05,2.52406161076192e-06)
(3.54282445735428e-05,2.52406032947935e-06)
(3.54282437512528e-05,2.52405904169625e-06)
(3.54282429222483e-05,2.52405774746194e-06)
(3.54282420865441e-05,2.52405644680852e-06)
(3.54282412441551e-05,2.52405513976666e-06)
(3.5428240395097e-05,2.52405382637913e-06)
(3.5428239539385e-05,2.52405250668205e-06)
(3.54282386770346e-05,2.52405118069813e-06)
(3.54282378080615e-05,2.52404984847167e-06)
(3.54282369324818e-05,2.52404851002984e-06)
(3.5428236050311e-05,2.52404716543203e-06)
(3.54282351615655e-05,2.5240458146886e-06)
(3.5428234266262e-05,2.52404445785742e-06)
(3.54282333644162e-05,2.52404309495533e-06)
(3.54282324560456e-05,2.52404172602769e-06)
(3.54282315411671e-05,2.52404035111583e-06)
(3.54282306197969e-05,2.52403897025175e-06)
(3.54282296919524e-05,2.52403758346863e-06)
(3.54282287576507e-05,2.52403619080207e-06)
(3.54282278169095e-05,2.52403479230176e-06)
(3.54282268697462e-05,2.5240333879966e-06)
(3.54282259161787e-05,2.52403197792187e-06)
(3.5428224956224e-05,2.52403056211511e-06)
(3.54282239899005e-05,2.52402914062367e-06)
(3.54282230172263e-05,2.52402771346825e-06)
(3.54282220382197e-05,2.52402628070075e-06)
(3.54282210528985e-05,2.52402484235753e-06)
(3.54282200612817e-05,2.52402339847684e-06)
(3.5428219063388e-05,2.52402194908728e-06)
(3.54282180592361e-05,2.52402049423597e-06)
(3.54282170488452e-05,2.52401903396407e-06)
(3.54282160322342e-05,2.52401756830053e-06)
(3.54282150094221e-05,2.52401609728756e-06)
(3.54282139804282e-05,2.52401462097268e-06)
(3.54282129452719e-05,2.52401313937422e-06)
(3.54282119039728e-05,2.52401165256143e-06)
(3.54282108565505e-05,2.52401016053851e-06)
(3.5428209803025e-05,2.52400866336724e-06)
(3.54282087434168e-05,2.52400716108944e-06)
(3.54282076777458e-05,2.52400565372928e-06)
(3.54282066060324e-05,2.52400414132691e-06)
(3.54282055282968e-05,2.52400262394161e-06)
(3.54282044445594e-05,2.52400110159907e-06)
(3.54282033548412e-05,2.52399957433574e-06)
(3.5428202259163e-05,2.5239980421884e-06)
(3.54282011575456e-05,2.52399650522214e-06)
(3.54282000500103e-05,2.52399496345468e-06)
(3.54281989365784e-05,2.5239934169277e-06)
(3.5428197817271e-05,2.52399186568662e-06)
(3.54281966921095e-05,2.52399030977383e-06)
(3.54281955611153e-05,2.52398874922814e-06)
(3.54281944243105e-05,2.52398718408486e-06)
(3.54281932817167e-05,2.52398561439345e-06)
(3.54281921333564e-05,2.5239840401864e-06)
(3.54281909792516e-05,2.52398246151082e-06)
(3.54281898194244e-05,2.52398087840981e-06)
(3.54281886538974e-05,2.52397929091564e-06)
(3.54281874826928e-05,2.52397769907422e-06)
(3.54281863058332e-05,2.52397610293175e-06)
(3.54281851233415e-05,2.52397450251778e-06)
(3.54281839352402e-05,2.52397289787824e-06)
(3.54281827415526e-05,2.52397128906522e-06)
(3.54281815423021e-05,2.52396967610681e-06)
(3.54281803375117e-05,2.52396805904752e-06)
(3.5428179127205e-05,2.52396643793511e-06)
(3.54281779114051e-05,2.52396481279931e-06)
(3.54281766901355e-05,2.52396318370013e-06)
(3.54281754634198e-05,2.52396155066393e-06)
(3.54281742312821e-05,2.52395991374423e-06)
(3.5428172993746e-05,2.52395827297346e-06)
(3.54281717508364e-05,2.52395662839321e-06)
(3.5428170502577e-05,2.52395498005361e-06)
(3.54281692489923e-05,2.52395332799709e-06)
(3.54281679901066e-05,2.52395167225863e-06)
(3.54281667259441e-05,2.52395001289043e-06)
(3.54281654565302e-05,2.52394834993024e-06)
(3.54281641818891e-05,2.52394668341672e-06)
(3.5428162902046e-05,2.52394501339652e-06)
(3.54281616170261e-05,2.52394333991907e-06)
(3.54281603268541e-05,2.52394166301131e-06)
(3.54281590315555e-05,2.52393998273046e-06)
(3.54281577311558e-05,2.52393829911083e-06)
(3.54281564256801e-05,2.52393661219804e-06)
(3.54281551151537e-05,2.52393492203945e-06)
(3.54281537996025e-05,2.52393322867117e-06)
(3.54281524790526e-05,2.52393153214139e-06)
(3.54281511535296e-05,2.52392983249848e-06)
(3.54281498230596e-05,2.52392812976973e-06)
(3.54281484876685e-05,2.52392642401091e-06)
(3.54281471473826e-05,2.52392471526474e-06)
(3.5428145802228e-05,2.52392300357645e-06)
(3.54281444522312e-05,2.52392128897958e-06)
(3.5428143097419e-05,2.52391957152337e-06)
(3.54281417378181e-05,2.5239178512594e-06)
(3.54281403734548e-05,2.52391612821827e-06)
(3.5428139004356e-05,2.52391440244886e-06)
(3.54281376305484e-05,2.52391267400175e-06)
(3.54281362520598e-05,2.52391094291213e-06)
(3.54281348689168e-05,2.52390920922979e-06)
(3.54281334811469e-05,2.52390747299317e-06)
(3.54281320887774e-05,2.52390573425239e-06)
(3.54281306918356e-05,2.52390399304843e-06)
(3.54281292903491e-05,2.52390224941871e-06)
(3.54281278843457e-05,2.52390050342415e-06)
(3.5428126473853e-05,2.52389875509184e-06)
(3.54281250588987e-05,2.52389700447764e-06)
(3.54281236395109e-05,2.52389525162196e-06)
(3.54281222157171e-05,2.52389349656588e-06)
(3.54281207875458e-05,2.52389173935504e-06)
(3.5428119355025e-05,2.52388998004159e-06)
(3.54281179181835e-05,2.52388821866653e-06)
(3.54281164770494e-05,2.5238864552708e-06)
(3.54281150316508e-05,2.52388468989549e-06)
(3.54281135820167e-05,2.52388292259439e-06)
(3.54281121281752e-05,2.5238811534004e-06)
(3.54281106701559e-05,2.52387938237513e-06)
(3.54281092079872e-05,2.52387760955024e-06)
(3.54281077416979e-05,2.52387583497183e-06)
(3.54281062713172e-05,2.52387405868897e-06)
(3.54281047968736e-05,2.52387228074334e-06)
(3.54281033183965e-05,2.5238705011815e-06)
(3.54281018359151e-05,2.5238687200442e-06)
(3.54281003494594e-05,2.52386693738896e-06)
(3.54280988590584e-05,2.52386515323744e-06)
(3.54280973647419e-05,2.52386336764663e-06)
(3.54280958665392e-05,2.52386158067888e-06)
(3.54280943644798e-05,2.52385979234495e-06)
(3.54280928585934e-05,2.52385800271866e-06)
(3.54280913489101e-05,2.52385621182394e-06)
(3.54280898354597e-05,2.52385441972702e-06)
(3.54280883182723e-05,2.52385262645492e-06)
(3.54280867973781e-05,2.52385083206299e-06)
(3.54280852728072e-05,2.52384903658741e-06)
(3.54280837445897e-05,2.52384724007577e-06)
(3.54280822127561e-05,2.52384544258411e-06)
(3.54280806773366e-05,2.52384364414186e-06)
(3.54280791383613e-05,2.52384184480501e-06)
(3.54280775958613e-05,2.52384004461939e-06)
(3.54280760498667e-05,2.52383824361503e-06)
(3.54280745004083e-05,2.52383644185089e-06)
(3.54280729475171e-05,2.52383463937351e-06)
(3.54280713912235e-05,2.52383283621754e-06)
(3.54280698315583e-05,2.52383103243324e-06)
(3.5428068268553e-05,2.52382922806719e-06)
(3.54280667022384e-05,2.52382742316118e-06)
(3.54280651326456e-05,2.52382561775496e-06)
(3.54280635598058e-05,2.52382381190923e-06)
(3.54280619837499e-05,2.52382200565885e-06)
(3.54280604045093e-05,2.52382019905204e-06)
(3.54280588221157e-05,2.52381839213124e-06)
(3.54280572366e-05,2.52381658494707e-06)
(3.54280556479939e-05,2.52381477752491e-06)
(3.54280540563291e-05,2.52381296993588e-06)
(3.54280524616369e-05,2.52381116221316e-06)
(3.54280508639494e-05,2.52380935439611e-06)
(3.54280492632978e-05,2.52380754653545e-06)
(3.54280476597144e-05,2.52380573867798e-06)
(3.54280460532306e-05,2.52380393086693e-06)
(3.54280444438786e-05,2.52380212314504e-06)
(3.54280428316898e-05,2.52380031556782e-06)
(3.54280412166963e-05,2.52379850815546e-06)
(3.54280395989299e-05,2.52379670097807e-06)
(3.5428037978423e-05,2.52379489407216e-06)
(3.54280363552081e-05,2.52379308747707e-06)
(3.54280347293171e-05,2.52379128124647e-06)
(3.54280331007825e-05,2.52378947542056e-06)
(3.54280314696363e-05,2.52378767004148e-06)
(3.54280298359111e-05,2.52378586515906e-06)
(3.54280281996386e-05,2.52378406081135e-06)
(3.54280265608519e-05,2.5237822570473e-06)
(3.54280249195838e-05,2.52378045391547e-06)
(3.54280232758664e-05,2.52377865145036e-06)
(3.54280216297328e-05,2.52377684971816e-06)
(3.54280199812154e-05,2.52377504873477e-06)
(3.54280183303468e-05,2.52377324856247e-06)
(3.54280166771598e-05,2.52377144923992e-06)
(3.54280150216874e-05,2.52376965080328e-06)
(3.54280133639623e-05,2.52376785331404e-06)
(3.54280117040178e-05,2.52376605681117e-06)
(3.54280100418862e-05,2.5237642613324e-06)
(3.54280083776009e-05,2.5237624669323e-06)
(3.54280067111945e-05,2.52376067364817e-06)
(3.54280050427e-05,2.52375888152534e-06)
(3.54280033721505e-05,2.52375709059917e-06)
(3.54280016995796e-05,2.5237553009287e-06)
(3.54280000250202e-05,2.52375351254648e-06)
(3.54279983485056e-05,2.52375172550726e-06)
(3.54279966700684e-05,2.52374993985434e-06)
(3.54279949897424e-05,2.52374815561587e-06)
(3.54279933075608e-05,2.52374637285964e-06)
(3.54279916235568e-05,2.52374459160715e-06)
(3.54279899377638e-05,2.52374281191582e-06)
(3.54279882502153e-05,2.52374103383542e-06)
(3.54279865609448e-05,2.52373925739929e-06)
(3.54279848699858e-05,2.52373748264479e-06)
(3.54279831773715e-05,2.52373570962837e-06)
(3.54279814831357e-05,2.52373393838257e-06)
(3.54279797873117e-05,2.52373216896393e-06)
(3.54279780899331e-05,2.52373040140749e-06)
(3.54279763910333e-05,2.52372863575599e-06)
(3.54279746906461e-05,2.52372687205335e-06)
(3.5427972988805e-05,2.52372511035279e-06)
(3.54279712855437e-05,2.52372335068633e-06)
(3.54279695808959e-05,2.52372159309216e-06)
(3.54279678748951e-05,2.52371983763077e-06)
(3.54279661675752e-05,2.52371808433416e-06)
(3.54279644589704e-05,2.52371633324018e-06)
(3.54279627491139e-05,2.52371458441075e-06)
(3.54279610380395e-05,2.5237128378634e-06)
(3.5427959325781e-05,2.52371109366817e-06)
(3.54279576123728e-05,2.52370935184365e-06)
(3.54279558978484e-05,2.52370761243752e-06)
(3.54279541822416e-05,2.52370587551051e-06)
(3.54279524655865e-05,2.52370414108436e-06)
(3.5427950747917e-05,2.52370240921094e-06)
(3.54279490292667e-05,2.52370067993249e-06)
(3.54279473096696e-05,2.5236989532876e-06)
(3.54279455891596e-05,2.52369722931494e-06)
(3.54279438677705e-05,2.52369550807118e-06)
(3.54279421455363e-05,2.52369378958272e-06)
(3.5427940422491e-05,2.52369207390376e-06)
(3.54279386986685e-05,2.52369036106908e-06)
(3.5427936974103e-05,2.52368865112247e-06)
(3.54279352488283e-05,2.52368694410566e-06)
(3.54279335228784e-05,2.5236852400583e-06)
(3.54279317962873e-05,2.52368353902636e-06)
(3.54279300690887e-05,2.52368184105008e-06)
(3.54279283413167e-05,2.52368014616171e-06)
(3.54279266130052e-05,2.52367845442348e-06)
(3.54279248841884e-05,2.52367676585431e-06)
(3.54279231549005e-05,2.52367508050191e-06)
(3.54279214251758e-05,2.52367339840441e-06)
(3.54279196950475e-05,2.52367171961746e-06)
(3.54279179645504e-05,2.52367004416648e-06)
(3.5427916233718e-05,2.5236683720987e-06)
(3.54279145025845e-05,2.52366670345612e-06)
(3.54279127711839e-05,2.523665038278e-06)
(3.54279110395504e-05,2.52366337660699e-06)
(3.54279093077177e-05,2.52366171847455e-06)
(3.54279075757198e-05,2.52366006393345e-06)
(3.54279058435911e-05,2.52365841301909e-06)
(3.54279041113649e-05,2.52365676576666e-06)
(3.54279023790752e-05,2.52365512222273e-06)
(3.54279006467559e-05,2.52365348242243e-06)
(3.54278989144413e-05,2.52365184640978e-06)
(3.54278971821652e-05,2.52365021422012e-06)
(3.54278954499612e-05,2.5236485858976e-06)
(3.54278937178638e-05,2.52364696147594e-06)
(3.54278919859065e-05,2.52364534100337e-06)
(3.54278902541233e-05,2.52364372451101e-06)
(3.54278885225482e-05,2.5236421120378e-06)
(3.54278867912149e-05,2.52364050363294e-06)
(3.54278850601571e-05,2.52363889931926e-06)
(3.54278833294085e-05,2.52363729915018e-06)
(3.54278815990032e-05,2.52363570315694e-06)
(3.54278798689746e-05,2.52363411138291e-06)
(3.54278781393567e-05,2.52363252385808e-06)
(3.54278764101839e-05,2.52363094063316e-06)
(3.54278746814893e-05,2.52362936173938e-06)
(3.54278729533068e-05,2.52362778721592e-06)
(3.54278712256703e-05,2.52362621710167e-06)
(3.54278694986133e-05,2.52362465143166e-06)
(3.54278677721693e-05,2.52362309024258e-06)
(3.54278660463721e-05,2.52362153357865e-06)
(3.54278643212547e-05,2.52361998148114e-06)
(3.54278625968509e-05,2.52361843397171e-06)
(3.54278608731945e-05,2.52361689110571e-06)
(3.54278591503188e-05,2.52361535291196e-06)
(3.54278574282571e-05,2.52361381942343e-06)
(3.5427855707043e-05,2.52361229068472e-06)
(3.54278539867101e-05,2.52361076672034e-06)
(3.54278522672921e-05,2.5236092475899e-06)
(3.54278505488217e-05,2.52360773331308e-06)
(3.54278488313323e-05,2.52360622393228e-06)
(3.54278471148576e-05,2.52360471947177e-06)
(3.54278453994305e-05,2.52360321999096e-06)
(3.54278436850849e-05,2.52360172550598e-06)
(3.54278419718534e-05,2.52360023605813e-06)
(3.54278402597691e-05,2.52359875168772e-06)
(3.54278385488651e-05,2.5235972724322e-06)
(3.54278368391749e-05,2.52359579831514e-06)
(3.54278351307315e-05,2.52359432938617e-06)
(3.54278334235678e-05,2.52359286566753e-06)
(3.54278317177167e-05,2.52359140720928e-06)
(3.54278300132113e-05,2.52358995403634e-06)
(3.54278283100842e-05,2.52358850618685e-06)
(3.54278266083679e-05,2.52358706369808e-06)
(3.54278249080957e-05,2.52358562659883e-06)
(3.54278232093003e-05,2.52358419493215e-06)
(3.54278215120143e-05,2.52358276871952e-06)
(3.542781981627e-05,2.52358134800862e-06)
(3.54278181221008e-05,2.52357993283547e-06)
(3.54278164295393e-05,2.52357852321547e-06)
(3.54278147386173e-05,2.52357711920149e-06)
(3.54278130493677e-05,2.52357572081486e-06)
(3.54278113618228e-05,2.5235743281012e-06)
(3.54278096760152e-05,2.52357294108487e-06)
(3.54278079919771e-05,2.52357155979645e-06)
(3.54278063097408e-05,2.52357018428099e-06)
(3.5427804629339e-05,2.52356881456462e-06)
(3.54278029508033e-05,2.52356745067559e-06)
(3.54278012741659e-05,2.52356609266041e-06)
(3.54277995994588e-05,2.52356474053481e-06)
(3.54277979267139e-05,2.52356339434202e-06)
(3.54277962559634e-05,2.52356205411822e-06)
(3.54277945872393e-05,2.52356071988686e-06)
(3.54277929205735e-05,2.52355939167809e-06)
(3.54277912559976e-05,2.52355806953047e-06)
(3.54277895935435e-05,2.52355675347004e-06)
(3.5427787933243e-05,2.52355544352896e-06)
(3.54277862751276e-05,2.52355413975084e-06)
(3.54277846192295e-05,2.52355284215526e-06)
(3.54277829655796e-05,2.52355155076285e-06)
(3.54277813142092e-05,2.52355026562865e-06)
(3.54277796651499e-05,2.52354898676456e-06)
(3.54277780184323e-05,2.52354771421446e-06)
(3.54277763740885e-05,2.5235464479994e-06)
(3.54277747321492e-05,2.52354518814936e-06)
(3.54277730926461e-05,2.52354393470759e-06)
(3.54277714556093e-05,2.52354268768328e-06)
(3.54277698210702e-05,2.52354144711851e-06)
(3.54277681890594e-05,2.52354021305483e-06)
(3.54277665596087e-05,2.5235389854961e-06)
(3.54277649327482e-05,2.52353776449375e-06)
(3.5427763308509e-05,2.52353655005973e-06)
(3.54277616869215e-05,2.52353534223924e-06)
(3.54277600680168e-05,2.52353414105079e-06)
(3.54277584518253e-05,2.52353294652243e-06)
(3.54277568383774e-05,2.52353175868992e-06)
(3.54277552277032e-05,2.52353057756927e-06)
(3.54277536198333e-05,2.52352940320624e-06)
(3.54277520147974e-05,2.52352823561735e-06)
(3.54277504126256e-05,2.52352707482549e-06)
(3.54277488133486e-05,2.52352592087373e-06)
(3.54277472169959e-05,2.523524773786e-06)
(3.54277456235976e-05,2.52352363356952e-06)
(3.54277440331835e-05,2.52352250027819e-06)
(3.54277424457832e-05,2.52352137392875e-06)
(3.54277408614269e-05,2.52352025454334e-06)
(3.54277392801434e-05,2.52351914216021e-06)
(3.54277377019624e-05,2.52351803679433e-06)
(3.54277361269136e-05,2.52351693846813e-06)
(3.54277345550267e-05,2.52351584722875e-06)
(3.54277329863305e-05,2.52351476309065e-06)
(3.54277314208543e-05,2.5235136860693e-06)
(3.54277298586277e-05,2.52351261620959e-06)
(3.54277282996794e-05,2.52351155352109e-06)
(3.54277267440382e-05,2.52351049804094e-06)
(3.54277251917327e-05,2.52350944978387e-06)
(3.54277236427923e-05,2.52350840878473e-06)
(3.54277220972454e-05,2.52350737506446e-06)
(3.54277205551203e-05,2.52350634864197e-06)
(3.54277190164452e-05,2.5235053295565e-06)
(3.5427717481249e-05,2.52350431781994e-06)
(3.54277159495599e-05,2.52350331345765e-06)
(3.54277144214064e-05,2.52350231650111e-06)
(3.54277128968165e-05,2.52350132695858e-06)
(3.54277113758184e-05,2.52350034486151e-06)
(3.54277098584402e-05,2.52349937024442e-06)
(3.54277083447096e-05,2.52349840312863e-06)
(3.54277068346539e-05,2.52349744350824e-06)
(3.54277053283014e-05,2.52349649144037e-06)
(3.54277038256796e-05,2.52349554693019e-06)
(3.54277023268159e-05,2.5234946100057e-06)
(3.5427700831738e-05,2.52349368069034e-06)
(3.54276993404732e-05,2.52349275900537e-06)
(3.54276978530492e-05,2.52349184496006e-06)
(3.54276963694924e-05,2.52349093859859e-06)
(3.54276948898299e-05,2.52349003993131e-06)
(3.54276934140885e-05,2.52348914897276e-06)
(3.5427691942295e-05,2.52348826575738e-06)
(3.54276904744765e-05,2.52348739030199e-06)
(3.54276890106594e-05,2.5234865226326e-06)
(3.54276875508698e-05,2.52348566274435e-06)
(3.54276860951346e-05,2.52348481068865e-06)
(3.54276846434798e-05,2.52348396646153e-06)
(3.54276831959319e-05,2.52348313009881e-06)
(3.54276817525167e-05,2.52348230161581e-06)
(3.54276803132606e-05,2.52348148104045e-06)
(3.54276788781895e-05,2.52348066837898e-06)
(3.54276774473293e-05,2.52347986365584e-06)
(3.54276760207057e-05,2.52347906689378e-06)
(3.54276745983438e-05,2.52347827810641e-06)
(3.54276731802692e-05,2.52347749731602e-06)
(3.54276717665074e-05,2.52347672454058e-06)
(3.54276703570838e-05,2.52347595979859e-06)
(3.54276689520235e-05,2.52347520309618e-06)
(3.54276675513519e-05,2.52347445447322e-06)
(3.54276661550933e-05,2.52347371393789e-06)
(3.5427664763273e-05,2.52347298149684e-06)
(3.54276633759156e-05,2.52347225719018e-06)
(3.54276619930455e-05,2.52347154101539e-06)
(3.54276606146879e-05,2.52347083299548e-06)
(3.54276592408668e-05,2.52347013315341e-06)
(3.54276578716066e-05,2.5234694414947e-06)
(3.54276565069315e-05,2.52346875803813e-06)
(3.54276551468657e-05,2.52346808282094e-06)
(3.54276537914331e-05,2.52346741582138e-06)
(3.5427652440657e-05,2.52346675708801e-06)
(3.54276510945619e-05,2.5234661066158e-06)
(3.5427649753171e-05,2.52346546443314e-06)
(3.54276484165075e-05,2.52346483054512e-06)
(3.54276470845953e-05,2.52346420497777e-06)
(3.54276457574573e-05,2.52346358773705e-06)
(3.5427644435117e-05,2.52346297883964e-06)
(3.54276431175965e-05,2.52346237830142e-06)
(3.54276418049193e-05,2.52346178614031e-06)
(3.54276404971081e-05,2.52346120236408e-06)
(3.54276391941859e-05,2.52346062698467e-06)
(3.54276378961749e-05,2.52346006002866e-06)
(3.54276366030974e-05,2.523459501488e-06)
(3.54276353149761e-05,2.52345895140322e-06)
(3.54276340318332e-05,2.52345840976717e-06)
(3.54276327536904e-05,2.5234578765963e-06)
(3.54276314805697e-05,2.52345735190832e-06)
(3.54276302124935e-05,2.52345683570936e-06)
(3.54276289494829e-05,2.5234563280113e-06)
(3.54276276915593e-05,2.5234558288344e-06)
(3.54276264387443e-05,2.52345533818716e-06)
(3.54276251910594e-05,2.52345485608195e-06)
(3.54276239485257e-05,2.52345438251966e-06)
(3.54276227111644e-05,2.52345391752142e-06)
(3.54276214789967e-05,2.52345346109944e-06)
(3.54276202520428e-05,2.52345301325843e-06)
(3.54276190303235e-05,2.52345257401601e-06)
(3.54276178138597e-05,2.52345214337838e-06)
(3.54276166026714e-05,2.52345172135659e-06)
(3.54276153967795e-05,2.5234513079623e-06)
(3.54276141962036e-05,2.52345090319987e-06)
(3.54276130009639e-05,2.52345050708037e-06)
(3.54276118110802e-05,2.52345011961716e-06)
(3.54276106265726e-05,2.52344974082329e-06)
(3.54276094474606e-05,2.523449370694e-06)
(3.54276082737641e-05,2.52344900925086e-06)
(3.54276071055021e-05,2.52344865649309e-06)
(3.54276059426939e-05,2.52344831243553e-06)
(3.54276047853588e-05,2.52344797708187e-06)
(3.54276036335155e-05,2.5234476504386e-06)
(3.54276024871831e-05,2.52344733251886e-06)
(3.54276013463801e-05,2.52344702332296e-06)
(3.54276002111254e-05,2.52344672287304e-06)
(3.54275990814373e-05,2.52344643116387e-06)
(3.54275979573343e-05,2.52344614820334e-06)
(3.54275968388344e-05,2.52344587400155e-06)
(3.5427595725956e-05,2.52344560855648e-06)
(3.54275946187166e-05,2.52344535188948e-06)
(3.54275935171339e-05,2.52344510399257e-06)
(3.5427592421226e-05,2.52344486488324e-06)
(3.54275913310105e-05,2.52344463455293e-06)
(3.54275902465044e-05,2.52344441302487e-06)
(3.54275891677252e-05,2.52344420029073e-06)
(3.54275880946898e-05,2.52344399636386e-06)
(3.54275870274153e-05,2.52344380124283e-06)
(3.54275859659184e-05,2.52344361493212e-06)
(3.54275849102159e-05,2.52344343744625e-06)
(3.54275838603242e-05,2.52344326877723e-06)
(3.54275828162601e-05,2.52344310894061e-06)
(3.54275817780399e-05,2.52344295792871e-06)
(3.54275807456793e-05,2.5234428157604e-06)
(3.54275797191947e-05,2.52344268241666e-06)
(3.54275786986019e-05,2.52344255791922e-06)
(3.54275776839163e-05,2.52344244226987e-06)
(3.54275766751535e-05,2.52344233546568e-06)
(3.54275756723291e-05,2.52344223750508e-06)
(3.54275746754587e-05,2.52344214839865e-06)
(3.54275736845571e-05,2.523442068151e-06)
(3.54275726996395e-05,2.52344199674966e-06)
(3.5427571720721e-05,2.52344193420979e-06)
(3.54275707478157e-05,2.5234418805277e-06)
(3.54275697809385e-05,2.52344183570934e-06)
(3.54275688201036e-05,2.52344179975128e-06)
(3.54275678653254e-05,2.52344177265766e-06)
(3.54275669166184e-05,2.52344175441813e-06)
(3.54275659739957e-05,2.52344174504851e-06)
(3.54275650374722e-05,2.52344174454397e-06)
(3.54275641070609e-05,2.52344175290937e-06)
(3.54275631827757e-05,2.523441770129e-06)
(3.54275622646299e-05,2.52344179621979e-06)
(3.5427561352637e-05,2.52344183117322e-06)
(3.54275604468097e-05,2.52344187498625e-06)
(3.54275595471612e-05,2.52344192765713e-06)
(3.54275586537042e-05,2.52344198920241e-06)
(3.54275577664517e-05,2.52344205959347e-06)
(3.54275568854158e-05,2.52344213885099e-06)
(3.54275560106097e-05,2.52344222696408e-06)
(3.54275551420448e-05,2.52344232392559e-06)
(3.54275542797333e-05,2.52344242974501e-06)
(3.54275534236874e-05,2.52344254441187e-06)
(3.54275525739187e-05,2.52344266792775e-06)
(3.5427551730439e-05,2.52344280028761e-06)
(3.54275508932602e-05,2.52344294148207e-06)
(3.5427550062393e-05,2.52344309152151e-06)
(3.54275492378487e-05,2.5234432503977e-06)
(3.54275484196387e-05,2.52344341809484e-06)
(3.54275476077739e-05,2.52344359462636e-06)
(3.54275468022649e-05,2.52344377997696e-06)
(3.54275460031222e-05,2.52344397415317e-06)
(3.54275452103564e-05,2.52344417714263e-06)
(3.54275444239777e-05,2.52344438893078e-06)
(3.54275436439968e-05,2.52344460953604e-06)
(3.54275428704231e-05,2.52344483893104e-06)
(3.54275421032667e-05,2.52344507712797e-06)
(3.54275413425368e-05,2.5234453241066e-06)
(3.54275405882431e-05,2.52344557987672e-06)
(3.54275398403951e-05,2.5234458444241e-06)
(3.54275390990022e-05,2.52344611774416e-06)
(3.54275383640735e-05,2.52344639982907e-06)
(3.54275376356179e-05,2.52344669067292e-06)
(3.54275369136442e-05,2.52344699027113e-06)
(3.54275361981606e-05,2.52344729861411e-06)
(3.54275354891763e-05,2.52344761569168e-06)
(3.54275347866996e-05,2.52344794149742e-06)
(3.54275340907384e-05,2.52344827603706e-06)
(3.54275334013006e-05,2.52344861929088e-06)
(3.54275327183944e-05,2.52344897124346e-06)
(3.54275320420271e-05,2.52344933190613e-06)
(3.54275313722067e-05,2.52344970125777e-06)
(3.54275307089406e-05,2.52345007928981e-06)
(3.54275300522357e-05,2.5234504660064e-06)
(3.54275294020991e-05,2.52345086137945e-06)
(3.5427528758538e-05,2.52345126542183e-06)
(3.54275281215592e-05,2.52345167810451e-06)
(3.54275274911692e-05,2.52345209942729e-06)
(3.54275268673748e-05,2.5234525293822e-06)
(3.54275262501819e-05,2.52345296794724e-06)
(3.54275256395962e-05,2.52345341513135e-06)
(3.54275250356243e-05,2.52345387090746e-06)
(3.54275244382723e-05,2.52345433527596e-06)
(3.54275238475454e-05,2.52345480821535e-06)
(3.54275232634493e-05,2.52345528972746e-06)
(3.54275226859898e-05,2.52345577979688e-06)
(3.54275221151722e-05,2.52345627840417e-06)
(3.54275215510017e-05,2.52345678554818e-06)
(3.54275209934828e-05,2.52345730120817e-06)
(3.54275204426205e-05,2.52345782538801e-06)
(3.54275198984192e-05,2.52345835806382e-06)
(3.54275193608837e-05,2.52345889921952e-06)
(3.54275188300175e-05,2.52345944885567e-06)
(3.54275183058251e-05,2.52346000694678e-06)
(3.54275177883107e-05,2.52346057349216e-06)
(3.54275172774782e-05,2.52346114846632e-06)
(3.54275167733313e-05,2.52346173186799e-06)
(3.54275162758732e-05,2.5234623236727e-06)
(3.54275157851077e-05,2.52346292388087e-06)
(3.54275153010376e-05,2.52346353247016e-06)
(3.54275148236662e-05,2.52346414942388e-06)
(3.54275143529966e-05,2.52346477472913e-06)
(3.54275138890312e-05,2.52346540837868e-06)
(3.54275134317733e-05,2.52346605034864e-06)
(3.54275129812243e-05,2.52346670063179e-06)
(3.54275125373873e-05,2.5234673592049e-06)
(3.54275121002641e-05,2.5234680260628e-06)
(3.54275116698567e-05,2.52346870118615e-06)
(3.54275112461673e-05,2.52346938455426e-06)
(3.54275108291974e-05,2.52347007616242e-06)
(3.54275104189484e-05,2.52347077598188e-06)
(3.54275100154219e-05,2.52347148400659e-06)
(3.54275096186187e-05,2.52347220021551e-06)
(3.54275092285396e-05,2.52347292460415e-06)
(3.54275088451855e-05,2.52347365713367e-06)
(3.54275084685578e-05,2.52347439779922e-06)
(3.54275080986566e-05,2.52347514658486e-06)
(3.54275077354823e-05,2.52347590347793e-06)
(3.54275073790354e-05,2.5234766684535e-06)
(3.54275070293159e-05,2.52347744150155e-06)
(3.5427506686324e-05,2.52347822259006e-06)
(3.54275063500593e-05,2.52347901171805e-06)
(3.54275060205215e-05,2.5234798088584e-06)
(3.54275056977096e-05,2.52348061399051e-06)
(3.54275053816236e-05,2.52348142710115e-06)
(3.54275050722623e-05,2.52348224816859e-06)
(3.54275047696247e-05,2.52348307717913e-06)
(3.54275044737099e-05,2.52348391411112e-06)
(3.54275041845166e-05,2.52348475894954e-06)
(3.54275039020434e-05,2.52348561165986e-06)
(3.54275036262888e-05,2.5234864722498e-06)
(3.54275033572504e-05,2.52348734066867e-06)
(3.54275030949269e-05,2.52348821691275e-06)
(3.54275028393155e-05,2.52348910096782e-06)
(3.54275025904145e-05,2.52348999280757e-06)
(3.54275023482216e-05,2.52349089239975e-06)
(3.54275021127344e-05,2.52349179973831e-06)
(3.542750188395e-05,2.5234927148032e-06)
(3.54275016618659e-05,2.52349363756299e-06)
(3.54275014464787e-05,2.52349456800602e-06)
(3.54275012377855e-05,2.52349550611177e-06)
(3.54275010357827e-05,2.52349645185259e-06)
(3.54275008404669e-05,2.52349740520448e-06)
(3.54275006518342e-05,2.52349836615953e-06)
(3.54275004698812e-05,2.52349933467904e-06)
(3.54275002946041e-05,2.52350031075544e-06)
(3.54275001259984e-05,2.52350129435792e-06)
(3.54274999640604e-05,2.52350228545578e-06)
(3.54274998087856e-05,2.52350328404392e-06)
(3.54274996601696e-05,2.52350429009894e-06)
(3.54274995182074e-05,2.52350530358776e-06)
(3.54274993828943e-05,2.52350632449104e-06)
(3.54274992542251e-05,2.52350735278262e-06)
(3.54274991321946e-05,2.5235083884472e-06)
(3.54274990167982e-05,2.52350943144743e-06)
(3.542749890803e-05,2.5235104817755e-06)
(3.54274988058843e-05,2.52351153941193e-06)
(3.54274987103558e-05,2.52351260430687e-06)
(3.5427498621438e-05,2.52351367645468e-06)
(3.54274985391251e-05,2.52351475583199e-06)
(3.54274984634109e-05,2.52351584239661e-06)
(3.5427498394289e-05,2.52351693614496e-06)
(3.54274983317532e-05,2.52351803704605e-06)
(3.54274982757965e-05,2.5235191450687e-06)
(3.54274982264125e-05,2.52352026019462e-06)
(3.54274981835939e-05,2.52352138239269e-06)
(3.54274981473336e-05,2.52352251164129e-06)
(3.54274981176245e-05,2.52352364790848e-06)
(3.54274980944593e-05,2.52352479117618e-06)
(3.54274980778302e-05,2.52352594141286e-06)
(3.54274980677294e-05,2.52352709859925e-06)
(3.54274980641491e-05,2.52352826270534e-06)
(3.54274980670816e-05,2.52352943370031e-06)
(3.54274980765186e-05,2.52353061156629e-06)
(3.54274980924518e-05,2.52353179626444e-06)
(3.54274981148724e-05,2.52353298778035e-06)
(3.54274981437721e-05,2.52353418608485e-06)
(3.54274981791427e-05,2.52353539114581e-06)
(3.54274982209748e-05,2.52353660293604e-06)
(3.54274982692593e-05,2.52353782142572e-06)
(3.5427498323987e-05,2.52353904659785e-06)
(3.54274983851486e-05,2.52354027841951e-06)
(3.54274984527346e-05,2.5235415168595e-06)
(3.54274985267359e-05,2.52354276188898e-06)
(3.54274986071423e-05,2.52354401348238e-06)
(3.5427498693944e-05,2.523545271617e-06)
(3.54274987871308e-05,2.52354653626106e-06)
(3.54274988866925e-05,2.52354780737626e-06)
(3.54274989926191e-05,2.52354908494001e-06)
(3.54274991049001e-05,2.52355036892628e-06)
(3.54274992235247e-05,2.52355165930795e-06)
(3.54274993484822e-05,2.52355295605245e-06)
(3.54274994797616e-05,2.52355425912544e-06)
(3.54274996173524e-05,2.52355556850208e-06)
(3.54274997612426e-05,2.5235568841561e-06)
(3.54274999114211e-05,2.52355820605184e-06)
(3.54275000678761e-05,2.52355953416021e-06)
(3.54275002305961e-05,2.52356086845869e-06)
(3.54275003995696e-05,2.52356220890494e-06)
(3.54275005747847e-05,2.52356355547667e-06)
(3.54275007562292e-05,2.52356490814559e-06)
(3.54275009438911e-05,2.52356626687286e-06)
(3.54275011377582e-05,2.52356763163702e-06)
(3.54275013378177e-05,2.52356900239797e-06)
(3.54275015440568e-05,2.5235703791336e-06)
(3.54275017564626e-05,2.52357176180254e-06)
(3.54275019750225e-05,2.52357315038431e-06)
(3.54275021997238e-05,2.5235745448414e-06)
(3.5427502430553e-05,2.52357594514055e-06)
(3.54275026674972e-05,2.52357735125838e-06)
(3.54275029105427e-05,2.52357876315169e-06)
(3.54275031596755e-05,2.52358018079333e-06)
(3.54275034148823e-05,2.52358160415951e-06)
(3.54275036761493e-05,2.5235830332034e-06)
(3.54275039434626e-05,2.52358446790481e-06)
(3.5427504216808e-05,2.52358590821854e-06)
(3.54275044961714e-05,2.52358735412691e-06)
(3.54275047815381e-05,2.52358880559373e-06)
(3.54275050728938e-05,2.5235902625791e-06)
(3.54275053702236e-05,2.52359172505675e-06)
(3.5427505673513e-05,2.52359319299156e-06)
(3.54275059827468e-05,2.5235946663531e-06)
(3.542750629791e-05,2.52359614510113e-06)
(3.54275066189867e-05,2.52359762920951e-06)
(3.54275069459628e-05,2.52359911864062e-06)
(3.54275072788217e-05,2.52360061336637e-06)
(3.54275076175486e-05,2.52360211334875e-06)
(3.54275079621277e-05,2.52360361855473e-06)
(3.54275083125426e-05,2.52360512894745e-06)
(3.54275086687778e-05,2.52360664449934e-06)
(3.5427509030817e-05,2.52360816517863e-06)
(3.54275093986439e-05,2.52360969094124e-06)
(3.54275097722422e-05,2.52361122175948e-06)
(3.54275101515957e-05,2.52361275759504e-06)
(3.54275105366876e-05,2.52361429842103e-06)
(3.54275109275008e-05,2.52361584418652e-06)
(3.54275113240192e-05,2.52361739487675e-06)
(3.54275117262249e-05,2.52361895044138e-06)
(3.54275121341016e-05,2.52362051084916e-06)
(3.54275125476316e-05,2.52362207607854e-06)
(3.54275129667976e-05,2.52362364607817e-06)
(3.5427513391582e-05,2.52362522081369e-06)
(3.54275138219671e-05,2.52362680025318e-06)
(3.5427514257935e-05,2.52362838435668e-06)
(3.54275146994678e-05,2.52362997311449e-06)
(3.54275151465481e-05,2.52363156645583e-06)
(3.54275155991568e-05,2.52363316436035e-06)
(3.54275160572763e-05,2.52363476679599e-06)
(3.5427516520888e-05,2.5236363737161e-06)
(3.54275169899728e-05,2.52363798510175e-06)
(3.54275174645127e-05,2.5236396009029e-06)
(3.54275179444888e-05,2.52364122108388e-06)
(3.54275184298823e-05,2.52364284561603e-06)
(3.54275189206746e-05,2.52364447445242e-06)
(3.54275194168461e-05,2.52364610756722e-06)
(3.54275199183779e-05,2.52364774491792e-06)
(3.54275204252505e-05,2.52364938646888e-06)
(3.54275209374445e-05,2.52365103218348e-06)
(3.54275214549402e-05,2.52365268201943e-06)
(3.54275219777181e-05,2.52365433594479e-06)
(3.54275225057584e-05,2.52365599392937e-06)
(3.54275230390407e-05,2.52365765592529e-06)
(3.54275235775457e-05,2.52365932189371e-06)
(3.54275241212528e-05,2.52366099180949e-06)
(3.5427524670142e-05,2.52366266563383e-06)
(3.54275252241925e-05,2.5236643433169e-06)
(3.54275257833844e-05,2.52366602483689e-06)
(3.5427526347697e-05,2.52366771014376e-06)
(3.54275269171087e-05,2.52366939920229e-06)
(3.54275274915995e-05,2.52367109197303e-06)
(3.54275280711479e-05,2.52367278842555e-06)
(3.54275286557328e-05,2.52367448851644e-06)
(3.54275292453331e-05,2.52367619220472e-06)
(3.54275298399283e-05,2.52367789946891e-06)
(3.54275304394962e-05,2.52367961024802e-06)
(3.54275310440158e-05,2.52368132452214e-06)
(3.54275316534653e-05,2.52368304224289e-06)
(3.54275322678231e-05,2.5236847633736e-06)
(3.54275328870672e-05,2.52368648788279e-06)
(3.54275335111759e-05,2.52368821571154e-06)
(3.54275341401271e-05,2.52368994685265e-06)
(3.54275347738988e-05,2.52369168124329e-06)
(3.54275354124685e-05,2.52369341884665e-06)
(3.54275360558132e-05,2.52369515963621e-06)
(3.54275367039111e-05,2.52369690356886e-06)
(3.54275373567396e-05,2.52369865060434e-06)
(3.54275380142763e-05,2.52370040069023e-06)
(3.54275386764982e-05,2.52370215380856e-06)
(3.54275393433824e-05,2.5237039099137e-06)
(3.54275400149061e-05,2.52370566896504e-06)
(3.54275406910462e-05,2.52370743091631e-06)
(3.54275413717789e-05,2.52370919574389e-06)
(3.54275420570817e-05,2.52371096339988e-06)
(3.54275427469307e-05,2.52371273384039e-06)
(3.54275434413028e-05,2.52371450703342e-06)
(3.54275441401743e-05,2.52371628293533e-06)
(3.5427544843522e-05,2.52371806150951e-06)
(3.54275455513218e-05,2.52371984271525e-06)
(3.54275462635501e-05,2.52372162651268e-06)
(3.54275469801832e-05,2.52372341286493e-06)
(3.54275477011965e-05,2.52372520173457e-06)
(3.5427548426566e-05,2.52372699306911e-06)
(3.5427549156267e-05,2.52372878684071e-06)
(3.54275498902758e-05,2.52373058300522e-06)
(3.54275506285677e-05,2.52373238152507e-06)
(3.54275513711181e-05,2.52373418235965e-06)
(3.54275521179024e-05,2.523735985463e-06)
(3.54275528688958e-05,2.5237377908107e-06)
(3.54275536240738e-05,2.52373959834328e-06)
(3.54275543834116e-05,2.52374140803997e-06)
(3.54275551468847e-05,2.52374321984505e-06)
(3.54275559144674e-05,2.52374503372264e-06)
(3.54275566861347e-05,2.52374684963514e-06)
(3.54275574618609e-05,2.52374866754782e-06)
(3.54275582416212e-05,2.52375048740477e-06)
(3.542755902539e-05,2.52375230918361e-06)
(3.54275598131419e-05,2.52375413283267e-06)
(3.54275606048518e-05,2.52375595831105e-06)
(3.54275614004938e-05,2.52375778558769e-06)
(3.5427562200042e-05,2.52375961461829e-06)
(3.54275630034708e-05,2.5237614453605e-06)
(3.54275638107541e-05,2.52376327776844e-06)
(3.54275646218659e-05,2.52376511180396e-06)
(3.54275654367803e-05,2.52376694743848e-06)
(3.54275662554714e-05,2.52376878462251e-06)
(3.54275670779123e-05,2.52377062331427e-06)
(3.54275679040776e-05,2.52377246346684e-06)
(3.54275687339404e-05,2.52377430505779e-06)
(3.54275695674742e-05,2.52377614803611e-06)
(3.54275704046524e-05,2.52377799235026e-06)
(3.54275712454485e-05,2.52377983797851e-06)
(3.54275720898355e-05,2.52378168486961e-06)
(3.54275729377872e-05,2.52378353298391e-06)
(3.54275737892768e-05,2.52378538228878e-06)
(3.54275746442765e-05,2.52378723273355e-06)
(3.54275755027599e-05,2.52378908427807e-06)
(3.54275763646999e-05,2.5237909368956e-06)
(3.54275772300697e-05,2.52379279052549e-06)
(3.54275780988417e-05,2.5237946451395e-06)
(3.54275789709885e-05,2.52379650069395e-06)
(3.54275798464833e-05,2.52379835714793e-06)
(3.54275807252985e-05,2.52380021446014e-06)
(3.54275816074065e-05,2.5238020725933e-06)
(3.54275824927802e-05,2.52380393150566e-06)
(3.54275833813922e-05,2.52380579114292e-06)
(3.54275842732141e-05,2.52380765148558e-06)
(3.54275851682186e-05,2.52380951247987e-06)
(3.54275860663776e-05,2.52381137408393e-06)
(3.54275869676634e-05,2.52381323627109e-06)
(3.54275878720479e-05,2.52381509897609e-06)
(3.54275887795033e-05,2.52381696218317e-06)
(3.54275896900013e-05,2.52381882582626e-06)
(3.54275906035141e-05,2.5238206898878e-06)
(3.54275915200134e-05,2.52382255431946e-06)
(3.54275924394708e-05,2.52382441906899e-06)
(3.54275933618576e-05,2.52382628411039e-06)
(3.54275942871461e-05,2.52382814939879e-06)
(3.54275952153075e-05,2.52383001488111e-06)
(3.54275961463133e-05,2.5238318805419e-06)
(3.54275970801351e-05,2.52383374631157e-06)
(3.54275980167448e-05,2.5238356121786e-06)
(3.54275989561132e-05,2.52383747807888e-06)
(3.54275998982116e-05,2.52383934397847e-06)
(3.54276008430111e-05,2.52384120984273e-06)
(3.54276017904833e-05,2.52384307562144e-06)
(3.54276027405993e-05,2.52384494127921e-06)
(3.54276036933302e-05,2.52384680678123e-06)
(3.54276046486468e-05,2.5238486720737e-06)
(3.54276056065198e-05,2.52385053712812e-06)
(3.54276065669206e-05,2.52385240188742e-06)
(3.542760752982e-05,2.52385426633127e-06)
(3.54276084951887e-05,2.52385613041144e-06)
(3.54276094629976e-05,2.52385799408634e-06)
(3.54276104332173e-05,2.52385985730617e-06)
(3.5427611405819e-05,2.52386172003949e-06)
(3.54276123807728e-05,2.52386358225745e-06)
(3.54276133580495e-05,2.52386544389777e-06)
(3.54276143376198e-05,2.52386730493222e-06)
(3.5427615319454e-05,2.52386916531583e-06)
(3.54276163035226e-05,2.52387102501258e-06)
(3.54276172897959e-05,2.5238728839799e-06)
(3.54276182782436e-05,2.5238747421719e-06)
(3.54276192688368e-05,2.52387659955434e-06)
(3.54276202615456e-05,2.52387845608434e-06)
(3.54276212563399e-05,2.52388031172265e-06)
(3.54276222531906e-05,2.52388216643553e-06)
(3.54276232520677e-05,2.52388402017086e-06)
(3.54276242529412e-05,2.52388587289095e-06)
(3.54276252557812e-05,2.52388772456344e-06)
(3.54276262605578e-05,2.52388957514136e-06)
(3.54276272672409e-05,2.52389142458504e-06)
(3.54276282758007e-05,2.52389327285971e-06)
(3.54276292862071e-05,2.52389511991378e-06)
(3.54276302984295e-05,2.5238969657206e-06)
(3.54276313124383e-05,2.52389881022329e-06)
(3.54276323282031e-05,2.52390065340584e-06)
(3.54276333456944e-05,2.52390249521836e-06)
(3.54276343648814e-05,2.5239043355996e-06)
(3.54276353857338e-05,2.52390617455155e-06)
(3.54276364082218e-05,2.52390801200179e-06)
(3.54276374323147e-05,2.52390984791513e-06)
(3.54276384579828e-05,2.52391168225473e-06)
(3.54276394851951e-05,2.52391351499557e-06)
(3.54276405139216e-05,2.52391534608668e-06)
(3.54276415441317e-05,2.52391717547282e-06)
(3.54276425757951e-05,2.52391900314175e-06)
(3.54276436088814e-05,2.5239208290414e-06)
(3.54276446433602e-05,2.52392265313594e-06)
(3.5427645679201e-05,2.52392447537216e-06)
(3.54276467163728e-05,2.52392629573331e-06)
(3.54276477548452e-05,2.52392811416365e-06)
(3.54276487945873e-05,2.52392993062953e-06)
(3.5427649835569e-05,2.5239317450888e-06)
(3.54276508777594e-05,2.52393355751327e-06)
(3.5427651921128e-05,2.52393536784927e-06)
(3.54276529656446e-05,2.52393717606792e-06)
(3.5427654011278e-05,2.52393898212474e-06)
(3.54276550579977e-05,2.52394078598058e-06)
(3.54276561057733e-05,2.52394258761142e-06)
(3.54276571545737e-05,2.52394438696247e-06)
(3.5427658204368e-05,2.52394618399034e-06)
(3.5427659255126e-05,2.52394797867588e-06)
(3.54276603068169e-05,2.52394977096196e-06)
(3.54276613594102e-05,2.52395156082998e-06)
(3.54276624128747e-05,2.5239533482232e-06)
(3.54276634671797e-05,2.52395513310838e-06)
(3.54276645222941e-05,2.52395691545767e-06)
(3.54276655781872e-05,2.52395869522601e-06)
(3.54276666348285e-05,2.52396047236516e-06)
(3.54276676921871e-05,2.5239622468501e-06)
(3.54276687502323e-05,2.5239640186402e-06)
(3.54276698089331e-05,2.52396578770589e-06)
(3.54276708682583e-05,2.52396755398873e-06)
(3.54276719281775e-05,2.52396931746548e-06)
(3.54276729886598e-05,2.52397107810322e-06)
(3.54276740496743e-05,2.52397283584734e-06)
(3.54276751111899e-05,2.52397459067352e-06)
(3.54276761731759e-05,2.52397634254759e-06)
(3.54276772356018e-05,2.52397809141897e-06)
(3.5427678298436e-05,2.52397983725996e-06)
(3.54276793616479e-05,2.52398158002853e-06)
(3.54276804252071e-05,2.52398331969069e-06)
(3.54276814890828e-05,2.52398505620964e-06)
(3.54276825532441e-05,2.52398678954802e-06)
(3.54276836176599e-05,2.52398851966793e-06)
(3.54276846822993e-05,2.52399024653157e-06)
(3.54276857471311e-05,2.52399197010224e-06)
(3.54276868121247e-05,2.52399369034675e-06)
(3.54276878772496e-05,2.52399540722551e-06)
(3.54276889424749e-05,2.52399712070813e-06)
(3.54276900077694e-05,2.52399883075299e-06)
(3.54276910731024e-05,2.5240005373182e-06)
(3.54276921384433e-05,2.52400224037895e-06)
(3.54276932037612e-05,2.52400393989441e-06)
(3.54276942690256e-05,2.52400563582152e-06)
(3.54276953342058e-05,2.52400732813898e-06)
(3.54276963992706e-05,2.52400901680219e-06)
(3.54276974641898e-05,2.52401070177536e-06)
(3.54276985289322e-05,2.52401238302897e-06)
(3.54276995934674e-05,2.52401406052053e-06)
(3.54277006577645e-05,2.52401573421753e-06)
(3.54277017217926e-05,2.5240174040855e-06)
(3.54277027855208e-05,2.52401907008887e-06)
(3.54277038489188e-05,2.52402073218969e-06)
(3.54277049119559e-05,2.52402239036124e-06)
(3.54277059746018e-05,2.52402404456319e-06)
(3.54277070368255e-05,2.52402569475733e-06)
(3.54277080985966e-05,2.52402734091804e-06)
(3.54277091598843e-05,2.52402898299872e-06)
(3.54277102206587e-05,2.52403062097578e-06)
(3.54277112808886e-05,2.52403225480245e-06)
(3.54277123405434e-05,2.524033884464e-06)
(3.54277133995931e-05,2.52403550989931e-06)
(3.54277144580068e-05,2.5240371311073e-06)
(3.5427715515754e-05,2.52403874803191e-06)
(3.5427716572805e-05,2.52404036064625e-06)
(3.54277176291292e-05,2.52404196890904e-06)
(3.54277186846958e-05,2.52404357279134e-06)
(3.54277197394747e-05,2.52404517226366e-06)
(3.54277207934356e-05,2.52404676729155e-06)
(3.54277218465478e-05,2.52404835784596e-06)
(3.54277228987819e-05,2.52404994387198e-06)
(3.54277239501069e-05,2.52405152536488e-06)
(3.54277250004929e-05,2.52405310227361e-06)
(3.54277260499097e-05,2.52405467457182e-06)
(3.54277270983277e-05,2.52405624222683e-06)
(3.5427728145716e-05,2.52405780520775e-06)
(3.54277291920451e-05,2.52405936347065e-06)
(3.54277302372843e-05,2.52406091700719e-06)
(3.54277312814046e-05,2.52406246576629e-06)
(3.54277323243754e-05,2.52406400972916e-06)
(3.54277333661669e-05,2.52406554884276e-06)
(3.5427734406749e-05,2.52406708309688e-06)
(3.54277354460921e-05,2.52406861244003e-06)
(3.54277364841662e-05,2.52407013686456e-06)
(3.54277375209418e-05,2.52407165632019e-06)
(3.54277385563894e-05,2.52407317077767e-06)
(3.54277395904788e-05,2.52407468021898e-06)
(3.54277406231805e-05,2.52407618459435e-06)
(3.54277416544648e-05,2.52407768388584e-06)
(3.5427742684302e-05,2.52407917805035e-06)
(3.5427743712663e-05,2.52408066707108e-06)
(3.5427744739518e-05,2.52408215091312e-06)
(3.54277457648379e-05,2.52408362954233e-06)
(3.54277467885927e-05,2.52408510293276e-06)
(3.54277478107533e-05,2.52408657105103e-06)
(3.54277488312904e-05,2.52408803387353e-06)
(3.54277498501749e-05,2.5240894913671e-06)
(3.54277508673778e-05,2.52409094349178e-06)
(3.54277518828698e-05,2.52409239023672e-06)
(3.54277528966213e-05,2.52409383155894e-06)
(3.54277539086037e-05,2.52409526743477e-06)
(3.54277549187881e-05,2.52409669783024e-06)
(3.54277559271452e-05,2.52409812271178e-06)
(3.5427756933646e-05,2.52409954206709e-06)
(3.54277579382622e-05,2.52410095585838e-06)
(3.54277589409645e-05,2.52410236404655e-06)
(3.54277599417242e-05,2.5241037666217e-06)
(3.54277609405128e-05,2.52410516354576e-06)
(3.54277619373012e-05,2.52410655478706e-06)
(3.54277629320614e-05,2.52410794032809e-06)
(3.54277639247644e-05,2.52410932013082e-06)
(3.54277649153825e-05,2.52411069417005e-06)
(3.54277659038866e-05,2.5241120624166e-06)
(3.54277668902486e-05,2.5241134248508e-06)
(3.54277678744399e-05,2.52411478143816e-06)
(3.54277688564324e-05,2.52411613215286e-06)
(3.54277698361979e-05,2.52411747696811e-06)
(3.54277708137085e-05,2.52411881585385e-06)
(3.5427771788936e-05,2.52412014878732e-06)
(3.54277727618525e-05,2.52412147573625e-06)
(3.542777373243e-05,2.52412279668574e-06)
(3.54277747006401e-05,2.52412411160036e-06)
(3.5427775666456e-05,2.52412542045715e-06)
(3.54277766298496e-05,2.52412672322243e-06)
(3.54277775907932e-05,2.52412801988755e-06)
(3.54277785492588e-05,2.52412931040941e-06)
(3.54277795052188e-05,2.52413059477133e-06)
(3.54277804586459e-05,2.52413187294111e-06)
(3.54277814095125e-05,2.52413314489769e-06)
(3.5427782357791e-05,2.52413441062014e-06)
(3.54277833034547e-05,2.52413567007853e-06)
(3.54277842464757e-05,2.52413692324597e-06)
(3.54277851868275e-05,2.52413817010552e-06)
(3.54277861244829e-05,2.5241394106241e-06)
(3.54277870594148e-05,2.52414064478098e-06)
(3.54277879915964e-05,2.52414187255624e-06)
(3.54277889210014e-05,2.52414309391711e-06)
(3.54277898476022e-05,2.52414430884007e-06)
(3.54277907713724e-05,2.52414551730991e-06)
(3.5427791692285e-05,2.5241467192978e-06)
(3.54277926103141e-05,2.52414791477593e-06)
(3.5427793525433e-05,2.5241491037277e-06)
(3.54277944376147e-05,2.52415028612714e-06)
(3.54277953468336e-05,2.52415146194637e-06)
(3.54277962530633e-05,2.5241526311708e-06)
(3.54277971562774e-05,2.52415379377838e-06)
(3.54277980564501e-05,2.5241549497349e-06)
(3.54277989535553e-05,2.5241560990375e-06)
(3.54277998475668e-05,2.52415724164532e-06)
(3.54278007384584e-05,2.52415837754013e-06)
(3.54278016262045e-05,2.52415950671266e-06)
(3.54278025107797e-05,2.52416062912002e-06)
(3.54278033921585e-05,2.52416174476447e-06)
(3.54278042703148e-05,2.52416285360593e-06)
(3.54278051452239e-05,2.52416395562937e-06)
(3.54278060168598e-05,2.52416505081429e-06)
(3.5427806885197e-05,2.52416613913478e-06)
(3.54278077502107e-05,2.52416722058374e-06)
(3.54278086118759e-05,2.52416829512565e-06)
(3.54278094701674e-05,2.52416936275048e-06)
(3.54278103250601e-05,2.52417042343523e-06)
(3.54278111765293e-05,2.52417147715337e-06)
(3.542781202455e-05,2.52417252389062e-06)
(3.54278128690982e-05,2.52417356362903e-06)
(3.54278137101489e-05,2.5241745963392e-06)
(3.54278145476774e-05,2.52417562201522e-06)
(3.54278153816597e-05,2.52417664062522e-06)
(3.5427816212071e-05,2.52417765216187e-06)
(3.54278170388872e-05,2.52417865659199e-06)
(3.54278178620844e-05,2.52417965391562e-06)
(3.54278186816384e-05,2.52418064409345e-06)
(3.54278194975247e-05,2.52418162711387e-06)
(3.54278203097199e-05,2.52418260297259e-06)
(3.54278211182003e-05,2.5241835716392e-06)
(3.54278219229418e-05,2.52418453309515e-06)
(3.54278227239213e-05,2.5241854873271e-06)
(3.54278235211149e-05,2.52418643431476e-06)
(3.5427824314499e-05,2.52418737403752e-06)
(3.54278251040509e-05,2.5241883064924e-06)
(3.54278258897472e-05,2.52418923164251e-06)
(3.5427826671565e-05,2.5241901494918e-06)
(3.54278274494811e-05,2.52419106000372e-06)
(3.54278282234726e-05,2.52419196318134e-06)
(3.54278289935168e-05,2.52419285899417e-06)
(3.54278297595908e-05,2.52419374742105e-06)
(3.54278305216717e-05,2.52419462846291e-06)
(3.54278312797372e-05,2.52419550209715e-06)
(3.54278320337647e-05,2.52419636830154e-06)
(3.54278327837322e-05,2.52419722706759e-06)
(3.54278335296174e-05,2.52419807838495e-06)
(3.54278342713977e-05,2.52419892222593e-06)
(3.54278350090514e-05,2.52419975858089e-06)
(3.54278357425566e-05,2.52420058744092e-06)
(3.54278364718911e-05,2.5242014087844e-06)
(3.5427837197034e-05,2.52420222260193e-06)
(3.54278379179629e-05,2.52420302887702e-06)
(3.54278386346567e-05,2.52420382758767e-06)
(3.54278393470941e-05,2.52420461873383e-06)
(3.54278400552535e-05,2.52420540229468e-06)
(3.5427840759114e-05,2.52420617826186e-06)
(3.54278414586544e-05,2.52420694661566e-06)
(3.54278421538539e-05,2.52420770734776e-06)
(3.54278428446916e-05,2.52420846043764e-06)
(3.54278435311467e-05,2.52420920588487e-06)
(3.54278442131988e-05,2.52420994366359e-06)
(3.54278448908268e-05,2.52421067377702e-06)
(3.54278455640104e-05,2.52421139619686e-06)
(3.54278462327294e-05,2.52421211091478e-06)
(3.54278468969635e-05,2.52421281793431e-06)
(3.54278475566927e-05,2.52421351721927e-06)
(3.5427848211897e-05,2.52421420878475e-06)
(3.54278488625565e-05,2.52421489259002e-06)
(3.54278495086512e-05,2.52421556864639e-06)
(3.54278501501616e-05,2.52421623693046e-06)
(3.54278507870679e-05,2.52421689744626e-06)
(3.54278514193515e-05,2.52421755017051e-06)
(3.54278520469925e-05,2.52421819509443e-06)
(3.54278526699715e-05,2.52421883221077e-06)
(3.54278532882697e-05,2.52421946150092e-06)
(3.54278539018678e-05,2.52422008296958e-06)
(3.54278545107473e-05,2.52422069659159e-06)
(3.54278551148892e-05,2.52422130237195e-06)
(3.54278557142749e-05,2.524221900296e-06)
(3.54278563088863e-05,2.52422249035251e-06)
(3.54278568987047e-05,2.52422307252647e-06)
(3.54278574837123e-05,2.52422364681788e-06)
(3.54278580638903e-05,2.52422421321847e-06)
(3.54278586392206e-05,2.52422477172148e-06)
(3.5427859209686e-05,2.52422532231639e-06)
(3.54278597752679e-05,2.52422586499252e-06)
(3.54278603359488e-05,2.52422639974493e-06)
(3.54278608917116e-05,2.52422692656249e-06)
(3.54278614425381e-05,2.52422744544128e-06)
(3.54278619884113e-05,2.5242279563726e-06)
(3.5427862529314e-05,2.5242284593493e-06)
(3.5427863065229e-05,2.5242289543648e-06)
(3.54278635961397e-05,2.52422944141254e-06)
(3.54278641220289e-05,2.52422992049218e-06)
(3.54278646428804e-05,2.52423039158848e-06)
(3.5427865158677e-05,2.52423085469964e-06)
(3.54278656694022e-05,2.52423130981548e-06)
(3.54278661750401e-05,2.52423175693364e-06)
(3.54278666755744e-05,2.52423219604838e-06)
(3.54278671709885e-05,2.52423262715927e-06)
(3.54278676612669e-05,2.52423305024882e-06)
(3.54278681463939e-05,2.52423346531844e-06)
(3.54278686263533e-05,2.52423387238001e-06)
(3.54278691011295e-05,2.52423427140127e-06)
(3.54278695707067e-05,2.52423466238608e-06)
(3.54278700350703e-05,2.52423504534304e-06)
(3.54278704942048e-05,2.52423542025606e-06)
(3.54278709480954e-05,2.52423578712655e-06)
(3.54278713967269e-05,2.5242361459501e-06)

};
\addplot [black,dotted,line width=1.5pt]
coordinates {
(3.53045162475599e-05,2.91169817249697e-06)
(3.53041013960314e-05,2.9118638403584e-06)
(3.53036912263469e-05,2.91203838338924e-06)
(3.53032857605459e-05,2.9122218056756e-06)
(3.53028850206947e-05,2.91241411107236e-06)
(3.53024890288843e-05,2.91261530322388e-06)
(3.53020978072284e-05,2.91282538554905e-06)
(3.53017113778621e-05,2.91304436124458e-06)
(3.53013297629402e-05,2.91327223328343e-06)
(3.53009529846353e-05,2.91350900443713e-06)
(3.53005810651353e-05,2.91375467724125e-06)
(3.53002140266416e-05,2.9140092540257e-06)
(3.52998518913679e-05,2.91427273690212e-06)
(3.52994946815373e-05,2.91454512778726e-06)
(3.52991424193809e-05,2.91482642836974e-06)
(3.52987951271354e-05,2.91511664015231e-06)
(3.52984528270405e-05,2.91541576445162e-06)
(3.52981155413378e-05,2.91572380236638e-06)
(3.52977832922675e-05,2.91604075481948e-06)
(3.52974561020671e-05,2.91636662254178e-06)
(3.52971339929684e-05,2.91670140611192e-06)
(3.52968169871952e-05,2.91704510589094e-06)
(3.52965051069614e-05,2.91739772210858e-06)
(3.52961983744675e-05,2.91775925480657e-06)
(3.52958968118993e-05,2.91812970388246e-06)
(3.52956004414245e-05,2.91850906905535e-06)
(3.52953092851912e-05,2.91889734990822e-06)
(3.52950233653248e-05,2.91929454586737e-06)
(3.52947427039249e-05,2.91970065620256e-06)
(3.52944673230634e-05,2.92011568005347e-06)
(3.52941972447823e-05,2.92053961639948e-06)
(3.52939324910905e-05,2.9209724640811e-06)
(3.52936730839614e-05,2.92141422178544e-06)
(3.52934190453302e-05,2.921864888068e-06)
(3.52931703970919e-05,2.92232446131612e-06)
(3.52929271610984e-05,2.92279293977653e-06)
(3.5292689359156e-05,2.92327032154587e-06)
(3.52924570130233e-05,2.92375660455685e-06)
(3.52922301444079e-05,2.92425178657207e-06)
(3.52920087749649e-05,2.92475586518964e-06)
(3.52917929262941e-05,2.92526883783086e-06)
(3.52915826199378e-05,2.92579070173846e-06)
(3.52913778773774e-05,2.92632145395754e-06)
(3.52911787200332e-05,2.92686109133769e-06)
(3.52909851692598e-05,2.92740961051604e-06)
(3.52907972463449e-05,2.92796700792068e-06)
(3.52906149725072e-05,2.92853327975124e-06)
(3.52904383688945e-05,2.92910842196575e-06)
(3.52902674565803e-05,2.92969243029482e-06)
(3.52901022565623e-05,2.93028530019733e-06)
(3.52899427897606e-05,2.93088702687268e-06)
(3.52897890770146e-05,2.9314976052477e-06)
(3.52896411390811e-05,2.932117029973e-06)
(3.52894989966329e-05,2.93274529539367e-06)
(3.52893626702558e-05,2.93338239556387e-06)
(3.52892321804466e-05,2.93402832423245e-06)
(3.5289107547611e-05,2.93468307481646e-06)
(3.52889887920615e-05,2.93534664042185e-06)
(3.52888759340154e-05,2.93601901381548e-06)
(3.52887689935917e-05,2.93670018744011e-06)
(3.52886679908092e-05,2.93739015338366e-06)
(3.52885729455852e-05,2.93808890339484e-06)
(3.52884838777318e-05,2.938796428856e-06)
(3.52884008069546e-05,2.93951272081953e-06)
(3.528832375285e-05,2.94023776996385e-06)
(3.52882527349027e-05,2.94097156662425e-06)
(3.52881877724832e-05,2.94171410076001e-06)
(3.52881288848453e-05,2.9424653619823e-06)
(3.5288076091124e-05,2.94322533954331e-06)
(3.52880294103326e-05,2.94399402234433e-06)
(3.52879888613598e-05,2.94477139891482e-06)
(3.52879544629681e-05,2.94555745745691e-06)
(3.52879262337904e-05,2.94635218580692e-06)
(3.5287904192327e-05,2.9471555714634e-06)
(3.52878883569433e-05,2.94796760159211e-06)
(3.52878787458675e-05,2.94878826300781e-06)
(3.52878753771868e-05,2.94961754222144e-06)
(3.52878782688452e-05,2.95045542539968e-06)
(3.52878874386405e-05,2.95130189840435e-06)
(3.52879029042218e-05,2.95215694677479e-06)
(3.52879246830853e-05,2.95302055576277e-06)
(3.52879527925728e-05,2.95389271030549e-06)
(3.52879872498681e-05,2.95477339506503e-06)
(3.52880280719935e-05,2.95566259440252e-06)
(3.52880752758085e-05,2.95656029241169e-06)
(3.52881288780047e-05,2.95746647291303e-06)
(3.52881888951046e-05,2.95838111944882e-06)
(3.52882553434572e-05,2.95930421530301e-06)
(3.52883282392361e-05,2.96023574351888e-06)
(3.5288407598436e-05,2.96117568685949e-06)
(3.52884934368694e-05,2.96212402783946e-06)
(3.52885857701647e-05,2.9630807487527e-06)
(3.5288684613762e-05,2.96404583163097e-06)
(3.52887899829111e-05,2.96501925825643e-06)
(3.52889018926682e-05,2.96600101017771e-06)
(3.52890203578933e-05,2.96699106869959e-06)
(3.52891453932467e-05,2.96798941489278e-06)
(3.52892770131873e-05,2.96899602957234e-06)
(3.52894152319687e-05,2.97001089331528e-06)
(3.52895600636373e-05,2.97103398644516e-06)
(3.52897115220291e-05,2.97206528905394e-06)
(3.52898696207675e-05,2.97310478095284e-06)
(3.52900343732602e-05,2.97415244171451e-06)
(3.52902057926971e-05,2.97520825063841e-06)
(3.52903838920477e-05,2.97627218675132e-06)
(3.52905686840578e-05,2.97734422881945e-06)
(3.5290760181248e-05,2.97842435531202e-06)
(3.52909583959108e-05,2.97951254441432e-06)
(3.52911633401083e-05,2.98060877402176e-06)
(3.52913750256702e-05,2.98171302172404e-06)
(3.52915934641913e-05,2.98282526480155e-06)
(3.52918186670283e-05,2.98394548021829e-06)
(3.52920506452989e-05,2.98507364460753e-06)
(3.52922894098788e-05,2.98620973427684e-06)
(3.52925349713992e-05,2.9873537252015e-06)
(3.52927873402452e-05,2.98850559299752e-06)
(3.52930465265535e-05,2.98966531293745e-06)
(3.52933125402101e-05,2.9908328599267e-06)
(3.52935853908481e-05,2.99200820851224e-06)
(3.52938650878453e-05,2.99319133287953e-06)
(3.52941516403229e-05,2.99438220681458e-06)
(3.52944450571419e-05,2.99558080374943e-06)
(3.52947453469024e-05,2.99678709671946e-06)
(3.52950525179397e-05,2.99800105837275e-06)
(3.5295366578324e-05,2.99922266097246e-06)
(3.52956875358572e-05,3.00045187638849e-06)
(3.52960153980705e-05,3.00168867609945e-06)
(3.52963501722227e-05,3.00293303119274e-06)
(3.52966918652979e-05,3.00418491235353e-06)
(3.52970404840021e-05,3.00544428988529e-06)
(3.5297396034763e-05,3.00671113369536e-06)
(3.52977585237265e-05,3.00798541329684e-06)
(3.52981279567545e-05,3.00926709781893e-06)
(3.52985043394225e-05,3.01055615601116e-06)
(3.52988876770178e-05,3.0118525562204e-06)
(3.52992779745356e-05,3.01315626645402e-06)
(3.52996752366788e-05,3.01446725429967e-06)
(3.53000794678549e-05,3.01578548701e-06)
(3.53004906721733e-05,3.01711093145305e-06)
(3.53009088534428e-05,3.01844355415194e-06)
(3.53013340151693e-05,3.01978332125626e-06)
(3.53017661605545e-05,3.02113019858347e-06)
(3.53022052924921e-05,3.02248415159146e-06)
(3.5302651413566e-05,3.02384514541284e-06)
(3.53031045260488e-05,3.0252131448202e-06)
(3.5303564631898e-05,3.02658811429262e-06)
(3.53040317327546e-05,3.0279700179436e-06)
(3.53045058299408e-05,3.02935881961428e-06)
(3.53049869244576e-05,3.03075448277888e-06)
(3.53054750169824e-05,3.03215697063864e-06)
(3.53059701078667e-05,3.03356624605788e-06)
(3.53064721971344e-05,3.03498227162845e-06)
(3.53069812844793e-05,3.03640500961752e-06)
(3.5307497369263e-05,3.03783442198752e-06)
(3.5308020450513e-05,3.03927047043448e-06)
(3.53085505269202e-05,3.04071311633559e-06)
(3.53090875968375e-05,3.04216232078261e-06)
(3.53096316582772e-05,3.04361804456468e-06)
(3.53101827089092e-05,3.04508024821091e-06)
(3.53107407460598e-05,3.04654889193118e-06)
(3.53113057667093e-05,3.04802393565222e-06)
(3.53118777674897e-05,3.04950533901902e-06)
(3.53124567446839e-05,3.05099306136972e-06)
(3.53130426942231e-05,3.05248706176667e-06)
(3.53136356116859e-05,3.0539872989648e-06)
(3.53142354922964e-05,3.05549373142922e-06)
(3.53148423309218e-05,3.05700631733212e-06)
(3.53154561220723e-05,3.05852501453723e-06)
(3.53160768598982e-05,3.06004978062193e-06)
(3.53167045381894e-05,3.06158057283842e-06)
(3.53173391503734e-05,3.06311734815371e-06)
(3.53179806895142e-05,3.06466006321435e-06)
(3.53186291483106e-05,3.06620867436304e-06)
(3.53192845190951e-05,3.06776313762677e-06)
(3.53199467938323e-05,3.06932340871977e-06)
(3.53206159641182e-05,3.0708894430372e-06)
(3.53212920211788e-05,3.07246119565136e-06)
(3.53219749558676e-05,3.07403862131542e-06)
(3.53226647586665e-05,3.07562167446816e-06)
(3.53233614196832e-05,3.07721030921404e-06)
(3.53240649286502e-05,3.07880447933301e-06)
(3.53247752749238e-05,3.08040413827209e-06)
(3.5325492447483e-05,3.0820092391699e-06)
(3.53262164349284e-05,3.08361973481117e-06)
(3.53269472254811e-05,3.08523557767699e-06)
(3.5327684806982e-05,3.08685671989057e-06)
(3.53284291668906e-05,3.08848311327964e-06)
(3.53291802922832e-05,3.09011470932823e-06)
(3.53299381698532e-05,3.09175145916875e-06)
(3.53307027859087e-05,3.0933933136489e-06)
(3.53314741263731e-05,3.0950402232651e-06)
(3.53322521767826e-05,3.09669213819993e-06)
(3.53330369222865e-05,3.09834900830137e-06)
(3.53338283476453e-05,3.10001078311405e-06)
(3.53346264372305e-05,3.10167741185581e-06)
(3.53354311750241e-05,3.10334884342658e-06)
(3.53362425446166e-05,3.10502502641308e-06)
(3.53370605292074e-05,3.10670590909818e-06)
(3.53378851116033e-05,3.10839143944617e-06)
(3.53387162742181e-05,3.1100815651239e-06)
(3.53395539990716e-05,3.11177623349155e-06)
(3.53403982677885e-05,3.11347539161601e-06)
(3.53412490615993e-05,3.11517898625658e-06)
(3.5342106361338e-05,3.11688696389254e-06)
(3.53429701474428e-05,3.11859927070902e-06)
(3.53438403999543e-05,3.12031585259378e-06)
(3.53447170985163e-05,3.12203665516795e-06)
(3.53456002223746e-05,3.12376162375752e-06)
(3.53464897503764e-05,3.12549070342424e-06)
(3.53473856609699e-05,3.12722383893881e-06)
(3.53482879322053e-05,3.12896097481915e-06)
(3.53491965417322e-05,3.13070205528862e-06)
(3.53501114668016e-05,3.13244702433652e-06)
(3.53510326842638e-05,3.13419582566219e-06)
(3.53519601705694e-05,3.13594840272893e-06)
(3.5352893901769e-05,3.13770469870308e-06)
(3.53538338535121e-05,3.139464656539e-06)
(3.53547800010488e-05,3.14122821891472e-06)
(3.53557323192283e-05,3.1429953282554e-06)
(3.53566907824994e-05,3.1447659267439e-06)
(3.53576553649107e-05,3.14653995632289e-06)
(3.53586260401104e-05,3.14831735867722e-06)
(3.53596027813468e-05,3.15009807526085e-06)
(3.53605855614681e-05,3.15188204727603e-06)
(3.53615743529234e-05,3.15366921569382e-06)
(3.53625691277616e-05,3.15545952125795e-06)
(3.5363569857633e-05,3.15725290445759e-06)
(3.53645765137888e-05,3.15904930556651e-06)
(3.53655890670823e-05,3.16084866461504e-06)
(3.53666074879684e-05,3.16265092142148e-06)
(3.53676317465042e-05,3.16445601556016e-06)
(3.53686618123506e-05,3.16626388637462e-06)
(3.53696976547707e-05,3.1680744730137e-06)
(3.53707392426325e-05,3.16988771437599e-06)
(3.5371786544408e-05,3.1717035491704e-06)
(3.53728395281752e-05,3.17352191586261e-06)
(3.53738981616175e-05,3.17534275271362e-06)
(3.53749624120245e-05,3.17716599776934e-06)
(3.53760322462934e-05,3.17899158888085e-06)
(3.53771076309294e-05,3.18081946366163e-06)
(3.53781885320465e-05,3.18264955954223e-06)
(3.53792749153683e-05,3.18448181374438e-06)
(3.53803667462286e-05,3.18631616329255e-06)
(3.53814639895734e-05,3.18815254500081e-06)
(3.53825666099607e-05,3.18999089550936e-06)
(3.53836745715614e-05,3.19183115123926e-06)
(3.53847878381611e-05,3.19367324844264e-06)
(3.53859063731604e-05,3.19551712317629e-06)
(3.53870301395773e-05,3.19736271130788e-06)
(3.53881591000463e-05,3.19920994854897e-06)
(3.53892932168215e-05,3.20105877040567e-06)
(3.53904324517762e-05,3.20290911221362e-06)
(3.53915767664052e-05,3.20476090915918e-06)
(3.53927261218258e-05,3.20661409622452e-06)
(3.53938804787786e-05,3.20846860826666e-06)
(3.539503979763e-05,3.21032437994984e-06)
(3.53962040383725e-05,3.21218134580588e-06)
(3.53973731606265e-05,3.21403944018219e-06)
(3.53985471236423e-05,3.21589859730453e-06)
(3.53997258863005e-05,3.2177587512341e-06)
(3.54009094071156e-05,3.2196198358926e-06)
(3.54020976442353e-05,3.22148178505501e-06)
(3.54032905554431e-05,3.22334453237103e-06)
(3.54044880981609e-05,3.22520801134124e-06)
(3.54056902294489e-05,3.22707215536003e-06)
(3.54068969060095e-05,3.22893689765476e-06)
(3.54081080841877e-05,3.23080217136373e-06)
(3.54093237199735e-05,3.23266790948555e-06)
(3.54105437690041e-05,3.23453404490914e-06)
(3.54117681865648e-05,3.23640051040151e-06)
(3.54129969275924e-05,3.23826723863835e-06)
(3.54142299466765e-05,3.24013416215417e-06)
(3.54154671980621e-05,3.24200121340637e-06)
(3.5416708635651e-05,3.24386832473411e-06)
(3.54179542130049e-05,3.24573542837812e-06)
(3.54192038833469e-05,3.24760245649144e-06)
(3.54204575995644e-05,3.24946934112593e-06)
(3.54217153142108e-05,3.25133601424309e-06)
(3.54229769795081e-05,3.25320240771773e-06)
(3.54242425473498e-05,3.25506845333308e-06)
(3.54255119693025e-05,3.25693408279983e-06)
(3.54267851966096e-05,3.25879922773821e-06)
(3.54280621801925e-05,3.26066381970422e-06)
(3.54293428706539e-05,3.26252779016549e-06)
(3.54306272182803e-05,3.26439107052592e-06)
(3.54319151730438e-05,3.26625359210362e-06)
(3.54332066846066e-05,3.26811528618537e-06)
(3.54345017023217e-05,3.26997608396033e-06)
(3.54358001752373e-05,3.27183591656387e-06)
(3.54371020520986e-05,3.27369471508819e-06)
(3.54384072813507e-05,3.27555241055762e-06)
(3.54397158111413e-05,3.27740893394215e-06)
(3.54410275893245e-05,3.27926421617076e-06)
(3.5442342563462e-05,3.28111818812262e-06)
(3.54436606808278e-05,3.28297078063253e-06)
(3.54449818884103e-05,3.28482192450917e-06)
(3.54463061329152e-05,3.28667155049738e-06)
(3.54476333607687e-05,3.28851958933186e-06)
(3.54489635181204e-05,3.29036597171593e-06)
(3.54502965508473e-05,3.29221062831839e-06)
(3.5451632404555e-05,3.2940534897955e-06)
(3.54529710245829e-05,3.29589448676897e-06)
(3.5454312356006e-05,3.29773354988572e-06)
(3.54556563436385e-05,3.2995706097272e-06)
(3.54570029320375e-05,3.30140559689856e-06)
(3.54583520655055e-05,3.30323844202182e-06)
(3.54597036880941e-05,3.30506907568847e-06)
(3.54610577436078e-05,3.30689742851229e-06)
(3.5462414175607e-05,3.30872343111821e-06)
(3.54637729274103e-05,3.31054701413739e-06)
(3.54651339420996e-05,3.31236810822949e-06)
(3.54664971625229e-05,3.31418664407614e-06)
(3.54678625312978e-05,3.31600255239279e-06)
(3.54692299908153e-05,3.31781576392202e-06)
(3.54705994832426e-05,3.31962620944176e-06)
(3.54719709505278e-05,3.32143381978101e-06)
(3.54733443344037e-05,3.32323852581641e-06)
(3.54747195763886e-05,3.32504025847191e-06)
(3.54760966177941e-05,3.32683894872159e-06)
(3.54774753997263e-05,3.32863452761946e-06)
(3.54788558630907e-05,3.3304269262714e-06)
(3.54802379485953e-05,3.33221607586461e-06)
(3.54816215967548e-05,3.33400190764424e-06)
(3.54830067478944e-05,3.3357843529599e-06)
(3.5484393342153e-05,3.33756334322232e-06)
(3.54857813194893e-05,3.3393388099512e-06)
(3.54871706196831e-05,3.3411106847428e-06)
(3.54885611823407e-05,3.34287889931384e-06)
(3.54899529469e-05,3.3446433854559e-06)
(3.54913458526325e-05,3.34640407509249e-06)
(3.54927398386479e-05,3.348160900237e-06)
(3.54941348438997e-05,3.34991379304659e-06)
(3.54955308071877e-05,3.35166268576162e-06)
(3.54969276671631e-05,3.35340751078166e-06)
(3.54983253623316e-05,3.35514820061519e-06)
(3.54997238310589e-05,3.35688468790561e-06)
(3.55011230115742e-05,3.35861690543943e-06)
(3.5502522841975e-05,3.36034478613883e-06)
(3.5503923260231e-05,3.36206826306643e-06)
(3.55053242041888e-05,3.36378726943745e-06)
(3.55067256115755e-05,3.36550173861437e-06)
(3.5508127420004e-05,3.36721160412246e-06)
(3.55095295669761e-05,3.36891679964382e-06)
(3.55109319898883e-05,3.37061725901155e-06)
(3.55123346260355e-05,3.37231291623635e-06)
(3.55137374126154e-05,3.3740037054952e-06)
(3.55151402867327e-05,3.37568956114015e-06)
(3.55165431854043e-05,3.37737041768284e-06)
(3.55179460455632e-05,3.37904620983083e-06)
(3.55193488040626e-05,3.3807168724632e-06)
(3.55207513976819e-05,3.38238234065519e-06)
(3.55221537631299e-05,3.3840425496504e-06)
(3.55235558370496e-05,3.385697434891e-06)
(3.55249575560226e-05,3.38734693202369e-06)
(3.55263588565746e-05,3.38899097687244e-06)
(3.55277596751788e-05,3.39062950546186e-06)
(3.55291599482604e-05,3.39226245403329e-06)
(3.5530559612203e-05,3.3938897590051e-06)
(3.55319586033512e-05,3.39551135702367e-06)
(3.55333568580165e-05,3.39712718493823e-06)
(3.55347543124812e-05,3.39873717980096e-06)
(3.55361509030028e-05,3.40034127887733e-06)
(3.55375465658199e-05,3.40193941966304e-06)
(3.55389412371559e-05,3.40353153986006e-06)
(3.55403348532239e-05,3.40511757740027e-06)
(3.55417273502317e-05,3.40669747042055e-06)
(3.55431186643857e-05,3.40827115729943e-06)
(3.55445087318967e-05,3.4098385766495e-06)
(3.55458974889835e-05,3.41139966730437e-06)
(3.5547284871879e-05,3.41295436832882e-06)
(3.55486708168333e-05,3.41450261903335e-06)
(3.55500552601201e-05,3.41604435896958e-06)
(3.55514381380399e-05,3.41757952792924e-06)
(3.5552819386926e-05,3.41910806594872e-06)
(3.55541989431488e-05,3.42062991330861e-06)
(3.55555767431205e-05,3.42214501055649e-06)
(3.55569527233e-05,3.42365329848998e-06)
(3.55583268201978e-05,3.42515471815955e-06)
(3.55596989703807e-05,3.42664921087452e-06)
(3.55610691104762e-05,3.42813671823205e-06)
(3.55624371771782e-05,3.42961718207024e-06)
(3.55638031072507e-05,3.43109054452932e-06)
(3.55651668375327e-05,3.4325567479958e-06)
(3.55665283049444e-05,3.43401573516499e-06)
(3.55678874464903e-05,3.43546744898827e-06)
(3.55692441992651e-05,3.4369118327411e-06)
(3.5570598500458e-05,3.43834882995922e-06)
(3.55719502873582e-05,3.43977838448014e-06)
(3.55732994973583e-05,3.44120044044924e-06)
(3.55746460679601e-05,3.44261494231985e-06)
(3.55759899367789e-05,3.44402183483703e-06)
(3.55773310415485e-05,3.44542106306216e-06)
(3.5578669320127e-05,3.44681257238518e-06)
(3.55800047104992e-05,3.44819630849726e-06)
(3.55813371507833e-05,3.44957221742409e-06)
(3.5582666579235e-05,3.45094024551294e-06)
(3.55839929342519e-05,3.45230033945134e-06)
(3.55853161543795e-05,3.45365244624563e-06)
(3.55866361783138e-05,3.45499651326045e-06)
(3.55879529449085e-05,3.45633248818173e-06)
(3.55892663931771e-05,3.45766031906045e-06)
(3.55905764622992e-05,3.45897995428294e-06)
(3.55918830916259e-05,3.46029134259779e-06)
(3.55931862206822e-05,3.46159443310919e-06)
(3.55944857891739e-05,3.46288917528079e-06)
(3.55957817369899e-05,3.46417551893744e-06)
(3.55970740042092e-05,3.46545341426859e-06)
(3.55983625311038e-05,3.46672281183157e-06)
(3.55996472581444e-05,3.46798366256446e-06)
(3.56009281260042e-05,3.46923591778533e-06)
(3.5602205075564e-05,3.47047952916573e-06)
(3.56034780479162e-05,3.47171444879473e-06)
(3.56047469843702e-05,3.47294062911269e-06)
(3.56060118264558e-05,3.47415802297023e-06)
(3.56072725159286e-05,3.47536658358499e-06)
(3.56085289947736e-05,3.47656626458127e-06)
(3.56097812052109e-05,3.47775701996531e-06)
(3.56110290896992e-05,3.47893880414666e-06)
(3.561227259094e-05,3.48011157193916e-06)
(3.56135116518831e-05,3.48127527853761e-06)
(3.56147462157301e-05,3.48242987955232e-06)
(3.56159762259384e-05,3.48357533099177e-06)
(3.56172016262263e-05,3.48471158926843e-06)
(3.56184223605783e-05,3.48583861121501e-06)
(3.56196383732466e-05,3.48695635406478e-06)
(3.56208496087576e-05,3.4880647754554e-06)
(3.5622056011916e-05,3.48916383343851e-06)
(3.56232575278081e-05,3.49025348650012e-06)
(3.56244541018064e-05,3.49133369352913e-06)
(3.56256456795738e-05,3.49240441381333e-06)
(3.56268322070668e-05,3.49346560710732e-06)
(3.56280136305419e-05,3.49451723354132e-06)
(3.56291898965574e-05,3.49555925370132e-06)
(3.56303609519781e-05,3.49659162859099e-06)
(3.56315267439792e-05,3.49761431962805e-06)
(3.5632687220051e-05,3.49862728867686e-06)
(3.56338423280023e-05,3.49963049803193e-06)
(3.56349920159643e-05,3.50062391042013e-06)
(3.56361362323946e-05,3.5016074889952e-06)
(3.56372749260813e-05,3.5025811973587e-06)
(3.56384080461452e-05,3.50354499955275e-06)
(3.56395355420458e-05,3.50449886004891e-06)
(3.56406573635836e-05,3.50544274378649e-06)
(3.56417734609041e-05,3.50637661611766e-06)
(3.56428837845017e-05,3.50730044287344e-06)
(3.56439882852235e-05,3.50821419032048e-06)
(3.56450869142723e-05,3.50911782517365e-06)
(3.56461796232101e-05,3.51001131461991e-06)
(3.5647266363962e-05,3.5108946262894e-06)
(3.56483470888204e-05,3.51176772826051e-06)
(3.56494217504468e-05,3.51263058909828e-06)
(3.56504903018771e-05,3.51348317780366e-06)
(3.56515526965235e-05,3.51432546387476e-06)
(3.56526088881777e-05,3.51515741723771e-06)
(3.56536588310161e-05,3.5159790083135e-06)
(3.56547024796009e-05,3.51679020798329e-06)
(3.56557397888835e-05,3.51759098760811e-06)
(3.56567707142104e-05,3.51838131902925e-06)
(3.56577952113231e-05,3.51916117453717e-06)
(3.56588132363628e-05,3.51993052692057e-06)
(3.56598247458728e-05,3.52068934945729e-06)
(3.56608296968023e-05,3.52143761588665e-06)
(3.56618280465092e-05,3.52217530044898e-06)
(3.56628197527626e-05,3.52290237785046e-06)
(3.56638047737457e-05,3.52361882330283e-06)
(3.56647830680603e-05,3.5243246124864e-06)
(3.56657545947268e-05,3.52501972158864e-06)
(3.56667193131897e-05,3.52570412727503e-06)
(3.56676771833188e-05,3.52637780671016e-06)
(3.56686281654132e-05,3.52704073754801e-06)
(3.56695722202024e-05,3.52769289792308e-06)
(3.56705093088499e-05,3.52833426648543e-06)
(3.56714393929556e-05,3.5289648223674e-06)
(3.56723624345591e-05,3.52958454519806e-06)
(3.56732783961417e-05,3.53019341509946e-06)
(3.56741872406286e-05,3.53079141269675e-06)
(3.5675088931391e-05,3.53137851910527e-06)
(3.56759834322498e-05,3.53195471593608e-06)
(3.56768707074771e-05,3.5325199853125e-06)
(3.56777507217987e-05,3.53307430982882e-06)
(3.5678623440396e-05,3.53361767258448e-06)
(3.56794888289085e-05,3.53415005719888e-06)
(3.56803468534369e-05,3.53467144774914e-06)
(3.56811974805436e-05,3.53518182883827e-06)
(3.56820406772558e-05,3.53568118555788e-06)
(3.56828764110678e-05,3.53616950349228e-06)
(3.5683704649942e-05,3.53664676871532e-06)
(3.56845253623118e-05,3.53711296780568e-06)
(3.5685338517083e-05,3.5375680878339e-06)
(3.56861440836354e-05,3.53801211636933e-06)
(3.56869420318258e-05,3.53844504146058e-06)
(3.56877323319877e-05,3.538866851663e-06)
(3.56885149549352e-05,3.53927753601937e-06)
(3.56892898719627e-05,3.53967708406772e-06)
(3.56900570548477e-05,3.54006548584435e-06)
(3.56908164758517e-05,3.54044273186706e-06)
(3.5691568107723e-05,3.54080881314439e-06)
(3.56923119236961e-05,3.54116372118192e-06)
(3.56930478974941e-05,3.54150744798432e-06)
(3.56937760033303e-05,3.54183998602413e-06)
(3.56944962159085e-05,3.54216132828501e-06)
(3.56952085104254e-05,3.54247146823794e-06)
(3.56959128625705e-05,3.54277039983872e-06)
(3.56966092485282e-05,3.54305811753397e-06)
(3.56972976449778e-05,3.54333461626255e-06)
(3.56979780290955e-05,3.54359989146121e-06)
(3.56986503785544e-05,3.54385393903208e-06)
(3.56993146715257e-05,3.54409675539241e-06)
(3.569997088668e-05,3.54432833743658e-06)
(3.57006190031867e-05,3.54454868257012e-06)
(3.57012590007162e-05,3.5447577886404e-06)
(3.57018908594391e-05,3.54495565403397e-06)
(3.57025145600283e-05,3.54514227760313e-06)
(3.57031300836576e-05,3.54531765868524e-06)
(3.57037374120038e-05,3.54548179712238e-06)
(3.57043365272462e-05,3.54563469323646e-06)
(3.57049274120669e-05,3.54577634783612e-06)
(3.57055100496517e-05,3.54590676222065e-06)
(3.57060844236901e-05,3.54602593817124e-06)
(3.57066505183747e-05,3.54613387796391e-06)
(3.5707208318402e-05,3.54623058436361e-06)
(3.57077578089723e-05,3.54631606061658e-06)
(3.57082989757906e-05,3.54639031045316e-06)
(3.57088318050654e-05,3.54645333808447e-06)
(3.57093562835093e-05,3.54650514821183e-06)
(3.57098723983381e-05,3.54654574603152e-06)
(3.57103801372717e-05,3.54657513720304e-06)
(3.57108794885322e-05,3.54659332787789e-06)
(3.57113704408463e-05,3.54660032468636e-06)
(3.57118529834424e-05,3.54659613475891e-06)
(3.57123271060518e-05,3.54658076567716e-06)
(3.57127927989075e-05,3.54655422552129e-06)
(3.57132500527441e-05,3.54651652284903e-06)
(3.57136988587979e-05,3.54646766669134e-06)
(3.57141392088053e-05,3.54640766657419e-06)
(3.57145710950017e-05,3.54633653248773e-06)
(3.57149945101232e-05,3.54625427491412e-06)
(3.57154094474034e-05,3.54616090478958e-06)
(3.5715815900575e-05,3.54605643356148e-06)
(3.57162138638657e-05,3.54594087311962e-06)
(3.57166033320013e-05,3.54581423586999e-06)
(3.57169843002019e-05,3.54567653467096e-06)
(3.57173567641822e-05,3.54552778286272e-06)
(3.57177207201501e-05,3.5453679942542e-06)
(3.57180761648059e-05,3.54519718316179e-06)
(3.57184230953408e-05,3.54501536433092e-06)
(3.5718761509436e-05,3.54482255302518e-06)
(3.57190914052621e-05,3.5446187649605e-06)
(3.57194127814769e-05,3.54440401633063e-06)
(3.57197256372244e-05,3.54417832379702e-06)
(3.57200299721343e-05,3.54394170450779e-06)
(3.57203257863189e-05,3.54369417606218e-06)
(3.57206130803733e-05,3.54343575653823e-06)
(3.57208918553732e-05,3.54316646448311e-06)
(3.57211621128739e-05,3.54288631889585e-06)
(3.57214238549079e-05,3.54259533925089e-06)
(3.57216770839845e-05,3.54229354547403e-06)
(3.57219218030873e-05,3.54198095792325e-06)
(3.5722158015673e-05,3.54165759745838e-06)
(3.57223857256704e-05,3.54132348536036e-06)
(3.5722604937477e-05,3.54097864335511e-06)
(3.57228156559586e-05,3.54062309360639e-06)
(3.57230178864478e-05,3.54025685872386e-06)
(3.5723211634741e-05,3.53987996174864e-06)
(3.57233969070981e-05,3.53949242615794e-06)
(3.57235737102395e-05,3.53909427583621e-06)
(3.57237420513446e-05,3.53868553510395e-06)
(3.57239019380508e-05,3.53826622868467e-06)
(3.57240533784501e-05,3.53783638172291e-06)
(3.57241963810877e-05,3.53739601975943e-06)
(3.57243309549605e-05,3.53694516875779e-06)
(3.5724457109515e-05,3.53648385504364e-06)
(3.5724574854645e-05,3.53601210537001e-06)
(3.57246842006894e-05,3.53552994686607e-06)
(3.57247851584303e-05,3.53503740703716e-06)
(3.57248777390912e-05,3.53453451378041e-06)
(3.5724961954334e-05,3.53402129537851e-06)
(3.57250378162574e-05,3.53349778046292e-06)
(3.57251053373937e-05,3.53296399806566e-06)
(3.57251645307078e-05,3.53241997757088e-06)
(3.57252154095938e-05,3.53186574873412e-06)
(3.57252579878732e-05,3.5313013416785e-06)
(3.57252922797912e-05,3.53072678687157e-06)
(3.57253183000153e-05,3.53014211516853e-06)
(3.57253360636328e-05,3.52954735777688e-06)
(3.57253455861466e-05,3.52894254625254e-06)
(3.57253468834743e-05,3.52832771250104e-06)
(3.57253399719441e-05,3.52770288881428e-06)
(3.57253248682925e-05,3.52706810780726e-06)
(3.57253015896614e-05,3.52642340247154e-06)
(3.57252701535948e-05,3.52576880615469e-06)
(3.57252305780367e-05,3.52510435254126e-06)
(3.57251828813264e-05,3.52443007568613e-06)
(3.57251270821974e-05,3.52374600998545e-06)
(3.57250631997727e-05,3.52305219020311e-06)
(3.57249912535622e-05,3.5223486514506e-06)
(3.57249112634592e-05,3.52163542917989e-06)
(3.57248232497374e-05,3.52091255921932e-06)
(3.57247272330469e-05,3.52018007771495e-06)
(3.57246232344125e-05,3.51943802120923e-06)
(3.57245112752289e-05,3.51868642654753e-06)
(3.57243913772577e-05,3.51792533095268e-06)
(3.57242635626238e-05,3.51715477199077e-06)
(3.57241278538124e-05,3.51637478755357e-06)
(3.57239842736651e-05,3.51558541589931e-06)
(3.57238328453763e-05,3.51478669561075e-06)
(3.57236735924904e-05,3.51397866561629e-06)
(3.57235065388976e-05,3.51316136517369e-06)
(3.5723331708831e-05,3.5123348338672e-06)
(3.57231491268621e-05,3.51149911162455e-06)
(3.57229588178988e-05,3.51065423868359e-06)
(3.57227608071802e-05,3.50980025560228e-06)
(3.57225551202746e-05,3.50893720327677e-06)
(3.5722341783075e-05,3.50806512287546e-06)
(3.57221208217957e-05,3.50718405591045e-06)
(3.57218922629697e-05,3.50629404417276e-06)
(3.57216561334435e-05,3.50539512976277e-06)
(3.57214124603753e-05,3.50448735506437e-06)
(3.57211612712303e-05,3.50357076275871e-06)
(3.57209025937772e-05,3.50264539579787e-06)
(3.57206364560859e-05,3.50171129741843e-06)
(3.5720362886523e-05,3.50076851113155e-06)
(3.57200819137479e-05,3.49981708069311e-06)
(3.57197935667106e-05,3.49885705014985e-06)
(3.57194978746472e-05,3.49788846379312e-06)
(3.57191948670762e-05,3.49691136615801e-06)
(3.57188845737962e-05,3.49592580202553e-06)
(3.57185670248808e-05,3.49493181642377e-06)
(3.57182422506759e-05,3.49392945462353e-06)
(3.57179102817975e-05,3.49291876211831e-06)
(3.57175711491252e-05,3.49189978462749e-06)
(3.5717224883801e-05,3.49087256810934e-06)
(3.57168715172249e-05,3.4898371587191e-06)
(3.57165110810515e-05,3.48879360284672e-06)
(3.57161436071861e-05,3.48774194708292e-06)
(3.57157691277816e-05,3.48668223824118e-06)
(3.57153876752342e-05,3.48561452332191e-06)
(3.57149992821801e-05,3.4845388495601e-06)
(3.57146039814932e-05,3.48345526435486e-06)
(3.5714201806279e-05,3.48236381532843e-06)
(3.57137927898725e-05,3.48126455028974e-06)
(3.57133769658344e-05,3.48015751724653e-06)
(3.57129543679467e-05,3.47904276439335e-06)
(3.57125250302096e-05,3.47792034011953e-06)
(3.57120889868373e-05,3.47679029300851e-06)
(3.57116462722549e-05,3.47565267181367e-06)
(3.57111969210935e-05,3.47450752549805e-06)
(3.57107409681878e-05,3.47335490319518e-06)
(3.57102784485714e-05,3.4721948542244e-06)
(3.57098093974727e-05,3.47102742809273e-06)
(3.57093338503126e-05,3.4698526744857e-06)
(3.57088518426989e-05,3.46867064326717e-06)
(3.57083634104232e-05,3.46748138448106e-06)
(3.57078685894573e-05,3.46628494835449e-06)
(3.57073674159485e-05,3.46508138529573e-06)
(3.57068599262169e-05,3.46387074587122e-06)
(3.57063461567507e-05,3.46265308084135e-06)
(3.57058261442017e-05,3.46142844113102e-06)
(3.57052999253836e-05,3.46019687783737e-06)
(3.57047675372655e-05,3.45895844223018e-06)
(3.57042290169699e-05,3.45771318574481e-06)
(3.57036844017674e-05,3.4564611599893e-06)
(3.57031337290745e-05,3.45520241672513e-06)
(3.57025770364483e-05,3.45393700789286e-06)
(3.57020143615832e-05,3.45266498557723e-06)
(3.57014457423068e-05,3.45138640202669e-06)
(3.57008712165767e-05,3.45010130964692e-06)
(3.57002908224753e-05,3.44880976099026e-06)
(3.56997045982079e-05,3.4475118087616e-06)
(3.56991125820972e-05,3.44620750580762e-06)
(3.56985148125809e-05,3.44489690511873e-06)
(3.56979113282062e-05,3.44358005982527e-06)
(3.56973021676275e-05,3.44225702319287e-06)
(3.56966873696026e-05,3.4409278486128e-06)
(3.5696066972988e-05,3.439592589612e-06)
(3.5695441016736e-05,3.4382512998285e-06)
(3.56948095398912e-05,3.43690403302981e-06)
(3.56941725815852e-05,3.43555084308564e-06)
(3.56935301810354e-05,3.4341917839872e-06)
(3.56928823775397e-05,3.43282690983026e-06)
(3.56922292104736e-05,3.4314562747959e-06)
(3.56915707192858e-05,3.4300799331731e-06)
(3.56909069434954e-05,3.4286979393459e-06)
(3.56902379226881e-05,3.4273103477675e-06)
(3.56895636965133e-05,3.42591721298945e-06)
(3.56888843046792e-05,3.42451858963099e-06)
(3.56881997869502e-05,3.42311453238826e-06)
(3.56875101831437e-05,3.42170509601658e-06)
(3.56868155331262e-05,3.42029033534483e-06)
(3.56861158768099e-05,3.41887030525283e-06)
(3.5685411254149e-05,3.41744506067782e-06)
(3.56847017051377e-05,3.41601465659767e-06)
(3.56839872698047e-05,3.41457914804473e-06)
(3.56832679882113e-05,3.41313859008858e-06)
(3.56825439004479e-05,3.41169303783449e-06)
(3.56818150466304e-05,3.4102425464144e-06)
(3.56810814668971e-05,3.40878717099946e-06)
(3.56803432014054e-05,3.40732696678222e-06)
(3.56796002903283e-05,3.40586198895532e-06)
(3.56788527738511e-05,3.4043922927643e-06)
(3.5678100692169e-05,3.4029179334401e-06)
(3.56773440854826e-05,3.40143896623169e-06)
(3.5676582993996e-05,3.39995544640422e-06)
(3.56758174579127e-05,3.39846742921206e-06)
(3.56750475174326e-05,3.39697496992916e-06)
(3.56742732127494e-05,3.39547812380686e-06)
(3.56734945840468e-05,3.39397694610416e-06)
(3.56727116714955e-05,3.39247149207217e-06)
(3.56719245152502e-05,3.39096181695539e-06)
(3.56711331554475e-05,3.3894479759839e-06)
(3.56703376322011e-05,3.38793002435458e-06)
(3.56695379856004e-05,3.38640801729886e-06)
(3.56687342557061e-05,3.38488200998011e-06)
(3.56679264825477e-05,3.3833520575658e-06)
(3.56671147061214e-05,3.38181821519884e-06)
(3.56662989663859e-05,3.38028053800101e-06)
(3.56654793032605e-05,3.37873908106533e-06)
(3.56646557566211e-05,3.37719389945792e-06)
(3.56638283662984e-05,3.375645048217e-06)
(3.56629971720742e-05,3.37409258236426e-06)
(3.56621622136793e-05,3.37253655686136e-06)
(3.56613235307907e-05,3.37097702667119e-06)
(3.56604811630279e-05,3.36941404669856e-06)
(3.56596351499509e-05,3.36784767181575e-06)
(3.56587855310571e-05,3.36627795687544e-06)
(3.56579323457792e-05,3.36470495667907e-06)
(3.56570756334825e-05,3.36312872597951e-06)
(3.56562154334616e-05,3.36154931949955e-06)
(3.56553517849384e-05,3.35996679193045e-06)
(3.56544847270591e-05,3.35838119788193e-06)
(3.56536142988918e-05,3.35679259196479e-06)
(3.56527405394242e-05,3.35520102870225e-06)
(3.56518634875606e-05,3.35360656259892e-06)
(3.56509831821205e-05,3.3520092480844e-06)
(3.56500996618349e-05,3.35040913954096e-06)
(3.56492129653449e-05,3.34880629131085e-06)
(3.56483231311998e-05,3.34720075765948e-06)
(3.56474301978521e-05,3.34559259280449e-06)
(3.56465342036585e-05,3.34398185090415e-06)
(3.56456351868759e-05,3.34236858603766e-06)
(3.56447331856593e-05,3.34075285224849e-06)
(3.56438282380603e-05,3.3391347034808e-06)
(3.56429203820241e-05,3.33751419364035e-06)
(3.56420096553879e-05,3.33589137653673e-06)
(3.56410960958787e-05,3.33426630591872e-06)
(3.56401797411114e-05,3.33263903545816e-06)
(3.56392606285859e-05,3.3310096187384e-06)
(3.56383387956864e-05,3.32937810929101e-06)
(3.56374142796785e-05,3.32774456051627e-06)
(3.56364871177073e-05,3.32610902578025e-06)
(3.56355573467964e-05,3.32447155832873e-06)
(3.56346250038443e-05,3.32283221133585e-06)
(3.56336901256247e-05,3.3211910378683e-06)
(3.56327527487834e-05,3.31954809092368e-06)
(3.56318129098362e-05,3.31790342337919e-06)
(3.5630870645168e-05,3.31625708800917e-06)
(3.5629925991031e-05,3.31460913751465e-06)
(3.56289789835423e-05,3.31295962448035e-06)
(3.56280296586828e-05,3.31130860137124e-06)
(3.5627078052296e-05,3.30965612057368e-06)
(3.5626124200085e-05,3.30800223433875e-06)
(3.56251681376121e-05,3.30634699482478e-06)
(3.56242099002975e-05,3.30469045406987e-06)
(3.56232495234165e-05,3.30303266399729e-06)
(3.56222870420995e-05,3.30137367640861e-06)
(3.56213224913292e-05,3.29971354300254e-06)
(3.56203559059402e-05,3.29805231534317e-06)
(3.56193873206172e-05,3.29639004487769e-06)
(3.56184167698936e-05,3.29472678293462e-06)
(3.56174442881505e-05,3.29306258070624e-06)
(3.56164699096153e-05,3.29139748927323e-06)
(3.56154936683602e-05,3.28973155957243e-06)
(3.56145155983012e-05,3.28806484243042e-06)
(3.56135357331969e-05,3.28639738852034e-06)
(3.56125541066471e-05,3.28472924841689e-06)
(3.56115707520924e-05,3.28306047251233e-06)
(3.56105857028119e-05,3.28139111112821e-06)
(3.56095989919237e-05,3.27972121439374e-06)
(3.56086106523826e-05,3.27805083232653e-06)
(3.56076207169797e-05,3.27638001480628e-06)
(3.56066292183412e-05,3.2747088115768e-06)
(3.5605636188928e-05,3.2730372722333e-06)
(3.56046416610337e-05,3.27136544623172e-06)
(3.56036456667848e-05,3.26969338289176e-06)
(3.56026482381396e-05,3.26802113139141e-06)
(3.5601649406887e-05,3.26634874075422e-06)
(3.56006492046465e-05,3.26467625986527e-06)
(3.55996476628669e-05,3.26300373746201e-06)
(3.55986448128253e-05,3.26133122213761e-06)
(3.55976406856275e-05,3.25965876233151e-06)
(3.5596635312206e-05,3.25798640633929e-06)
(3.55956287233204e-05,3.25631420230044e-06)
(3.55946209495568e-05,3.2546421982147e-06)
(3.55936120213263e-05,3.25297044190835e-06)
(3.55926019688656e-05,3.25129898107306e-06)
(3.55915908222361e-05,3.24962786323238e-06)
(3.55905786113226e-05,3.24795713576987e-06)
(3.55895653658341e-05,3.24628684589325e-06)
(3.55885511153031e-05,3.24461704067424e-06)
(3.55875358890843e-05,3.24294776699616e-06)
(3.55865197163559e-05,3.24127907161119e-06)
(3.55855026261173e-05,3.23961100109162e-06)
(3.55844846471905e-05,3.23794360185303e-06)
(3.55834658082193e-05,3.23627692015117e-06)
(3.55824461376683e-05,3.23461100207414e-06)
(3.55814256638235e-05,3.23294589354416e-06)
(3.5580404414792e-05,3.23128164031915e-06)
(3.55793824185018e-05,3.22961828798471e-06)
(3.55783597027011e-05,3.22795588196332e-06)
(3.5577336294959e-05,3.22629446751137e-06)
(3.55763122226652e-05,3.22463408970477e-06)
(3.55752875130297e-05,3.22297479345989e-06)
(3.55742621930833e-05,3.22131662351556e-06)
(3.55732362896767e-05,3.21965962443714e-06)
(3.55722098294811e-05,3.21800384061751e-06)
(3.55711828389879e-05,3.21634931627976e-06)
(3.55701553445094e-05,3.21469609546761e-06)
(3.55691273721785e-05,3.21304422205547e-06)
(3.5568098947949e-05,3.21139373973218e-06)
(3.55670700975954e-05,3.20974469202611e-06)
(3.55660408467132e-05,3.20809712227573e-06)
(3.55650112207196e-05,3.20645107364827e-06)
(3.55639812448527e-05,3.20480658914406e-06)
(3.55629509441728e-05,3.2031637115637e-06)
(3.55619203435624e-05,3.20152248355399e-06)
(3.55608894677264e-05,3.19988294757402e-06)
(3.55598583411922e-05,3.19824514590018e-06)
(3.55588269883104e-05,3.19660912064547e-06)
(3.55577954332549e-05,3.19497491373874e-06)
(3.55567637000237e-05,3.19334256692686e-06)
(3.55557318124388e-05,3.19171212178277e-06)
(3.55546997941473e-05,3.19008361971339e-06)
(3.55536676686211e-05,3.18845710193668e-06)
(3.55526354591584e-05,3.18683260950291e-06)
(3.55516031888834e-05,3.18521018326822e-06)
(3.55505708807471e-05,3.18358986394814e-06)
(3.55495385575281e-05,3.18197169204563e-06)
(3.55485062418327e-05,3.18035570790189e-06)
(3.55474739560963e-05,3.17874195169867e-06)
(3.55464417225836e-05,3.17713046342384e-06)
(3.55454095633892e-05,3.17552128290321e-06)
(3.55443775004381e-05,3.17391444978272e-06)
(3.55433455554871e-05,3.17231000353514e-06)
(3.55423137501251e-05,3.17070798345942e-06)
(3.55412821057737e-05,3.16910842869291e-06)
(3.55402506436886e-05,3.16751137818604e-06)
(3.55392193849591e-05,3.16591687072531e-06)
(3.55381883505111e-05,3.16432494493255e-06)
(3.55371575611064e-05,3.1627356392387e-06)
(3.55361270373435e-05,3.16114899192292e-06)
(3.55350967996595e-05,3.15956504108937e-06)
(3.55340668683295e-05,3.15798382465761e-06)
(3.55330372634692e-05,3.15640538039822e-06)
(3.55320080050352e-05,3.15482974589988e-06)
(3.55309791128259e-05,3.15325695858869e-06)
(3.55299506064823e-05,3.15168705570024e-06)
(3.55289225054893e-05,3.1501200743305e-06)
(3.55278948291764e-05,3.14855605138846e-06)
(3.55268675967196e-05,3.14699502362179e-06)
(3.55258408271414e-05,3.14543702759029e-06)
(3.55248145393129e-05,3.14388209971154e-06)
(3.55237887519542e-05,3.14233027622041e-06)
(3.55227634836359e-05,3.14078159318111e-06)
(3.55217387527799e-05,3.13923608649439e-06)
(3.55207145776609e-05,3.13769379189987e-06)
(3.55196909764077e-05,3.13615474494304e-06)
(3.55186679670042e-05,3.13461898102182e-06)
(3.55176455672899e-05,3.13308653536099e-06)
(3.55166237949629e-05,3.13155744302913e-06)
(3.55156026675791e-05,3.1300317388937e-06)
(3.55145822025545e-05,3.12850945769151e-06)
(3.55135624171673e-05,3.12699063396128e-06)
(3.55125433285576e-05,3.1254753020859e-06)
(3.55115249537296e-05,3.12396349629566e-06)
(3.55105073095525e-05,3.12245525062127e-06)
(3.55094904127623e-05,3.12095059895087e-06)
(3.55084742799627e-05,3.11944957499572e-06)
(3.55074589276269e-05,3.11795221230648e-06)
(3.55064443720988e-05,3.11645854425621e-06)
(3.55054306295939e-05,3.11496860405453e-06)
(3.55044177162014e-05,3.11348242475642e-06)
(3.55034056478851e-05,3.11200003924662e-06)
(3.55023944404854e-05,3.11052148023367e-06)
(3.55013841097195e-05,3.10904678027349e-06)
(3.55003746711844e-05,3.10757597176362e-06)
(3.54993661403573e-05,3.10610908691684e-06)
(3.54983585325975e-05,3.10464615780174e-06)
(3.54973518631472e-05,3.10318721632745e-06)
(3.54963461471341e-05,3.10173229422677e-06)
(3.54953413995719e-05,3.10028142308899e-06)
(3.54943376353627e-05,3.09883463433345e-06)
(3.5493334869297e-05,3.09739195922769e-06)
(3.54923331160566e-05,3.09595342886726e-06)
(3.54913323902152e-05,3.09451907421069e-06)
(3.54903327062411e-05,3.09308892605738e-06)
(3.54893340784975e-05,3.0916630150392e-06)
(3.54883365212445e-05,3.09024137164888e-06)
(3.54873400486408e-05,3.08882402621856e-06)
(3.54863446747448e-05,3.08741100893409e-06)
(3.54853504135162e-05,3.08600234982824e-06)
(3.54843572788183e-05,3.08459807878438e-06)
(3.54833652844184e-05,3.08319822554261e-06)
(3.54823744439906e-05,3.08180281969231e-06)
(3.54813847711163e-05,3.08041189067393e-06)
(3.54803962792866e-05,3.07902546779107e-06)
(3.54794089819032e-05,3.07764358019554e-06)
(3.54784228922802e-05,3.07626625690358e-06)
(3.5477438023646e-05,3.0748935267832e-06)
(3.54764543891446e-05,3.07352541856849e-06)
(3.54754720018371e-05,3.07216196084965e-06)
(3.54744908747038e-05,3.0708031820735e-06)
(3.54735110206454e-05,3.06944911056495e-06)
(3.5472532452485e-05,3.06809977447838e-06)
(3.54715551829687e-05,3.06675520187235e-06)
(3.54705792247689e-05,3.06541542064194e-06)
(3.54696045904845e-05,3.06408045855375e-06)
(3.54686312926431e-05,3.06275034323977e-06)
(3.5467659343703e-05,3.0614251021966e-06)
(3.54666887560542e-05,3.0601047627935e-06)
(3.54657195420202e-05,3.05878935225488e-06)
(3.54647517138601e-05,3.05747889768485e-06)
(3.54637852837698e-05,3.05617342604008e-06)
(3.54628202638834e-05,3.05487296417211e-06)
(3.54618566662755e-05,3.05357753876885e-06)
(3.54608945029628e-05,3.05228717640482e-06)
(3.54599337859052e-05,3.05100190352211e-06)
(3.54589745270088e-05,3.04972174642892e-06)
(3.54580167381254e-05,3.0484467313086e-06)
(3.54570604310562e-05,3.04717688421354e-06)
(3.54561056175522e-05,3.04591223105745e-06)
(3.54551523093163e-05,3.04465279763322e-06)
(3.54542005180056e-05,3.04339860960647e-06)
(3.5453250255232e-05,3.04214969251339e-06)
(3.54523015325643e-05,3.04090607176004e-06)
(3.54513543615302e-05,3.03966777262408e-06)
(3.54504087536176e-05,3.03843482025734e-06)
(3.54494647202762e-05,3.03720723969381e-06)
(3.54485222729188e-05,3.03598505581983e-06)
(3.54475814229246e-05,3.03476829341937e-06)
(3.54466421816384e-05,3.03355697713678e-06)
(3.54457045603746e-05,3.03235113149898e-06)
(3.54447685704172e-05,3.03115078091206e-06)
(3.54438342230218e-05,3.02995594964611e-06)
(3.54429015294174e-05,3.02876666185755e-06)
(3.54419705008083e-05,3.02758294159087e-06)
(3.54410411483756e-05,3.02640481274729e-06)
(3.5440113483278e-05,3.02523229912705e-06)
(3.54391875166546e-05,3.02406542440604e-06)
(3.54382632596256e-05,3.02290421214187e-06)
(3.54373407232942e-05,3.02174868577688e-06)
(3.54364199187483e-05,3.02059886863171e-06)
(3.54355008570619e-05,3.0194547839163e-06)
(3.54345835492968e-05,3.01831645472589e-06)
(3.54336680065041e-05,3.01718390404784e-06)
(3.54327542397254e-05,3.01605715474667e-06)
(3.54318422599945e-05,3.01493622958976e-06)
(3.54309320783397e-05,3.01382115122522e-06)
(3.54300237057838e-05,3.01271194219011e-06)
(3.54291171533474e-05,3.01160862492452e-06)
(3.54282124320486e-05,3.01051122175147e-06)
(3.54273095529058e-05,3.00941975489691e-06)
(3.54264085269382e-05,3.00833424647861e-06)
(3.54255093651683e-05,3.00725471850756e-06)
(3.54246120786227e-05,3.00618119289895e-06)
(3.54237166783333e-05,3.00511369146233e-06)
(3.54228231753398e-05,3.00405223590563e-06)
(3.54219315806895e-05,3.00299684784703e-06)
(3.54210419054405e-05,3.00194754878764e-06)
(3.54201541606617e-05,3.00090436014034e-06)
(3.54192683574351e-05,2.99986730323217e-06)
(3.54183845068565e-05,2.99883639927156e-06)
(3.54175026200379e-05,2.99781166938358e-06)
(3.54166227081074e-05,2.99679313459906e-06)
(3.54157447822114e-05,2.99578081584458e-06)
(3.54148688535164e-05,2.99477473396502e-06)
(3.54139949332096e-05,2.99377490969931e-06)
(3.54131230325003e-05,2.99278136370194e-06)
(3.54122531626215e-05,2.99179411652373e-06)
(3.54113853348311e-05,2.99081318863715e-06)
(3.54105195604132e-05,2.98983860040934e-06)
(3.54096558506794e-05,2.98887037211612e-06)
(3.540879421697e-05,2.98790852394701e-06)
(3.54079346706551e-05,2.98695307599174e-06)
(3.54070772231364e-05,2.98600404825428e-06)
(3.54062218858478e-05,2.98506146064628e-06)
(3.54053686702571e-05,2.98412533297535e-06)
(3.5404517587867e-05,2.98319568497507e-06)
(3.5403668650216e-05,2.98227253627737e-06)
(3.54028218688804e-05,2.98135590641656e-06)
(3.54019772554745e-05,2.98044581484126e-06)
(3.54011348216527e-05,2.97954228090112e-06)
(3.54002945791095e-05,2.97864532385957e-06)
(3.53994565395819e-05,2.97775496288503e-06)
(3.53986207148503e-05,2.97687121705317e-06)
(3.53977871167391e-05,2.97599410534046e-06)
(3.53969557571173e-05,2.97512364663628e-06)
(3.53961266479007e-05,2.9742598597384e-06)
(3.5395299801052e-05,2.97340276333563e-06)
(3.53944752285825e-05,2.97255237604154e-06)
(3.53936529425535e-05,2.97170871636751e-06)
(3.53928329550761e-05,2.97087180272808e-06)
(3.53920152783134e-05,2.97004165344483e-06)
(3.53911999244804e-05,2.96921828674999e-06)
(3.53903869058456e-05,2.96840172077992e-06)
(3.53895762347321e-05,2.96759197357089e-06)
(3.53887679235183e-05,2.96678906308006e-06)
(3.5387961984638e-05,2.96599300715233e-06)
(3.53871584305824e-05,2.96520382355729e-06)
(3.53863572739009e-05,2.9644215299524e-06)
(3.53855585272011e-05,2.96364614391716e-06)
(3.53847622031508e-05,2.9628776829317e-06)
(3.5383968314478e-05,2.9621161643878e-06)
(3.53831768739716e-05,2.9613616055771e-06)
(3.53823878944823e-05,2.96061402371093e-06)
(3.53816013889237e-05,2.95987343590218e-06)
(3.53808173702727e-05,2.95913985916276e-06)
(3.53800358515703e-05,2.95841331043704e-06)
(3.53792568459224e-05,2.95769380656352e-06)
(3.53784803665004e-05,2.95698136429537e-06)
(3.53777064265417e-05,2.95627600029144e-06)
(3.53769350393506e-05,2.95557773112991e-06)
(3.53761662182988e-05,2.9548865732931e-06)
(3.53753999768256e-05,2.95420254318036e-06)
(3.53746363284394e-05,2.95352565709487e-06)
(3.53738752867174e-05,2.95285593126924e-06)
(3.53731168653067e-05,2.95219338182772e-06)
(3.53723610779245e-05,2.95153802482909e-06)
(3.53716079383582e-05,2.95088987621902e-06)
(3.53708574604667e-05,2.95024895188895e-06)
(3.53701096581806e-05,2.94961526761825e-06)
(3.53693645455023e-05,2.94898883911756e-06)
(3.53686221365068e-05,2.94836968200164e-06)
(3.53678824453419e-05,2.94775781180401e-06)
(3.53671454862286e-05,2.94715324397828e-06)
(3.53664112734617e-05,2.94655599388115e-06)
(3.53656798214095e-05,2.94596607680031e-06)
(3.53649511445149e-05,2.94538350792834e-06)
(3.53642252572955e-05,2.94480830237582e-06)
(3.53635021743433e-05,2.94424047516644e-06)
(3.53627819103256e-05,2.94368004126065e-06)
(3.53620644799847e-05,2.94312701550394e-06)
(3.53613498981389e-05,2.94258141267899e-06)
(3.53606381796816e-05,2.942043247476e-06)
(3.53599293395826e-05,2.9415125345091e-06)
(3.53592233928874e-05,2.94098928830425e-06)
(3.53585203547181e-05,2.94047352330241e-06)
(3.53578202402724e-05,2.93996525385855e-06)
(3.53571230648249e-05,2.93946449425562e-06)
(3.53564288437266e-05,2.93897125867431e-06)
(3.53557375924051e-05,2.9384855612222e-06)
(3.53550493263637e-05,2.93800741592031e-06)
(3.53543640611831e-05,2.9375368366956e-06)
(3.53536818125205e-05,2.93707383739448e-06)
(3.53530025961091e-05,2.93661843177297e-06)
(3.53523264277589e-05,2.9361706335011e-06)
(3.53516533233562e-05,2.93573045615876e-06)
(3.5350983298864e-05,2.9352979132356e-06)
(3.53503163703213e-05,2.93487301812593e-06)
(3.53496525538429e-05,2.93445578413602e-06)
(3.53489918656201e-05,2.9340462244857e-06)
(3.534833432192e-05,2.93364435227968e-06)
(3.53476799390855e-05,2.93325018054396e-06)
(3.53470287335351e-05,2.93286372220026e-06)
(3.53463807217623e-05,2.9324849900684e-06)
(3.53457359203362e-05,2.93211399687066e-06)
(3.53450943459004e-05,2.93175075522891e-06)
(3.53444560151737e-05,2.93139527765075e-06)
(3.53438209449494e-05,2.93104757655956e-06)
(3.53431891520948e-05,2.93070766424058e-06)
(3.53425606535505e-05,2.93037555289623e-06)
(3.53419354663312e-05,2.93005125460479e-06)
(3.53413136075245e-05,2.9297347813385e-06)
(3.53406950942908e-05,2.92942614494801e-06)
(3.53400799438634e-05,2.92912535717437e-06)
(3.53394681735472e-05,2.92883242963732e-06)
(3.53388598007187e-05,2.92854737384287e-06)
(3.53382548428257e-05,2.92827020117367e-06)
(3.53376533173864e-05,2.92800092289692e-06)
(3.53370552419892e-05,2.92773955013803e-06)
(3.53364606342922e-05,2.9274860939202e-06)
(3.53358695120229e-05,2.92724056513539e-06)
(3.53352818929772e-05,2.92700297453978e-06)
(3.53346977950185e-05,2.92677333277959e-06)
(3.53341172360778e-05,2.92655165035299e-06)
(3.5333540234153e-05,2.92633793764744e-06)
(3.53329668073073e-05,2.9261322049029e-06)
(3.53323969736696e-05,2.92593446223927e-06)
(3.53318307514333e-05,2.92574471964669e-06)
(3.53312681588558e-05,2.92556298697572e-06)
(3.53307092142571e-05,2.92538927395836e-06)
(3.53301539360195e-05,2.92522359017134e-06)
(3.53296023425868e-05,2.92506594508866e-06)
(3.53290544524636e-05,2.92491634803294e-06)
(3.53285102842135e-05,2.92477480819726e-06)
(3.53279698564596e-05,2.92464133463029e-06)
(3.53274331878823e-05,2.92451593627791e-06)
(3.53269002972188e-05,2.92439862192359e-06)
(3.53263712032625e-05,2.92428940023348e-06)
(3.53258459248616e-05,2.92418827973452e-06)
(3.53253244809185e-05,2.92409526882592e-06)
(3.53248068903882e-05,2.92401037577038e-06)
(3.53242931722776e-05,2.92393360870653e-06)
(3.53237833456444e-05,2.92386497563249e-06)
(3.53232774295961e-05,2.92380448440028e-06)
(3.5322775443288e-05,2.92375214275963e-06)
(3.53222774059227e-05,2.9237079583164e-06)
(3.53217833367499e-05,2.92367193853116e-06)
(3.53212932550635e-05,2.92364409074654e-06)
(3.5320807180202e-05,2.92362442216599e-06)
(3.53203251315457e-05,2.92361293985242e-06)
(3.53198471285166e-05,2.92360965074743e-06)
(3.53193731905768e-05,2.92361456165604e-06)
(3.53189033372274e-05,2.92362767924389e-06)
(3.53184375880067e-05,2.92364901003554e-06)
(3.53179759624895e-05,2.92367856041945e-06)
(3.53175184802854e-05,2.92371633665432e-06)
(3.53170651610378e-05,2.92376234484689e-06)
(3.53166160244225e-05,2.92381659098105e-06)
(3.53161710901462e-05,2.92387908086776e-06)
(3.53157303779449e-05,2.92394982019828e-06)
(3.53152939075833e-05,2.92402881450777e-06)
(3.53148616988527e-05,2.92411606917468e-06)
(3.53144337715696e-05,2.92421158944461e-06)
(3.53140101455748e-05,2.92431538039992e-06)
(3.53135908407317e-05,2.92442744695866e-06)
(3.53131758769245e-05,2.9245477939009e-06)
(3.53127652740577e-05,2.92467642583212e-06)
(3.53123590520533e-05,2.92481334719285e-06)
(3.53119572308505e-05,2.9249585622685e-06)
(3.53115598304038e-05,2.92511207517541e-06)
(3.53111668706812e-05,2.92527388984705e-06)

};
\addplot [black,dashed]
coordinates {
(4.39695865449265e-05,2.50129247872061e-05)
(4.39202230674748e-05,2.49836067537442e-05)
(4.38707178444984e-05,2.49543101032377e-05)
(4.38210775186831e-05,2.49250385874326e-05)
(4.37713087145972e-05,2.48957959592619e-05)
(4.3721418037031e-05,2.48665859723316e-05)
(4.36714120693587e-05,2.48374123803008e-05)
(4.36212973719253e-05,2.48082789363836e-05)
(4.35710804804575e-05,2.47791893927667e-05)
(4.35207679044983e-05,2.47501475000823e-05)
(4.34703661258688e-05,2.47211570068408e-05)
(4.34198815971567e-05,2.4692221658919e-05)
(4.33693207402317e-05,2.46633451989832e-05)
(4.33186899447897e-05,2.46345313660061e-05)
(4.32679955669242e-05,2.46057838946896e-05)
(4.32172439277294e-05,2.45771065149709e-05)
(4.3166441311932e-05,2.45485029514786e-05)
(4.31155939665555e-05,2.45199769230416e-05)
(4.30647080996129e-05,2.44915321421476e-05)
(4.30137898788343e-05,2.44631723144666e-05)
(4.29628454304262e-05,2.44349011383278e-05)
(4.29118808378646e-05,2.44067223042323e-05)
(4.28609021407206e-05,2.43786394943476e-05)
(4.28099153335221e-05,2.43506563820319e-05)
(4.27589263646483e-05,2.43227766313613e-05)
(4.27079411352623e-05,2.42950038966327e-05)
(4.26569654982766e-05,2.42673418219131e-05)
(4.26060052573572e-05,2.42397940405723e-05)
(4.25550661659624e-05,2.42123641748151e-05)
(4.25041539264211e-05,2.41850558352315e-05)
(4.2453274189046e-05,2.41578726203753e-05)
(4.24024325512868e-05,2.41308181162975e-05)
(4.23516345569195e-05,2.41038958961211e-05)
(4.23008856952771e-05,2.40771095196259e-05)
(4.22501914005155e-05,2.40504625328319e-05)
(4.21995570509215e-05,2.40239584675592e-05)
(4.21489879682581e-05,2.39976008410623e-05)
(4.209848941715e-05,2.39713931556019e-05)
(4.20480666045091e-05,2.39453388980921e-05)
(4.1997724678999e-05,2.39194415396684e-05)
(4.19474687305399e-05,2.38937045353504e-05)
(4.18973037898543e-05,2.3868131323666e-05)
(4.18472348280505e-05,2.38427253262868e-05)
(4.17972667562497e-05,2.3817489947678e-05)
(4.17474044252504e-05,2.37924285747438e-05)
(4.16976526252347e-05,2.37675445765067e-05)
(4.16480160855144e-05,2.37428413037863e-05)
(4.15984994743164e-05,2.37183220888576e-05)
(4.15491073986103e-05,2.3693990245134e-05)
(4.14998444039741e-05,2.36698490668973e-05)
(4.14507149745013e-05,2.36459018289655e-05)
(4.14017235327462e-05,2.36221517864279e-05)
(4.13528744397109e-05,2.35986021743453e-05)
(4.13041719948694e-05,2.35752562075085e-05)
(4.12556204362332e-05,2.35521170801348e-05)
(4.12072239404548e-05,2.35291879656543e-05)
(4.115898662297e-05,2.35064720164433e-05)
(4.11109125381787e-05,2.34839723635592e-05)
(4.10630056796641e-05,2.34616921165679e-05)
(4.10152699804501e-05,2.34396343632946e-05)
(4.09677093132955e-05,2.34178021695922e-05)
(4.09203274910264e-05,2.3396198579166e-05)
(4.08731282669035e-05,2.33748266133694e-05)
(4.08261153350289e-05,2.33536892709942e-05)
(4.07792923307858e-05,2.33327895281303e-05)
(4.0732662831315e-05,2.33121303379722e-05)
(4.06862303560274e-05,2.3291714630653e-05)
(4.06399983671494e-05,2.32715453130855e-05)
(4.05939702703038e-05,2.32516252688481e-05)
(4.05481494151229e-05,2.3231957358014e-05)
(4.05025390958968e-05,2.3212544417039e-05)
(4.04571425522516e-05,2.31933892586229e-05)
(4.04119629698614e-05,2.31744946716221e-05)
(4.03670034811911e-05,2.31558634209205e-05)
(4.032226716627e-05,2.3137498247341e-05)
(4.02777570534954e-05,2.31194018675636e-05)
(4.02334761204663e-05,2.31015769740259e-05)
(4.0189427294845e-05,2.30840262348708e-05)
(4.01456134552485e-05,2.30667522938734e-05)
(4.01020374321659e-05,2.30497577703527e-05)
(4.00587020089041e-05,2.30330452591758e-05)
(4.00156099225592e-05,2.30166173306717e-05)
(3.99727638650129e-05,2.30004765306049e-05)
(3.99301664839551e-05,2.2984625380157e-05)
(3.98878203839299e-05,2.29690663759024e-05)
(3.98457281274046e-05,2.29538019897781e-05)
(3.98038922358633e-05,2.29388346690863e-05)
(3.97623151909204e-05,2.29241668364896e-05)
(3.97209994354567e-05,2.29098008900264e-05)
(3.96799473747759e-05,2.28957392031154e-05)
(3.96391613777806e-05,2.28819841245717e-05)
(3.95986437781678e-05,2.28685379786386e-05)
(3.95583968756427e-05,2.28554030649988e-05)
(3.951842293715e-05,2.28425816588491e-05)
(3.9478724198122e-05,2.28300760108924e-05)
(3.94393028637432e-05,2.28178883474338e-05)
(3.94001611102299e-05,2.28060208703953e-05)
(3.93613010861246e-05,2.27944757574024e-05)
(3.93227249136043e-05,2.2783255161852e-05)
(3.92844346898019e-05,2.27723612129412e-05)
(3.92464324881399e-05,2.27617960157889e-05)
(3.92087203596757e-05,2.27515616514875e-05)
(3.91713003344586e-05,2.27416601771915e-05)
(3.91341744228951e-05,2.27320936262192e-05)
(3.9097344617126e-05,2.27228640081178e-05)
(3.90608128924104e-05,2.27139733087891e-05)
(3.90245812085183e-05,2.2705423490573e-05)
(3.89886515111308e-05,2.26972164923535e-05)
(3.89530257332464e-05,2.26893542296582e-05)
(3.8917705796593e-05,2.26818385947943e-05)
(3.88826936130459e-05,2.26746714569374e-05)
(3.8847991086049e-05,2.2667854662254e-05)
(3.88136001120409e-05,2.26613900340306e-05)
(3.87795225818837e-05,2.26552793727825e-05)
(3.87457603822934e-05,2.26495244563891e-05)
(3.87123153972739e-05,2.26441270402141e-05)
(3.867918950955e-05,2.26390888572358e-05)
(3.86463846020024e-05,2.26344116181731e-05)
(3.86139025591017e-05,2.26300970116311e-05)
(3.85817452683423e-05,2.26261467042115e-05)
(3.85499146216739e-05,2.26225623406655e-05)
(3.85184125169319e-05,2.26193455440246e-05)
(3.84872408592646e-05,2.26164979157395e-05)
(3.84564015625577e-05,2.26140210357975e-05)
(3.84258965508539e-05,2.26119164628898e-05)
(3.83957277597697e-05,2.26101857345189e-05)
(3.83658971379064e-05,2.26088303671627e-05)
(3.8336406648255e-05,2.26078518563689e-05)
(3.83072582695965e-05,2.2607251676951e-05)
(3.82784539978949e-05,2.26070312830711e-05)
(3.82499958476825e-05,2.26071921084047e-05)
(3.8221885853439e-05,2.26077355662442e-05)
(3.81941260709614e-05,2.26086630496749e-05)
(3.81667185787258e-05,2.26099759316588e-05)
(3.81396654792396e-05,2.26116755651957e-05)
(3.81129689003854e-05,2.26137632834165e-05)
(3.80866309967534e-05,2.26162403997469e-05)
(3.80606539509643e-05,2.26191082080076e-05)
(3.80350399749806e-05,2.26223679825142e-05)
(3.80097913114075e-05,2.26260209782422e-05)
(3.79849102347806e-05,2.26300684308967e-05)
(3.79603990528431e-05,2.26345115570467e-05)
(3.79362601078084e-05,2.26393515542092e-05)
(3.79124957776109e-05,2.26445896009775e-05)
(3.78891084771432e-05,2.26502268570915e-05)
(3.78661006594789e-05,2.26562644635717e-05)
(3.78434748170813e-05,2.26627035427772e-05)
(3.78212334829978e-05,2.26695451985046e-05)
(3.77993792320383e-05,2.26767905160677e-05)
(3.77779146819389e-05,2.268444056238e-05)
(3.77568424945093e-05,2.26924963860129e-05)
(3.77361653767639e-05,2.27009590172799e-05)
(3.77158860820367e-05,2.27098294682835e-05)
(3.76960074110786e-05,2.27191087330022e-05)
(3.76765322131375e-05,2.27287977872931e-05)
(3.76574633870203e-05,2.27388975889739e-05)
(3.76388038821371e-05,2.27494090778644e-05)
(3.76205566995268e-05,2.2760333175782e-05)
(3.76027248928631e-05,2.27716707866177e-05)
(3.75853115694419e-05,2.27834227963059e-05)
(3.75683198911485e-05,2.27955900728798e-05)
(3.75517530754046e-05,2.28081734664676e-05)
(3.7535614396095e-05,2.28211738092836e-05)
(3.7519907184473e-05,2.28345919156298e-05)
(3.75046348300446e-05,2.28484285818773e-05)
(3.7489800781431e-05,2.28626845864483e-05)
(3.74754085472088e-05,2.28773606897991e-05)
(3.7461461696727e-05,2.28924576343472e-05)
(3.74479638609019e-05,2.29079761444876e-05)
(3.74349187329874e-05,2.29239169264829e-05)
(3.74223300693225e-05,2.29402806684467e-05)
(3.74102016900533e-05,2.29570680402683e-05)
(3.739853747983e-05,2.29742796935099e-05)
(3.73873413884795e-05,2.29919162613697e-05)
(3.73766174316514e-05,2.3009978358544e-05)
(3.73663696914377e-05,2.30284665811766e-05)
(3.73566023169649e-05,2.30473815067187e-05)
(3.73473195249604e-05,2.30667236938332e-05)
(3.7338525600289e-05,2.30864936822546e-05)
(3.73302248964619e-05,2.31066919926662e-05)
(3.73224218361158e-05,2.31273191265706e-05)
(3.73151209114636e-05,2.31483755661156e-05)
(3.73083266847136e-05,2.31698617739573e-05)
(3.73020437884581e-05,2.3191778193099e-05)
(3.7296276926031e-05,2.32141252466914e-05)
(3.72910308718328e-05,2.32369033378751e-05)
(3.72863104716228e-05,2.32601128495833e-05)
(3.7282120642778e-05,2.32837541443325e-05)
(3.72784663745183e-05,2.33078275640238e-05)
(3.72753527280957e-05,2.33323334297269e-05)
(3.72727848369494e-05,2.33572720414479e-05)
(3.72707679068242e-05,2.33826436779026e-05)
(3.72693072158516e-05,2.34084485962636e-05)
(3.72684081145932e-05,2.34346870319181e-05)
(3.72680760260467e-05,2.34613591982173e-05)
(3.72683164456113e-05,2.34884652862007e-05)
(3.72691349410147e-05,2.35160054643057e-05)
(3.72705371521972e-05,2.35439798781034e-05)
(3.72725287911567e-05,2.35723886500083e-05)
(3.72751156417491e-05,2.36012318789557e-05)
(3.72783035594479e-05,2.36305096401304e-05)
(3.72820984710574e-05,2.36602219846208e-05)
(3.72865063743818e-05,2.36903689391051e-05)
(3.72915333378497e-05,2.37209505055164e-05)
(3.72971855000907e-05,2.37519666607183e-05)
(3.7303469069465e-05,2.3783417356144e-05)
(3.73103903235446e-05,2.38153025174559e-05)
(3.73179556085455e-05,2.3847622044177e-05)
(3.73261713387094e-05,2.38803758093148e-05)
(3.7335043995635e-05,2.39135636590164e-05)
(3.7344580127557e-05,2.39471854121541e-05)
(3.73547863485718e-05,2.39812408599676e-05)
(3.73656693378111e-05,2.40157297656483e-05)
(3.73772358385594e-05,2.40506518639683e-05)
(3.73894926573165e-05,2.40860068608243e-05)
(3.74024466628043e-05,2.4121794432885e-05)
(3.74161047849155e-05,2.41580142271447e-05)
(3.74304740136043e-05,2.41946658604799e-05)
(3.74455613977184e-05,2.42317489192722e-05)
(3.74613740437711e-05,2.42692629589361e-05)
(3.74779191146524e-05,2.43072075035092e-05)
(3.74952038282787e-05,2.43455820451785e-05)
(3.75132354561803e-05,2.43843860438569e-05)
(3.75320213220251e-05,2.44236189267518e-05)
(3.75515688000791e-05,2.44632800878565e-05)
(3.75718853136003e-05,2.45033688875528e-05)
(3.75929783331694e-05,2.4543884652096e-05)
(3.76148553749525e-05,2.45848266732024e-05)
(3.76375239988966e-05,2.46261942075474e-05)
(3.76609918068588e-05,2.46679864763168e-05)
(3.76852664406652e-05,2.47102026647106e-05)
(3.77103555801016e-05,2.47528419214929e-05)
(3.77362669408339e-05,2.47959033585111e-05)
(3.77630082722591e-05,2.48393860502127e-05)
(3.77905873552838e-05,2.4883289033185e-05)
(3.78190120000334e-05,2.49276113056463e-05)
(3.7848290043486e-05,2.49723518269991e-05)
(3.78784293470381e-05,2.5017509517333e-05)
(3.79094377939932e-05,2.50630832569469e-05)
(3.79413232869812e-05,2.51090718858706e-05)
(3.79740937452997e-05,2.51554742033978e-05)
(3.80077571021855e-05,2.52022889675951e-05)
(3.80423213020103e-05,2.52495148948237e-05)
(3.80777942974007e-05,2.52971506592874e-05)
(3.81141840462876e-05,2.53451948925249e-05)
(3.81514985088754e-05,2.53936461829869e-05)
(3.81897456445432e-05,2.54425030755178e-05)
(3.82289334086648e-05,2.54917640709402e-05)
(3.82690697493597e-05,2.55414276255318e-05)
(3.83101626041653e-05,2.55914921506518e-05)
(3.83522198966391e-05,2.56419560121907e-05)
(3.83952495328821e-05,2.56928175302118e-05)
(3.84392593979931e-05,2.57440749784569e-05)
(3.84842573524457e-05,2.57957265838848e-05)
(3.85302512283968e-05,2.58477705262978e-05)
(3.85772488259181e-05,2.59002049378653e-05)
(3.86252579091593e-05,2.59530279027263e-05)
(3.86742862024384e-05,2.60062374565453e-05)
(3.8724341386262e-05,2.60598315861306e-05)
(3.87754310932762e-05,2.6113808229026e-05)
(3.88275629041485e-05,2.61681652730863e-05)
(3.88807443433811e-05,2.62229005561269e-05)
(3.89349828750586e-05,2.62780118655136e-05)
(3.89902858985307e-05,2.63334969377951e-05)
(3.90466607440249e-05,2.63893534583743e-05)
(3.91041146682048e-05,2.64455790610879e-05)
(3.91626548496577e-05,2.65021713279314e-05)
(3.92222883843273e-05,2.65591277886648e-05)
(3.92830222808834e-05,2.66164459205253e-05)
(3.93448634560376e-05,2.66741231478759e-05)
(3.9407818729799e-05,2.67321568419382e-05)
(3.94718948206791e-05,2.67905443204806e-05)
(3.95370983408413e-05,2.68492828475158e-05)
(3.96034357912027e-05,2.69083696330545e-05)
(3.96709135564844e-05,2.69678018328197e-05)
(3.97395379002158e-05,2.70275765480541e-05)
(3.98093149596967e-05,2.70876908251981e-05)
(3.98802507409133e-05,2.71481416557281e-05)
(3.99523511134184e-05,2.72089259759301e-05)
(4.00256218051683e-05,2.72700406667074e-05)
(4.01000683973292e-05,2.73314825533743e-05)
(4.01756963190489e-05,2.73932484055133e-05)
(4.02525108421991e-05,2.74553349368043e-05)
(4.03305170760877e-05,2.75177388048552e-05)
(4.04097199621491e-05,2.75804566111324e-05)
(4.0490124268612e-05,2.76434849008202e-05)
(4.05717345851437e-05,2.77068201627029e-05)
(4.06545553174874e-05,2.77704588291049e-05)
(4.07385906820748e-05,2.78343972758011e-05)
(4.08238447006372e-05,2.78986318220176e-05)
(4.09103211948073e-05,2.79631587303103e-05)
(4.09980237807131e-05,2.80279742066245e-05)
(4.10869558635799e-05,2.80930744002416e-05)
(4.11771206323253e-05,2.81584554038109e-05)
(4.1268521054166e-05,2.82241132533968e-05)
(4.13611598692351e-05,2.82900439284662e-05)
(4.1455039585208e-05,2.83562433520173e-05)
(4.15501624719492e-05,2.84227073906306e-05)
(4.16465305561781e-05,2.84894318545499e-05)
(4.17441456161545e-05,2.85564124978316e-05)
(4.18430091763994e-05,2.86236450184524e-05)
(4.19431225024435e-05,2.86911250584644e-05)
(4.20444865956059e-05,2.87588482041616e-05)
(4.21471021878203e-05,2.88268099862825e-05)
(4.22509697364993e-05,2.88950058801754e-05)
(4.2356089419444e-05,2.89634313060851e-05)
(4.24624611298068e-05,2.9032081629317e-05)
(4.25700844711075e-05,2.91009521605402e-05)
(4.26789587523091e-05,2.9170038156048e-05)
(4.27890829829512e-05,2.92393348180751e-05)
(4.29004558683564e-05,2.93088372950974e-05)
(4.30130758049013e-05,2.93785406821693e-05)
(4.31269408753654e-05,2.94484400212361e-05)
(4.3242048844355e-05,2.95185303015528e-05)
(4.33583971538111e-05,2.95888064600718e-05)
(4.34759829186029e-05,2.96592633818048e-05)
(4.35948029222122e-05,2.97298959002974e-05)
(4.37148536125099e-05,2.9800698798026e-05)
(4.38361310976307e-05,2.98716668069095e-05)
(4.39586311419544e-05,2.99427946087477e-05)
(4.40823491621842e-05,3.00140768357358e-05)
(4.42072802235431e-05,3.00855080709823e-05)
(4.43334190360769e-05,3.01570828490552e-05)
(4.44607599510798e-05,3.02287956565066e-05)
(4.45892969576378e-05,3.03006409324769e-05)
(4.47190236792993e-05,3.03726130692768e-05)
(4.4849933370869e-05,3.04447064129692e-05)
(4.49820189153443e-05,3.05169152640314e-05)
(4.51152728209748e-05,3.05892338780067e-05)
(4.52496872184691e-05,3.06616564660772e-05)
(4.538525385834e-05,3.07341771958927e-05)
(4.55219641084012e-05,3.0806790192117e-05)
(4.56598089514057e-05,3.08794895372303e-05)
(4.57987789828455e-05,3.09522692722556e-05)
(4.59388644088984e-05,3.10251233974607e-05)
(4.60800550445385e-05,3.10980458731561e-05)
(4.62223403118094e-05,3.11710306204778e-05)
(4.63657092382629e-05,3.12440715221757e-05)
(4.65101504555581e-05,3.13171624234178e-05)
(4.66556521982406e-05,3.13902971326538e-05)
(4.68022023026917e-05,3.14634694224044e-05)
(4.69497882062456e-05,3.15366730301462e-05)
(4.70983969464981e-05,3.16099016592539e-05)
(4.72480151607899e-05,3.16831489797731e-05)
(4.73986290858657e-05,3.17564086293932e-05)
(4.7550224557732e-05,3.18296742143755e-05)
(4.77027870116918e-05,3.19029393104579e-05)
(4.78563014825698e-05,3.19761974638302e-05)
(4.80107526051354e-05,3.20494421920524e-05)
(4.81661246147062e-05,3.21226669850759e-05)
(4.83224013479608e-05,3.21958653062239e-05)
(4.84795662439313e-05,3.22690305931704e-05)
(4.86376023452036e-05,3.23421562589496e-05)
(4.87964922993132e-05,3.24152356930371e-05)
(4.89562183603401e-05,3.24882622623207e-05)
(4.91167623907007e-05,3.25612293121836e-05)
(4.92781058631448e-05,3.26341301675719e-05)
(4.94402298629521e-05,3.27069581340328e-05)
(4.96031150903356e-05,3.27797064988337e-05)
(4.97667418630407e-05,3.28523685320437e-05)
(4.99310901191488e-05,3.29249374876307e-05)
(5.00961394200895e-05,3.29974066045548e-05)
(5.02618689538496e-05,3.30697691079121e-05)
(5.04282575383873e-05,3.31420182101028e-05)
(5.05952836252489e-05,3.32141471118538e-05)
(5.07629253033887e-05,3.32861490035107e-05)
(5.09311603031908e-05,3.33580170660636e-05)
(5.10999660006892e-05,3.34297444724081e-05)
(5.12693194219907e-05,3.35013243884613e-05)
(5.14391972478963e-05,3.35727499743331e-05)
(5.16095758187198e-05,3.36440143855082e-05)
(5.17804311393055e-05,3.37151107741019e-05)
(5.19517388842415e-05,3.3786032289939e-05)
(5.2123474403259e-05,3.38567720818598e-05)
(5.2295612726836e-05,3.39273232988383e-05)
(5.24681285719838e-05,3.39976790912296e-05)
(5.26409963482208e-05,3.40678326119946e-05)
(5.28141901637384e-05,3.41377770178774e-05)
(5.29876838317488e-05,3.42075054706542e-05)
(5.31614508770135e-05,3.42770111383048e-05)
(5.33354645425491e-05,3.43462871963236e-05)
(5.35096977965113e-05,3.44153268288665e-05)
(5.36841233392603e-05,3.44841232299839e-05)
(5.38587136105871e-05,3.45526696048716e-05)
(5.40334407971125e-05,3.46209591711234e-05)
(5.42082768398481e-05,3.46889851598759e-05)
(5.43831934419232e-05,3.47567408171359e-05)
(5.45581620764684e-05,3.48242194049151e-05)
(5.47331539946548e-05,3.48914142025344e-05)
(5.49081402338806e-05,3.49583185078051e-05)
(5.50830916261108e-05,3.50249256382727e-05)
(5.52579788063589e-05,3.50912289323942e-05)
(5.54327722213112e-05,3.51572217508501e-05)
(5.56074421380796e-05,3.52228974776682e-05)
(5.57819586530889e-05,3.52882495214747e-05)
(5.59562917011059e-05,3.53532713166994e-05)
(5.61304110643636e-05,3.54179563247817e-05)
(5.63042863818359e-05,3.54822980354025e-05)
(5.64778871585997e-05,3.55462899675988e-05)
(5.66511827753254e-05,3.56099256710704e-05)
(5.68241424978642e-05,3.56731987272565e-05)
(5.69967354869392e-05,3.57361027505914e-05)
(5.716893080793e-05,3.57986313896374e-05)
(5.73406974407495e-05,3.58607783282263e-05)
(5.75120042898105e-05,3.59225372867377e-05)
(5.76828201940648e-05,3.59839020231005e-05)
(5.78531139371242e-05,3.60448663340581e-05)
(5.8022854257454e-05,3.61054240562217e-05)
(5.81920098586288e-05,3.61655690672635e-05)
(5.83605494196452e-05,3.62252952869855e-05)
(5.85284416053019e-05,3.62845966784713e-05)
(5.86956550766189e-05,3.63434672491573e-05)
(5.88621585013009e-05,3.64019010519494e-05)
(5.90279205642495e-05,3.6459892186258e-05)
(5.91929099781026e-05,3.65174347991486e-05)
(5.93570954938001e-05,3.65745230863591e-05)
(5.95204459111804e-05,3.6631151293326e-05)
(5.96829300895881e-05,3.66873137162645e-05)
(5.9844516958497e-05,3.67430047031479e-05)
(6.00051755281353e-05,3.67982186548039e-05)
(6.01648749001196e-05,3.68529500258368e-05)
(6.03235842780822e-05,3.69071933256666e-05)
(6.04812729782754e-05,3.69609431194743e-05)
(6.063791044019e-05,3.70141940292089e-05)
(6.07934662371198e-05,3.70669407344924e-05)
(6.09479100867248e-05,3.71191779736134e-05)
(6.11012118615442e-05,3.71709005443675e-05)
(6.12533415994915e-05,3.72221033050929e-05)
(6.14042695142938e-05,3.72727811754351e-05)
(6.15539660058794e-05,3.73229291373154e-05)
(6.17024016707303e-05,3.73725422357982e-05)
(6.18495473121564e-05,3.7421615579879e-05)
(6.19953739505284e-05,3.74701443433682e-05)
(6.21398528334119e-05,3.75181237657554e-05)
(6.22829554456535e-05,3.75655491529192e-05)
(6.24246535193814e-05,3.76124158780125e-05)
(6.25649190439118e-05,3.76587193821437e-05)
(6.2703724275571e-05,3.77044551752822e-05)
(6.2841041747436e-05,3.77496188368033e-05)
(6.29768442789546e-05,3.77942060163825e-05)
(6.31111049854821e-05,3.78382124346159e-05)
(6.32437972876883e-05,3.78816338837955e-05)
(6.33748949208723e-05,3.79244662284807e-05)
(6.35043719441422e-05,3.79667054062133e-05)
(6.36322027494834e-05,3.80083474282134e-05)
(6.37583620706973e-05,3.80493883798966e-05)
(6.38828249922017e-05,3.80898244215662e-05)
(6.4005566957705e-05,3.81296517889775e-05)
(6.41265637787379e-05,3.81688667938948e-05)
(6.42457916430364e-05,3.82074658246492e-05)
(6.43632271227786e-05,3.82454453467661e-05)
(6.44788471826823e-05,3.82828019033187e-05)
(6.45926291879232e-05,3.83195321155696e-05)
(6.47045509119128e-05,3.83556326834157e-05)
(6.4814590543907e-05,3.83911003858154e-05)
(6.49227266964458e-05,3.84259320812991e-05)
(6.50289384126296e-05,3.84601247083802e-05)
(6.51332051732109e-05,3.8493675285933e-05)
(6.52355069035206e-05,3.85265809136106e-05)
(6.53358239802118e-05,3.85588387722491e-05)
(6.54341372378179e-05,3.85904461241695e-05)
(6.55304279751273e-05,3.8621400313556e-05)
(6.56246779613662e-05,3.86516987668023e-05)
(6.57168694421989e-05,3.86813389927496e-05)
(6.58069851455304e-05,3.87103185829899e-05)
(6.58950082871021e-05,3.87386352121709e-05)
(6.59809225759154e-05,3.87662866382423e-05)
(6.60647122194305e-05,3.87932707026125e-05)
(6.61463619285683e-05,3.88195853304414e-05)
(6.6225856922516e-05,3.88452285308226e-05)
(6.63031829333248e-05,3.88701983969158e-05)
(6.63783262102915e-05,3.88944931061549e-05)
(6.64512735241417e-05,3.89181109203415e-05)
(6.6522012170991e-05,3.89410501858074e-05)
(6.65905299761018e-05,3.89633093334944e-05)
(6.66568152974281e-05,3.89848868790739e-05)
(6.67208570289338e-05,3.90057814229839e-05)
(6.6782644603723e-05,3.90259916504892e-05)
(6.68421679969123e-05,3.90455163316884e-05)
(6.68994177283211e-05,3.90643543216129e-05)
(6.69543848649337e-05,3.90825045601518e-05)
(6.70070610231416e-05,3.90999660720261e-05)
(6.70574383707604e-05,3.91167379668245e-05)
(6.71055096288411e-05,3.91328194388952e-05)
(6.71512680732569e-05,3.91482097673159e-05)
(6.71947075360761e-05,3.91629083157156e-05)
(6.72358224067014e-05,3.91769145323527e-05)
(6.72746076328082e-05,3.91902279498256e-05)
(6.73110587210536e-05,3.92028481849938e-05)
(6.73451717375751e-05,3.92147749388957e-05)
(6.73769433082659e-05,3.92260079964598e-05)
(6.74063706188362e-05,3.92365472264329e-05)
(6.7433451414668e-05,3.92463925811232e-05)
(6.74581840004324e-05,3.92555440961909e-05)
(6.74805672395182e-05,3.92640018904893e-05)
(6.75006005532352e-05,3.92717661656666e-05)
(6.75182839198085e-05,3.92788372060991e-05)
(6.75336178731573e-05,3.92852153784692e-05)
(6.75466035014738e-05,3.92909011315846e-05)
(6.75572424455966e-05,3.92958949959619e-05)
(6.75655368971682e-05,3.93001975836395e-05)
(6.75714895965922e-05,3.93038095877571e-05)
(6.75751038308022e-05,3.93067317822238e-05)
(6.75763834308043e-05,3.93089650214165e-05)
(6.75753327690488e-05,3.93105102397273e-05)
(6.75719567565872e-05,3.93113684512557e-05)
(6.75662608400452e-05,3.93115407493659e-05)
(6.75582509984006e-05,3.93110283063148e-05)
(6.75479337395807e-05,3.9309832372755e-05)
(6.75353160968525e-05,3.93079542774168e-05)
(6.75204056250502e-05,3.93053954265468e-05)
(6.75032103966147e-05,3.93021573035168e-05)
(6.74837389974475e-05,3.92982414683839e-05)
(6.74620005226002e-05,3.92936495572795e-05)
(6.74380045717825e-05,3.9288383282058e-05)
(6.7411761244698e-05,3.92824444297455e-05)
(6.73832811362153e-05,3.92758348619884e-05)
(6.73525753313872e-05,3.92685565145647e-05)
(6.73196554002847e-05,3.92606113968556e-05)
(6.72845333927012e-05,3.92520015912686e-05)
(6.72472218326669e-05,3.9242729252719e-05)
(6.72077337128462e-05,3.9232796608046e-05)
(6.71660824887594e-05,3.92222059554534e-05)
(6.71222820728849e-05,3.92109596638774e-05)
(6.70763468285971e-05,3.91990601724936e-05)
(6.70282915639822e-05,3.91865099900079e-05)
(6.69781315255019e-05,3.91733116941287e-05)
(6.69258823915468e-05,3.91594679308649e-05)
(6.68715602658507e-05,3.9144981414056e-05)
(6.68151816707735e-05,3.91298549245204e-05)
(6.67567635404878e-05,3.91140913096376e-05)
(6.6696323214023e-05,3.90976934825155e-05)
(6.66338784282105e-05,3.90806644214578e-05)
(6.65694473105129e-05,3.90630071693011e-05)
(6.6503048371762e-05,3.90447248326227e-05)
(6.64347004987724e-05,3.90258205812054e-05)
(6.63644229468785e-05,3.90062976473236e-05)
(6.62922353323599e-05,3.89861593250107e-05)
(6.6218157624794e-05,3.89654089693976e-05)
(6.61422101393103e-05,3.89440499960523e-05)
(6.60644135287628e-05,3.89220858801863e-05)
(6.59847887758322e-05,3.88995201560452e-05)
(6.59033571850459e-05,3.88763564161218e-05)
(6.58201403747251e-05,3.88525983105442e-05)
(6.5735160268874e-05,3.88282495461954e-05)
(6.5648439088997e-05,3.88033138861383e-05)
(6.55599993458689e-05,3.87777951488054e-05)
(6.54698638312356e-05,3.87516972072765e-05)
(6.53780556094659e-05,3.87250239885951e-05)
(6.52845980091639e-05,3.86977794729839e-05)
(6.51895146147381e-05,3.86699676930632e-05)
(6.50928292579181e-05,3.86415927332098e-05)
(6.49945660092461e-05,3.86126587287109e-05)
(6.48947491695361e-05,3.8583169865116e-05)
(6.47934032613031e-05,3.8553130377339e-05)
(6.46905530201641e-05,3.8522544549083e-05)
(6.45862233862198e-05,3.84914167119503e-05)
(6.448043949542e-05,3.84597512447313e-05)
(6.43732266709247e-05,3.84275525726431e-05)
(6.42646104144427e-05,3.83948251665725e-05)
(6.4154616397565e-05,3.8361573542334e-05)
(6.40432704531067e-05,3.83278022598596e-05)
(6.39305985664408e-05,3.82935159224474e-05)
(6.38166268668403e-05,3.82587191760964e-05)
(6.37013816188321e-05,3.82234167085647e-05)
(6.35848892135518e-05,3.81876132487436e-05)
(6.34671761601293e-05,3.81513135658473e-05)
(6.33482690770804e-05,3.81145224686843e-05)
(6.32281946837318e-05,3.80772448047892e-05)
(6.31069797916589e-05,3.80394854598235e-05)
(6.29846512961663e-05,3.80012493566492e-05)
(6.28612361677951e-05,3.79625414546764e-05)
(6.27367614438607e-05,3.79233667490596e-05)
(6.26112542200373e-05,3.78837302699446e-05)
(6.24847416419819e-05,3.78436370816874e-05)
(6.23572508969951e-05,3.78030922821301e-05)
(6.2228809205748e-05,3.77621010018379e-05)
(6.20994438140449e-05,3.7720668403325e-05)
(6.19691819846436e-05,3.76787996802961e-05)
(6.18380509891356e-05,3.76365000569517e-05)
(6.17060780998861e-05,3.75937747871408e-05)
(6.15732905820342e-05,3.755062915369e-05)
(6.14397156855619e-05,3.75070684676596e-05)
(6.13053806374255e-05,3.7463098067532e-05)
(6.11703126337647e-05,3.74187233185233e-05)
(6.10345388321787e-05,3.73739496118389e-05)
(6.0898086344088e-05,3.73287823639133e-05)
(6.07609822271632e-05,3.72832270157168e-05)
(6.06232534778379e-05,3.72372890319414e-05)
(6.04849270239102e-05,3.71909739003826e-05)
(6.0346029717228e-05,3.71442871311188e-05)
(6.02065883264529e-05,3.70972342558274e-05)
(6.00666295299287e-05,3.70498208270461e-05)
(5.99261799086294e-05,3.70020524174994e-05)
(5.97852659392135e-05,3.69539346193084e-05)
(5.964391398716e-05,3.69054730433571e-05)
(5.95021503000174e-05,3.68566733185064e-05)
(5.93600010007432e-05,3.68075410909467e-05)
(5.92174920811424e-05,3.67580820234843e-05)
(5.9074649395423e-05,3.6708301794786e-05)
(5.89314986538459e-05,3.66582060987895e-05)
(5.87880654164875e-05,3.66078006438998e-05)
(5.86443750871019e-05,3.65570911523339e-05)
(5.85004529071058e-05,3.65060833594882e-05)
(5.8356323949669e-05,3.64547830131942e-05)
(5.82120131139148e-05,3.64031958730657e-05)
(5.80675451192417e-05,3.63513277097797e-05)
(5.79229444997502e-05,3.62991843044844e-05)
(5.77782355988023e-05,3.62467714480478e-05)
(5.76334425636857e-05,3.61940949404411e-05)
(5.74885893404026e-05,3.6141160590061e-05)
(5.73436996685772e-05,3.60879742130928e-05)
(5.71987970764843e-05,3.60345416327799e-05)
(5.70539048762051e-05,3.59808686788736e-05)
(5.69090461588928e-05,3.59269611869261e-05)
(5.67642437901792e-05,3.58728249976645e-05)
(5.66195204056971e-05,3.58184659563039e-05)
(5.64748984067231e-05,3.57638899120065e-05)
(5.63303999559532e-05,3.57091027171606e-05)
(5.61860469734077e-05,3.56541102267852e-05)
(5.60418611324527e-05,3.55989182978568e-05)
(5.58978638559543e-05,3.55435327888043e-05)
(5.57540763125655e-05,3.54879595587529e-05)
(5.56105194131353e-05,3.54322044669872e-05)
(5.54672138072407e-05,3.53762733723258e-05)
(5.53241798798644e-05,3.53201721324875e-05)
(5.51814377481853e-05,3.52639066035115e-05)
(5.50390072584995e-05,3.52074826391451e-05)
(5.48969079832819e-05,3.51509060902394e-05)
(5.47551592183647e-05,3.50941828041705e-05)
(5.4613779980247e-05,3.50373186242286e-05)
(5.44727890035388e-05,3.49803193890428e-05)
(5.43322047385292e-05,3.49231909319769e-05)
(5.41920453488779e-05,3.48659390805548e-05)
(5.40523287094485e-05,3.48085696559321e-05)
(5.39130724042551e-05,3.47510884722185e-05)
(5.37742937245464e-05,3.46935013359766e-05)
(5.3636009667013e-05,3.46358140456414e-05)
(5.34982369321174e-05,3.45780323909613e-05)
(5.33609919225594e-05,3.45201621524036e-05)
(5.32242907418533e-05,3.44622091006364e-05)
(5.30881491930486e-05,3.44041789958831e-05)
(5.29525827775551e-05,3.43460775875063e-05)
(5.2817606694103e-05,3.42879106133492e-05)
(5.26832358378282e-05,3.42296837992103e-05)
(5.25494847994667e-05,3.41714028583442e-05)
(5.24163678646849e-05,3.41130734908265e-05)
(5.22838990135212e-05,3.40547013831176e-05)
(5.21520919199453e-05,3.39962922074437e-05)
(5.20209599515427e-05,3.39378516213238e-05)
(5.18905161693131e-05,3.38793852669849e-05)
(5.17607733275846e-05,3.38208987708479e-05)
(5.16317438740394e-05,3.37623977430261e-05)
(5.15034399498653e-05,3.37038877767885e-05)
(5.13758733900088e-05,3.3645374448037e-05)
(5.12490557235423e-05,3.35868633147504e-05)
(5.11229981741447e-05,3.35283599165373e-05)
(5.09977116606878e-05,3.34698697740839e-05)
(5.0873206797934e-05,3.34113983886186e-05)
(5.07494938973367e-05,3.33529512414571e-05)
(5.062658296795e-05,3.32945337934491e-05)
(5.05044837174372e-05,3.32361514844737e-05)
(5.03832055531863e-05,3.3177809733012e-05)
(5.02627575835236e-05,3.31195139355164e-05)
(5.01431486190254e-05,3.30612694660602e-05)
(5.00243871739347e-05,3.30030816757067e-05)
(4.99064814676624e-05,3.29449558920947e-05)
(4.97894394263937e-05,3.28868974189544e-05)
(4.96732686847815e-05,3.28289115355496e-05)
(4.95579765877343e-05,3.2771003496262e-05)
(4.94435701922892e-05,3.27131785300765e-05)
(4.93300562695817e-05,3.26554418400983e-05)
(4.9217441306892e-05,3.25977986030638e-05)
(4.91057315097809e-05,3.25402539688598e-05)
(4.89949328043079e-05,3.24828130600989e-05)
(4.88850508393322e-05,3.24254809715678e-05)
(4.87760909888871e-05,3.23682627698095e-05)
(4.86680583546395e-05,3.23111634926445e-05)
(4.85609577684206e-05,3.22541881486525e-05)
(4.84547937948279e-05,3.21973417167786e-05)
(4.83495707339064e-05,3.21406291458373e-05)
(4.82452926238914e-05,3.20840553540167e-05)
(4.81419632440253e-05,3.2027625228502e-05)
(4.80395861174401e-05,3.19713436249157e-05)
(4.79381645140981e-05,3.19152153669288e-05)
(4.78377014538053e-05,3.18592452457876e-05)
(4.77381997092757e-05,3.18034380198616e-05)
(4.76396618092558e-05,3.17477984141887e-05)
(4.7542090041713e-05,3.16923311200367e-05)
(4.74454864570667e-05,3.16370407944368e-05)
(4.73498528714823e-05,3.15819320597595e-05)
(4.7255190870207e-05,3.15270095032712e-05)
(4.71615018109612e-05,3.14722776766838e-05)
(4.70687868273704e-05,3.14177410957136e-05)
(4.69770468324481e-05,3.13634042396697e-05)
(4.68862825221124e-05,3.13092715509947e-05)
(4.67964943787513e-05,3.12553474348442e-05)
(4.67076826748206e-05,3.12016362586491e-05)
(4.66198474764793e-05,3.11481423517095e-05)
(4.65329886472634e-05,3.10948700047207e-05)
(4.64471058517843e-05,3.10418234694372e-05)
(4.63621985594655e-05,3.09890069581576e-05)
(4.62782660482994e-05,3.09364246433841e-05)
(4.61953074086371e-05,3.08840806573524e-05)
(4.61133215469992e-05,3.08319790916374e-05)
(4.60323071899079e-05,3.07801239967599e-05)
(4.59522628877391e-05,3.07285193817755e-05)
(4.58731870185964e-05,3.06771692138342e-05)
(4.57950777921955e-05,3.06260774178011e-05)
(4.57179332537662e-05,3.05752478758907e-05)
(4.56417512879669e-05,3.0524684427222e-05)
(4.55665296228061e-05,3.0474390867428e-05)
(4.5492265833575e-05,3.04243709482972e-05)
(4.54189573467828e-05,3.0374628377374e-05)
(4.53466014441006e-05,3.03251668175483e-05)
(4.5275195266305e-05,3.02759898866975e-05)
(4.52047358172191e-05,3.02271011573232e-05)
(4.51352199676593e-05,3.01785041561185e-05)
(4.50666444593713e-05,3.01302023636597e-05)
(4.49990059089655e-05,3.00821992140173e-05)
(4.49323008118408e-05,3.00344980943479e-05)
(4.48665255461031e-05,2.99871023446296e-05)
(4.48016763764718e-05,2.99400152571688e-05)
(4.47377494581736e-05,2.9893240076387e-05)
(4.4674740840819e-05,2.98467799983687e-05)
(4.46126464722658e-05,2.98006381705536e-05)
(4.45514622024639e-05,2.97548176913936e-05)
(4.44911837872792e-05,2.97093216100135e-05)
(4.44318068922958e-05,2.96641529258796e-05)
(4.43733270965958e-05,2.96193145884348e-05)
(4.43157398965134e-05,2.95748094968366e-05)
(4.42590407093637e-05,2.95306404995658e-05)
(4.42032248771403e-05,2.9486810394157e-05)
(4.41482876701857e-05,2.94433219268623e-05)
(4.40942242908299e-05,2.94001777923565e-05)
(4.40410298769943e-05,2.93573806334365e-05)
(4.39886995057626e-05,2.9314933040685e-05)
(4.39372281969155e-05,2.92728375522452e-05)
(4.38866109164282e-05,2.92310966534523e-05)
(4.38368425799258e-05,2.91897127766029e-05)
(4.37879180561027e-05,2.91486883006867e-05)
(4.37398321700975e-05,2.91080255510398e-05)
(4.36925797068255e-05,2.90677267991558e-05)
(4.36461554142664e-05,2.90277942623893e-05)
(4.36005540067062e-05,2.8988230103701e-05)
(4.35557701679323e-05,2.89490364314158e-05)
(4.351179855438e-05,2.89102152989487e-05)
(4.34686337982304e-05,2.88717687046026e-05)
(4.34262705104544e-05,2.88336985913137e-05)
(4.33847032838093e-05,2.87960068464227e-05)
(4.33439266957789e-05,2.87586953014592e-05)
(4.33039353114623e-05,2.87217657319219e-05)
(4.32647236864055e-05,2.86852198570827e-05)
(4.32262863693754e-05,2.86490593397821e-05)
(4.31886179050832e-05,2.86132857862039e-05)
(4.31517128368415e-05,2.85779007457268e-05)
(4.31155657091695e-05,2.85429057107168e-05)
(4.30801710703338e-05,2.85083021163602e-05)
(4.30455234748295e-05,2.84740913404934e-05)
(4.30116174858018e-05,2.84402747034384e-05)
(4.29784476774043e-05,2.84068534678621e-05)
(4.29460086370933e-05,2.83738288386049e-05)
(4.29142949678608e-05,2.83412019625727e-05)
(4.28833012904012e-05,2.83089739285808e-05)
(4.28530222452146e-05,2.82771457672238e-05)
(4.28234524946438e-05,2.82457184507952e-05)
(4.27945867248468e-05,2.82146928931368e-05)
(4.27664196477008e-05,2.81840699495401e-05)
(4.2738946002642e-05,2.81538504167118e-05)
(4.27121605584358e-05,2.81240350326007e-05)
(4.26860581148806e-05,2.80946244763738e-05)
(4.26606335044436e-05,2.80656193683449e-05)
(4.26358815938289e-05,2.80370202698987e-05)
(4.2611797285476e-05,2.80088276834542e-05)
(4.25883755189909e-05,2.7981042052375e-05)
(4.25656112725061e-05,2.79536637610152e-05)
(4.25434995639754e-05,2.79266931346098e-05)
(4.25220354523967e-05,2.79001304393103e-05)
(4.25012140389662e-05,2.78739758821394e-05)
(4.24810304681641e-05,2.7848229611019e-05)
(4.24614799287722e-05,2.78228917147615e-05)
(4.24425576548203e-05,2.77979622230715e-05)
(4.24242589264652e-05,2.77734411066194e-05)
(4.24065790708005e-05,2.77493282770311e-05)
(4.23895134625986e-05,2.77256235869274e-05)
(4.23730575249833e-05,2.77023268300165e-05)
(4.23572067300354e-05,2.7679437741135e-05)
(4.23419565993305e-05,2.76569559963066e-05)
(4.23273027044085e-05,2.76348812128467e-05)
(4.23132406671773e-05,2.7613212949423e-05)
(4.22997661602501e-05,2.75919507061836e-05)
(4.22868749072151e-05,2.75710939248603e-05)
(4.22745626828414e-05,2.75506419888543e-05)
(4.22628253132187e-05,2.75305942234162e-05)
(4.22516586758342e-05,2.75109498957293e-05)
(4.22410586995829e-05,2.74917082151183e-05)
(4.22310213647182e-05,2.7472868333147e-05)
(4.2221542702737e-05,2.74544293438152e-05)
(4.22126187962056e-05,2.74363902837141e-05)
(4.22042457785228e-05,2.74187501322499e-05)
(4.21964198336238e-05,2.74015078118012e-05)
(4.21891371956241e-05,2.73846621879259e-05)
(4.21823941484062e-05,2.73682120696039e-05)
(4.21761870251475e-05,2.73521562094348e-05)
(4.21705122077922e-05,2.73364933038879e-05)
(4.21653661264669e-05,2.73212219935399e-05)
(4.21607452588429e-05,2.7306340863309e-05)
(4.21566461294432e-05,2.72918484427782e-05)
(4.21530653088984e-05,2.72777432063736e-05)
(4.21499994131501e-05,2.7264023573744e-05)
(4.21474451026048e-05,2.72506879100024e-05)
(4.21453990812378e-05,2.7237734526013e-05)
(4.21438580956497e-05,2.72251616787592e-05)
(4.21428189340755e-05,2.72129675716125e-05)
(4.2142278425349e-05,2.72011503546826e-05)
(4.21422334378213e-05,2.71897081251679e-05)
(4.21426808782382e-05,2.71786389276855e-05)
(4.21436176905742e-05,2.71679407546588e-05)
(4.2145040854827e-05,2.71576115466685e-05)
(4.21469473857721e-05,2.71476491928115e-05)
(4.21493343316808e-05,2.71380515311358e-05)
(4.2152198773001e-05,2.71288163490098e-05)
(4.21555378210023e-05,2.71199413835149e-05)
(4.21593486163902e-05,2.71114243218999e-05)
(4.21636283278847e-05,2.71032628019769e-05)
(4.21683741507718e-05,2.7095454412568e-05)
(4.21735833054225e-05,2.70879966939488e-05)
(4.21792530357871e-05,2.70808871382771e-05)
(4.21853806078611e-05,2.7074123190101e-05)
(4.21919633081281e-05,2.70677022467845e-05)
(4.2198998441978e-05,2.70616216590216e-05)
(4.22064833321044e-05,2.70558787312864e-05)
(4.22144153168821e-05,2.70504707223635e-05)
(4.22227917487262e-05,2.70453948458414e-05)
(4.2231609992433e-05,2.70406482706102e-05)
(4.22408674235065e-05,2.70362281214165e-05)
(4.22505614264715e-05,2.7032131479341e-05)
(4.22606893931729e-05,2.70283553824071e-05)
(4.22712487210654e-05,2.70248968260515e-05)
(4.22822368114935e-05,2.70217527637452e-05)
(4.22936510679643e-05,2.70189201074895e-05)
(4.23054888944144e-05,2.70163957284635e-05)
(4.23177476934713e-05,2.70141764575105e-05)
(4.23304248647128e-05,2.70122590857954e-05)
(4.23435178029252e-05,2.70106403653644e-05)
(4.23570238963606e-05,2.70093170097459e-05)
(4.2370940524997e-05,2.70082856945598e-05)
(4.23852650588009e-05,2.70075430581228e-05)
(4.23999948559953e-05,2.7007085702087e-05)
(4.24151272613333e-05,2.70069101920379e-05)
(4.24306596043804e-05,2.70070130581555e-05)
(4.24465891978046e-05,2.70073907958242e-05)
(4.24629133356785e-05,2.70080398663022e-05)
(4.24796292917937e-05,2.70089566973681e-05)
(4.24967343179869e-05,2.70101376839711e-05)
(4.2514225642484e-05,2.70115791888922e-05)
(4.25321004682577e-05,2.70132775434214e-05)
(4.25503559714051e-05,2.7015229048032e-05)
(4.25689892995433e-05,2.70174299730472e-05)
(4.25879975702255e-05,2.70198765593442e-05)
(4.26073778693799e-05,2.70225650190298e-05)
(4.26271272497705e-05,2.70254915361371e-05)
(4.2647242729483e-05,2.70286522673202e-05)
(4.26677212904365e-05,2.70320433425807e-05)
(4.26885598769215e-05,2.70356608659494e-05)
(4.27097553941659e-05,2.70395009162021e-05)
(4.27313047069314e-05,2.70435595475865e-05)
(4.27532046381385e-05,2.70478327905448e-05)
(4.27754519675237e-05,2.70523166524229e-05)
(4.27980434303297e-05,2.70570071182011e-05)
(4.28209757160287e-05,2.70619001512312e-05)
(4.28442454670797e-05,2.70669916939701e-05)
(4.28678492777223e-05,2.70722776687165e-05)
(4.28917836928064e-05,2.70777539783285e-05)
(4.291604520666e-05,2.70834165070006e-05)
(4.29406302619937e-05,2.70892611209733e-05)
(4.29655352488465e-05,2.70952836693207e-05)
(4.29907565035689e-05,2.71014799846568e-05)
(4.30162903078492e-05,2.71078458838998e-05)
(4.30421328877799e-05,2.71143771690445e-05)
(4.30682804129658e-05,2.71210696278926e-05)
(4.30947289956762e-05,2.71279190348013e-05)
(4.31214746900391e-05,2.71349211514629e-05)
(4.31485134912808e-05,2.71420717276505e-05)
(4.31758413350085e-05,2.714936650198e-05)
(4.32034540965391e-05,2.71568012026425e-05)
(4.32313475902728e-05,2.71643715481927e-05)
(4.32595175691131e-05,2.71720732483023e-05)
(4.32879597239333e-05,2.71799020045089e-05)
(4.33166696830888e-05,2.71878535109659e-05)
(4.33456430119777e-05,2.71959234552333e-05)
(4.3374875212647e-05,2.72041075190035e-05)
(4.34043617234483e-05,2.72124013788609e-05)
(4.34340979187396e-05,2.72208007070584e-05)
(4.34640791086363e-05,2.72293011722412e-05)
(4.34943005388094e-05,2.72378984402383e-05)
(4.35247573903323e-05,2.72465881747797e-05)
(4.35554447795754e-05,2.72553660382485e-05)
(4.35863577581495e-05,2.72642276924599e-05)
(4.36174913128967e-05,2.72731687993796e-05)
(4.36488403659305e-05,2.72821850218664e-05)
(4.36803997747229e-05,2.7291272024431e-05)
(4.37121643322404e-05,2.73004254739741e-05)
(4.37441287671267e-05,2.73096410404926e-05)
(4.37762877439342e-05,2.73189143978704e-05)
(4.38086358634025e-05,2.73282412245494e-05)
(4.38411676627836e-05,2.7337617204281e-05)
(4.38738776162148e-05,2.73470380268683e-05)
(4.39067601351371e-05,2.73564993888685e-05)
(4.39398095687613e-05,2.73659969943078e-05)
(4.3973020204578e-05,2.73755265554047e-05)
(4.40063862689149e-05,2.73850837932667e-05)
(4.40399019275377e-05,2.73946644386139e-05)
(4.40735612862964e-05,2.74042642324601e-05)
(4.41073583918151e-05,2.74138789268347e-05)
(4.41412872322256e-05,2.74235042854413e-05)
(4.41753417379438e-05,2.74331360843873e-05)
(4.42095157824889e-05,2.74427701128261e-05)
(4.42438031833437e-05,2.74524021736712e-05)
(4.42781977028565e-05,2.74620280842371e-05)
(4.43126930491838e-05,2.74716436769317e-05)
(4.43472828772727e-05,2.74812447999155e-05)
(4.43819607898818e-05,2.74908273177428e-05)
(4.44167203386423e-05,2.75003871120367e-05)
(4.44515550251544e-05,2.75099200821274e-05)
(4.4486458302124e-05,2.75194221456809e-05)
(4.45214235745328e-05,2.7528889239354e-05)
(4.4556444200845e-05,2.75383173194064e-05)
(4.45915134942497e-05,2.75477023623313e-05)
(4.46266247239349e-05,2.75570403654885e-05)
(4.46617711163977e-05,2.75663273476897e-05)
(4.46969458567842e-05,2.75755593498272e-05)
(4.4732142090262e-05,2.75847324354361e-05)
(4.47673529234234e-05,2.75938426913285e-05)
(4.48025714257181e-05,2.76028862281691e-05)
(4.48377906309149e-05,2.76118591810353e-05)
(4.48730035385913e-05,2.76207577100028e-05)
(4.490820311565e-05,2.76295780007127e-05)
(4.4943382297862e-05,2.76383162649444e-05)
(4.49785339914353e-05,2.7646968741126e-05)
(4.50136510746069e-05,2.76555316949303e-05)
(4.504872639926e-05,2.76640014197797e-05)
(4.50837527925621e-05,2.7672374237388e-05)
(4.5118723058626e-05,2.76806464982911e-05)
(4.51536299801907e-05,2.76888145823582e-05)
(4.51884663203236e-05,2.7696874899304e-05)
(4.52232248241391e-05,2.7704823889203e-05)
(4.52578982205376e-05,2.77126580229537e-05)
(4.52924792239607e-05,2.77203738028053e-05)
(4.53269605361619e-05,2.77279677628246e-05)
(4.53613348479946e-05,2.77354364693772e-05)
(4.53955948412114e-05,2.77427765215658e-05)
(4.54297331902795e-05,2.77499845517364e-05)
(4.5463742564207e-05,2.77570572258885e-05)
(4.54976156283817e-05,2.77639912441546e-05)
(4.55313450464202e-05,2.77707833412252e-05)
(4.55649234820267e-05,2.77774302867777e-05)
(4.55983436008608e-05,2.77839288858937e-05)
(4.56315980724139e-05,2.77902759795002e-05)
(4.56646795718917e-05,2.77964684447354e-05)
(4.56975807821039e-05,2.78025031954e-05)
(4.57302943953587e-05,2.78083771823259e-05)
(4.57628131153616e-05,2.7814087393755e-05)
(4.57951296591193e-05,2.78196308557497e-05)
(4.58272367588452e-05,2.78250046325203e-05)
(4.58591271638665e-05,2.78302058268403e-05)
(4.58907936425339e-05,2.7835231580358e-05)
(4.59222289841309e-05,2.78400790739809e-05)
(4.5953426000783e-05,2.78447455282138e-05)
(4.59843775293644e-05,2.78492282034658e-05)
(4.60150764334048e-05,2.78535244004347e-05)
(4.60455156049912e-05,2.78576314603649e-05)
(4.60756879666686e-05,2.78615467654198e-05)
(4.61055864733331e-05,2.78652677389373e-05)
(4.61352041141237e-05,2.78687918457777e-05)
(4.6164533914305e-05,2.78721165925751e-05)
(4.61935689371447e-05,2.78752395280579e-05)
(4.62223022857848e-05,2.78781582433135e-05)
(4.62507271051027e-05,2.78808703720412e-05)
(4.62788365835657e-05,2.78833735908593e-05)
(4.63066239550743e-05,2.78856656195303e-05)
(4.63340825007961e-05,2.78877442212372e-05)
(4.63612055509906e-05,2.7889607202804e-05)
(4.63879864868191e-05,2.78912524149313e-05)
(4.64144187421463e-05,2.78926777524606e-05)
(4.6440495805326e-05,2.78938811545716e-05)
(4.6466211220977e-05,2.78948606049999e-05)
(4.64915585917412e-05,2.7895614132247e-05)
(4.65165315800299e-05,2.78961398098209e-05)
(4.65411239097546e-05,2.78964357563717e-05)
(4.65653293680412e-05,2.78965001359368e-05)
(4.65891418069283e-05,2.78963311580803e-05)
(4.66125551450492e-05,2.78959270781234e-05)
(4.66355633692955e-05,2.78952861972644e-05)
(4.66581605364637e-05,2.78944068627653e-05)
(4.66803407748822e-05,2.78932874681287e-05)
(4.6702098286021e-05,2.78919264532188e-05)
(4.67234273460801e-05,2.78903223044162e-05)
(4.67443223075585e-05,2.78884735547805e-05)
(4.67647776008034e-05,2.78863787841516e-05)
(4.67847877355368e-05,2.78840366192879e-05)
(4.68043473023615e-05,2.78814457340019e-05)
(4.68234509742464e-05,2.78786048492495e-05)
(4.68420935079859e-05,2.7875512733257e-05)
(4.68602697456397e-05,2.78721682016259e-05)
(4.68779746159468e-05,2.7868570117408e-05)
(4.68952031357189e-05,2.78647173912172e-05)
(4.69119504112056e-05,2.78606089813024e-05)
(4.69282116394373e-05,2.78562438936382e-05)
(4.69439821095424e-05,2.78516211819739e-05)
(4.69592572040396e-05,2.78467399479178e-05)
(4.69740324001028e-05,2.78415993409977e-05)
(4.69883032708012e-05,2.78361985587124e-05)
(4.70020654863122e-05,2.78305368465631e-05)
(4.70153148151075e-05,2.7824613498138e-05)
(4.70280471251107e-05,2.78184278551023e-05)
(4.70402583848287e-05,2.78119793072508e-05)
(4.70519446644536e-05,2.78052672925384e-05)
(4.7063102136936e-05,2.77982912970918e-05)
(4.70737270790314e-05,2.77910508552264e-05)
(4.70838158723148e-05,2.77835455494381e-05)
(4.70933650041678e-05,2.7775775010435e-05)
(4.71023710687347e-05,2.77677389170937e-05)
(4.71108307678491e-05,2.77594369965054e-05)
(4.71187409119291e-05,2.77508690238865e-05)
(4.71260984208431e-05,2.77420348226245e-05)
(4.71329003247444e-05,2.77329342642117e-05)
(4.71391437648724e-05,2.77235672682344e-05)
(4.71448259943249e-05,2.77139338023242e-05)
(4.71499443787968e-05,2.77040338820993e-05)
(4.71544963972879e-05,2.76938675711343e-05)
(4.71584796427768e-05,2.76834349809144e-05)
(4.71618918228639e-05,2.76727362707363e-05)
(4.71647307603798e-05,2.76617716476746e-05)
(4.71669943939617e-05,2.76505413664963e-05)
(4.71686807785968e-05,2.76390457295719e-05)
(4.71697880861301e-05,2.76272850868155e-05)
(4.71703146057403e-05,2.7615259835568e-05)
(4.71702587443824e-05,2.76029704205141e-05)
(4.71696190271934e-05,2.75904173335854e-05)
(4.71683940978662e-05,2.75776011138312e-05)
(4.71665827189876e-05,2.75645223473318e-05)
(4.71641837723425e-05,2.75511816670553e-05)
(4.71611962591818e-05,2.75375797527373e-05)
(4.71576193004587e-05,2.75237173307703e-05)
(4.71534521370249e-05,2.75095951740358e-05)
(4.71486941297954e-05,2.74952141017753e-05)
(4.71433447598763e-05,2.74805749794569e-05)
(4.71374036286578e-05,2.74656787185851e-05)
(4.71308704578714e-05,2.74505262765558e-05)
(4.71237450896111e-05,2.74351186565267e-05)
(4.7116027486319e-05,2.74194569071626e-05)
(4.71077177307347e-05,2.74035421225331e-05)
(4.70988160258109e-05,2.7387375441894e-05)
(4.70893226945886e-05,2.73709580494898e-05)
(4.70792381800423e-05,2.73542911743801e-05)
(4.70685630448835e-05,2.73373760902032e-05)
(4.7057297971333e-05,2.73202141150214e-05)
(4.70454437608527e-05,2.73028066110331e-05)
(4.70330013338451e-05,2.72851549844213e-05)
(4.70199717293144e-05,2.72672606850739e-05)
(4.70063561044934e-05,2.72491252063774e-05)
(4.69921557344329e-05,2.72307500849687e-05)
(4.69773720115572e-05,2.72121369004908e-05)
(4.69620064451812e-05,2.71932872753546e-05)
(4.69460606609941e-05,2.71742028744406e-05)
(4.69295364005068e-05,2.71548854048901e-05)
(4.69124355204631e-05,2.71353366157846e-05)
(4.68947599922174e-05,2.71155582979117e-05)
(4.68765119010745e-05,2.70955522834301e-05)
(4.68576934455968e-05,2.70753204456455e-05)
(4.68383069368751e-05,2.70548646986604e-05)
(4.6818354797766e-05,2.70341869971021e-05)
(4.67978395620935e-05,2.70132893358175e-05)
(4.67767638738169e-05,2.69921737495376e-05)
(4.67551304861651e-05,2.69708423125687e-05)
(4.67329422607365e-05,2.69492971384844e-05)
(4.67102021665642e-05,2.69275403797521e-05)
(4.66869132791512e-05,2.69055742274409e-05)
(4.66630787794692e-05,2.68834009108479e-05)
(4.66387019529273e-05,2.68610226971638e-05)
(4.66137861883056e-05,2.68384418910992e-05)
(4.65883349766599e-05,2.68156608345364e-05)
(4.65623519101929e-05,2.6792681906162e-05)
(4.65358406810932e-05,2.67695075210773e-05)
(4.65088050803463e-05,2.67461401304505e-05)
(4.64812489965127e-05,2.67225822210845e-05)
(4.64531764144755e-05,2.66988363150605e-05)
(4.64245914141614e-05,2.66749049693253e-05)
(4.63954981692282e-05,2.66507907752904e-05)
(4.63659009457282e-05,2.66264963584126e-05)
(4.63358041007392e-05,2.66020243778196e-05)
(4.63052120809707e-05,2.65773775258294e-05)
(4.62741294213412e-05,2.65525585275562e-05)
(4.6242560743529e-05,2.65275701404807e-05)
(4.62105107544969e-05,2.65024151540171e-05)
(4.61779842449928e-05,2.64770963890264e-05)
(4.61449860880226e-05,2.64516166974387e-05)
(4.61115212373006e-05,2.64259789617367e-05)
(4.60775947256745e-05,2.64001860945298e-05)
(4.60432116635291e-05,2.63742410380839e-05)
(4.60083772371664e-05,2.63481467638591e-05)
(4.59730967071637e-05,2.63219062719931e-05)
(4.59373754067094e-05,2.62955225908867e-05)
(4.59012187399203e-05,2.62689987766789e-05)
(4.58646321801385e-05,2.62423379127705e-05)
(4.58276212682078e-05,2.62155431093208e-05)
(4.57901916107332e-05,2.61886175027496e-05)
(4.57523488783213e-05,2.61615642552618e-05)
(4.5714098803805e-05,2.61343865542988e-05)
(4.56754471804513e-05,2.61070876120647e-05)
(4.56363998601538e-05,2.60796706649759e-05)
(4.55969627516104e-05,2.60521389731793e-05)
(4.55571418184879e-05,2.6024495819994e-05)
(4.55169430775717e-05,2.59967445114125e-05)
(4.54763725969054e-05,2.59688883755506e-05)
(4.54354364939178e-05,2.59409307621245e-05)
(4.53941409335403e-05,2.59128750419105e-05)
(4.53524921263132e-05,2.58847246061923e-05)
(4.53104963264848e-05,2.58564828662283e-05)
(4.5268159830101e-05,2.58281532527041e-05)
(4.52254889730888e-05,2.57997392151833e-05)
(4.51824901293332e-05,2.57712442215424e-05)
(4.51391697087488e-05,2.5742671757435e-05)
(4.50955341553472e-05,2.57140253257199e-05)
(4.50515899453005e-05,2.56853084458856e-05)
(4.50073435850025e-05,2.56565246535397e-05)
(4.49628016091286e-05,2.56276774997764e-05)
(4.49179705786936e-05,2.55987705506541e-05)
(4.48728570791115e-05,2.55698073866264e-05)
(4.4827467718254e-05,2.55407916019361e-05)
(4.47818091245139e-05,2.55117268040928e-05)
(4.47358879448686e-05,2.54826166132729e-05)
(4.468971084295e-05,2.54534646617335e-05)
(4.46432844971172e-05,2.54242745932818e-05)
(4.45966155985361e-05,2.53950500626433e-05)
(4.45497108492651e-05,2.53657947349357e-05)
(4.45025769603484e-05,2.53365122850526e-05)
(4.44552206499189e-05,2.53072063971205e-05)
(4.44076486413088e-05,2.5277880763901e-05)
(4.43598676611728e-05,2.52485390862227e-05)
(4.43118844376194e-05,2.52191850723872e-05)
(4.42637056983588e-05,2.51898224376441e-05)
(4.42153381688601e-05,2.51604549035456e-05)
(4.41667885705244e-05,2.51310861974258e-05)
(4.41180636188727e-05,2.51017200518003e-05)
(4.40691700217495e-05,2.50723602038052e-05)
(4.40201144775429e-05,2.50430103946211e-05)

};
\addplot [black,dashdotted]
coordinates {
(0.000344656959113059,0.000273656112728739)
(0.000341828302089492,0.000273370996624719)
(0.000338994233751688,0.000273084729484578)
(0.000336155540977113,0.000272797386484254)
(0.000333313000455524,0.000272509042314645)
(0.000330467378556168,0.000272219771175998)
(0.000327619431203301,0.000271929646772479)
(0.000324769903759627,0.000271638742306754)
(0.000321919530917655,0.000271347130474907)
(0.000319069036598625,0.000271054883461073)
(0.000316219133858812,0.000270762072932485)
(0.000313370524803014,0.000270468770034293)
(0.000310523900505091,0.000270175045384569)
(0.000307679940935222,0.000269880969069336)
(0.000304839314893788,0.000269586610637454)
(0.000302002679951618,0.00026929203909574)
(0.000299170682396456,0.000268997322903908)
(0.000296343957185453,0.00026870252996951)
(0.000293523127903433,0.000268407727642975)
(0.000290708806726891,0.000268112982712523)
(0.00028790159439336,0.000267818361398992)
(0.000285102080176169,0.000267523929350791)
(0.000282310841864273,0.000267229751638806)
(0.00027952844574708,0.000266935892751062)
(0.000276755446604006,0.000266642416587574)
(0.000273992387698799,0.000266349386455084)
(0.000271239800778261,0.000266056865061718)
(0.000268498206075343,0.000265764914511676)
(0.000265768112316439,0.00026547359629983)
(0.000263050016732763,0.00026518297130641)
(0.000260344405075632,0.000264893099791393)
(0.000257651751635562,0.000264604041389085)
(0.000254972519265017,0.000264315855102757)
(0.000252307159404727,0.000264028599298984)
(0.000249656112113428,0.000263742331702115)
(0.000247019806100915,0.00026345710938872)
(0.000244398658764321,0.000263172988782033)
(0.000241793076227498,0.00026289002564631)
(0.000239203453383376,0.000262608275081246)
(0.000236630173939264,0.000262327791516321)
(0.000234073610464943,0.000262048628705275)
(0.000231534124443509,0.000261770839720338)
(0.000229012066324807,0.000261494476946644)
(0.000226507775581486,0.000261219592076628)
(0.000224021580767487,0.000260946236104342)
(0.000221553799578987,0.000260674459319809)
(0.000219104738917632,0.000260404311303415)
(0.000216674694956078,0.000260135840920299)
(0.000214263953205711,0.000259869096314616)
(0.000211872788586555,0.000259604124904016)
(0.000209501465499223,0.000259340973373956)
(0.000207150237898946,0.000259079687672074)
(0.00020481934937156,0.00025882031300265)
(0.000202509033211447,0.00025856289382092)
(0.000200219512501361,0.00025830747382749)
(0.000197951000194111,0.000258054095962669)
(0.000195703699196046,0.000257802802401094)
(0.000193477802452323,0.000257553634545948)
(0.000191273493033898,0.0002573066330234)
(0.000189090944226213,0.000257061837677126)
(0.000186930319619579,0.000256819287562656)
(0.000184791773201189,0.000256579020941938)
(0.000182675449448726,0.000256341075277686)
(0.000180581483425595,0.000256105487227991)
(0.000178510000877677,0.000255872292640686)
(0.000176461118331657,0.000255641526547971)
(0.000174434943194877,0.000255413223160841)
(0.000172431573856614,0.000255187415863814)
(0.000170451099790947,0.000254964137209413)
(0.00016849360166101,0.000254743418912695)
(0.000166559151424708,0.000254525291846218)
(0.000164647812441848,0.000254309786034397)
(0.000162759639582707,0.000254096930648484)
(0.000160894679337985,0.000253886754001281)
(0.000159052969930124,0.00025367928354201)
(0.000157234541426013,0.000253474545851091)
(0.000155439415851031,0.000253272566635411)
(0.00015366760730446,0.000253073370723008)
(0.000151919122076173,0.000252876982058528)
(0.000150193958764666,0.000252683423698227)
(0.000148492108396382,0.000252492717805254)
(0.000146813554546322,0.00025230488564518)
(0.00014515827345991,0.000252119947581387)
(0.000143526234176116,0.000251937923070671)
(0.000141917398651825,0.000251758830658962)
(0.000140331721887429,0.000251582687977187)
(0.000138769152053604,0.000251409511737172)
(0.000137229630619301,0.000251239317727763)
(0.000135713092480873,0.000251072120811021)
(0.000134219466092399,0.000250907934918574)
(0.000132748673597095,0.000250746773048225)
(0.000131300630959854,0.000250588647260418)
(0.000129875248100871,0.000250433568675167)
(0.000128472429030344,0.000250281547469107)
(0.000127092071984187,0.000250132592872326)
(0.000125734069560768,0.000249986713166005)
(0.000124398308858651,0.000249843915679663)
(0.000123084671615267,0.000249704206788837)
(0.000121793034346531,0.000249567591912867)
(0.000120523268487355,0.000249434075512918)
(0.000119275240533018,0.000249303661090047)
(0.000118048812181349,0.00024917635118366)
(0.000116843840475751,0.000249052147369876)
(0.00011566017794891,0.000248931050260379)
(0.00011449767276728,0.000248813059501082)
(0.000113356168876204,0.00024869817377133)
(0.000112235506145682,0.000248586390783168)
(0.00011113552051671,0.000248477707280622)
(0.000110056044148165,0.000248372119039396)
(0.000108996905564185,0.000248269620866571)
(0.000107957929801977,0.000248170206600676)
(0.000106938938560016,0.000248073869111705)
(0.000105939750346576,0.000247980600301504)
(0.000104960180628532,0.000247890391104258)
(0.000104000041980392,0.000247803231487151)
(0.000103059144233477,0.000247719110451213)
(0.000102137294625198,0.000247638016032397)
(0.000101234297948371,0.000247559935302699)
(0.000100349956700497,0.000247484854371666)
(9.9484071232945e-05,0.000247412758387855)
(9.86364398999637e-05,0.000247343631540624)
(9.7806859207449e-05,0.000247277457062101)
(9.69951239614125e-05,0.00024721421722924)
(9.62010274160528e-05,0.000247153893366209)
(9.54243614213718e-05,0.000247096465846761)
(9.46649165702447e-05,0.000247041914097086)
(9.3922482344882e-05,0.000246990216598584)
(9.31968472625846e-05,0.000246941350890978)
(9.24877990207237e-05,0.000246895293575714)
(9.17951246408533e-05,0.000246852020319356)
(9.11186106118692e-05,0.000246811505857322)
(9.04580430321464e-05,0.000246773723997931)
(8.98132077505358e-05,0.000246738647626503)
(8.91838905061689e-05,0.000246706248709757)
(8.85698770669527e-05,0.000246676498300513)
(8.79709533666687e-05,0.000246649366542592)
(8.73869056406039e-05,0.00024662482267596)
(8.6817520559591e-05,0.000246602835042157)
(8.62625853623996e-05,0.00024658337109)
(8.57218879863538e-05,0.000246566397381481)
(8.51952171960949e-05,0.000246551879598152)
(8.4682362710402e-05,0.000246539782547627)
(8.41831153269681e-05,0.000246530070170507)
(8.36972670450369e-05,0.000246522705547544)
(8.32246111858009e-05,0.000246517650907171)
(8.2764942510478e-05,0.000246514867633451)
(8.23180573359707e-05,0.000246514316274295)
(8.18837536479936e-05,0.000246515956550077)
(8.14618312116057e-05,0.000246519747362633)
(8.10520916790301e-05,0.000246525646804678)
(8.06543386946853e-05,0.000246533612169579)
(8.02683779973239e-05,0.000246543599961649)
(7.98940175192019e-05,0.000246555565906746)
(7.95310674821729e-05,0.000246569464963396)
(7.91793404906456e-05,0.000246585251334341)
(7.88386516212832e-05,0.000246602878478614)
(7.85088185093981e-05,0.000246622299123937)
(7.81896614319314e-05,0.000246643465279791)
(7.78810033869535e-05,0.000246666328250862)
(7.75826701695988e-05,0.00024669083865098)
(7.72944904443697e-05,0.000246716946417602)
(7.70162958137305e-05,0.000246744600826891)
(7.67479208829154e-05,0.00024677375050917)
(7.64892033209011e-05,0.000246804343464931)
(7.62399839174687e-05,0.000246836327081495)
(7.60001066362952e-05,0.000246869648150074)
(7.57694186640249e-05,0.000246904252883435)
(7.55477704552646e-05,0.000246940086934103)
(7.53350157734557e-05,0.000246977095413061)
(7.51310117275782e-05,0.000247015222909154)
(7.49356188046471e-05,0.000247054413508779)
(7.47487008979695e-05,0.000247094610816366)
(7.4570125331132e-05,0.00024713575797527)
(7.4399762877687e-05,0.000247177797689255)
(7.42374877765239e-05,0.000247220672244525)
(7.40831777429173e-05,0.000247264323532303)
(7.39367139752225e-05,0.000247308693071812)
(7.37979811572444e-05,0.000247353722034071)
(7.36668674562571e-05,0.000247399351265875)
(7.3543264516691e-05,0.000247445521314501)
(7.34270674495136e-05,0.000247492172452869)
(7.33181748173042e-05,0.000247539244705155)
(7.32164886150711e-05,0.000247586677872931)
(7.31219142468284e-05,0.000247634411561648)
(7.30343604979851e-05,0.00024768238520773)
(7.29537395035837e-05,0.000247730538105947)
(7.28799667124515e-05,0.000247778809437306)
(7.28129608473201e-05,0.000247827138297188)
(7.27526438609801e-05,0.00024787546372395)
(7.26989408885475e-05,0.000247923724727814)
(7.26517801959226e-05,0.000247971860320083)
(7.26110931245307e-05,0.000248019809542595)
(7.25768140324363e-05,0.000248067511497434)
(7.25488802319329e-05,0.000248114905376899)
(7.25272319237155e-05,0.000248161930493604)
(7.25118121277586e-05,0.000248208526310731)
(7.25025666110064e-05,0.000248254632472458)
(7.24994438120116e-05,0.000248300188834355)
(7.25023947626558e-05,0.000248345135493963)
(7.25113730070874e-05,0.000248389412821237)
(7.25263345180198e-05,0.000248432961489145)
(7.25472376105443e-05,0.000248475722503963)
(7.25740428536106e-05,0.000248517637235675)
(7.26067129793327e-05,0.000248558647448141)
(7.26452127902872e-05,0.000248598695329081)
(7.26895090649705e-05,0.000248637723519873)
(7.27395704615865e-05,0.000248675675145114)
(7.27953674203423e-05,0.000248712493841808)
(7.28568720644292e-05,0.000248748123788313)
(7.29240580998676e-05,0.000248782509732912)
(7.29969007144056e-05,0.000248815597021945)
(7.30753764756489e-05,0.000248847331627508)
(7.31594632286115e-05,0.000248877660174745)
(7.32491399928791e-05,0.000248906529968545)
(7.33443868595596e-05,0.0002489338890198)
(7.34451848882257e-05,0.000248959686070997)
(7.3551516004019e-05,0.000248983870621197)
(7.3663362895116e-05,0.000249006392950615)
(7.3780708910727e-05,0.00024902720414416)
(7.39035379598205e-05,0.000249046256114577)
(7.40318344107469e-05,0.000249063501624748)
(7.41655829919367e-05,0.000249078894309287)
(7.43047686938501e-05,0.000249092388695305)
(7.44493766723438e-05,0.000249103940222433)
(7.45993921536185e-05,0.000249113505262047)
(7.47548003409102e-05,0.000249121041135547)
(7.49155863230727e-05,0.000249126506131905)
(7.50817349852068e-05,0.000249129859524219)
(7.52532309214721e-05,0.000249131061585474)
(7.5430058350218e-05,0.000249130073603268)
(7.56122010315657e-05,0.000249126857893763)
(7.57996421875577e-05,0.000249121377814549)
(7.59923644249913e-05,0.000249113597776641)
(7.61903496610402e-05,0.00024910348325552)
(7.63935790517638e-05,0.000249091000801189)
(7.66020329235919e-05,0.000249076118047232)
(7.68156907078643e-05,0.000249058803718983)
(7.70345308785032e-05,0.000249039027640603)
(7.72585308928756e-05,0.00024901676074132)
(7.7487667135904e-05,0.000248991975060578)
(7.77219148674691e-05,0.000248964643752347)
(7.79612481731439e-05,0.000248934741088287)
(7.82056399182841e-05,0.000248902242460219)
(7.8455061705495e-05,0.000248867124381461)
(7.8709483835486e-05,0.000248829364487323)
(7.8968875271314e-05,0.000248788941534678)
(7.92332036060039e-05,0.000248745835400676)
(7.95024350335381e-05,0.000248700027080573)
(7.97765343231848e-05,0.000248651498684688)
(8.00554647971357e-05,0.000248600233434581)
(8.03391883114118e-05,0.000248546215658428)
(8.06276652399935e-05,0.000248489430785633)
(8.09208544621134e-05,0.000248429865340637)
(8.12187133526572e-05,0.00024836750693613)
(8.15211977756007e-05,0.000248302344265489)
(8.1828262080407e-05,0.000248234367094554)
(8.21398591013064e-05,0.000248163566252976)
(8.24559401593727e-05,0.000248089933624685)
(8.27764550673019e-05,0.000248013462138138)
(8.31013521367981e-05,0.000247934145755733)
(8.34305781884695e-05,0.000247851979463001)
(8.37640785641243e-05,0.00024776695925721)
(8.4101797141365e-05,0.000247679082135663)
(8.44436763503635e-05,0.000247588346083534)
(8.47896571927095e-05,0.000247494750061371)
(8.51396792622112e-05,0.00024739829399238)
(8.5493680767535e-05,0.000247298978749315)
(8.58515985565589e-05,0.000247196806141158)
(8.62133681423278e-05,0.000247091778899713)
(8.65789237304822e-05,0.000246983900665749)
(8.69481982480408e-05,0.000246873175975214)
(8.73211233734217e-05,0.000246759610245183)
(8.76976295675734e-05,0.000246643209759775)
(8.80776461061012e-05,0.000246523981655863)
(8.84611011122695e-05,0.000246401933908821)
(8.88479215907637e-05,0.000246277075318076)
(8.92380334620958e-05,0.00024614941549276)
(8.96313615975391e-05,0.000246018964837235)
(9.00278298544876e-05,0.000245885734536563)
(9.04273611121246e-05,0.000245749736542107)
(9.08298773073017e-05,0.000245610983556941)
(9.12352994705239e-05,0.000245469489021386)
(9.16435477619426e-05,0.000245325267098483)
(9.20545415072625e-05,0.000245178332659539)
(9.24681992334714e-05,0.000245028701269599)
(9.28844387043044e-05,0.000244876389173031)
(9.33031769553614e-05,0.000244721413278985)
(9.37243303287956e-05,0.000244563791147056)
(9.41478145075025e-05,0.000244403540972749)
(9.45735445487372e-05,0.000244240681573125)
(9.5001434917089e-05,0.000244075232372348)
(9.54313995167596e-05,0.000243907213387266)
(9.58633517230819e-05,0.000243736645213036)
(9.629720441323e-05,0.000243563549008653)
(9.67328699960672e-05,0.000243387946482587)
(9.71702604410932e-05,0.00024320985987825)
(9.76092873064472e-05,0.000243029311959625)
(9.80498617659349e-05,0.000242846325996732)
(9.84918946350424e-05,0.000242660925751148)
(9.89352963959202e-05,0.000242473135461384)
(9.93799772213025e-05,0.000242282979828437)
(9.98258469973536e-05,0.000242090484001076)
(0.000100272815345426,0.000241895673561225)
(0.000100720791642712,0.000241698574509321)
(0.000101169685041785,0.000241499213249549)
(0.000101619404489038,0.00024129761657516)
(0.000102069858742006,0.000241093811653691)
(0.000102520956385582,0.000240887826012146)
(0.000102972605847134,0.000240679687522338)
(0.000103424715410535,0.000240469424385975)
(0.000103877193229117,0.000240257065119984)
(0.000104329947337564,0.000240042638541742)
(0.000104782885662771,0.000239826173754325)
(0.000105235916033683,0.000239607700131906)
(0.000105688946190141,0.000239387247305017)
(0.000106141883790763,0.000239164845146062)
(0.000106594636419892,0.000238940523754771)
(0.000107047111593632,0.000238714313443773)
(0.000107499216765017,0.000238486244724206)
(0.000107950859328346,0.00023825634829145)
(0.000108401946622709,0.000238024655010901)
(0.000108852385934759,0.000237791195903923)
(0.000109302084500762,0.000237556002133795)
(0.000109750949507964,0.000237319104991789)
(0.000110198888095322,0.000237080535883415)
(0.000110645807353638,0.000236840326314722)
(0.000111091614325147,0.0002365985078788)
(0.000111536216002598,0.000236355112242272)
(0.000111979519327881,0.000236110171132135)
(0.000112421431190237,0.000235863716322619)
(0.000112861858424111,0.000235615779622349)
(0.000113300707806687,0.000235366392861562)
(0.000113737886055156,0.000235115587879748)
(0.000114173299823767,0.000234863396513383)
(0.000114606855700711,0.000234609850584061)
(0.000115038460204885,0.000234354981886819)
(0.000115468019782584,0.000234098822178914)
(0.000115895440804179,0.000233841403168799)
(0.000116320629560821,0.000233582756505652)
(0.000116743492261217,0.000233322913769192)
(0.000117163935028553,0.000233061906459883)
(0.000117581863897571,0.000232799765989658)
(0.000117997184811892,0.000232536523673127)
(0.000118409803621607,0.00023227221071898)
(0.000118819626081185,0.000232006858222212)
(0.000119226557847762,0.000231740497156515)
(0.00011963050447984,0.000231473158367281)
(0.00012003137143646,0.000231204872565012)
(0.000120429064076877,0.000230935670319141)
(0.0001208234876608,0.000230665582052329)
(0.000121214547349232,0.000230394638035219)
(0.000121602148205955,0.000230122868381547)
(0.000121986195199706,0.000229850303043661)
(0.000122366593207093,0.000229576971808423)
(0.000122743247016275,0.000229302904293562)
(0.000123116061331474,0.000229028129944314)
(0.000123484940778331,0.00022875267803047)
(0.000123849789910169,0.000228476577643834)
(0.000124210513215187,0.00022819985769595)
(0.000124567015124628,0.00022792254691636)
(0.000124919200021963,0.000227644673851027)
(0.000125266972253109,0.000227366266861456)
(0.000125610236137734,0.000227087354123935)
(0.000125948895981685,0.000226807963629344)
(0.00012628285609053,0.000226528123183466)
(0.000126612020784309,0.000226247860407637)
(0.000126936294413469,0.000225967202740017)
(0.000127255581376038,0.000225686177437228)
(0.000127569786136048,0.000225404811576659)
(0.000127878813243252,0.000225123132059209)
(0.000128182567354145,0.000224841165612682)
(0.000128480953254294,0.00022455893879562)
(0.000128773875882038,0.000224276478001925)
(0.000129061240353538,0.000223993809465836)
(0.000129342951989204,0.000223710959267643)
(0.000129618916341525,0.000223427953339882)
(0.000129889039224296,0.000223144817474133)
(0.000130153226743268,0.000222861577328401)
(0.00013041138532821,0.000222578258435001)
(0.000130663421766407,0.000222294886208943)
(0.000130909243237586,0.000222011485956772)
(0.000131148757350277,0.000221728082886011)
(0.000131381872179601,0.000221444702114798)
(0.000131608496306481,0.000221161368682122)
(0.000131828538858287,0.000220878107558396)
(0.000132041909550872,0.000220594943656171)
(0.000132248518732021,0.000220311901841432)
(0.000132448277426277,0.000220029006944885)
(0.000132641097381139,0.000219746283773593)
(0.000132826891114607,0.000219463757122888)
(0.00013300557196404,0.000219181451788237)
(0.000133177054136336,0.000218899392577409)
(0.000133341252759355,0.00021861760432272)
(0.000133498083934597,0.000218336111893252)
(0.000133647464791082,0.000218054940207203)
(0.000133789313540388,0.000217774114244246)
(0.00013392354953283,0.00021749365905791)
(0.000134050093314704,0.000217213599787885)
(0.000134168866686588,0.000216933961672247)
(0.000134279792762602,0.000216654770059702)
(0.000134382796030633,0.000216376050421743)
(0.000134477802413415,0.000216097828364474)
(0.000134564739330448,0.00021582012964058)
(0.000134643535760657,0.000215542980160971)
(0.000134714122305767,0.000215266406006117)
(0.000134776431254292,0.000214990433437474)
(0.000134830396646086,0.000214715088908293)
(0.000134875954337388,0.000214440399074368)
(0.000134913042066269,0.000214166390804421)
(0.000134941599518419,0.000213893091190081)
(0.000134961568393179,0.000213620527555527)
(0.000134972892469758,0.000213348727466765)
(0.000134975517673521,0.000213077718740326)
(0.000134969392142284,0.000212807529451588)
(0.000134954466292518,0.000212538187942525)
(0.000134930692885374,0.00021226972282893)
(0.000134898027092426,0.00021200216300706)
(0.000134856426561055,0.000211735537659621)
(0.000134805851479356,0.000211469876261211)
(0.000134746264640493,0.000211205208582987)
(0.000134677631506373,0.000210941564696664)
(0.000134599920270597,0.000210678974977789)
(0.000134513101920492,0.000210417470108339)
(0.000134417150298216,0.000210157081078362)
(0.000134312042160784,0.000209897839187083)
(0.00013419775723892,0.000209639776042925)
(0.000134074278294641,0.000209382923562993)
(0.000133941591177446,0.000209127313971437)
(0.000133799684879044,0.000208872979797213)
(0.000133648551586484,0.000208619953870775)
(0.000133488186733606,0.000208368269320086)
(0.000133318589050691,0.000208117959565575)
(0.000133139760612231,0.000207869058314338)
(0.000132951706882717,0.000207621599553402)
(0.00013275443676032,0.000207375617542106)
(0.000132547962618404,0.000207131146803568)
(0.000132332300344752,0.000206888222115353)
(0.000132107469378423,0.000206646878499157)
(0.000131873492744149,0.000206407151209613)
(0.000131630397084169,0.00020616907572232)
(0.000131378212687436,0.000205932687720813)
(0.0001311169735161,0.000205698023082971)
(0.000130846717229198,0.000205465117866181)
(0.000130567485203435,0.000205234008292024)
(0.000130279322551056,0.000205004730729833)
(0.000129982278134656,0.00020477732167967)
(0.000129676404578934,0.000204551817754361)
(0.000129361758279261,0.000204328255660789)
(0.000129038399407062,0.000204106672180332)
(0.000128706391911914,0.000203887104148731)
(0.000128365803520338,0.000203669588435078)
(0.000128016705731219,0.000203454161920116)
(0.000127659173807825,0.000203240861473929)
(0.00012729328676638,0.000203029723932909)
(0.000126919127361159,0.000202820786076089)
(0.000126536782066085,0.000202614084600951)
(0.000126146341052809,0.000202409656098591)
(0.000125747898165218,0.000202207537028367)
(0.000125341550890422,0.000202007763692048)
(0.000124927400326156,0.000201810372207498)
(0.000124505551144628,0.000201615398481977)
(0.000124076111552799,0.000201422878184907)
(0.000123639193249117,0.000201232846720505)
(0.000123194911376706,0.000201045339199842)
(0.000122743384473038,0.000200860390412901)
(0.000122284734416104,0.000200678034800216)
(0.000121819086367133,0.000200498306424405)
(0.000121346568709862,0.00020032123894152)
(0.000120867312986429,0.000200146865572431)
(0.000120381453829917,0.000199975219073932)
(0.000119889128893593,0.000199806331710093)
(0.000119390478776928,0.000199640235223417)
(0.000118885646948415,0.000199476960806369)
(0.000118374779665298,0.000199316539072626)
(0.000117858025890238,0.000199159000028917)
(0.000117335537205019,0.000199004373046858)
(0.00011680746772136,0.000198852686835025)
(0.000116273973988935,0.000198703969411491)
(0.000115735214900665,0.000198558248076398)
(0.000115191351595391,0.000198415549385365)
(0.000114642547358013,0.000198275899122814)
(0.000114088967517223,0.00019813932227615)
(0.000113530779340892,0.000198005843010219)
(0.000112968151929257,0.000197875484642335)
(0.000112401256106006,0.0001977482696179)
(0.000111830264307364,0.000197624219486713)
(0.00011125535046933,0.00019750335487963)
(0.000110676689913139,0.000197385695486197)
(0.000110094459229122,0.000197271260032817)
(0.000109508836159049,0.00019716006626167)
(0.000108919999477115,0.000197052130910439)
(0.00010832812886967,0.000196947469692685)
(0.000107733404813854,0.000196846097279266)
(0.00010713600845524,0.000196748027280288)
(0.000106536121484661,0.000196653272228155)
(0.000105933926014309,0.000196561843561458)
(0.000105329604453288,0.000196473751609674)
(0.000104723339382733,0.000196389005578904)
(0.000104115313430642,0.000196307613538481)
(0.00010350570914657,0.000196229582408547)
(0.000102894708876308,0.00019615491794861)
(0.000102282494636697,0.000196083624747209)
(0.000101669247990731,0.000196015706212359)
(0.000101055149923057,0.000195951164563199)
(0.000100440380716051,0.000195890000822579)
(9.98251198265667e-05,0.000195832214810705)
(9.92095457635463e-05,0.000195777805139801)
(9.85938359665802e-05,0.000195726769209815)
(9.79781666855805e-05,0.000195679103205183)
(9.73627128617126e-05,0.000195634802092596)
(9.67476480096786e-05,0.000195593859619848)
(9.61331441015406e-05,0.00019555626831567)
(9.55193714521592e-05,0.000195522019490656)
(9.49064986064167e-05,0.000195491103239155)
(9.42946922283291e-05,0.000195463508442211)
(9.36841169921837e-05,0.00019543922277148)
(9.30749354758129e-05,0.000195418232694227)
(9.24673080561331e-05,0.000195400523479193)
(9.18613928070601e-05,0.000195386079203521)
(9.12573453999211e-05,0.000195374882760579)
(9.06553190064635e-05,0.000195366915868865)
(9.00554642045838e-05,0.000195362159081663)
(8.94579288868697e-05,0.00019536059179775)
(8.88628581720581e-05,0.00019536219227304)
(8.82703943195123e-05,0.000195366937632933)
(8.76806766468167e-05,0.000195374803885831)
(8.70938414505665e-05,0.000195385765937199)
(8.65100219304562e-05,0.000195399797604733)
(8.59293481167366e-05,0.000195416871634222)
(8.53519468011352e-05,0.000195436959716274)
(8.47779414713018e-05,0.000195460032503855)
(8.42074522488625e-05,0.000195486059630498)
(8.36405958311427e-05,0.000195515009729474)
(8.30774854366262e-05,0.000195546850453515)
(8.2518230754213e-05,0.000195581548495393)
(8.1962937896327e-05,0.000195619069609181)
(8.14117093559191e-05,0.000195659378632226)
(8.08646439674305e-05,0.000195702439507702)
(8.03218368717326e-05,0.000195748215307958)
(7.97833794851055e-05,0.000195796668258491)
(7.92493594722663e-05,0.000195847759762391)
(7.87198607234948e-05,0.000195901450425622)
(7.81949633358624e-05,0.000195957700082686)
(7.76747435985943e-05,0.000196016467822979)
(7.71592739825744e-05,0.000196077712017621)
(7.66486231339991e-05,0.000196141390346871)
(7.61428558721857e-05,0.000196207459828036)
(7.56420331915407e-05,0.000196275876843799)
(7.51462122676667e-05,0.000196346597171124)
(7.46554464676122e-05,0.000196419576010549)
(7.41697853642399e-05,0.000196494768015875)
(7.36892747546895e-05,0.00019657212732434)
(7.32139566829204e-05,0.000196651607587104)
(7.27438694662868e-05,0.000196733162000158)
(7.22790477261204e-05,0.000196816743335531)
(7.18195224222789e-05,0.000196902303972858)
(7.13653208916033e-05,0.000196989795931203)
(7.09164668902438e-05,0.000197079170901191)
(7.0472980639792e-05,0.000197170380277365)
(7.00348788771586e-05,0.000197263375190884)
(6.96021749081271e-05,0.000197358106542238)
(6.91748786645197e-05,0.000197454525034417)
(6.87529967648893e-05,0.000197552581206057)
(6.83365325786649e-05,0.000197652225464769)
(6.7925486293659e-05,0.000197753408120687)
(6.75198549868473e-05,0.000197856079420114)
(6.71196326983309e-05,0.000197960189579181)
(6.67248105083746e-05,0.000198065688817688)
(6.63353766174241e-05,0.000198172527392973)
(6.59513164289891e-05,0.000198280655633803)
(6.55726126352845e-05,0.00019839002397436)
(6.51992453055146e-05,0.0001985005829882)
(6.48311919766779e-05,0.000198612283422177)
(6.44684277467723e-05,0.000198725076230482)
(6.41109253702769e-05,0.000198838912608486)
(6.37586553557751e-05,0.000198953744026695)
(6.34115860655964e-05,0.000199069522264547)
(6.30696838173346e-05,0.000199186199444171)
(6.27329129871107e-05,0.000199303728064059)
(6.24012361144388e-05,0.0001994220610327)
(6.20746140085566e-05,0.000199541151701978)
(6.17530058560782e-05,0.000199660953900599)
(6.14363693298237e-05,0.000199781421967232)
(6.1124660698684e-05,0.000199902510783588)
(6.08178349383746e-05,0.000200024175807314)
(6.05158458429336e-05,0.000200146373104707)
(6.02186461368188e-05,0.000200269059383188)
(5.99261875874601e-05,0.000200392192023639)
(5.96384211181215e-05,0.000200515729112459)
(5.93552969209323e-05,0.000200639629473382)
(5.90767645699463e-05,0.000200763852699065)
(5.88027731340877e-05,0.000200888359182358)
(5.85332712898492e-05,0.000201013110147328)
(5.82682074336085e-05,0.00020113806767995)
(5.80075297934309e-05,0.000201263194758475)
(5.77511865402307e-05,0.000201388455283472)
(5.74991258981707e-05,0.000201513814107511)
(5.72512962541781e-05,0.000201639237064455)
(5.70076462664633e-05,0.00020176469099841)
(5.67681249719338e-05,0.00020189014379218)
(5.65326818923994e-05,0.000202015564395419)
(5.6301267139469e-05,0.000202140922852248)
(5.60738315180528e-05,0.000202266190328465)
(5.58503266283795e-05,0.00020239133913823)
(5.5630704966457e-05,0.000202516342770354)
(5.54149200229027e-05,0.000202641175913954)
(5.52029263800826e-05,0.00020276581448369)
(5.49946798075056e-05,0.00020289023564438)
(5.47901373554277e-05,0.000203014417835098)
(5.4589257446627e-05,0.000203138340792654)
(5.43919999663235e-05,0.000203261985574548)
(5.41983263502238e-05,0.000203385334581176)
(5.40081996706815e-05,0.000203508371577484)
(5.3821584720971e-05,0.000203631081713979)
(5.36384480976885e-05,0.000203753451546975)
(5.34587582812937e-05,0.000203875469058212)
(5.32824857148261e-05,0.000203997123673704)
(5.31096028808313e-05,0.000204118406281882)
(5.29400843765473e-05,0.000204239309250996)
(5.27739069874099e-05,0.000204359826445568)
(5.26110497589432e-05,0.000204479953242307)
(5.24514940671155e-05,0.000204599686544966)
(5.2295223687245e-05,0.000204719024798446)
(5.21422248615545e-05,0.000204837968002034)
(5.19924863654778e-05,0.000204956517721689)
(5.18459995728346e-05,0.000205074677101509)
(5.17027585199937e-05,0.000205192450874216)
(5.15627599691568e-05,0.000205309845370587)
(5.14260034708995e-05,0.00020542686852809)
(5.12924914261154e-05,0.000205543529898345)
(5.11622291475146e-05,0.000205659840653734)
(5.10352249208334e-05,0.000205775813592761)
(5.09114900659187e-05,0.00020589146314457)
(5.07910389978543e-05,0.000206006805372252)
(5.06738892883011e-05,0.000206121857975011)
(5.05600617272247e-05,0.000206236640289362)
(5.044958038519e-05,0.000206351173289073)
(5.03424726763985e-05,0.000206465479583931)
(5.02387694226514e-05,0.000206579583417405)
(5.01385049184154e-05,0.000206693510663104)
(5.00417169971718e-05,0.000206807288819953)
(4.9948447099225e-05,0.000206920947006278)
(4.98587403411435e-05,0.000207034515952466)
(4.97726455870055e-05,0.000207148027992552)
(4.96902155216109e-05,0.000207261517054388)
(4.96115067258224e-05,0.000207375018648687)
(4.95365797541856e-05,0.000207488569856599)
(4.94654992149719e-05,0.000207602209316125)
(4.93983338527805e-05,0.000207715977207137)
(4.93351566338241e-05,0.000207829915235156)
(4.92760448340099e-05,0.000207944066613696)
(4.92210801299194e-05,0.000208058476045428)
(4.91703486927738e-05,0.000208173189701833)
(4.91239412854574e-05,0.00020828825520163)
(4.90819533626586e-05,0.000208403721587899)
(4.90444851741681e-05,0.00020851963930377)
(4.90116418713607e-05,0.000208636060166767)
(4.89835336168625e-05,0.00020875303734197)
(4.89602756973946e-05,0.000208870625313621)
(4.8941988639755e-05,0.000208988879855615)
(4.89287983298861e-05,0.000209107858000544)
(4.89208361349509e-05,0.00020922761800742)
(4.8918239028318e-05,0.000209348219328245)
(4.89211497173337e-05,0.000209469722573093)
(4.89297167737337e-05,0.000209592189474054)
(4.89440947665262e-05,0.000209715682847851)
(4.89644443971458e-05,0.000209840266557187)
(4.89909326366642e-05,0.000209966005470953)
(4.90237328648045e-05,0.000210092965423122)
(4.90630250104922e-05,0.00021022121317043)
(4.91089956936381e-05,0.000210350816348967)
(4.91618383678351e-05,0.000210481843429549)
(4.9221753463612e-05,0.000210614363671932)
(4.92889485318711e-05,0.000210748447077948)
(4.93636383871024e-05,0.000210884164343594)
(4.94460452499499e-05,0.00021102158680989)
(4.95363988886692e-05,0.000211160786412872)
(4.96349367590038e-05,0.000211301835632506)
(4.97419041419705e-05,0.000211444807440574)
(4.98575542790316e-05,0.000211589775247643)
(4.99821485040936e-05,0.00021173681284915)
(5.01159563717707e-05,0.000211885994370507)
(5.02592557813115e-05,0.000212037394211393)
(5.04123330955751e-05,0.000212191086989207)
(5.05754832544254e-05,0.000212347147481753)
(5.07490098818882e-05,0.000212505650569101)
(5.09332253864077e-05,0.000212666671174819)
(5.1128451053515e-05,0.000212830284206423)
(5.13350171302121e-05,0.000212996564495262)
(5.15532629003717e-05,0.000213165586735695)
(5.17835367504186e-05,0.000213337425423814)
(5.20261962245794e-05,0.000213512154795544)
(5.22816080689614e-05,0.000213689848764309)
(5.25501482637258e-05,0.000213870580858253)
(5.28322020426118e-05,0.000214054424156972)
(5.31281638990774e-05,0.000214241451228012)
(5.34384375783151e-05,0.000214431734062974)
(5.37634360544099e-05,0.000214625344013254)
(5.41035814919143e-05,0.000214822351725777)
(5.44593051911279e-05,0.000215022827078335)
(5.48310475163663e-05,0.000215226839114881)
(5.52192578065409e-05,0.000215434455980707)
(5.56243942673654e-05,0.000215645744857551)
(5.60469238445403e-05,0.000215860771898709)
(5.64873220772836e-05,0.000216079602164184)
(5.69460729315997e-05,0.000216302299555968)
(5.7423668612703e-05,0.000216528926753306)
(5.79206093560547e-05,0.000216759545148359)
(5.84374031964806e-05,0.000216994214781875)
(5.89745657149117e-05,0.000217232994279281)
(5.95326197622747e-05,0.00021747594078702)
(6.0112095160151e-05,0.000217723109909255)
(6.07135283778373e-05,0.000217974555645023)
(6.13374621854778e-05,0.00021823033032584)
(6.1984445283025e-05,0.000218490484553792)
(6.26550319047837e-05,0.000218755067140265)
(6.33497813993911e-05,0.000219024125045076)
(6.40692577851024e-05,0.000219297703316621)
(6.48140292803418e-05,0.000219575845032343)
(6.55846678095034e-05,0.000219858591240326)
(6.63817484840663e-05,0.000220145980901318)
(6.72058490591451e-05,0.000220438050832037)
(6.80575493656496e-05,0.000220734835649116)
(6.89374307183041e-05,0.000221036367714082)
(6.98460752998299e-05,0.000221342677079458)
(7.07840655216668e-05,0.000221653791435851)
(7.17519833616646e-05,0.000221969736060233)
(7.27504096792527e-05,0.000222290533765422)
(7.37799235086597e-05,0.000222616204850821)
(7.48411013308043e-05,0.000222946767054486)
(7.59345163245864e-05,0.000223282235506504)
(7.70607375983082e-05,0.000223622622683896)
(7.82203294020913e-05,0.000223967938366957)
(7.94138503221505e-05,0.000224318189597217)
(8.06418524579257e-05,0.00022467338063683)
(8.19048805830535e-05,0.000225033512929846)
(8.32034712912702e-05,0.000225398585065163)
(8.453815212841e-05,0.000225768592741134)
(8.59094407116629e-05,0.0002261435287321)
(8.73178438373539e-05,0.000226523382856905)
(8.87638565785852e-05,0.000226908141949191)
(9.02479613740268e-05,0.000227297789829818)
(9.17706271093317e-05,0.000227692307281363)
(9.33323081925937e-05,0.000228091672024549)
(9.49334436253346e-05,0.000228495858697124)
(9.65744560705893e-05,0.000228904838834661)
(9.82557509196203e-05,0.000229318580853815)
(9.99777153589016e-05,0.000229737050037736)
(0.000101740717438979,0.000230160208523954)
(0.000103545105146918,0.000230588015294531)
(0.000105391205483956,0.00023102042616875)
(0.000107279323550152,0.000231457393798086)
(0.000109209741637691,0.000231898867663931)
(0.00011118271833462,0.000232344794077459)
(0.000113198487640731,0.0002327951161825)
(0.000115257258097422,0.00023324977396051)
(0.00011735921193317,0.000233708704238585)
(0.000119504504226489,0.000234171840699668)
(0.000121693262088045,0.000234639113895819)
(0.000123925583863702,0.000235110451263621)
(0.000126201538360208,0.000235585777142775)
(0.000128521164095214,0.000236065012797005)
(0.000130884468573371,0.000236548076437764)
(0.000133291427590097,0.000237034883250524)
(0.000135741984564658,0.000237525345423915)
(0.000138236049904198,0.000238019372181448)
(0.000140773500400249,0.00023851686981578)
(0.000143354178659229,0.000239017741725852)
(0.000145977892568416,0.000239521888456589)
(0.000148644414798864,0.000240029207741213)
(0.000151353482346547,0.000240539594546212)
(0.000154104796113154,0.000241052941118967)
(0.000156898020527705,0.000241569137037784)
(0.000159732783210261,0.000242088069264761)
(0.000162608674678814,0.00024260962220099)
(0.000165525248100439,0.000243133677744385)
(0.000168482019087734,0.000243660115349835)
(0.00017147846554138,0.000244188812091992)
(0.000174514027539795,0.000244719642730399)
(0.000177588107276543,0.000245252479776911)
(0.000180700069046223,0.000245787193565528)
(0.000183849239279409,0.000246323652324566)
(0.00018703490662723,0.000246861722250819)
(0.000190256322095894,0.000247401267586271)
(0.00019351269923159,0.000247942150696643)
(0.000196803214355966,0.000248484232152211)
(0.000200127006852351,0.000249027370810508)
(0.000203483179502751,0.000249571423900941)
(0.000206870798875577,0.00025011624711162)
(0.000210288895764022,0.00025066169467753)
(0.000213736465674766,0.000251207619470903)
(0.000217212469366764,0.000251753873092895)
(0.000220715833439614,0.000252300305967154)
(0.00022424545097102,0.000252846767434733)
(0.000227800182202727,0.000253393105850374)
(0.000231378855274211,0.000253939168680359)
(0.000234980267003258,0.000254484802601453)
(0.000238603183712588,0.000255029853600948)
(0.000242246342101519,0.000255574167077915)
(0.000245908450161517,0.000256117587945267)
(0.000249588188134515,0.00025665996073279)
(0.000253284209512698,0.000257201129690883)
(0.000256995142078422,0.000257740938894811)
(0.000260719588982804,0.000258279232349752)
(0.000264456129861477,0.000258815854095838)
(0.000268203321985951,0.000259350648313961)
(0.000271959701448847,0.000259883459431408)
(0.000275723784381355,0.000260414132227693)
(0.000279494068201043,0.00026094251194021)
(0.000283269032888209,0.00026146844436981)
(0.000287047142288838,0.000261991775986022)
(0.00029082684544213,0.000262512354031829)
(0.000294606577930752,0.000263030026627762)
(0.000298384763251531,0.000263544642875479)
(0.000302159814204643,0.000264056052960407)
(0.000305930134299152,0.000264564108253401)
(0.000309694119172568,0.000265068661411466)
(0.000313450158022464,0.000265569566477103)
(0.000317196635047779,0.000266066678976417)
(0.000320931930897634,0.000266559856015854)
(0.000324654424125459,0.000267048956377161)
(0.000328362492646094,0.000267533840610881)
(0.000332054515193701,0.000268014371127884)
(0.000335728872778331,0.000268490412289059)
(0.000339383950138705,0.000268961830493042)
(0.000343018137189235,0.000269428494261534)
(0.000346629830458964,0.000269890274322801)
(0.000350217434520304,0.000270347043692479)
(0.000353779363405484,0.000270798677752148)
(0.000357314042008614,0.000271245054325221)
(0.000360819907471228,0.00027168605375051)
(0.000364295410549431,0.000272121558952714)
(0.000367739016960602,0.0002725514555105)
(0.000371149208707775,0.000272975631721499)
(0.000374524485379933,0.000273393978664505)
(0.000377863365426365,0.00027380639025858)
(0.00038116438740322,0.000274212763319476)
(0.000384426111191009,0.000274612997612508)
(0.000387647119181004,0.000275006995902736)
(0.000390826017429398,0.000275394664001652)
(0.000393961436777562,0.000275775910810848)
(0.000397052033937181,0.00027615064836251)
(0.000400096492538926,0.000276518791856609)
(0.000403093524143562,0.0002768802596947)
(0.000406041869214215,0.000277234973510747)
(0.000408940298048981,0.000277582858198427)
(0.000411787611672863,0.000277923841935143)
(0.000414582642688053,0.00027825785620306)
(0.000417324256082105,0.000278584835806724)
(0.000420011349993015,0.00027890471888716)
(0.000422642856430835,0.000279217446933257)
(0.000425217741955215,0.000279522964789742)
(0.0004277350083086,0.000279821220661839)
(0.000430193693004508,0.000280112166117016)
(0.000432592869870964,0.000280395756083743)
(0.000434931649548768,0.000280671948846901)
(0.000437209179944502,0.000280940706040443)
(0.000439424646638432,0.00028120199263709)
(0.000441577273247288,0.000281455776935207)
(0.000443666321742141,0.000281702030542796)
(0.00044569109272164,0.000281940728358685)
(0.000447650925640894,0.00028217184855129)
(0.000449545198996547,0.000282395372534605)
(0.000451373330468261,0.000282611284941619)
(0.000453134777017404,0.000282819573595424)
(0.000454829034943353,0.000283020229477996)
(0.000456455639898233,0.000283213246696498)
(0.000458014166860655,0.000283398622447495)
(0.000459504230069378,0.000283576356979247)
(0.00046092548291776,0.000283746453551621)
(0.000462277617809532,0.000283908918394318)
(0.000463560365977344,0.000284063760663203)
(0.000464773497264668,0.00028421099239489)
(0.000465916819872181,0.00028435062845967)
(0.000466990180069789,0.00028448268651286)
(0.000467993461875151,0.000284607186944681)
(0.000468926586700061,0.000284724152828841)
(0.000469789512965607,0.000284833609869717)
(0.00047058223568751,0.00028493558634844)
(0.000471304786032573,0.000285030113067879)
(0.000471957230847649,0.000285117223296554)
(0.000472539672162234,0.00028519695271174)
(0.000473052246665872,0.000285269339341791)
(0.00047349512516192,0.000285334423507458)
(0.000473868511998365,0.000285392247763065)
(0.000474172644477579,0.000285442856836732)
(0.000474407792245695,0.000285486297570131)
(0.000474574256663252,0.000285522618858467)
(0.00047467237015819,0.00028555187158928)
(0.000474702495562386,0.000285574108581845)
(0.000474665025433026,0.00028558938452589)
(0.000474560381360095,0.000285597755920742)
(0.000474389013261015,0.000285599281014275)
(0.000474151398663745,0.00028559401974183)
(0.000473848041979566,0.000285582033665747)
(0.000473479473766465,0.0002855633859147)
(0.000473046249984459,0.000285538141123937)
(0.000472548951243975,0.000285506365375133)
(0.000471988182048222,0.000285468126137729)
(0.000471364570030704,0.000285423492209853)
(0.000470678765188847,0.000285372533660332)
(0.000469931439114893,0.000285315321771386)
(0.000469123284224789,0.000285251928981834)
(0.000468255012986301,0.000285182428831112)
(0.000467327357146985,0.000285106895904172)
(0.000466341066963159,0.000285025405777208)
(0.000465296910430553,0.000284938034964143)
(0.000464195672517486,0.000284844860864352)
(0.000463038154401459,0.000284745961711009)
(0.000461825172709768,0.000284641416520729)
(0.000460557558765065,0.000284531305044021)
(0.00045923615783632,0.000284415707717081)
(0.000457861828396068,0.000284294705614307)
(0.000456435441384387,0.000284168380402328)
(0.000454957879480272,0.000284036814294837)
(0.00045343003638107,0.000283900090008741)
(0.000451852816090266,0.000283758290721551)
(0.000450227132214441,0.000283611500029613)
(0.000448553907269523,0.000283459801907954)
(0.000446834071997023,0.000283303280670883)
(0.000445068564690493,0.000283142020934259)
(0.000443258330532831,0.00028297610757836)
(0.000441404320944353,0.000282805625712519)
(0.000439507492942442,0.000282630660640423)
(0.000437568808512656,0.000282451297827017)
(0.000435589233991852,0.000282267622866177)
(0.000433569739463341,0.000282079721449868)
(0.000431511298164426,0.000281887679338126)
(0.00042941488590645,0.000281691582330482)
(0.000427281480507514,0.000281491516237948)
(0.000425112061238,0.000281287566856881)
(0.000422907608279046,0.000281079819943035)
(0.000420669102194002,0.000280868361187248)
(0.000418397523413055,0.000280653276191821)
(0.000416093851730878,0.000280434650448037)
(0.000413759065817511,0.000280212569314566)
(0.000411394142742422,0.000279987117996773)
(0.000409000057511748,0.000279758381526887)
(0.000406577782618609,0.000279526444745265)
(0.000404128287606643,0.000279291392282063)
(0.000401652538646514,0.000279053308540191)
(0.000399151498125399,0.00027881227767876)
(0.000396626124249441,0.000278568383597203)
(0.000394077370658932,0.000278321709920479)
(0.000391506186056242,0.000278072339984484)
(0.000388913513846269,0.000277820356822583)
(0.000386300291789354,0.000277565843152349)
(0.000383667451666507,0.000277308881363261)
(0.000381015918956795,0.000277049553504641)
(0.000378346612526666,0.000276787941274387)
(0.000375660444331125,0.000276524126008088)
(0.000372958319126535,0.000276258188668655)
(0.000370241134194969,0.000275990209836391)
(0.000367509779079707,0.00027572026969938)
(0.000364765135331936,0.000275448448044624)
(0.000362008076268246,0.00027517482424913)
(0.000359239466738873,0.000274899477271608)
(0.000356460162906462,0.00027462248564448)
(0.000353671012034951,0.000274343927466051)
(0.000350872852288694,0.000274063880393197)
(0.000348066512541336,0.000273782421634062)
(0.000345252812194337,0.000273499627941248)

};
\addplot [black,densely dotted]
coordinates {
(0.000138225511289273,0.000756484400184834)
(0.000139030714129631,0.000756463765060506)
(0.000139842355041203,0.000756419336531515)
(0.000140660247770844,0.000756350984810457)
(0.000141484205929264,0.000756258586740917)
(0.000142314043078915,0.000756142025884575)
(0.000143149572815487,0.000756001192609107)
(0.000143990608842796,0.000755835984176745)
(0.000144836965040872,0.000755646304832929)
(0.000145688455527112,0.000755432065894531)
(0.000146544894710371,0.000755193185837575)
(0.000147406097337921,0.000754929590383585)
(0.000148271878535208,0.000754641212584397)
(0.000149142053838398,0.000754327992905069)
(0.000150016439219706,0.000753989879304113)
(0.000150894851105547,0.000753626827311161)
(0.00015177710638755,0.000753238800101318)
(0.00015266302242652,0.000752825768565798)
(0.000153552417049445,0.000752387711378838)
(0.000154445108539666,0.000751924615060213)
(0.000155340915620331,0.00075143647403313)
(0.00015623965743131,0.000750923290677371)
(0.000157141153499707,0.00075038507537704)
(0.000158045223704169,0.000749821846563209)
(0.000158951688233175,0.00074923363075067)
(0.000159860367537501,0.00074862046256903)
(0.000160771082277081,0.000747982384787722)
(0.000161683653262471,0.000747319448334853)
(0.000162597901391149,0.000746631712309784)
(0.000163513647578871,0.000745919243989455)
(0.000164430712686331,0.00074518211882807)
(0.000165348917441349,0.000744420420450403)
(0.000166268082356829,0.000743634240638584)
(0.00016718802764475,0.000742823679312205)
(0.000168108573126408,0.000741988844502131)
(0.000169029538139162,0.000741129852317674)
(0.000169950741439951,0.000740246826907391)
(0.000170872001105795,0.000739339900413503)
(0.000171793134431551,0.000738409212920233)
(0.000172713957825169,0.000737454912395742)
(0.000173634286700677,0.000736477154628244)
(0.000174553935369161,0.000735476103156251)
(0.000175472716927982,0.000734451929193018)
(0.000176390443148455,0.000733404811545488)
(0.000177306924362279,0.00073233493652799)
(0.000178221969346921,0.000731242497870497)
(0.000179135385210228,0.000730127696622232)
(0.000180046977274511,0.000728990741050318)
(0.000180956548960343,0.000727831846533908)
(0.000181863901670346,0.000726651235453948)
(0.000182768834673194,0.00072544913707909)
(0.000183671144988111,0.000724225787447251)
(0.000184570627270129,0.000722981429244085)
(0.000185467073696349,0.000721716311677642)
(0.00018636027385351,0.000720430690350002)
(0.000187250014627116,0.000719124827126102)
(0.000188136080092416,0.000717798989999605)
(0.000189018251407527,0.00071645345295649)
(0.000189896306708983,0.000715088495836479)
(0.000190770021010046,0.000713704404192208)
(0.00019163916610204,0.000712301469146966)
(0.000192503510459064,0.000710879987250631)
(0.000193362819146407,0.000709440260334492)
(0.000194216853732977,0.000707982595364867)
(0.00019506537220811,0.000706507304295813)
(0.0001959081289031,0.000705014703921321)
(0.000196744874417808,0.000703505115726948)
(0.000197575355552719,0.000701978865741208)
(0.000198399315246823,0.000700436284386973)
(0.000199216492521703,0.000698877706332859)
(0.000200026622432212,0.000697303470345108)
(0.000200829436024138,0.000695713919139964)
(0.000201624660299259,0.000694109399236622)
(0.000202412018188184,0.000692490260811235)
(0.000203191228531399,0.000690856857551763)
(0.000203962006068916,0.000689209546514253)
(0.000204724061438945,0.000687548687980354)
(0.000205477101185994,0.000685874645316493)
(0.000206220827778805,0.000684187784834695)
(0.000206954939638526,0.000682488475655318)
(0.000207679131177542,0.000680777089571954)
(0.000208393092849333,0.000679054000918217)
(0.000209096511209729,0.000677319586437299)
(0.000209789068989998,0.000675574225153735)
(0.000210470445182046,0.000673818298247912)
(0.000211140315136136,0.000672052188933546)
(0.000211798350671428,0.000670276282337831)
(0.000212444220199649,0.000668490965385055)
(0.000213077588862182,0.000666696626683129)
(0.000213698118680839,0.000664893656413847)
(0.000214305468722554,0.000663082446226284)
(0.000214899295278222,0.000661263389134251)
(0.000215479252055813,0.000659436879417186)
(0.000216044990387975,0.00065760331252521)
(0.000216596159454182,0.000655763084987946)
(0.000217132406517524,0.000653916594327519)
(0.000217653377176173,0.000652064238975869)
(0.000218158715629529,0.000650206418195978)
(0.000218648064958982,0.000648343532007671)
(0.000219121067423202,0.000646475981117745)
(0.000219577364767833,0.000644604166854282)
(0.000220016598549406,0.000642728491105468)
(0.000220438410473235,0.000640849356262843)
(0.000220842442745004,0.000638967165168666)
(0.000221228338435749,0.000637082321067779)
(0.000221595741859848,0.000635195227563536)
(0.000221944298965562,0.000633306288578053)
(0.000222273657737683,0.000631415908316014)
(0.000222583468611761,0.000629524491232969)
(0.000222873384899307,0.000627632442006626)
(0.000223143063223386,0.000625740165512212)
(0.000223392163963866,0.000623848066800807)
(0.000223620351711678,0.000621956551080659)
(0.000223827295731252,0.000620066023701592)
(0.000224012670430384,0.000618176890141566)
(0.000224176155836608,0.000616289555995635)
(0.000224317438079258,0.00061440442696664)
(0.000224436209876223,0.000612521908857584)
(0.000224532171024498,0.000610642407564864)
(0.000224605028893465,0.000608766329072566)
(0.000224654498919933,0.000606894079447042)
(0.000224680305103844,0.000605026064831371)
(0.000224682180503604,0.000603162691439426)
(0.000224659867729932,0.000601304365549115)
(0.000224613119437079,0.000599451493494272)
(0.000224541698810349,0.000597604481654779)
(0.00022444538004876,0.000595763736444643)
(0.000224323948841703,0.000593929664297353)
(0.000224177202838461,0.000592102671648267)
(0.000224004952109462,0.000590283164913528)
(0.000223807019598136,0.000588471550465311)
(0.000223583241562206,0.000586668234602525)
(0.000223333468003403,0.00058487362351723)
(0.000223057563084407,0.000583088123255914)
(0.000222755405532041,0.000581312139675409)
(0.000222426889025605,0.000579546078393367)
(0.000222071922569402,0.000577790344732675)
(0.000221690430848405,0.000576045343659635)
(0.000221282354566182,0.000574311479715869)
(0.000220847650764155,0.000572589156943445)
(0.000220386293121309,0.000570878778803239)
(0.000219898272233566,0.000569180748086164)
(0.00021938359587202,0.000567495466817434)
(0.000218842289219342,0.000565823336153486)
(0.000218274395083646,0.000564164756271665)
(0.000217679974089253,0.000562520126252603)
(0.000217059104843733,0.000560889843955036)
(0.000216411884080754,0.000559274305883695)
(0.000215738426778296,0.000557673907049605)
(0.00021503886625179,0.000556089040823343)
(0.000214313354221941,0.000554520098781344)
(0.000213562060856846,0.000552967470545125)
(0.000212785174788325,0.000551431543613895)
(0.000211982903102203,0.000549912703190632)
(0.000211155471302513,0.000548411332001839)
(0.000210303123249564,0.000546927810111274)
(0.000209426121071931,0.000545462514727922)
(0.000208524745052393,0.000544015820008491)
(0.000207599293487973,0.000542588096854672)
(0.000206650082524356,0.000541179712705727)
(0.000205677445964779,0.000539791031326505)
(0.000204681735053826,0.00053842241259126)
(0.000203663318236407,0.000537074212263819)
(0.000202622580892338,0.000535746781774257)
(0.00020155992504693,0.00053444046799268)
(0.000200475769058145,0.00053315561300023)
(0.000199370547280755,0.000531892553858003)
(0.00019824470970814,0.000530651622373911)
(0.000197098721592279,0.000529433144868253)
(0.000195933063042596,0.000528237441938047)
(0.00019474822860432,0.000527064828220791)
(0.000193544726817061,0.000525915612157626)
(0.000192323079754302,0.00052479009575679)
(0.000191083822544591,0.000523688574357234)
(0.000189827502875165,0.000522611336393161)
(0.000188554680478822,0.000521558663159411)
(0.000187265926604827,0.000520530828578575)
(0.000185961823474703,0.000519528098969474)
(0.000184642963723688,0.000518550732818064)
(0.000183309949828763,0.000517598980550505)
(0.000181963393524056,0.000516673084309007)
(0.000180603915204517,0.00051577327773059)
(0.000179232143318718,0.000514899785729201)
(0.000177848713751624,0.000514052824281273)
(0.000176454269198262,0.000513232600215062)
(0.000175049458529099,0.00051243931100423)
(0.00017363493614806,0.000511673144565324)
(0.000172211361344001,0.00051093427906025)
(0.000170779397636559,0.000510222882703008)
(0.000169339712117209,0.000509539113571651)
(0.000167892974786391,0.000508883119425255)
(0.000166439857887598,0.000508255037526195)
(0.000164981035239226,0.000507654994467988)
(0.00016351718156506,0.000507083106008545)
(0.000162048971824248,0.000506539476909464)
(0.000160577080541554,0.000506024200781129)
(0.000159102181138746,0.000505537359933844)
(0.000157624945267935,0.000505079025235352)
(0.000156146042147681,0.000504649255974454)
(0.000154666137902632,0.000504248099731276)
(0.000153185894907551,0.000503875592253961)
(0.000151705971136491,0.000503531757342221)
(0.000150227019517908,0.000503216606737466)
(0.000148749687296483,0.000502930140020247)
(0.000147274615402459,0.000502672344514232)
(0.000145802437829219,0.000502443195197788)
(0.000144333781019908,0.000502242654622641)
(0.000142869263263826,0.000502070672839927)
(0.000141409494103365,0.000501927187333868)
(0.000139955073752244,0.000501812122963003)
(0.000138506592525753,0.000501725391909231)
(0.000137064630283795,0.000501666893634818)
(0.000135629755887426,0.000501636514847419)
(0.00013420252666963,0.00050163412947323)
(0.000132783487921079,0.000501659598638438)
(0.000131373172391568,0.000501712770659296)
(0.000129972099807855,0.000501793481040628)
(0.000128580776408629,0.000501901552483182)
(0.000127199694497277,0.000502036794899688)
(0.00012582933201319,0.000502199005440249)
(0.000124470152122245,0.000502387968526586)
(0.000123122602827189,0.000502603455895813)
(0.000121787116598559,0.000502845226653553)
(0.000120464110026809,0.000503113027336781)
(0.000119153983496289,0.000503406591986152)
(0.00011785712088168,0.000503725642228541)
(0.000116573889267547,0.000504069887369268)
(0.000115304638691537,0.000504439024494715)
(0.00011404970191185,0.000504832738584995)
(0.000112809394199498,0.000505250702637097)
(0.000111584013155903,0.000505692577798623)
(0.000110373838556312,0.000506158013511919)
(0.000109179132219512,0.000506646647669012)
(0.000108000137904278,0.000507158106777434)
(0.00010683708123296,0.000507692006136787)
(0.000105690169642567,0.000508247950026422)
(0.000104559592363692,0.000508825531904038)
(0.000103445520427559,0.000509424334615365)
(0.000102348106701407,0.000510043930615129)
(0.000101267485952449,0.000510683882199077)
(0.00010020377494051,0.000511343741747211)
(9.91570725394629e-05,0.000512023051978348)
(9.81274598874667e-05,0.000512721346215769)
(9.71150005660211e-05,0.000513438148664161)
(9.61197408077203e-05,0.000514172974697693)
(9.51417097325838e-05,0.00051492533115916)
(9.41809196127458e-05,0.000515694716670386)
(9.32373661652198e-05,0.0005164806219534)
(9.23110288724139e-05,0.000517282530162526)
(9.14018713299617e-05,0.000518099917227369)
(9.0509841621395e-05,0.000518932252206399)
(8.96348727191052e-05,0.000519778997650911)
(8.87768829109516e-05,0.000520639609979441)
(8.79357762518292e-05,0.000521513539862176)
(8.71114430394079e-05,0.000522400232615418)
(8.63037603132061e-05,0.00052329912860563)
(8.55125923760683e-05,0.000524209663662847)
(8.47377913370704e-05,0.000525131269503364)
(8.39791976747742e-05,0.000526063374161126)
(8.3236640819721e-05,0.000527005402427836)
(8.25099397549561e-05,0.000527956776300999)
(8.17989036333399e-05,0.000528916915439971)
(8.11033324103216e-05,0.000529885237629369)
(8.04230174908086e-05,0.00053086115924946)
(7.975774238871e-05,0.000531844095753292)
(7.91072833976793e-05,0.000532833462149696)
(7.84714102715479e-05,0.000533828673492299)
(7.78498869128977e-05,0.000534829145373435)
(7.72424720681941e-05,0.000535834294422812)
(7.66489200278738e-05,0.000536843538810337)
(7.60689813297648e-05,0.000537856298752418)
(7.55024034642024e-05,0.000538871997021383)
(7.49489315792078e-05,0.000539890059457171)
(7.44083091840906e-05,0.000540909915480912)
(7.38802788498552e-05,0.000541930998609619)
(7.33645829048107e-05,0.000542952746971435)
(7.28609641238103e-05,0.000543974603820722)
(7.23691664095843e-05,0.000544996018052425)
(7.18889354646765e-05,0.000546016444714869)
(7.14200194525521e-05,0.000547035345520439)
(7.09621696465028e-05,0.000548052189353389)
(7.05151410650548e-05,0.000549066452774085)
(7.00786930926582e-05,0.000550077620518884)
(6.96525900845378e-05,0.00055108518599523)
(6.92366019546707e-05,0.000552088651770721)
(6.88305047459744e-05,0.000553087530056031)
(6.84340811818973e-05,0.000554081343180445)
(6.80471211987265e-05,0.000555069624059738)
(6.76694224580608e-05,0.000556051916655224)
(6.73007908390269e-05,0.0005570277764238)
(6.69410409099624e-05,0.000557996770757715)
(6.65899963794382e-05,0.000558958479413879)
(6.62474905266372e-05,0.000559912494931799)
(6.59133666112719e-05,0.00056085842303935)
(6.55874782633746e-05,0.000561795883046117)
(6.52696898534585e-05,0.000562724508223227)
(6.49598768437112e-05,0.000563643946169531)
(6.46579261210419e-05,0.000564553859162933)
(6.43637363129689e-05,0.000565453924496993)
(6.40772180874943e-05,0.000566343834801697)
(6.37982944382682e-05,0.000567223298348175)
(6.35269009565017e-05,0.000568092039336657)
(6.32629860912366e-05,0.000568949798167383)
(6.30065113997209e-05,0.000569796331693813)
(6.27574517897782e-05,0.000570631413457877)
(6.25157957561836e-05,0.000571454833906832)
(6.22815456131799e-05,0.00057226640059124)
(6.20547177253728e-05,0.000573065938343792)
(6.18353427393421e-05,0.000573853289438873)
(6.16234658183846e-05,0.000574628313732178)
(6.14191468828835e-05,0.000575390888780454)
(6.12224608588392e-05,0.000576140909941043)
(6.10334979371505e-05,0.000576878290451204)
(6.08523638462469e-05,0.000577602961486694)
(6.06791801406836e-05,0.000578314872199825)
(6.05140845082951e-05,0.00057901398973691)
(6.03572310984742e-05,0.000579700299234817)
(6.0208790874091e-05,0.000580373803796922)
(6.00689519894959e-05,0.000581034524448183)
(5.99379201969626e-05,0.000581682500069622)
(5.98159192838139e-05,0.000582317787312301)
(5.9703191542345e-05,0.000582940460490735)
(5.95999982745028e-05,0.000583550611456043)
(5.95066203331178e-05,0.000584148349449223)
(5.94233587012798e-05,0.000584733800934201)
(5.93505351112523e-05,0.000585307109411604)
(5.92884927040761e-05,0.000585868435213088)
(5.92375967307725e-05,0.000586417955276809)
(5.91982352957858e-05,0.000586955862904089)
(5.91708201430157e-05,0.000587482367498125)
(5.91557874844978e-05,0.000587997694284514)
(5.91535988714633e-05,0.000588502084014779)
(5.91647421071848e-05,0.000588995792652645)
(5.91897322006656e-05,0.000589479091043985)
(5.92291123598795e-05,0.000589952264570919)
(5.92834550228919e-05,0.00059041561279026)
(5.93533629248266e-05,0.000590869449057241)
(5.94394701982479e-05,0.000591314100134859)
(5.95424435041541e-05,0.000591749905789258)
(5.96629831903582e-05,0.000592177218372222)
(5.98018244736682e-05,0.000592596402390736)
(5.99597386418477e-05,0.000593007834064577)
(6.01375342709685e-05,0.000593411900872489)
(6.03360584533548e-05,0.000593809001087412)
(6.05561980309349e-05,0.000594199543301452)
(6.07988808284434e-05,0.000594583945941005)
(6.10650768805211e-05,0.000594962636772927)
(6.13557996464253e-05,0.000595336052401914)
(6.16721072056819e-05,0.000595704637760049)
(6.20151034277074e-05,0.000596068845588639)
(6.23859391080828e-05,0.000596429135913303)
(6.27858130638803e-05,0.000596785975512577)
(6.32159731801575e-05,0.000597139837380495)
(6.367771739948e-05,0.000597491200183802)
(6.41723946461129e-05,0.000597840547714214)
(6.47014056762975e-05,0.000598188368336118)
(6.52662038458864e-05,0.000598535154430165)
(6.5868295786449e-05,0.000598881401833286)
(6.65092419808649e-05,0.000599227609275375)
(6.71906572293344e-05,0.000599574277813185)
(6.791421099673e-05,0.000599921910261483)
(6.86816276321876e-05,0.000600271010622469)
(6.94946864519062e-05,0.000600622083512978)
(7.03552216762048e-05,0.000600975633590511)
(7.12651222120164e-05,0.000601332164977932)
(7.22263312721797e-05,0.000601692180687378)
(7.32408458231183e-05,0.000602056182043748)
(7.43107158527668e-05,0.000602424668107721)
(7.54380434509137e-05,0.000602798135099146)
(7.66249816945219e-05,0.000603177075820481)
(7.7873733330979e-05,0.000603561979081118)
(7.91865492527108e-05,0.000603953329122519)
(8.05657267571038e-05,0.000604351605044829)
(8.2013607586238e-05,0.000604757280234743)
(8.35325757415382e-05,0.00060517082179557)
(8.51250550691261e-05,0.000605592689979449)
(8.6793506612305e-05,0.000606023337622074)
(8.85404257284123e-05,0.000606463209580431)
(9.03683389679885e-05,0.000606912742174001)
(9.22798007150843e-05,0.00060737236262951)
(9.42773895883418e-05,0.000607842488529893)
(9.63637046033736e-05,0.000608323527268017)
(9.85413610979023e-05,0.000608815875505375)
(0.000100812986422015,0.000609319918636334)
(0.000103181215396909,0.00060983603025859)
(0.000105648685546416,0.000610364571650184)
(0.000108218032106628,0.00061090589125386)
(0.000110891882819938,0.000611460324169111)
(0.00011367285252084,0.000612028191652937)
(0.000116563537521795,0.000612609800629467)
(0.00011956650980851,0.000613205443209584)
(0.000122684311055023,0.000613815396221044)
(0.00012591944646991,0.000614439920749989)
(0.000129274378485932,0.000615079261694445)
(0.000132751520306452,0.00061573364733067)
(0.000136353229322819,0.000616403288893421)
(0.000140081800417878,0.000617088380170664)
(0.000143939459171658,0.000617789097113799)
(0.000147928354986088,0.000618505597464247)
(0.000152050554146443,0.000619238020397365)
(0.000156308032838013,0.000619986486184629)
(0.000160702670137169,0.000620751095875125)
(0.00016523624099666,0.000621531930997068)
(0.000169910409245727,0.000622329053280578)
(0.000174726720625983,0.000623142504402825)
(0.000179686595884723,0.000623972305756076)
(0.000184791323947614,0.000624818458240178)
(0.000190042055193196,0.00062568094208009)
(0.000195439794851909,0.00062655971666982)
(0.000200985396552491,0.000627454720443128)
(0.000206679556038984,0.000628365870772708)
(0.000212522805081366,0.000629293063898398)
(0.000218515505603079,0.000630236174885144)
(0.000224657844048498,0.000631195057611952)
(0.000230949826013128,0.000632169544792607)
(0.000237391271159333,0.000633159448028628)
(0.000243981808439662,0.000634164557895528)
(0.000250720871649565,0.000635184644063064)
(0.000257607695330875,0.000636219455449766)
(0.000264641311046356,0.000637268720412714)
(0.000271820544045295,0.00063833214697241)
(0.000279144010338912,0.000639409423074125)
(0.000286610114203632,0.000640500216884676)
(0.000294217046129007,0.000641604177126336)
(0.000301962781226052,0.000642720933446423)
(0.000309845078110425,0.000643850096823897)
(0.000317861478273444,0.000644991260011949)
(0.000326009305952653,0.000646143998016696)
(0.000334285668511963,0.000647307868611713)
(0.000342687457339811,0.000648482412887662)
(0.000351211349272117,0.000649667155836537)
(0.000359853808544948,0.000650861606969875)
(0.000368611089280017,0.000652065260969974)
(0.000377479238504354,0.000653277598372853)
(0.000386454099703173,0.000654498086282659)
(0.000395531316903595,0.000655726179115029)
(0.000404706339284172,0.000656961319369179)
(0.00041397442630364,0.000658202938426591)
(0.000423330653340078,0.000659450457374555)
(0.000432769917829583,0.00066070328785361)
(0.000442286945891795,0.000661960832925694)
(0.000451876299427092,0.000663222487962283)
(0.00046153238366889,0.00066448764154987)
(0.000471249455172444,0.000665755676410426)
(0.000481021630219094,0.000667025970334814)
(0.000490842893614137,0.000668297897127139)
(0.000500707107854039,0.000669570827556821)
(0.000510608022637397,0.000670844130316266)
(0.000520539284692443,0.000672117172982435)
(0.000530494447892821,0.00067338932297791)
(0.000540466983631681,0.000674659948530471)
(0.000550450291423393,0.000675928419628311)
(0.000560437709700975,0.000677194108967102)
(0.000570422526776646,0.000678456392887912)
(0.000580397991932133,0.000679714652302085)
(0.00059035732660495,0.000680968273601324)
(0.000600293735636438,0.000682216649549838)
(0.000610200418547267,0.000683459180156899)
(0.00062007058080589,0.00068469527352622)
(0.000629897445055797,0.00068592434668104)
(0.000639674262267634,0.000687145826361946)
(0.000649394322782591,0.000688359149795323)
(0.000659050967214294,0.000689563765430974)
(0.000668637597177158,0.000690759133646116)
(0.000678147685809973,0.000691944727414899)
(0.000687574788064615,0.00069312003294116)
(0.000696912550731094,0.000694284550253166)
(0.000706154722171267,0.000695437793758981)
(0.000715295161735129,0.000696579292761369)
(0.000724327848835186,0.00069770859193086)
(0.000733246891655731,0.000698825251736673)
(0.00074204653547607,0.000699928848834195)
(0.000750721170588157,0.00070101897640913)
(0.000759265339791014,0.000702095244477091)
(0.00076767374544641,0.000703157280139544)
(0.000775941256082005,0.000704204727795044)
(0.000784062912530248,0.00070523724930684)
(0.000792033933593354,0.000706254524126113)
(0.000799849721226418,0.000707256249372268)
(0.000807505865233033,0.000708242139870507)
(0.000814998147469638,0.00070921192814737)
(0.000822322545556525,0.000710165364384907)
(0.000829475236095555,0.000711102216335486)
(0.000836452597396559,0.00071202226919727)
(0.000843251211715776,0.000712925325452167)
(0.00084986786701175,0.000713811204667978)
(0.00085629955822595,0.000714679743265371)
(0.000862543488095784,0.000715530794252199)
(0.000868597067511034,0.000716364226926107)
(0.000874457915424259,0.000717179926547709)
(0.000880123858327967,0.000717977793985977)
(0.000885592929312654,0.000718757745337072)
(0.000890863366720295,0.00071951971151997)
(0.000895933612409009,0.000720263637849305)
(0.000900802309646043,0.000720989483588365)
(0.000905468300646045,0.000721697221483602)
(0.000909930623773085,0.000722386837283184)
(0.00091418851042475,0.000723058329241458)
(0.000918241381617947,0.000723711707610719)
(0.000922088844295118,0.000724346994123178)
(0.000925730687371142,0.000724964221464283)
(0.000929166877540493,0.000725563432739618)
(0.000932397554864486,0.000726144680937306)
(0.00093542302815868,0.000726708028387448)
(0.000938243770199854,0.00072725354622062)
(0.000940860412772382,0.000727781313827034)
(0.000943273741573124,0.000728291418317966)
(0.000945484690993701,0.000728783953990775)
(0.000947494338798817,0.000729259021799843)
(0.000949303900718685,0.00072971672883362)
(0.000950914724972978,0.000730157187800214)
(0.000952328286743377,0.000730580516522076)
(0.000953546182611209,0.000730986837441791)
(0.000954570124975757,0.000731376277138786)
(0.000955401936468447,0.000731748965859325)
(0.000956043544377219,0.000732105037059858)
(0.000956496975094969,0.000732444626965091)
(0.000956764348604539,0.000732767874141323)
(0.000956847873013066,0.000733074919085597)
(0.000956749839146623,0.000733365903831845)
(0.000956472615216017,0.000733640971573869)
(0.000956018641563799,0.000733900266306188)
(0.000955390425501336,0.00073414393248308)
(0.000954590536244761,0.000734372114695598)
(0.000953621599956994,0.000734584957367667)
(0.000952486294903426,0.000734782604470812)
(0.000951187346726759,0.000734965199257829)
(0.0009497275238472,0.000735132884015666)
(0.00094810963299252,0.000735285799837228)
(0.000946336514862341,0.000735424086411984)
(0.000944411039930128,0.000735547881836032)
(0.000942336104386102,0.000735657322440068)
(0.000940114626223133,0.000735752542636562)
(0.00093774954146782,0.000735833674785063)
(0.000935243800557849,0.000735900849075114)
(0.00093260036486662,0.00073595419342707)
(0.000929822203375264,0.000735993833410375)
(0.000926912289492257,0.000736019892178095)
(0.000923873598019803,0.000736032490418817)
(0.00092070910226639,0.000736031746323157)
(0.000917421771303987,0.000736017775567254)
(0.000914014567368543,0.000735990691309871)
(0.000910490443401565,0.000735950604204637)
(0.000906852340730858,0.000735897622425996)
(0.000903103186887883,0.000735831851708077)
(0.000899245893558986,0.000735753395396786)
(0.000895283354667688,0.000735662354513277)
(0.000891218444584843,0.00073555882782955)
(0.000887054016463581,0.00073544291195421)
(0.000882792900695386,0.000735314701429021)
(0.000878437903484091,0.000735174288834567)
(0.000873991805533901,0.000735021764905222)
(0.000869457360847903,0.000734857218651996)
(0.00086483729563315,0.000734680737493413)
(0.000860134307308577,0.000734492407393279)
(0.00085535106361174,0.000734292313005094)
(0.000850490201800625,0.00073408053782176)
(0.000845554327946572,0.000733857164331272)
(0.000840546016314241,0.000733622274176279)
(0.000835467808824925,0.000733375948318241)
(0.000830322214599204,0.000733118267204895)
(0.000825111709575029,0.000732849310940579)
(0.000819838736197643,0.000732569159459038)
(0.000814505703177366,0.00073227789269812)
(0.000809114985311658,0.000731975590775854)
(0.000803668923367715,0.000731662334167387)
(0.000798169824022129,0.000731338203882298)
(0.000792619959853978,0.000731003281642053)
(0.000787021569388196,0.000730657650056932)
(0.000781376857185518,0.000730301392801986)
(0.00077568799397605,0.000729934594792089)
(0.000769957116833138,0.000729557342355199)
(0.000764186329384524,0.000729169723403452)
(0.000758377702057745,0.000728771827602453)
(0.000752533272357167,0.000728363746537812)
(0.000746655045169426,0.000727945573878696)
(0.000740744993094883,0.00072751740553861)
(0.000734805056802499,0.000727079339832519)
(0.000728837145405592,0.000726631477630592)
(0.000722843136855938,0.000726173922508287)
(0.000716824878354288,0.000725706780892205)
(0.00071078418677456,0.00072523016220221)
(0.000704722849100158,0.000724744178988978)
(0.000698642622870072,0.000724248947067406)
(0.000692545236632869,0.000723744585645247)
(0.000686432390406776,0.000723231217447675)
(0.000680305756144337,0.00072270896883648)
(0.000674166978199556,0.000722177969924972)
(0.000668017673796289,0.000721638354687984)
(0.000661859433496389,0.000721090261066788)
(0.000655693821666053,0.000720533831069283)
(0.000649522376939098,0.000719969210865073)
(0.000643346612676133,0.000719396550875723)
(0.000637168017418123,0.000718816005859576)
(0.000630988055333541,0.000718227734992043)
(0.000624808166657951,0.000717631901940374)
(0.000618629768125069,0.000717028674933524)
(0.000612454253388635,0.00071641822682689)
(0.000606282993433947,0.000715800735161777)
(0.000600117336978592,0.000715176382219988)
(0.000593958610861569,0.000714545355072915)
(0.000587808120420188,0.000713907845625735)
(0.000581667149854231,0.000713264050656125)
(0.000575536962576896,0.000712614171848074)
(0.000569418801551876,0.000711958415820133)
(0.000563313889616452,0.000711296994148485)
(0.000557223429790073,0.00071063012338479)
(0.000551148605568212,0.000709958025068487)
(0.000545090581201183,0.000709280925733815)
(0.000539050501957767,0.000708599056911347)
(0.000533029494373563,0.000707912655124015)
(0.000527028666483785,0.000707221961877444)
(0.000521049108040557,0.000706527223644902)
(0.000515091890714707,0.000705828691846328)
(0.000509158068281969,0.000705126622821661)
(0.000503248676793762,0.000704421277798347)
(0.000497364734732479,0.000703712922852772)
(0.000491507243151647,0.000703001828865982)
(0.000485677185800879,0.000702288271472887)
(0.000479875529235947,0.000701572531005691)
(0.00047410322291417,0.000700854892430775)
(0.000468361199275399,0.000700135645279303)
(0.000462650373808828,0.00069941508357144)
(0.000456971645105994,0.000698693505733951)
(0.00045132589490035,0.000697971214511245)
(0.000445713988093595,0.000697248516869679)
(0.000440136772769468,0.000696525723895161)
(0.000434595080195095,0.000695803150683752)
(0.000429089724810578,0.000695081116225705)
(0.00042362150420716,0.000694359943282046)
(0.000418191199094491,0.000693639958254732)
(0.000412799573257537,0.000692921491049346)
(0.000407447373503534,0.000692204874930733)
(0.000402135329599734,0.000691490446371875)
(0.000396864154202297,0.000690778544895349)
(0.000391634542776993,0.000690069512907907)
(0.000386447173512365,0.000689363695527875)
(0.000381302707225813,0.000688661440405688)
(0.000376201787263371,0.000687963097537271)
(0.000371145039393661,0.000687269019070727)
(0.00036613307169675,0.000686579559106166)
(0.000361166474448592,0.00068589507348869)
(0.000356245820001561,0.000685215919595098)
(0.000351371662661884,0.000684542456113942)
(0.000346544538564573,0.000683875042819441)
(0.000341764965546559,0.00068321404033921)
(0.000337033443018662,0.000682559809916203)
(0.000332350451837123,0.000681912713164977)
(0.000327716454175388,0.00068127311182237)
(0.000323131893396733,0.000680641367493286)
(0.000318597193928539,0.000680017841391367)
(0.000314112761138831,0.000679402894075055)
(0.000309678981215742,0.000678796885179434)
(0.000305296221050612,0.000678200173144161)
(0.000300964828125399,0.000677613114937551)
(0.000296685130405002,0.00067703606577744)
(0.000292457436235274,0.000676469378849299)
(0.000288282034247221,0.00067591340502154)
(0.000284159193268134,0.000675368492558934)
(0.000280089162240266,0.000674834986834181)
(0.000276072170147686,0.000674313230038095)
(0.000272108425951808,0.00067380356088883)
(0.00026819811853632,0.000673306314341046)
(0.000264341416662077,0.000672821821294456)
(0.000260538468932399,0.000672350408303179)
(0.000256789403769505,0.000671892397285818)
(0.000253094329402444,0.000671448105236676)
(0.000249453333867105,0.000671017843939086)
(0.000245866485018816,0.000670601919680451)
(0.00024233383055796,0.000670200632970164)
(0.000238855398069082,0.000669814278260592)
(0.000235431195073922,0.000669443143671273)
(0.000232061209098687,0.00066908751071738)
(0.000228745407756072,0.000668747654042173)
(0.000225483738842284,0.000668423841154364)
(0.000222276130449439,0.000668116332170328)
(0.000219122491093586,0.000667825379562132)
(0.000216022709858692,0.000667551227911164)
(0.000212976656556732,0.000667294113668075)
(0.000209984181904228,0.000667054264919153)
(0.000207045117715253,0.000666831901159534)
(0.000204159277111186,0.000666627233073909)
(0.00020132645474727,0.000666440462324104)
(0.000198546427056043,0.000666271781344873)
(0.000195818952507734,0.000666121373147393)
(0.000193143771887595,0.000665989411131088)
(0.000190520608590212,0.000665876058903685)
(0.000187949168930629,0.000665781470110055)
(0.000185429142472347,0.000665705788269804)
(0.000182960202371907,0.00066564914662367)
(0.000180542005740066,0.000665611667989035)
(0.000178174194019198,0.000665593464624767)
(0.000175856393376815,0.000665594638105134)
(0.000173588215114873,0.000665615279203135)
(0.000171369256094568,0.000665655467783345)
(0.00016919909917628,0.000665715272704176)
(0.000167077313674281,0.000665794751729507)
(0.000165003455825776,0.000665893951450097)
(0.000162977069273846,0.000666012907214172)
(0.000160997685563777,0.000666151643067835)
(0.000159064824652264,0.000666310171704656)
(0.000157177995428914,0.00066648849442477)
(0.000155336696249463,0.00066668660110347)
(0.000153540415480061,0.000666904470168906)
(0.000151788632051962,0.000667142068589006)
(0.000150080816025942,0.000667399351867714)
(0.000148416429165674,0.000667676264050069)
(0.000146794925519331,0.000667972737736311)
(0.000145215752008607,0.000668288694104783)
(0.000143678349024345,0.000668624042943634)
(0.000142182151027904,0.000668978682690935)
(0.000140726587157431,0.000669352500483579)
(0.000139311081838059,0.000669745372214117)
(0.000137935055395218,0.000670157162596245)
(0.000136597924669989,0.000670587725238073)
(0.000135299103635634,0.000671036902723535)
(0.000134038004014248,0.00067150452670149)
(0.000132814035892581,0.000671990417982711)
(0.000131626608335959,0.000672494386644229)
(0.000130475129999328,0.00067301623214131)
(0.00012935900973432,0.00067355574342658)
(0.000128277657191352,0.000674112699076384)
(0.000127230483415648,0.000674686867424217)
(0.000126216901436153,0.000675278006701007)
(0.00012523632684627,0.000675885865182261)
(0.000124288178375345,0.000676510181341762)
(0.000123371878449867,0.000677150684011874)
(0.000122486853743308,0.000677807092550209)
(0.000121632535713576,0.000678479117012562)
(0.000120808361127043,0.000679166458332075)
(0.000120013772568138,0.000679868808504321)
(0.000119248218933499,0.000680585850778143)
(0.000118511155909728,0.000681317259852651)
(0.000117802046433769,0.000682062702079396)
(0.000117120361135012,0.000682821835670234)
(0.000116465578758217,0.000683594310910519)
(0.00011583718656639,0.000684379770377508)
(0.000115234680722811,0.000685177849163617)
(0.000114657566651412,0.000685988175104809)
(0.000114105359374773,0.000686810369013573)
(0.000113577583829053,0.000687644044916336)
(0.000113073775155187,0.000688488810295552)
(0.000112593478965806,0.000689344266335572)
(0.000112136251587293,0.000690210008172808)
(0.00011170166027655,0.000691085625149532)
(0.000111289283412031,0.000691970701071281)
(0.000110898710658711,0.000692864814467543)
(0.0001105295431067,0.00069376753885556)
(0.000110181393383305,0.000694678443006889)
(0.000109853885738386,0.000695597091216776)
(0.000109546656102953,0.00069652304357545)
(0.000109259352121,0.000697455856241817)
(0.000108991633154681,0.000698395081718533)
(0.000108743170262976,0.00069934026912872)
(0.000108513646154098,0.000700290964493609)
(0.000108302755111966,0.00070124671101095)
(0.000108110202897139,0.000702207049333866)
(0.000107935706622696,0.000703171517849654)
(0.000107778994605621,0.000704139652958296)
(0.000107639806194342,0.000705110989350285)
(0.000107517891573111,0.00070608506028332)
(0.000107413011544043,0.000707061397857462)
(0.000107324937287666,0.000708039533288535)
(0.000107253450102903,0.000709018997179214)
(0.000107198341127501,0.000709999319787368)
(0.000107159411039953,0.000710980031291374)
(0.000107136469744058,0.000711960662052012)
(0.000107129336037275,0.00071294074287043)
(0.000107137837264104,0.000713919805241783)
(0.000107161808955792,0.000714897381604465)
(0.000107201094457651,0.000715873005583992)
(0.000107255544545368,0.000716846212231857)
(0.000107325017031666,0.000717816538258383)
(0.000107409376364756,0.00071878352225964)
(0.000107508493219975,0.000719746704938005)
(0.000107622244086069,0.000720705629315965)
(0.000107750510847565,0.000721659840942982)
(0.000107893180364662,0.000722608888095274)
(0.000108050144052098,0.000723552321967933)
(0.000108221297458396,0.00072448969685968)
(0.000108406539846916,0.000725420570349549)
(0.000108605773780066,0.000726344503465804)
(0.000108818904708031,0.000727261060846678)
(0.000109045840563334,0.000728169810892997)
(0.000109286491362466,0.000729070325912606)
(0.000109540768815829,0.000729962182256574)
(0.000109808585947126,0.000730844960447169)
(0.000110089856723311,0.000731718245297719)
(0.00011038449569613,0.000732581626024356)
(0.000110692417656219,0.000733434696349887)
(0.000111013537300655,0.000734277054599778)
(0.000111347768914784,0.000735108303790596)
(0.000111695026069061,0.000735928051711011)
(0.000112055221331578,0.000736735910995694)
(0.000112428265996844,0.000737531499192332)
(0.000112814069831333,0.000738314438822054)
(0.000113212540836203,0.000739084357433637)
(0.000113623585027521,0.000739840887651855)
(0.000114047106234238,0.000740583667220328)
(0.00011448300591408,0.00074131233903923)
(0.000114931182987429,0.000742026551198365)
(0.000115391533689206,0.000742725957005912)
(0.000115863951438661,0.000743410215013444)
(0.000116348326726928,0.000744078989037469)
(0.000116844547022102,0.000744731948178261)
(0.000117352496691549,0.000745368766835839)
(0.000117872056941074,0.000745989124724412)
(0.000118403105770516,0.000746592706884992)
(0.000118945517945275,0.000747179203696994)
(0.000119499164983229,0.000747748310889183)
(0.000120063915156438,0.000748299729550401)
(0.000120639633506986,0.000748833166140513)
(0.000121226181876278,0.000749348332501898)
(0.000121823418947059,0.000749844945871867)
(0.000122431200297404,0.000750322728896587)
(0.000123049378465882,0.000750781409646454)
(0.000123677803027095,0.000751220721633657)
(0.000124316320676751,0.000751640403831716)
(0.000124964775325443,0.000752040200697853)
(0.000125623008200272,0.000752419862197798)
(0.000126290857953459,0.000752779143833755)
(0.0001269681607771,0.000753117806675255)
(0.000127654750523203,0.000753435617393372)
(0.000128350458828164,0.00075373234829821)
(0.000129055115240863,0.000754007777379697)
(0.000129768547353545,0.000754261688351865)
(0.000130490580934711,0.000754493870700572)
(0.000131221040063225,0.000754704119734494)
(0.0001319597472629,0.000754892236639431)
(0.000132706523636843,0.000755058028536017)
(0.000133461189000852,0.00075520130854035)
(0.000134223562015228,0.000755321895827708)
(0.000134993460314352,0.000755419615698971)
(0.000135770700633456,0.000755494299649714)
(0.000136555098932022,0.000755545785441644)
(0.000137346470513297,0.000755573917176245)
(0.000138144630139441,0.000755578545370244)

};
\addplot [red,solid]
coordinates {
(0.000297661590200729,0.00148802166912378)
(0.000297899616852286,0.00148389301154644)
(0.000298099097235253,0.00147973326328804)
(0.000298259407102628,0.00147554334342435)
(0.00029837994101293,0.00147132418681809)
(0.000298460113605607,0.00146707674412105)
(0.000298499360861108,0.00146280198176526)
(0.000298497141341796,0.00145850088194318)
(0.000298452937410044,0.00145417444257569)
(0.000298366256419899,0.00144982367726786)
(0.000298236631878754,0.00144544961525174)
(0.000298063624575606,0.00144105330131541)
(0.000297846823672646,0.00143663579571769)
(0.000297585847756905,0.00143219817408822)
(0.000297280345849055,0.00142774152731155)
(0.000296929998366401,0.00142326696139508)
(0.000296534518037451,0.00141877559732006)
(0.000296093650765553,0.00141426857087451)
(0.000295607176439247,0.00140974703246785)
(0.00029507490968733,0.00140521214692621)
(0.000294496700576607,0.00140066509326762)
(0.000293872435250758,0.00139610706445651)
(0.000293202036508809,0.00139153926713666)
(0.000292485464321957,0.0013869629213419)
(0.000291722716287714,0.00138237926018391)
(0.00029091382802059,0.00137778952951649)
(0.000290058873478669,0.00137319498757544)
(0.000289157965225731,0.00136859690459359)
(0.000288211254628728,0.00136399656239074)
(0.000287218931990633,0.00135939525393748)
(0.000286181226618844,0.00135479428289262)
(0.000285098406829633,0.00135019496311429)
(0.000283970779889111,0.00134559861814394)
(0.000282798691891513,0.00134100658066309)
(0.000281582527575697,0.00133642019192303)
(0.000280322710080897,0.00133184080114716)
(0.000279019700642888,0.00132726976490603)
(0.000277673998231918,0.00132270844646549)
(0.000276286139133782,0.00131815821510811)
(0.000274856696475542,0.00131362044542793)
(0.000273386279697539,0.00130909651659982)
(0.000271875533973314,0.00130458781162323)
(0.00027032513957924,0.00130009571654134)
(0.00026873581121557,0.00129562161963678)
(0.000267108297280821,0.00129116691060422)
(0.000265443379101263,0.0012867329797015)
(0.000263741870117454,0.00128232121687977)
(0.000262004615029671,0.00127793301089464)
(0.000260232488904145,0.00127356974839897)
(0.000258426396241931,0.0012692328130192)
(0.000256587270012327,0.00126492358441644)
(0.000254716070652636,0.00126064343733403)
(0.000252813785036118,0.00125639374063327)
(0.000250881425409844,0.00125217585631887)
(0.000248920028304241,0.00124799113855593)
(0.000246930653415989,0.00124384093268022)
(0.00024491438246591,0.00123972657420373)
(0.000242872318033462,0.0012356493878171)
(0.00024080558236937,0.00123161068639094)
(0.000238715316187858,0.00122761176997779)
(0.000236602677439999,0.00122365392481668)
(0.000234468840069508,0.00121973842234194)
(0.000232314992752371,0.00121586651819828)
(0.000230142337621575,0.00121203945126352)
(0.000227952088978244,0.00120825844268122)
(0.00022574547199036,0.00120452469490412)
(0.000223523721380284,0.00120083939075079)
(0.000221288080102231,0.00119720369247619)
(0.000219039798010808,0.00119361874085811)
(0.000216780130521762,0.00119008565430069)
(0.000214510337266003,0.00118660552795616)
(0.000212231680738011,0.00118317943286591)
(0.000209945424939701,0.0011798084151221)
(0.000207652834020847,0.00117649349505087)
(0.000205355170917138,0.00117323566641748)
(0.000203053695987018,0.00117003589565473)
(0.000200749665648423,0.00116689512111491)
(0.000198444331016557,0.00116381425234604)
(0.000196138936543977,0.00116079416939278)
(0.000193834718664146,0.00115783572212221)
(0.000191532904439786,0.00115493972957512)
(0.000189234710217371,0.00115210697934268)
(0.000186941340289107,0.00114933822696869)
(0.000184653985563914,0.00114663419537757)
(0.000182373822248869,0.00114399557432793)
(0.000180102010542723,0.00114142301989166)
(0.000177839693343144,0.00113891715395857)
(0.000175587994969402,0.00113647856376626)
(0.000173348019902312,0.00113410780145511)
(0.000171120851543292,0.00113180538364813)
(0.000168907550994516,0.00112957179105565)
(0.000166709155862138,0.00112740746810433)
(0.000164526679084745,0.00112531282259049)
(0.000162361107789177,0.0011232882253575)
(0.00016021340217594,0.00112133400999703)
(0.000158084494436553,0.00111945047257427)
(0.000155975287705151,0.00111763787137639)
(0.000153886655046776,0.00111589642668491)
(0.000151819438484816,0.00111422632057136)
(0.0001497744480701,0.00111262769671689)
(0.000147752460994152,0.00111110066025524)
(0.000145754220749173,0.00110964527763958)
(0.000143780436337331,0.00110826157653365)
(0.000141831781531884,0.00110694954572695)
(0.000139908894192711,0.00110570913507485)
(0.000138012375638777,0.00110454025546362)
(0.000136142790080005,0.00110344277880133)
(0.000134300664111019,0.00110241653803443)
(0.000132486486269097,0.00110146132719156)
(0.000130700706658657,0.0011005769014545)
(0.000128943736644455,0.00109976297725712)
(0.000127215948615578,0.00109901923241338)
(0.000125517675822197,0.00109834530627502)
(0.000123849212286885,0.0010977407999195)
(0.000122210812792163,0.00109720527636945)
(0.000120602692945745,0.00109673826084436)
(0.00011902502932477,0.00109633924104519)
(0.000117477959700104,0.00109600766747324)
(0.000115961583341572,0.00109574295378345)
(0.000114475961404738,0.00109554447717389)
(0.000113021117399608,0.00109541157881145)
(0.000111597037741376,0.001095343564295)
(0.000110203672383034,0.00109533970415661)
(0.000108840935529407,0.00109539923440166)
(0.000107508706431878,0.00109552135708819)
(0.000106206830262736,0.00109570524094624)
(0.000104935119067818,0.00109595002203784)
(0.000103693352795767,0.00109625480445756)
(0.00010248128040191,0.00109661866107433)
(0.000101298621024476,0.00109704063431454)
(0.000100145065230526,0.00109751973698652)
(9.90202763286477e-05,0.00109805495314614)
(9.79238917451954e-05,0.00109864523900384)
(9.68555244605095e-05,0.00109928952387231)
(9.5814764501293e-05,0.00109998671115465)
(9.4801180485013e-05,0.00110073567937232)
(9.3814321211955e-05,0.00110153528323226)
(9.28537173002841e-05,0.00110238435473217)
(9.19188828592534e-05,0.0011032817043034)
(9.10093171954802e-05,0.00110422612198966)
(9.01245065470297e-05,0.00110521637866083)
(8.926392583988e-05,0.00110625122726036)
(8.84270404612181e-05,0.00110732940408458)
(8.76133080439007e-05,0.00110844963009225)
(8.68221802563588e-05,0.00110961061224305)
(8.60531045921727e-05,0.00111081104486224)
(8.53055261535537e-05,0.00111204961103042)
(8.45788894229954e-05,0.00111332498399555)
(8.38726400174359e-05,0.00111463582860547)
(8.31862264193769e-05,0.00111598080275833)
(8.25191016795664e-05,0.00111735855886877)
(8.18707250860341e-05,0.00111876774534718)
(8.12405637945016e-05,0.00112020700808971)
(8.06280944154679e-05,0.00112167499197624)
(8.00328045535729e-05,0.00112317034237396)
(7.94541942952024e-05,0.00112469170664364)
(7.88917776406777e-05,0.00112623773564604)
(7.83450838778083e-05,0.00112780708524574)
(7.78136588940404e-05,0.00112939841780981)
(7.7297066424935e-05,0.00113101040369828)
(7.67948892372296e-05,0.00113264172274427)
(7.63067302452967e-05,0.00113429106572063)
(7.58322135603885e-05,0.00113595713579069)
(7.53709854726599e-05,0.0011376386499407)
(7.49227153665824e-05,0.00113933434039117)
(7.44870965709947e-05,0.00114104295598473)
(7.40638471456812e-05,0.00114276326354836)
(7.36527106070194e-05,0.00114449404922736)
(7.32534565958906e-05,0.00114623411978897)
(7.2865881491691e-05,0.00114798230389359)
(7.24898089769254e-05,0.00114973745333149)
(7.21250905574846e-05,0.00115149844422301)
(7.17716060443155e-05,0.00115326417818044)
(7.14292640027702e-05,0.00115503358343002)
(7.10980021764707e-05,0.00115680561589205)
(7.0777787893038e-05,0.00115857926021818)
(7.04686184595055e-05,0.00116035353078392)
(7.01705215556594e-05,0.00116212747263532)
(6.98835556339228e-05,0.00116390016238886)
(6.96078103347097e-05,0.00116567070908309)
(6.93434069264335e-05,0.00116743825498148)
(6.9090498779531e-05,0.00116920197632551)
(6.88492718839837e-05,0.00117096108403701)
(6.8619945419851e-05,0.00117271482436985)
(6.84027723902921e-05,0.00117446247950974)
(6.81980403264293e-05,0.00117620336812232)
(6.80060720731989e-05,0.00117793684584893)
(6.78272266650416e-05,0.00117966230575014)
(6.76619002999035e-05,0.00118137917869673)
(6.75105274195454e-05,0.00118308693370844)
(6.73735819036004e-05,0.0011847850782402)
(6.7251578384167e-05,0.00118647315841647)
(6.7145073686988e-05,0.00118815075921367)
(6.70546684044388e-05,0.00118981750459121)
(6.69810086046409e-05,0.00119147305757143)
(6.69247876800169e-05,0.00119311712026893)
(6.68867483375416e-05,0.00119474943387011)
(6.68676847317863e-05,0.00119636977856302)
(6.68684447406445e-05,0.0011979779734186)
(6.68899323823376e-05,0.0011995738762237)
(6.69331103709611e-05,0.00120115738326683)
(6.69990028064318e-05,0.00120272842907699)
(6.70886979932522e-05,0.00120428698611679)
(6.72033513810239e-05,0.00120583306443004)
(6.73441886181215e-05,0.00120736671124502)
(6.75125087083963e-05,0.00120888801053384)
(6.7709687259213e-05,0.00121039708252881)
(6.79371798075563e-05,0.00121189408319603)
(6.81965252093663e-05,0.0012133792036674)
(6.84893490757031e-05,0.0012148526696312)
(6.88173672377855e-05,0.00121631474068179)
(6.91823892214351e-05,0.00121776570962908)
(6.95863217099711e-05,0.00121920590176787)
(7.0031171973154e-05,0.00122063567410758)
(7.05190512384071e-05,0.0012220554145625)
(7.10521779792086e-05,0.00122346554110256)
(7.163288109432e-05,0.00122486650086513)
(7.22636029503573e-05,0.00122625876922735)
(7.29469022591484e-05,0.001227642848839)
(7.36854567603773e-05,0.00122901926861611)
(7.44820656791761e-05,0.0012303885826946)
(7.53396519276335e-05,0.001231751369344)
(7.62612640186177e-05,0.00123310822984078)
(7.72500776599039e-05,0.00123445978730105)
(7.83093969963498e-05,0.00123580668547194)
(7.94426554677797e-05,0.00123714958748169)
(8.06534162503405e-05,0.00123848917454773)
(8.19453722493873e-05,0.0012398261446425)
(8.33223456124467e-05,0.00124116121111681)
(8.47882867314981e-05,0.00124249510128016)
(8.63472727047352e-05,0.00124382855493822)
(8.80035052290794e-05,0.00124516232288721)
(8.97613078960845e-05,0.00124649716536516)
(9.16251228654482e-05,0.00124783385046054)
(9.35995068921232e-05,0.00124917315247825)
(9.56891266850982e-05,0.00125051585026404)
(9.7898753578135e-05,0.00125186272548742)
(0.000100233257495242,0.00125321456088498)
(0.000102697600196374,0.00125457213846451)
(0.000105296827791729,0.00125593623767209)
(0.000108036062516152,0.00125730763352359)
(0.000110920493758429,0.00125868709470281)
(0.000113955368343768,0.00126007538162884)
(0.000117145980071366,0.00126147324449512)
(0.000120497658512832,0.00126288142128348)
(0.000124015757081097,0.0012643006357566)
(0.00012770564038356,0.00126573159543259)
(0.000131572670877338,0.00126717498954603)
(0.000135622194848749,0.00126863148699967)
(0.000139859527743465,0.001270101734312)
(0.000144289938878073,0.00127158635356578)
(0.000148918635568201,0.001273085940363)
(0.000153750746712668,0.00127460106179234)
(0.000158791305877527,0.00127613225441544)
(0.000164045233928038,0.00127768002227836)
(0.000169517321260967,0.00127924483495532)
(0.00017521220969358,0.00128082712563167)
(0.000181134374069823,0.00128242728923381)
(0.000187288103647938,0.00128404568061344)
(0.000193677483337455,0.00128568261279409)
(0.000200306374857051,0.00128733835528813)
(0.000207178397887901,0.0012890131324921)
(0.000214296911300229,0.00129070712216908)
(0.000221664994533429,0.00129242045402599)
(0.000229285429212577,0.00129415320839446)
(0.000237160681086105,0.00129590541502335)
(0.000245292882371189,0.00129767705199132)
(0.000253683814594673,0.00129946804474725)
(0.000262334892018095,0.00130127826528685)
(0.000271247145735924,0.00130310753147228)
(0.000280421208535803,0.00130495560650263)
(0.000289857300609199,0.00130682219854205)
(0.000299555216199488,0.00130870696051179)
(0.000309514311273,0.00131060949005199)
(0.000319733492295898,0.00131252932965893)
(0.000330211206197333,0.00131446596700191)
(0.000340945431595331,0.00131641883542416)
(0.000351933671358074,0.00131838731463088)
(0.000363172946568412,0.00132037073156666)
(0.000374659791953963,0.00132236836148403)
(0.000386390252839472,0.00132437942920379)
(0.000398359883671357,0.00132640311056642)
(0.000410563748157455,0.00132843853407387)
(0.000422996421057317,0.00133048478271885)
(0.000435651991650396,0.00133254089599838)
(0.000448524068900925,0.00133460587210728)
(0.000461605788329458,0.00133667867030596)
(0.000474889820591843,0.00133875821345571)
(0.000488368381756946,0.00134084339071424)
(0.000502033245264915,0.00134293306038249)
(0.000515875755537858,0.00134502605289284)
(0.000529886843205306,0.00134712117392835)
(0.000544057041896966,0.00134921720766118)
(0.000558376506545835,0.00135131292009775)
(0.000572835033135513,0.00135340706251715)
(0.000587422079816279,0.00135549837498898)
(0.000602126789306312,0.00135758558995552)
(0.000616938012486077,0.00135966743586349)
(0.000631844333086522,0.00136174264082885)
(0.000646834093364642,0.00136380993631915)
(0.000661895420654191,0.00136586806083654)
(0.000677016254673401,0.00136791576358509)
(0.000692184375467414,0.00136995180810553)
(0.000707387431859297,0.00137197497586111)
(0.000722612970280448,0.00137398406975775)
(0.00073784846384989,0.00137597791758258)
(0.000753081341570297,0.00137795537534508)
(0.000768299017509312,0.00137991533050531)
(0.000783488919835196,0.00138185670507527)
(0.00079863851957807,0.00138377845857852)
(0.000813735358990648,0.00138567959085529)
(0.000828767079386098,0.00138755914470142)
(0.000843721448335362,0.00138941620832896)
(0.000858586386111312,0.00139124991763836)
(0.000873349991273514,0.0013930594582937)
(0.000888000565293508,0.00139484406759216)
(0.000902526636128752,0.00139660303612159)
(0.000916916980660063,0.00139833570920011)
(0.000931160645916514,0.00140004148809373)
(0.000945246969019955,0.00140171983100874)
(0.000959165595790134,0.00140337025385705)
(0.000972906497960709,0.00140499233079421)
(0.000986459988965314,0.00140658569453033)
(0.000999816738262205,0.00140815003641631)
(0.00101296778417499,0.00140968510630763)
(0.00102590454523595,0.00141119071221119)
(0.00103861883002716,0.00141266671971869)
(0.00105110284552348,0.00141411305123474)
(0.00106334920394886,0.00141552968500521)
(0.00107535092816594,0.00141691665395494)
(0.00108710145562592,0.00141827404434325)
(0.00109859464091231,0.0014196019942472)
(0.00110982475691895,0.00142090069188248)
(0.00112078649470806,0.00142217037377285)
(0.00113147496209945,0.00142341132277938)
(0.00114188568104671,0.00142462386600146)
(0.00115201458386007,0.0014258083725611)
(0.00116185800833936,0.00142696525128293)
(0.00117141269188286,0.00142809494828218)
(0.0011806757646407,0.0014291979444731)
(0.00118964474178256,0.00143027475301008)
(0.00119831751495129,0.0014313259166739)
(0.00120669234297417,0.00143235200521505)
(0.0012147678419037,0.00143335361266626)
(0.00122254297445986,0.00143433135463583)
(0.00123001703894481,0.00143528586559277)
(0.00123718965769961,0.00143621779615541)
(0.00124406076517139,0.00143712781039304)
(0.00125063059565754,0.00143801658315164)
(0.00125689967079079,0.00143888479741237)
(0.00126286878682746,0.00143973314169263)
(0.00126853900179781,0.00144056230749764)
(0.00127391162257488,0.00144137298683095)
(0.00127898819191548,0.00144216586977084)
(0.00128377047552335,0.00144294164211958)
(0.00128826044918183,0.00144370098313225)
(0.00129246028599963,0.00144444456332969)
(0.00129637234381072,0.00144517304240175)
(0.00129999915276511,0.00144588706720463)
(0.00130334340314497,0.00144658726985642)
(0.00130640793343671,0.00144727426593414)
(0.00130919571868659,0.00144794865277552)
(0.00131170985916441,0.00144861100788682)
(0.00131395356935681,0.00144926188745993)
(0.00131593016730892,0.00144990182499875)
(0.0013176430643298,0.0014505313300564)
(0.00131909575507521,0.0014511508870836)
(0.00132029180801806,0.0014517609543884)
(0.00132123485631494,0.00145236196320611)
(0.0013219285890745,0.00145295431687997)
(0.00132237674303169,0.0014535383901502)
(0.0013225830946297,0.00145411452855105)
(0.00132255145250963,0.00145468304791353)
(0.00132228565040616,0.00145524423397203)
(0.00132178954044644,0.00145579834207313)
(0.00132106698684721,0.00145634559698298)
(0.00132012186000455,0.00145688619279208)
(0.00131895803096939,0.00145742029291374)
(0.00131757936630068,0.00145794803017321)
(0.00131598972328738,0.00145846950698497)
(0.00131419294552984,0.00145898479561453)
(0.00131219285887016,0.00145949393852109)
(0.0013099932676606,0.00145999694877843)
(0.00130759795135916,0.0014604938105698)
(0.00130501066144009,0.0014609844797532)
(0.00130223511860782,0.00146146888449405)
(0.00129927501030202,0.0014619469259608)
(0.00129613398848131,0.00146241847908003)
(0.00129281566767352,0.00146288339334762)
(0.00128932362327984,0.00146334149369143)
(0.00128566139012065,0.00146379258138248)
(0.00128183246121064,0.00146423643499061)
(0.00127784028675112,0.00146467281138048)
(0.0012736882733275,0.0014651014467448)
(0.00126937978330021,0.00146552205767044)
(0.0012649181343773,0.00146593434223449)
(0.00126030659935766,0.00146633798112568)
(0.00125554840603361,0.00146673263878829)
(0.00125064673724221,0.00146711796458515)
(0.00124560473105488,0.00146749359397487)
(0.001240425481095,0.0014678591497022)
(0.00123511203697405,0.00146821424299561)
(0.00122966740483638,0.00146855847477073)
(0.00122409454800388,0.00146889143683564)
(0.00121839638771145,0.00146921271309497)
(0.00121257580392523,0.00146952188074965)
(0.00120663563623487,0.00146981851149006)
(0.00120057868481264,0.0014701021726787)
(0.00119440771143173,0.0014703724285206)
(0.0011881254405364,0.00147062884121873)
(0.0011817345603577,0.00147087097211121)
(0.0011752377240677,0.00147109838278912)
(0.00116863755096659,0.00147131063619174)
(0.00116193662769647,0.00147150729767743)
(0.00115513750947629,0.00147168793606878)
(0.00114824272135271,0.00147185212466947)
(0.00114125475946196,0.00147199944225146)
(0.00113417609229784,0.0014721294740112)
(0.00112700916198126,0.00147224181249339)
(0.00111975638552737,0.00147233605848125)
(0.00111242015610608,0.00147241182185203)
(0.0011050028442923,0.00147246872239714)
(0.00109750679930221,0.00147250639060618)
(0.00108993435021241,0.00147252446841428)
(0.00108228780715886,0.00147252260991256)
(0.00107456946251237,0.00147250048202111)
(0.00106678159202826,0.00147245776512504)
(0.00105892645596752,0.00147239415367324)
(0.00105100630018703,0.00147230935674002)
(0.00104302335719664,0.00147220309855091)
(0.00103497984718112,0.00147207511897195)
(0.00102687797898509,0.00147192517396397)
(0.00101871995105913,0.00147175303600264)
(0.00101050795236542,0.00147155849446467)
(0.00100224416324154,0.00147134135598204)
(0.000993930756221106,0.00147110144476451)
(0.000985569896809754,0.00147083860289266)
(0.000977163744215822,0.00147055269058158)
(0.00096871445203421,0.00147024358641803)
(0.000960224168883078,0.00146991118757123)
(0.000951695038992082,0.00146955540997981)
(0.000943129202741921,0.0014691761885158)
(0.00093452879715426,0.0014687734771277)
(0.000925895956331888,0.00146834724896401)
(0.000917232811848266,0.00146789749647904)
(0.000908541493086598,0.00146742423152235)
(0.000899824127527971,0.00146692748541359)
(0.000891082840988353,0.00146640730900454)
(0.000882319757804506,0.0014658637727294)
(0.00087353700096882,0.00146529696664484)
(0.000864736692213042,0.00146470700046201)
(0.000855920952041077,0.00146409400357052)
(0.000847091899711141,0.00146345812505704)
(0.000838251653167451,0.00146279953371854)
(0.000829402328921913,0.00146211841807173)
(0.00082054604188609,0.0014614149863598)
(0.000811684905154115,0.00146068946655683)
(0.000802821029736825,0.00145994210637092)
(0.000793956524247999,0.00145917317324625)
(0.000785093494543223,0.00145838295436491)
(0.000776234043312168,0.00145757175664849)
(0.000767380269624959,0.00145673990675955)
(0.00075853426843371,0.001455887751103)
(0.00074969813003,0.00145501565582743)
(0.000740873939459238,0.00145412400682585)
(0.000732063775893146,0.00145321320973539)
(0.000723269711961274,0.00145228368993528)
(0.000714493813042821,0.00145133589254299)
(0.000705738136520015,0.00145037028240678)
(0.000697004730994348,0.00144938734409417)
(0.000688295635466911,0.00144838758187542)
(0.000679612878484508,0.00144737151970004)
(0.000670958477252746,0.00144633970116612)
(0.000662334436717912,0.00144529268947976)
(0.000653742748619047,0.00144423106740443)
(0.000645185390512092,0.00144315543719756)
(0.000636664324767661,0.00144206642053364)
(0.000628181497544368,0.00144096465841129)
(0.000619738837739519,0.00143985081104374)
(0.000611338255919005,0.00143872555772968)
(0.00060298164322861,0.00143758959670388)
(0.000594670870288411,0.00143644364496546)
(0.000586407786072606,0.00143528843808193)
(0.000578194216776854,0.00143412472996792)
(0.000570031964675154,0.00143295329263638)
(0.000561922806968569,0.00143177491592149)
(0.00055386849462816,0.00143059040717117)
(0.000545870751234145,0.00142940059090856)
(0.000537931271813841,0.00142820630846068)
(0.000530051721680625,0.00142700841755394)
(0.000522233735276343,0.0014258077918745)
(0.000514478915019453,0.00142460532059403)
(0.00050678883016149,0.00142340190785914)
(0.000499165015654061,0.0014221984722448)
(0.000491608971028956,0.00142099594617105)
(0.000484122159293824,0.00141979527528304)
(0.000476706005845622,0.00141859741779446)
(0.000469361897404553,0.00141740334379479)
(0.000462091180970675,0.00141621403452066)
(0.000454895162805689,0.0014150304815921)
(0.000447775107442203,0.00141385368621441)
(0.00044073223672289,0.0014126846583469)
(0.000433767728871746,0.00141152441583934)
(0.000426882717599823,0.00141037398353796)
(0.000420078291247542,0.0014092343923623)
(0.000413355491965908,0.0014081066783547)
(0.000406715314938538,0.00140699188170411)
(0.000400158707646845,0.00140589104574672)
(0.000393686569180061,0.00140480521594511)
(0.000387299749592296,0.00140373543884854)
(0.000380999049308323,0.0014026827610362)
(0.000374785218579903,0.00140164822804686)
(0.000368658956994414,0.00140063288329639)
(0.000362620913037262,0.00139963776698661)
(0.000356671683709719,0.00139866391500778)
(0.000350811814203484,0.00139771235783745)
(0.000345041797633411,0.00139678411943837)
(0.00033936207482949,0.00139588021615848)
(0.000333773034189285,0.00139500165563536)
(0.000328275011591773,0.00139414943570802)
(0.000322868290373474,0.00139332454333857)
(0.000317553101367655,0.0013925279535466)
(0.0003123296230072,0.00139176062835846)
(0.000307197981491734,0.00139102351577432)
(0.000302158251019309,0.00139031754875496)
(0.000297210454083016,0.00138964364423062)
(0.000292354561832504,0.00138900270213448)
(0.000287590494500594,0.00138839560446208)
(0.000282918121894694,0.00138782321435912)
(0.000278337263952825,0.0013872863752389)
(0.00027384769136382,0.00138678590993157)
(0.000269449126251132,0.00138632261986584)
(0.000265141242919644,0.00138589728428503)
(0.000260923668664542,0.00138551065949827)
(0.000256795984641369,0.00138516347816781)
(0.000252757726796135,0.00138485644863309)
(0.000248808386854234,0.00138459025427231)
(0.000244947413366811,0.00138436555290182)
(0.000241174212813018,0.00138418297621356)
(0.000237488150756583,0.00138404312925047)
(0.000233888553054853,0.00138394658992028)
(0.000230374707118416,0.00138389390854671)
(0.000226945863219281,0.00138388560745849)
(0.000223601235845446,0.00138392218061483)
(0.000220340005099549,0.0013840040932676)
(0.000217161318139231,0.00138413178165854)
(0.000214064290656696,0.0013843056527513)
(0.000211048008394803,0.00138452608399709)
(0.000208111528697025,0.00138479342313273)
(0.000205253882088386,0.00138510798801011)
(0.000202474073884511,0.00138547006645578)
(0.000199771085825725,0.00138587991615976)
(0.000197143877733146,0.00138633776459146)
(0.000194591389183575,0.00138684380894235)
(0.000192112541199972,0.00138739821609345)
(0.000189706237954188,0.00138800112260651)
(0.000187371368478606,0.0013886526347376)
(0.000185106808383282,0.00138935282847182)
(0.000182911421575133,0.00139010174957795)
(0.000180784061975692,0.0013908994136817)
(0.000178723575233929,0.00139174580635685)
(0.000176728800430578,0.00139264088323287)
(0.000174798571770514,0.00139358457011811)
(0.000172931720259553,0.00139457676313805)
(0.000171127075362228,0.00139561732888759)
(0.000169383466636992,0.00139670610459667)
(0.000167699725345402,0.001397842898309)
(0.000166074686031842,0.0013990274890732)
(0.000164507188070381,0.00140025962714618)
(0.000162996077175448,0.00140153903420857)
(0.000161540206873085,0.00140286540359193)
(0.000160138439929546,0.00140423840051811)
(0.000158789649734206,0.00140565766235054)
(0.000157492721633754,0.00140712279885797)
(0.000156246554214802,0.00140863339249055)
(0.000155050060532136,0.00141018899866917)
(0.00015390216928002,0.00141178914608802)
(0.000152801825904021,0.00141343333703141)
(0.000151747993651062,0.00141512104770464)
(0.000150739654555532,0.00141685172858028)
(0.00014977581035945,0.00141862480476005)
(0.000148855483364895,0.00142043967635297)
(0.000147977717217078,0.00142229571887034)
(0.000147141577616656,0.00142419228363822)
(0.0001463461529601,0.00142612869822788)
(0.000145590554907126,0.00142810426690462)
(0.000144873918874457,0.00143011827109526)
(0.000144195404455414,0.00143216996987525)
(0.000143554195765042,0.00143425860047445)
(0.00014294950171077,0.00143638337880281)
(0.000142380556188822,0.00143854349999543)
(0.000141846618206867,0.00144073813897667)
(0.000141346971933627,0.00144296645104357)
(0.000140880926676459,0.00144522757246771)
(0.000140447816788122,0.00144752062111507)
(0.000140047001504264,0.00144984469708348)
(0.000139677864713332,0.00145219888335618)
(0.000139339814660931,0.00145458224647115)
(0.000139032283590831,0.00145699383720463)
(0.000138754727325094,0.00145943269126785)
(0.000138506624785979,0.00146189783001521)
(0.000138287477462519,0.00146438826116269)
(0.000138096808824841,0.00146690297951473)
(0.000137934163689492,0.00146944096769784)
(0.000137799107539196,0.00147200119689902)
(0.000137691225800626,0.0014745826276073)
(0.000137610123083893,0.00147718421035621)
(0.000137555422387595,0.00147980488646545)
(0.000137526764273338,0.0014824435887794)
(0.000137523806013736,0.00148509924240086)
(0.000137546220717949,0.00148777076541761)
(0.000137593696438845,0.00149045706962021)
(0.000137665935265904,0.00149315706120888)
(0.000137762652407952,0.00149586964148765)
(0.000137883575269796,0.00149859370754412)
(0.000138028442526806,0.00150132815291317)
(0.000138197003201349,0.00150407186822293)
(0.000138389015744981,0.00150682374182186)
(0.000138604247130122,0.00150958266038556)
(0.00013884247195484,0.00151234750950222)
(0.000139103471564221,0.00151511717423579)
(0.000139387033191628,0.00151789053966635)
(0.000139692949122993,0.00152066649140653)
(0.000140021015887069,0.00152344391609459)
(0.000140371033474367,0.00152622170186287)
(0.000140742804587314,0.0015289987387825)
(0.000141136133923884,0.00153177391928403)
(0.000141550827496779,0.0015345461385546)
(0.000141986691989945,0.0015373142949122)
(0.000142443534153985,0.00154007729015761)
(0.000142921160241777,0.00154283402990503)
(0.000143419375485334,0.00154558342389228)
(0.000143937983614725,0.00154832438627199)
(0.000144476786419572,0.00155105583588485)
(0.000145035583353452,0.00155377669651619)
(0.00014561417118122,0.00155648589713786)
(0.000146212343669094,0.00155918237213648)
(0.000146829891317079,0.00156186506152981)
(0.000147466601133074,0.00156453291117308)
(0.000148122256447848,0.00156718487295675)
(0.000148796636769802,0.00156981990499738)
(0.000149489517678313,0.00157243697182339)
(0.00015020067075423,0.00157503504455739)
(0.000150929863545976,0.00157761310109633)
(0.000151676859569539,0.00158017012629151)
(0.000152441418340516,0.00158270511212931)
(0.000153223295436263,0.0015852170579147)
(0.000154022242586115,0.00158770497045814)
(0.000154838007787549,0.00159016786426734)
(0.000155670335446106,0.00159260476174489)
(0.000156518966536843,0.0015950146933927)
(0.000157383638785072,0.00159739669802383)
(0.000158264086864086,0.00159974982298246)
(0.000159160042607618,0.00160207312437273)
(0.000160071235234782,0.00160436566729606)
(0.000160997391585254,0.00160662652609824)
(0.000161938236362522,0.00160885478462515)
(0.000162893492383069,0.00161104953648798)
(0.000163862880829431,0.0016132098853372)
(0.000164846121505138,0.00161533494514517)
(0.000165842933089632,0.00161742384049674)
(0.000166853033391363,0.00161947570688732)
(0.000167876139597332,0.00162148969102772)
(0.000168911968517491,0.00162346495115505)
(0.000169960236822494,0.00162540065734846)
(0.000171020661273406,0.0016272959918491)
(0.000172092958942105,0.00162915014938309)
(0.000173176847421221,0.00163096233748641)
(0.000174272045022558,0.0016327317768303)
(0.000175378270963082,0.0016344577015465)
(0.000176495245537655,0.00163613935955068)
(0.00017762269027781,0.00163777601286277)
(0.000178760328095966,0.00163936693792337)
(0.000179907883414589,0.00164091142590446)
(0.000181065082279905,0.00164240878301361)
(0.000182231652459852,0.00164385833079005)
(0.00018340732352606,0.00164525940639199)
(0.000184591826919721,0.00164661136287348)
(0.0001857848960013,0.00164791356945002)
(0.000186986266084084,0.0016491654117518)
(0.000188195674451656,0.00165036629206368)
(0.000189412860359428,0.00165151562955095)
(0.000190637565020407,0.00165261286046991)
(0.000191869531575438,0.0016536574383628)
(0.000193108505048186,0.00165464883423624)
(0.000194354232285162,0.00165558653672243)
(0.000195606461881134,0.00165647005222307)
(0.000196864944090262,0.00165729890503511)
(0.000198129430723357,0.00165807263745834)
(0.000199399675031627,0.00165879080988447)
(0.000200675431577331,0.0016594530008675)
(0.000201956456091736,0.00166005880717557)
(0.000203242505320784,0.00166060784382416)
(0.000204533336858903,0.00166109974409079)
(0.000205828708971325,0.00166153415951146)
(0.000207128380405367,0.0016619107598594)
(0.000208432110191037,0.001662229233106)
(0.000209739657431375,0.00166248928536491)
(0.000211050781082914,0.00166269064081961)
(0.000212365239726625,0.00166283304163513)
(0.000213682791329738,0.0016629162478546)
(0.000215003192998783,0.00166294003728133)
(0.000216326200724217,0.00166290420534737)
(0.00021765156911699,0.00166280856496942)
(0.000218979051137386,0.00166265294639266)
(0.000220308397816507,0.00166243719702391)
(0.00022163935797072,0.00166216118125499)
(0.000222971677909426,0.00166182478027699)
(0.000224305101136525,0.00166142789188696)
(0.000225639368045891,0.00166097043028775)
(0.000226974215611277,0.00166045232588227)
(0.000228309377071012,0.00165987352506309)
(0.000229644581607892,0.00165923398999891)
(0.0002309795540247,0.00165853369841819)
(0.000232314014415799,0.00165777264339188)
(0.000233647677835267,0.00165695083311581)
(0.000234980253962111,0.00165606829069396)
(0.000236311446763065,0.00165512505392362)
(0.000237640954153591,0.00165412117508343)
(0.000238968467657684,0.00165305672072527)
(0.000240293672067179,0.00165193177147098)
(0.000241616245101252,0.00165074642181466)
(0.000242935857066924,0.0016495007799317)
(0.000244252170521365,0.00164819496749485)
(0.000245564839936913,0.00164682911949855)
(0.000246873511369735,0.00164540338409189)
(0.000248177822133153,0.00164391792242105)
(0.000249477400476699,0.00164237290848156)
(0.000250771865272041,0.00164076852898104)
(0.000252060825706975,0.00163910498321284)
(0.000253343880988734,0.00163738248294086)
(0.00025462062005797,0.0016356012522961)
(0.000255890621314768,0.00163376152768483)
(0.000257153452358137,0.00163186355770877)
(0.000258408669740499,0.00162990760309752)
(0.000259655818738709,0.0016278939366529)
(0.000260894433143208,0.00162582284320569)
(0.000262124035066962,0.00162369461958421)
(0.000263344134775846,0.0016215095745949)
(0.000264554230542193,0.0016192680290147)
(0.000265753808523235,0.00161697031559479)
(0.000266942342666165,0.00161461677907564)
(0.000268119294641583,0.0016122077762129)
(0.000269284113807048,0.00160974367581365)
(0.000270436237202482,0.00160722485878284)
(0.000271575089579106,0.00160465171817917)
(0.000272700083463566,0.00160202465928009)
(0.000273810619258889,0.00159934409965544)
(0.000274906085383793,0.00159661046924888)
(0.000275985858451827,0.00159382421046697)
(0.00027704930349175,0.00159098577827477)
(0.000278095774210433,0.00158809564029808)
(0.000279124613299458,0.00158515427693077)
(0.000280135152786488,0.00158216218144748)
(0.000281126714432321,0.00157911986012049)
(0.000282098610174407,0.0015760278323403)
(0.000283050142617454,0.00157288663073934)
(0.000283980605571584,0.00156969680131812)
(0.000284889284638251,0.00156645890357324)
(0.000285775457844129,0.00156317351062667)
(0.000286638396322741,0.00155984120935568)
(0.000287477365043596,0.00155646260052275)
(0.000288291623588285,0.00155303829890531)
(0.000289080426972831,0.00154956893342406)
(0.000289843026515347,0.00154605514727002)
(0.000290578670747807,0.00154249759802947)
(0.000291286606370646,0.00153889695780623)
(0.000291966079248496,0.00153525391334105)
(0.000292616335445303,0.00153156916612737)
(0.000293236622296833,0.00152784343252329)
(0.000293826189518296,0.00152407744385895)
(0.000294384290344727,0.00152027194653931)
(0.000294910182701465,0.00151642770214164)
(0.000295403130402003,0.00151254548750733)
(0.000295862404370215,0.00150862609482781)
(0.000296287283883867,0.00150467033172395)
(0.000296677057836174,0.00150067902131874)
(0.000297031026012004,0.00149665300230262)
(0.000297348500375251,0.00149259312899143)
(0.000297628806363799,0.00148850027137627)

};
\addplot [densely dashdotted,black]
coordinates {
(0.000361668154907329,0.00299888134066775)
(0.000361679728478208,0.00299509701875656)
(0.000361637390537928,0.0029912532468472)
(0.000361540556513373,0.0029873500276251)
(0.00036138867949525,0.00298338738747137)
(0.000361181251334825,0.00297936537788249)
(0.000360917803674508,0.00297528407687453)
(0.000360597908910353,0.00297114359036786)
(0.000360221181085134,0.00296694405354855)
(0.000359787276710615,0.00296268563220319)
(0.000359295895518196,0.00295836852402337)
(0.000358746781137196,0.00295399295987679)
(0.000358139721700407,0.0029495592050424)
(0.000357474550376736,0.00294506756040603)
(0.000356751145831076,0.00294051836361447)
(0.000355969432611654,0.00293591199018529)
(0.0003551293814655,0.00293124885456945)
(0.000354231009582727,0.00292652941116446)
(0.000353274380770591,0.00292175415527524)
(0.000352259605558536,0.00291692362401951)
(0.000351186841235446,0.00291203839717555)
(0.000350056291820678,0.00290709909796863)
(0.000348868207970439,0.00290210639379395)
(0.000347622886821296,0.00289706099687264)
(0.000346320671772681,0.00289196366483871)
(0.000344961952210342,0.00288681520125397)
(0.000343547163172761,0.00288161645604893)
(0.000342076784962706,0.00287636832588741)
(0.000340551342705909,0.00287107175445317)
(0.000338971405859144,0.00286572773265654)
(0.000337337587669775,0.00286033729876004)
(0.000335650544588886,0.00285490153842107)
(0.000333910975640142,0.00284942158465088)
(0.000332119621746379,0.0028438986176886)
(0.000330277265015909,0.00283833386478956)
(0.000328384727990482,0.00283272859992689)
(0.000326442872856779,0.00282708414340623)
(0.000324452600623082,0.00282140186139306)
(0.000322414850262927,0.00281568316535275)
(0.0003203305978272,0.00280992951140352)
(0.000318200855526196,0.00280414239958302)
(0.000316026670782988,0.00279832337302931)
(0.00031380912525937,0.00279247401707771)
(0.000311549333855508,0.00278659595827461)
(0.00030924844368433,0.00278069086331041)
(0.000306907633021613,0.00277476043787343)
(0.000304528110232591,0.00276880642542667)
(0.000302111112675756,0.00276283060591024)
(0.000299657905584552,0.00275683479437153)
(0.000297169780927412,0.00275082083952549)
(0.000294648056246665,0.00274479062224823)
(0.000292094073476583,0.00273874605400612)
(0.000289509197740941,0.0027326890752235)
(0.000286894816130244,0.00272662165359236)
(0.000284252336458873,0.00272054578232664)
(0.000281583186002191,0.00271446347836506)
(0.000278888810213762,0.00270837678052586)
(0.000276170671422727,0.0027022877476169)
(0.000273430247511358,0.00269619845650481)
(0.000270669030572864,0.00269011100014653)
(0.000267888525549447,0.00268402748558674)
(0.000265090248850666,0.00267795003192404)
(0.000262275726952189,0.00267188076824858)
(0.000259446494975061,0.00266582183155423)
(0.000256604095245594,0.0026597753646275)
(0.000253750075836175,0.00265374351391594)
(0.000250885989087213,0.0026477284273788)
(0.00024801339011069,0.00264173225232254)
(0.00024513383527571,0.00263575713322496)
(0.000242248880676692,0.00262980520955069)
(0.000239360080584852,0.00262387861356212)
(0.000236468985883853,0.00261797946812935)
(0.000233577142490541,0.00261210988454263)
(0.00023068608976193,0.00260627196033087)
(0.000227797358889666,0.00260046777708952)
(0.000224912471283509,0.00259469939832025)
(0.000222032936945346,0.00258896886728534)
(0.000219160252835606,0.00258327820487897)
(0.000216295901233985,0.00257762940751726)
(0.000213441348096628,0.00257202444504957)
(0.000210598041412031,0.00256646525869312)
(0.00020776740955808,0.00256095375899351)
(0.000204950859662884,0.00255549182381347)
(0.000202149775972112,0.00255008129635312)
(0.000199365518225831,0.00254472398320391)
(0.000196599420047939,0.00253942165243917)
(0.000193852787351508,0.00253417603174286)
(0.000191126896763514,0.00252898880657885)
(0.000188422994072573,0.0025238616184011)
(0.000185742292703438,0.00251879606290646)
(0.000183085972222131,0.00251379368833022)
(0.000180455176875667,0.00250885599378604)
(0.000177851014170352,0.00250398442765211)
(0.000175274553492775,0.00249918038600671)
(0.000172726824777558,0.00249444521111793)
(0.000170208817226051,0.0024897801899927)
(0.000167721478080195,0.00248518655299258)
(0.000165265711455804,0.00248066547252247)
(0.000162842377239606,0.00247621806179907)
(0.000160452290054397,0.00247184537370331)
(0.000158096218296677,0.00246754839971965)
(0.000155774883251083,0.00246332806896235)
(0.000153488958285855,0.00245918524728617)
(0.00015123906813338,0.0024551207364786)
(0.000149025788259724,0.00245113527352847)
(0.000146849644326749,0.00244722952996918)
(0.000144711111750211,0.00244340411129381)
(0.000142610615356935,0.00243965955644501)
(0.00014054852914395,0.00243599633738281)
(0.000138525176142161,0.00243241485873754)
(0.000136540828386972,0.00242891545755511)
(0.000134595706997936,0.00242549840314218)
(0.000132689982369329,0.00242216389701713)
(0.000130823774473166,0.00241891207297083)
(0.000128997153275881,0.00241574299723797)
(0.000127210139269493,0.00241265666877766)
(0.000125462704117645,0.00240965301966035)
(0.000123754771416463,0.00240673191555675)
(0.000122086217569708,0.00240389315632531)
(0.000120456872777203,0.00240113647669499)
(0.000118866522135068,0.0023984615470415)
(0.000117314906845792,0.0023958679742564)
(0.000115801725535732,0.0023933553027095)
(0.000114326635677155,0.00239092301530581)
(0.000112889255111487,0.00238857053463771)
(0.000111489163669997,0.00238629722423429)
(0.000110125904887686,0.00238410238990827)
(0.00010879898780571,0.00238198528120124)
(0.000107507888857269,0.002379945092927)
(0.000106252053831434,0.0023779809668118)
(0.000105030899909038,0.00237609199322969)
(0.000103843817764335,0.00237427721302935)
(0.000102690173725796,0.00237253561944768)
(0.000101569311989081,0.0023708661601043)
(0.00010048055687492,0.0023692677390699)
(9.94232151243657e-05,0.0023677392190012)
(9.83965782236738e-05,0.00236627942333534)
(9.73999247508673e-05,0.00236488713853781)
(9.6432522735918e-05,0.00236356111639895)
(9.54936320264006e-05,0.00236230007637525)
(9.45825066504321e-05,0.00236110270797333)
(9.36983971687392e-05,0.00235996767317502)
(9.28405530077603e-05,0.00235889360890125)
(9.20082247658045e-05,0.00235787912951271)
(9.120066648446e-05,0.00235692282934266)
(9.04171378776576e-05,0.00235602328525713)
(8.96569065110516e-05,0.00235517905923499)
(8.891924992471e-05,0.00235438870096077)
(8.82034576924636e-05,0.00235365075042106)
(8.75088334116889e-05,0.00235296374049743)
(8.68346966177829e-05,0.00235232619954769)
(8.61803846181107e-05,0.00235173665396979)
(8.55452542407944e-05,0.00235119363074305)
(8.49286834943401e-05,0.00235069565994231)
(8.43300731347709e-05,0.00235024127722182)
(8.37488481376496e-05,0.00234982902626523)
(8.31844590731263e-05,0.00234945746119844)
(8.2636383382918e-05,0.00234912514896169)
(8.2104126558942e-05,0.00234883067163658)
(8.15872232241452e-05,0.00234857262872391)
(8.10852381169223e-05,0.00234834963936705)
(8.05977669813666e-05,0.00234816034451645)
(8.01244373664646e-05,0.00234800340903018)
(7.96649093382096e-05,0.00234787752370629)
(7.92188761094658e-05,0.00234778140724244)
(7.87860645932674e-05,0.00234771380812005)
(7.83662358860617e-05,0.00234767350640872)
(7.79591856882161e-05,0.00234765931548912)
(7.75647446698766e-05,0.00234767008369205)
(7.71827787910068e-05,0.00234770469585183)
(7.68131895851205e-05,0.00234776207477248)
(7.6455914416862e-05,0.00234784118260593)
(7.61109267241666e-05,0.00234794102214123)
(7.57782362562483e-05,0.00234806063800399)
(7.54578893190999e-05,0.00234819911776578)
(7.51499690405628e-05,0.00234835559296277)
(7.4854595667295e-05,0.00234852924002312)
(7.4571926906167e-05,0.00234871928110319)
(7.43021583227062e-05,0.00234892498483171)
(7.40455238092156e-05,0.00234914566696209)
(7.38022961350882e-05,0.00234938069093213)
(7.35727875916346e-05,0.00234962946833204)
(7.33573507434286e-05,0.00234989145928019)
(7.31563792977538e-05,0.00235016617270766)
(7.29703091032044e-05,0.00235045316655275)
(7.27996192878512e-05,0.00235075204786624)
(7.26448335466334e-05,0.00235106247282984)
(7.25065215867737e-05,0.00235138414668959)
(7.23853007390444e-05,0.00235171682360683)
(7.22818377416328e-05,0.00235206030642899)
(7.2196850702177e-05,0.00235241444638354)
(7.21311112422589e-05,0.00235277914269692)
(7.20854468272709e-05,0.00235315434214184)
(7.20607432831057e-05,0.00235354003851501)
(7.20579474995816e-05,0.00235393627204781)
(7.20780703188902e-05,0.00235434312875212)
(7.21221896056759e-05,0.00235476073970352)
(7.21914534936086e-05,0.00235518928026412)
(7.22870838015164e-05,0.00235562896924678)
(7.24103796103134e-05,0.00235608006802321)
(7.25627209900742e-05,0.00235654287957768)
(7.27455728647182e-05,0.00235701774750901)
(7.29604889998431e-05,0.00235750505498221)
(7.32091160973275e-05,0.0023580052236327)
(7.34931979783962e-05,0.00235851871242512)
(7.38145798349416e-05,0.00235904601646854)
(7.41752125269977e-05,0.00235958766579067)
(7.45771569024293e-05,0.00236014422407299)
(7.50225881130825e-05,0.00236071628734877)
(7.55137998999095e-05,0.00236130448266553)
(7.60532088178948e-05,0.00236190946671389)
(7.6643358370023e-05,0.00236253192442389)
(7.72869230180257e-05,0.0023631725675298)
(7.79867120362364e-05,0.00236383213310442)
(7.87456731736156e-05,0.00236451138206326)
(7.9566896087837e-05,0.00236521109763902)
(8.04536155143231e-05,0.00236593208382699)
(8.14092141322511e-05,0.002366675163801)
(8.24372250888476e-05,0.0023674411783005)
(8.35413341427773e-05,0.00236823098398829)
(8.47253813870996e-05,0.00236904545177962)
(8.59933625121309e-05,0.00236988546514152)
(8.73494295686469e-05,0.00237075191836266)
(8.87978911921615e-05,0.00237164571479345)
(9.03432122495708e-05,0.00237256776505477)
(9.19900128702302e-05,0.00237351898521588)
(9.3743066824594e-05,0.00237450029493935)
(9.56072992148548e-05,0.0023755126155929)
(9.75877834435572e-05,0.00237655686832698)
(9.96897374280813e-05,0.00237763397211682)
(0.000101918519030964,0.00237874484176849)
(0.000104279620678476,0.00237989038588818)
(0.000106778663142578,0.00238107150481381)
(0.000109421388464388,0.00238228908850879)
(0.00011221365200055,0.00238354401441749)
(0.000115161413577488,0.00238483714528249)
(0.000118270727742337,0.00238616932692367)
(0.000121547733103417,0.00238754138598001)
(0.000124998640757474,0.00238895412761485)
(0.000128629721805341,0.00239040833318634)
(0.000132447293962508,0.00239190475788512)
(0.000136457707275839,0.00239344412834224)
(0.000140667328962803,0.00239502714021023)
(0.000145082527394681,0.0023966544557221)
(0.000149709655250466,0.00239832670123241)
(0.000154555031873562,0.00240004446474585)
(0.000159624924868804,0.00240180829343966)
(0.000164925530982762,0.00240361869118572)
(0.000170462956315917,0.00240547611607969)
(0.000176243195920712,0.00240738097798496)
(0.000182272112845108,0.00240933363609883)
(0.000188555416686718,0.00241133439655041)
(0.000195098641727899,0.00241338351003873)
(0.00020190712472755,0.00241548116952113)
(0.000208985982450335,0.0024176275079622)
(0.000216340089018905,0.00241982259615358)
(0.000223974053179243,0.00242206644061636)
(0.000231892195573552,0.00242435898159708)
(0.000240098526118909,0.00242670009117012)
(0.000248596721593459,0.00242908957145823)
(0.000257390103535032,0.00243152715298468)
(0.000266481616559567,0.00243401249317004)
(0.000275873807209054,0.0024365451749867)
(0.000285568803440113,0.00243912470578551)
(0.00029556829486546,0.00244175051630682)
(0.000305873513860938,0.00244442195989045)
(0.000316485217650587,0.00244713831189571)
(0.000327403671481133,0.0024498987693446)
(0.00033862863299578,0.00245270245079838)
(0.000350159337914568,0.00245554839647739)
(0.000361994487125269,0.00245843556863318)
(0.000374132235284677,0.00246136285218026)
(0.000386570181025166,0.00246432905559433)
(0.000399305358855473,0.00246733291208184)
(0.000412334232837914,0.00247037308102661)
(0.000425652692116908,0.00247344814971577)
(0.000439256048365331,0.00247655663534821)
(0.000453139035205927,0.00247969698732634)
(0.00046729580965565,0.00248286758983128)
(0.000481719955630197,0.00248606676467857)
(0.000496404489534993,0.00248929277445186)
(0.00051134186795751,0.00249254382590728)
(0.000526523997463767,0.0024958180736415)
(0.00054194224648962,0.00249911362401287)
(0.000557587459304839,0.00250242853930394)
(0.000573449972015346,0.00250576084211124)
(0.000589519630556076,0.00250910851994719)
(0.000605785810614406,0.00251246953003718)
(0.000622237439411484,0.00251584180429336)
(0.000638863019256548,0.00251922325444659)
(0.000655650652777814,0.00252261177731515)
(0.000672588069722069,0.00252600526018897)
(0.000689662655204792,0.00252940158630672)
(0.000706861479282893,0.00253279864040102)
(0.000724171327713201,0.00253619431428707)
(0.000741578733752404,0.00253958651246805)
(0.000759070010846862,0.00254297315773071)
(0.000776631286055818,0.00254635219670346)
(0.000794248534046564,0.0025497216053488)
(0.000811907611497632,0.00255307939436323)
(0.000829594291743695,0.00255642361445725)
(0.000847294299496038,0.0025597523614892)
(0.000864993345472628,0.0025630637814283)
(0.00088267716077441,0.00256635607512258)
(0.000900331530847498,0.00256962750284976)
(0.000917942328875391,0.00257287638862984)
(0.000935495548451098,0.00257610112428025)
(0.000952977335385555,0.0025793001731958)
(0.000970374018516252,0.00258247207383689)
(0.000987672139388717,0.00258561544291216)
(0.0010048584806924,0.00258872897824169)
(0.00102192009334289,0.00259181146129099)
(0.0010388443221124,0.0025948617593658)
(0.00105561882972241,0.00259787882746085)
(0.00107223161932263,0.002600861709758)
(0.00108867105529317,0.00260380954077032)
(0.00110492588231817,0.00260672154613208)
(0.00112098524269116,0.00260959704303521)
(0.00113683869182387,0.00261243544031688)
(0.00115247621194253,0.00261523623820254)
(0.00116788822396593,0.00261799902771251)
(0.00118306559757159,0.00262072348974027)
(0.00119799965946543,0.0026234093938144)
(0.0012126821998814,0.00262605659655442)
(0.00122710547734612,0.00262866503983551)
(0.0012412622217521,0.00263123474867545)
(0.0012551456357916,0.00263376582886007)
(0.00126874939480963,0.00263625846432323)
(0.00128206764514153,0.00263871291429931)
(0.00129509500100611,0.00264112951026574)
(0.00130782654003007,0.00264350865269474)
(0.00132025779748362,0.00264585080763319)
(0.00133238475931054,0.0026481565031297)
(0.00134420385403856,0.00265042632552953)
(0.00135571194365742,0.00265266091565592)
(0.00136690631355338,0.0026548609648983)
(0.00137778466158944,0.0026570272112259)
(0.00138834508641981,0.0026591604351467)
(0.00139858607512688,0.00266126145562899)
(0.0014085064902671,0.00266333112600496)
(0.00141810555641081,0.00266537032987253)
(0.00142738284625815,0.00266737997701271)
(0.00143633826641098,0.0026693609993377)
(0.00144497204287735,0.00267131434688567)
(0.00145328470638191,0.00267324098387562)
(0.00146127707755187,0.00267514188483532)
(0.00146895025204454,0.00267701803081573)
(0.00147630558567864,0.00267887040570219)
(0.00148334467962698,0.00268069999263294)
(0.00149006936572482,0.00268250777053473)
(0.00149648169194353,0.00268429471078383)
(0.00150258390807516,0.00268606177399956)
(0.00150837845166958,0.00268780990697778)
(0.00151386793426153,0.00268954003976903)
(0.00151905512792131,0.0026912530829075)
(0.00152394295215828,0.00269294992479357)
(0.00152853446120374,0.00269463142923422)
(0.0015328328316945,0.00269629843314331)
(0.00153684135077665,0.0026979517444037)
(0.00154056340464439,0.00269959213989238)
(0.00154400246752632,0.00270122036366886)
(0.00154716209112869,0.00270283712532652)
(0.00155004589454156,0.00270444309850636)
(0.00155265755461249,0.00270603891957195)
(0.00155500079678873,0.00270762518644271)
(0.00155707938642762,0.00270920245758449)
(0.00155889712057277,0.00271077125115355)
(0.00156045782019092,0.00271233204429205)
(0.00156176532286452,0.00271388527257004)
(0.00156282347593145,0.00271543132957191)
(0.00156363613006428,0.00271697056662232)
(0.00156420713327823,0.00271850329264809)
(0.00156454032535759,0.00272002977417113)
(0.00156463953268867,0.00272155023542876)
(0.00156450856348688,0.00272306485861582)
(0.00156415120340503,0.00272457378424407)
(0.001563571211509,0.00272607711161394)
(0.00156277231660773,0.00272757489939218)
(0.00156175821392229,0.00272906716629175)
(0.00156053256208088,0.00273055389184615)
(0.00155909898042473,0.00273203501727421)
(0.00155746104661095,0.00273351044642843)
(0.00155562229449802,0.00273498004682138)
(0.00155358621229996,0.00273644365072527)
(0.00155135624099533,0.00273790105633818)
(0.00154893577297764,0.00273935202901233)
(0.00154632815093368,0.00274079630253935)
(0.00154353666693723,0.00274223358048672)
(0.00154056456174519,0.00274366353758151)
(0.00153741502428409,0.0027450858211359)
(0.0015340911913154,0.00274650005250952)
(0.00153059614726776,0.00274790582860315)
(0.00152693292422542,0.0027493027233794)
(0.00152310450206229,0.00275069028940358)
(0.00151911380871112,0.00275206805939963)
(0.00151496372055859,0.00275343554781577)
(0.00151065706295659,0.00275479225239311)
(0.00150619661084095,0.00275613765573223)
(0.00150158508944942,0.0027574712268524)
(0.00149682517513077,0.00275879242273811)
(0.00149191949623738,0.0027601006898693)
(0.00148687063409483,0.00276139546573021)
(0.001481681124041,0.00276267618029456)
(0.00147635345652902,0.00276394225748296)
(0.0014708900782879,0.00276519311658967)
(0.00146529339353514,0.00276642817367625)
(0.00145956576523638,0.00276764684292798)
(0.0014537095164067,0.00276884853797036)
(0.00144772693144916,0.00277003267314218)
(0.00144162025752606,0.00277119866472029)
(0.00143539170595867,0.00277234593209422)
(0.00142904345365169,0.0027734738988852)
(0.00142257764453838,0.00277458199400748)
(0.00141599639104341,0.00277566965266912)
(0.00140930177555946,0.00277673631731038)
(0.00140249585193529,0.00277778143847854)
(0.00139558064697175,0.00277880447563814)
(0.00138855816192346,0.00277980489791758)
(0.00138143037400334,0.00278078218479216)
(0.00137419923788772,0.00278173582670437)
(0.00136686668721977,0.00278266532562288)
(0.00135943463610882,0.00278357019554096)
(0.00135190498062378,0.0027844499629157)
(0.00134427960027839,0.00278530416704887)
(0.00133656035950634,0.00278613236041113)
(0.00132874910912452,0.00278693410890993)
(0.00132084768778253,0.00278770899210303)
(0.00131285792339637,0.00278845660335908)
(0.00130478163456491,0.00278917654996733)
(0.0012966206319674,0.0027898684531988)
(0.00128837671974025,0.00279053194832174)
(0.00128005169683153,0.00279116668457523)
(0.00127164735833165,0.00279177232510443)
(0.00126316549677866,0.00279234854686154)
(0.00125460790343653,0.00279289504047829)
(0.00124597636954508,0.00279341151011244)
(0.00123727268753959,0.00279389767327569)
(0.00122849865223892,0.00279435326064486)
(0.00121965606200037,0.00279477801586323)
(0.00121074671983962,0.00279517169533427)
(0.00120177243451432,0.0027955340680132)
(0.00119273502156957,0.00279586491519918)
(0.00118363630434381,0.00279616403033216)
(0.00117447811493365,0.00279643121879806)
(0.00116526229511615,0.00279666629774581)
(0.0011559906972268,0.00279686909591978)
(0.00114666518499224,0.00279703945351116)
(0.00113728763431618,0.00279717722203223)
(0.00112785993401692,0.00279728226421676)
(0.00111838398651585,0.00279735445394928)
(0.0011088617084749,0.00279739367622745)
(0.00109929503138234,0.00279739982715912)
(0.00108968590208535,0.00279737281399667)
(0.00108003628326829,0.00279731255521076)
(0.00107034815387563,0.00279721898060436)
(0.00106062350947802,0.00279709203146899)
(0.00105086436258091,0.00279693166078273)
(0.00104107274287411,0.00279673783345165)
(0.00103125069742168,0.00279651052659311)
(0.0010214002907909,0.00279624972986225)
(0.00101152360511962,0.0027959554458202)
(0.00100162274012088,0.00279562769034375)
(0.000991699813024301,0.00279526649307491)
(0.000981756958453415,0.00279487189791015)
(0.000971796328238323,0.00279444396352667)
(0.000961820091163186,0.00279398276394493)
(0.000951830432648264,0.00279348838912475)
(0.00094182955436583,0.00279296094559291)
(0.000931819673790043,0.0027924005571001)
(0.00092180302368061,0.00279180736530331)
(0.0009117818515,0.00279118153047191)
(0.000901758418764473,0.00279052323221253)
(0.000891735000329045,0.0027898326702108)
(0.000881713883606743,0.00278911006498436)
(0.000871697367722529,0.00278835565864533)
(0.000861687762602497,0.00278756971566593)
(0.000851687387998869,0.00278675252364564)
(0.000841698572451992,0.00278590439407341)
(0.000831723652189751,0.00278502566308294)
(0.000821764969966017,0.00278411669219538)
(0.000811824873839021,0.00278317786904648)
(0.000801905715891142,0.00278220960809344)
(0.000792009850891693,0.00278121235129788)
(0.000782139634904267,0.0027801865687809)
(0.000772297423840505,0.0027791327594464)
(0.000762485571962222,0.00277805145156855)
(0.000752706430334009,0.00277694320334046)
(0.000742962345228581,0.00277580860337961)
(0.000733255656487186,0.00277464827118687)
(0.000723588695837684,0.0027734628575562)
(0.000713963785172958,0.00277225304493109)
(0.000704383234792466,0.00277101954770514)
(0.0006948493416099,0.0027697631124639)
(0.000685364387330094,0.00276848451816518)
(0.000675930636598354,0.00276718457625539)
(0.000666550335125715,0.00276586413071968)
(0.000657225707793393,0.00276452405806372)
(0.000647958956740342,0.00276316526722516)
(0.000638752259437376,0.00276178869941362)
(0.000629607766751888,0.00276039532787747)
(0.000620527601006996,0.00275898615759655)
(0.000611513854039164,0.00275756222490008)
(0.000602568585258393,0.00275612459700922)
(0.000593693819715145,0.00275467437150455)
(0.000584891546178158,0.00275321267571819)
(0.000576163715227456,0.00275174066605158)
(0.000567512237366824,0.0027502595272194)
(0.00055893898116,0.00274877047142107)
(0.000550445771394895,0.0027472747374412)
(0.000542034387280168,0.0027457735896806)
(0.000533706560678278,0.00274426831712009)
(0.000525463974379525,0.00274276023221904)
(0.00051730826042098,0.00274125066975122)
(0.000509240998454609,0.00273974098558089)
(0.000501263714168661,0.00273823255538142)
(0.000493377877766334,0.00273672677330009)
(0.000485584902505552,0.00273522505057197)
(0.00047788614330386,0.00273372881408643)
(0.000470282895411973,0.00273223950491023)
(0.000462776393159755,0.00273075857677003)
(0.000455367808777946,0.00272928749449942)
(0.000448058251299109,0.00272782773245375)
(0.000440848765540869,0.00272638077289717)
(0.000433740331174505,0.00272494810436616)
(0.000426733861881715,0.00272353122001387)
(0.000419830204602174,0.00272213161594017)
(0.000413030138874308,0.00272075078951097)
(0.000406334376271503,0.00271939023767237)
(0.000399743559935772,0.00271805145526344)
(0.000393258264210621,0.00271673593333267)
(0.000386878994374628,0.00271544515746203)
(0.000380606186477031,0.00271418060610332)
(0.000374440207276378,0.00271294374893128)
(0.000368381354283,0.00271173604521652)
(0.000362429855905845,0.00271055894222379)
(0.00035658587170397,0.00270941387363764)
(0.000350849492742688,0.00270830225801994)
(0.000345220742054159,0.00270722549730241)
(0.000339699575201895,0.00270618497531678)
(0.000334285880948483,0.00270518205636521)
(0.000328979482025491,0.00270421808383407)
(0.000323780136004281,0.00270329437885255)
(0.000318687536266249,0.00270241223899821)
(0.000313701313070741,0.00270157293705131)
(0.000308821034718551,0.00270077771979924)
(0.000304046208808894,0.0027000278068919)
(0.000299376283587201,0.0026993243897492)
(0.000294810649381123,0.00269866863052144)
(0.000290348640121738,0.00269806166110264)
(0.000285989534946788,0.00269750458219713)
(0.000281732559882579,0.00269699846243962)
(0.000277576889600893,0.00269654433756824)
(0.000273521649247181,0.00269614320965005)
(0.000269565916335997,0.0026957960463588)
(0.000265708722709553,0.00269550378030382)
(0.000261949056555036,0.00269526730840916)
(0.000258285864476244,0.00269508749134211)
(0.000254718053614868,0.00269496515298969)
(0.000251244493816698,0.00269490107998212)
(0.000247864019837885,0.00269489602126158)
(0.000244575433586239,0.00269495068769533)
(0.000241377506392547,0.00269506575173132)
(0.000238268981306722,0.00269524184709503)
(0.000235248575413582,0.00269547956852628)
(0.000232314982163018,0.00269577947155466)
(0.000229466873709221,0.00269614207231155)
(0.000226702903253654,0.00269656784737856)
(0.000224021707386452,0.00269705723367035)
(0.000221421908420926,0.00269761062835109)
(0.000218902116715848,0.00269822838878327)
(0.000216460932980265,0.00269891083250818)
(0.000214096950555627,0.00269965823725701)
(0.000211808757670048,0.00270047084099156)
(0.000209594939659661,0.002701348841974)
(0.000207454081152029,0.00270229239886511)
(0.000205384768206788,0.00270330163084986)
(0.000203385590408707,0.00270437661778999)
(0.000201455142908576,0.00270551740040333)
(0.00019959202840744,0.00270672398046847)
(0.000197794859079836,0.00270799632105525)
(0.000196062258431926,0.00270933434678009)
(0.000194392863090551,0.00271073794408588)
(0.000192785324519472,0.00271220696154594)
(0.000191238310659249,0.00271374121019228)
(0.000189750507487461,0.00271534046386704)
(0.000188320620496209,0.00271700445959747)
(0.000186947376084043,0.002718732897994)
(0.000185629522859838,0.00272052544367088)
(0.000184365832856254,0.00272238172568929)
(0.000183155102650857,0.00272430133802241)
(0.000181996154393151,0.00272628384004199)
(0.000180887836736139,0.00272832875702567)
(0.000179829025671339,0.00273043558068468)
(0.000178818625266438,0.00273260376971082)
(0.000177855568305179,0.00273483275034207)
(0.000176938816829315,0.00273712191694538)
(0.000176067362582866,0.00273947063261594)
(0.000175240227359173,0.00274187822979136)
(0.000174456463251658,0.00274434401087947)
(0.000173715152809448,0.00274686724889816)
(0.000173015409099414,0.00274944718812595)
(0.000172356375676447,0.00275208304476129)
(0.000171737226464161,0.00275477400758917)
(0.000171157165548478,0.0027575192386531)
(0.000170615426886888,0.0027603178739305)
(0.000170111273936427,0.00276316902401013)
(0.000169643999203756,0.00276607177476878)
(0.000169212923720896,0.00276902518804617)
(0.000168817396450535,0.00277202830231553)
(0.000168456793624935,0.0027750801333482)
(0.000168130518022786,0.0027781796748703)
(0.000167837998188471,0.00278132589920972)
(0.000167578687598408,0.00278451775793163)
(0.000167352063779299,0.00278775418246102)
(0.000167157627383186,0.00279103408469079)
(0.000166994901224405,0.00279435635757392)
(0.000166863429283517,0.00279771987569899)
(0.000166762775683398,0.0028011234958478)
(0.000166692523642699,0.00280456605753445)
(0.000166652274411857,0.0028080463835256)
(0.000166641646196843,0.00281156328034149)
(0.000166660273075775,0.00281511553873771)
(0.00016670780391343,0.00281870193416812)
(0.000166783901278612,0.0028223212272292)
(0.000166888240369196,0.00282597216408668)
(0.000167020507949514,0.00282965347688537)
(0.000167180401304561,0.00283336388414348)
(0.000167367627215342,0.00283710209113248)
(0.000167581900959413,0.00284086679024454)
(0.000167822945340458,0.00284465666134918)
(0.000168090489750483,0.002848470372141)
(0.000168384269267913,0.00285230657848104)
(0.000168704023794617,0.00285616392473357)
(0.000169049497234562,0.00286004104410158)
(0.000169420436716476,0.00286393655896242)
(0.000169816591862605,0.00286784908120751)
(0.000170237714105275,0.002871777212588)
(0.000170683556052694,0.00287571954506956)
(0.000171153870905027,0.00287967466119889)
(0.000171648411921502,0.00288364113448513)
(0.000172166931938938,0.00288761752979842)
(0.000172709182941775,0.00289160240378864)
(0.000173274915683373,0.00289559430532671)
(0.00017386387935803,0.00289959177597096)
(0.000174475821322892,0.00290359335046098)
(0.000175110486868644,0.00290759755724055)
(0.000175767619037599,0.00291160291901188)
(0.000176446958487586,0.00291560795332301)
(0.000177148243399788,0.00291961117318882)
(0.000177871209428498,0.00292361108774775)
(0.00017861558969057,0.00292760620295441)
(0.000179381114792187,0.00293159502230855)
(0.000180167512890441,0.00293557604762092)
(0.000180974509787087,0.00293954777981562)
(0.000181801829051775,0.00294350871976855)
(0.000182649192171967,0.00294745736918142)
(0.00018351631872673,0.00295139223149004)
(0.000184402926581558,0.00295531181280593)
(0.000185308732101382,0.00295921462288934)
(0.000186233450378954,0.00296309917615239)
(0.000187176795475824,0.0029669639926897)
(0.00018813848067319,0.00297080759933483)
(0.000189118218729977,0.00297462853073963)
(0.000190115722145588,0.00297842533047425)
(0.000191130703424888,0.00298219655214444)
(0.00019216287534306,0.00298594076052398)
(0.000193211951208151,0.00298965653269831)
(0.000194277645119203,0.00299334245921666)
(0.000195359672218051,0.00299699714524908)
(0.000196457748932982,0.00300061921174517)
(0.000197571593212612,0.00300420729659082)
(0.000198700924748483,0.00300776005575971)
(0.000199845465185041,0.00301127616445572)
(0.000201004938315791,0.0030147543182431)
(0.000202179070264584,0.00301819323416049)
(0.000203367589651134,0.00302159165181574)
(0.000204570227739996,0.00302494833445766)
(0.000205786718572381,0.00302826207002178)
(0.000207016799080294,0.00303153167214661)
(0.000208260209182624,0.00303475598115715)
(0.000209516691862886,0.0030379338650131)
(0.000210785993228466,0.00304106422021826)
(0.000212067862551262,0.00304414597268884)
(0.000213362052289715,0.0030471780785779)
(0.000214668318092303,0.00305015952505358)
(0.000215986418782598,0.0030530893310288)
(0.000217316116326085,0.00305596654784045)
(0.000218657175778929,0.00305879025987632)
(0.000220009365218973,0.00306155958514768)
(0.000221372455659231,0.00306427367580651)
(0.000222746220944206,0.00306693171860568)
(0.00022413043762938,0.00306953293530086)
(0.000225524884844223,0.00307207658299338)
(0.000226929344139123,0.00307456195441292)
(0.00022834359931662,0.00307698837813925)
(0.000229767436247365,0.00307935521876259)
(0.000231200642671204,0.0030816618769818)
(0.000232643007983776,0.00308390778964034)
(0.000234094323009051,0.00308609242969949)
(0.000235554379758133,0.00308821530614884)
(0.000237022971174704,0.0030902759638542)
(0.000238499890867396,0.003092273983343)
(0.000239984932829397,0.00309420898052749)
(0.000241477891145511,0.00309608060636639)
(0.000242978559686915,0.00309788854646579)
(0.000244486731793802,0.00309963252061979)
(0.000246002199946091,0.00310131228229219)
(0.00024752475542239,0.00310292761804068)
(0.000249054187947368,0.00310447834688428)
(0.000250590285327731,0.00310596431961633)
(0.00025213283307697,0.0031073854180641)
(0.00025368161402907,0.00310874155429736)
(0.000255236407941385,0.0031100326697878)
(0.000256796991086878,0.00311125873452096)
(0.000258363135835944,0.00311241974606386)
(0.00025993461022802,0.00311351572858951)
(0.000261511177533241,0.00311454673186178)
(0.000263092595804352,0.00311551283018231)
(0.000264678617419183,0.0031164141213025)
(0.000266268988613963,0.00311725072530307)
(0.000267863449007817,0.0031180227834437)
(0.000269461731118881,0.00311873045698581)
(0.000271063559872458,0.00311937392599073)
(0.000272668652101799,0.00311995338809674)
(0.000274276716042139,0.00312046905727704)
(0.000275887450818706,0.00312092116258214)
(0.000277500545929569,0.00312130994686926)
(0.000279115680724215,0.00312163566552183)
(0.000280732523878946,0.00312189858516207)
(0.000282350732870206,0.00312209898235968)
(0.000283969953447104,0.00312223714233997)
(0.000285589819104474,0.00312231335769427)
(0.000287209950557919,0.00312232792709611)
(0.000288829955222429,0.00312228115402637)
(0.000290449426696184,0.00312217334551039)
(0.000292067944251382,0.00312200481087065)
(0.000293685072333921,0.00312177586049819)
(0.000295300360073986,0.0031214868046454)
(0.00029691334080965,0.00312113795224457)
(0.000298523531625699,0.00312072960975374)
(0.000300130432910081,0.00312026208003422)
(0.00030173352793039,0.00311973566126175)
(0.000303332282432958,0.00311915064587485)
(0.000304926144267165,0.00311850731956243)
(0.000306514543037701,0.00311780596029372)
(0.00030809688978749,0.00311704683739273)
(0.000309672576714115,0.00311623021065976)
(0.000311240976922505,0.00311535632954208)
(0.000312801444216736,0.00311442543235564)
(0.00031435331293371,0.0031134377455602)
(0.000315895897821507,0.00311239348308891)
(0.000317428493965095,0.00311129284573471)
(0.000318950376762059,0.00311013602059419)
(0.000320460801950879,0.00310892318057063)
(0.000321959005694236,0.00310765448393714)
(0.000323444204719619,0.00310633007396067)
(0.000324915596519431,0.00310495007858748)
(0.000326372359612579,0.00310351461019119)
(0.000327813653869334,0.00310202376538285)
(0.000329238620901057,0.00310047762488423)
(0.000330646384516172,0.00309887625346353)
(0.000332036051243434,0.00309721969993423)
(0.000333406710923374,0.00309550799721638)
(0.000334757437368463,0.00309374116246037)
(0.000336087289092211,0.00309191919723278)
(0.000337395310107212,0.00309004208776342)
(0.00033868053079171,0.00308810980525369)
(0.000339941968824022,0.00308612230624503)
(0.000341178630183826,0.00308407953304686)
(0.000342389510218921,0.00308198141422313)
(0.000343573594775863,0.0030798278651364)
(0.00034472986139245,0.00307761878854858)
(0.000345857280549769,0.00307535407527682)
(0.000346954816981205,0.00307303360490372)
(0.000348021431035526,0.00307065724653986)
(0.000349056080090802,0.00306822485963806)
(0.000350057720015749,0.00306573629485703)
(0.000351025306674749,0.00306319139497329)
(0.000351957797472597,0.00306058999583961)
(0.000352854152934775,0.00305793192738839)
(0.000353713338318925,0.00305521701467784)
(0.000354534325252905,0.00305244507897952)
(0.000355316093394791,0.00304961593890531)
(0.000356057632109961,0.0030467294115715)
(0.000356757942160377,0.0030437853137986)
(0.00035741603740104,0.0030407834633442)
(0.000358030946478653,0.00303772368016729)
(0.000358601714527376,0.00303460578772126)
(0.000359127404856753,0.00303142961427402)
(0.000359607100626728,0.00302819499425207)
(0.000360039906504947,0.0030249017696069)
(0.000360424950301448,0.00302154979120067)
(0.000360761384576099,0.00301813892020892)
(0.00036104838821422,0.0030146690295375)
(0.000361285167966014,0.00301114000525135)
(0.000361470959945592,0.00300755174801202)
(0.00036160503108558,0.00300390417452156)
(0.000361686680543572,0.00300019721896949)

};
\addplot [black,dashdotdotted]
coordinates {
(0.000302976148408186,0.00491670653616907)
(0.000299567992830807,0.00490962936331416)
(0.000296139426647473,0.00490254663268682)
(0.00029269241376118,0.00489546098143316)
(0.000289228933648329,0.00488837509109705)
(0.000285750979481934,0.0048812916839426)
(0.000282260556191267,0.00487421351915258)
(0.00027875967845804,0.00486714338891193)
(0.000275250368649454,0.0048600841143869)
(0.000271734654688806,0.00485303854160869)
(0.000268214567864772,0.00484600953727294)
(0.000264692140580825,0.00483899998446519)
(0.000261169404046635,0.004832012778323)
(0.000257648385913808,0.00482505082164566)
(0.000254131107858605,0.00481811702046283)
(0.000250619583114879,0.00481121427957254)
(0.000247115813960769,0.00480434549806032)
(0.00024362178916325,0.00479751356481025)
(0.000240139481385021,0.00479072135401896)
(0.000236670844558684,0.00478397172072381)
(0.000233217811233602,0.00477726749635597)
(0.000229782289901284,0.00477061148432939)
(0.000226366162305519,0.00476400645567588)
(0.000222971280743923,0.00475745514473714)
(0.000219599465367986,0.00475096024492346)
(0.000216252501488978,0.00474452440454944)
(0.000212932136897524,0.00473815022275591)
(0.00020964007920492,0.0047318402455279)
(0.000206377993214558,0.00472559696181683)
(0.000203147498332091,0.00471942279977689)
(0.000199950166023178,0.00471332012312273)
(0.00019678751732785,0.00470729122761688)
(0.00019366102044065,0.00470133833769485)
(0.000190572088365809,0.00469546360323455)
(0.000187522076656778,0.00468966909647707)
(0.000184512281249413,0.00468395680910581)
(0.000181543936398125,0.00467832864948889)
(0.000178618212724082,0.00467278644009151)
(0.00017573621538458,0.00466733191506294)
(0.000172898982372337,0.00466196671800326)
(0.000170107482953288,0.00465669239991371)
(0.000167362616251158,0.00465151041733562)
(0.000164665209986691,0.00464642213068021)
(0.000162016019379006,0.00464142880275361)
(0.000159415726216115,0.00463653159747873)
(0.000156864938101077,0.00463173157881721)
(0.000154364187879711,0.00462702970989206)
(0.000151913933255189,0.00462242685231362)
(0.000149514556594139,0.00461792376570876)
(0.000147166364928184,0.00461352110745399)
(0.000144869590154124,0.00460921943261259)
(0.000142624389435132,0.00460501919407493)
(0.000140430845804559,0.00460092074290085)
(0.000138288968973061,0.0045969243288631)
(0.000136198696338895,0.00459303010118887)
(0.000134159894200331,0.00458923810949777)
(0.000132172359168202,0.00458554830493243)
(0.0001302358197757,0.00458196054147853)
(0.000128349938281569,0.00457847457747027)
(0.000126514312661939,0.00457509007727628)
(0.000124728478785082,0.00457180661316106)
(0.000122991912762492,0.00456862366731672)
(0.00012130403346875,0.0045655406340585)
(0.000119664205221789,0.00456255682217768)
(0.000118071740614318,0.00455967145744526)
(0.00011652590348635,0.00455688368525866)
(0.000115025912028025,0.00455419257342385)
(0.000113570942001197,0.004551597115065)
(0.000112160130067594,0.00454909623165241)
(0.000110792577210768,0.00454668877614135)
(0.000109467352238513,0.00454437353621096)
(0.000108183495351983,0.0045421492375954)
(0.000106940021767355,0.00454001454749686)
(0.000105735925375578,0.00453796807807103)
(0.000104570182425556,0.00453600838997508)
(0.00010344175521598,0.00453413399596814)
(0.000102349595780992,0.00453234336455443)
(0.000101292649554959,0.00453063492365863)
(0.000100269859001754,0.004529007064324)
(9.92801671942666e-05,0.00452745814442249)
(9.83225213301786e-05,0.00452598649236762)
(9.73958761705317e-05,0.00452459041081995)
(9.64991973881773e-05,0.00452326818037552)
(9.5631464813851e-05,0.004522018063228)
(9.47916755683724e-05,0.00452083830679494)
(9.39788470703307e-05,0.0045197271472997)
(9.31920199095348e-05,0.0045186828132997)
(9.24302605775473e-05,0.00451770352915312)
(9.16926640477103e-05,0.00451678751841584)
(9.09783561982514e-05,0.00451593300716063)
(9.02864960732998e-05,0.00451513822721179)
(8.96162779779421e-05,0.00451440141928785)
(8.89669334048066e-05,0.00451372083604607)
(8.83377327910614e-05,0.00451309474502251)
(8.77279871061477e-05,0.0045125214314623)
(8.71370492720344e-05,0.00451199920103454)
(8.65643154192542e-05,0.00451152638242748)
(8.60092259834721e-05,0.00451110132981965)
(8.54712666488169e-05,0.00451072242522322)
(8.49499691456745e-05,0.00451038808069617)
(8.44449119120853e-05,0.00451009674042087)
(8.39557206292918e-05,0.00450984688264655)
(8.34820686433419e-05,0.00450963702149413)
(8.30236772859499e-05,0.00450946570862201)
(8.25803161090468e-05,0.00450933153475214)
(8.21518030485911e-05,0.00450923313105629)
(8.17380045342686e-05,0.00450916917040265)
(8.13388355626494e-05,0.00450913836846325)
(8.09542597522078e-05,0.00450913948468395)
(8.05842893993083e-05,0.00450917132311841)
(8.02289855548389e-05,0.00450923273312777)
(7.98884581415919e-05,0.00450932260994966)
(7.95628661327704e-05,0.00450943989513791)
(7.92524178121046e-05,0.00450958357687844)
(7.89573711360145e-05,0.00450975269018285)
(7.86780342180218e-05,0.00450994631696583)
(7.84147659552106e-05,0.00451016358600947)
(7.8167976815951e-05,0.00451040367281998)
(7.79381298073281e-05,0.00451066579938185)
(7.77257416397676e-05,0.00451094923381436)
(7.75313841052057e-05,0.00451125328993678)
(7.73556856838396e-05,0.00451157732674715)
(7.71993333929839e-05,0.00451192074782154)
(7.70630748898959e-05,0.00451228300063905)
(7.69477208385796e-05,0.00451266357583946)
(7.6854147548576e-05,0.00451306200641917)
(7.67832998915929e-05,0.0045134778668723)
(7.67361944995156e-05,0.00451391077228275)
(7.67139232449133e-05,0.00451436037737376)
(7.67176570025912e-05,0.00451482637552101)
(7.67486496880765e-05,0.00451530849773489)
(7.68082425661637e-05,0.00451580651161829)
(7.68978688198033e-05,0.0045163202203049)
(7.70190583667093e-05,0.00451684946138352)
(7.71734429081022e-05,0.004517394105813)
(7.73627611910121e-05,0.00451795405683266)
(7.75888644625525e-05,0.00451852924887182)
(7.78537220915607e-05,0.00451911964646203)
(7.81594273300021e-05,0.00451972524315549)
(7.85082031835638e-05,0.00452034606045114)
(7.89024083579366e-05,0.00452098214673117)
(7.93445432444343e-05,0.00452163357620871)
(7.98372559058128e-05,0.00452230044788661)
(8.03833480204742e-05,0.00452298288452828)
(8.09857807406825e-05,0.00452368103163847)
(8.16476804179791e-05,0.00452439505645295)
(8.23723441467146e-05,0.00452512514693453)
(8.31632450744965e-05,0.00452587151077164)
(8.40240374264412e-05,0.00452663437437699)
(8.49585611883994e-05,0.00452741398187994)
(8.59708463928435e-05,0.00452821059410885)
(8.70651169498689e-05,0.00452902448755643)
(8.82457939647997e-05,0.00452985595332231)
(8.95174984832051e-05,0.0045307052960257)
(9.08850536037721e-05,0.00453157283268034)
(9.23534858994593e-05,0.00453245889152426)
(9.39280260876449e-05,0.00453336381079634)
(9.56141088907152e-05,0.0045342879374511)
(9.74173720295856e-05,0.0045352316258033)
(9.93436542941656e-05,0.00453619523609413)
(0.000101398992636669,0.00453717913297042)
(0.000103589618236048,0.00453818368386884)
(0.000105921951484596,0.0045392092572973)
(0.000108402595851066,0.004540256221006)
(0.000111038330578315,0.0045413249400416)
(0.000113836102177689,0.00454241577467779)
(0.000116803014687026,0.00454352907821754)
(0.000119946318664188,0.00454466519466172)
(0.000123273398893609,0.00454582445624136)
(0.000126791760789324,0.00454700718081041)
(0.000130509015484293,0.00454821366909834)
(0.000134432863602625,0.00454944420182218)
(0.00013857107771846,0.00455069903665972)
(0.000142931483512746,0.00455197840508724)
(0.000147521939646957,0.00455328250908494)
(0.00015235031638086,0.00455461151771795)
(0.000157424472969775,0.00455596556359945)
(0.000162752233885315,0.0045573447392458)
(0.000168341363912237,0.00455874909333514)
(0.000174199542182905,0.00456017862688237)
(0.000180334335219713,0.0045616332893457)
(0.000186753169064769,0.0045631129746808)
(0.000193463300584975,0.00456461751736212)
(0.000200471788049559,0.00456614668839038)
(0.000207785461085684,0.00456770019130925)
(0.000215410890126352,0.0045692776582541)
(0.000223354355473013,0.00457087864605827)
(0.000231621816103233,0.00457250263244331)
(0.000240218878361289,0.00457414901232121)
(0.00024915076467662,0.00457581709423753)
(0.000258422282461685,0.00457750609698556)
(0.00026803779334648,0.00457921514642248)
(0.000278001182912425,0.00458094327251908)
(0.000288315831092526,0.00458268940667451)
(0.000298984583408345,0.00458445237932915)
(0.000310009723216889,0.00458623091790636)
(0.000321392945142013,0.0045880236451159)
(0.000333135329865297,0.00458982907764912)
(0.000345237320450612,0.00459164562529636)
(0.000357698700374347,0.00459347159051552)
(0.000370518573429963,0.00459530516847856)
(0.000383695345670464,0.00459714444762151)
(0.000397226709546279,0.00459898741072147)
(0.000411109630388066,0.00460083193652052)
(0.000425340335374733,0.0046026758019152)
(0.000439914305116199,0.00460451668472575)
(0.000454826267968118,0.00460635216705684)
(0.000470070197182143,0.00460817973925751)
(0.00048563931098025,0.00460999680448424)
(0.000501526075625335,0.00461180068386708)
(0.000517722211542717,0.00461358862227485)
(0.000534218702528781,0.00461535779467014)
(0.000551005808063456,0.00461710531304182)
(0.000568073078722939,0.00461882823389685)
(0.000585409374668534,0.00462052356629009)
(0.000603002887166275,0.00462218828036438)
(0.000620841163070617,0.00462381931637184)
(0.000638911132184507,0.00462541359413954)
(0.000657199137387209,0.00462696802294097)
(0.000675690967400704,0.00462847951173092)
(0.000694371892046128,0.00462994497969648)
(0.000713226699823002,0.00463136136707402)
(0.000732239737626359,0.00463272564618014)
(0.000751394952401079,0.00463403483260096)
(0.00077067593451824,0.00463528599648218)
(0.00079006596264541,0.0046364762738609)
(0.000809548049872164,0.0046376028779793)
(0.000829104990843303,0.00463866311051864)
(0.000848719409645597,0.00463965437269263)
(0.00086837380818952,0.00464057417613965)
(0.000888050614824989,0.004641420153553)
(0.000907732232930714,0.00464219006899055)
(0.000927401089218549,0.00464288182780748)
(0.000947039681499174,0.00464349348615597)
(0.000966630625661919,0.00464402326000041)
(0.000986156701630318,0.00464446953359879)
(0.00100560089806559,0.00464483086740457)
(0.00102494645560269,0.00464510600534689)
(0.00104417690841741,0.00464529388145115)
(0.00106327612393882,0.0046453936257667)
(0.0010822283405373,0.00464540456957175)
(0.00110101820303689,0.00464532624983199)
(0.00111963079591856,0.00464515841289231)
(0.00113805167410017,0.00464490101738728)
(0.00115626689119875,0.00464455423636018)
(0.00117426302519946,0.00464411845858517)
(0.00119202720147625,0.00464359428909236)
(0.00120954711312748,0.00464298254889991)
(0.00122681103860941,0.00464228427396128)
(0.0012438078566683,0.00464150071334093)
(0.00126052705858949,0.00464063332663545)
(0.0012769587577986,0.00463968378066019)
(0.0012930936968652,0.0046386539454263)
(0.00130892325197416,0.00463754588943503)
(0.00132443943494276,0.00463636187432041)
(0.00133963489287386,0.00463510434887258)
(0.00135450290554591,0.00463377594247744)
(0.00136903738064988,0.00463237945801015)
(0.00138323284699111,0.00463091786422045)
(0.00139708444578054,0.00462939428765133)
(0.0014105879201453,0.00462781200413108)
(0.00142373960299187,0.00462617442988121)
(0.00143653640335858,0.00462448511228273)
(0.00144897579139475,0.00462274772034223)
(0.00146105578210477,0.00462096603490186)
(0.00147277491799443,0.00461914393863277)
(0.00148413225075503,0.00461728540585569)
(0.00149512732211815,0.00461539449222719)
(0.00150576014401104,0.00461347532433241)
(0.00151603117813785,0.004611532089222)
(0.0015259413151075,0.00460956902393058)
(0.00153549185322411,0.00460759040501198)
(0.0015446844770493,0.00460560053812591)
(0.00155352123584068,0.0046036037477081)
(0.00156200452196371,0.00460160436675516)
(0.0015701370493683,0.00459960672675233)
(0.00157792183221407,0.00459761514777333)
(0.0015853621637225,0.00459563392877565)
(0.00159246159532639,0.00459366733811664)
(0.00159922391618152,0.00459171960431228)
(0.00160565313309817,0.0045897949070581)
(0.0016117534509438,0.00458789736853218)
(0.00161752925356256,0.00458603104499584)
(0.00162298508525071,0.00458419991870829)
(0.00162812563282188,0.00458240789016839)
(0.00163295570829001,0.00458065877069615)
(0.00163748023219341,0.00457895627536455)
(0.00164170421757804,0.00457730401629071)
(0.00164563275465372,0.00457570549629484)
(0.00164927099613267,0.00457416410293364)
(0.00165262414325633,0.00457268310291317)
(0.0016556974325119,0.00457126563688628)
(0.00165849612303794,0.0045699147146373)
(0.00166102548471434,0.00456863321065603)
(0.00166329078693005,0.00456742386010334)
(0.00166529728801915,0.004566289255167)
(0.00166705022535398,0.0045652318418088)
(0.00166855480608174,0.00456425391690078)
(0.00166981619849033,0.00456335762574797)
(0.00167083952398654,0.0045625449599964)
(0.00167162984966975,0.00456181775592015)
(0.00167219218148236,0.00456117769308594)
(0.00167253145791838,0.00456062629338847)
(0.0016726525442701,0.00456016492045156)
(0.00167256022739297,0.0045597947793896)
(0.00167225921096836,0.00455951691692134)
(0.0016717541112437,0.00455933222183039)
(0.00167104945322937,0.00455924142576364)
(0.00167014966733217,0.00455924510436016)
(0.00166905908640503,0.00455934367870097)
(0.00166778194319284,0.00455953741707192)
(0.00166632236815515,0.00455982643702928)
(0.00166468438764628,0.00456021070775772)
(0.00166287192243407,0.00456069005271139)
(0.00166088878653932,0.00456126415252642)
(0.00165873868637786,0.00456193254819367)
(0.00165642522018849,0.00456269464448056)
(0.00165395187773001,0.00456354971358982)
(0.00165132204023167,0.00456449689904256)
(0.00164853898058166,0.00456553521977352)
(0.001645605863739,0.00456666357442469)
(0.00164252574735501,0.00456788074582507)
(0.00163930158259081,0.00456918540564188)
(0.00163593621511839,0.00457057611918991)
(0.00163243238629283,0.00457205135038503)
(0.0016287927344848,0.00457360946682696)
(0.00162501979656176,0.00457524874499725)
(0.00162111600950813,0.004576967375557)
(0.00161708371217464,0.00457876346873072)
(0.00161292514714756,0.00458063505975964)
(0.00160864246272932,0.004582580114411)
(0.00160423771502247,0.0045845965345271)
(0.00159971287010919,0.00458668216359951)
(0.00159506980631957,0.00458883479235312)
(0.00159031031658156,0.0045910521643252)
(0.00158543611084664,0.00459333198142465)
(0.00158044881858519,0.00459567190945605)
(0.00157534999134619,0.00459806958359516)
(0.00157014110537584,0.00460052261380062)
(0.00156482356429077,0.00460302859014781)
(0.00155939870180068,0.00460558508807277)
(0.00155386778447692,0.00460818967351068)
(0.00154823201456231,0.00461083990791826)
(0.00154249253281905,0.00461353335316623)
(0.00153665042141075,0.00461626757629147)
(0.00153070670681568,0.00461904015409629)
(0.00152466236276747,0.00462184867758541)
(0.00151851831322086,0.00462469075623063)
(0.00151227543533916,0.00462756402205359)
(0.00150593456250091,0.00463046613351842)
(0.00149949648732267,0.00463339477922708)
(0.00149296196469586,0.00463634768141009)
(0.00148633171483447,0.00463932259920683)
(0.00147960642633156,0.00464231733173068)
(0.00147278675922171,0.00464532972091437)
(0.00146587334804719,0.00464835765413264)
(0.00145886680492511,0.00465139906659924)
(0.00145176772261315,0.00465445194353834)
(0.00144457667757127,0.00465751432212749)
(0.00143729423301678,0.00466058429321523)
(0.0014299209419703,0.00466366000281267)
(0.00142245735028959,0.00466673965336236)
(0.00141490399968895,0.00466982150478761)
(0.00140726143074097,0.00467290387532576)
(0.00139953018585802,0.00467598514215122)
(0.00139171081225022,0.00467906374179305)
(0.00138380386485735,0.0046821381703544)
(0.00137580990925099,0.00468520698354051)
(0.00136772952450417,0.00468826879650378)
(0.00135956330602503,0.00469132228351383)
(0.00135131186835116,0.00469436617746232)
(0.00134297584790111,0.00469739926921214)
(0.00133455590567989,0.00470042040680089)
(0.00132605272993439,0.00470342849450921)
(0.00131746703875542,0.00470642249180572)
(0.00130879958262254,0.00470940141217884)
(0.00130005114688802,0.00471236432186713)
(0.00129122255419579,0.00471531033850024)
(0.00128231466683185,0.0047182386296616)
(0.00127332838900204,0.00472114841138495)
(0.00126426466903335,0.00472403894659577)
(0.00125512450149466,0.00472690954350976)
(0.00124590892923296,0.00472975955399953)
(0.00123661904532122,0.00473258837193976)
(0.00122725599491382,0.00473539543154343)
(0.00121782097700547,0.00473818020569743)
(0.00120831524608987,0.00474094220430934)
(0.00119874011371425,0.00474368097267391)
(0.00118909694992571,0.00474639608986907)
(0.00117938718460581,0.00474908716718938)
(0.00116961230868962,0.00475175384662549)
(0.00115977387526564,0.00475439579939676)
(0.00114987350055304,0.00475701272454415)
(0.0011399128647529,0.00475960434758896)
(0.0011298937127701,0.00476217041926386)
(0.00111981785480284,0.00476471071431993)
(0.0011096871667966,0.00476722503041521)
(0.00109950359076008,0.0047697131870866)
(0.0010892691349401,0.00477217502480964)
(0.00107898587385343,0.00477461040414712)
(0.00106865594817299,0.00477701920498826)
(0.00105828156446663,0.00477940132587919)
(0.00104786499478661,0.00478175668344521)
(0.00103740857610842,0.00478408521190339)
(0.00102691470961752,0.00478638686266566)
(0.00101638585984309,0.00478866160402912)
(0.00100582455363815,0.00479090942095274)
(0.000995233379005589,0.00479313031491628)
(0.000984614983770053,0.00479532430385892)
(0.000973972074095997,0.00479749142219338)
(0.000963307412852357,0.00479963172089121)
(0.000952623817824871,0.00480174526763459)
(0.000941924159777283,0.00480383214702961)
(0.000931211360363114,0.00480589246087561)
(0.000920488389889997,0.00480792632848466)
(0.000909758264938869,0.00480993388704587)
(0.000899024045841063,0.00481191529202759)
(0.000888288834016189,0.00481387071761219)
(0.00087755576917454,0.00481580035715631)
(0.000866828026387923,0.0048177044236706)
(0.000856108813033352,0.00481958315031274)
(0.000845401365614309,0.00482143679088695)
(0.000834708946464781,0.0048232656203442)
(0.000824034840341586,0.00482506993527701)
(0.000813382350911074,0.00482685005440259)
(0.000802754797136348,0.00482860631902924)
(0.000792155509571969,0.00483033909350019)
(0.000781587826573043,0.00483204876561007)
(0.000771055090426252,0.0048337357469887)
(0.000760560643410531,0.00483540047344877)
(0.000750107823795647,0.00483704340529246)
(0.000739699961786992,0.00483866502757399)
(0.000729340375425394,0.00484026585031433)
(0.00071903236645086,0.00484184640866607)
(0.000708779216139622,0.00484340726302524)
(0.000698584181123828,0.00484494899908905)
(0.000688450489203689,0.0048464722278572)
(0.000678381335161739,0.00484797758557652)
(0.000668379876589412,0.00484946573362781)
(0.000658449229735843,0.00485093735835455)
(0.000648592465389235,0.00485239317083435)
(0.000638812604800875,0.00485383390659278)
(0.000629112615662153,0.0048552603252609)
(0.000619495408144789,0.00485667321017777)
(0.000609963831014395,0.00485807336793867)
(0.000600520667827513,0.00485946162789189)
(0.000591168633222098,0.00486083884158462)
(0.000581910369311227,0.00486220588216129)
(0.000572748442189605,0.0048635636437156)
(0.000563685338562432,0.00486491304059931)
(0.000554723462505475,0.00486625500668996)
(0.000545865132365418,0.00486759049461994)
(0.000537112577808867,0.00486892047496985)
(0.000528467937028119,0.00487024593542812)
(0.000519933254111531,0.00487156787992044)
(0.000511510476585663,0.0048728873277103)
(0.000503201453136194,0.00487420531247408)
(0.000495007931513825,0.00487552288135299)
(0.000486931556631187,0.00487684109398335)
(0.000478973868855996,0.00487816102150877)
(0.000471136302505239,0.00487948374557538)
(0.000463420184544679,0.0048808103573123)
(0.000455826733497175,0.00488214195629997)
(0.000448357058562961,0.00488347964952698)
(0.000441012158954181,0.00488482455033818)
(0.000433792923445508,0.00488617777737518)
(0.000426700130141943,0.0048875404535107)
(0.000419734446464295,0.00488891370477834)
(0.000412896429352224,0.00489029865929907)
(0.000406186525683928,0.00489169644620567)
(0.000399605072911184,0.00489310819456608)
(0.000393152299907502,0.00489453503230711)
(0.00038682832802678,0.00489597808513937)
(0.000380633172369065,0.00489743847548435)
(0.000374566743249452,0.00489891732140493)
(0.000368628847865609,0.00490041573553985)
(0.000362819192158729,0.00490193482404327)
(0.000357137382862269,0.00490347568553053)
(0.000351582929732184,0.0049050394100308)
(0.000346155247951904,0.00490662707794738)
(0.000340853660704809,0.00490823975902688)
(0.000335677401906428,0.00490987851133814)
(0.00033062561908822,0.00491154438026177)
(0.000325697376424344,0.00491323839749098)
(0.000320891657892408,0.00491496158004549)
(0.000316207370558892,0.0049167149292986)
(0.000311643347979594,0.00491849943001908)
(0.000307198353705113,0.00492031604942859)
(0.000302871084881269,0.00492216573627593)
(0.000298660175933902,0.00492404941992912)
(0.000294564202327552,0.00492596800948652)
(0.000290581684387222,0.00492792239290785)
(0.000286711091172362,0.00492991343616702)
(0.000282950844392042,0.00493194198242708)
(0.000279299322350419,0.00493400885123924)
(0.000275754863911382,0.00493611483776667)
(0.000272315772471401,0.00493826071203509)
(0.000268980319929647,0.00494044721821022)
(0.000265746750644487,0.00494267507390495)
(0.000262613285365638,0.00494494496951589)
(0.000259578125131382,0.00494725756759171)
(0.00025663945512042,0.00494961350223378)
(0.00025379544844822,0.00495201337853066)
(0.000251044269897868,0.00495445777202733)
(0.000248384079575785,0.00495694722823004)
(0.00024581303648295,0.00495948226214805)
(0.000243329301992594,0.0049620633578726)
(0.000240931043225733,0.00496469096819395)
(0.000238616436316213,0.00496736551425693)
(0.000236383669557488,0.00497008738525507)
(0.000234230946423651,0.00497285693816372)
(0.000232156488457814,0.00497567449751158)
(0.000230158538021372,0.00497854035519032)
(0.000228235360898203,0.0049814547703016)
(0.000226385248748382,0.00498441796904044)
(0.0002246065214066,0.00498743014461365)
(0.000222897529020942,0.00499049145719163)
(0.00022125665402839,0.00499360203389161)
(0.00021968231296393,0.00499676196878999)
(0.000218172958100805,0.00499997132296132)
(0.000216727078920102,0.00500323012454091)
(0.000215343203408429,0.00500653836880787)
(0.00021401989918322,0.00500989601828492)
(0.00021275577444569,0.00501330300285176)
(0.0002115494787623,0.00501675921986725)
(0.00021039970367611,0.00502026453429679)
(0.000209305183150125,0.00502381877884042)
(0.000208264693845388,0.00502742175405706)
(0.000207277055237202,0.00503107322848042)
(0.000206341129573482,0.00503477293872232)
(0.000205455821679903,0.00503852058955831)
(0.000204620078617059,0.00504231585399201)
(0.000203832889195458,0.00504615837329314)
(0.000203093283354713,0.00505004775700595)
(0.000202400331413832,0.00505398358292362)
(0.000201753143199969,0.00505796539702602)
(0.000201150867063499,0.005061992713377)
(0.000200592688787655,0.00506606501397966)
(0.000200077830401368,0.00507018174858645)
(0.000199605548904261,0.00507434233446388)
(0.000199175134913046,0.00507854615610998)
(0.000198785911238775,0.00508279256492493)
(0.000198437231404604,0.00508708087883515)
(0.000198128478113819,0.00509141038187198)
(0.000197859061677952,0.00509578032370699)
(0.000197628418414797,0.00510018991914618)
(0.000197436009026103,0.00510463834758714)
(0.000197281316964577,0.00510912475244225)
(0.000197163846799665,0.00511364824053341)
(0.000197083122591334,0.00511820788146344)
(0.000197038686280781,0.00512280270696995)
(0.00019703009610664,0.00512743171026857)
(0.000197056925054842,0.00513209384539243)
(0.000197118759349852,0.00513678802653584)
(0.000197215196994458,0.00514151312740948)
(0.000197345846364762,0.00514626798061601)
(0.000197510324866443,0.00515105137705433)
(0.000197708257657716,0.00515586206536113)
(0.000197939276443777,0.00516069875139898)
(0.00019820301834686,0.00516556009779891)
(0.000198499124855322,0.00517044472356701)
(0.000198827240854503,0.00517535120376308)
(0.000199187013741397,0.00518027806925978)
(0.000199578092624487,0.00518522380659015)
(0.000200000127609392,0.00519018685789092)
(0.00020045276917034,0.00519516562094899)
(0.000200935667606812,0.00520015844935715)
(0.00020144847258411,0.00520516365278526)
(0.00020199083275599,0.00521017949737185)
(0.000202562395466995,0.005215204206241)
(0.000203162806531605,0.00522023596014778)
(0.000203791710086845,0.0052252728982559)
(0.00020444874851465,0.00523031311904918)
(0.000205133562429848,0.00523535468137864)
(0.000205845790729396,0.0052403956056455)
(0.000206585070698203,0.00524543387512011)
(0.000207351038166712,0.00525046743739579)
(0.000208143327715248,0.00525549420597537)
(0.000208961572920058,0.00526051206198832)
(0.000209805406635934,0.00526551885603502)
(0.000210674461310299,0.00527051241015367)
(0.000211568369323704,0.0052754905199059)
(0.000212486763351759,0.00528045095657526)
(0.00021342927674367,0.00528539146947303)
(0.000214395543912695,0.00529030978834431)
(0.000215385200734055,0.00529520362586864)
(0.000216397884946009,0.00530007068024668)
(0.000217433236550099,0.0053049086378661)
(0.000218490898206787,0.00530971517603849)
(0.000219570515622986,0.00531448796579903)
(0.00022067173792828,0.0053192246747607)
(0.000221794218036906,0.00532392297001456)
(0.000222937612992848,0.00532858052106718)
(0.000224101584295697,0.00533319500280706)
(0.000225285798205195,0.00533776409849128)
(0.000226489926022669,0.00534228550274337)
(0.000227713644347818,0.00534675692455488)
(0.000228956635309561,0.00535117609028152)
(0.000230218586769913,0.00535554074662605)
(0.000231499192500051,0.00535984866360008)
(0.000232798152327964,0.00536409763745685)
(0.000234115172257264,0.00536828549358782)
(0.00023544996455689,0.00537241008937564)
(0.000236802247821637,0.00537646931699679)
(0.000238171747003511,0.00538046110616717)
(0.000239558193414105,0.00538438342682444)
(0.000240961324698247,0.00538823429174159)
(0.000242380884779259,0.00539201175906507)
(0.000243816623776272,0.0053957139347735)
(0.000245268297894053,0.00539933897505105)
(0.00024673566928588,0.00540288508857117)
(0.000248218505890004,0.00540635053868676)
(0.000249716581240275,0.00540973364552201)
(0.000251229674251494,0.00541303278796295)
(0.000252757568980084,0.00541624640554298)
(0.000254300054360615,0.00541937300022043)
(0.000255856923918749,0.00542241113804526)
(0.000257427975461112,0.00542535945071258)
(0.000259013010742584,0.00542821663700035)
(0.000260611835111462,0.00543098146408999)
(0.000262224257132913,0.00543365276876716)
(0.000263850088191106,0.00543622945850213)
(0.000265489142070338,0.005438710512408)
(0.000267141234515483,0.00544109498207562)
(0.000268806182772005,0.00544338199228464)
(0.000270483805105758,0.00544557074158994)
(0.000272173920302762,0.00544766050278298)
(0.000273876347149118,0.00544965062322769)
(0.000275590903891179,0.00545154052507125)
(0.000277317407676084,0.00545332970532927)
(0.000279055673972756,0.0054550177358463)
(0.000280805515973435,0.00545660426313189)
(0.000282566743975842,0.00545808900807259)
(0.000284339164746049,0.00545947176552142)
(0.000286122580862173,0.00546075240376516)
(0.000287916790039037,0.00546193086387118)
(0.000289721584433966,0.00546300715891491)
(0.000291536749933949,0.00546398137308963)
(0.000293362065424472,0.00546485366070059)
(0.000295197302040384,0.00546562424504481)
(0.000297042222399265,0.00546629341717962)
(0.000298896579817869,0.0054668615345812)
(0.000300760117512326,0.0054673290196967)
(0.000302632567782937,0.00546769635839208)
(0.000304513651184527,0.00546796409829858)
(0.000306403075683504,0.00546813284706142)
(0.00030830053580292,0.00546820327049337)
(0.000310205711757056,0.00546817609063734)
(0.000312118268577211,0.00546805208374136)
(0.000314037855230634,0.00546783207814995)
(0.000315964103734709,0.00546751695211587)
(0.000317896628268753,0.00546710763153673)
(0.000319835024286056,0.00546660508762057)
(0.000321778867628938,0.00546601033448547)
(0.000323727713649935,0.00546532442669742)
(0.000325681096342392,0.00546454845675191)
(0.00032763852748399,0.00546368355250391)
(0.000329599495796999,0.00546273087455171)
(0.000331563466129165,0.00546169161357944)
(0.000333529878659447,0.00546056698766473)
(0.000335498148132932,0.00545935823955572)
(0.00033746766312943,0.00545806663392394)
(0.000339437785370418,0.00545669345459852)
(0.000341407849069052,0.00545524000178715)
(0.000343377160328162,0.00545370758929002)
(0.00034534499659103,0.00545209754171222)
(0.000347310606149944,0.00545041119168028)
(0.000349273207717356,0.00544864987706912)
(0.000351231990064526,0.00544681493824469)
(0.000353186111732338,0.00544490771532814)
(0.000355134700818912,0.00544292954548758)
(0.000357076854848415,0.00544088176026242)
(0.000359011640725244,0.00543876568292641)
(0.000360938094777532,0.00543658262589444)
(0.000362855222893552,0.00543433388817864)
(0.000364762000754335,0.0054320207528991)
(0.000366657374165359,0.00542964448485389)
(0.000368540259489787,0.00542720632815404)
(0.000370409544185253,0.00542470750392785)
(0.00037226408744578,0.00542214920809892)
(0.000374102720949794,0.00541953260924351)
(0.000375924249714795,0.00541685884653033)
(0.000377727453058574,0.00541412902774763)
(0.000379511085666444,0.00541134422742161)
(0.000381273878763239,0.00540850548502959)
(0.000383014541388385,0.00540561380331192)
(0.000384731761771691,0.00540267014668586)
(0.000386424208807028,0.00539967543976461)
(0.000388090533620419,0.0053966305659848)
(0.000389729371228605,0.00539353636634497)
(0.000391339342283604,0.00539039363825769)
(0.000392919054898309,0.0053872031345179)
(0.000394467106547711,0.00538396556238952)
(0.000395982086039905,0.0053806815828124)
(0.000397462575550664,0.00537735180973135)
(0.000398907152715027,0.00537397680954866)
(0.000400314392769055,0.00537055710070181)
(0.00040168287073463,0.00536709315336729)
(0.000403011163640041,0.00536358538929136)
(0.000404297852768831,0.00536003418174854)
(0.000405541525929437,0.00535643985562856)
(0.000406740779737964,0.00535280268765162)
(0.000407894221906486,0.00534912290671237)
(0.000409000473529396,0.00534540069435228)
(0.00041005817136024,0.00534163618535996)
(0.000411065970071852,0.00533782946849918)
(0.000412022544492611,0.00533398058736333)
(0.000412926591811925,0.00533008954135565)
(0.000413776833748416,0.00532615628679371)
(0.000414572018674427,0.00532218073813698)
(0.000415310923690969,0.00531816276933545)
(0.00041599235664747,0.00531410221529765)
(0.000416615158101192,0.00530999887347599)
(0.000417178203211529,0.00530585250556666)
(0.000417680403564858,0.00530166283932195)
(0.000418120708926065,0.00529742957047208)
(0.000418498108913356,0.00529315236475321)
(0.000418811634593351,0.00528883086003899)
(0.000419060359994015,0.00528446466857131)
(0.000419243403533368,0.00528005337928742)
(0.000419359929362452,0.00527559656023885)
(0.000419409148621369,0.00527109376109825)
(0.000419390320607796,0.00526654451574978)
(0.000419302753857623,0.00526194834495816)
(0.000419145807137917,0.00525730475911182)
(0.000418918890352724,0.00525261326103488)
(0.00041862146536258,0.0052478733488629)
(0.00041825304671895,0.00524308451897642)
(0.000417813202315129,0.00523824626898704)
(0.00041730155395541,0.00523335810076989)
(0.000416717777844581,0.00522841952353608)
(0.000416061605000039,0.0052234300569391)
(0.000415332821589002,0.00521838923420839)
(0.000414531269193467,0.00521329660530345)
(0.000413656845005687,0.00520815174008114)
(0.000412709501957074,0.00520295423146951)
(0.000411689248783469,0.00519770369864044)
(0.00041059615002982,0.00519239979017397)
(0.000409430325997274,0.00518704218720615)
(0.000408191952635756,0.00518163060655332)
(0.000406881261384982,0.00517616480380424)
(0.000405498538966886,0.00517064457637269)
(0.000404044127132318,0.00516506976650199)
(0.000402518422364811,0.00515944026421348)
(0.000400921875543982,0.00515375601019087)
(0.000399254991571174,0.00514801699859215)
(0.000397518328959654,0.0051422232797804)
(0.000395712499391522,0.00513637496296643)
(0.000393838167243396,0.00513047221875358)
(0.000391896049082639,0.00512451528157799)
(0.000389886913135726,0.00511850445203527)
(0.000387811578730171,0.00511244009908656)
(0.000385670915711142,0.00510632266213562)
(0.000383465843833722,0.00510015265296996)
(0.000381197332131548,0.00509393065755824)
(0.000378866398262236,0.00508765733769753)
(0.000376474107829931,0.0050813334325029)
(0.000374021573684903,0.00507495975973379)
(0.000371509955200046,0.00506853721695028)
(0.000368940457523813,0.00506206678249391)
(0.000366314330808928,0.00505554951628809)
(0.00036363286941603,0.00504898656045245)
(0.00036089741109118,0.00504237913972741)
(0.000358109336115952,0.0050357285617049)
(0.00035527006642876,0.00502903621686164)
(0.000352381064715707,0.0050223035783924)
(0.000349443833469342,0.0050155322018408)
(0.000346459914013365,0.00500872372452605)
(0.000343430885491347,0.0050018798647646)
(0.000340358363817338,0.00499500242088588)
(0.000337244000586271,0.00498809327004303)
(0.000334089481941889,0.00498115436681812)
(0.000330896527400015,0.00497418774162502)
(0.000327666888624871,0.00496719549891026)
(0.000324402348156242,0.00496017981515591)
(0.000321104718085271,0.00495314293668708)
(0.000317775838676792,0.00494608717728812)
(0.000314417576936132,0.00493901491563285)
(0.000311031825118461,0.00493192859253268)
(0.000307620499178963,0.00492483070801002)

};
\addplot [black,densely dashed]
coordinates {
(8.2136504126062e-05,0.00723121678383454)
(8.2388507193186e-05,0.00723008164206223)
(8.26685667870319e-05,0.00722901823733017)
(8.29778787465072e-05,0.00722802706262555)
(8.33176954752349e-05,0.00722710860955389)
(8.36893278416392e-05,0.00722626336809547)
(8.40941470694414e-05,0.00722549182636451)
(8.45335866097626e-05,0.00722479447036925)
(8.50091439856394e-05,0.00722417178377249)
(8.5522382599413e-05,0.00722362424765005)
(8.60749334930976e-05,0.00722315234024687)
(8.6668497051524e-05,0.00722275653672797)
(8.7304844637763e-05,0.0072224373089234)
(8.798582015004e-05,0.0072221951250649)
(8.87133414891386e-05,0.00722203044951286)
(8.94894019250545e-05,0.00722194374247072)
(9.03160713514821e-05,0.00722193545968605)
(9.11954974165675e-05,0.00722200605213509)
(9.21299065182364e-05,0.0072221559656892)
(9.31216046523361e-05,0.00722238564076051)
(9.41729781017743e-05,0.00722269551192497)
(9.52864939548419e-05,0.00722308600752009)
(9.6464700440954e-05,0.00722355754921491)
(9.77102270721134e-05,0.0072241105515503)
(9.90257845785431e-05,0.00722474542144659)
(0.000100414164627111,0.00722546255767627)
(0.000101878239311392,0.00722626235029953)
(0.000103420960402513,0.00722714518006024)
(0.000105045358350224,0.00722811141773962)
(0.000106754541024071,0.00722916142346577)
(0.000108551692184942,0.00723029554597686)
(0.000110440069677802,0.00723151412183495)
(0.000112423003336943,0.00723281747459038)
(0.000114503892595726,0.00723420591389232)
(0.000116686203793424,0.00723567973454576)
(0.000118973467172542,0.00723723921551249)
(0.000121369273560733,0.00723888461885463)
(0.000123877270732287,0.00724061618861995)
(0.000126501159445051,0.00724243414966746)
(0.000129244689149607,0.00724433870643298)
(0.000132111653368492,0.00724633004163391)
(0.00013510588474431,0.00724840831491314)
(0.000138231249756686,0.00725057366142199)
(0.000141491643109147,0.00725282619034297)
(0.000144890981788164,0.00725516598335233)
(0.000148433198797846,0.00725759309302428)
(0.000152122236575013,0.00726010754117767)
(0.000155962040090649,0.00726270931716693)
(0.000159956549645088,0.0072653983761198)
(0.000164109693365571,0.0072681746371236)
(0.000168425379416235,0.00727103798136416)
(0.000172907487931913,0.00727398825021919)
(0.000177559862688556,0.00727702524331084)
(0.000182386302524494,0.00728014871652167)
(0.000187390552528104,0.00728335837997769)
(0.000192576295008901,0.00728665389600424)
(0.000197947140270457,0.00729003487705989)
(0.000203506617204933,0.00729350088365365)
(0.000209258163730355,0.00729705142225266)
(0.000215205117093148,0.00730068594318619)
(0.000221350704059717,0.00730440383855274)
(0.000227698031022192,0.00730820444013885)
(0.00023425007404464,0.00731208701735566)
(0.000241009668877264,0.00731605077520291)
(0.000247979500967291,0.00732009485226722)
(0.000255162095496162,0.00732421831876468)
(0.000262559807473892,0.00732842017463589)
(0.000270174811922132,0.00733269934770276)
(0.000278009094178462,0.00733705469189672)
(0.000286064440355117,0.00734148498556757)
(0.000294342427986022,0.00734598892988279)
(0.000302844416896468,0.00735056514732738)
(0.00031157154033024,0.00735521218031334)
(0.000320524696369242,0.0073599284899093)
(0.000329704539680711,0.00736471245469991)
(0.000339111473627331,0.0073695623697841)
(0.000348745642775088,0.00737447644592271)
(0.000358606925833618,0.00737945280884392)
(0.000368694929063176,0.00738448949871594)
(0.000379008980181723,0.00738958446979584)
(0.000389548122804774,0.00739473559026231)
(0.000400311111449621,0.00739994064224105)
(0.000411296407134321,0.00740519732202944)
(0.000422502173600389,0.00741050324052823)
(0.000433926274186664,0.00741585592388568)
(0.000445566269379904,0.00742125281436052)
(0.00045741941506576,0.00742669127140846)
(0.000469482661501643,0.00743216857299608)
(0.000481752653030672,0.00743768191714651)
(0.00049422572855337,0.00744322842371814)
(0.000506897922771188,0.00744880513641898)
(0.000519764968213134,0.00745440902505761)
(0.000532822298053788,0.00746003698802978)
(0.000546065049728044,0.00746568585503999)
(0.00055948806934466,0.00747135239005619)
(0.000573085916897572,0.00747703329449394)
(0.000586852872270494,0.00748272521062635)
(0.000600782942027061,0.00748842472521453)
(0.000614869866975277,0.00749412837335258)
(0.000629107130491757,0.0074998326425194)
(0.000643487967587663,0.00750553397683007)
(0.000658005374695135,0.00751122878147706)
(0.000672652120149401,0.00751691342735185)
(0.000687420755338877,0.00752258425583511)
(0.000702303626492045,0.00752823758374499)
(0.000717292887067306,0.00753386970843011)
(0.000732380510708832,0.00753947691299403)
(0.000747558304728908,0.00754505547163749)
(0.000762817924074763,0.00755060165510395)
(0.000778150885735443,0.00755611173621232)
(0.000793548583542395,0.00756158199546283)
(0.000809002303315523,0.00756700872669849)
(0.000824503238304648,0.00757238824280653)
(0.000840042504875491,0.00757771688144318)
(0.000855611158387648,0.0075829910107645)
(0.000871200209211684,0.00758820703514709)
(0.000886800638831698,0.0075933614008812)
(0.000902403415979674,0.00759845060181964)
(0.000917999512747885,0.00760347118496602)
(0.000933579920626002,0.00760841975598581)
(0.00094913566641024,0.00761329298462388)
(0.0009646578279327,0.0076180876100137)
(0.000980137549560348,0.00762280044586186)
(0.000995566057414308,0.00762742838549441)
(0.00101093467426214,0.0076319684067503)
(0.00102623483403724,0.00763641757670913)
(0.00104145809594225,0.00764077305623955)
(0.00105659615809469,0.00764503210435821)
(0.00107164087067682,0.00764919208238672)
(0.00108658424855313,0.00765325045789722)
(0.00110141848332252,0.00765720480843707)
(0.00111613595477476,0.00766105282502462)
(0.00113072924172392,0.00766479231540874)
(0.00114519113219453,0.00766842120708485)
(0.00115951463293931,0.00767193755006348)
(0.00117369297827081,0.00767533951938562)
(0.00118771963819198,0.00767862541738172)
(0.00120158832581419,0.00768179367567242)
(0.00121529300405459,0.00768484285690842)
(0.00122882789160717,0.00768777165624945)
(0.00124218746818559,0.00769057890258229)
(0.00125536647903844,0.00769326355947923)
(0.00126835993874066,0.00769582472589826)
(0.00128116313426742,0.0076982616366287)
(0.00129377162735955,0.00770057366248455)
(0.00130618125619227,0.00770276031025063)
(0.00131838813636071,0.00770482122238628)
(0.00133038866119893,0.00770675617649141)
(0.00134217950145032,0.00770856508454193)
(0.00135375760430935,0.0077102479919007)
(0.00136512019185681,0.0077118050761104)
(0.00137626475891177,0.00771323664547767)
(0.00138718907032498,0.00771454313745353)
(0.00139789115773943,0.00771572511682166)
(0.00140836931584566,0.00771678327369977)
(0.00141862209815887,0.00771771842136542)
(0.00142864831234699,0.00771853149391308)
(0.00143844701513829,0.00771922354375299)
(0.00144801750683842,0.00771979573895969)
(0.00145735932548589,0.00772024936048083)
(0.00146647224067642,0.00772058579921348)
(0.00147535624708516,0.007720806552959)
(0.00148401155771671,0.00772091322326458)
(0.00149243859691172,0.00772090751216001)
(0.00150063799313904,0.00772079121879999)
(0.00150861057160141,0.00772056623601919)
(0.00151635734668225,0.00772023454680958)
(0.00152387951426052,0.00771979822072778)
(0.0015311784439194,0.00771925941024133)
(0.00153825567107405,0.00771862034702096)
(0.00154511288904288,0.00771788333818689)
(0.00155175194108509,0.00771705076251703)
(0.00155817481242722,0.00771612506662354)
(0.00156438362229935,0.00771510876110492)
(0.00157038061600154,0.00771400441668036)
(0.00157616815701883,0.00771281466031275)
(0.00158174871920323,0.00771154217132612)
(0.00158712487903886,0.00771018967752352)
(0.00159229930800629,0.00770875995131104)
(0.0015972747650599,0.00770725580583271)
(0.00160205408923218,0.00770568009112174)
(0.00160664019237677,0.00770403569027272)
(0.00161103605206131,0.007702325515639)
(0.0016152447046203,0.00770055250506015)
(0.00161926923837716,0.0076987196181225)
(0.0016231127870428,0.00769682983245747)
(0.00162677852329859,0.00769488614008098)
(0.00163026965256902,0.00769289154377664)
(0.00163358940698974,0.00769084905352736)
(0.00163674103957499,0.00768876168299675)
(0.00163972781858803,0.00768663244606421)
(0.00164255302211719,0.00768446435341588)
(0.00164521993285941,0.00768226040919455)
(0.0016477318331128,0.00768002360770966)
(0.00165009199997832,0.00767775693021122)
(0.00165230370077085,0.00767546334172875)
(0.00165437018863905,0.00767314578797738)
(0.0016562946983928,0.00767080719233301)
(0.00165808044253618,0.00766845045287932)
(0.00165973060750457,0.00766607843952643)
(0.00166124835010272,0.00766369399120473)
(0.00166263679414123,0.00766129991313451)
(0.00166389902726795,0.00765889897417322)
(0.00166503809799088,0.00765649390424149)
(0.00166605701288872,0.00765408739182965)
(0.00166695873400465,0.00765168208158607)
(0.00166774617641963,0.00764928057198834)
(0.00166842220600013,0.00764688541309917)
(0.00166898963731598,0.00764449910440688)
(0.00166945123172344,0.00764212409275369)
(0.0016698096956087,0.00763976277035051)
(0.00167006767878663,0.00763741747288157)
(0.0016702277730501,0.00763509047769797)
(0.00167029251086437,0.00763278400210272)
(0.00167026436420193,0.00763050020172682)
(0.00167014574351223,0.00762824116899792)
(0.00166993899682168,0.00762600893170289)
(0.00166964640895853,0.00762380545164371)
(0.00166927020089783,0.00762163262338786)
(0.00166881252922141,0.00761949227311507)
(0.00166827548568808,0.00761738615755856)
(0.00166766109690917,0.00761531596304373)
(0.00166697132412484,0.00761328330462231)
(0.00166620806307631,0.00761128972530437)
(0.00166537314396969,0.00760933669538687)
(0.00166446833152686,0.00760742561187957)
(0.00166349532511932,0.00760555779802802)
(0.00166245575898034,0.0076037345029338)
(0.00166135120249206,0.0076019569012712)
(0.00166018316054287,0.00760022609310105)
(0.00165895307395174,0.00759854310377997)
(0.00165766231995564,0.00759690888396578)
(0.00165631221275648,0.00759532430971713)
(0.00165490400412411,0.00759379018268772)
(0.00165343888405217,0.00759230723041323)
(0.00165191798146359,0.00759087610669061)
(0.00165034236496252,0.00758949739204803)
(0.00164871304363005,0.00758817159430469)
(0.0016470309678606,0.00758689914921833)
(0.00164529703023667,0.00758568042121965)
(0.00164351206643894,0.00758451570423164)
(0.00164167685618972,0.0075834052225713)
(0.00163979212422709,0.00758234913193354)
(0.00163785854130772,0.00758134752045296)
(0.00163587672523612,0.00758040040984309)
(0.00163384724191833,0.00757950775661011)
(0.00163177060643843,0.00757866945333818)
(0.00162964728415546,0.00757788533004495)
(0.00162747769181981,0.00757715515560318)
(0.00162526219870674,0.00757647863922729)
(0.00162300112776616,0.00757585543202037)
(0.00162069475678652,0.00757528512858037)
(0.00161834331957226,0.00757476726866075)
(0.00161594700713279,0.00757430133888418)
(0.00161350596888227,0.00757388677450471)
(0.00161102031384896,0.00757352296121623)
(0.00160849011189283,0.007573209237003)
(0.00160591539493084,0.00757294489402991)
(0.00160329615816849,0.00757272918056813)
(0.0016006323613373,0.00757256130295357)
(0.00159792392993666,0.007572440427574)
(0.00159517075648016,0.00757236568288193)
(0.0015923727017448,0.00757233616142939)
(0.00158952959602292,0.00757235092192141)
(0.00158664124037628,0.0075724089912846)
(0.00158370740789105,0.00757250936674725)
(0.001580727844934,0.00757265101792773)
(0.00157770227240863,0.00757283288892802)
(0.0015746303870111,0.00757305390042816)
(0.0015715118624855,0.00757331295177901)
(0.00156834635087778,0.00757360892309007)
(0.00156513348378817,0.00757394067730835)
(0.00156187287362136,0.00757430706228623)
(0.00155856411483451,0.00757470691283453)
(0.00155520678518225,0.0075751390527573)
(0.00155180044695858,0.00757560229686702)
(0.00154834464823539,0.00757609545297527)
(0.00154483892409685,0.00757661732385769)
(0.00154128279786998,0.00757716670919001)
(0.00153767578235047,0.0075777424074524)
(0.00153401738102382,0.00757834321779956)
(0.00153030708928134,0.0075789679418955)
(0.00152654439563074,0.00757961538570814)
(0.00152272878290102,0.00758028436126491)
(0.00151885972944124,0.00758097368836424)
(0.00151493671031311,0.00758168219624286)
(0.00151095919847671,0.00758240872519709)
(0.00150692666596936,0.00758315212815568)
(0.0015028385850772,0.00758391127220265)
(0.00149869442949905,0.00758468504004993)
(0.00149449367550231,0.00758547233145703)
(0.00149023580307055,0.0075862720645977)
(0.00148592029704239,0.00758708317737193)
(0.00148154664824137,0.00758790462866225)
(0.00147711435459617,0.00758873539953462)
(0.00147262292225134,0.00758957449438153)
(0.00146807186666732,0.0075904209420089)
(0.00146346071371026,0.00759127379666378)
(0.00145878900073027,0.00759213213900541)
(0.00145405627762847,0.00759299507701724)
(0.00144926210791187,0.0075938617468605)
(0.00144440606973556,0.00759473131367038)
(0.00143948775693224,0.00759560297229292)
(0.00143450678002796,0.00759647594796525)
(0.00142946276724396,0.00759734949693743)
(0.00142435536548389,0.00759822290703798)
(0.00141918424130589,0.00759909549818229)
(0.00141394908187897,0.00759996662282574)
(0.00140864959592311,0.00760083566636153)
(0.00140328551463256,0.00760170204746443)
(0.00139785659258147,0.0076025652183807)
(0.00139236260861166,0.00760342466516621)
(0.00138680336670147,0.00760427990787257)
(0.0013811786968153,0.00760513050068362)
(0.00137548845573315,0.00760597603200203)
(0.00136973252785934,0.00760681612448871)
(0.00136391082601008,0.00760765043505505)
(0.00135802329217882,0.00760847865480976)
(0.0013520698982789,0.00760930050896217)
(0.00134605064686286,0.00761011575668216)
(0.0013399655718176,0.00761092419091897)
(0.00133381473903473,0.00761172563818047)
(0.0013275982470554,0.00761251995827375)
(0.00132131622768893,0.0076133070440083)
(0.0013149688466046,0.00761408682086422)
(0.00130855630389576,0.00761485924662624)
(0.00130207883461571,0.00761562431098428)
(0.00129553670928448,0.00761638203510414)
(0.00128893023436618,0.00761713247116733)
(0.00128225975271572,0.00761787570188308)
(0.00127552564399474,0.00761861183997334)
(0.00126872832505582,0.00761934102763246)
(0.00126186825029436,0.00762006343596241)
(0.00125494591196756,0.00762077926438577)
(0.00124796184047983,0.0076214887400368)
(0.00124091660463404,0.0076221921171331)
(0.00123381081184811,0.00762288967632768)
(0.00122664510833627,0.00762358172404457)
(0.00121942017925444,0.0076242685917972)
(0.00121213674880937,0.00762495063549243)
(0.00120479558033085,0.00762562823472058)
(0.00119739747630662,0.00762630179203269)
(0.00118994327837959,0.00762697173220645)
(0.00118243386730678,0.00762763850150171)
(0.00117487016287988,0.00762830256690686)
(0.00116725312380668,0.00762896441537664)
(0.0011595837475534,0.00762962455306337)
(0.00115186307014747,0.00763028350454178)
(0.00114409216594065,0.00763094181202894)
(0.00113627214733184,0.0076316000346001)
(0.00112840416445006,0.00763225874740209)
(0.0011204894047969,0.00763291854086382)
(0.00111252909284868,0.00763358001990684)
(0.00110452448961797,0.00763424380315528)
(0.00109647689217472,0.00763491052214752)
(0.00108838763312691,0.00763558082054915)
(0.00108025808006071,0.00763625535336994)
(0.0010720896349404,0.00763693478618425)
(0.00106388373346814,0.00763761979435721)
(0.00105564184440376,0.00763831106227655)
(0.00104736546884487,0.0076390092825922)
(0.0010390561394677,0.00763971515546368)
(0.00103071541972875,0.00764042938781761)
(0.00102234490302792,0.00764115269261462)
(0.00101394621183343,0.00764188578812889)
(0.00100552099676913,0.00764262939723952)
(0.000997070935664623,0.0076433842467355)
(0.000988597732568993,0.00764415106663615)
(0.000980103116728653,0.00764493058952644)
(0.000971588841530137,0.00764572354990983)
(0.000963056683408563,0.00764653068357854)
(0.000954508440722592,0.0076473527270031)
(0.000945945932596819,0.00764819041674145)
(0.000937370997732483,0.00764904448886938)
(0.000928785493187556,0.00764991567843203)
(0.000920191293127222,0.0076508047189189)
(0.000911590287545857,0.00765171234176201)
(0.000902984380961719,0.00765263927585845)
(0.000894375491085518,0.007653586247118)
(0.000885765547464164,0.00765455397803664)
(0.000877156490101062,0.00765554318729619)
(0.000868550268054266,0.00765655458939117)
(0.000859948838014006,0.00765758889428253)
(0.000851354162860982,0.00765864680707935)
(0.000842768210207106,0.00765972902774841)
(0.000834192950920122,0.00766083625085173)
(0.000825630357633874,0.00766196916531222)
(0.000817082403245833,0.00766312845420742)
(0.00080855105940361,0.00766431479459102)
(0.000800038294982345,0.00766552885734205)
(0.000791546074554548,0.00766677130704097)
(0.00078307635685456,0.00766804280187301)
(0.000774631093239203,0.00766934399355637)
(0.000766212226146861,0.00767067552729697)
(0.00075782168755659,0.0076720380417664)
(0.000749461397449665,0.00767343216910394)
(0.000741133262275149,0.00767485853494027)
(0.000732839173421853,0.00767631775844249)
(0.000724581005698549,0.00767781045237885)
(0.000716360615824567,0.00767933722320136)
(0.000708179840932883,0.00768089867114529)
(0.000700040497087715,0.00768249539034389)
(0.000691944377818782,0.00768412796895634)
(0.000683893252674315,0.00768579698930742)
(0.000675888865794911,0.00768750302803677)
(0.000667932934510238,0.00768924665625636)
(0.000660027147960815,0.00769102843971396)
(0.000652173165746776,0.00769284893896003)
(0.000644372616605721,0.00769470870951768)
(0.000636627097121676,0.00769660830205152)
(0.000628938170467095,0.00769854826253549)
(0.000621307365179865,0.00770052913241595)
(0.000613736173977316,0.00770255144876928)
(0.00060622605260887,0.00770461574445129)
(0.000598778418749363,0.00770672254823691)
(0.00059139465093477,0.00770887238494792)
(0.000584076087541863,0.00771106577556748)
(0.000576824025813698,0.00771330323733911)
(0.000569639720932324,0.00771558528384878)
(0.000562524385140261,0.00771791242508856)
(0.000555479186912255,0.00772028516750013)
(0.000548505250178577,0.00772270401399701)
(0.000541603653601174,0.00772516946396414)
(0.000534775429903887,0.00772768201323349)
(0.00052802156525775,0.00773024215403515)
(0.00052134299872255,0.00773285037492228)
(0.000514740621745327,0.00773550716067007)
(0.000508215277716855,0.00773821299214693)
(0.000501767761586627,0.0077409683461587)
(0.000495398819537158,0.00774377369526437)
(0.000489109148717882,0.0077466295075637)
(0.000482899397039281,0.00774953624645701)
(0.000476770163027354,0.00775249437037579)
(0.000470721995738717,0.00775550433248625)
(0.000464755394736364,0.00775856658036466)
(0.000458870810126079,0.00776168155564561)
(0.00045306864265332,0.0077648496936435)
(0.000447349243860351,0.00776807142294843)
(0.000441712916303216,0.0077713471649969)
(0.00043615991382813,0.00777467733361842)
(0.000430690441906621,0.00777806233455907)
(0.000425304658028775,0.00778150256498393)
(0.00042000267215378,0.00778499841295782)
(0.000414784547216834,0.00778855025690841)
(0.000409650299691392,0.00779215846507061)
(0.000404599900205686,0.00779582339491569)
(0.000399633274212217,0.00779954539256568)
(0.000394750302709,0.00780332479219521)
(0.000389950823011067,0.00780716191542299)
(0.000385234629570788,0.00781105707069357)
(0.000380601474845394,0.00781501055265254)
(0.000376051070210052,0.00781902264151674)
(0.000371583086914713,0.00782309360244096)
(0.000367197157082938,0.00782722368488403)
(0.000362892874750795,0.00783141312197545)
(0.000358669796943844,0.00783566212988539)
(0.000354527444790205,0.00783997090719981)
(0.000350465304667593,0.00784433963430247)
(0.000346482829382219,0.00784876847276692)
(0.000342579439377321,0.00785325756475914)
(0.000338754523969106,0.00785780703245413)
(0.000335007442607845,0.00786241697746801)
(0.000331337526161769,0.00786708748030745)
(0.000327744078221463,0.00787181859983893)
(0.000324226376422357,0.00787661037277904)
(0.000320783673782957,0.00788146281320879)
(0.000317415200056364,0.00788637591211255)
(0.000314120163092744,0.00789134963694454)
(0.000310897750210238,0.00789638393122364)
(0.000307747129571964,0.00790147871415898)
(0.000304667451566647,0.00790663388030719)
(0.000301657850190487,0.00791184929926354)
(0.000298717444427893,0.00791712481538738)
(0.000295845339628636,0.00792246024756432)
(0.000293040628879144,0.00792785538900533)
(0.000290302394365564,0.00793331000708458)
(0.00028762970872632,0.00793882384321659)
(0.000285021636391878,0.00794439661277357)
(0.00028247723490953,0.00795002800504376)
(0.000279995556250987,0.00795571768323158)
(0.000277575648100701,0.00796146528449944)
(0.000275216555122786,0.00796727042005217)
(0.000272917320204553,0.00797313267526389)
(0.000270676985674696,0.00797905160984732)
(0.000268494594494238,0.00798502675806548)
(0.000266369191418365,0.00799105762898569)
(0.000264299824127492,0.00799714370677498)
(0.000262285544325751,0.00800328445103667)
(0.000260325408805406,0.00800947929718736)
(0.000258418480475603,0.00801572765687299)
(0.000256563829354059,0.0080220289184234)
(0.000254760533520299,0.00802838244734403)
(0.000253007680029211,0.00803478758684281)
(0.000251304365783748,0.00804124365839151)
(0.000249649698365663,0.00804774996231956)
(0.000248042796823364,0.00805430577843778)
(0.000246482792415958,0.00806091036669129)
(0.000244968829312739,0.00806756296783831)
(0.000243500065247449,0.00807426280415337)
(0.000242075672126732,0.00808100908015183)
(0.000240694836592353,0.00808780098333399)
(0.000239356760536811,0.00809463768494563)
(0.000238060661572121,0.00810151834075215)
(0.000236805773451647,0.00810844209182421)
(0.000235591346444976,0.00811540806533115)
(0.000234416647665915,0.00812241537533996)
(0.000233280961353835,0.00812946312361622)
(0.000232183589108724,0.00813655040042482)
(0.000231123850080338,0.00814367628532609)
(0.000230101081112025,0.00815083984796601)
(0.00022911463683991,0.00815804014885585)
(0.000228163889748173,0.00816527624013937)
(0.000227248230181334,0.00817254716634414)
(0.000226367066314533,0.00817985196511409)
(0.00022551982408288,0.00818718966792043)
(0.00022470594707109,0.00819455930074857)
(0.000223924896364683,0.00820195988475788)
(0.000223176150364144,0.00820939043691213)
(0.000222459204563516,0.00821684997057815)
(0.000221773571294998,0.00822433749609059)
(0.000221118779441186,0.00823185202128029)
(0.000220494374116676,0.00823939255196521)
(0.000219899916320831,0.00824695809240116)
(0.000219334982563575,0.00825454764569208)
(0.000218799164466099,0.00826216021415739)
(0.000218292068338487,0.00826979479965636)
(0.000217813314736248,0.00827745040386792)
(0.000217362537997796,0.00828512602852617)
(0.000216939385764996,0.00829282067561004)
(0.000216543518488827,0.00830053334748861)
(0.000216174608922318,0.00830826304702056)
(0.000215832341602852,0.00831600877760979)
(0.000215516412325971,0.00832376954321628)
(0.000215226527612779,0.00833154434832462)
(0.000214962404173031,0.00833933219787008)
(0.000214723768365979,0.00834713209712446)
(0.000214510355660986,0.00835494305154284)
(0.000214321910099886,0.00836276406657339)
(0.000214158183763023,0.00837059414743208)
(0.000214018936240829,0.00837843229884444)
(0.000213903934112749,0.00838627752475721)
(0.000213812950435214,0.00839412882802198)
(0.000213745764240327,0.00840198521005388)
(0.000213702160046797,0.00840984567046823)
(0.000213681927384588,0.00841770920669782)
(0.000213684860334639,0.00842557481359453)
(0.000213710757084912,0.00843344148301804)
(0.000213759419503914,0.00844130820341489)
(0.000213830652732726,0.00844917395939167)
(0.000213924264796469,0.00845703773128548)
(0.000214040066235996,0.00846489849473464)
(0.000214177869760523,0.00847275522025387)
(0.000214337489921738,0.00848060687281641)
(0.000214518742809865,0.0084884524114473)
(0.000214721445771995,0.00849629078883013)
(0.000214945417152925,0.00850412095093125)
(0.000215190476058587,0.00851194183664403)
(0.000215456442142069,0.00851975237745646)
(0.000215743135412114,0.00852755149714465)
(0.000216050376063882,0.00853533811149514)
(0.000216377984331643,0.0085431111280586)
(0.000216725780363008,0.00855086944593731)
(0.000217093584114183,0.00855861195560834)
(0.000217481215265668,0.00856633753878512)
(0.000217888493157752,0.00857404506831868)
(0.000218315236745052,0.00858173340814026)
(0.000218761264569321,0.00858940141324725)
(0.000219226394749677,0.00859704792973318)
(0.000219710444989343,0.00860467179486276)
(0.000220213232597965,0.0086122718371935)
(0.000220734574528529,0.00861984687674356)
(0.000221274287427876,0.00862739572520699)
(0.000221832187699789,0.00863491718621592)
(0.000222408091579603,0.00864241005565053)
(0.000223001815219306,0.00864987312199549)
(0.000223613174782057,0.00865730516674327)
(0.0002242419865451,0.00866470496484359)
(0.000224888067010014,0.00867207128519765)
(0.00022555123301929,0.00867940289119688)
(0.000226231301878223,0.00868669854130467)
(0.000226928091481148,0.00869395698967975)
(0.00022764142044106,0.00870117698683982)
(0.000228371108221705,0.00870835728036402)
(0.000229116975271261,0.00871549661563205)
(0.000229878843156743,0.00872259373659871)
(0.000230656534698355,0.00872964738660106)
(0.000231449874103,0.00873665630919695)
(0.000232258687096239,0.00874361924903242)
(0.000233082801052014,0.00875053495273557)
(0.00023392204511952,0.00875740216983489)
(0.000234776250346626,0.00876421965369942)
(0.0002356452497993,0.0087709861624989)
(0.000236528878676574,0.00877770046018072)
(0.000237426974420561,0.00878436131746172)
(0.000238339376821147,0.00879096751283253)
(0.000239265928114991,0.00879751783357135)
(0.000240206473078493,0.0088040110767655)
(0.000241160859114481,0.00881044605033758)
(0.000242128936332344,0.00881682157407448)
(0.000243110557621427,0.00882313648065633)
(0.000244105578717501,0.0088293896166834)
(0.000245113858262181,0.00883557984369858)
(0.000246135257855173,0.00884170603920293)
(0.000247169642099278,0.00884776709766268)
(0.000248216878638086,0.00885376193150484)
(0.000249276838186346,0.00885968947210009)
(0.000250349394552986,0.00886554867073026)
(0.0002514344246568,0.00887133849953919)
(0.000252531808534831,0.00887705795246433)
(0.000253641429343491,0.00888270604614814)
(0.00025476317335246,0.0088882818208271)
(0.000255896929931464,0.00889378434119658)
(0.000257042591529964,0.00889921269725062)
(0.000258200053649879,0.00890456600509466)
(0.000259369214811408,0.00890984340773011)
(0.000260549976512058,0.00891504407580937)
(0.000261742243178971,0.00892016720835997)
(0.000262945922114647,0.00892521203347723)
(0.000264160923436171,0.00893017780898363)
(0.000265387160008033,0.00893506382305442)
(0.000266624547368645,0.00893986939480845)
(0.000267873003650652,0.00894459387486348)
(0.000269132449495117,0.00894923664585488)
(0.000270402807959685,0.00895379712291738)
(0.000271684004420794,0.00895827475412922)
(0.000272975966470011,0.0089626690209178)
(0.000274278623804582,0.00896697943842695)
(0.000275591908112233,0.0089712055558443)
(0.000276915752950313,0.00897534695669004)
(0.000278250093619304,0.00897940325906498)
(0.000279594867030759,0.00898337411585881)
(0.000280950011569707,0.00898725921491797)
(0.000282315466951552,0.00899105827917278)
(0.0002836911740735,0.00899477106672409)
(0.000285077074860519,0.00899839737088924)
(0.000286473112105872,0.00900193702020704)
(0.000287879229306199,0.00900538987840222)
(0.000289295370491185,0.0090087558443093)
(0.000290721480047786,0.00901203485175557)
(0.000292157502539025,0.00901522686940414)
(0.000293603382517335,0.00901833190055643)
(0.00029505906433246,0.009021349982915)
(0.000296524491933883,0.00902428118830655)
(0.000297999608667774,0.00902712562236553)
(0.000299484357068449,0.00902988342417918)
(0.000300978678644331,0.00903255476589333)
(0.000302482513658401,0.00903513985228064)
(0.000303995800903144,0.0090376389202711)
(0.000305518477469981,0.00904005223844506)
(0.000307050478513213,0.00904238010649003)
(0.000308591737008488,0.00904462285462147)
(0.000310142183505818,0.00904678084296829)
(0.000311701745877204,0.00904885446092336)
(0.000313270349058902,0.00905084412646076)
(0.000314847914788431,0.00905275028541921)
(0.000316434361336392,0.00905457341075364)
(0.00031802960323322,0.00905631400175493)
(0.000319633550990999,0.00905797258323927)
(0.000321246110820494,0.00905954970470766)
(0.000322867184343601,0.00906104593947677)
(0.00032449666830139,0.00906246188378196)
(0.000326134454258015,0.0090637981558538)
(0.000327780428300754,0.00906505539496861)
(0.00032943447073646,0.00906623426047499)
(0.00033109645578481,0.0090673354307966)
(0.000332766251268669,0.00906835960241316)
(0.000334443718302039,0.00906930748881995)
(0.000336128710975999,0.00907017981946845)
(0.000337821076043163,0.00907097733868791)
(0.000339520652601153,0.0090717008045903)
(0.000341227271775696,0.00907235098795943)
(0.000342940756403934,0.00907292867112586)
(0.000344660920718598,0.0090734346468288)
(0.000346387570033771,0.00907386971706679)
(0.000348120500432939,0.00907423469193847)
(0.000349859498460133,0.00907453038847449)
(0.000351604340814954,0.00907475762946304)
(0.000353354794052336,0.00907491724226964)
(0.000355110614287945,0.00907501005765303)
(0.000356871546910098,0.00907503690857909)
(0.000358637326299171,0.00907499862903378)
(0.000360407675555451,0.00907489605283705)
(0.000362182306236428,0.0090747300124593)
(0.000363960918104551,0.00907450133784195)
(0.000365743198886442,0.00907421085522354)
(0.00036752882404464,0.00907385938597335)
(0.000369317456562905,0.00907344774543384)
(0.000371108746746116,0.00907297674177366)
(0.000372902332035821,0.00907244717485286)
(0.00037469783684246,0.00907185983510154)
(0.000376494872395289,0.00907121550241429)
(0.000378293036610994,0.00907051494506098)
(0.000380091913981976,0.00906975891861629)
(0.000381891075485237,0.00906894816490914)
(0.000383690078512796,0.00906808341099344)
(0.000385488466824479,0.00906716536814189)
(0.000387285770523895,0.00906619473086426)
(0.000389081506058404,0.00906517217595121)
(0.000390875176243702,0.00906409836154567)
(0.000392666270313759,0.00906297392624253)
(0.000394454263996606,0.00906179948821846)
(0.000396238619616526,0.00906057564439278)
(0.000398018786223038,0.00905930296962084)
(0.000399794199747029,0.00905798201592115)
(0.000401564283184314,0.00905661331173719)
(0.000403328446806761,0.0090551973612352)
(0.000405086088401099,0.00905373464363918)
(0.000406836593535367,0.00905222561260348)
(0.000408579335852938,0.00905067069562493)
(0.000410313677393901,0.00904907029349454)
(0.00041203896894351,0.00904742477978981)
(0.000413754550407324,0.00904573450040918)
(0.000415459751212556,0.00904399977314813)
(0.000417153890735061,0.00904222088731863)
(0.000418836278751292,0.00904039810341216)
(0.000420506215914474,0.00903853165280666)
(0.000422162994254164,0.00903662173751837)
(0.000423805897698263,0.00903466852999862)
(0.000425434202616478,0.00903267217297586)
(0.000427047178384161,0.0090306327793437)
(0.000428644087965371,0.00902855043209465)
(0.000430224188513931,0.0090264251842999)
(0.000431786731991228,0.00902425705913535)
(0.000433330965799401,0.00902204604995376)
(0.000434856133428506,0.00901979212040285)
(0.000436361475116328,0.00901749520458952)
(0.000437846228519243,0.00901515520728956)
(0.000439309629392732,0.00901277200420328)
(0.000440750912279996,0.00901034544225545)
(0.000442169311207126,0.00900787533994078)
(0.000443564060383292,0.00900536148771284)
(0.000444934394904393,0.00900280364841705)
(0.00044627955145862,0.00900020155776663)
(0.000447598769032405,0.00899755492486036)
(0.000448891289615194,0.0089948634327422)
(0.000450156358901592,0.00899212673900171)
(0.000451393226989383,0.00898934447641373)
(0.000452601149071942,0.00898651625361717)
(0.000453779386123737,0.00898364165583139)
(0.000454927205577486,0.00898072024560926)
(0.000456043881991672,0.00897775156362573)
(0.000457128697707197,0.00897473512950065)
(0.000458180943491978,0.00897167044265457)
(0.000459199919172328,0.00896855698319624)
(0.000460184934250087,0.00896539421284057)
(0.000461135308504501,0.00896218157585541)
(0.000462050372577937,0.00895891850003587)
(0.000462929468544574,0.00895560439770461)
(0.000463771950461321,0.00895223866673681)
(0.000464577184900236,0.00894882069160755)
(0.000465344551461882,0.00894534984446135)
(0.000466073443269057,0.00894182548620062)
(0.000466763267440433,0.0089382469675929)
(0.000467413445543764,0.0089346136303941)
(0.000468023414028356,0.00893092480848686)
(0.000468592624636553,0.00892717982903188)
(0.000469120544794144,0.00892337801363084)
(0.000469606657979605,0.00891951867949903)
(0.00047005046407217,0.00891560114064619)
(0.000470451479678854,0.00891162470906373)
(0.00047080923844049,0.00890758869591694)
(0.000471123291317119,0.00890349241274006)
(0.00047139320685287,0.0088993351726333)
(0.000471618571420776,0.00889511629145928)
(0.000471798989447847,0.00889083508903856)
(0.000471934083620879,0.00888649089034122)
(0.000472023495073459,0.00888208302667427)
(0.000472066883554748,0.0088776108368627)
(0.000472063927580565,0.00887307366842291)
(0.000472014324567407,0.00886847087872728)
(0.00047191779095009,0.00886380183615796)
(0.000471774062283608,0.00885906592124957)
(0.000471582893329965,0.0088542625278184)
(0.000471344058130698,0.00884939106407759)
(0.000471057350065815,0.00884445095373732)
(0.000470722581899853,0.00883944163708791)
(0.00047033958581594,0.00883436257206611)
(0.000469908213438439,0.00882921323530238)
(0.000469428335845135,0.00882399312314883)
(0.00046889984356955,0.00881870175268696)
(0.000468322646594287,0.00881333866271406)
(0.000467696674335995,0.0088079034147076)
(0.000467021875622863,0.00880239559376719)
(0.000466298218665172,0.00879681480953282)
(0.000465525691019774,0.00879116069707929)
(0.000464704299549021,0.00878543291778596)
(0.000463834070374911,0.00877963116018161)
(0.000462915048829002,0.0087737551407633)
(0.000461947299398696,0.00876780460478981)
(0.000460930905670503,0.00876177932704804)
(0.000459865970270722,0.00875567911259313)
(0.000458752614804142,0.0087495037974614)
(0.000457590979791095,0.00874325324935557)
(0.000456381224603403,0.00873692736830301)
(0.000455123527399483,0.00873052608728564)
(0.000453818085059005,0.00872404937284192)
(0.00045246511311741,0.0087174972256408)
(0.000451064845700477,0.00871086968102713)
(0.000449617535459212,0.0087041668095386)
(0.000448123453505172,0.00869738871739389)
(0.000446582889346365,0.00869053554695238)
(0.000444996150823813,0.0086836074771444)
(0.000443363564048791,0.00867660472387291)
(0.000441685473340729,0.00866952754038576)
(0.000439962241165704,0.00866237621761846)
(0.000438194248075484,0.00865515108450783)
(0.000436381892646908,0.00864785250827587)
(0.000434525591421429,0.00864048089468362)
(0.000432625778844638,0.00863303668825504)
(0.000430682907205466,0.00862552037247118)
(0.00042869744657473,0.00861793246993312)
(0.000426669884742754,0.00861027354249486)
(0.00042460072715557,0.0086025441913646)
(0.000422490496849406,0.00859474505717543)
(0.000420339734382893,0.00858687682002387)
(0.000418148997766559,0.00857894019947667)
(0.000415918862389102,0.00857093595454525)
(0.00041364992093983,0.00856286488362749)
(0.000411342783326771,0.00855472782441617)
(0.000408998076589762,0.00854652565377415)
(0.000406616444807973,0.00853825928757516)
(0.000404198549001107,0.0085299296805104)
(0.000401745067023743,0.00852153782585984)
(0.000399256693451973,0.0085130847552284)
(0.000396734139461758,0.00850457153824564)
(0.000394178132698202,0.00849599928222949)
(0.000391589417135026,0.00848736913181249)
(0.000388968752923518,0.00847868226853078)
(0.000386316916230199,0.0084699399103751)
(0.000383634699062432,0.00846114331130296)
(0.000380922909081258,0.00845229376071224)
(0.000378182369400657,0.00844339258287519)
(0.000375413918372542,0.00843444113633259)
(0.000372618409356683,0.00842544081324791)
(0.000369796710474865,0.00841639303872054)
(0.000366949704348558,0.00840729927005881)
(0.000364078287819399,0.00839816099601143)
(0.00036118337165176,0.00838897973595793)
(0.000358265880216805,0.00837975703905793)
(0.000355326751157346,0.00837049448335876)
(0.000352366935032918,0.00836119367486197)
(0.00034938739494448,0.00835185624654838)
(0.000346389106138214,0.00834248385736246)
(0.000343373055587908,0.00833307819115585)
(0.000340340241555464,0.00832364095559015)
(0.000337291673129124,0.00831417388100086)
(0.000334228369739024,0.00830467871922099)
(0.000331151360649768,0.00829515724236678)
(0.000328061684429766,0.00828561124158582)
(0.000324960388397127,0.00827604252576791)
(0.000321848528041931,0.0082664529202205)
(0.000318727166424838,0.00825684426530969)
(0.000315597373551997,0.00824721841506776)
(0.000312460225726285,0.00823757723576888)
(0.000309316804875042,0.00822792260447463)
(0.000306168197854455,0.00821825640755091)
(0.000303015495730867,0.00820858053915767)
(0.000299859793039393,0.00819889689971413)
(0.000296702187020213,0.00818920739434056)
(0.000293543776833093,0.00817951393127961)
(0.000290385662750707,0.00816981842029891)
(0.00028722894533144,0.0081601227710775)
(0.000284074724572397,0.00815042889157811)
(0.000280924099043521,0.00814073868640879)
(0.000277778165003686,0.00813105405517552)
(0.000274638015499802,0.00812137689082916)
(0.00027150473945004,0.00811170907800912)
(0.000268379420712343,0.00810205249138716)
(0.000265263137139492,0.0080924089940139)
(0.000262156959622076,0.00808278043567087)
(0.000259061951120793,0.00807316865123186)
(0.000255979165689589,0.00806357545903564)
(0.000252909647491243,0.00805400265927452)
(0.000249854429806991,0.00804445203240057)
(0.000246814534042013,0.0080349253375535)
(0.000243790968728508,0.00802542431101316)
(0.000240784728528242,0.00801595066467989)
(0.000237796793236515,0.00800650608458569)
(0.000234828126789485,0.00799709222943948)
(0.000231879676276928,0.00798771072920966)
(0.000228952370962476,0.00797836318374699)
(0.000226047121313471,0.00796905116145042)
(0.000223164818042595,0.0079597761979793)
(0.000220306331163455,0.00795053979501467)
(0.000217472509062328,0.00794134341907234)
(0.000214664177588321,0.0079321885003703)
(0.000211882139164159,0.00792307643175349)
(0.000209127171919859,0.00791400856767801)
(0.00020640002885154,0.00790498622325686)
(0.000203701437007574,0.00789601067337045)
(0.000201032096704333,0.00788708315184272)
(0.000198392680773682,0.00787820485068557)
(0.000195783833844405,0.0078693769194133)
(0.000193206171659665,0.0078606004644281)
(0.000190660280432573,0.00785187654847896)
(0.000188146716241876,0.00784320619019443)
(0.000185666004469724,0.00783459036369076)
(0.000183218639283377,0.00782602999825646)
(0.000180805083162662,0.00781752597811343)
(0.000178425766474886,0.00780907914225566)
(0.000176081087098831,0.00780069028436598)
(0.000173771410099329,0.00779236015281039)
(0.000171497067453849,0.00778408945071036)
(0.000169258357832351,0.00777587883609302)
(0.000167055546431617,0.00776772892211816)
(0.000164888864865056,0.00775964027738192)
(0.000162758511108928,0.0077516134262961)
(0.000160664649505706,0.0077436488495422)
(0.000158607410825239,0.00773574698459875)
(0.000156586892384153,0.00772790822634042)
(0.000154603158223811,0.0077201329277078)
(0.000152656239346993,0.00771242140044541)
(0.000150746134013275,0.00770477391590638)
(0.00014887280809295,0.00769719070592152)
(0.000147036195479134,0.00768967196373053)
(0.000145236198557568,0.00768221784497253)
(0.00014347268873342,0.00767482846873386)
(0.000141745507014254,0.00766750391864998)
(0.000140054464648141,0.00766024424405871)
(0.000138399343815733,0.00765304946120156)
(0.000136779898374941,0.00764591955447033)
(0.000135195854656707,0.00763885447769557)
(0.000133646912310192,0.00763185415547351)
(0.000132132745195535,0.0076249184845281)
(0.000130653002322216,0.00761804733510455)
(0.000129207308830862,0.00761124055239089)
(0.000127795267016235,0.0076044979579641)
(0.000126416457388978,0.00759781935125669)
(0.000125070439773584,0.00759120451104023)
(0.000123756754439919,0.00758465319692266)
(0.000122474923265524,0.00757816515085477)
(0.000121224450925817,0.0075717400986428)
(0.000120004826109226,0.00756537775146312)
(0.00011881552275419,0.00755907780737558)
(0.000117656001304903,0.00755283995283186)
(0.000116525709982605,0.00754666386417523)
(0.000115424086069183,0.00754054920912796)
(0.000114350557199803,0.00753449564826384)
(0.000113304542661248,0.00752850283646138)
(0.000112285454692675,0.00752257042433515)
(0.000111292699785435,0.00751669805964221)
(0.000110325679978669,0.00751088538866005)
(0.000109383794147391,0.00750513205753394)
(0.000108466439279802,0.00749943771359028)
(0.000107573011740663,0.00749380200661382)
(0.000106702908517575,0.00748822459008603)
(0.000105855528447138,0.00748270512238259)
(0.000105030273418019,0.00747724326792762)
(0.000104226549548073,0.00747183869830292)
(0.000103443768332793,0.00746649109331052)
(0.000102681347762478,0.00746120014198628)
(0.000101938713405648,0.00745596554356418)
(0.000101215299456411,0.00745078700838945)
(0.000100510549743617,0.00744566425877912)
(9.98239186998481e-05,0.00744059702983009)
(9.91548722884515e-05,0.00743558507017323)
(9.85028888870232e-05,0.00743062814267343)
(9.7867460125968e-05,0.00742572602507499)
(9.72480916809571e-05,0.0074208785105927)
(9.66443040183336e-05,0.00741608540844804)
(9.60556330927401e-05,0.00741134654435109)
(9.54816309964777e-05,0.0074066617609289)
(9.49218665603381e-05,0.00740203091809967)
(9.43759259058979e-05,0.00739745389339487)
(9.38434129495037e-05,0.00739293058222943)
(9.3323949858426e-05,0.00738846089812104)
(9.28171774599079e-05,0.00738404477285965)
(9.23227556040795e-05,0.00737968215662884)
(9.184036348196e-05,0.00737537301808012)
(9.13696999000101e-05,0.00737111734436161)
(9.09104835129421e-05,0.00736691514110317)
(9.0462453016732e-05,0.00736276643235926)
(9.00253673040067e-05,0.00735867126051125)
(8.95990055842119e-05,0.00735462968613149)
(8.91831674711753e-05,0.0073506417878109)
(8.8777673040899e-05,0.0073467076619518)
(8.83823628626055e-05,0.00734282742252813)
(8.79970980062567e-05,0.00733900120081571)
(8.76217600299396e-05,0.00733522914509346)
(8.72562509506764e-05,0.00733151142031864)
(8.69004932023649e-05,0.00732784820777808)
(8.65544295846938e-05,0.0073242397047171)
(8.62180232069913e-05,0.00732068612394823)
(8.58912574310706e-05,0.00731718769344235)
(8.5574135817217e-05,0.00731374465590376)
(8.52666820775301e-05,0.00731035726833097)
(8.49689400408749e-05,0.00730702580156607)
(8.4680973633727e-05,0.00730375053983328)
(8.44028668811984e-05,0.00730053178026971)
(8.41347239325137e-05,0.00729736983244916)
(8.38766691151708e-05,0.00729426501790122)
(8.36288470219561e-05,0.00729121766962694)
(8.33914226349039e-05,0.0072882281316128)
(8.31645814901818e-05,0.00728529675834424)
(8.29485298877557e-05,0.00728242391432026)
(8.2743495149536e-05,0.00727960997357042)
(8.25497259295305e-05,0.0072768553191749)
(8.23674925793355e-05,0.00727416034278969)
(8.21970875720701e-05,0.00727152544417662)
(8.20388259876245e-05,0.00726895103074046)
(8.18930460618217e-05,0.00726643751707308)
(8.17601098018128e-05,0.00726398532450539)
(8.16404036697169e-05,0.00726159488066824)
(8.15343393361972e-05,0.00725926661906255)
(8.14423545053122e-05,0.00725700097863869)
(8.1364913811634e-05,0.00725479840338682)
(8.13025097902311e-05,0.00725265934193673)
(8.12556639197363e-05,0.00725058424716878)
(8.12249277383017e-05,0.00724857357583597)
(8.12108840318274e-05,0.00724662778819631)
(8.12141480934176e-05,0.00724474734765656)
(8.12353690525778e-05,0.00724293272042694)
(8.12752312722105e-05,0.00724118437518629)
(8.13344558110166e-05,0.00723950278275809)
(8.14138019484392e-05,0.00723788841579678)
(8.15140687688223e-05,0.00723634174848419)
(8.16360968009855e-05,0.00723486325623535)
(8.17807697089412e-05,0.00723345341541385)
(8.19490160290168e-05,0.0072321127030554)
(8.21418109481645e-05,0.0072308415965999)

};

\end{axis}
\end{tikzpicture}


==> diss_vs_dil_all2.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6.0cm,
			height=4cm
			]
\addplot [black,dashed,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.65, contour/label distance=10cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(8.2136504126062e-05,0.00723121678383454)
(8.2388507193186e-05,0.00723008164206223)
(8.26685667870319e-05,0.00722901823733017)
(8.29778787465072e-05,0.00722802706262555)
(8.33176954752349e-05,0.00722710860955389)
(8.36893278416392e-05,0.00722626336809547)
(8.40941470694414e-05,0.00722549182636451)
(8.45335866097626e-05,0.00722479447036925)
(8.50091439856394e-05,0.00722417178377249)
(8.5522382599413e-05,0.00722362424765005)
(8.60749334930976e-05,0.00722315234024687)
(8.6668497051524e-05,0.00722275653672797)
(8.7304844637763e-05,0.0072224373089234)
(8.798582015004e-05,0.0072221951250649)
(8.87133414891386e-05,0.00722203044951286)
(8.94894019250545e-05,0.00722194374247072)
(9.03160713514821e-05,0.00722193545968605)
(9.11954974165675e-05,0.00722200605213509)
(9.21299065182364e-05,0.0072221559656892)
(9.31216046523361e-05,0.00722238564076051)
(9.41729781017743e-05,0.00722269551192497)
(9.52864939548419e-05,0.00722308600752009)
(9.6464700440954e-05,0.00722355754921491)
(9.77102270721134e-05,0.0072241105515503)
(9.90257845785431e-05,0.00722474542144659)
(0.000100414164627111,0.00722546255767627)
(0.000101878239311392,0.00722626235029953)
(0.000103420960402513,0.00722714518006024)
(0.000105045358350224,0.00722811141773962)
(0.000106754541024071,0.00722916142346577)
(0.000108551692184942,0.00723029554597686)
(0.000110440069677802,0.00723151412183495)
(0.000112423003336943,0.00723281747459038)
(0.000114503892595726,0.00723420591389232)
(0.000116686203793424,0.00723567973454576)
(0.000118973467172542,0.00723723921551249)
(0.000121369273560733,0.00723888461885463)
(0.000123877270732287,0.00724061618861995)
(0.000126501159445051,0.00724243414966746)
(0.000129244689149607,0.00724433870643298)
(0.000132111653368492,0.00724633004163391)
(0.00013510588474431,0.00724840831491314)
(0.000138231249756686,0.00725057366142199)
(0.000141491643109147,0.00725282619034297)
(0.000144890981788164,0.00725516598335233)
(0.000148433198797846,0.00725759309302428)
(0.000152122236575013,0.00726010754117767)
(0.000155962040090649,0.00726270931716693)
(0.000159956549645088,0.0072653983761198)
(0.000164109693365571,0.0072681746371236)
(0.000168425379416235,0.00727103798136416)
(0.000172907487931913,0.00727398825021919)
(0.000177559862688556,0.00727702524331084)
(0.000182386302524494,0.00728014871652167)
(0.000187390552528104,0.00728335837997769)
(0.000192576295008901,0.00728665389600424)
(0.000197947140270457,0.00729003487705989)
(0.000203506617204933,0.00729350088365365)
(0.000209258163730355,0.00729705142225266)
(0.000215205117093148,0.00730068594318619)
(0.000221350704059717,0.00730440383855274)
(0.000227698031022192,0.00730820444013885)
(0.00023425007404464,0.00731208701735566)
(0.000241009668877264,0.00731605077520291)
(0.000247979500967291,0.00732009485226722)
(0.000255162095496162,0.00732421831876468)
(0.000262559807473892,0.00732842017463589)
(0.000270174811922132,0.00733269934770276)
(0.000278009094178462,0.00733705469189672)
(0.000286064440355117,0.00734148498556757)
(0.000294342427986022,0.00734598892988279)
(0.000302844416896468,0.00735056514732738)
(0.00031157154033024,0.00735521218031334)
(0.000320524696369242,0.0073599284899093)
(0.000329704539680711,0.00736471245469991)
(0.000339111473627331,0.0073695623697841)
(0.000348745642775088,0.00737447644592271)
(0.000358606925833618,0.00737945280884392)
(0.000368694929063176,0.00738448949871594)
(0.000379008980181723,0.00738958446979584)
(0.000389548122804774,0.00739473559026231)
(0.000400311111449621,0.00739994064224105)
(0.000411296407134321,0.00740519732202944)
(0.000422502173600389,0.00741050324052823)
(0.000433926274186664,0.00741585592388568)
(0.000445566269379904,0.00742125281436052)
(0.00045741941506576,0.00742669127140846)
(0.000469482661501643,0.00743216857299608)
(0.000481752653030672,0.00743768191714651)
(0.00049422572855337,0.00744322842371814)
(0.000506897922771188,0.00744880513641898)
(0.000519764968213134,0.00745440902505761)
(0.000532822298053788,0.00746003698802978)
(0.000546065049728044,0.00746568585503999)
(0.00055948806934466,0.00747135239005619)
(0.000573085916897572,0.00747703329449394)
(0.000586852872270494,0.00748272521062635)
(0.000600782942027061,0.00748842472521453)
(0.000614869866975277,0.00749412837335258)
(0.000629107130491757,0.0074998326425194)
(0.000643487967587663,0.00750553397683007)
(0.000658005374695135,0.00751122878147706)
(0.000672652120149401,0.00751691342735185)
(0.000687420755338877,0.00752258425583511)
(0.000702303626492045,0.00752823758374499)
(0.000717292887067306,0.00753386970843011)
(0.000732380510708832,0.00753947691299403)
(0.000747558304728908,0.00754505547163749)
(0.000762817924074763,0.00755060165510395)
(0.000778150885735443,0.00755611173621232)
(0.000793548583542395,0.00756158199546283)
(0.000809002303315523,0.00756700872669849)
(0.000824503238304648,0.00757238824280653)
(0.000840042504875491,0.00757771688144318)
(0.000855611158387648,0.0075829910107645)
(0.000871200209211684,0.00758820703514709)
(0.000886800638831698,0.0075933614008812)
(0.000902403415979674,0.00759845060181964)
(0.000917999512747885,0.00760347118496602)
(0.000933579920626002,0.00760841975598581)
(0.00094913566641024,0.00761329298462388)
(0.0009646578279327,0.0076180876100137)
(0.000980137549560348,0.00762280044586186)
(0.000995566057414308,0.00762742838549441)
(0.00101093467426214,0.0076319684067503)
(0.00102623483403724,0.00763641757670913)
(0.00104145809594225,0.00764077305623955)
(0.00105659615809469,0.00764503210435821)
(0.00107164087067682,0.00764919208238672)
(0.00108658424855313,0.00765325045789722)
(0.00110141848332252,0.00765720480843707)
(0.00111613595477476,0.00766105282502462)
(0.00113072924172392,0.00766479231540874)
(0.00114519113219453,0.00766842120708485)
(0.00115951463293931,0.00767193755006348)
(0.00117369297827081,0.00767533951938562)
(0.00118771963819198,0.00767862541738172)
(0.00120158832581419,0.00768179367567242)
(0.00121529300405459,0.00768484285690842)
(0.00122882789160717,0.00768777165624945)
(0.00124218746818559,0.00769057890258229)
(0.00125536647903844,0.00769326355947923)
(0.00126835993874066,0.00769582472589826)
(0.00128116313426742,0.0076982616366287)
(0.00129377162735955,0.00770057366248455)
(0.00130618125619227,0.00770276031025063)
(0.00131838813636071,0.00770482122238628)
(0.00133038866119893,0.00770675617649141)
(0.00134217950145032,0.00770856508454193)
(0.00135375760430935,0.0077102479919007)
(0.00136512019185681,0.0077118050761104)
(0.00137626475891177,0.00771323664547767)
(0.00138718907032498,0.00771454313745353)
(0.00139789115773943,0.00771572511682166)
(0.00140836931584566,0.00771678327369977)
(0.00141862209815887,0.00771771842136542)
(0.00142864831234699,0.00771853149391308)
(0.00143844701513829,0.00771922354375299)
(0.00144801750683842,0.00771979573895969)
(0.00145735932548589,0.00772024936048083)
(0.00146647224067642,0.00772058579921348)
(0.00147535624708516,0.007720806552959)
(0.00148401155771671,0.00772091322326458)
(0.00149243859691172,0.00772090751216001)
(0.00150063799313904,0.00772079121879999)
(0.00150861057160141,0.00772056623601919)
(0.00151635734668225,0.00772023454680958)
(0.00152387951426052,0.00771979822072778)
(0.0015311784439194,0.00771925941024133)
(0.00153825567107405,0.00771862034702096)
(0.00154511288904288,0.00771788333818689)
(0.00155175194108509,0.00771705076251703)
(0.00155817481242722,0.00771612506662354)
(0.00156438362229935,0.00771510876110492)
(0.00157038061600154,0.00771400441668036)
(0.00157616815701883,0.00771281466031275)
(0.00158174871920323,0.00771154217132612)
(0.00158712487903886,0.00771018967752352)
(0.00159229930800629,0.00770875995131104)
(0.0015972747650599,0.00770725580583271)
(0.00160205408923218,0.00770568009112174)
(0.00160664019237677,0.00770403569027272)
(0.00161103605206131,0.007702325515639)
(0.0016152447046203,0.00770055250506015)
(0.00161926923837716,0.0076987196181225)
(0.0016231127870428,0.00769682983245747)
(0.00162677852329859,0.00769488614008098)
(0.00163026965256902,0.00769289154377664)
(0.00163358940698974,0.00769084905352736)
(0.00163674103957499,0.00768876168299675)
(0.00163972781858803,0.00768663244606421)
(0.00164255302211719,0.00768446435341588)
(0.00164521993285941,0.00768226040919455)
(0.0016477318331128,0.00768002360770966)
(0.00165009199997832,0.00767775693021122)
(0.00165230370077085,0.00767546334172875)
(0.00165437018863905,0.00767314578797738)
(0.0016562946983928,0.00767080719233301)
(0.00165808044253618,0.00766845045287932)
(0.00165973060750457,0.00766607843952643)
(0.00166124835010272,0.00766369399120473)
(0.00166263679414123,0.00766129991313451)
(0.00166389902726795,0.00765889897417322)
(0.00166503809799088,0.00765649390424149)
(0.00166605701288872,0.00765408739182965)
(0.00166695873400465,0.00765168208158607)
(0.00166774617641963,0.00764928057198834)
(0.00166842220600013,0.00764688541309917)
(0.00166898963731598,0.00764449910440688)
(0.00166945123172344,0.00764212409275369)
(0.0016698096956087,0.00763976277035051)
(0.00167006767878663,0.00763741747288157)
(0.0016702277730501,0.00763509047769797)
(0.00167029251086437,0.00763278400210272)
(0.00167026436420193,0.00763050020172682)
(0.00167014574351223,0.00762824116899792)
(0.00166993899682168,0.00762600893170289)
(0.00166964640895853,0.00762380545164371)
(0.00166927020089783,0.00762163262338786)
(0.00166881252922141,0.00761949227311507)
(0.00166827548568808,0.00761738615755856)
(0.00166766109690917,0.00761531596304373)
(0.00166697132412484,0.00761328330462231)
(0.00166620806307631,0.00761128972530437)
(0.00166537314396969,0.00760933669538687)
(0.00166446833152686,0.00760742561187957)
(0.00166349532511932,0.00760555779802802)
(0.00166245575898034,0.0076037345029338)
(0.00166135120249206,0.0076019569012712)
(0.00166018316054287,0.00760022609310105)
(0.00165895307395174,0.00759854310377997)
(0.00165766231995564,0.00759690888396578)
(0.00165631221275648,0.00759532430971713)
(0.00165490400412411,0.00759379018268772)
(0.00165343888405217,0.00759230723041323)
(0.00165191798146359,0.00759087610669061)
(0.00165034236496252,0.00758949739204803)
(0.00164871304363005,0.00758817159430469)
(0.0016470309678606,0.00758689914921833)
(0.00164529703023667,0.00758568042121965)
(0.00164351206643894,0.00758451570423164)
(0.00164167685618972,0.0075834052225713)
(0.00163979212422709,0.00758234913193354)
(0.00163785854130772,0.00758134752045296)
(0.00163587672523612,0.00758040040984309)
(0.00163384724191833,0.00757950775661011)
(0.00163177060643843,0.00757866945333818)
(0.00162964728415546,0.00757788533004495)
(0.00162747769181981,0.00757715515560318)
(0.00162526219870674,0.00757647863922729)
(0.00162300112776616,0.00757585543202037)
(0.00162069475678652,0.00757528512858037)
(0.00161834331957226,0.00757476726866075)
(0.00161594700713279,0.00757430133888418)
(0.00161350596888227,0.00757388677450471)
(0.00161102031384896,0.00757352296121623)
(0.00160849011189283,0.007573209237003)
(0.00160591539493084,0.00757294489402991)
(0.00160329615816849,0.00757272918056813)
(0.0016006323613373,0.00757256130295357)
(0.00159792392993666,0.007572440427574)
(0.00159517075648016,0.00757236568288193)
(0.0015923727017448,0.00757233616142939)
(0.00158952959602292,0.00757235092192141)
(0.00158664124037628,0.0075724089912846)
(0.00158370740789105,0.00757250936674725)
(0.001580727844934,0.00757265101792773)
(0.00157770227240863,0.00757283288892802)
(0.0015746303870111,0.00757305390042816)
(0.0015715118624855,0.00757331295177901)
(0.00156834635087778,0.00757360892309007)
(0.00156513348378817,0.00757394067730835)
(0.00156187287362136,0.00757430706228623)
(0.00155856411483451,0.00757470691283453)
(0.00155520678518225,0.0075751390527573)
(0.00155180044695858,0.00757560229686702)
(0.00154834464823539,0.00757609545297527)
(0.00154483892409685,0.00757661732385769)
(0.00154128279786998,0.00757716670919001)
(0.00153767578235047,0.0075777424074524)
(0.00153401738102382,0.00757834321779956)
(0.00153030708928134,0.0075789679418955)
(0.00152654439563074,0.00757961538570814)
(0.00152272878290102,0.00758028436126491)
(0.00151885972944124,0.00758097368836424)
(0.00151493671031311,0.00758168219624286)
(0.00151095919847671,0.00758240872519709)
(0.00150692666596936,0.00758315212815568)
(0.0015028385850772,0.00758391127220265)
(0.00149869442949905,0.00758468504004993)
(0.00149449367550231,0.00758547233145703)
(0.00149023580307055,0.0075862720645977)
(0.00148592029704239,0.00758708317737193)
(0.00148154664824137,0.00758790462866225)
(0.00147711435459617,0.00758873539953462)
(0.00147262292225134,0.00758957449438153)
(0.00146807186666732,0.0075904209420089)
(0.00146346071371026,0.00759127379666378)
(0.00145878900073027,0.00759213213900541)
(0.00145405627762847,0.00759299507701724)
(0.00144926210791187,0.0075938617468605)
(0.00144440606973556,0.00759473131367038)
(0.00143948775693224,0.00759560297229292)
(0.00143450678002796,0.00759647594796525)
(0.00142946276724396,0.00759734949693743)
(0.00142435536548389,0.00759822290703798)
(0.00141918424130589,0.00759909549818229)
(0.00141394908187897,0.00759996662282574)
(0.00140864959592311,0.00760083566636153)
(0.00140328551463256,0.00760170204746443)
(0.00139785659258147,0.0076025652183807)
(0.00139236260861166,0.00760342466516621)
(0.00138680336670147,0.00760427990787257)
(0.0013811786968153,0.00760513050068362)
(0.00137548845573315,0.00760597603200203)
(0.00136973252785934,0.00760681612448871)
(0.00136391082601008,0.00760765043505505)
(0.00135802329217882,0.00760847865480976)
(0.0013520698982789,0.00760930050896217)
(0.00134605064686286,0.00761011575668216)
(0.0013399655718176,0.00761092419091897)
(0.00133381473903473,0.00761172563818047)
(0.0013275982470554,0.00761251995827375)
(0.00132131622768893,0.0076133070440083)
(0.0013149688466046,0.00761408682086422)
(0.00130855630389576,0.00761485924662624)
(0.00130207883461571,0.00761562431098428)
(0.00129553670928448,0.00761638203510414)
(0.00128893023436618,0.00761713247116733)
(0.00128225975271572,0.00761787570188308)
(0.00127552564399474,0.00761861183997334)
(0.00126872832505582,0.00761934102763246)
(0.00126186825029436,0.00762006343596241)
(0.00125494591196756,0.00762077926438577)
(0.00124796184047983,0.0076214887400368)
(0.00124091660463404,0.0076221921171331)
(0.00123381081184811,0.00762288967632768)
(0.00122664510833627,0.00762358172404457)
(0.00121942017925444,0.0076242685917972)
(0.00121213674880937,0.00762495063549243)
(0.00120479558033085,0.00762562823472058)
(0.00119739747630662,0.00762630179203269)
(0.00118994327837959,0.00762697173220645)
(0.00118243386730678,0.00762763850150171)
(0.00117487016287988,0.00762830256690686)
(0.00116725312380668,0.00762896441537664)
(0.0011595837475534,0.00762962455306337)
(0.00115186307014747,0.00763028350454178)
(0.00114409216594065,0.00763094181202894)
(0.00113627214733184,0.0076316000346001)
(0.00112840416445006,0.00763225874740209)
(0.0011204894047969,0.00763291854086382)
(0.00111252909284868,0.00763358001990684)
(0.00110452448961797,0.00763424380315528)
(0.00109647689217472,0.00763491052214752)
(0.00108838763312691,0.00763558082054915)
(0.00108025808006071,0.00763625535336994)
(0.0010720896349404,0.00763693478618425)
(0.00106388373346814,0.00763761979435721)
(0.00105564184440376,0.00763831106227655)
(0.00104736546884487,0.0076390092825922)
(0.0010390561394677,0.00763971515546368)
(0.00103071541972875,0.00764042938781761)
(0.00102234490302792,0.00764115269261462)
(0.00101394621183343,0.00764188578812889)
(0.00100552099676913,0.00764262939723952)
(0.000997070935664623,0.0076433842467355)
(0.000988597732568993,0.00764415106663615)
(0.000980103116728653,0.00764493058952644)
(0.000971588841530137,0.00764572354990983)
(0.000963056683408563,0.00764653068357854)
(0.000954508440722592,0.0076473527270031)
(0.000945945932596819,0.00764819041674145)
(0.000937370997732483,0.00764904448886938)
(0.000928785493187556,0.00764991567843203)
(0.000920191293127222,0.0076508047189189)
(0.000911590287545857,0.00765171234176201)
(0.000902984380961719,0.00765263927585845)
(0.000894375491085518,0.007653586247118)
(0.000885765547464164,0.00765455397803664)
(0.000877156490101062,0.00765554318729619)
(0.000868550268054266,0.00765655458939117)
(0.000859948838014006,0.00765758889428253)
(0.000851354162860982,0.00765864680707935)
(0.000842768210207106,0.00765972902774841)
(0.000834192950920122,0.00766083625085173)
(0.000825630357633874,0.00766196916531222)
(0.000817082403245833,0.00766312845420742)
(0.00080855105940361,0.00766431479459102)
(0.000800038294982345,0.00766552885734205)
(0.000791546074554548,0.00766677130704097)
(0.00078307635685456,0.00766804280187301)
(0.000774631093239203,0.00766934399355637)
(0.000766212226146861,0.00767067552729697)
(0.00075782168755659,0.0076720380417664)
(0.000749461397449665,0.00767343216910394)
(0.000741133262275149,0.00767485853494027)
(0.000732839173421853,0.00767631775844249)
(0.000724581005698549,0.00767781045237885)
(0.000716360615824567,0.00767933722320136)
(0.000708179840932883,0.00768089867114529)
(0.000700040497087715,0.00768249539034389)
(0.000691944377818782,0.00768412796895634)
(0.000683893252674315,0.00768579698930742)
(0.000675888865794911,0.00768750302803677)
(0.000667932934510238,0.00768924665625636)
(0.000660027147960815,0.00769102843971396)
(0.000652173165746776,0.00769284893896003)
(0.000644372616605721,0.00769470870951768)
(0.000636627097121676,0.00769660830205152)
(0.000628938170467095,0.00769854826253549)
(0.000621307365179865,0.00770052913241595)
(0.000613736173977316,0.00770255144876928)
(0.00060622605260887,0.00770461574445129)
(0.000598778418749363,0.00770672254823691)
(0.00059139465093477,0.00770887238494792)
(0.000584076087541863,0.00771106577556748)
(0.000576824025813698,0.00771330323733911)
(0.000569639720932324,0.00771558528384878)
(0.000562524385140261,0.00771791242508856)
(0.000555479186912255,0.00772028516750013)
(0.000548505250178577,0.00772270401399701)
(0.000541603653601174,0.00772516946396414)
(0.000534775429903887,0.00772768201323349)
(0.00052802156525775,0.00773024215403515)
(0.00052134299872255,0.00773285037492228)
(0.000514740621745327,0.00773550716067007)
(0.000508215277716855,0.00773821299214693)
(0.000501767761586627,0.0077409683461587)
(0.000495398819537158,0.00774377369526437)
(0.000489109148717882,0.0077466295075637)
(0.000482899397039281,0.00774953624645701)
(0.000476770163027354,0.00775249437037579)
(0.000470721995738717,0.00775550433248625)
(0.000464755394736364,0.00775856658036466)
(0.000458870810126079,0.00776168155564561)
(0.00045306864265332,0.0077648496936435)
(0.000447349243860351,0.00776807142294843)
(0.000441712916303216,0.0077713471649969)
(0.00043615991382813,0.00777467733361842)
(0.000430690441906621,0.00777806233455907)
(0.000425304658028775,0.00778150256498393)
(0.00042000267215378,0.00778499841295782)
(0.000414784547216834,0.00778855025690841)
(0.000409650299691392,0.00779215846507061)
(0.000404599900205686,0.00779582339491569)
(0.000399633274212217,0.00779954539256568)
(0.000394750302709,0.00780332479219521)
(0.000389950823011067,0.00780716191542299)
(0.000385234629570788,0.00781105707069357)
(0.000380601474845394,0.00781501055265254)
(0.000376051070210052,0.00781902264151674)
(0.000371583086914713,0.00782309360244096)
(0.000367197157082938,0.00782722368488403)
(0.000362892874750795,0.00783141312197546)
(0.000358669796943844,0.00783566212988539)
(0.000354527444790205,0.00783997090719981)
(0.000350465304667593,0.00784433963430247)
(0.000346482829382219,0.00784876847276692)
(0.000342579439377321,0.00785325756475914)
(0.000338754523969106,0.00785780703245413)
(0.000335007442607845,0.00786241697746801)
(0.000331337526161769,0.00786708748030745)
(0.000327744078221463,0.00787181859983893)
(0.000324226376422357,0.00787661037277905)
(0.000320783673782957,0.00788146281320879)
(0.000317415200056364,0.00788637591211255)
(0.000314120163092744,0.00789134963694454)
(0.000310897750210238,0.00789638393122364)
(0.000307747129571964,0.00790147871415899)
(0.000304667451566647,0.00790663388030719)
(0.000301657850190487,0.00791184929926354)
(0.000298717444427893,0.00791712481538738)
(0.000295845339628636,0.00792246024756432)
(0.000293040628879144,0.00792785538900533)
(0.000290302394365564,0.00793331000708458)
(0.00028762970872632,0.00793882384321659)
(0.000285021636391878,0.00794439661277357)
(0.00028247723490953,0.00795002800504377)
(0.000279995556250987,0.00795571768323158)
(0.000277575648100701,0.00796146528449944)
(0.000275216555122786,0.00796727042005217)
(0.000272917320204553,0.00797313267526389)
(0.000270676985674696,0.00797905160984732)
(0.000268494594494238,0.00798502675806548)
(0.000266369191418365,0.00799105762898569)
(0.000264299824127492,0.00799714370677498)
(0.000262285544325751,0.00800328445103667)
(0.000260325408805406,0.00800947929718736)
(0.000258418480475603,0.00801572765687299)
(0.000256563829354059,0.0080220289184234)
(0.000254760533520299,0.00802838244734403)
(0.000253007680029211,0.00803478758684281)
(0.000251304365783748,0.00804124365839151)
(0.000249649698365663,0.00804774996231956)
(0.000248042796823364,0.00805430577843778)
(0.000246482792415958,0.00806091036669129)
(0.000244968829312739,0.00806756296783831)
(0.000243500065247449,0.00807426280415337)
(0.000242075672126732,0.00808100908015183)
(0.000240694836592353,0.00808780098333399)
(0.000239356760536811,0.00809463768494564)
(0.000238060661572121,0.00810151834075215)
(0.000236805773451647,0.00810844209182422)
(0.000235591346444976,0.00811540806533115)
(0.000234416647665915,0.00812241537533996)
(0.000233280961353835,0.00812946312361622)
(0.000232183589108724,0.00813655040042482)
(0.000231123850080338,0.00814367628532609)
(0.000230101081112025,0.00815083984796601)
(0.00022911463683991,0.00815804014885585)
(0.000228163889748173,0.00816527624013937)
(0.000227248230181334,0.00817254716634414)
(0.000226367066314533,0.00817985196511409)
(0.00022551982408288,0.00818718966792043)
(0.00022470594707109,0.00819455930074858)
(0.000223924896364683,0.00820195988475788)
(0.000223176150364144,0.00820939043691214)
(0.000222459204563516,0.00821684997057815)
(0.000221773571294998,0.00822433749609059)
(0.000221118779441186,0.00823185202128029)
(0.000220494374116676,0.00823939255196521)
(0.000219899916320831,0.00824695809240116)
(0.000219334982563575,0.00825454764569208)
(0.000218799164466099,0.00826216021415739)
(0.000218292068338487,0.00826979479965637)
(0.000217813314736248,0.00827745040386792)
(0.000217362537997796,0.00828512602852617)
(0.000216939385764996,0.00829282067561004)
(0.000216543518488827,0.00830053334748861)
(0.000216174608922318,0.00830826304702056)
(0.000215832341602852,0.00831600877760979)
(0.000215516412325971,0.00832376954321628)
(0.000215226527612779,0.00833154434832462)
(0.000214962404173031,0.00833933219787009)
(0.000214723768365979,0.00834713209712446)
(0.000214510355660986,0.00835494305154284)
(0.000214321910099886,0.00836276406657339)
(0.000214158183763023,0.00837059414743208)
(0.000214018936240829,0.00837843229884444)
(0.000213903934112749,0.00838627752475721)
(0.000213812950435214,0.00839412882802198)
(0.000213745764240327,0.00840198521005388)
(0.000213702160046797,0.00840984567046823)
(0.000213681927384588,0.00841770920669782)
(0.000213684860334639,0.00842557481359453)
(0.000213710757084912,0.00843344148301804)
(0.000213759419503914,0.00844130820341489)
(0.000213830652732726,0.00844917395939167)
(0.000213924264796469,0.00845703773128548)
(0.000214040066235996,0.00846489849473464)
(0.000214177869760523,0.00847275522025387)
(0.000214337489921738,0.00848060687281641)
(0.000214518742809865,0.0084884524114473)
(0.000214721445771995,0.00849629078883014)
(0.000214945417152925,0.00850412095093125)
(0.000215190476058587,0.00851194183664403)
(0.000215456442142069,0.00851975237745646)
(0.000215743135412114,0.00852755149714465)
(0.000216050376063882,0.00853533811149514)
(0.000216377984331643,0.0085431111280586)
(0.000216725780363008,0.00855086944593731)
(0.000217093584114183,0.00855861195560834)
(0.000217481215265668,0.00856633753878512)
(0.000217888493157752,0.00857404506831868)
(0.000218315236745052,0.00858173340814026)
(0.000218761264569321,0.00858940141324726)
(0.000219226394749677,0.00859704792973318)
(0.000219710444989343,0.00860467179486276)
(0.000220213232597965,0.0086122718371935)
(0.000220734574528529,0.00861984687674356)
(0.000221274287427876,0.00862739572520699)
(0.000221832187699789,0.00863491718621592)
(0.000222408091579603,0.00864241005565053)
(0.000223001815219306,0.00864987312199549)
(0.000223613174782057,0.00865730516674327)
(0.0002242419865451,0.00866470496484359)
(0.000224888067010014,0.00867207128519765)
(0.00022555123301929,0.00867940289119689)
(0.000226231301878223,0.00868669854130467)
(0.000226928091481148,0.00869395698967975)
(0.00022764142044106,0.00870117698683982)
(0.000228371108221705,0.00870835728036402)
(0.000229116975271261,0.00871549661563206)
(0.000229878843156743,0.00872259373659871)
(0.000230656534698355,0.00872964738660106)
(0.000231449874103,0.00873665630919696)
(0.000232258687096239,0.00874361924903242)
(0.000233082801052014,0.00875053495273557)
(0.00023392204511952,0.00875740216983489)
(0.000234776250346626,0.00876421965369942)
(0.0002356452497993,0.0087709861624989)
(0.000236528878676574,0.00877770046018072)
(0.000237426974420561,0.00878436131746172)
(0.000238339376821147,0.00879096751283253)
(0.000239265928114991,0.00879751783357135)
(0.000240206473078493,0.0088040110767655)
(0.000241160859114481,0.00881044605033758)
(0.000242128936332344,0.00881682157407448)
(0.000243110557621427,0.00882313648065633)
(0.000244105578717501,0.0088293896166834)
(0.000245113858262181,0.00883557984369858)
(0.000246135257855173,0.00884170603920293)
(0.000247169642099278,0.00884776709766268)
(0.000248216878638086,0.00885376193150484)
(0.000249276838186346,0.00885968947210009)
(0.000250349394552986,0.00886554867073026)
(0.0002514344246568,0.00887133849953919)
(0.000252531808534831,0.00887705795246433)
(0.000253641429343491,0.00888270604614814)
(0.00025476317335246,0.0088882818208271)
(0.000255896929931464,0.00889378434119659)
(0.000257042591529964,0.00889921269725062)
(0.000258200053649879,0.00890456600509466)
(0.000259369214811408,0.00890984340773011)
(0.000260549976512058,0.00891504407580937)
(0.000261742243178971,0.00892016720835997)
(0.000262945922114647,0.00892521203347723)
(0.000264160923436171,0.00893017780898363)
(0.000265387160008033,0.00893506382305442)
(0.000266624547368645,0.00893986939480845)
(0.000267873003650652,0.00894459387486348)
(0.000269132449495117,0.00894923664585488)
(0.000270402807959685,0.00895379712291738)
(0.000271684004420794,0.00895827475412922)
(0.000272975966470011,0.00896266902091781)
(0.000274278623804582,0.00896697943842695)
(0.000275591908112233,0.0089712055558443)
(0.000276915752950313,0.00897534695669004)
(0.000278250093619304,0.00897940325906498)
(0.000279594867030759,0.00898337411585881)
(0.000280950011569707,0.00898725921491797)
(0.000282315466951552,0.00899105827917278)
(0.0002836911740735,0.00899477106672409)
(0.000285077074860519,0.00899839737088924)
(0.000286473112105872,0.00900193702020704)
(0.000287879229306199,0.00900538987840222)
(0.000289295370491185,0.0090087558443093)
(0.000290721480047786,0.00901203485175557)
(0.000292157502539025,0.00901522686940414)
(0.000293603382517335,0.00901833190055643)
(0.00029505906433246,0.009021349982915)
(0.000296524491933883,0.00902428118830656)
(0.000297999608667774,0.00902712562236553)
(0.000299484357068449,0.00902988342417918)
(0.000300978678644331,0.00903255476589334)
(0.000302482513658401,0.00903513985228064)
(0.000303995800903144,0.0090376389202711)
(0.000305518477469981,0.00904005223844506)
(0.000307050478513213,0.00904238010649003)
(0.000308591737008488,0.00904462285462147)
(0.000310142183505818,0.00904678084296829)
(0.000311701745877204,0.00904885446092336)
(0.000313270349058902,0.00905084412646076)
(0.000314847914788431,0.00905275028541921)
(0.000316434361336392,0.00905457341075364)
(0.00031802960323322,0.00905631400175493)
(0.000319633550990999,0.00905797258323927)
(0.000321246110820494,0.00905954970470766)
(0.000322867184343601,0.00906104593947677)
(0.00032449666830139,0.00906246188378196)
(0.000326134454258015,0.0090637981558538)
(0.000327780428300754,0.00906505539496861)
(0.00032943447073646,0.00906623426047499)
(0.00033109645578481,0.00906733543079661)
(0.000332766251268669,0.00906835960241316)
(0.000334443718302039,0.00906930748881996)
(0.000336128710975999,0.00907017981946845)
(0.000337821076043163,0.00907097733868791)
(0.000339520652601153,0.0090717008045903)
(0.000341227271775696,0.00907235098795943)
(0.000342940756403934,0.00907292867112586)
(0.000344660920718598,0.0090734346468288)
(0.000346387570033771,0.00907386971706679)
(0.000348120500432939,0.00907423469193847)
(0.000349859498460133,0.0090745303884745)
(0.000351604340814954,0.00907475762946304)
(0.000353354794052336,0.00907491724226964)
(0.000355110614287945,0.00907501005765303)
(0.000356871546910098,0.0090750369085791)
(0.000358637326299171,0.00907499862903378)
(0.000360407675555451,0.00907489605283706)
(0.000362182306236428,0.0090747300124593)
(0.000363960918104551,0.00907450133784195)
(0.000365743198886442,0.00907421085522354)
(0.00036752882404464,0.00907385938597335)
(0.000369317456562905,0.00907344774543384)
(0.000371108746746116,0.00907297674177366)
(0.000372902332035821,0.00907244717485286)
(0.00037469783684246,0.00907185983510154)
(0.000376494872395289,0.00907121550241429)
(0.000378293036610994,0.00907051494506098)
(0.000380091913981976,0.00906975891861629)
(0.000381891075485237,0.00906894816490915)
(0.000383690078512796,0.00906808341099344)
(0.000385488466824479,0.00906716536814189)
(0.000387285770523895,0.00906619473086426)
(0.000389081506058404,0.00906517217595121)
(0.000390875176243702,0.00906409836154567)
(0.000392666270313759,0.00906297392624253)
(0.000394454263996606,0.00906179948821846)
(0.000396238619616526,0.00906057564439278)
(0.000398018786223038,0.00905930296962084)
(0.000399794199747029,0.00905798201592115)
(0.000401564283184314,0.0090566133117372)
(0.000403328446806761,0.0090551973612352)
(0.000405086088401099,0.00905373464363918)
(0.000406836593535367,0.00905222561260348)
(0.000408579335852938,0.00905067069562493)
(0.000410313677393901,0.00904907029349454)
(0.00041203896894351,0.00904742477978981)
(0.000413754550407324,0.00904573450040918)
(0.000415459751212556,0.00904399977314813)
(0.000417153890735061,0.00904222088731863)
(0.000418836278751292,0.00904039810341216)
(0.000420506215914474,0.00903853165280666)
(0.000422162994254164,0.00903662173751837)
(0.000423805897698263,0.00903466852999862)
(0.000425434202616478,0.00903267217297586)
(0.000427047178384161,0.0090306327793437)
(0.000428644087965371,0.00902855043209465)
(0.000430224188513931,0.0090264251842999)
(0.000431786731991228,0.00902425705913535)
(0.000433330965799401,0.00902204604995376)
(0.000434856133428506,0.00901979212040285)
(0.000436361475116328,0.00901749520458952)
(0.000437846228519243,0.00901515520728956)
(0.000439309629392732,0.00901277200420328)
(0.000440750912279996,0.00901034544225545)
(0.000442169311207126,0.00900787533994078)
(0.000443564060383292,0.00900536148771284)
(0.000444934394904393,0.00900280364841705)
(0.00044627955145862,0.00900020155776663)
(0.000447598769032405,0.00899755492486036)
(0.000448891289615194,0.00899486343274221)
(0.000450156358901592,0.00899212673900171)
(0.000451393226989383,0.00898934447641373)
(0.000452601149071942,0.00898651625361717)
(0.000453779386123737,0.0089836416558314)
(0.000454927205577486,0.00898072024560926)
(0.000456043881991672,0.00897775156362573)
(0.000457128697707197,0.00897473512950065)
(0.000458180943491978,0.00897167044265457)
(0.000459199919172328,0.00896855698319624)
(0.000460184934250087,0.00896539421284057)
(0.000461135308504501,0.00896218157585541)
(0.000462050372577937,0.00895891850003587)
(0.000462929468544574,0.00895560439770461)
(0.000463771950461321,0.00895223866673681)
(0.000464577184900236,0.00894882069160755)
(0.000465344551461882,0.00894534984446135)
(0.000466073443269057,0.00894182548620062)
(0.000466763267440433,0.0089382469675929)
(0.000467413445543764,0.0089346136303941)
(0.000468023414028356,0.00893092480848686)
(0.000468592624636553,0.00892717982903188)
(0.000469120544794144,0.00892337801363084)
(0.000469606657979605,0.00891951867949903)
(0.00047005046407217,0.00891560114064619)
(0.000470451479678854,0.00891162470906373)
(0.00047080923844049,0.00890758869591694)
(0.000471123291317119,0.00890349241274006)
(0.00047139320685287,0.0088993351726333)
(0.000471618571420776,0.00889511629145929)
(0.000471798989447847,0.00889083508903856)
(0.000471934083620879,0.00888649089034122)
(0.000472023495073459,0.00888208302667427)
(0.000472066883554748,0.0088776108368627)
(0.000472063927580565,0.00887307366842291)
(0.000472014324567407,0.00886847087872728)
(0.00047191779095009,0.00886380183615796)
(0.000471774062283608,0.00885906592124957)
(0.000471582893329965,0.00885426252781841)
(0.000471344058130698,0.00884939106407759)
(0.000471057350065815,0.00884445095373732)
(0.000470722581899853,0.00883944163708791)
(0.00047033958581594,0.00883436257206611)
(0.000469908213438439,0.00882921323530238)
(0.000469428335845135,0.00882399312314883)
(0.00046889984356955,0.00881870175268696)
(0.000468322646594287,0.00881333866271406)
(0.000467696674335995,0.0088079034147076)
(0.000467021875622863,0.00880239559376719)
(0.000466298218665172,0.00879681480953282)
(0.000465525691019774,0.00879116069707929)
(0.000464704299549021,0.00878543291778596)
(0.000463834070374911,0.00877963116018161)
(0.000462915048829002,0.0087737551407633)
(0.000461947299398696,0.00876780460478981)
(0.000460930905670503,0.00876177932704804)
(0.000459865970270722,0.00875567911259313)
(0.000458752614804142,0.0087495037974614)
(0.000457590979791095,0.00874325324935557)
(0.000456381224603403,0.00873692736830302)
(0.000455123527399483,0.00873052608728564)
(0.000453818085059005,0.00872404937284192)
(0.00045246511311741,0.0087174972256408)
(0.000451064845700477,0.00871086968102713)
(0.000449617535459212,0.0087041668095386)
(0.000448123453505172,0.00869738871739389)
(0.000446582889346365,0.00869053554695238)
(0.000444996150823813,0.0086836074771444)
(0.000443363564048791,0.00867660472387291)
(0.000441685473340729,0.00866952754038576)
(0.000439962241165704,0.00866237621761846)
(0.000438194248075484,0.00865515108450783)
(0.000436381892646908,0.00864785250827587)
(0.000434525591421429,0.00864048089468362)
(0.000432625778844638,0.00863303668825504)
(0.000430682907205466,0.00862552037247118)
(0.00042869744657473,0.00861793246993312)
(0.000426669884742754,0.00861027354249486)
(0.00042460072715557,0.0086025441913646)
(0.000422490496849406,0.00859474505717543)
(0.000420339734382893,0.00858687682002387)
(0.000418148997766559,0.00857894019947667)
(0.000415918862389102,0.00857093595454525)
(0.00041364992093983,0.00856286488362749)
(0.000411342783326771,0.00855472782441617)
(0.000408998076589762,0.00854652565377415)
(0.000406616444807973,0.00853825928757516)
(0.000404198549001107,0.0085299296805104)
(0.000401745067023743,0.00852153782585984)
(0.000399256693451973,0.0085130847552284)
(0.000396734139461758,0.00850457153824564)
(0.000394178132698202,0.00849599928222949)
(0.000391589417135026,0.00848736913181249)
(0.000388968752923518,0.00847868226853078)
(0.000386316916230199,0.0084699399103751)
(0.000383634699062432,0.00846114331130296)
(0.000380922909081258,0.00845229376071224)
(0.000378182369400657,0.00844339258287519)
(0.000375413918372542,0.00843444113633259)
(0.000372618409356683,0.00842544081324791)
(0.000369796710474865,0.00841639303872054)
(0.000366949704348558,0.00840729927005882)
(0.000364078287819399,0.00839816099601143)
(0.00036118337165176,0.00838897973595793)
(0.000358265880216805,0.00837975703905793)
(0.000355326751157346,0.00837049448335876)
(0.000352366935032918,0.00836119367486197)
(0.00034938739494448,0.00835185624654838)
(0.000346389106138214,0.00834248385736246)
(0.000343373055587908,0.00833307819115585)
(0.000340340241555464,0.00832364095559016)
(0.000337291673129124,0.00831417388100086)
(0.000334228369739024,0.00830467871922099)
(0.000331151360649768,0.00829515724236678)
(0.000328061684429766,0.00828561124158582)
(0.000324960388397127,0.00827604252576791)
(0.000321848528041931,0.0082664529202205)
(0.000318727166424838,0.00825684426530969)
(0.000315597373551997,0.00824721841506776)
(0.000312460225726285,0.00823757723576888)
(0.000309316804875042,0.00822792260447463)
(0.000306168197854455,0.00821825640755091)
(0.000303015495730867,0.00820858053915767)
(0.000299859793039393,0.00819889689971413)
(0.000296702187020213,0.00818920739434056)
(0.000293543776833093,0.00817951393127962)
(0.000290385662750707,0.00816981842029891)
(0.00028722894533144,0.0081601227710775)
(0.000284074724572397,0.00815042889157811)
(0.000280924099043521,0.00814073868640879)
(0.000277778165003686,0.00813105405517553)
(0.000274638015499802,0.00812137689082916)
(0.00027150473945004,0.00811170907800912)
(0.000268379420712343,0.00810205249138717)
(0.000265263137139492,0.0080924089940139)
(0.000262156959622076,0.00808278043567088)
(0.000259061951120793,0.00807316865123186)
(0.000255979165689589,0.00806357545903564)
(0.000252909647491243,0.00805400265927452)
(0.000249854429806991,0.00804445203240057)
(0.000246814534042013,0.0080349253375535)
(0.000243790968728508,0.00802542431101316)
(0.000240784728528242,0.0080159506646799)
(0.000237796793236515,0.00800650608458569)
(0.000234828126789485,0.00799709222943948)
(0.000231879676276928,0.00798771072920966)
(0.000228952370962476,0.007978363183747)
(0.000226047121313471,0.00796905116145042)
(0.000223164818042595,0.0079597761979793)
(0.000220306331163455,0.00795053979501468)
(0.000217472509062328,0.00794134341907234)
(0.000214664177588321,0.0079321885003703)
(0.000211882139164159,0.00792307643175349)
(0.000209127171919859,0.00791400856767801)
(0.00020640002885154,0.00790498622325686)
(0.000203701437007574,0.00789601067337045)
(0.000201032096704333,0.00788708315184272)
(0.000198392680773682,0.00787820485068557)
(0.000195783833844405,0.0078693769194133)
(0.000193206171659665,0.0078606004644281)
(0.000190660280432573,0.00785187654847896)
(0.000188146716241876,0.00784320619019443)
(0.000185666004469724,0.00783459036369076)
(0.000183218639283377,0.00782602999825646)
(0.000180805083162662,0.00781752597811343)
(0.000178425766474886,0.00780907914225566)
(0.000176081087098831,0.00780069028436598)
(0.000173771410099329,0.00779236015281039)
(0.000171497067453849,0.00778408945071036)
(0.000169258357832351,0.00777587883609302)
(0.000167055546431617,0.00776772892211816)
(0.000164888864865056,0.00775964027738192)
(0.000162758511108928,0.0077516134262961)
(0.000160664649505706,0.0077436488495422)
(0.000158607410825239,0.00773574698459875)
(0.000156586892384153,0.00772790822634042)
(0.000154603158223811,0.0077201329277078)
(0.000152656239346993,0.00771242140044541)
(0.000150746134013275,0.00770477391590638)
(0.00014887280809295,0.00769719070592152)
(0.000147036195479134,0.00768967196373053)
(0.000145236198557568,0.00768221784497253)
(0.00014347268873342,0.00767482846873386)
(0.000141745507014254,0.00766750391864998)
(0.000140054464648141,0.00766024424405871)
(0.000138399343815733,0.00765304946120156)
(0.000136779898374941,0.00764591955447033)
(0.000135195854656707,0.00763885447769557)
(0.000133646912310192,0.00763185415547351)
(0.000132132745195535,0.0076249184845281)
(0.000130653002322216,0.00761804733510455)
(0.000129207308830862,0.00761124055239089)
(0.000127795267016235,0.0076044979579641)
(0.000126416457388978,0.00759781935125669)
(0.000125070439773584,0.00759120451104023)
(0.000123756754439919,0.00758465319692266)
(0.000122474923265524,0.00757816515085477)
(0.000121224450925817,0.0075717400986428)
(0.000120004826109226,0.00756537775146312)
(0.00011881552275419,0.00755907780737558)
(0.000117656001304903,0.00755283995283186)
(0.000116525709982605,0.00754666386417523)
(0.000115424086069183,0.00754054920912796)
(0.000114350557199803,0.00753449564826384)
(0.000113304542661248,0.00752850283646138)
(0.000112285454692675,0.00752257042433515)
(0.000111292699785435,0.00751669805964221)
(0.000110325679978669,0.00751088538866005)
(0.000109383794147391,0.00750513205753394)
(0.000108466439279802,0.00749943771359028)
(0.000107573011740663,0.00749380200661382)
(0.000106702908517575,0.00748822459008603)
(0.000105855528447138,0.00748270512238259)
(0.000105030273418019,0.00747724326792762)
(0.000104226549548073,0.00747183869830292)
(0.000103443768332793,0.00746649109331052)
(0.000102681347762478,0.00746120014198628)
(0.000101938713405648,0.00745596554356418)
(0.000101215299456411,0.00745078700838945)
(0.000100510549743617,0.00744566425877912)
(9.98239186998481e-05,0.00744059702983009)
(9.91548722884515e-05,0.00743558507017323)
(9.85028888870232e-05,0.00743062814267343)
(9.7867460125968e-05,0.00742572602507499)
(9.72480916809571e-05,0.0074208785105927)
(9.66443040183336e-05,0.00741608540844804)
(9.60556330927401e-05,0.00741134654435109)
(9.54816309964777e-05,0.0074066617609289)
(9.49218665603381e-05,0.00740203091809967)
(9.43759259058979e-05,0.00739745389339487)
(9.38434129495037e-05,0.00739293058222943)
(9.3323949858426e-05,0.00738846089812104)
(9.28171774599079e-05,0.00738404477285965)
(9.23227556040795e-05,0.00737968215662884)
(9.184036348196e-05,0.00737537301808012)
(9.13696999000101e-05,0.00737111734436161)
(9.09104835129421e-05,0.00736691514110317)
(9.0462453016732e-05,0.00736276643235926)
(9.00253673040067e-05,0.00735867126051125)
(8.95990055842119e-05,0.00735462968613149)
(8.91831674711753e-05,0.0073506417878109)
(8.8777673040899e-05,0.0073467076619518)
(8.83823628626055e-05,0.00734282742252813)
(8.79970980062567e-05,0.00733900120081571)
(8.76217600299396e-05,0.00733522914509346)
(8.72562509506764e-05,0.00733151142031864)
(8.69004932023649e-05,0.00732784820777808)
(8.65544295846938e-05,0.0073242397047171)
(8.62180232069913e-05,0.00732068612394823)
(8.58912574310706e-05,0.00731718769344235)
(8.5574135817217e-05,0.00731374465590376)
(8.52666820775301e-05,0.00731035726833097)
(8.49689400408749e-05,0.00730702580156607)
(8.4680973633727e-05,0.00730375053983328)
(8.44028668811984e-05,0.00730053178026971)
(8.41347239325137e-05,0.00729736983244916)
(8.38766691151708e-05,0.00729426501790122)
(8.36288470219561e-05,0.00729121766962694)
(8.33914226349039e-05,0.0072882281316128)
(8.31645814901818e-05,0.00728529675834424)
(8.29485298877557e-05,0.00728242391432026)
(8.2743495149536e-05,0.00727960997357042)
(8.25497259295305e-05,0.0072768553191749)
(8.23674925793355e-05,0.00727416034278969)
(8.21970875720701e-05,0.00727152544417662)
(8.20388259876245e-05,0.00726895103074046)
(8.18930460618217e-05,0.00726643751707308)
(8.17601098018128e-05,0.00726398532450539)
(8.16404036697169e-05,0.00726159488066824)
(8.15343393361972e-05,0.00725926661906255)
(8.14423545053122e-05,0.00725700097863869)
(8.1364913811634e-05,0.00725479840338682)
(8.13025097902311e-05,0.00725265934193673)
(8.12556639197363e-05,0.00725058424716878)
(8.12249277383017e-05,0.00724857357583597)
(8.12108840318274e-05,0.00724662778819631)
(8.12141480934176e-05,0.00724474734765656)
(8.12353690525778e-05,0.00724293272042694)
(8.12752312722105e-05,0.00724118437518629)
(8.13344558110166e-05,0.00723950278275809)
(8.14138019484392e-05,0.00723788841579678)
(8.15140687688223e-05,0.00723634174848419)
(8.16360968009855e-05,0.00723486325623535)
(8.17807697089412e-05,0.00723345341541385)
(8.19490160290168e-05,0.0072321127030554)
(8.21418109481645e-05,0.0072308415965999)

};
\addplot [black,densely dotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.66, contour/label distance=10cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(0.000357881807956045,0.00966558331388728)
(0.000359641596399724,0.00966481683290947)
(0.000361404900708701,0.00966398500913569)
(0.000363171406940226,0.00966308917579494)
(0.00036494078873938,0.00966213066300199)
(0.000366712707124648,0.00966111079632426)
(0.000368486810288608,0.00966003089536172)
(0.000370262733414893,0.00965889227234204)
(0.000372040098512367,0.00965769623073246)
(0.000373818514267628,0.00965644406386993)
(0.000375597575916794,0.00965513705361102)
(0.000377376865137575,0.00965377646900375)
(0.000379155949962561,0.00965236356498206)
(0.000380934384714658,0.00965089958108485)
(0.000382711709965501,0.00964938574020099)
(0.00038448745251767,0.00964782324734144)
(0.000386261125411479,0.00964621328843985)
(0.000388032227957009,0.00964455702918302)
(0.000389800245792031,0.00964285561387212)
(0.00039156465096638,0.00964111016431625)
(0.000393324902053245,0.00963932177875853)
(0.000395080444287828,0.00963749153083691)
(0.000396830709733645,0.00963562046857987)
(0.000398575117476753,0.00963370961343746)
(0.000400313073848023,0.00963175995935019)
(0.000402043972673565,0.00962977247185429)
(0.000403767195553226,0.00962774808722618)
(0.000405482112167065,0.0096256877116653)
(0.000407188080609612,0.00962359222051643)
(0.00040888444775155,0.00962146245753262)
(0.000410570549628441,0.00961929923417794)
(0.00041224571185603,0.00961710332897205)
(0.000413909250071451,0.00961487548687561)
(0.000415560470399736,0.00961261641871779)
(0.000417198669944825,0.00961032680066596)
(0.000418823137304188,0.00960800727373766)
(0.000420433153106182,0.00960565844335541)
(0.000422027990569075,0.00960328087894406)
(0.000423606916080638,0.00960087511357173)
(0.000425169189797205,0.0095984416436332)
(0.000426714066260884,0.00959598092857728)
(0.000428240795033694,0.00959349339067705)
(0.000429748621347238,0.00959097941484345)
(0.000431236786766571,0.00958843934848256)
(0.000432704529866736,0.0095858735013959)
(0.000434151086920608,0.00958328214572422)
(0.000435575692596438,0.00958066551593445)
(0.000436977580663627,0.00957802380884964)
(0.000438355984705155,0.00957535718372208)
(0.000439710138835134,0.00957266576234906)
(0.000441039278419882,0.00956994962923145)
(0.00044234264080101,0.00956720883177454)
(0.000443619466018912,0.00956444338053127)
(0.000444868997535172,0.00956165324948741)
(0.000446090482952352,0.00955883837638813)
(0.000447283174729644,0.00955599866310637)
(0.000448446330893004,0.00955313397605203)
(0.000449579215738273,0.00955024414662183)
(0.000450681100525945,0.00954732897168948)
(0.000451751264166268,0.00954438821413602)
(0.000452788993893389,0.00954142160341916)
(0.000453793585927333,0.00953842883618183)
(0.000454764346122638,0.00953540957689946)
(0.000455700590602619,0.00953236345856451)
(0.000456601646378147,0.00952929008340915)
(0.000457466851950093,0.00952618902366407)
(0.000458295557894456,0.00952305982235381)
(0.000459087127429474,0.00951990199412716)
(0.000459840936963864,0.00951671502612273)
(0.000460556376625666,0.00951349837886784)
(0.00046123285077105,0.00951025148721131)
(0.000461869778472542,0.0095069737612878)
(0.000462466593986386,0.00950366458751411)
(0.000463022747198539,0.00950032332961586)
(0.000463537704049181,0.00949694932968339)
(0.000464010946935415,0.00949354190925655)
(0.000464441975092145,0.0094901003704369)
(0.000464830304951043,0.00948662399702587)
(0.000465175470477614,0.00948311205568862)
(0.000465477023486493,0.00947956379714167)
(0.000465734533935099,0.00947597845736316)
(0.000465947590195894,0.00947235525882496)
(0.000466115799307474,0.00946869341174457)
(0.000466238787204907,0.00946499211535618)
(0.000466316198929632,0.0094612505591989)
(0.000466347698819416,0.00945746792442093)
(0.00046633297067878,0.00945364338509862)
(0.000466271717930508,0.00944977610956787)
(0.000466163663748745,0.00944586526176749)
(0.000466008551174251,0.00944191000259225)
(0.000465806143212548,0.00943790949125399)
(0.000465556222915502,0.00943386288664964)
(0.000465258593447067,0.00942976934873396)
(0.00046491307813392,0.00942562803989566)
(0.00046451952050161,0.0094214381263352)
(0.000464077784297023,0.00941719877944222)
(0.000463587753497875,0.00941290917717122)
(0.000463049332309943,0.00940856850541384)
(0.000462462445152796,0.00940417595936539)
(0.000461827036634731,0.00939973074488485)
(0.000461143071517692,0.00939523207984556)
(0.000460410534672816,0.00939067919547587)
(0.000459629431027369,0.00938607133768701)
(0.000458799785503746,0.00938140776838755)
(0.000457921642951197,0.00937668776678166)
(0.000456995068070932,0.00937191063065058)
(0.00045602014533525,0.00936707567761472)
(0.000454996978901254,0.00936218224637519)
(0.000453925692519811,0.00935722969793317)
(0.000452806429440181,0.00935221741678588)
(0.000451639352310938,0.00934714481209654)
(0.000450424643077626,0.00934201131883791)
(0.000449162502877574,0.00933681639890779)
(0.000447853151932331,0.00933155954221459)
(0.000446496829438041,0.0093262402677317)
(0.00044509379345416,0.00932085812452008)
(0.000443644320790742,0.00931541269271667)
(0.000442148706894645,0.0093099035844884)
(0.000440607265734775,0.00930433044495)
(0.000439020329686645,0.00929869295304471)
(0.000437388249416301,0.00929299082238707)
(0.000435711393763812,0.00928722380206638)
(0.000433990149626285,0.00928139167740996)
(0.000432224921840506,0.00927549427070579)
(0.000430416133065132,0.00926953144188303)
(0.000428564223662422,0.00926350308915031)
(0.00042666965157935,0.0092574091495903)
(0.000424732892228034,0.00925124959971083)
(0.000422754438365243,0.00924502445595099)
(0.000420734799970823,0.00923873377514258)
(0.000418674504124759,0.00923237765492584)
(0.000416574094882611,0.00922595623411884)
(0.000414434133149015,0.00921946969304109)
(0.000412255196548883,0.00921291825378988)
(0.000410037879295952,0.00920630218046969)
(0.000407782792058243,0.00919962177937468)
(0.000405490561820033,0.00919287739912336)
(0.000403161831739865,0.0091860694307455)
(0.00040079726100408,0.00917919830772205)
(0.000398397524675416,0.00917226450597633)
(0.000395963313536112,0.00916526854381823)
(0.00039349533392496,0.00915821098184008)
(0.000390994307567784,0.00915109242276493)
(0.000388460971400679,0.00914391351124739)
(0.000385896077385545,0.00913667493362653)
(0.000383300392317146,0.00912937741763183)
(0.000380674697621232,0.00912202173204148)
(0.000378019789142979,0.00911460868629422)
(0.000375336476925203,0.00910713913005383)
(0.000372625584975675,0.00909961395272795)
(0.000369887951022896,0.00909203408293997)
(0.000367124426259762,0.00908440048795561)
(0.000364335875074413,0.00907671417306396)
(0.000361523174767711,0.00906897618091345)
(0.000358687215256734,0.00906118759080328)
(0.000355828898763643,0.00905334951793065)
(0.000352949139489423,0.00904546311259447)
(0.00035004886327187,0.00903752955935578)
(0.000347129007227313,0.00902955007615588)
(0.000344190519375564,0.00902152591339218)
(0.000341234358247598,0.0090134583529531)
(0.000338261492475495,0.00900534870721217)
(0.000335272900364233,0.00899719831798218)
(0.00033226956944493,0.00898900855543034)
(0.0003292524960092,0.00898078081695493)
(0.000326222684624279,0.00897251652602477)
(0.000323181147628689,0.00896421713098178)
(0.000320128904608197,0.00895588410380833)
(0.000317066981851886,0.00894751893885943)
(0.000313996411788266,0.00893912315156245)
(0.000310918232401289,0.00893069827708316)
(0.000307833486626325,0.00892224586896195)
(0.000304743221726118,0.00891376749771917)
(0.000301648488646831,0.00890526474943237)
(0.000298550341354373,0.00889673922428649)
(0.000295449836151257,0.00888819253509811)
(0.000292348030974262,0.00887962630581578)
(0.000289245984673349,0.00887104216999791)
(0.000286144756272214,0.00886244176926967)
(0.000283045404211035,0.0088538267517613)
(0.00027994898557205,0.00884519877052876)
(0.000276856555288569,0.00883655948195977)
(0.000273769165338217,0.00882791054416611)
(0.000270687863921245,0.00881925361536544)
(0.000267613694624778,0.00881059035225373)
(0.000264547695574013,0.00880192240837133)
(0.0002614908985714,0.00879325143246461)
(0.000258444328224956,0.00878457906684586)
(0.000255409001066921,0.00877590694575352)
(0.000252385924664014,0.00876723669371576)
(0.000249376096720674,0.00875856992391961)
(0.000246380504176692,0.00874990823658862)
(0.000243400122300716,0.0087412532173716)
(0.000240435913781215,0.00873260643574523)
(0.000237488827816496,0.0087239694434335)
(0.000234559799205474,0.00871534377284667)
(0.000231649747440905,0.00870673093554305)
(0.000228759575806913,0.00869813242071579)
(0.000225890170482597,0.00868954969370846)
(0.000223042399653641,0.00868098419456211)
(0.000220217112633836,0.00867243733659648)
(0.000217415138998456,0.0086639105050288)
(0.000214637287731489,0.00865540505563295)
(0.000211884346388735,0.00864692231344204)
(0.00020915708027877,0.00863846357149721)
(0.000206456231663841,0.00863003008964581)
(0.000203782518982737,0.00862162309339134)
(0.00020113663609765,0.00861324377279877)
(0.000198519251567093,0.00860489328145685)
(0.000195931007946867,0.00859657273550133)
(0.000193372521121105,0.00858828321270085)
(0.000190844379665344,0.00858002575160807)
(0.000188347144243552,0.00857180135077859)
(0.000185881347041022,0.00856361096806032)
(0.000183447491234964,0.00855545551995428)
(0.000181046050504572,0.00854733588105038)
(0.00017867746858229,0.00853925288353879)
(0.000176342158847924,0.00853120731679926)
(0.000174040503967156,0.0085231999270696)
(0.000171772855575952,0.00851523141719533)
(0.00016953953401223,0.00850730244646062)
(0.000167340828096101,0.00849941363050272)
(0.000165176994959825,0.00849156554130985)
(0.000163048259928584,0.0084837587073036)
(0.000160954816452983,0.00847599361350622)
(0.00015889682609412,0.00846827070179248)
(0.000156874418561912,0.00846059037122729)
(0.000154887691807222,0.0084529529784872)
(0.000152936712168214,0.00844535883836701)
(0.000151021514571188,0.00843780822436942)
(0.000149142102786041,0.00843030136937771)
(0.000147298449736304,0.00842283846640981)
(0.000145490497863582,0.0084154196694526)
(0.000143718159546061,0.00840804509437501)
(0.00014198131757058,0.00840071481991752)
(0.00014027982565761,0.00839342888875658)
(0.000138613509038343,0.00838618730864169)
(0.000136982165082907,0.00837899005360193)
(0.00013538556397857,0.00837183706522039)
(0.000133823449456675,0.00836472825397234)
(0.000132295539566832,0.00835766350062545)
(0.00013080152749681,0.00835064265769703)
(0.000129341082436355,0.00834366555096698)
(0.0001279138504831,0.00833673198104073)
(0.000126519455588492,0.00832984172495979)
(0.000125157500541629,0.00832299453785536)
(0.000123827567988703,0.00831619015464125)
(0.000122529221485655,0.00830942829174156)
(0.000121262006581526,0.0083027086488492)
(0.000120025451929891,0.00829603091071057)
(0.000118819070425658,0.00828939474893221)
(0.000117642360364433,0.00828279982380437)
(0.000116494806621565,0.0082762457861377)
(0.000115375881847931,0.00826973227910779)
(0.000114285047679453,0.00826325894010304)
(0.000113221755957297,0.0082568254025714)
(0.000112185449955666,0.00825043129786118)
(0.000111175565614085,0.00824407625705147)
(0.000110191532771041,0.00823775991276738)
(0.000109232776395883,0.0082314819009759)
(0.00010829871781585,0.00822524186275751)
(0.00010738877593516,0.00821903944604976)
(0.000106502368443115,0.00821287430735805)
(0.000105638913008227,0.00820674611342969)
(0.000104797828455435,0.00820065454288756)
(0.000103978535923557,0.00819459928781894)
(0.00010318046000023,0.0081885800553162)
(0.000102403029831638,0.00818259656896602)
(0.00010164568020452,0.00817664857028299)
(0.00010090785259799,0.00817073582008572)
(0.000100188996202907,0.0081648580998113)
(9.9488568906636e-05,0.00815901521276598)
(9.8806038241212e-05,0.00815320698530979)
(9.81408822930983e-05,0.00814743326797207)
(9.74925905728842e-05,0.00814169393649659)
(9.68606648434758e-05,0.00813598889281412)
(9.62446199055119e-05,0.00813031806594093)
(9.56439843389508e-05,0.0081246814128016)
(9.50583011999748e-05,0.0081190789189759)
(9.4487128672581e-05,0.00811351059936764)
(9.39300406744438e-05,0.00810797649879635)
(9.3386627416861e-05,0.00810247669250983)
(9.28564959188278e-05,0.00809701128661934)
(9.23392704755099e-05,0.00809158041845548)
(9.18345930816256e-05,0.00808618425684722)
(9.13421238104796e-05,0.0080808230023228)
(9.0861541149625e-05,0.00807549688723466)
(9.03925422943681e-05,0.00807020617580902)
(8.99348434005576e-05,0.00806495116412109)
(8.94881797983297e-05,0.00805973217999739)
(8.90523061687108e-05,0.00805454958284765)
(8.8626996685187e-05,0.00804940376342681)
(8.8212045122578e-05,0.00804429514352997)
(8.78072649357421e-05,0.00803922417562234)
(8.7412489310853e-05,0.00803419134240622)
(8.70275711921627e-05,0.00802919715632777)
(8.66523832873526e-05,0.0080242421590255)
(8.62868180547341e-05,0.0080193269207243)
(8.59307876757187e-05,0.00801445203957608)
(8.55842240161126e-05,0.00800961814095183)
(8.52470785799208e-05,0.00800482587668623)
(8.49193224594533e-05,0.00800007592427894)
(8.46009462856204e-05,0.00799536898605506)
(8.42919601823812e-05,0.00799070578828812)
(8.39923937293701e-05,0.00798608708028805)
(8.3702295936763e-05,0.00798151363345826)
(8.34217352364694e-05,0.00797698624032396)
(8.31507994937381e-05,0.00797250571353499)
(8.2889596043242e-05,0.00796807288484671)
(8.26382517536717e-05,0.00796368860408121)
(8.23969131248046e-05,0.00795935373807239)
(8.21657464209336e-05,0.00795506916959752)
(8.19449378444372e-05,0.00795083579629799)
(8.17346937531439e-05,0.00794665452959254)
(8.15352409249996e-05,0.00794252629358506)
(8.13468268733732e-05,0.00793845202396994)
(8.11697202161487e-05,0.00793443266693757)
(8.10042111015355e-05,0.00793046917808169)
(8.08506116932979e-05,0.00792656252131215)
(8.070925671785e-05,0.00792271366777419)
(8.0580504075388e-05,0.00791892359477685)
(8.04647355169397e-05,0.00791519328473235)
(8.03623573888975e-05,0.00791152372410863)
(8.02738014462751e-05,0.00790791590239651)
(8.01995257355787e-05,0.00790437081109304)
(8.0140015547824e-05,0.00790088944270304)
(8.00957844418531e-05,0.00789747278975964)
(8.00673753377174e-05,0.00789412184386574)
(8.00553616794861e-05,0.00789083759475702)
(8.00603486664341e-05,0.0078876210293878)
(8.00829745511334e-05,0.0078844731310407)
(8.01239120025464e-05,0.00788139487846077)
(8.01838695317802e-05,0.00787838724501483)
(8.02635929777153e-05,0.00787545119787649)
(8.03638670492826e-05,0.00787258769723751)
(8.04855169207032e-05,0.00786979769554532)
(8.0629409875563e-05,0.00786708213676727)
(8.07964569951415e-05,0.00786444195568162)
(8.09876148859628e-05,0.00786187807719468)
(8.1203887441099e-05,0.00785939141568468)
(8.14463276293092e-05,0.00785698287437125)
(8.17160393056698e-05,0.00785465334471038)
(8.20141790369227e-05,0.00785240370581418)
(8.23419579343524e-05,0.00785023482389473)
(8.27006434865989e-05,0.00784814755173094)
(8.30915613844213e-05,0.00784614272815753)
(8.35160973290425e-05,0.00784422117757518)
(8.39756988153465e-05,0.00784238370947985)
(8.44718768808551e-05,0.007840631118011)
(8.50062078110717e-05,0.00783896418151577)
(8.55803347914827e-05,0.00783738366212874)
(8.61959694962183e-05,0.00783589030536469)
(8.68548936030984e-05,0.00783448483972273)
(8.75589602245735e-05,0.00783316797629976)
(8.83100952438353e-05,0.00783194040841104)
(8.91102985452058e-05,0.00783080281121592)
(8.99616451277557e-05,0.00782975584134594)
(9.08662860909746e-05,0.00782880013653349)
(9.1826449481247e-05,0.00782793631523812)
(9.28444409878208e-05,0.00782716497626821)
(9.39226444769532e-05,0.00782648669839522)
(9.50635223529469e-05,0.00782590203995785)
(9.62696157348502e-05,0.00782541153845411)
(9.75435444377258e-05,0.0078250157101174)
(9.88880067475342e-05,0.00782471504947526)
(0.000100305778978889,0.00782451002888704)
(0.000101799714805211,0.00782440109805863)
(0.00010337274435108,0.00782438868353097)
(0.000105027873036985,0.0078244731881404)
(0.000106768180167029,0.00782465499044811)
(0.000108596817250651,0.00782493444413603)
(0.000110517006049927,0.00782531187736756)
(0.000112532036344562,0.00782578759211038)
(0.00011464526340735,0.00782636186341949)
(0.000116860105183519,0.00782703493867868)
(0.00011918003916813,0.00782780703679904)
(0.000121608598976483,0.00782867834737234)
(0.00012414937060332,0.00782964902977857)
(0.000126805988367504,0.00783071921224643)
(0.000129582130539784,0.00783188899086575)
(0.000132481514652257,0.00783315842855165)
(0.000135507892489166,0.00783452755395982)
(0.000138665044759752,0.00783599636035297)
(0.000141956775454972,0.00783756480441917)
(0.000145386905891098,0.00783923280504192)
(0.000148959268444359,0.00784100024202335)
(0.000152677699982029,0.00784286695476238)
(0.000156546034996634,0.00784483274088793)
(0.000160568098451187,0.00784689735485089)
(0.000164747698344702,0.00784906050647613)
(0.000169088618008542,0.00785132185947727)
(0.000173594608145461,0.00785368102993835)
(0.000178269378624582,0.00785613758476433)
(0.000183116590046879,0.00785869104010569)
(0.000188139845097046,0.00786134085976059)
(0.000193342679699062,0.00786408645355962)
(0.000198728553993967,0.00786692717573776)
(0.000204300843159821,0.00786986232329986)
(0.000210062828094971,0.00787289113438419)
(0.000216017685987179,0.0078760127866311)
(0.000222168480792206,0.00787922639556335)
(0.000228518153646861,0.00788253101298436)
(0.000235069513242503,0.00788592562540201)
(0.000241825226186185,0.00788940915248532)
(0.00024878780737764,0.00789298044556183)
(0.000255959610431265,0.00789663828616349)
(0.000263342818173219,0.00790038138462996)
(0.000270939433244532,0.00790420837877655)
(0.000278751268841833,0.00790811783263677)
(0.00028677993962801,0.0079121082352873)
(0.000295026852845585,0.00791617799976451)
(0.000303493199665995,0.00792032546208168)
(0.000312179946808331,0.00792454888035516)
(0.000321087828461168,0.00792884643404904)
(0.000330217338541227,0.00793321622334692)
(0.000339568723322377,0.00793765626865886)
(0.000349141974468375,0.00794216451027306)
(0.000358936822502126,0.00794673880815934)
(0.000368952730743839,0.00795137694193335)
(0.000379188889749523,0.00795607661098876)
(0.000389644212280478,0.00796083543480407)
(0.000400317328833235,0.00796565095343223)
(0.00041120658375811,0.00797052062817785)
(0.000422310031993167,0.00797544184246882)
(0.000433625436438644,0.00798041190292671)
(0.000445150265995063,0.0079854280406414)
(0.00045688169428648,0.00799048741265248)
(0.000468816599087729,0.00799558710364177)
(0.000480951562472768,0.00800072412783807)
(0.000493282871698255,0.00800589543113675)
(0.000505806520834163,0.00801109789343351)
(0.000518518213150476,0.00801632833117357)
(0.000531413364266024,0.00802158350011328)
(0.000544487106062652,0.00802686009829382)
(0.000557734291364829,0.00803215476922275)
(0.000571149499381698,0.00803746410525969)
(0.000584727041905345,0.00804278465120149)
(0.000598460970255903,0.00804811290806062)
(0.000612345082960804,0.00805344533703001)
(0.000626372934152296,0.00805877836362639)
(0.000640537842664192,0.00806410838200404)
(0.000654832901805581,0.00806943175942824)
(0.000669250989786094,0.00807474484089957)
(0.000683784780764486,0.00808004395391598)
(0.000698426756489226,0.0080853254133622)
(0.000713169218497188,0.00809058552651288)
(0.000728004300833657,0.00809582059813648)
(0.000742923983254807,0.00810102693568555)
(0.000757920104871123,0.00810620085455973)
(0.000772984378188513,0.00811133868342536)
(0.000788108403501904,0.00811643676957731)
(0.000803283683594351,0.00812149148432714)
(0.00081850163869359,0.00812649922840123)
(0.000833753621636668,0.00813145643733395)
(0.00084903093319247,0.0081363595868383)
(0.000864324837491354,0.0081412051981394)
(0.000879626577510808,0.00814598984325374)
(0.000894927390565951,0.00815071015019928)
(0.000910218523754027,0.00815536280811988)
(0.000925491249302269,0.00815994457230987)
(0.000940736879769505,0.00816445226912335)
(0.00095594678305286,0.00816888280075368)
(0.000971112397151819,0.00817323314987061)
(0.0009862252446439,0.00817750038409989)
(0.0010012769468274,0.0081816816603354)
(0.00101625923748904,0.00818577422886931)
(0.00103116397625587,0.00818977543733224)
(0.00104598316149378,0.0081936827344306)
(0.0010607089427166,0.00819749367347381)
(0.00107533363247319,0.00820120591568203)
(0.0010898497176819,0.00820481723326726)
(0.00110424987038488,0.00820832551228179)
(0.00111852695789783,0.00821172875522741)
(0.00113267405233325,0.00821502508342182)
(0.00114668443947859,0.0082182127391184)
(0.00116055162701363,0.00822129008737666)
(0.00117426935205434,0.00822425561768144)
(0.00118783158801365,0.00822710794531094)
(0.00120123255077223,0.00822984581245271)
(0.00121446670415577,0.00823246808906988)
(0.00122752876471747,0.0082349737735189)
(0.00124041370582792,0.0082373619929214)
(0.00125311676107666,0.0082396320032946)
(0.00126563342699242,0.00824178318944389)
(0.00127795946509181,0.00824381506462316)
(0.00129009090326805,0.00824572726996787)
(0.00130202403653384,0.00824751957370851)
(0.00131375542713449,0.00824919187016946)
(0.00132528190404902,0.00825074417856302)
(0.00133660056189909,0.008252176641584)
(0.00134770875928675,0.00825348952381499)
(0.00135860411658388,0.0082546832099502)
(0.00136928451319681,0.00825575820284667)
(0.00137974808433144,0.00825671512141211)
(0.00138999321728435,0.00825755469833889)
(0.00140001854728659,0.00825827777769361)
(0.00140982295292747,0.00825888531237137)
(0.00141940555118583,0.00825937836142488)
(0.00142876569209672,0.00825975808727764)
(0.00143790295308167,0.0082600257528316)
(0.00144681713297064,0.0082601827184767)
(0.00145550824574363,0.00826023043901444)
(0.00146397651401983,0.00826017046050232)
(0.00147222236232178,0.0082600044170293)
(0.00148024641014146,0.00825973402743074)
(0.00148804946483493,0.00825936109195148)
(0.00149563251437156,0.00825888748886506)
(0.00150299671996261,0.00825831517105716)
(0.00151014340859392,0.00825764616258094)
(0.00151707406548644,0.00825688255519137)
(0.00152379032650674,0.00825602650486588)
(0.00153029397054991,0.00825508022831788)
(0.00153658691191519,0.00825404599950857)
(0.00154267119269427,0.00825292614616453)
(0.00154854897519129,0.00825172304630491)
(0.00155422253439165,0.00825043912478488)
(0.00155969425049684,0.00824907684985884)
(0.00156496660154068,0.00824763872976899)
(0.00157004215610142,0.00824612730936238)
(0.00157492356612327,0.00824454516674104)
(0.00157961355985966,0.00824289490994775)
(0.00158411493494985,0.00824117917369145)
(0.00158843055163886,0.00823940061611423)
(0.00159256332615041,0.00823756191560282)
(0.00159651622422123,0.00823566576764726)
(0.00160029225480391,0.00823371488174734)
(0.00160389446394515,0.00823171197836986)
(0.00160732592884502,0.00822965978595757)
(0.00161058975210176,0.00822756103799106)
(0.00161368905614655,0.00822541847010406)
(0.00161662697787108,0.00822323481725489)
(0.00161940666345083,0.00822101281095192)
(0.00162203126336538,0.00821875517653638)
(0.00162450392761735,0.00821646463052056)
(0.00162682780115026,0.00821414387798386)
(0.0016290060194653,0.00821179561002503)
(0.00163104170443649,0.00820942250127165)
(0.00163293796032294,0.00820702720744721)
(0.00163469786997704,0.00820461236299484)
(0.00163632449124609,0.0082021805787584)
(0.00163782085356556,0.00819973443972077)
(0.00163918995474069,0.00819727650279904)
(0.0016404347579138,0.00819480929469702)
(0.00164155818871387,0.00819233530981414)
(0.00164256313258447,0.0081898570082125)
(0.00164345243228683,0.0081873768136395)
(0.00164422888557325,0.00818489711160869)
(0.00164489524302739,0.00818242024753726)
(0.00164545420606655,0.00817994852494191)
(0.00164590842510171,0.00817748420369074)
(0.00164626049785061,0.00817502949831497)
(0.0016465129677994,0.00817258657637798)
(0.001646668322808,0.00817015755690343)
(0.00164672899385447,0.00816774450886298)
(0.00164669735391352,0.00816534944972372)
(0.00164657571696457,0.00816297434405642)
(0.00164636633712449,0.00816062110220524)
(0.00164607140790012,0.00815829157901918)
(0.0016456930615563,0.00815598757264724)
(0.00164523336859413,0.00815371082339695)
(0.00164469433733552,0.00815146301265799)
(0.001644077913609,0.00814924576189185)
(0.00164338598053262,0.00814706063168806)
(0.00164262035838945,0.00814490912088869)
(0.00164178280459147,0.00814279266578182)
(0.00164087501372766,0.00814071263936503)
(0.00163989861769216,0.00813867035068036)
(0.00163885518588871,0.00813666704422103)
(0.00163774622550721,0.00813470389941241)
(0.00163657318186907,0.00813278203016619)
(0.00163533743883726,0.00813090248451062)
(0.00163404031928799,0.00812906624429703)
(0.00163268308564031,0.00812727422498305)
(0.00163126694044058,0.00812552727549395)
(0.00162979302699837,0.00812382617816288)
(0.00162826243007119,0.00812217164874961)
(0.00162667617659462,0.00812056433653989)
(0.00162503523645552,0.00811900482452435)
(0.00162334052330531,0.00811749362965805)
(0.00162159289541075,0.00811603120320075)
(0.00161979315654013,0.0081146179311376)
(0.00161794205688189,0.00811325413468043)
(0.00161604029399413,0.00811194007084917)
(0.00161408851378216,0.00811067593313334)
(0.00161208731150275,0.00810946185223214)
(0.00161003723279245,0.00810829789687394)
(0.0016079387747188,0.00810718407471228)
(0.00160579238685204,0.00810612033329909)
(0.00160359847235618,0.00810510656113272)
(0.00160135738909758,0.00810414258877942)
(0.00159906945076947,0.00810322819006754)
(0.00159673492803125,0.00810236308335172)
(0.00159435404966109,0.008101546932845)
(0.00159192700372049,0.00810077935001806)
(0.0015894539387297,0.00810005989506132)
(0.00158693496485294,0.00809938807840896)
(0.00158437015509199,0.00809876336232201)
(0.00158175954648788,0.00809818516252639)
(0.00157910314132868,0.00809765284990517)
(0.00157640090836348,0.0080971657522401)
(0.00157365278402115,0.00809672315600013)
(0.00157085867363326,0.00809632430817306)
(0.00156801845266031,0.00809596841813771)
(0.00156513196792069,0.00809565465957196)
(0.00156219903882161,0.00809538217239385)
(0.00155921945859133,0.00809515006473176)
(0.00155619299551212,0.00809495741491962)
(0.00155311939415359,0.00809480327351377)
(0.00154999837660532,0.00809468666532695)
(0.00154682964370889,0.00809460659147615)
(0.00154361287628831,0.00809456203143973)
(0.00154034773637882,0.00809455194512012)
(0.00153703386845317,0.00809457527490817)
(0.00153367090064524,0.0080946309477451)
(0.00153025844597056,0.00809471787717776)
(0.00152679610354326,0.00809483496540422)
(0.00152328345978896,0.00809498110530459)
(0.00151972008965348,0.00809515518245413)
(0.00151610555780673,0.00809535607711499)
(0.0015124394198416,0.00809558266620221)
(0.00150872122346742,0.0080958338252211)
(0.00150495050969753,0.00809610843017256)
(0.00150112681403087,0.00809640535942253)
(0.00149724966762706,0.00809672349553262)
(0.00149331859847445,0.00809706172704959)
(0.00148933313255126,0.00809741895024937)
(0.00148529279497892,0.00809779407083462)
(0.00148119711116768,0.00809818600558126)
(0.00147704560795387,0.00809859368393347)
(0.00147283781472855,0.00809901604954397)
(0.00146857326455712,0.00809945206175742)
(0.00146425149528956,0.00809990069703561)
(0.00145987205066092,0.00810036095032256)
(0.00145543448138155,0.00810083183634775)
(0.00145093834621695,0.00810131239086728)
(0.00144638321305632,0.00810180167183999)
(0.00144176865996997,0.00810229876053983)
(0.00143709427625471,0.00810280276260244)
(0.00143235966346705,0.00810331280900572)
(0.00142756443644361,0.0081038280569843)
(0.0014227082243082,0.00810434769087797)
(0.00141779067146544,0.00810487092291377)
(0.00141281143857996,0.00810539699392237)
(0.00140777020354103,0.00810592517398876)
(0.00140266666241204,0.00810645476303899)
(0.00139750053036409,0.00810698509136224)
(0.0013922715425935,0.00810751552007051)
(0.00138697945522235,0.00810804544149664)
(0.00138162404618192,0.00810857427953127)
(0.0013762051160779,0.00810910148990154)
(0.00137072248903732,0.00810962656039215)
(0.00136517601353637,0.00811014901101028)
(0.00135956556320852,0.00811066839409674)
(0.00135389103763233,0.00811118429438563)
(0.00134815236309853,0.00811169632901262)
(0.00134234949335545,0.00811220414747648)
(0.00133648241033253,0.00811270743155362)
(0.00133055112484091,0.00811320589516961)
(0.00132455567725087,0.00811369928422864)
(0.00131849613814516,0.00811418737640385)
(0.00131237260894777,0.0081146699808905)
(0.00130618522252744,0.00811514693812441)
(0.00129993414377542,0.00811561811946796)
(0.00129361957015657,0.00811608342686546)
(0.00128724173223346,0.00811654279247081)
(0.00128080089416269,0.00811699617824918)
(0.0012742973541629,0.00811744357555486)
(0.00126773144495372,0.00811788500468781)
(0.0012611035341653,0.00811832051443016)
(0.00125441402471752,0.00811875018156555)
(0.00124766335516868,0.0081191741103822)
(0.00124085200003261,0.00811959243216287)
(0.00123398047006417,0.00812000530466163)
(0.00122704931251218,0.00812041291157068)
(0.0012200591113395,0.00812081546197802)
(0.00121301048740962,0.00812121318981713)
(0.00120590409863938,0.00812160635331056)
(0.00119874064011723,0.00812199523440849)
(0.00119152084418661,0.00812238013822303)
(0.00118424548049416,0.00812276139245954)
(0.00117691535600221,0.0081231393468457)
(0.00116953131496511,0.00812351437255953)
(0.00116209423886926,0.00812388686165624)
(0.00115460504633637,0.00812425722649548)
(0.00114706469298974,0.00812462589916862)
(0.00113947417128311,0.00812499333092691)
(0.00113183451029216,0.00812535999161086)
(0.00112414677546816,0.00812572636908093)
(0.0011164120683538,0.00812609296864956)
(0.00110863152626101,0.008126460312515)
(0.00110080632191056,0.00812682893919701)
(0.00109293766303366,0.00812719940297379)
(0.00108502679193523,0.00812757227332099)
(0.00107707498501906,0.00812794813435217)
(0.00106908355227487,0.00812832758426057)
(0.0010610538367274,0.00812871123476271)
(0.00105298721384756,0.0081290997105428)
(0.00104488509092599,0.00812949364869866)
(0.00103674890640916,0.00812989369818878)
(0.0010285801291983,0.00813030051927992)
(0.0010203802579115,0.00813071478299628)
(0.0010121508201094,0.00813113717056922)
(0.00100389337148469,0.00813156837288793)
(0.000995609495016208,0.00813200908995139)
(0.000987300800087813,0.00813246003032113)
(0.000978968921572826,0.00813292191057523)
(0.000970615518884473,0.00813339545476436)
(0.000962242274993202,0.00813388139386868)
(0.000953850895411345,0.0081343804652577)
(0.000945443107146046,0.00813489341215196)
(0.000937020657621187,0.00813542098308802)
(0.000928585313569206,0.00813596393138677)
(0.00092013885989368,0.00813652301462583)
(0.000911683098503663,0.00813709899411649)
(0.000903219847120758,0.00813769263438598)
(0.000894750938060014,0.00813830470266612)
(0.000886278216985705,0.00813893596838821)
(0.000877803541643224,0.00813958720268629)
(0.000869328780568167,0.00814025917790826)
(0.000860855811774019,0.0081409526671368)
(0.000852386521419675,0.00814166844372036)
(0.000843922802458051,0.00814240728081549)
(0.000835466553267309,0.00814316995094091)
(0.000827019676266137,0.00814395722554517)
(0.000818584076514433,0.0081447698745874)
(0.000810161660301048,0.00814560866613356)
(0.000801754333720092,0.00814647436596771)
(0.000793364001237415,0.00814736773722019)
(0.000784992564248973,0.00814828954001211)
(0.000776641919632611,0.00814924053111891)
(0.000768313958295138,0.00815022146365097)
(0.000760010563716343,0.00815123308675456)
(0.000751733610491759,0.00815227614533148)
(0.000743484962875982,0.00815335137977898)
(0.000735266473328358,0.0081544595257501)
(0.000727079981062984,0.00815560131393394)
(0.000718927310604653,0.00815677746985745)
(0.000710810270352953,0.00815798871370692)
(0.000702730651156225,0.008159235760171)
(0.000694690224897281,0.00816051931830337)
(0.000686690743092942,0.00816184009140613)
(0.000678733935509234,0.00816319877693258)
(0.000670821508794121,0.00816459606640928)
(0.000662955145129856,0.00816603264537717)
(0.000655136500906695,0.00816750919335003)
(0.000647367205420036,0.00816902638379041)
(0.000639648859592743,0.0081705848841018)
(0.000631983034724666,0.00817218535563591)
(0.000624371271271094,0.00817382845371411)
(0.000616815077652034,0.00817551482766172)
(0.000609315929094137,0.00817724512085424)
(0.000601875266506956,0.0081790199707737)
(0.000594494495395345,0.00818084000907385)
(0.00058717498480964,0.00818270586165341)
(0.000579918066335264,0.00818461814873475)
(0.000572725033123385,0.00818657748494742)
(0.000565597138964073,0.00818858447941413)
(0.000558535597403553,0.00819063973583862)
(0.000551541580906832,0.0081927438525927)
(0.000544616220067188,0.00819489742280148)
(0.000537760602863688,0.00819710103442494)
(0.00053097577396798,0.00819935527033454)
(0.000524262734101533,0.00820166070838243)
(0.000517622439444256,0.00820401792146295)
(0.000511055801095627,0.0082064274775635)
(0.000504563684589083,0.00820888993980437)
(0.000498146909460464,0.00821140586646547)
(0.000491806248871363,0.00821397581099871)
(0.000485542429287793,0.0082166003220246)
(0.000479356130214808,0.00821927994331223)
(0.000473247983987471,0.00822201521374045)
(0.000467218575618471,0.00822480666724031)
(0.000461268442702644,0.00822765483271686)
(0.000455398075378449,0.00823056023394975)
(0.000449607916346489,0.00823352338947178)
(0.000443898360944959,0.00823654481242403)
(0.000438269757281802,0.00823962501038826)
(0.000432722406423358,0.00824276448519435)
(0.000427256562639031,0.00824596373270362)
(0.000421872433701498,0.0082492232425673)
(0.000416570181241931,0.00825254349795941)
(0.000411349921159414,0.00825592497528498)
(0.000406211724083871,0.00825936814386247)
(0.000401155615891534,0.0082628734655814)
(0.000396181578271979,0.00826644139453507)
(0.000391289549345669,0.00827007237662843)
(0.000386479424330822,0.00827376684916218)
(0.000381751056258287,0.00827752524039332)
(0.000377104256733148,0.0082813479690725)
(0.00037253879674157,0.00828523544395995)
(0.000368054407501421,0.00828918806331977)
(0.000363650781354986,0.00829320621439452)
(0.000359327572702235,0.00829729027286057)
(0.000355084398972788,0.00830144060226591)
(0.000350920841634845,0.00830565755345164)
(0.000346836447239193,0.00830994146395837)
(0.000342830728496367,0.00831429265741926)
(0.000338903165385003,0.00831871144294127)
(0.000335053206289312,0.00832319811447652)
(0.000331280269163677,0.00832775295018509)
(0.000327583742722181,0.00833237621179125)
(0.000323962987650955,0.00833706814393587)
(0.000320417337841184,0.00834182897352545)
(0.000316946101640499,0.00834665890908141)
(0.000313548563120588,0.00835155814009042)
(0.000310223983358747,0.00835652683635899)
(0.000306971601731083,0.00836156514737365)
(0.000303790637215147,0.00836667320166948)
(0.00030068028969968,0.00837185110620866)
(0.000297639741299203,0.00837709894577214)
(0.000294668157671183,0.00838241678236532)
(0.00029176468933352,0.00838780465464141)
(0.000288928472980077,0.00839326257734374)
(0.000286158632792037,0.00839879054076884)
(0.000283454281742897,0.00840438851025374)
(0.000280814522894879,0.00841005642568829)
(0.000278238450684609,0.00841579420105478)
(0.000275725152195983,0.0084216017239973)
(0.000273273708418087,0.0084274788554221)
(0.000270883195486187,0.00843342542913081)
(0.000268552685903746,0.00843944125148844)
(0.00026628124974357,0.00844552610112717)
(0.000264067955826175,0.00845167972868794)
(0.000261911872873551,0.00845790185660052)
(0.000259812070636553,0.00846419217890366)
(0.000257767620994232,0.00847055036110576)
(0.000255777599023449,0.00847697604008775)
(0.000253841084037218,0.00848346882404762)
(0.000251957160590287,0.0084900282924882)
(0.000250124919450547,0.00849665399624782)
(0.000248343458534942,0.0085033454575743)
(0.000246611883808625,0.00851010217024198)
(0.000244929310146172,0.00851692359971169)
(0.000243294862153835,0.00852380918333326)
(0.000241707674951794,0.00853075833058972)
(0.000240166894915545,0.00853777042338259)
(0.000238671680375618,0.00854484481635719)
(0.000237221202274917,0.00855198083726664)
(0.000235814644783106,0.00855917778737334)
(0.0002344512058675,0.00856643494188636)
(0.000233130097820088,0.00857375155043281)
(0.000231850547740397,0.00858112683756143)
(0.000230611797973968,0.00858856000327644)
(0.000229413106506388,0.00859605022359907)
(0.00022825374731289,0.00860359665115489)
(0.00022713301066362,0.00861119841578414)
(0.000226050203384821,0.00861885462517246)
(0.000225004649076265,0.00862656436549939)
(0.000223995688285361,0.00863432670210199)
(0.000223022678638478,0.00864214068015036)
(0.000222084994930148,0.00865000532533239)
(0.000221182029170875,0.00865791964454501)
(0.000220313190594412,0.00866588262658794)
(0.000219477905625432,0.00867389324285833)
(0.000218675617808655,0.00868195044804234)
(0.000217905787700549,0.00869005318080068)
(0.000217167892724842,0.00869820036444598)
(0.000216461426993143,0.0087063909076081)
(0.000215785901092052,0.00871462370488526)
(0.000215140841838282,0.00872289763747839)
(0.000214525792003268,0.00873121157380521)
(0.000213940310008927,0.00873956437009309)
(0.000213383969596235,0.00874795487094695)
(0.000212856359468349,0.00875638190989084)
(0.000212357082910077,0.00876484430988121)
(0.000211885757385515,0.00877334088378989)
(0.000211442014115753,0.00878187043485525)
(0.000211025497638531,0.00879043175710033)
(0.00021063586535182,0.00879902363571668)
(0.00021027278704323,0.00880764484741306)
(0.000209935944407278,0.00881629416072823)
(0.00020962503055244,0.00882497033630755)
(0.000209339749499986,0.00883367212714321)
(0.000209079815676542,0.00884239827877785)
(0.000208844953402345,0.0088511475294724)
(0.000208634896377078,0.00885991861033806)
(0.000208449387165209,0.00886871024543379)
(0.000208288176682636,0.00887752115183002)
(0.000208151023686478,0.00888635003963979)
(0.000208037694269723,0.00889519561201894)
(0.000207947961362436,0.00890405656513721)
(0.00020788160424112,0.00891293158812149)
(0.000207838408047799,0.00892181936297441)
(0.000207818163320252,0.00893071856446905)
(0.000207820665534798,0.00893962786002376)
(0.000207845714662901,0.00894854590955844)
(0.000207893114742799,0.00895747136533552)
(0.000207962673467239,0.00896640287178873)
(0.000208054201788319,0.00897533906534155)
(0.000208167513540324,0.00898427857421994)
(0.000208302425081323,0.00899322001826039)
(0.000208458754954236,0.00900216200871858)
(0.000208636323567897,0.00901110314807993)
(0.000208834952898607,0.00902004202987607)
(0.000209054466212497,0.00902897723851043)
(0.000209294687808974,0.00903790734909562)
(0.000209555442785372,0.00904683092730581)
(0.000209836556822845,0.0090557465292471)
(0.000210137855993443,0.009064652701349)
(0.000210459166588214,0.00907354798027923)
(0.000210800314966073,0.00908243089288503)
(0.000211161127423104,0.00909129995616369)
(0.000211541430081864,0.00910015367726392)
(0.000211941048800197,0.00910899055352123)
(0.000212359809098967,0.00911780907252887)
(0.000212797536108094,0.00912660771224652)
(0.000213254054530162,0.00913538494114827)
(0.000213729188620857,0.00914413921841181)
(0.000214222762185424,0.00915286899414988)
(0.000214734598590308,0.00916157270968521)
(0.00021526452078906,0.00917024879787015)
(0.000215812351361634,0.00917889568345154)
(0.000216377912566116,0.00918751178348156)
(0.000216961026401928,0.00919609550777449)
(0.000217561514683554,0.00920464525941046)
(0.000218179199123811,0.00921315943528492)
(0.000218813901425686,0.00922163642670494)
(0.000219465443381792,0.00923007462003045)
(0.000220133646980475,0.00923847239736122)
(0.000220818334517628,0.00924682813726759)
(0.000221519328713307,0.00925514021556476)
(0.000222236452832243,0.00926340700612905)
(0.000222969530807374,0.00927162688175504)
(0.000223718387365572,0.00927979821505183)
(0.000224482848154739,0.00928791937937742)
(0.000225262739871522,0.00929598874980842)
(0.000226057890388888,0.00930400470414435)
(0.000226868128882881,0.0093119656239438)
(0.0002276932859579,0.00931986989559047)
(0.000228533193769878,0.00932771591138725)
(0.000229387686146799,0.00933550207067568)
(0.000230256598706007,0.00934322678097846)
(0.000231139768967837,0.0093508884591631)
(0.000232037036465097,0.0093584855326235)
(0.000232948242848017,0.00936601644047761)
(0.000233873231984278,0.00937347963477836)
(0.000234811850053801,0.00938087358173518)
(0.00023576394563801,0.00938819676294407)
(0.000236729369803305,0.00939544767662296)
(0.000237707976178525,0.00940262483885046)
(0.000238699621026221,0.00940972678480499)
(0.000239704163307577,0.00941675207000197)
(0.000240721464740851,0.00942369927152688)
(0.000241751389853236,0.00943056698926095)
(0.000242793806026071,0.00943735384709814)
(0.000243848583533341,0.00944405849414991)
(0.00024491559557344,0.00945067960593674)
(0.000245994718294184,0.00945721588556284)
(0.000247085830811082,0.00946366606487297)
(0.00024818881521888,0.0094700289055887)
(0.000249303556596407,0.00947630320042199)
(0.000250429943004786,0.00948248777416463)
(0.000251567865479047,0.00948858148475117)
(0.000252717218013203,0.0094945832242935)
(0.000253877897538875,0.009500491920086)
(0.000255049803897522,0.00950630653557849)
(0.000256232839806361,0.00951202607131668)
(0.000257426910818054,0.00951764956584725)
(0.000258631925274239,0.00952317609658732)
(0.000259847794252993,0.00952860478065634)
(0.000261074431510295,0.00953393477566926)
(0.000262311753415566,0.00953916528048946)
(0.000263559678881368,0.00954429553594114)
(0.000264818129287319,0.00954932482547919)
(0.000266087028398291,0.00955425247581623)
(0.000267366302276955,0.00955907785750537)
(0.000268655879190722,0.00956380038547837)
(0.000269955689513126,0.0095684195195382)
(0.00027126566561969,0.00957293476480513)
(0.000272585741778315,0.00957734567211601)
(0.000273915854034206,0.00958165183837604)
(0.000275255940089375,0.00958585290686242)
(0.000276605939176715,0.00958994856747961)
(0.000277965791928662,0.00959393855696595)
(0.000279335440240446,0.00959782265905054)
(0.000280714827127923,0.00960160070456141)
(0.000282103896579973,0.00960527257148341)
(0.000283502593405446,0.00960883818496679)
(0.000284910863074651,0.00961229751728547)
(0.000286328651555326,0.0096156505877459)
(0.000287755905143096,0.00961889746254541)
(0.000289192570286351,0.00962203825458136)
(0.000290638593405544,0.00962507312320999)
(0.000292093920706829,0.00962800227395637)
(0.000293558497990043,0.00963082595817468)
(0.000295032270450954,0.00963354447265968)
(0.000296515182477785,0.00963615815920971)
(0.000298007177441931,0.00963866740414123)
(0.000299508197482894,0.00964107263775606)
(0.000301018183287367,0.00964337433376121)
(0.000302537073862489,0.00964557300864217)
(0.000304064806303246,0.00964766922099035)
(0.000305601315554035,0.0096496635707854)
(0.000307146534164397,0.00965155669863301)
(0.00030870039203898,0.0096533492849591)
(0.000310262816181743,0.00965504204916135)
(0.000311833730434504,0.00965663574871895)
(0.000313413055209904,0.00965813117826173)
(0.000315000707218898,0.00965952916859952)
(0.000316596599192909,0.0096608305857128)
(0.000318200639600813,0.00966203632970633)
(0.000319812732360935,0.00966314733372642)
(0.000321432776548279,0.0096641645628434)
(0.000323060666097241,0.00966508901290063)
(0.000324696289500093,0.00966592170933151)
(0.000326339529501552,0.00966666370594593)
(0.000327990262789781,0.00966731608368716)
(0.000329648359684253,0.00966787994936191)
(0.000331313683820857,0.00966835643434388)
(0.000332986091834756,0.00966874669325315)
(0.000334665433041502,0.00966905190261307)
(0.000336351549116962,0.0096692732594861)
(0.000338044273776639,0.00966941198009054)
(0.000339743432455053,0.00966946929839988)
(0.00034144884198584,0.00966944646472678)
(0.000343160310283304,0.00966934474429286)
(0.000344877636026164,0.00966916541578739)
(0.000346600608344329,0.00966890976991517)
(0.000348329006509502,0.0096685791079371)
(0.000350062599630526,0.009668174740204)
(0.000351801146354341,0.00966769798468644)
(0.000353544394573522,0.00966715016550218)
(0.000355292081141349,0.00966653261144316)
(0.000357043931595415,0.00966584665450385)

};
\addplot [black,dashdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.69, contour/label distance=9cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(0.000369792047177193,0.0109149321044576)
(0.00037113231444509,0.0109116630461031)
(0.000372457650990347,0.0109083518049815)
(0.000373767409820086,0.0109049988254456)
(0.000375060938345299,0.0109016045217216)
(0.000376337578917919,0.0108981692775665)
(0.000377596669385122,0.0108946934459637)
(0.000378837543659793,0.0108911773488547)
(0.000380059532306052,0.0108876212769092)
(0.000381261963138736,0.0108840254893331)
(0.000382444161835611,0.0108803902137152)
(0.000383605452561139,0.0108767156459129)
(0.000384745158600531,0.0108730019499771)
(0.000385862603002788,0.0108692492581174)
(0.000386957109231471,0.0108654576707063)
(0.000388028001821848,0.0108616272563253)
(0.000389074607043087,0.0108577580518506)
(0.000390096253564184,0.0108538500625796)
(0.000391092273122246,0.0108499032623999)
(0.000392062001191833,0.0108459175939977)
(0.000393004777653998,0.0108418929691096)
(0.000393919947463711,0.0108378292688145)
(0.000394806861314401,0.0108337263438679)
(0.000395664876298282,0.010829584015078)
(0.000396493356561288,0.0108254020737228)
(0.000397291673951317,0.0108211802820097)
(0.000398059208658678,0.0108169183735755)
(0.000398795349847541,0.0108126160540286)
(0.000399499496277311,0.0108082730015323)
(0.000400171056912897,0.0108038888674277)
(0.000400809451522793,0.010799463276899)
(0.000401414111264124,0.0107949958296769)
(0.000401984479253645,0.0107904861007831)
(0.000402520011123945,0.0107859336413131)
(0.000403020175564001,0.0107813379792576)
(0.000403484454843377,0.0107766986203623)
(0.000403912345319429,0.0107720150490238)
(0.000404303357926847,0.0107672867292232)
(0.000404657018649058,0.0107625131054939)
(0.000404972868970968,0.0107576936039254)
(0.000405250466312621,0.0107528276331991)
(0.000405489384443439,0.0107479145856584)
(0.000405689213876741,0.010742953838409)
(0.000405849562244276,0.0107379447544507)
(0.000405970054650634,0.0107328866838366)
(0.000406050334007391,0.0107277789648624)
(0.000406090061346917,0.01072262092528)
(0.000406088916115861,0.0107174118835378)
(0.000406046596448346,0.0107121511500432)
(0.000405962819418927,0.0107068380284487)
(0.000405837321275552,0.0107014718169571)
(0.000405669857652583,0.0106960518096464)
(0.000405460203764226,0.010690577297812)
(0.000405208154578533,0.0106850475713236)
(0.000404913524972382,0.0106794619199971)
(0.000404576149867679,0.0106738196349775)
(0.000404195884349247,0.0106681200101322)
(0.000403772603764698,0.0106623623434534)
(0.000403306203806841,0.0106565459384659)
(0.000402796600578931,0.0106506701056399)
(0.000402243730643347,0.010644734163807)
(0.000401647551054101,0.0106387374415759)
(0.000401008039373737,0.0106326792787476)
(0.000400325193675063,0.0106265590277276)
(0.000399599032528295,0.0106203760549317)
(0.000398829594974074,0.0106141297421864)
(0.000398016940482923,0.010607819488119)
(0.000397161148901642,0.0106014447095369)
(0.000396262320387155,0.0105950048427943)
(0.00039532057532834,0.0105884993451432)
(0.000394336054256341,0.0105819276960684)
(0.000393308917743833,0.0105752893986029)
(0.000392239346293761,0.0105685839806229)
(0.000391127540217987,0.0105618109961206)
(0.000389973719506335,0.0105549700264515)
(0.00038877812368641,0.0105480606815566)
(0.000387541011674696,0.0105410826011561)
(0.00038626266161924,0.0105340354559127)
(0.000384943370734346,0.0105269189485648)
(0.000383583455127632,0.0105197328150246)
(0.000382183249619765,0.0105124768254434)
(0.000380743107557175,0.0105051507852386)
(0.000379263400618048,0.0104977545360845)
(0.000377744518611838,0.0104902879568621)
(0.000376186869272537,0.0104827509645692)
(0.0003745908780459,0.0104751435151879)
(0.000372956987870794,0.0104674656045083)
(0.000371285658954864,0.0104597172689077)
(0.000369577368544576,0.0104518985860838)
(0.00036783261068981,0.0104440096757411)
(0.000366051896003045,0.0104360507002286)
(0.000364235751413158,0.0104280218651288)
(0.000362384719913957,0.0104199234197968)
(0.000360499360307341,0.0104117556578485)
(0.000358580246941173,0.0104035189175971)
(0.000356627969441765,0.0103952135824379)
(0.000354643132440942,0.0103868400811795)
(0.000352626355297624,0.0103783988883229)
(0.000350578271813803,0.0103698905242861)
(0.000348499529944844,0.0103613155555746)
(0.000346390791503945,0.0103526745948988)
(0.000344252731860661,0.0103439683012355)
(0.000342086039633315,0.0103351973798366)
(0.000339891416375155,0.010326362582182)
(0.000337669576254054,0.0103174647058797)
(0.000335421245725647,0.0103085045945102)
(0.000333147163199639,0.0102994831374189)
(0.000330848078699149,0.010290401269454)
(0.000328524753512903,0.0102812599706518)
(0.000326177959840053,0.0102720602658701)
(0.000323808480427452,0.0102628032243695)
(0.000321417108199221,0.0102534899593439)
(0.000319004645878342,0.0102441216274008)
(0.000316571905600214,0.0102346994279926)
(0.000314119708517896,0.0102252246027991)
(0.000311648884398923,0.0102156984350635)
(0.000309160271213557,0.0102061222488809)
(0.000306654714714261,0.0101964974084432)
(0.000304133068006347,0.0101868253172388)
(0.000301596191109638,0.0101771074172107)
(0.000299044950511031,0.0101673451878726)
(0.000296480218707943,0.010157540145385)
(0.000293902873742491,0.0101476938415935)
(0.000291313798726443,0.0101378078630289)
(0.000288713881356865,0.0101278838298718)
(0.000286104013422487,0.010117923394884)
(0.00028348509030082,0.010107928242305)
(0.000280858010446068,0.0100979000867197)
(0.000278223674867905,0.0100878406718944)
(0.000275582986601228,0.0100777517695858)
(0.000272936850167051,0.0100676351783226)
(0.000270286171024638,0.0100574927221623)
(0.000267631855015141,0.0100473262494246)
(0.000264974807796921,0.0100371376314022)
(0.000262315934272837,0.0100269287610513)
(0.000259656138009781,0.0100167015516632)
(0.000256996320650801,0.0100064579355177)
(0.000254337381320151,0.009996199862521)
(0.000251680216021689,0.00998592929882866)
(0.000249025717031039,0.00997564822545504)
(0.000246374772281986,0.00996535863687111)
(0.000243728264747612,0.00995506253959176)
(0.000241087071816716,0.00994476195075375)
(0.000238452064666091,0.00993445889668594)
(0.000235824107629263,0.00992415541147319)
(0.00023320405756237,0.00991385353551462)
(0.000230592763207827,0.00990355531407827)
(0.00022799106455653,0.00989326279585302)
(0.000225399792209358,0.00988297803149887)
(0.00022281976673873,0.00987270307219719)
(0.000220251798051086,0.00986243996820205)
(0.000217696684751116,0.00985219076739348)
(0.00021515521350866,0.00984195751383456)
(0.00021262815842917,0.00983174224633306)
(0.000210116280428702,0.00982154699700869)
(0.000207620326614425,0.00981137378986815)
(0.00020514102967162,0.00980122463938797)
(0.000202679107258251,0.0097911015491072)
(0.000200235261408105,0.00978100651023124)
(0.000197810177943624,0.00977094150024765)
(0.000195404525899477,0.00976090848155555)
(0.000193018956958021,0.00975090940011019)
(0.000190654104897743,0.00974094618408348)
(0.000188310585055829,0.00973102074254239)
(0.000185988993805998,0.00972113496414644)
(0.000183689908052736,0.00971129071586608)
(0.000181413884743105,0.00970148984172255)
(0.000179161460397229,0.00969173416155202)
(0.000176933150658646,0.00968202546979464)
(0.00017472944986562,0.00967236553431032)
(0.000172550830644547,0.00966275609522329)
(0.000170397743526576,0.00965319886379614)
(0.000168270616588503,0.00964369552133608)
(0.00016616985511902,0.00963424771813444)
(0.000164095841311349,0.00962485707244114)
(0.000162048933983269,0.00961552516947608)
(0.0001600294683255,0.00960625356047896)
(0.000158037755679391,0.00959704376179933)
(0.00015607408334477,0.00958789725402851)
(0.000154138714418846,0.00957881548117495)
(0.000152231887666904,0.00956979984988478)
(0.000150353817425572,0.00956085172870931)
(0.000148504693539313,0.00955197244742078)
(0.000146684681330773,0.00954316329637791)
(0.000144893921605529,0.00953442552594284)
(0.000143132530691733,0.00952576034595096)
(0.000141400600515044,0.00951716892523456)
(0.000139698198709203,0.00950865239120193)
(0.000138025368762493,0.00950021182947285)
(0.000136382130200268,0.00949184828357162)
(0.000134768478803648,0.00948356275467847)
(0.000133184386864362,0.00947535620144037)
(0.000131629803475693,0.00946722953984165)
(0.000130104654859318,0.00945918364313524)
(0.000128608844727798,0.00945121934183501)
(0.000127142254682355,0.00944333742376935)
(0.000125704744645485,0.00943553863419598)
(0.000124296153327861,0.00942782367597873)
(0.00012291629872888,0.00942019320982509)
(0.000121564978670129,0.00941264785458512)
(0.00012024197136092,0.00940518818761086)
(0.000118947035995,0.00939781474517542)
(0.00011767991337738,0.00939052802295154)
(0.000116440326580211,0.00938332847654806)
(0.000115227981626487,0.00937621652210359)
(0.000114042568200292,0.009369192536936)
(0.000112883760382242,0.00936225686024606)
(0.000111751217408641,0.00935540979387417)
(0.000110644584452853,0.00934865160310799)
(0.000109563493427264,0.00934198251753917)
(0.000108507563804188,0.00933540273196744)
(0.000107476403453949,0.00932891240734961)
(0.000106469609498381,0.0093225116717914)
(0.000105486769177853,0.00931620062157944)
(0.000104527460729961,0.00930997932225154)
(0.000103591254277906,0.00930384780970192)
(0.000102677712726602,0.00929780609131912)
(0.000101786392664497,0.00929185414715381)
(0.000100916845269069,0.00928599193111366)
(0.000100068617213952,0.0092802193721821)
(9.92412515756248e-05,0.00927453637565855)
(9.8434288737618e-05,0.00926894282441661)
(9.76472672901665e-05,0.00926343858017745)
(9.68797249232789e-05,0.00925802348479554)
(9.61311993112042e-05,0.00925269736155336)
(9.54012289863051e-05,0.00924746001646213)
(9.46893542003946e-05,0.00924231123956584)
(9.39951177716275e-05,0.00923725080624529)
(9.33180659151049e-05,0.00923227847851928)
(9.26577490554059e-05,0.00922739400634014)
(9.20137226193309e-05,0.00922259712888059)
(9.13855478072297e-05,0.00921788757580938)
(9.07727923413594e-05,0.00921326506855292)
(9.01750311898268e-05,0.0092087293215401)
(8.95918472647632e-05,0.00920428004342803)
(8.90228320934903e-05,0.00919991693830639)
(8.84675864615565e-05,0.00919563970687744)
(8.79257210266401e-05,0.00919144804761033)
(8.73968569024482e-05,0.00918734165786703)
(8.68806262118776e-05,0.00918332023499811)
(8.63766726088373e-05,0.00917938347740631)
(8.58846517682876e-05,0.00917553108557677)
(8.54042318441915e-05,0.00917176276307171)
(8.49350938952354e-05,0.0091680782174882)
(8.44769322783293e-05,0.00916447716137818)
(8.40294550100575e-05,0.00916095931312891)
(8.35923840964173e-05,0.00915752439780328)
(8.31654558313412e-05,0.0091541721479389)
(8.27484210646682e-05,0.00915090230430516)
(8.23410454403931e-05,0.00914771461661738)
(8.19431096061865e-05,0.00914460884420849)
(8.15544093953454e-05,0.00914158475665638)
(8.11747559824921e-05,0.00913864213436789)
(8.08039760144991e-05,0.00913578076911893)
(8.04419117182771e-05,0.00913300046455016)
(8.00884209872067e-05,0.00913030103661933)
(7.97433774481498e-05,0.0091276823140095)
(7.94066705111086e-05,0.00912514413849413)
(7.90782054037408e-05,0.00912268636525909)
(7.87579031930609e-05,0.00912030886318202)
(7.84457007967791e-05,0.00911801151506995)
(7.81415509868364e-05,0.00911579421785551)
(7.78454223877956e-05,0.0091136568827526)
(7.75572994728357e-05,0.00911159943537225)
(7.72771825601766e-05,0.00910962181579975)
(7.70050878128258e-05,0.00910772397863346)
(7.67410472445933e-05,0.00910590589298708)
(7.64851087353623e-05,0.00910416754245551)
(7.6237336058628e-05,0.00910250892504604)
(7.59978089243331e-05,0.00910093005307559)
(7.57666230400221e-05,0.00909943095303544)
(7.55438901933254e-05,0.00909801166542423)
(7.53297383587458e-05,0.00909667224455077)
(7.51243118316771e-05,0.0090954127583078)
(7.49277713925158e-05,0.00909423328791756)
(7.47402945036508e-05,0.00909313392765114)
(7.45620755420151e-05,0.00909211478452196)
(7.43933260697735e-05,0.00909117597795525)
(7.42342751455898e-05,0.00909031763943489)
(7.408516967877e-05,0.00908953991212815)
(7.39462748284187e-05,0.00908884295049029)
(7.38178744495658e-05,0.00908822691984982)
(7.37002715880293e-05,0.00908769199597593)
(7.35937890255696e-05,0.00908723836462928)
(7.34987698766709e-05,0.00908686622109696)
(7.34155782380444e-05,0.00908657576971351)
(7.3344599891701e-05,0.00908636722336853)
(7.3286243062176e-05,0.00908624080300248)
(7.32409392282121e-05,0.00908619673709149)
(7.32091439889228e-05,0.0090862352611226)
(7.31913379841592e-05,0.00908635661706019)
(7.31880278684968e-05,0.00908656105280481)
(7.31997473379439e-05,0.00908684882164554)
(7.32270582081511e-05,0.00908722018170665)
(7.32705515425702e-05,0.00908767539538951)
(7.33308488286772e-05,0.00908821472881091)
(7.34086032000343e-05,0.00908883845123815)
(7.35045007016227e-05,0.00908954683452232)
(7.36192615955331e-05,0.00909034015252984)
(7.37536417037558e-05,0.00909121868057343)
(7.39084337844624e-05,0.00909218269484295)
(7.40844689378312e-05,0.00909323247183648)
(7.42826180371227e-05,0.00909436828779236)
(7.4503793180371e-05,0.00909559041812236)
(7.47489491577262e-05,0.0090968991368465)
(7.50190849291515e-05,0.00909829471602934)
(7.53152451068553e-05,0.00909977742521831)
(7.56385214365287e-05,0.00910134753088366)
(7.5990054271153e-05,0.0091030052958603)
(7.63710340308429e-05,0.00910475097879083)
(7.6782702641919e-05,0.00910658483357014)
(7.72263549481225e-05,0.00910850710879047)
(7.77033400866374e-05,0.00911051804718679)
(7.82150628213435e-05,0.00911261788508161)
(7.87629848255006e-05,0.00911480685182878)
(7.93486259058567e-05,0.00911708516925488)
(7.99735651599912e-05,0.00911945305109767)
(8.06394420585384e-05,0.0091219107024402)
(8.13479574437876e-05,0.00912445831913952)
(8.21008744360498e-05,0.00912709608724827)
(8.29000192390669e-05,0.00912982418242862)
(8.37472818356952e-05,0.00913264276935571)
(8.46446165650302e-05,0.00913555200111017)
(8.55940425721471e-05,0.00913855201855743)
(8.65976441216418e-05,0.00914164294971207)
(8.76575707662079e-05,0.0091448249090856)
(8.87760373615769e-05,0.00914809799701572)
(8.99553239192615e-05,0.00915146229897491)
(9.11977752886952e-05,0.00915491788485695)
(9.25058006605673e-05,0.00915846480823881)
(9.38818728833677e-05,0.00916210310561655)
(9.5328527585428e-05,0.00916583279561283)
(9.68483620950657e-05,0.00916965387815447)
(9.84440341517749e-05,0.00917356633361819)
(0.000100118260401801,0.00917757012194264)
(0.000101873814671876,0.00918166518170507)
(0.000103713526015357,0.00918585142916163)
(0.000105640276525527,0.00919012875724842)
(0.000107656998911359,0.00919449703454402)
(0.000109766673831693,0.00919895610419057)
(0.000111972326984326,0.00920350578277344)
(0.000114277025947274,0.0092081458591583)
(0.000116683876770118,0.00921287609328541)
(0.000119196020314152,0.0092176962149202)
(0.000121816628340763,0.00922260592236058)
(0.000124548899348368,0.00922760488110124)
(0.000127396054159042,0.00923269272245434)
(0.000130361331256834,0.00923786904212912)
(0.00013344798188073,0.00924313339876971)
(0.000136659264876096,0.00924848531245359)
(0.000139998441309419,0.00925392426315188)
(0.000143468768852131,0.00925944968915394)
(0.000147073495940283,0.00926506098545813)
(0.000150815855717838,0.00927075750213168)
(0.000154699059772373,0.00927653854264309)
(0.000158726291672977,0.00928240336216998)
(0.000162900700321187,0.00928835116588649)
(0.000167225393126792,0.00929438110723457)
(0.000171703429021354,0.00930049228618333)
(0.000176337811323334,0.00930668374748197)
(0.000181131480469672,0.00931295447891084)
(0.000186087306629658,0.00931930340953696)
(0.000191208082217898,0.00932572940797973)
(0.000196496514324138,0.00933223128069317)
(0.000201955217078509,0.00933880777027103)
(0.000207586703971791,0.00934545755378243)
(0.000213393380150969,0.00935217924114481)
(0.000219377534711216,0.00935897137354141)
(0.000225541333006215,0.0093658324218918)
(0.000231886808999247,0.00937276078538279)
(0.000238415857678334,0.00937975479006774)
(0.000245130227559086,0.0093868126875436)
(0.000252031513299457,0.00939393265371249)
(0.000259121148451039,0.00940111278763789)
(0.000266400398371843,0.00940835111050276)
(0.00027387035332571,0.00941564556467902)
(0.000281531921793728,0.00942299401291626)
(0.00028938582402299,0.00943039423765853)
(0.000297432585838045,0.00943784394049756)
(0.00030567253274017,0.00944534074176989)
(0.00031410578431946,0.00945288218030702)
(0.000322732249004087,0.00946046571334503)
(0.000331551619170889,0.00946808871660201)
(0.000340563366640599,0.0094757484845296)
(0.000349766738580356,0.00948344223074578)
(0.00035916075383532,0.00949116708865503)
(0.00036874419971012,0.00949892011226054)
(0.000378515629219837,0.00950669827717577)
(0.000388473358828904,0.00951449848183712)
(0.000398615466695044,0.00952231754892386)
(0.000408939791433775,0.00953015222698777)
(0.000419443931417522,0.00953799919229429)
(0.000430125244621623,0.00954585505087815)
(0.000440980849027666,0.00955371634081422)
(0.000452007623592859,0.00956157953470264)
(0.000463202209791918,0.0095694410423695)
(0.000474561013736132,0.00957729721378022)
(0.000486080208871916,0.00958514434216321)
(0.000497755739259172,0.0095929786673422)
(0.000509583323427334,0.00960079637927093)
(0.000521558458804894,0.00960859362176727)
(0.000533676426715812,0.00961636649643942)
(0.000545932297933873,0.0096241110667984)
(0.000558320938783853,0.00963182336254881)
(0.000570837017776081,0.00963949938404971)
(0.000583475012758609,0.00964713510693616)
(0.000596229218569119,0.00965472648689176)
(0.000609093755166602,0.00966226946456088)
(0.000622062576220647,0.00966975997058984)
(0.000635129478134325,0.0096771939307845)
(0.000648288109474745,0.00968456727137114)
(0.00066153198078359,0.00969187592434844)
(0.000674854474738397,0.00969911583291555)
(0.000688248856633697,0.00970628295696283)
(0.000701708285150046,0.00971337327861009)
(0.000715225823377488,0.00972038280777772)
(0.000728794450059277,0.0097273075877755)
(0.000742407071020519,0.00973414370089316)
(0.000756056530746133,0.00974088727397811)
(0.000769735624071583,0.00974753448398373)
(0.000783437107949839,0.00975408156347394)
(0.000797153713257835,0.00976052480606731)
(0.000810878156605653,0.00976686057180648)
(0.000824603152112002,0.00977308529243759)
(0.00083832142310998,0.00977919547658473)
(0.000852025713747608,0.0097851877148059)
(0.00086570880044847,0.00979105868451539)
(0.000879363503198827,0.0097968051547607)
(0.000892982696628277,0.00980242399083971)
(0.000906559320852772,0.00980791215874735)
(0.000920086392049798,0.00981326672943889)
(0.000933557012737159,0.00981848488290006)
(0.000946964381728352,0.0098235639120133)
(0.000960301803739316,0.00982850122621113)
(0.000973562698623148,0.00983329435490777)
(0.000986740610211059,0.00983794095070206)
(0.00099982921474001,0.00984243879234414)
(0.0010128223288495,0.00984678578746011)
(0.00102571391713161,0.00985097997503003)
(0.00103849809922119,0.00985501952761445)
(0.00105116915641421,0.00985890275332714)
(0.00106372153780532,0.00986262809755023)
(0.00107614986593704,0.00986619414439142)
(0.00108844894195535,0.00986959961788251)
(0.0011006137502683,0.00987284338291835)
(0.00111263946270657,0.00987592444593875)
(0.00112452144218612,0.00987884195535416)
(0.0011362552458757,0.00988159520171762)
(0.00114783662787319,0.00988418361764729)
(0.00115926154139663,0.00988660677750227)
(0.00117052614049756,0.00988886439681781)
(0.00118162678130527,0.00989095633150376)
(0.00119256002281266,0.00989288257681355)
(0.00120332262721532,0.00989464326608938)
(0.00121391155981638,0.00989623866929069)
(0.00122432398851163,0.00989766919131389)
(0.00123455728286936,0.00989893537011041)
(0.00124460901282109,0.00990003787461195)
(0.00125447694697968,0.0099009775024714)
(0.00126415905060207,0.00990175517762804)
(0.00127365348321457,0.00990237194770642)
(0.00128295859591891,0.00990282898125826)
(0.00129207292839778,0.00990312756485654)
(0.00130099520563875,0.00990326910005161)
(0.00130972433439555,0.009903255100199)
(0.00131825939940602,0.00990308718716871)
(0.00132659965938572,0.0099027670879456)
(0.0013347445428164,0.00990229663113032)
(0.00134269364354798,0.00990167774335091)
(0.00135044671623292,0.00990091244559455)
(0.00135800367161124,0.00990000284946798)
(0.00136536457166404,0.00989895115339782)
(0.00137252962465321,0.00989775963877723)
(0.00137949918006435,0.00989643066607014)
(0.00138627372346954,0.00989496667088076)
(0.00139285387132589,0.00989337015999639)
(0.00139924036572534,0.00989164370741238)
(0.00140543406911051,0.00988978995034718)
(0.00141143595897091,0.00988781158525455)
(0.00141724712253276,0.00988571136384088)
(0.00142286875145562,0.00988349208909394)
(0.00142830213654762,0.00988115661133082)
(0.00143354866251112,0.00987870782427029)
(0.00143860980272935,0.00987614866113675)
(0.0014434871141042,0.00987348209080067)
(0.00144818223195462,0.00987071111396161)
(0.00145269686498421,0.00986783875937848)
(0.00145703279032615,0.00986486808015224)
(0.00146119184867297,0.00986180215006532)
(0.00146517593949758,0.0098586440599819)
(0.00146898701637205,0.00985539691431275)
(0.00147262708238927,0.00985206382754926)
(0.00147609818569283,0.00984864792086796)
(0.00147940241511896,0.00984515231881073)
(0.00148254189595483,0.00984158014604167)
(0.00148551878581593,0.00983793452418385)
(0.00148833527064579,0.00983421856873844)
(0.00149099356083994,0.00983043538608723)
(0.00149349588749612,0.00982658807058104)
(0.00149584449879205,0.00982267970171484)
(0.00149804165649172,0.00981871334139176)
(0.00150008963258087,0.00981469203127571)
(0.00150199070603176,0.00981061879023464)
(0.00150374715969721,0.00980649661187452)
(0.00150536127733359,0.0098023284621645)
(0.00150683534075169,0.00979811727715394)
(0.00150817162709495,0.00979386596078086)
(0.0015093724062435,0.00978957738277253)
(0.00151043993834268,0.00978525437663772)
(0.00151137647145437,0.00978089973775031)
(0.00151218423932932,0.00977651622152411)
(0.00151286545929833,0.00977210654167845)
(0.00151342233028045,0.00976767336859357)
(0.00151385703090538,0.00976321932775636)
(0.00151417171774834,0.00975874699829395)
(0.00151436852367423,0.00975425891159624)
(0.00151444955628906,0.00974975755002505)
(0.00151441689649558,0.00974524534571012)
(0.00151427259715069,0.00974072467942992)
(0.00151401868182159,0.00973619787957782)
(0.00151365714363817,0.00973166722121066)
(0.00151318994423853,0.00972713492518024)
(0.001512619012805,0.00972260315734653)
(0.00151194624518772,0.00971807402786971)
(0.00151117350311307,0.00971354959058259)
(0.00151030261347374,0.00970903184244021)
(0.00150933536769824,0.00970452272304588)
(0.00150827352119642,0.00970002411425363)
(0.00150711879287883,0.00969553783984373)
(0.00150587286474662,0.00969106566527212)
(0.00150453738154983,0.00968660929749123)
(0.00150311395051105,0.00968217038484115)
(0.00150160414111196,0.00967775051701055)
(0.00150000948494044,0.00967335122506496)
(0.00149833147559517,0.00966897398154215)
(0.00149657156864618,0.00966462020061223)
(0.00149473118164793,0.00966029123830247)
(0.00149281169420356,0.00965598839278407)
(0.00149081444807724,0.00965171290472078)
(0.00148874074735316,0.00964746595767651)
(0.00148659185863834,0.00964324867858246)
(0.00148436901130774,0.00963906213826038)
(0.00148207339778919,0.00963490735200185)
(0.00147970617388656,0.00963078528020185)
(0.0014772684591392,0.0096266968290441)
(0.00147476133721548,0.00962264285123854)
(0.00147218585633909,0.00961862414680771)
(0.00146954302974632,0.00961464146392125)
(0.00146683383617231,0.00961069549977708)
(0.00146405922036516,0.00960678690152697)
(0.00146122009362602,0.00960291626724575)
(0.00145831733437378,0.00959908414694148)
(0.00145535178873297,0.009595291043606)
(0.00145232427114347,0.00959153741430324)
(0.0014492355649906,0.00958782367129405)
(0.0014460864232545,0.0095841501831957)
(0.00144287756917737,0.00958051727617416)
(0.00143960969694763,0.00957692523516739)
(0.00143628347239944,0.00957337430513803)
(0.00143289953372703,0.00956986469235315)
(0.00142945849221234,0.00956639656569033)
(0.00142596093296515,0.00956297005796608)
(0.00142240741567471,0.00955958526728733)
(0.00141879847537186,0.00955624225842178)
(0.00141513462320079,0.00955294106418688)
(0.00141141634719962,0.00954968168685415)
(0.00140764411308878,0.00954646409956805)
(0.00140381836506653,0.00954328824777652)
(0.00139993952661091,0.00954015405067165)
(0.00139600800128699,0.00953706140263863)
(0.00139202417355926,0.00953401017471057)
(0.00138798840960793,0.00953100021602739)
(0.00138390105814876,0.00952803135529703)
(0.00137976245125573,0.00952510340225645)
(0.00137557290518577,0.00952221614913088)
(0.0013713327212051,0.00951936937208926)
(0.00136704218641649,0.0095165628326932)
(0.00136270157458689,0.00951379627933876)
(0.00135831114697488,0.00951106944868762)
(0.00135387115315735,0.00950838206708682)
(0.0013493818318549,0.00950573385197414)
(0.00134484341175549,0.00950312451326807)
(0.00134025611233573,0.00950055375473949)
(0.00133562014467945,0.00949802127536406)
(0.00133093571229287,0.00949552677065255)
(0.00132620301191619,0.00949306993395772)
(0.00132142223433084,0.00949065045775565)
(0.00131659356516212,0.00948826803490009)
(0.00131171718567669,0.00948592235984715)
(0.00130679327357463,0.00948361312984946)
(0.00130182200377535,0.00948134004611786)
(0.00129680354919731,0.00947910281494783)
(0.00129173808153069,0.00947690114881111)
(0.00128662577200308,0.00947473476740886)
(0.00128146679213731,0.00947260339868592)
(0.00127626131450142,0.00947050677980427)
(0.00127100951345005,0.00946844465807432)
(0.00126571156585709,0.00946641679184338)
(0.00126036765183913,0.00946442295133812)
(0.00125497795546911,0.00946246291946232)
(0.00124954266548022,0.00946053649254637)
(0.00124406197595921,0.00945864348104983)
(0.001238536087029,0.00945678371021344)
(0.00123296520552015,0.00945495702066244)
(0.00122734954563067,0.00945316326895849)
(0.00122168932957413,0.00945140232810008)
(0.00121598478821524,0.00944967408797184)
(0.00121023616169282,0.00944797845574054)
(0.00120444370002976,0.00944631535619923)
(0.00119860766372951,0.00944468473205802)
(0.00119272832435862,0.00944308654418247)
(0.00118680596511528,0.00944152077177886)
(0.00118084088138308,0.00943998741252737)
(0.00117483338126997,0.00943848648266215)
(0.00116878378613173,0.00943701801700069)
(0.00116269243107977,0.00943558206892133)
(0.00115655966547285,0.00943417871029058)
(0.00115038585339228,0.00943280803134097)
(0.00114417137410024,0.00943147014050024)
(0.00113791662248092,0.00943016516417318)
(0.0011316220094639,0.00942889324647718)
(0.00112528796242976,0.00942765454893362)
(0.00111891492559713,0.00942644925011502)
(0.00111250336039108,0.00942527754525114)
(0.00110605374579241,0.00942413964579523)
(0.00109956657866742,0.0094230357789516)
(0.00109304237407793,0.00942196618716781)
(0.00108648166557109,0.0094209311275916)
(0.00107988500544859,0.00941993087149669)
(0.00107325296501509,0.00941896570367804)
(0.0010665861348054,0.00941803592181927)
(0.00105988512479006,0.00941714183583527)
(0.00105315056455913,0.00941628376719061)
(0.00104638310348377,0.00941546204819798)
(0.00103958341085529,0.00941467702129784)
(0.00103275217600148,0.00941392903832175)
(0.0010258901083799,0.00941321845974244)
(0.00101899793764768,0.00941254565391241)
(0.00101207641370796,0.0094119109962934)
(0.00100512630673235,0.00941131486867952)
(0.000998148407159364,0.00941075765841598)
(0.000991143525668602,0.00941023975761586)
(0.000984112493130476,0.00940976156237708)
(0.000977056160531279,0.00940932347200164)
(0.00096997539887347,0.00940892588821956)
(0.000962871099051082,0.00940856921441899)
(0.000955744171699991,0.00940825385488511)
(0.000948595547023105,0.00940798021404894)
(0.000941426174590384,0.00940774869574846)
(0.000934237023113546,0.00940755970250354)
(0.000927029080195489,0.00940741363480588)
(0.000919803352054552,0.00940731089042588)
(0.000912560863223398,0.00940725186373784)
(0.000905302656222803,0.00940723694506438)
(0.000898029791210323,0.00940726652004181)
(0.000890743345604022,0.00940734096900676)
(0.000883444413681287,0.0094074606664058)
(0.000876134106153057,0.0094076259802288)
(0.000868813549713613,0.00940783727146595)
(0.000861483886566021,0.00940809489359084)
(0.000854146273923858,0.00940839919206825)
(0.000846801883489042,0.00940875050388871)
(0.000839451900906557,0.00940914915712928)
(0.000832097525196151,0.00940959547054177)
(0.000824739968161478,0.00941008975316768)
(0.000817380453777248,0.00941063230398105)
(0.000810020217554632,0.00941122341155877)
(0.000802660505885608,0.00941186335377891)
(0.00079530257536672,0.00941255239754652)
(0.000787947692102832,0.00941329079854778)
(0.000780597130991471,0.00941407880103159)
(0.000773252174988372,0.00941491663761928)
(0.000765914114355074,0.00941580452914166)
(0.000758584245889005,0.00941674268450436)
(0.000751263872136987,0.00941773130057983)
(0.000743954300592922,0.00941877056212721)
(0.000736656842880361,0.00941986064173926)
(0.000729372813920946,0.00942100169981609)
(0.000722103531089492,0.00942219388456585)
(0.000714850313356558,0.00942343733203156)
(0.000707614480419641,0.00942473216614493)
(0.000700397351823719,0.00942607849880546)
(0.000693200246072301,0.00942747642998567)
(0.000686024479729868,0.00942892604786186)
(0.000678871366516833,0.00943042742896992)
(0.000671742216398085,0.0094319806383858)
(0.000664638334666093,0.00943358572993075)
(0.000657561021019804,0.00943524274640041)
(0.000650511568640372,0.00943695171981759)
(0.000643491263264951,0.00943871267170803)
(0.000636501382259581,0.00944052561339921)
(0.000629543193692483,0.00944239054634088)
(0.000622617955408872,0.00944430746244707)
(0.0006157269141085,0.00944627634445911)
(0.000608871304427177,0.00944829716632865)
(0.000602052348023451,0.00945036989361997)
(0.000595271252671657,0.00945249448393051)
(0.000588529211362701,0.00945467088732932)
(0.000581827401413574,0.00945689904681161)
(0.000575166983587093,0.00945917889876901)
(0.000568549101222897,0.00946151037347399)
(0.00056197487938104,0.00946389339557734)
(0.00055544542399936,0.00946632788461732)
(0.00054896182106587,0.00946881375553937)
(0.000542525135807342,0.00947135091922459)
(0.000536136411895274,0.00947393928302563)
(0.000529796670670461,0.00947657875130831)
(0.000523506910387275,0.00947926922599742)
(0.000517268105478825,0.00948201060712494)
(0.000511081205844118,0.00948480279337872)
(0.000504947136158264,0.00948764568265002)
(0.000498866795206898,0.00949053917257794)
(0.000492841055245697,0.00949348316108881)
(0.000486870761386164,0.00949647754692858)
(0.000480956731008541,0.0094995222301863)
(0.000475099753202829,0.00950261711280664)
(0.000469300588238798,0.00950576209908966)
(0.00046355996706587,0.00950895709617553)
(0.000457878590843678,0.00951220201451271)
(0.000452257130504057,0.00951549676830721)
(0.000446696226345222,0.00951884127595141)
(0.000441196487658795,0.00952223546043045)
(0.000435758492390333,0.00952567924970446)
(0.00043038278683389,0.00952917257706495)
(0.000425069885361191,0.00953271538146383)
(0.000419820270185845,0.00953630760781345)
(0.00041463439116305,0.00953994920725601)
(0.000409512665625115,0.00954364013740192)
(0.000404455478253123,0.00954738036253478)
(0.000399463180984953,0.00955116985378257)
(0.000394536092959866,0.00955500858925426)
(0.000389674500499755,0.00955889655414054)
(0.000384878657127126,0.00956283374077835)
(0.000380148783619801,0.0095668201486788)
(0.000375485068102278,0.0095708557845178)
(0.000370887666173623,0.0095749406620896)
(0.000366356701071691,0.00957907480222282)
(0.000361892263873427,0.00958325823265926)
(0.000357494413730937,0.00958749098789586)
(0.00035316317814295,0.00959177310899005)
(0.000348898553261198,0.00959610464332905)
(0.000344700504231256,0.00960048564436393)
(0.000340568965567258,0.00960491617130924)
(0.000336503841559893,0.00960939628880903)
(0.000332505006716949,0.00961392606657081)
(0.000328572306235721,0.00961850557896791)
(0.000324705556506481,0.00962313490461245)
(0.00032090454564616,0.00962781412589965)
(0.00031716903406134,0.00963254332852551)
(0.000313498755039636,0.00963732260097905)
(0.000309893415368428,0.00964215203401125)
(0.000306352695979953,0.00964703172008223)
(0.000302876252621637,0.00965196175278835)
(0.000299463716550563,0.00965694222627133)
(0.000296114695250874,0.00966197323461122)
(0.00029282877317294,0.00966705487120553)
(0.000289605512493033,0.00967218722813534)
(0.000286444453892239,0.00967737039552194)
(0.000283345117353282,0.00968260446087463)
(0.000280307002973991,0.00968788950843234)
(0.000277329591795958,0.00969322561850092)
(0.000274412346647107,0.00969861286678761)
(0.000271554712996685,0.00970405132373515)
(0.000268756119821342,0.00970954105385692)
(0.000266015980480796,0.00971508211507497)
(0.000263333693601703,0.00972067455806293)
(0.00026070864396822,0.00972631842559492)
(0.000258140203417862,0.00973201375190294)
(0.000255627731741164,0.00973776056204305)
(0.000253170577583677,0.00974355887127299)
(0.000250768079348861,0.00974940868444195)
(0.000248419566100411,0.00975530999539397)
(0.000246124358462579,0.00976126278638589)
(0.000243881769517022,0.00976726702752189)
(0.000241691105694819,0.00977332267620434)
(0.000239551667662167,0.00977942967660318)
(0.000237462751198444,0.00978558795914397)
(0.00023542364806521,0.00979179744001571)
(0.000233433646864838,0.00979805802069899)
(0.000231492033887436,0.00980436958751535)
(0.000229598093944781,0.00981073201119831)
(0.000227751111189989,0.00981714514648629)
(0.000225950369921709,0.00982360883173859)
(0.000224195155371636,0.00983012288857365)
(0.000222484754474186,0.00983668712153121)
(0.000220818456617233,0.0098433013177571)
(0.000219195554372818,0.00984996524671226)
(0.000217615344206805,0.00985667865990518)
(0.000216077127166501,0.00986344129064769)
(0.000214580209545308,0.00987025285383478)
(0.000213123903523518,0.00987711304574773)
(0.000211707527784406,0.00988402154388077)
(0.000210330408104864,0.00989097800679071)
(0.000208991877919842,0.00989798207396985)
(0.000207691278859902,0.00990503336574119)
(0.00020642796126133,0.00991213148317639)
(0.000205201284648198,0.00991927600803522)
(0.000204010618185932,0.00992646650272703)
(0.000202855341105941,0.00993370251029301)
(0.000201734843100941,0.00994098355440915)
(0.000200648524690688,0.0099483091394092)
(0.000199595797557899,0.00995567875032723)
(0.000198576084854144,0.00996309185295918)
(0.00019758882147569,0.00997054789394232)
(0.000196633454309197,0.00997804630085294)
(0.000195709442447336,0.00998558648232025)
(0.000194816257374433,0.00999316782815703)
(0.000193953383122292,0.0100007897095056)
(0.000193120316396466,0.0100084514789983)
(0.000192316566673253,0.010016152470932)
(0.000191541656267809,0.0100238920014556)
(0.000190795120373822,0.0100316693687699)
(0.000190076507075228,0.0100394838533385)
(0.000189385377330563,0.0100473347181096)
(0.000188721304930564,0.0100552212087468)
(0.000188083876429719,0.0100631425538692)
(0.000187472691052523,0.010071097965299)
(0.000186887360575221,0.0100790866383156)
(0.000186327509183942,0.010087107751916)
(0.000185792773310093,0.0100951604690802)
(0.000185282801444023,0.0101032439370406)
(0.000184797253927926,0.0101113572875539)
(0.000184335802729082,0.0101194996371768)
(0.000183898131194493,0.010127670087541)
(0.000183483933788077,0.0101358677256308)
(0.000183092915811576,0.0101440916240585)
(0.000182724793110382,0.0101523408413402)
(0.000182379291765496,0.0101606144221681)
(0.00018205614777288,0.0101689113976819)
(0.000181755106711468,0.0101772307857351)
(0.000181475923401094,0.0101855715911585)
(0.000181218361551655,0.0101939328060181)
(0.00018098219340479,0.0102023134098688)
(0.000180767199369361,0.0102107123700017)
(0.000180573167652037,0.010219128641685)
(0.000180399893884278,0.0102275611683993)
(0.000180247180746946,0.0102360088820656)
(0.000180114837593846,0.0102444707032658)
(0.00018000268007539,0.0102529455414567)
(0.000179910529763602,0.0102614322951763)
(0.000179838213779642,0.0102699298522429)
(0.000179785564424976,0.0102784370899465)
(0.0001797524188173,0.0102869528752339)
(0.000179738618532269,0.0102954760648857)
(0.000179744009252052,0.0103040055056875)
(0.000179768440421665,0.0103125400345945)
(0.000179811764913993,0.0103210784788901)
(0.000179873838704357,0.0103296196563391)
(0.000179954520555415,0.0103381623753358)
(0.000180053671713144,0.0103467054350489)
(0.000180171155614556,0.0103552476255614)
(0.000180306837607766,0.0103637877280087)
(0.000180460584684959,0.0103723245147148)
(0.000180632265228718,0.0103808567493264)
(0.000180821748772122,0.0103893831869481)
(0.000181028905772972,0.0103979025742771)
(0.000181253607402386,0.0104064136497406)
(0.000181495725347996,0.0104149151436357)
(0.000181755131631866,0.0104234057782722)
(0.000182031698443221,0.0104318842681215)
(0.000182325297985972,0.0104403493199707)
(0.000182635802341009,0.0104487996330835)
(0.000182963083343129,0.01045723389937)
(0.000183307012472435,0.0104656508035647)
(0.000183667460759982,0.0104740490234154)
(0.000184044298707373,0.0104824272298826)
(0.000184437396219997,0.0104907840873525)
(0.000184846622553518,0.0104991182538617)
(0.000185271846273204,0.0105074283813377)
(0.00018571293522562,0.0105157131158534)
(0.000186169756522217,0.0105239710978985)
(0.000186642176534268,0.0105322009626675)
(0.000187130060898602,0.0105404013403656)
(0.000187633274533562,0.0105485708565328)
(0.000188151681664574,0.0105567081323879)
(0.000188685145858722,0.0105648117851909)
(0.00018923353006769,0.0105728804286273)
(0.000189796696678431,0.0105809126732119)
(0.000190374507570922,0.0105889071267144)
(0.000190966824182352,0.0105968623946062)
(0.000191573507577092,0.0106047770805292)
(0.00019219441852181,0.0106126497867856)
(0.000192829417565096,0.010620479114851)
(0.000193478365120954,0.010628263665908)
(0.000194141121555568,0.0106360020414026)
(0.000194817547276726,0.0106436928436214)
(0.000195507502825331,0.010651334676291)
(0.000196210848968428,0.0106589261451973)
(0.00019692744679321,0.0106664658588268)
(0.000197657157801475,0.0106739524290261)
(0.000198399844004052,0.0106813844716827)
(0.000199155368014711,0.0106887606074231)
(0.000199923593143114,0.0106960794623296)
(0.000200704383486399,0.0107033396686744)
(0.000201497604018985,0.0107105398656694)
(0.000202303120680248,0.0107176787002317)
(0.000203120800459725,0.0107247548277636)
(0.000203950511479526,0.0107317669129453)
(0.00020479212307369,0.01073871363054)
(0.000205645505864197,0.0107455936662099)
(0.000206510531833425,0.0107524057173416)
(0.000207387074392842,0.0107591484938798)
(0.000208275008447732,0.010765820719169)
(0.000209174210457811,0.010772421130799)
(0.000210084558493591,0.0107789484814565)
(0.000211005932288365,0.0107854015397786)
(0.000211938213285719,0.0107917790912079)
(0.000212881284682498,0.0107980799388474)
(0.000213835031467151,0.0108043029043146)
(0.000214799340453416,0.0108104468285915)
(0.000215774100309312,0.0108165105728714)
(0.000216759201581416,0.0108224930193984)
(0.00021775453671442,0.0108283930723009)
(0.000218760000065972,0.0108342096584151)
(0.00021977548791681,0.0108399417280989)
(0.000220800898476215,0.0108455882560336)
(0.000221836131882807,0.0108511482420127)
(0.000222881090200716,0.010856620711716)
(0.000223935677411171,0.0108620047174678)
(0.000224999799399538,0.0108672993389777)
(0.00022607336393786,0.0108725036840631)
(0.000227156280662932,0.0108776168893517)
(0.000228248461049967,0.0108826381209626)
(0.00022934981838188,0.0108875665751658)
(0.000230460267714252,0.0108924014790172)
(0.000231579725835988,0.0108971420909703)
(0.000232708111225724,0.010901787701461)
(0.000233845344004016,0.0109063376334666)
(0.000234991345881312,0.0109107912430366)
(0.000236146040101764,0.0109151479197953)
(0.000237309351382878,0.0109194070874141)
(0.000238481205851009,0.0109235682040545)
(0.00023966153097272,0.010927630762779)
(0.000240850255482,0.0109315942919305)
(0.000242047309303321,0.0109354583554791)
(0.000243252623470541,0.0109392225533352)
(0.00024446613004161,0.010942886521629)
(0.000245687762009068,0.0109464499329555)
(0.0002469174532063,0.0109499124965845)
(0.00024815513820949,0.010953273958635)
(0.000249400752235255,0.0109565341022138)
(0.000250654231033887,0.0109596927475177)
(0.000251915510778146,0.0109627497518996)
(0.000253184527947566,0.010965705009897)
(0.000254461219208174,0.0109685584532243)
(0.000255745521287576,0.0109713100507268)
(0.000257037370845333,0.0109739598082982)
(0.000258336704338552,0.0109765077687604)
(0.000259643457882609,0.0109789540117053)
(0.000260957567106945,0.0109812986533001)
(0.000262278967005844,0.0109835418460539)
(0.000263607591784137,0.0109856837785479)
(0.000264943374697748,0.0109877246751283)
(0.000266286247889021,0.010989664795562)
(0.000267636142216793,0.0109915044346555)
(0.000268992987081115,0.0109932439218379)
(0.000270356710242621,0.0109948836207072)
(0.000271727237636499,0.0109964239285413)
(0.000273104493181032,0.010997865275774)
(0.000274488398580718,0.0109992081254358)
(0.000275878873123975,0.0110004529725606)
(0.000277275833475438,0.0110016003435589)
(0.00027867919346292,0.0110026507955588)
(0.000280088863859072,0.0110036049157129)
(0.00028150475215785,0.0110044633204759)
(0.000282926762345871,0.0110052266548495)
(0.000284354794668824,0.0110058955915985)
(0.000285788745393064,0.0110064708304377)
(0.000287228506562593,0.0110069530971903)
(0.00028867396575164,0.0110073431429193)
(0.000290125005813088,0.0110076417430326)
(0.000291581504623031,0.0110078496963632)
(0.00029304333482176,0.0110079678242249)
(0.000294510363551541,0.0110079969694451)
(0.000295982452191558,0.0110079379953762)
(0.000297459456090434,0.0110077917848855)
(0.000298941224296786,0.0110075592393264)
(0.00030042759928831,0.011007241277491)
(0.000301918416699901,0.0110068388345454)
(0.000303413505051398,0.0110063528609501)
(0.000304912685475521,0.0110057843213654)
(0.000306415771446665,0.0110051341935436)
(0.000307922568511173,0.0110044034672102)
(0.000309432874019846,0.011003593142934)
(0.000310946476863361,0.0110027042309885)
(0.00031246315721142,0.0110017377502059)
(0.000313982686256373,0.011000694726824)
(0.000315504825962153,0.0109995761933293)
(0.000317029328819372,0.010998383187296)
(0.00031855593760743,0.0109971167502228)
(0.000320084385164514,0.0109957779263694)
(0.000321614394166411,0.0109943677615933)
(0.000323145676915018,0.0109928873021885)
(0.000324677935137472,0.010991337593728)
(0.000326210859796834,0.0109897196799106)
(0.00032774413091526,0.0109880346014137)
(0.000329277417410555,0.0109862833947535)
(0.000330810376947036,0.0109844670911538)
(0.000332342655801628,0.0109825867154247)
(0.00033387388874605,0.0109806432848519)
(0.00033540369894598,0.010978637808099)
(0.00033693169787804,0.0109765712841225)
(0.000338457485265405,0.0109744447011022)
(0.000339980649032831,0.010972259035387)
(0.000341500765281835,0.0109700152504571)
(0.000343017398286739,0.0109677142959052)
(0.000344530100512221,0.0109653571064357)
(0.000346038412652982,0.0109629446008847)
(0.0003475418636961,0.0109604776812604)
(0.000349039971006524,0.0109579572318061)
(0.000350532240436168,0.0109553841180855)
(0.000352018166456983,0.0109527591860926)
(0.000353497232318264,0.0109500832613857)
(0.000354968910228469,0.0109473571482474)
(0.000356432661561679,0.0109445816288705)
(0.000357887937088794,0.010941757462572)
(0.000359334177233474,0.0109388853850348)
(0.000360770812352738,0.0109359661075775)
(0.000362197263042109,0.0109330003164548)
(0.000363612940465051,0.0109299886721878)
(0.000365017246706396,0.0109269318089249)
(0.000366409575149403,0.0109238303338346)
(0.000367789310875956,0.0109206848265311)
(0.00036915583108941,0.0109174958385318)

};
\addplot [black,solid,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.73, contour/label distance=9cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(8.63619467881466e-05,0.0159942165779453)
(8.69011911290502e-05,0.0159873148451753)
(8.74794939311797e-05,0.0159806275126395)
(8.80985225356773e-05,0.0159741576731068)
(8.87600115299369e-05,0.0159679083718631)
(8.94657640075357e-05,0.0159618826046146)
(9.0217652722598e-05,0.0159560833154129)
(9.10176211275823e-05,0.0159505133946016)
(9.18676842833871e-05,0.0159451756767799)
(9.27699296305814e-05,0.015940072938783)
(9.37265176105653e-05,0.0159352078976747)
(9.47396821254371e-05,0.0159305832087511)
(9.58117308254083e-05,0.0159262014635512)
(9.69450452126924e-05,0.0159220651878718)
(9.81420805509199e-05,0.0159181768397842)
(9.94053655692964e-05,0.0159145388076488)
(0.000100737501950974,0.0159111534081246)
(0.000102141163595333,0.0159080228841706)
(0.000103619095644236,0.0159051494030361)
(0.000105174113262656,0.015902535054236)
(0.000106809100164514,0.0159001818475094)
(0.000108527006875056,0.015898091710757)
(0.000110330848721602,0.0158962664879561)
(0.000112223703545127,0.0158947079370491)
(0.000114208709125725,0.0158934177278044)
(0.000116289060315768,0.0158923974396466)
(0.00011846800587528,0.0158916485594546)
(0.000120748845004863,0.0158911724793256)
(0.000123134923572404,0.0158909704943038)
(0.00012562963003067,0.0158910438000735)
(0.0001282363910239,0.0158913934906143)
(0.000130958666682485,0.0158920205558206)
(0.000133799945605935,0.0158929258790832)
(0.000136763739535409,0.0158941102348357)
(0.000139853577718257,0.0158955742860653)
(0.000143073000968206,0.0158973185817915)
(0.000146425555426075,0.0158993435545122)
(0.000149914786027127,0.015901649517623)
(0.000153544229682529,0.0159042366628106)
(0.000157317408183614,0.0159071050574252)
(0.00016123782083911,0.0159102546418366)
(0.00016530893685672,0.0159136852267781)
(0.000169534187481939,0.0159173964906846)
(0.000173916957908273,0.0159213879770305)
(0.000178460578974483,0.0159256590916752)
(0.000183168318665814,0.0159302091002225)
(0.000188043373437571,0.0159350371254026)
(0.000193088859380734,0.0159401421444851)
(0.000198307803250682,0.0159455229867323)
(0.000203703133381399,0.0159511783309025)
(0.00020927767050878,0.0159571067028139)
(0.000215034118527993,0.0159633064729789)
(0.000220975055210926,0.015969775854322)
(0.000227102922911008,0.0159765128999906)
(0.000233420019283724,0.0159835155012733)
(0.000239928488052144,0.0159907813856365)
(0.000246630309847792,0.015998308114894)
(0.000253527293157946,0.0160060930835202)
(0.000260621065411321,0.0160141335171236)
(0.000267913064234675,0.016022426471091)
(0.000275404528913452,0.0160309688294194)
(0.000283096492090039,0.0160397573037462)
(0.000290989771733477,0.0160487884325945)
(0.000299084963414666,0.0160580585808451)
(0.000307382432921132,0.0160675639394493)
(0.000315882309245286,0.0160773005253967)
(0.000324584477979882,0.0160872641819503)
(0.00033348857515385,0.0160974505791615)
(0.000342593981541131,0.0161078552146773)
(0.000351899817474387,0.016118473414851)
(0.000361404938194389,0.0161293003361687)
(0.00037110792976482,0.0161403309669997)
(0.000381007105580935,0.0161515601296818)
(0.000391100503498841,0.0161629824829488)
(0.00040138588361065,0.0161745925247092)
(0.000411860726688752,0.0161863845951815)
(0.000422522233320453,0.0161983528803903)
(0.00043336732375193,0.0162104914160303)
(0.000444392638458117,0.0162227940916977)
(0.000455594539452531,0.0162352546554932)
(0.000466969112348329,0.0162478667189938)
(0.000478512169179108,0.0162606237625952)
(0.000490219251984862,0.0162735191412193)
(0.000502085637165535,0.0162865460903831)
(0.000514106340601447,0.0162996977326244)
(0.000526276123536457,0.0163129670842741)
(0.000538589499216588,0.0163263470625688)
(0.000551040740273473,0.0163398304930907)
(0.000563623886838478,0.0163534101175241)
(0.000576332755370138,0.0163670786017135)
(0.00058916094817418,0.0163808285440096)
(0.00060210186359202,0.016394652483884)
(0.000615148706830591,0.0164085429107966)
(0.000628294501403059,0.0164224922732953)
(0.000641532101147076,0.0164364929883273)
(0.000654854202784277,0.0164505374507389)
(0.000668253358982264,0.0164646180429427)
(0.000681721991877277,0.0164787271447265)
(0.000695252407014078,0.0164928571431792)
(0.000708836807656915,0.0165070004427077)
(0.00072246730942384,0.0165211494751192)
(0.000736135955194939,0.0165352967097404)
(0.000749834730243629,0.0165494346635471)
(0.000763555577539157,0.0165635559112764)
(0.000777290413167467,0.0165776530954925)
(0.000791031141817162,0.0165917189365802)
(0.000804769672277107,0.0166057462426362)
(0.00081849793289192,0.0166197279192318)
(0.000832207886922365,0.0166336569790194)
(0.000845891547757914,0.0166475265511573)
(0.000859540993929833,0.0166613298905241)
(0.000873148383874136,0.0166750603867013)
(0.000886705970395485,0.0166887115726967)
(0.000900206114784309,0.016702277133387)
(0.000913641300541882,0.0167157509136566)
(0.00092700414666974,0.0167291269262126)
(0.000940287420482567,0.0167423993590559)
(0.000953484049905977,0.0167555625825893)
(0.000966587135223354,0.016768611156348)
(0.00097958996023895,0.0167815398353352)
(0.000992486002827088,0.0167943435759507)
(0.00100526894484093,0.0168070175414988)
(0.00101793268135677,0.0168195571072672)
(0.0010304713292337,0.0168319578651665)
(0.00104287923497151,0.0168442156279238)
(0.00105515098185268,0.016856326432826)
(0.00106728139635851,0.0168682865450067)
(0.00107926555385137,0.016880092460278)
(0.00109109878351988,0.0168917409075038)
(0.00110277667258552,0.0169032288505176)
(0.0011142950697733,0.0169145534895866)
(0.00112565008805159,0.0169257122624269)
(0.0011368381066493,0.0169367028447751)
(0.00114785577236127,0.016947523150523)
(0.00115870000015535,0.0169581713314244)
(0.00116936797309735,0.0169686457763828)
(0.00117985714161161,0.0169789451103314)
(0.00119016522209836,0.0169890681927155)
(0.00120029019492949,0.0169990141155919)
(0.00121023030184735,0.0170087822013576)
(0.00121998404279199,0.0170183720001217)
(0.00122955017218439,0.0170277832867366)
(0.00123892769469342,0.017037016057503)
(0.00124811586051646,0.0170460705265655)
(0.00125711416020359,0.0170549471220141)
(0.00126592231905628,0.0170636464817098)
(0.00127454029113196,0.0170721694488503)
(0.00128296825288617,0.0170805170672929)
(0.00129120659648405,0.0170886905766524)
(0.00129925592281285,0.0170966914071906)
(0.00130711703422753,0.0171045211745149)
(0.00131479092706007,0.0171121816741033)
(0.00132227878392413,0.0171196748756705)
(0.00132958196584484,0.017127002917395)
(0.00133670200424348,0.0171341681000203)
(0.00134364059280618,0.0171411728808474)
(0.00135039957926417,0.0171480198676332)
(0.00135698095711294,0.0171547118124107)
(0.00136338685729616,0.0171612516052442)
(0.00136961953987914,0.0171676422679338)
(0.00137568138573579,0.017173886947682)
(0.00138157488827117,0.0171799889107363)
(0.00138730264520145,0.0171859515360177)
(0.00139286735041089,0.0171917783087487)
(0.00139827178590452,0.0171974728140895)
(0.00140351881387436,0.0172030387307942)
(0.0014086113688949,0.017208479824896)
(0.00141355245026288,0.0172137999434288)
(0.0014183451144949,0.0172190030081962)
(0.00142299246799504,0.0172240930095924)
(0.00142749765990383,0.0172290740004844)
(0.00143186387513802,0.0172339500901603)
(0.00143609432763017,0.0172387254383503)
(0.00144019225377526,0.017243404249325)
(0.00144416090609094,0.0172479907660759)
(0.00144800354709663,0.0172524892645829)
(0.00145172344341592,0.0172569040481703)
(0.00145532386010547,0.0172612394419577)
(0.00145880805521288,0.0172654997874048)
(0.00146217927456509,0.017269689436955)
(0.00146544074678821,0.0172738127487794)
(0.00146859567855832,0.0172778740816207)
(0.00147164725008295,0.0172818777897402)
(0.00147459861081151,0.0172858282179681)
(0.00147745287537275,0.0172897296968571)
(0.00148021311973669,0.0172935865379403)
(0.00148288237759765,0.0172974030290923)
(0.00148546363697527,0.0173011834299951)
(0.00148795983702889,0.0173049319677065)
(0.0014903738650815,0.0173086528323317)
(0.00149270855384816,0.017312350172797)
(0.00149496667886402,0.0173160280927251)
(0.00149715095610671,0.0173196906464105)
(0.00149926403980759,0.017323341834895)
(0.00150130852044626,0.017326985602142)
(0.00150328692292254,0.0173306258313074)
(0.00150520170490007,0.0173342663411095)
(0.00150705525531545,0.0173379108822919)
(0.00150884989304718,0.0173415631341838)
(0.00151058786573801,0.0173452267013529)
(0.00151227134876507,0.017348905110352)
(0.00151390244435141,0.0173526018065581)
(0.00151548318081338,0.0173563201511033)
(0.00151701551193751,0.0173600634178975)
(0.00151850131648154,0.0173638347907411)
(0.00151994239779361,0.0173676373605297)
(0.00152134048354411,0.017371474122548)
(0.00152269722556464,0.0173753479738547)
(0.00152401419978884,0.0173792617107584)
(0.00152529290628981,0.0173832180263832)
(0.00152653476940918,0.0173872195083259)
(0.00152774113797267,0.0173912686364053)
(0.00152891328558783,0.0173953677805026)
(0.00153005241101892,0.0173995191984964)
(0.00153115963863483,0.0174037250342895)
(0.00153223601892591,0.0174079873159327)
(0.00153328252908512,0.0174123079538436)
(0.00153430007365028,0.0174166887391232)
(0.00153528948520321,0.0174211313419703)
(0.00153625152512243,0.0174256373101985)
(0.00153718688438602,0.0174302080678519)
(0.00153809618442135,0.0174348449139271)
(0.00153897997799874,0.017439549021199)
(0.00153983875016596,0.0174443214351538)
(0.00154067291922119,0.0174491630730313)
(0.0015414828377213,0.0174540747229783)
(0.00154226879352372,0.0174590570433136)
(0.00154303101085889,0.0174641105619091)
(0.00154376965143161,0.0174692356756865)
(0.00154448481554909,0.0174744326502329)
(0.0015451765432738,0.0174797016195374)
(0.00154584481559937,0.0174850425858487)
(0.00154648955564784,0.0174904554196581)
(0.00154711062988671,0.0174959398598075)
(0.00154770784936441,0.0175014955137249)
(0.0015482809709627,0.0175071218577895)
(0.00154882969866504,0.0175128182378257)
(0.0015493536848392,0.0175185838697306)
(0.00154985253153369,0.0175244178402325)
(0.00155032579178657,0.0175303191077845)
(0.00155077297094584,0.0175362865035917)
(0.0015511935280005,0.017542318732774)
(0.0015515868769216,0.0175484143756638)
(0.00155195238801239,0.0175545718892413)
(0.00155228938926685,0.0175607896087028)
(0.00155259716773625,0.0175670657491673)
(0.00155287497090268,0.0175733984075161)
(0.00155312200805933,0.0175797855643683)
(0.00155333745169708,0.0175862250861884)
(0.00155352043889635,0.0175927147275275)
(0.00155367007272438,0.0175992521333944)
(0.0015537854236373,0.0176058348417552)
(0.00155386553088617,0.017612460286162)
(0.00155390940392727,0.0176191257985034)
(0.00155391602383564,0.0176258286118794)
(0.00155388434472191,0.0176325658635953)
(0.00155381329515182,0.0176393345982705)
(0.00155370177956807,0.0176461317710617)
(0.00155354867971427,0.0176529542509949)
(0.00155335285606065,0.0176597988244019)
(0.00155311314923083,0.0176666621984593)
(0.0015528283814298,0.0176735410048231)
(0.00155249735787226,0.0176804318033559)
(0.00155211886821133,0.0176873310859413)
(0.00155169168796703,0.01769423528038)
(0.00155121457995411,0.017701140754363)
(0.00155068629570904,0.0177080438195155)
(0.00155010557691558,0.0177149407355064)
(0.00154947115682851,0.0177218277142167)
(0.00154878176169519,0.0177287009239621)
(0.00154803611217433,0.0177355564937613)
(0.00154723292475184,0.0177423905176454)
(0.00154637091315273,0.0177491990590017)
(0.0015454487897493,0.0177559781549433)
(0.00154446526696426,0.0177627238206999)
(0.00154341905866916,0.0177694320540226)
(0.00154230888157681,0.0177760988395934)
(0.00154113345662771,0.0177827201534363)
(0.0015398915103695,0.0177892919673185)
(0.0015385817763293,0.0177958102531385)
(0.00153720299637772,0.0178022709872915)
(0.00153575392208485,0.0178086701550058)
(0.00153423331606655,0.0178150037546433)
(0.00153263995332125,0.0178212678019569)
(0.00153097262255625,0.0178274583342976)
(0.00152923012750286,0.0178335714147649)
(0.00152741128821988,0.0178396031362932)
(0.00152551494238457,0.0178455496256681)
(0.00152353994657057,0.0178514070474653)
(0.00152148517751205,0.017857171607907)
(0.0015193495333533,0.0178628395586278)
(0.00151713193488323,0.017868407200346)
(0.00151483132675382,0.0178738708864335)
(0.00151244667868223,0.0178792270263776)
(0.00150997698663534,0.0178844720891328)
(0.00150742127399645,0.0178896026063529)
(0.00150477859271306,0.0178946151755029)
(0.00150204802442544,0.0178995064628431)
(0.00149922868157474,0.0179042732062823)
(0.00149631970849044,0.0179089122180968)
(0.00149332028245598,0.0179134203875098)
(0.00149022961475237,0.0179177946831305)
(0.00148704695167844,0.0179220321552464)
(0.00148377157554762,0.0179261299379696)
(0.00148040280566012,0.0179300852512333)
(0.00147693999925016,0.0179338954026358)
(0.00147338255240723,0.0179375577891317)
(0.00146972990097104,0.017941069898569)
(0.00146598152139914,0.0179444293110703)
(0.00146213693160695,0.0179476337002591)
(0.00145819569177912,0.0179506808343289)
(0.00145415740515189,0.0179535685769584)
(0.00145002171876576,0.0179562948880704)
(0.00144578832418772,0.0179588578244372)
(0.00144145695820254,0.017961255540134)
(0.00143702740347253,0.0179634862868397)
(0.00143249948916516,0.0179655484139913)
(0.00142787309154786,0.0179674403687893)
(0.00142314813454972,0.0179691606960609)
(0.00141832459028919,0.017970708037982)
(0.00141340247956758,0.0179720811336614)
(0.00140838187232752,0.0179732788185915)
(0.00140326288807623,0.0179743000239691)
(0.0013980456962728,0.01797514377589)
(0.00139273051667911,0.0179758091944231)
(0.0013873176196742,0.0179762954925666)
(0.00138180732653102,0.0179766019750937)
(0.00137620000965592,0.0179767280372908)
(0.00137049609278985,0.0179766731635947)
(0.00136469605117117,0.0179764369261335)
(0.00135880041165968,0.0179760189831785)
(0.0013528097528215,0.0179754190775101)
(0.00134672470497438,0.0179746370347065)
(0.00134054595019336,0.0179736727613599)
(0.0013342742222761,0.0179725262432258)
(0.00132791030666817,0.0179711975433135)
(0.0013214550403475,0.0179696867999222)
(0.00131490931166802,0.0179679942246306)
(0.00130827406016247,0.0179661201002454)
(0.0013015502763038,0.0179640647787156)
(0.00129473900122525,0.0179618286790199)
(0.00128784132639913,0.0179594122850316)
(0.00128085839327381,0.0179568161433695)
(0.0012737913928692,0.0179540408612409)
(0.00126664156533051,0.0179510871042819)
(0.00125941019944035,0.0179479555944026)
(0.00125209863208907,0.0179446471076425)
(0.00124470824770353,0.0179411624720435)
(0.0012372404776344,0.0179375025655449)
(0.00122969679950183,0.0179336683139083)
(0.0012220787365,0.0179296606886758)
(0.00121438785666058,0.0179254807051697)
(0.00120662577207522,0.0179211294205371)
(0.00119879413807741,0.0179166079318461)
(0.00119089465238414,0.0179119173742379)
(0.00118292905419742,0.0179070589191402)
(0.00117489912326631,0.0179020337725459)
(0.00116680667890965,0.0178968431733625)
(0.0011586535790001,0.0178914883918363)
(0.00115044171890991,0.0178859707280536)
(0.001142173030419,0.0178802915105254)
(0.00113384948058592,0.0178744520948571)
(0.00112547307058237,0.0178684538625062)
(0.00111704583449183,0.0178622982196323)
(0.00110856983807319,0.0178559865960398)
(0.00110004717749008,0.0178495204442178)
(0.0010914799780067,0.0178429012384768)
(0.00108287039265101,0.0178361304741851)
(0.00107422060084628,0.0178292096671056)
(0.00106553280701187,0.0178221403528336)
(0.00105680923913441,0.0178149240863362)
(0.00104805214731016,0.0178075624415936)
(0.00103926380226005,0.0178000570113413)
(0.00103044649381821,0.0177924094069137)
(0.00102160252939544,0.0177846212581864)
(0.00101273423241884,0.0177766942136175)
(0.00100384394074876,0.0177686299403854)
(0.000994934005074755,0.0177604301246209)
(0.000986006787291587,0.0177520964717314)
(0.000977064658856998,0.0177436307068146)
(0.000968109999132697,0.0177350345751584)
(0.000959145193710082,0.0177263098428236)
(0.00095017263272226,0.017717458297306)
(0.000941194709144157,0.0177084817482737)
(0.000932213817082255,0.0176993820283757)
(0.000923232350055762,0.0176901609941174)
(0.000914252699270955,0.0176808205267969)
(0.000905277251890527,0.0176713625334999)
(0.000896308389299723,0.0176617889481459)
(0.00088734848537126,0.0176521017325807)
(0.00087839990473077,0.0176423028777114)
(0.000869465001024899,0.0176323944046763)
(0.000860546115193837,0.0176223783660455)
(0.000851645573750447,0.0176122568470455)
(0.000842765687067833,0.0176020319668034)
(0.000833908747677563,0.0175917058796035)
(0.000825077028580419,0.0175812807761509)
(0.000816272781571859,0.0175707588848372)
(0.000807498235584224,0.0175601424730008)
(0.000798755595047739,0.0175494338481776)
(0.000790047038272457,0.0175386353593365)
(0.000781374715853137,0.0175277493980922)
(0.000772740749099252,0.0175167783998925)
(0.000764147228492042,0.0175057248451727)
(0.000755596212170824,0.0174945912604732)
(0.000747089724450483,0.0174833802195148)
(0.000738629754372264,0.0174720943442266)
(0.000730218254289722,0.0174607363057222)
(0.000721857138491989,0.0174493088252203)
(0.000713548281866088,0.0174378146749036)
(0.00070529351860041,0.0174262566787146)
(0.000697094640930967,0.0174146377130825)
(0.000688953397932455,0.0174029607075776)
(0.000680871494355807,0.0173912286454917)
(0.000672850589513843,0.0173794445643395)
(0.000664892296216878,0.0173676115562782)
(0.000656998179759681,0.0173557327684451)
(0.000649169756961413,0.0173438114032071)
(0.00064140849526,0.0173318507183227)
(0.000633715811862224,0.0173198540270144)
(0.000626093072950992,0.0173078246979476)
(0.000618541592950803,0.0172957661551179)
(0.000611062633852753,0.0172836818776426)
(0.000603657404599935,0.0172715753994575)
(0.000596327060534306,0.017259450308917)
(0.000589072702905863,0.017247310248298)
(0.000581895378444814,0.0172351589132056)
(0.000574796078997504,0.0172230000518832)
(0.000567775741226549,0.0172108374644241)
(0.000560835246375722,0.0171986750018872)
(0.000553975420099863,0.0171865165653162)
(0.000547197032360084,0.0171743661046628)
(0.000540500797384377,0.0171622276176157)
(0.000533887373693614,0.0171501051483358)
(0.00052735736419292,0.0171380027860988)
(0.000520911316328078,0.0171259246638464)
(0.000514549722306769,0.0171138749566491)
(0.000508273019384087,0.0171018578800794)
(0.000502081590211874,0.0170898776885013)
(0.000495975763251136,0.0170779386732739)
(0.000489955813246806,0.0170660451608741)
(0.000484021961763933,0.0170542015109403)
(0.000478174377784303,0.0170424121142385)
(0.000472413178362406,0.017030681390554)
(0.000466738429339527,0.0170190137865121)
(0.000461150146114589,0.0170074137733296)
(0.000455648294470444,0.0169958858445001)
(0.000450232791453969,0.0169844345134174)
(0.000444903506308436,0.0169730643109386)
(0.00043966026145643,0.0169617797828916)
(0.000434502833531509,0.0169505854875293)
(0.000429430954456721,0.0169394859929347)
(0.000424444312568041,0.0169284858743803)
(0.000419542553780664,0.0169175897116455)
(0.000414725282796059,0.0169068020862955)
(0.000409992064347555,0.016896127578926)
(0.000405342424482272,0.0168855707663771)
(0.000400775851877033,0.016875136218921)
(0.000396291799185917,0.0168648284974265)
(0.000391889684417002,0.0168546521505054)
(0.00038756889233589,0.0168446117116443)
(0.000383328775893404,0.0168347116963257)
(0.000379168657675019,0.0168249565991432)
(0.000375087831369357,0.0168153508909143)
(0.00037108556325319,0.0168058990157951)
(0.000367161093690295,0.0167966053884009)
(0.000363313638641491,0.0167874743909373)
(0.000359542391183247,0.016778510370345)
(0.000355846523032148,0.0167697176354627)
(0.000352225186072526,0.0167611004542121)
(0.000348677513884633,0.0167526630508094)
(0.000345202623270659,0.016744409603005)
(0.00034179961577593,0.016736344239358)
(0.000338467579202681,0.0167284710365468)
(0.000335205589113737,0.0167207940167204)
(0.000332012710323575,0.0167133171448936)
(0.000328887998374144,0.0167060443263884)
(0.000325830500992998,0.0166989794043266)
(0.000322839259531172,0.0166921261571743)
(0.000319913310378463,0.0166854882963422)
(0.000317051686353669,0.0166790694638454)
(0.000314253418067502,0.0166728732300214)
(0.000311517535255897,0.0166669030913135)
(0.000308843068081554,0.0166611624681167)
(0.000306229048401551,0.016655654702692)
(0.000303674510999031,0.0166503830571475)
(0.000301178494776971,0.0166453507114893)
(0.000298740043912203,0.0166405607617436)
(0.000296358208967841,0.0166360162181487)
(0.000294032047962536,0.0166317200034211)
(0.000291760627394864,0.0166276749510922)
(0.000289543023221484,0.0166238838039187)
(0.000287378321787609,0.0166203492123658)
(0.000285265620708644,0.0166170737331622)
(0.000283204029701773,0.0166140598279274)
(0.000281192671366592,0.01661130986187)
(0.000279230681913803,0.0166088261025569)
(0.000277317211841362,0.0166066107187511)
(0.000275451426557374,0.0166046657793179)
(0.000273632506949317,0.016602993252197)
(0.000271859649899272,0.0166015950034407)
(0.000270132068744968,0.0166004727963137)
(0.00026844899368662,0.0165996282904558)
(0.000266809672139667,0.016599063041102)
(0.000265213369033688,0.016598778498361)
(0.000263659367057878,0.0165987760065485)
(0.000262146966853689,0.0165990568035718)
(0.000260675487155317,0.0165996220203667)
(0.000259244264878896,0.0166004726803805)
(0.000257852655161419,0.0166016096991015)
(0.000256500031350527,0.0166030338836319)
(0.000255185784946457,0.0166047459323013)
(0.000253909325497563,0.0166067464343187)
(0.000252670080451011,0.0166090358694616)
(0.000251467494960273,0.0166116146077992)
(0.000250301031651302,0.0166144829094486)
(0.000249170170349255,0.0166176409243609)
(0.000248074407767833,0.0166210886921372)
(0.000247013257163366,0.0166248261418716)
(0.000245986247955871,0.0166288530920207)
(0.000244992925319401,0.0166331692502978)
(0.000244032849744068,0.0166377742135916)
(0.000243105596572201,0.0166426674679084)
(0.000242210755511132,0.0166478483883368)
(0.000241347930125187,0.0166533162390356)
(0.000240516737309435,0.016659070173244)
(0.000239716806747817,0.0166651092333151)
(0.000238947780358273,0.0166714323507726)
(0.000238209311727458,0.0166780383463912)
(0.000237501065537669,0.0166849259303031)
(0.000236822716988526,0.0166920937021298)
(0.000236173951215969,0.0166995401511418)
(0.000235554462711037,0.0167072636564475)
(0.000234963954740847,0.0167152624872141)
(0.000234402138774149,0.0167235348029199)
(0.000233868733913703,0.016732078653644)
(0.000233363466337679,0.0167408919803924)
(0.000232886068752129,0.0167499726154644)
(0.00023243627985654,0.0167593182828634)
(0.000232013843824284,0.0167689265987516)
(0.00023161850979971,0.0167787950719546)
(0.000231250031413473,0.0167889211045169)
(0.000230908166317558,0.0167993019923131)
(0.000230592675741315,0.016809934925715)
(0.000230303324069689,0.0168208169903211)
(0.000230039878444666,0.0168319451677488)
(0.000229802108390813,0.0168433163364935)
(0.000229589785465654,0.0168549272728572)
(0.000229402682935443,0.0168667746519504)
(0.000229240575476778,0.016878855048768)
(0.000229103238904357,0.0168911649393434)
(0.000228990449924978,0.0169037007019837)
(0.000228901985917835,0.0169164586185865)
(0.000228837624740938,0.0169294348760417)
(0.000228797144563429,0.0169426255677205)
(0.000228780323723383,0.0169560266950519)
(0.000228786940610609,0.0169696341691897)
(0.000228816773573837,0.0169834438127708)
(0.000228869600851572,0.0169974513617649)
(0.000228945200525811,0.0170116524674177)
(0.000229043350497731,0.0170260426982873)
(0.000229163828484368,0.0170406175423739)
(0.000229306412035267,0.0170553724093436)
(0.000229470878567971,0.0170703026328447)
(0.000229657005421235,0.0170854034729166)
(0.000229864569924743,0.0171006701184911)
(0.000230093349484121,0.0171160976899822)
(0.000230343121679983,0.0171316812419675)
(0.000230613664379756,0.0171474157659537)
(0.00023090475586099,0.0171632961932303)
(0.000231216174944903,0.0171793173978033)
(0.000231547701138863,0.0171954741994114)
(0.000231899114786575,0.0172117613666185)
(0.000232270197224728,0.0172281736199815)
(0.00023266073094489,0.0172447056352886)
(0.00023307049975948,0.0172613520468664)
(0.000233499288970672,0.0172781074509506)
(0.000233946885541135,0.0172949664091174)
(0.00023441307826555,0.0173119234517713)
(0.000234897657941898,0.0173289730816854)
(0.00023540041754157,0.0173461097775896)
(0.000235921152377386,0.0173633279978022)
(0.000236459660268694,0.0173806221839012)
(0.000237015741702738,0.0173979867644296)
(0.00023758919999158,0.0174154161586307)
(0.000238179841423897,0.0174329047802084)
(0.000238787475411036,0.0174504470411082)
(0.000239411914626765,0.0174680373553121)
(0.000240052975140229,0.017485670142646)
(0.000240710476541655,0.017503339832591)
(0.000241384242060415,0.0175210408680961)
(0.00024207409867512,0.0175387677093865)
(0.000242779877215436,0.0175565148377625)
(0.000243501412455403,0.0175742767593849)
(0.000244238543198046,0.0175920480090411)
(0.000244991112351139,0.0176098231538878)
(0.00024575896699401,0.0176275967971654)
(0.00024654195843531,0.0176453635818795)
(0.00024733994226172,0.0176631181944452)
(0.000248152778377588,0.0176808553682886)
(0.000248980331035525,0.0176985698874031)
(0.000249822468858015,0.017716256589854)
(0.000250679064850117,0.0177339103712291)
(0.000251549996403364,0.0177515261880299)
(0.000252435145290974,0.0177690990609996)
(0.000253334397654512,0.0177866240783856)
(0.000254247643982158,0.0178040963991298)
(0.000255174779078735,0.0178215112559858)
(0.000256115702027672,0.0178388639585582)
(0.000257070316145092,0.0178561498962608)
(0.000258038528926183,0.0178733645411904)
(0.000259020251984074,0.0178905034509129)
(0.00026001540098137,0.0179075622711596)
(0.000261023895554564,0.0179245367384295)
(0.000262045659231491,0.0179414226824955)
(0.000263080619342024,0.0179582160288124)
(0.000264128706922179,0.0179749128008233)
(0.000265189856611814,0.017991509122162)
(0.000266264006546081,0.0180080012187507)
(0.000267351098240795,0.0180243854207889)
(0.000268451076471873,0.0180406581646328)
(0.000269563889148986,0.0180568159945631)
(0.000270689487183559,0.0180728555644394)
(0.000271827824351237,0.01808877363924)
(0.000272978857148949,0.0181045670964853)
(0.000274142544646647,0.0181202329275438)
(0.000275318848333852,0.018135768238819)
(0.000276507731961054,0.0181511702528177)
(0.000277709161376066,0.0181664363090973)
(0.000278923104355391,0.0181815638650918)
(0.000280149530430651,0.018196550496817)
(0.000281388410710136,0.0182113938994524)
(0.000282639717695507,0.0182260918878024)
(0.00028390342509368,0.0182406423966337)
(0.000285179507623928,0.0182550434808911)
(0.000286467940820208,0.0182692933157913)
(0.000287768700828734,0.0182833901967941)
(0.000289081764200805,0.0182973325394529)
(0.000290407107680897,0.0183111188791447)
(0.000291744707990021,0.0183247478706791)
(0.000293094541604367,0.0183382182877897)
(0.000294456584529219,0.0183515290225063)
(0.000295830812068181,0.0183646790844111)
(0.000297217198587708,0.0183776675997795)
(0.000298615717276977,0.0183904938106068)
(0.000300026339903123,0.0184031570735225)
(0.000301449036561882,0.0184156568585944)
(0.000302883775423705,0.0184279927480246)
(0.000304330522475391,0.0184401644347375)
(0.000305789241257337,0.0184521717208654)
(0.000307259892596496,0.0184640145161306)
(0.000308742434335176,0.018475692836128)
(0.000310236821055808,0.0184872068005114)
(0.000311743003801851,0.0184985566310845)
(0.00031326092979503,0.0185097426498006)
(0.000314790542149127,0.0185207652766731)
(0.000316331779580551,0.0185316250276006)
(0.000317884576115985,0.0185423225121081)
(0.000319448860797404,0.0185528584310102)
(0.00032102455738481,0.0185632335739956)
(0.000322611584057042,0.0185734488171401)
(0.000324209853111088,0.0185835051203487)
(0.000325819270660323,0.018593403524732)
(0.000327439736332159,0.0186031451499185)
(0.000329071142965599,0.0186127311913087)
(0.000330713376309276,0.0186221629172725)
(0.000332366314720517,0.0186314416662943)
(0.000334029828866066,0.01864056884407)
(0.000335703781425112,0.0186495459205583)
(0.000337388026795292,0.0186583744269915)
(0.000339082410802366,0.0186670559528481)
(0.000340786770414314,0.0186755921427917)
(0.000342500933460602,0.0186839846935801)
(0.000344224718357393,0.0186922353509473)
(0.000345957933839499,0.0187003459064633)
(0.000347700378699917,0.0187083181943747)
(0.000349451841537721,0.0187161540884296)
(0.000351212100515204,0.0187238554986915)
(0.000352980923125068,0.018731424368344)
(0.000354758065968546,0.0187388626704922)
(0.000356543274545228,0.018746172404962)
(0.000358336283055512,0.0187533555951023)
(0.00036013681421642,0.0187604142845937)
(0.000361944579091628,0.0187673505342655)
(0.000363759276936479,0.0187741664189263)
(0.000365580595058721,0.0187808640242104)
(0.000367408208695728,0.0187874454434432)
(0.000369241780908861,0.018793912774529)
(0.000371080962495641,0.0188002681168651)
(0.00037292539192034,0.0188065135682835)
(0.000374774695263546,0.018812651222025)
(0.000376628486191219,0.0188186831637474)
(0.000378486365943683,0.018824611468571)
(0.000380347923344963,0.0188304381981647)
(0.000382212734832799,0.0188361653978744)
(0.000384080364509604,0.0188417950938969)
(0.000385950364214577,0.0188473292905027)
(0.000387822273617111,0.0188527699673079)
(0.000389695620331559,0.0188581190766001)
(0.000391569920053352,0.018863378540719)
(0.000393444676716411,0.0188685502494949)
(0.00039531938267168,0.0188736360577462)
(0.000397193518886596,0.0188786377828396)
(0.000399066555165157,0.0188835572023131)
(0.000400937950388274,0.0188883960515655)
(0.000402807152773962,0.0188931560216132)
(0.000404673600156842,0.0188978387569165)
(0.000406536720286441,0.0189024458532772)
(0.000408395931143622,0.0189069788558084)
(0.000410250641274467,0.0189114392569795)
(0.000412100250140881,0.0189158284947368)
(0.000413944148487112,0.0189201479507008)
(0.000415781718721313,0.0189243989484434)
(0.000417612335311308,0.0189285827518438)
(0.000419435365193563,0.0189327005635263)
(0.000421250168194432,0.0189367535233806)
(0.000423056097462645,0.0189407427071642)
(0.000424852499912041,0.0189446691251912)
(0.000426638716673419,0.0189485337211041)
(0.000428414083554527,0.0189523373707337)
(0.000430177931507002,0.0189560808810444)
(0.000431929587099248,0.0189597649891681)
(0.000433668372994071,0.0189633903615255)
(0.000435393608430069,0.0189669575930372)
(0.000437104609705572,0.0189704672064223)
(0.000438800690664141,0.0189739196515886)
(0.000440481163180517,0.0189773153051114)
(0.000442145337645984,0.0189806544698027)
(0.000443792523452112,0.0189839373743709)
(0.000445422029471903,0.0189871641731715)
(0.000447033164537376,0.0189903349460467)
(0.000448625237912634,0.0189934496982569)
(0.000450197559761594,0.0189965083605018)
(0.00045174944160945,0.0189995107890312)
(0.000453280196797121,0.0190024567658459)
(0.000454789140927933,0.0190053459989881)
(0.000456275592305803,0.0190081781229197)
(0.000457738872364302,0.01901095269899)
(0.000459178306085957,0.0190136692159904)
(0.000460593222411304,0.0190163270907957)
(0.000461982954637163,0.0190189256690924)
(0.000463346840803717,0.0190214642261921)
(0.000464684224069994,0.0190239419679282)
(0.000465994453077505,0.019026358031637)
(0.000467276882301681,0.0190287114872207)
(0.000468530872390986,0.0190310013382907)
(0.000469755790493515,0.0190332265233915)
(0.000470951010571007,0.019035385917302)
(0.000472115913700212,0.0190374783324142)
(0.000473249888361665,0.0190395025201873)
(0.000474352330715889,0.0190414571726749)
(0.000475422644867216,0.0190433409241249)
(0.000476460243115298,0.0190451523526492)
(0.00047746454619463,0.0190468899819628)
(0.000478434983502259,0.0190485522831876)
(0.00047937099331403,0.0190501376767231)
(0.000480272022989691,0.0190516445341775)
(0.000481137529167259,0.0190530711803612)
(0.000481966977947038,0.0190544158953365)
(0.00048275984506576,0.0190556769165252)
(0.000483515616061318,0.0190568524408684)
(0.000484233786428608,0.0190579406270385)
(0.000484913861766995,0.0190589395976994)
(0.000485555357919982,0.0190598474418137)
(0.000486157801107641,0.0190606622169931)
(0.000486720728052397,0.0190613819518902)
(0.00048724368609878,0.0190620046486288)
(0.000487726233327737,0.0190625282852703)
(0.000488167938666177,0.0190629508183123)
(0.000488568381992302,0.0190632701852183)
(0.000488927154237446,0.0190634843069745)
(0.00048924385748499,0.0190635910906707)
(0.000489518105066994,0.0190635884321034)
(0.000489749521659212,0.019063474218397)
(0.000489937743375044,0.0190632463306409)
(0.000490082417859104,0.0190629026465395)
(0.000490183204380957,0.0190624410430707)
(0.000490239773929585,0.0190618593991528)
(0.000490251809309248,0.0190611555983128)
(0.000490219005237158,0.0190603275313565)
(0.000490141068443594,0.0190593730990357)
(0.00049001771777492,0.0190582902147093)
(0.000489848684299983,0.0190570768069953)
(0.000489633711420356,0.0190557308224122)
(0.000489372554984875,0.0190542502280034)
(0.000489064983408814,0.0190526330139453)
(0.000488710777798095,0.019050877196133)
(0.000488309732078912,0.0190489808187427)
(0.000487861653132946,0.0190469419567666)
(0.000487366360938573,0.0190447587185175)
(0.000486823688718227,0.0190424292481007)
(0.000486233483092061,0.0190399517278495)
(0.000485595604238192,0.0190373243807224)
(0.000484909926059514,0.0190345454726582)
(0.000484176336357211,0.0190316133148868)
(0.000483394737011019,0.019028526266193)
(0.000482565044166191,0.0190252827351305)
(0.000481687188427134,0.0190218811821834)
(0.000480761115057635,0.0190183201218728)
(0.000479786784187538,0.0190145981248065)
(0.000478764171025664,0.0190107138196681)
(0.000477693266078824,0.0190066658951445)
(0.000476574075376594,0.0190024531017899)
(0.00047540662070158,0.0189980742538216)
(0.000474190939824845,0.018993528230849)
(0.000472927086746048,0.0189888139795313)
(0.000471615131937951,0.0189839305151626)
(0.000470255162594715,0.0189788769231837)
(0.000468847282883608,0.0189736523606168)
(0.000467391614199416,0.0189682560574242)
(0.00046588829542111,0.0189626873177868)
(0.000464337483170024,0.0189569455213025)
(0.000462739352068953,0.0189510301241034)
(0.000461094095001448,0.0189449406598892)
(0.000459401923370526,0.0189386767408776)
(0.00045766306735608,0.0189322380586683)
(0.000455877776170157,0.0189256243850226)
(0.000454046318309277,0.0189188355725552)
(0.000452168981802912,0.0189118715553385)
(0.000450246074457245,0.0189047323494198)
(0.000448277924093299,0.0188974180532489)
(0.000446264878778485,0.0188899288480175)
(0.000444207307050598,0.0188822649979091)
(0.00044210559813331,0.0188744268502593)
(0.000439960162142112,0.0188664148356272)
(0.000437771430279759,0.0188582294677768)
(0.000435539855020118,0.0188498713435692)
(0.000433265910279445,0.0188413411427658)
(0.000430950091574008,0.0188326396277421)
(0.000428592916163038,0.0188237676431141)
(0.000426194923175943,0.0188147261152753)
(0.000423756673722734,0.0188055160518473)
(0.000421278750986627,0.0187961385410436)
(0.0004187617602978,0.0187865947509468)
(0.000416206329187228,0.0187768859287007)
(0.000413613107419642,0.0187670133996191)
(0.000410982767004583,0.0187569785662097)
(0.000408316002184535,0.0187467829071175)
(0.000405613529399273,0.0187364279759853)
(0.000402876087225383,0.0187259154002362)
(0.000400104436290129,0.0187152468797764)
(0.000397299359158748,0.0187044241856209)
(0.000394461660194347,0.0186934491584436)
(0.000391592165389602,0.0186823237070536)
(0.000388691722169482,0.0186710498067983)
(0.000385761199164275,0.0186596294978954)
(0.000382801485952266,0.0186480648836958)
(0.000379813492771393,0.0186363581288795)
(0.000376798150199372,0.0186245114575847)
(0.000373756408801695,0.0186125271514738)
(0.000370689238747076,0.0186004075477376)
(0.000367597629389967,0.0185881550370392)
(0.000364482588819721,0.0185757720614007)
(0.000361345143376218,0.0185632611120342)
(0.000358186337131665,0.0185506247271183)
(0.000355007231338465,0.0185378654895259)
(0.000351808903843084,0.0185249860245003)
(0.000348592448465908,0.0185119889972875)
(0.000345358974347163,0.0184988771107221)
(0.000342109605259067,0.0184856531027741)
(0.00033884547888443,0.0184723197440547)
(0.000335567746062039,0.0184588798352871)
(0.000332277569999179,0.0184453362047434)
(0.00032897612545183,0.0184316917056504)
(0.000325664597873048,0.0184179492135672)
(0.000322344182530184,0.0184041116237385)
(0.000319016083591723,0.0183901818484243)
(0.000315681513184488,0.0183761628142114)
(0.000312341690422163,0.0183620574593081)
(0.000308997840406123,0.0183478687308257)
(0.00030565119319963,0.0183335995820503)
(0.000302302982776576,0.0183192529697072)
(0.000298954445946032,0.0183048318512229)
(0.000295606821253921,0.0182903391819857)
(0.000292261347863254,0.0182757779126096)
(0.000288919264414441,0.0182611509862057)
(0.000285581807867239,0.018246461335663)
(0.000282250212326045,0.0182317118809422)
(0.000278925707850265,0.0182169055263879)
(0.000275609519251568,0.0182020451580609)
(0.000272302864879974,0.0181871336410945)
(0.000269006955400703,0.0181721738170794)
(0.000265722992563853,0.0181571685014807)
(0.000262452167969007,0.0181421204810895)
(0.000259195661826942,0.0181270325115143)
(0.000255954641720672,0.0181119073147157)
(0.000252730261368101,0.0180967475765873)
(0.00024952365938862,0.0180815559445878)
(0.000246335958076041,0.0180663350254272)
(0.00024316826218025,0.0180510873828116)
(0.000240021657700089,0.0180358155352491)
(0.000236897210689874,0.0180205219539227)
(0.000233795966082131,0.0180052090606316)
(0.000230718946529005,0.0179898792258063)
(0.000227667151264927,0.0179745347666004)
(0.00022464155499303,0.0179591779450625)
(0.000221643106797885,0.0179438109663924)
(0.000218672729087055,0.0179284359772846)
(0.000215731316563973,0.0179130550643627)
(0.000212819735234649,0.017897670252708)
(0.000209938821450616,0.0178822835044853)
(0.000207089380990557,0.0178668967176687)
(0.00020427218818295,0.0178515117248723)
(0.000201487985072042,0.0178361302922853)
(0.000198737480629399,0.0178207541187179)
(0.00019602135001318,0.0178053848347572)
(0.000193340233877247,0.017790024002039)
(0.000190694737732089,0.0177746731126342)
(0.000188085431359475,0.0177593335885546)
(0.000185512848282643,0.0177440067813789)
(0.000182977485293692,0.0177286939720007)
(0.000180479802039787,0.0177133963705001)
(0.000178020220669576,0.0176981151161403)
(0.000175599125541182,0.0176828512774899)
(0.000173216862992901,0.0176676058526727)
(0.000170873741177684,0.0176523797697443)
(0.000168570029962237,0.0176371738871973)
(0.000166305960891498,0.0176219889945937)
(0.000164081727219038,0.0176068258133264)
(0.000161897484003789,0.0175916849975077)
(0.000159753348273324,0.0175765671349843)
(0.000157649399253755,0.0175614727484798)
(0.000155585678666107,0.0175464022968607)
(0.000153562191088893,0.0175313561765272)
(0.000151578904386405,0.0175163347229251)
(0.000149635750202037,0.0175013382121781)
(0.000147732624515844,0.0174863668628372)
(0.000145869388265272,0.0174714208377464)
(0.000144045868027884,0.0174565002460195)
(0.000142261856764684,0.017441605145127)
(0.000140517114622498,0.0174267355430895)
(0.000138811369793662,0.0174118914007724)
(0.000137144319431131,0.0173970726342807)
(0.000135515630616943,0.0173822791174472)
(0.000133924941381801,0.0173675106844119)
(0.000132371861773407,0.0173527671322867)
(0.000130855974971016,0.0173380482239015)
(0.000129376838443531,0.0173233536906263)
(0.000127933985148367,0.0173086832352636)
(0.00012652692476812,0.0172940365350071)
(0.000125155144982036,0.0172794132444603)
(0.000123818112769113,0.0172648129987085)
(0.000122515275739605,0.01725023541644)
(0.000121246063491588,0.0172356801031096)
(0.000120009888989204,0.0172211466541377)
(0.000118806149959108,0.01720663465814)
(0.000117634230301602,0.0171921437001807)
(0.000116493501512914,0.0171776733650423)
(0.000115383324115028,0.0171632232405072)
(0.000114303049089487,0.0171487929206418)
(0.000113252019311565,0.0171343820090804)
(0.000112229570981228,0.0171199901222981)
(0.000111235035047335,0.0171056168928693)
(0.00011026773862156,0.0170912619727038)
(0.000109327006378568,0.0170769250362545)
(0.000108412161939043,0.0170626057836897)
(0.000107522529232258,0.0170483039440246)
(0.000106657433834949,0.0170340192782044)
(0.00010581620428336,0.0170197515821346)
(0.00010499817335546,0.0170055006896507)
(0.000104202679320446,0.0169912664754222)
(0.000103429067152785,0.0169770488577858)
(0.000102676689708199,0.0169628478015013)
(0.000101944908859178,0.0169486633204246)
(0.000101233096587742,0.0169344954800945)
(0.000100540636033392,0.016920344400226)
(9.98669224943567e-05,0.0169062102571066)
(9.92113643804456e-05,0.016892093285892)
(9.85733841160389e-05,0.016877993782795)
(9.7952418991943e-05,0.0168639121071652)
(9.73479219650738e-05,0.0168498486834549)
(9.67593624051498e-05,0.0168358040030692)
(9.61862267878144e-05,0.0168217786260951)
(9.56280193338394e-05,0.0168077731829088)
(9.50842625943032e-05,0.0167937883756579)
(9.45544979818799e-05,0.0167798249796151)
(9.40382862486186e-05,0.0167658838444043)
(9.35352079108354e-05,0.0167519658950952)
(9.30448636219906e-05,0.0167380721331651)
(9.25668744946591e-05,0.0167242036373291)
(9.21008823729516e-05,0.0167103615642354)
(9.16465500569753e-05,0.016696547149027)
(9.1203561481166e-05,0.0166827617057696)
(9.07716218485438e-05,0.0166690066277455)
(9.03504577231772e-05,0.0166552833876137)
(8.99398170833523e-05,0.016641593537438)
(8.95394693381552e-05,0.0166279387085842)
(8.91492053103781e-05,0.0166143206114858)
(8.87688371888479e-05,0.016600741035283)
(8.83981984534576e-05,0.0165872018473344)
(8.80371437763535e-05,0.0165737049926038)
(8.76855489028807e-05,0.0165602524929264)
(8.73433105160415e-05,0.016546846446154)
(8.70103460883408e-05,0.0165334890251846)
(8.66865937250153e-05,0.0165201824768773)
(8.63720120027348e-05,0.0165069291208582)
(8.6066579807949e-05,0.0164937313482166)
(8.57702961791128e-05,0.0164805916200999)
(8.54831801570748e-05,0.0164675124662067)
(8.52052706479321e-05,0.0164544964831836)
(8.4936626302668e-05,0.0164415463329303)
(8.46773254178723e-05,0.0164286647408146)
(8.44274658618113e-05,0.016415854493804)
(8.4187165030059e-05,0.0164031184385158)
(8.39565598348248e-05,0.0163904594791918)
(8.37358067320165e-05,0.0163778805755997)
(8.35250817899528e-05,0.0163653847408678)
(8.33245808035032e-05,0.0163529750392551)
(8.31345194572658e-05,0.0163406545838627)
(8.29551335412062e-05,0.0163284265342895)
(8.27866792219778e-05,0.0163162940942388)
(8.26294333729086e-05,0.0163042605090761)
(8.24836939653937e-05,0.0162923290633471)
(8.23497805241597e-05,0.0162805030782559)
(8.22280346485749e-05,0.0162687859091105)
(8.21188206018732e-05,0.0162571809427386)
(8.20225259698248e-05,0.0162456915948769)
(8.19395623900454e-05,0.0162343213075401)
(8.18703663527695e-05,0.0162230735463709)
(8.18154000735357e-05,0.016211951797977)
(8.17751524378389e-05,0.0162009595672579)
(8.17501400173982e-05,0.0161901003747241)
(8.1740908157272e-05,0.0161793777538144)
(8.17480321326209e-05,0.016168795248213)
(8.17721183734877e-05,0.0161583564091703)
(8.18138057555113e-05,0.0161480647928299)
(8.18737669540479e-05,0.0161379239575657)
(8.19527098587153e-05,0.0161279374613316)
(8.20513790449158e-05,0.0161181088590255)
(8.21705572984415e-05,0.0161084416998717)
(8.23110671888e-05,0.0160989395248229)
(8.24737726864481e-05,0.0160896058639837)
(8.26595808186644e-05,0.0160804442340589)
(8.2869443358349e-05,0.0160714581358266)
(8.31043585395934e-05,0.0160626510516391)
(8.33653727934347e-05,0.0160540264429518)
(8.36535824967855e-05,0.0160455877478821)
(8.39701357271191e-05,0.0160373383787979)
(8.43162340150934e-05,0.0160292817199378)
(8.46931340869088e-05,0.0160214211250628)
(8.51021495878382e-05,0.0160137599151384)
(8.55446527780026e-05,0.0160063013760492)
(8.60220761911448e-05,0.0159990487563445)

};
\addplot [densely dashdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.74, contour/label distance=12cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(0.000464239761067511,0.0226174907450197)
(0.000465981314292414,0.0226272669399554)
(0.000467704729284388,0.0226369032241627)
(0.000469409310585845,0.0226463976882116)
(0.00047109436372684,0.0226557484243662)
(0.000472759195636405,0.0226649535268667)
(0.000474403115044977,0.0226740110922371)
(0.000476025432877161,0.0226829192196195)
(0.000477625462634434,0.0226916760111358)
(0.000479202520767253,0.0227002795722771)
(0.000480755927036158,0.022708728012321)
(0.000482285004861518,0.0227170194447771)
(0.00048378908166164,0.0227251519878619)
(0.00048526748917896,0.0227331237650024)
(0.000486719563794167,0.0227409329053685)
(0.00048814464682811,0.022748577544436)
(0.00048954208483143,0.0227560558245779)
(0.000490911229861907,0.0227633658956866)
(0.000492251439749528,0.0227705059158247)
(0.000493562078349459,0.0227774740519064)
(0.000494842515782903,0.0227842684804071)
(0.000496092128666251,0.0227908873881036)
(0.000497310300328582,0.0227973289728428)
(0.000498496421017908,0.0228035914443387)
(0.000499649888096467,0.0228096730249989)
(0.000500770106225448,0.0228155719507775)
(0.000501856487539548,0.0228212864720567)
(0.000502908451811832,0.0228268148545546)
(0.00050392542660937,0.0228321553802593)
(0.000504906847440193,0.0228373063483879)
(0.000505852157892082,0.0228422660763716)
(0.000506760809763799,0.022847032900863)
(0.000507632263189331,0.0228516051787671)
(0.00050846598675581,0.0228559812882945)
(0.00050926145761568,0.0228601596300347)
(0.000510018161593857,0.0228641386280502)
(0.000510735593290464,0.0228679167309885)
(0.000511413256179857,0.0228714924132119)
(0.000512050662706665,0.0228748641759437)
(0.000512647334379426,0.0228780305484289)
(0.000513202801862669,0.0228809900891088)
(0.00051371660506796,0.0228837413868077)
(0.00051418829324477,0.02288628306193)
(0.000514617425071677,0.0228886137676671)
(0.000515003568748744,0.0228907321912114)
(0.000515346302091608,0.0228926370549768)
(0.000515645212628008,0.0228943271178236)
(0.000515899897697342,0.022895801176286)
(0.000516109964553906,0.0228970580658015)
(0.000516275030474382,0.0228980966619391)
(0.000516394722870192,0.022898915881626)
(0.000516468679405232,0.0228995146843699)
(0.000516496548119514,0.0228998920734754)
(0.000516477987559271,0.0229000470972544)
(0.000516412666913919,0.0228999788502258)
(0.000516300266160368,0.022899686474305)
(0.000516140476215083,0.0228991691599809)
(0.000515932999094228,0.0228984261474778)
(0.0005156775480823,0.0228974567279019)
(0.000515373847909476,0.0228962602443694)
(0.000515021634937995,0.0228948360931149)
(0.000514620657357766,0.0228931837245786)
(0.000514170675391401,0.02289130264447)
(0.000513671461508785,0.0228891924148076)
(0.000513122800651306,0.0228868526549312)
(0.000512524490465813,0.0228842830424868)
(0.000511876341548262,0.0228814833143816)
(0.000511178177697044,0.0228784532677076)
(0.00051042983617594,0.0228751927606328)
(0.000509631167986519,0.0228717017132581)
(0.000508782038149856,0.022867980108438)
(0.000507882325997313,0.0228640279925652)
(0.000506931925470152,0.0228598454763157)
(0.000505930745427638,0.0228554327353554)
(0.000504878709963271,0.0228507900110044)
(0.000503775758728773,0.0228459176108603)
(0.000502621847265335,0.0228408159093778)
(0.000501416947341632,0.0228354853484039)
(0.000500161047298088,0.0228299264376678)
(0.000498854152396769,0.0228241397552245)
(0.00049749628517627,0.0228181259478513)
(0.000496087485810929,0.0228118857313965)
(0.000494627812473636,0.0228054198910782)
(0.000493117341701453,0.0227987292817355)
(0.000491556168763283,0.0227918148280274)
(0.000489944408028686,0.0227846775245829)
(0.000488282193336999,0.0227773184360987)
(0.000486569678365783,0.0227697386973851)
(0.000484807036997739,0.0227619395133608)
(0.000482994463684955,0.0227539221589945)
(0.000481132173809602,0.0227456879791937)
(0.000479220404039907,0.022737238388641)
(0.000477259412680414,0.0227285748715771)
(0.000475249480015334,0.0227196989815305)
(0.000473190908643937,0.0227106123409943)
(0.000471084023806756,0.0227013166410488)
(0.000468929173701476,0.0226918136409321)
(0.000466726729787287,0.0226821051675566)
(0.000464477087076519,0.0226721931149727)
(0.000462180664412329,0.0226620794437798)
(0.000459837904731228,0.0226517661804844)
(0.000457449275309179,0.0226412554168062)
(0.00045501526799012,0.0226305493089311)
(0.000452536399395552,0.0226196500767138)
(0.000450013211114118,0.0226085600028276)
(0.000447446269869794,0.022597281431864)
(0.000444836167667625,0.0225858167693807)
(0.00044218352191572,0.0225741684809004)
(0.00043948897552235,0.0225623390908587)
(0.00043675319696701,0.0225503311815034)
(0.000433976880344294,0.0225381473917443)
(0.00043116074537948,0.0225257904159553)
(0.000428305537414753,0.0225132630027277)
(0.00042541202736502,0.022500567953577)
(0.000422481011642325,0.0224877081216024)
(0.000419513312047885,0.0224746864101007)
(0.000416509775630859,0.0224615057711339)
(0.000413471274512947,0.022448169204052)
(0.000410398705678019,0.0224346797539721)
(0.000407292990726017,0.0224210405102124)
(0.000404155075590416,0.0224072546046849)
(0.000400985930218599,0.022393325210244)
(0.000397786548214568,0.0223792555389947)
(0.00039455794644347,0.0223650488405596)
(0.000391301164597524,0.0223507084003052)
(0.00038801726472292,0.0223362375375297)
(0.000384707330707456,0.0223216396036118)
(0.000381372467728664,0.0223069179801219)
(0.000378013801662257,0.0222920760768971)
(0.00037463247845091,0.0222771173300795)
(0.000371229663433342,0.022262045200121)
(0.00036780654063384,0.0222468631697535)
(0.000364364312012422,0.0222315747419268)
(0.000360904196675918,0.0222161834377153)
(0.000357427430050396,0.0222006927941949)
(0.000353935263015335,0.0221851063622902)
(0.000350428961000206,0.0221694277045949)
(0.000346909803044046,0.0221536603931663)
(0.00034337908081882,0.0221378080072946)
(0.000339838097617451,0.022121874131251)
(0.000336288167307437,0.0221058623520123)
(0.000332730613251105,0.0220897762569681)
(0.00032916676719369,0.0220736194316096)
(0.000325597968120449,0.0220573954572034)
(0.000322025561084154,0.0220411079084507)
(0.000318450896004432,0.0220247603511368)
(0.000314875326440444,0.0220083563397696)
(0.000311300208338562,0.021991899415213)
(0.000307726898756751,0.021975393102315)
(0.000304156754567455,0.0219588409075335)
(0.000300591131140907,0.0219422463165643)
(0.000297031381010845,0.0219256127919708)
(0.000293478852524664,0.0219089437708209)
(0.000289934888480219,0.0218922426623329)
(0.000286400824751449,0.0218755128455328)
(0.000282877988905157,0.0218587576669267)
(0.000279367698811307,0.0218419804381922)
(0.000275871261249276,0.0218251844338893)
(0.000272389970512561,0.021808372889197)
(0.000268925107014533,0.0217915489976776)
(0.000265477935897782,0.0217747159090706)
(0.000262049705649781,0.0217578767271225)
(0.000258641646727535,0.0217410345074535)
(0.000255254970193959,0.0217241922554652)
(0.000251890866368753,0.0217073529242932)
(0.000248550503496558,0.0216905194128077)
(0.000245235026435215,0.021673694563665)
(0.00024194555536692,0.0216568811614144)
(0.000238683184535108,0.0216400819306629)
(0.000235448981009886,0.0216232995343022)
(0.000232243983484778,0.0216065365717996)
(0.000229069201107609,0.0215897955775586)
(0.000225925612348235,0.0215730790193499)
(0.000222814163905854,0.0215563892968175)
(0.000219735769658551,0.0215397287400634)
(0.000216691309657695,0.021523099608312)
(0.000213681629169733,0.0215065040886593)
(0.000210707537767854,0.0214899442949084)
(0.000207769808475931,0.021473422266495)
(0.000204869176967029,0.0214569399675038)
(0.000202006340818709,0.0214404992857811)
(0.000199181958827224,0.0214241020321429)
(0.000196396650382602,0.0214077499396828)
(0.000193650994906473,0.0213914446631811)
(0.000190945531354414,0.021375187778617)
(0.000188280757784365,0.021358980782785)
(0.000185657130992627,0.0213428250930187)
(0.000183075066218701,0.0213267220470215)
(0.000180534936920169,0.0213106729028062)
(0.000178037074618537,0.0212946788387451)
(0.000175581768816927,0.0212787409537302)
(0.000173169266990199,0.0212628602674447)
(0.000170799774647985,0.0212470377207462)
(0.000168473455470922,0.0212312741761619)
(0.000166190431520144,0.0212155704184946)
(0.000163950783519951,0.0211999271555408)
(0.000161754551213344,0.0211843450189194)
(0.000159601733789932,0.0211688245650105)
(0.000157492290385534,0.0211533662760031)
(0.000155426140652572,0.0211379705610507)
(0.000153403165400177,0.0211226377575338)
(0.000151423207302736,0.0211073681324265)
(0.000149486071675393,0.021092161883766)
(0.000147591527314849,0.0210770191422239)
(0.000145739307403605,0.0210619399727742)
(0.000143929110475595,0.0210469243764584)
(0.000142160601441028,0.0210319722922434)
(0.000140433412668,0.0210170835989691)
(0.000138747145118364,0.021002258117383)
(0.000137101369535091,0.0209874956122586)
(0.000135495627678292,0.020972795794593)
(0.000133929433606851,0.0209581583238814)
(0.000132402275002528,0.0209435828104632)
(0.000130913614533245,0.0209290688179361)
(0.000129462891252168,0.0209146158656345)
(0.000128049522029067,0.0209002234311664)
(0.00012667290301037,0.0208858909530061)
(0.000125332411104218,0.0208716178331361)
(0.000124027405486793,0.0208574034397351)
(0.000122757229126091,0.0208432471099055)
(0.000121521210319288,0.0208291481524376)
(0.000120318664239845,0.020815105850603)
(0.000119148894490418,0.0208011194649737)
(0.000118011194657682,0.0207871882362619)
(0.000116904849865187,0.0207733113881739)
(0.000115829138320358,0.0207594881302743)
(0.000114783332851824,0.0207457176608543)
(0.000113766702433282,0.0207319991697996)
(0.000112778513690201,0.0207183318414525)
(0.000111818032385718,0.020704714857463)
(0.000110884524882202,0.0206911473996233)
(0.000109977259575046,0.020677628652682)
(0.000109095508295384,0.020664157807132)
(0.000108238547678549,0.0206507340619674)
(0.000107405660495255,0.0206373566274049)
(0.000106596136942613,0.0206240247275656)
(0.000105809275892297,0.0206107376031113)
(0.000105044386093319,0.0205974945138323)
(0.000104300787327102,0.0205842947411826)
(0.000103577811512701,0.0205711375907574)
(0.000102874803760259,0.02055802239471)
(0.000102191123370998,0.0205449485141043)
(0.000101526144782263,0.0205319153411992)
(0.000100879258456373,0.0205189223016624)
(0.00010024987171228,0.0205059688567098)
(9.96374094992613e-05,0.0204930545051678)
(9.90413151121436e-05,0.0204801787854569)
(9.84610508477949e-05,0.0204673412774932)
(9.78960986028691e-05,0.0204545416045059)
(9.73459604130605e-05,0.0204417794347701)
(9.68101589343721e-05,0.020429054483251)
(9.6288237867159e-05,0.0204163665131607)
(9.57797623239687e-05,0.0204037153374252)
(9.52843191424495e-05,0.0203911008200594)
(9.48015171448501e-05,0.0203785228774533)
(9.4330987345883e-05,0.0203659814795638)
(9.38723831109623e-05,0.0203534766510172)
(9.3425380267063e-05,0.0203410084721175)
(9.2989677168682e-05,0.0203285770797652)
(9.25649947215942e-05,0.0203161826682834)
(9.21510763673185e-05,0.0203038254901547)
(9.17476880314015e-05,0.020291505856667)
(9.13546180388256e-05,0.0202792241384727)
(9.09716770000241e-05,0.0202669807660588)
(9.0598697671153e-05,0.0202547762301324)
(9.02355347924251e-05,0.0202426110819208)
(8.98820649084473e-05,0.0202304859333902)
(8.95381861746312e-05,0.0202184014573828)
(8.92038181538488e-05,0.0202063583876747)
(8.88789016076008e-05,0.0201943575189586)
(8.8563398286034e-05,0.0201823997067507)
(8.82572907212043e-05,0.0201704858672258)
(8.79605820280115e-05,0.020158616976983)
(8.76732957172528e-05,0.0201467940727431)
(8.73954755252347e-05,0.0201350182509823)
(8.71271852643609e-05,0.0201232906675027)
(8.6868508699065e-05,0.0201116125369433)
(8.66195494513914e-05,0.0200999851322343)
(8.63804309404358e-05,0.0200884097839959)
(8.6151296359748e-05,0.0200768878798867)
(8.59323086966659e-05,0.0200654208639018)
(8.57236507973898e-05,0.0200540102356242)
(8.55255254814335e-05,0.0200426575494331)
(8.53381557088864e-05,0.0200313644136704)
(8.51617848036976e-05,0.0200201324897675)
(8.49966767359538e-05,0.0200089634913367)
(8.48431164658553e-05,0.0199978591832282)
(8.47014103518129e-05,0.0199868213805554)
(8.45718866247835e-05,0.0199758519476907)
(8.44548959306408e-05,0.019964952797235)
(8.43508119420352e-05,0.0199541258889613)
(8.4260032040841e-05,0.0199433732287356)
(8.41829780719178e-05,0.0199326968674179)
(8.41200971685193e-05,0.0199220988997426)
(8.40718626492873e-05,0.0199115814631829)
(8.40387749863528e-05,0.0199011467367997)
(8.40213628436416e-05,0.0198907969400753)
(8.40201841840486e-05,0.0198805343317362)
(8.40358274437055e-05,0.0198703612085639)
(8.40689127711185e-05,0.0198602799041959)
(8.41200933284992e-05,0.0198502927879174)
(8.41900566521611e-05,0.0198404022634465)
(8.42795260683948e-05,0.0198306107677106)
(8.43892621607813e-05,0.0198209207696173)
(8.45200642844494e-05,0.0198113347688197)
(8.46727721223316e-05,0.0198018552944746)
(8.48482672780314e-05,0.019792484903997)
(8.50474748994732e-05,0.019783226181808)
(8.52713653270808e-05,0.0197740817380773)
(8.55209557598074e-05,0.0197650542074597)
(8.57973119319346e-05,0.0197561462478251)
(8.61015497931624e-05,0.0197473605389813)
(8.64348371841276e-05,0.0197386997813871)
(8.67983954991321e-05,0.0197301666948584)
(8.71935013275033e-05,0.019721764017261)
(8.76214880646903e-05,0.0197134945031923)
(8.80837474838815e-05,0.0197053609226481)
(8.85817312586496e-05,0.0196973660596739)
(8.91169524268575e-05,0.0196895127109969)
(8.96909867858213e-05,0.0196818036846378)
(9.03054742085136e-05,0.019674241798499)
(9.09621198703948e-05,0.0196668298789267)
(9.16626953763058e-05,0.0196595707592441)
(9.24090397767256e-05,0.0196524672782516)
(9.3203060462594e-05,0.0196455222786928)
(9.40467339278382e-05,0.0196387386056808)
(9.49421063887114e-05,0.019632119105082)
(9.58912942490511e-05,0.019625666621855)
(9.6896484400623e-05,0.0196193839983389)
(9.79599343477768e-05,0.0196132740724881)
(9.90839721457848e-05,0.0196073396760511)
(0.000100270996142397,0.0196015836326868)
(0.000101523474512347,0.0195960087560173)
(0.000102843944574817,0.0195906178476115)
(0.000104235011884162,0.0195854136948968)
(0.000105699349084557,0.0195803990689948)
(0.000107239694519636,0.0195755767224786)
(0.000108858850588629,0.0195709493870466)
(0.00011055968184104,0.0195665197711117)
(0.000112345112802438,0.0195622905573016)
(0.000114218125524579,0.0195582643998687)
(0.000116181756853704,0.0195544439220061)
(0.000118239095411613,0.0195508317130691)
(0.00012039327828487,0.0195474303256994)
(0.000122647487418324,0.0195442422728518)
(0.000125004945709999,0.0195412700247215)
(0.00012746891280535,0.0195385160055728)
(0.000130042680589843,0.0195359825904683)
(0.000132729568379839,0.0195336721018999)
(0.000135532917812862,0.0195315868063228)
(0.000138456087439384,0.0195297289105938)
(0.000141502447019473,0.0195281005583162)
(0.000144675371528808,0.0195267038260946)
(0.000147978234879784,0.0195255407197037)
(0.000151414403364714,0.019524613170173)
(0.000154987228829385,0.0195239230297954)
(0.000158700041586556,0.0195234720680627)
(0.000162556143080308,0.0195232619675353)
(0.000166558798313489,0.0195232943196533)
(0.000170711228051851,0.0195235706204951)
(0.000175016600819854,0.0195240922664941)
(0.000179478024704454,0.0195248605501201)
(0.00018409853898453,0.0195258766555364)
(0.000188881105605015,0.0195271416542431)
(0.000193828600516052,0.0195286565007169)
(0.000198943804898843,0.0195304220280591)
(0.000204229396301153,0.0195324389436651)
(0.000209687939706645,0.0195347078249265)
(0.000215321878563454,0.019537229114982)
(0.000221133525798544,0.0195400031185273)
(0.000227125054845507,0.0195430299977036)
(0.000233298490714529,0.0195463097680733)
(0.00023965570113411,0.0195498422947055)
(0.000246198387795167,0.0195536272883809)
(0.000252928077728792,0.0195576643019357)
(0.000259846114849777,0.0195619527267595)
(0.000266953651698438,0.0195664917894649)
(0.000274251641413995,0.0195712805487433)
(0.000281740829972842,0.0195763178924259)
(0.000289421748725493,0.0195816025347651)
(0.000297294707265963,0.0195871330139528)
(0.000305359786667276,0.0195929076898927)
(0.000313616833116641,0.0195989247422421)
(0.000322065451983365,0.0196051821687385)
(0.000330705002352104,0.0196116777838264)
(0.00033953459205324,0.0196184092175994)
(0.000348553073221341,0.0196253739150701)
(0.000357759038411516,0.0196325691357827)
(0.000367150817302186,0.019639991953779)
(0.000376726474011378,0.01964763925793)
(0.000386483805051931,0.0196555077526425)
(0.000396420337949168,0.0196635939589516)
(0.000406533330542577,0.0196718942160052)
(0.000416819770990799,0.0196804046829473)
(0.000427276378496848,0.0196891213412064)
(0.00043789960476788,0.019698039997193)
(0.000448685636221256,0.0197071562854059)
(0.000459630396945516,0.0197164656719513)
(0.00047072955242221,0.0197259634584721)
(0.000481978514011127,0.0197356447864843)
(0.00049337244419839,0.0197455046421177)
(0.000504906262603534,0.0197555378612544)
(0.000516574652738406,0.019765739135056)
(0.000528372069506991,0.0197761030158724)
(0.000540292747432348,0.0197866239235192)
(0.000552330709592775,0.0197972961519114)
(0.000564479777246389,0.0198081138760389)
(0.000576733580119635,0.0198190711592676)
(0.000589085567332026,0.0198301619609476)
(0.000601529018926077,0.0198413801443101)
(0.00061405705796846,0.019852719484632)
(0.000626662663185206,0.0198641736776453)
(0.000639338682091087,0.019875736348169)
(0.000652077844570679,0.0198874010589379)
(0.000664872776866046,0.0198991613196036)
(0.000677716015923973,0.0199110105958805)
(0.00069060002405342,0.0199229423188099)
(0.00070351720384246,0.0199349498941138)
(0.000716459913282239,0.0199470267116101)
(0.000729420481044497,0.0199591661546617)
(0.000742391221858284,0.0199713616096267)
(0.000755364451930873,0.0199836064752857)
(0.000768332504357588,0.0199958941722127)
(0.000781287744465512,0.0200082181520636)
(0.000794222585036014,0.0200205719067524)
(0.000807129501352111,0.0200329489774886)
(0.000820001046017165,0.0200453429636471)
(0.000832829863493231,0.020057747531445)
(0.000845608704308236,0.0200701564224016)
(0.000858330438883626,0.0200825634615532)
(0.000870988070935699,0.020094962565405)
(0.000883574750406319,0.0201073477495933)
(0.0008960837858813,0.0201197131362416)
(0.000908508656457384,0.0201320529609896)
(0.00092084302302163,0.0201443615796786)
(0.000933080738910267,0.0201566334746783)
(0.00094521585991703,0.02016886326084)
(0.000957242653624551,0.0201810456910655)
(0.000969155608035716,0.0201931756614806)
(0.000980949439485348,0.0202052482162052)
(0.000992619099816212,0.0202172585517132)
(0.0010041597828067,0.0202292020207784)
(0.00101556692984134,0.0202410741360016)
(0.00102683623481859,0.0202528705729199)
(0.00103796364829398,0.0202645871726974)
(0.00104894538085977,0.020276219944401)
(0.00105977790576617,0.0202877650668631)
(0.00107045796079151,0.0202992188901396)
(0.00108098254937272,0.0203105779365682)
(0.0010913489410095,0.0203218389014369)
(0.00110155467095909,0.020332998653271)
(0.00111159753924046,0.0203440542337525)
(0.00112147560896967,0.0203550028572806)
(0.00113118720404987,0.0203658419101908)
(0.00114073090624188,0.0203765689496428)
(0.00115010555164255,0.0203871817021958)
(0.00115931022660026,0.0203976780620854)
(0.0011683442630978,0.0204080560892188)
(0.00117720723363425,0.0204183140069057)
(0.00118589894563851,0.020428450199343)
(0.00119441943544769,0.020438463208869)
(0.00120276896188415,0.0204483517330084)
(0.0012109479994656,0.0204581146213223)
(0.00121895723128225,0.0204677508720858)
(0.00122679754157577,0.0204772596288064)
(0.00123447000805374,0.020486640176605)
(0.00124197589397365,0.0204958919384752)
(0.00124931664002965,0.0205050144714382)
(0.00125649385607455,0.0205140074626107)
(0.00126350931270894,0.0205228707252018)
(0.0012703649327684,0.020531604194455)
(0.00127706278273858,0.0205402079235497)
(0.00128360506412702,0.0205486820794783)
(0.0012899941048192,0.0205570269389108)
(0.00129623235044535,0.0205652428840619)
(0.00130232235578278,0.0205733303985721)
(0.00130826677621753,0.0205812900634136)
(0.00131406835928752,0.0205891225528341)
(0.00131972993632796,0.020596828630346)
(0.00132525441423836,0.0206044091447714)
(0.00133064476738908,0.0206118650263517)
(0.00133590402968353,0.0206191972829282)
(0.00134103528679151,0.0206264069962003)
(0.00134604166856652,0.0206334953180696)
(0.00135092634165971,0.0206404634670708)
(0.00135569250234088,0.0206473127248981)
(0.00136034336953589,0.0206540444330274)
(0.00136488217808871,0.0206606599894387)
(0.00136931217225467,0.0206671608454409)
(0.00137363659943083,0.0206735485025994)
(0.0013778587041274,0.0206798245097686)
(0.00138198172218413,0.0206859904602282)
(0.00138600887523342,0.0206920479889241)
(0.00138994336541188,0.020697998769813)
(0.00139378837032038,0.0207038445133071)
(0.00139754703823227,0.0207095869638215)
(0.00140122248354855,0.0207152278974161)
(0.0014048177824978,0.0207207691195358)
(0.00140833596907818,0.0207262124628402)
(0.00141178003123841,0.0207315597851239)
(0.0014151529072935,0.0207368129673204)
(0.00141845748257111,0.0207419739115893)
(0.00142169658628353,0.0207470445394791)
(0.0014248729886202,0.0207520267901646)
(0.00142798939805511,0.0207569226187532)
(0.00143104845886307,0.020761733994655)
(0.00143405274883916,0.0207664629000145)
(0.0014370047772145,0.0207711113281974)
(0.00143990698276232,0.020775681282329)
(0.00144276173208733,0.0207801747738804)
(0.00144557131809216,0.0207845938212963)
(0.00144833795861369,0.0207889404486626)
(0.00145106379522278,0.0207932166844079)
(0.00145375089218068,0.0207974245600356)
(0.00145640123554518,0.0208015661088825)
(0.00145901673242017,0.0208056433649015)
(0.0014615992103418,0.020809658361462)
(0.00146415041679503,0.0208136131301687)
(0.00146667201885392,0.0208175096996922)
(0.00146916560293989,0.020821350094611)
(0.00147163267469164,0.0208251363342611)
(0.00147407465894087,0.0208288704315915)
(0.00147649289978826,0.0208325543920228)
(0.00147888866077406,0.0208361902123086)
(0.00148126312513814,0.0208397798793961)
(0.00148361739616412,0.0208433253692866)
(0.00148595249760299,0.020846828645894)
(0.00148826937417112,0.0208502916599006)
(0.00149056889211863,0.0208537163476092)
(0.00149285183986322,0.0208571046297939)
(0.00149511892868596,0.0208604584105456)
(0.00149737079348459,0.020863779576117)
(0.00149960799358105,0.0208670699937638)
(0.00150183101357946,0.0208703315105854)
(0.00150404026427135,0.0208735659523663)
(0.001506236083585,0.0208767751224173)
(0.0015084187375758,0.0208799608004207)
(0.00151058842145521,0.0208831247412796)
(0.00151274526065528,0.020886268673974)
(0.00151488931192656,0.0208893943004254)
(0.00151702056446716,0.0208925032943723)
(0.00151913894108058,0.0208955973002595)
(0.0015212442993607,0.0208986779321435)
(0.00152333643290168,0.020901746772616)
(0.00152541507253141,0.0209048053717501)
(0.00152747988756672,0.02090785524607)
(0.00152953048708897,0.020910897877549)
(0.00153156642123861,0.0209139347126378)
(0.00153358718252759,0.0209169671613259)
(0.00153559220716813,0.0209199965962417)
(0.00153758087641735,0.0209230243517898)
(0.00153955251793604,0.0209260517233334)
(0.00154150640716147,0.0209290799664223)
(0.00154344176869267,0.0209321102960693)
(0.00154535777768786,0.02093514388608)
(0.00154725356127322,0.0209381818684363)
(0.00154912819996223,0.0209412253327384)
(0.00155098072908499,0.0209442753257074)
(0.00155281014022709,0.0209473328507497)
(0.00155461538267733,0.0209503988675886)
(0.00155639536488382,0.0209534742919623)
(0.00155814895591797,0.0209565599953915)
(0.00155987498694596,0.0209596568050192)
(0.0015615722527072,0.0209627655035234)
(0.00156323951299938,0.0209658868291047)
(0.00156487549416963,0.0209690214755496)
(0.00156647889061147,0.0209721700923711)
(0.00156804836626703,0.020975333285027)
(0.00156958255613423,0.0209785116152159)
(0.00157108006777851,0.0209817056012533)
(0.00157253948284859,0.0209849157185244)
(0.00157395935859592,0.0209881424000168)
(0.00157533822939749,0.0209913860369303)
(0.00157667460828119,0.0209946469793642)
(0.00157796698845387,0.02099792553708)
(0.00157921384483099,0.0210012219803394)
(0.00158041363556787,0.0210045365408155)
(0.00158156480359182,0.0210078694125749)
(0.00158266577813464,0.0210112207531288)
(0.00158371497626499,0.0210145906845514)
(0.00158471080442019,0.0210179792946621)
(0.00158565165993677,0.0210213866382684)
(0.0015865359325791,0.0210248127384678)
(0.00158736200606578,0.0210282575880037)
(0.00158812825959302,0.0210317211506724)
(0.00158883306935425,0.0210352033627776)
(0.00158947481005553,0.0210387041346278)
(0.00159005185642609,0.0210422233520723)
(0.00159056258472312,0.0210457608780728)
(0.00159100537423033,0.0210493165543034)
(0.00159137860874952,0.0210528902027772)
(0.00159168067808436,0.021056481627492)
(0.00159190997951576,0.0210600906160916)
(0.00159206491926808,0.0210637169415372)
(0.00159214391396536,0.0210673603637836)
(0.00159214539207696,0.0210710206314545)
(0.00159206779535158,0.021074697483512)
(0.00159190958023931,0.0210783906509148)
(0.00159166921930055,0.0210820998582588)
(0.00159134520260125,0.0210858248253963)
(0.0015909360390936,0.0210895652690256)
(0.00159044025798152,0.0210933209042492)
(0.00158985641007009,0.0210970914460904)
(0.00158918306909802,0.0211008766109679)
(0.00158841883305276,0.0211046761181192)
(0.00158756232546718,0.0211084896909692)
(0.00158661219669714,0.0211123170584392)
(0.00158556712517931,0.0211161579561901)
(0.00158442581866839,0.0211200121277955)
(0.00158318701545316,0.0211238793258406)
(0.00158184948555034,0.0211277593129412)
(0.00158041203187609,0.0211316518626794)
(0.00157887349139382,0.0211355567604509)
(0.00157723273623819,0.0211394738042212)
(0.00157548867481437,0.0211434028051862)
(0.00157364025287197,0.0211473435883341)
(0.00157168645455307,0.0211512959929049)
(0.00156962630341361,0.0211552598727458)
(0.00156745886341775,0.0211592350965586)
(0.00156518323990453,0.0211632215480383)
(0.00156279858052622,0.0211672191258993)
(0.0015603040761579,0.0211712277437895)
(0.00155769896177789,0.0211752473300893)
(0.00155498251731818,0.0211792778275958)
(0.00155215406848483,0.021183319193091)
(0.00154921298754753,0.0211873713967943)
(0.00154615869409806,0.0211914344216992)
(0.0015429906557773,0.0211955082627943)
(0.00153970838897017,0.021199592926171)
(0.00153631145946833,0.0212036884280172)
(0.00153279948310029,0.0212077947934999)
(0.0015291721263283,0.0212119120555393)
(0.00152542910681221,0.0212160402534746)
(0.00152157019393951,0.0212201794316269)
(0.00151759520932149,0.0212243296377602)
(0.00151350402725533,0.0212284909214453)
(0.00150929657515168,0.0212326633323297)
(0.00150497283392763,0.0212368469183177)
(0.00150053283836479,0.0212410417236661)
(0.00149597667743229,0.021245247786998)
(0.00149130449457455,0.0212494651392431)
(0.0014865164879635,0.0212536938015063)
(0.00148161291071532,0.0212579337828736)
(0.00147659407107138,0.0212621850781574)
(0.00147146033254312,0.0212664476655921)
(0.00146621211402117,0.0212707215044817)
(0.0014608498898481,0.0212750065328087)
(0.00145537418985496,0.0212793026648105)
(0.00144978559936153,0.0212836097885306)
(0.00144408475914001,0.0212879277633497)
(0.00143827236534235,0.0212922564175072)
(0.00143234916939075,0.0212965955456181)
(0.00142631597783176,0.021300944906193)
(0.00142017365215346,0.0213053042191699)
(0.00141392310856604,0.0213096731634641)
(0.00140756531774553,0.0213140513745452)
(0.00140110130454075,0.0213184384420471)
(0.00139453214764344,0.0213228339074206)
(0.00138785897922154,0.0213272372616352)
(0.00138108298451578,0.0213316479429374)
(0.00137420540139927,0.0213360653346743)
(0.0013672275199005,0.021340488763189)
(0.00136015068168953,0.0213449174957949)
(0.00135297627952755,0.0213493507388378)
(0.00134570575667977,0.0213537876358513)
(0.00133834060629184,0.0213582272658127)
(0.00133088237072982,0.0213626686415067)
(0.00132333264088376,0.021367110708004)
(0.00131569305543517,0.0213715523412599)
(0.00130796530008837,0.0213759923468388)
(0.00130015110676598,0.0213804294587729)
(0.00129225225276868,0.0213848623385575)
(0.00128427055989938,0.0213892895742908)
(0.00127620789355231,0.0213937096799607)
(0.00126806616176678,0.0213981210948864)
(0.00125984731424645,0.0214025221833153)
(0.00125155334134393,0.0214069112341823)
(0.00124318627301134,0.021411286461033)
(0.001234748177717,0.0214156460021149)
(0.00122624116132883,0.0214199879206391)
(0.00121766736596464,0.021424310205214)
(0.00120902896880992,0.0214286107704542)
(0.00120032818090365,0.0214328874577645)
(0.00119156724589231,0.0214371380363014)
(0.00118274843875329,0.0214413602041104)
(0.0011738740644875,0.0214455515894421)
(0.00116494645678252,0.0214497097522428)
(0.00115596797664647,0.0214538321858228)
(0.00114694101101353,0.0214579163186965)
(0.00113786797132187,0.0214619595165961)
(0.00112875129206477,0.0214659590846538)
(0.00111959342931557,0.0214699122697518)
(0.00111039685922779,0.0214738162630335)
(0.0011011640765108,0.0214776682025765)
(0.00109189759288255,0.0214814651762184)
(0.00108259993549997,0.0214852042245336)
(0.00107327364536834,0.0214888823439552)
(0.00106392127573071,0.0214924964900364)
(0.00105454539043855,0.0214960435808443)
(0.00104514856230477,0.0214995205004819)
(0.00103573337144053,0.0215029241027293)
(0.001026302403577,0.021506251214799)
(0.00101685824837359,0.0215094986411956)
(0.0010074034977139,0.0215126631676754)
(0.000997940743991039,0.021515741565295)
(0.000988472578383672,0.0215187305945416)
(0.000979001589124411,0.0215216270095391)
(0.00096953035976218,0.0215244275623164)
(0.000960061467420129,0.0215271290071351)
(0.000950597481050835,0.0215297281048629)
(0.000941140959690584,0.021532221627387)
(0.000931694450714253,0.0215346063620573)
(0.00092226048809297,0.0215368791161503)
(0.00091284159065606,0.0215390367213455)
(0.000903440260359341,0.0215410760382049)
(0.000894058980561625,0.0215429939606465)
(0.000884700214311325,0.0215447874204039)
(0.00087536640264517,0.0215464533914627)
(0.000866059962901051,0.0215479888944653)
(0.000856783287046862,0.0215493910010753)
(0.000847538740027505,0.021550656838295)
(0.000838328658131989,0.0215517835927256)
(0.000829155347382765,0.0215527685147639)
(0.000820021081949235,0.0215536089227286)
(0.000810928102587544,0.0215543022069069)
(0.000801878615108758,0.021554845833516)
(0.000792874788877334,0.0215552373485727)
(0.000783918755342041,0.0215554743816636)
(0.000775012606601323,0.0215555546496116)
(0.000766158394005083,0.021555475960031)
(0.00075735812679483,0.0215552362147667)
(0.000748613770784272,0.0215548334132131)
(0.000739927247082151,0.0215542656555059)
(0.000731300430859235,0.021553531145584)
(0.000722735150161323,0.0215526281941165)
(0.000714233184770103,0.0215515552212918)
(0.000705796265113478,0.0215503107594633)
(0.000697426071227243,0.0215488934556513)
(0.000689124231769531,0.0215473020738961)
(0.000680892323089794,0.0215455354974597)
(0.000672731868353642,0.0215435927308759)
(0.00066464433672511,0.0215414729018441)
(0.000656631142607618,0.0215391752629675)
(0.000648693644944879,0.0215366991933324)
(0.000640833146583006,0.021534044199929)
(0.000633050893694832,0.0215312099189122)
(0.000625348075267479,0.0215281961167019)
(0.00061772582265408,0.0215250026909223)
(0.00061018520919042,0.0215216296711814)
(0.000602727249877205,0.0215180772196893)
(0.000595352901128581,0.0215143456317168)
(0.000588063060587334,0.0215104353358952)
(0.00058085856700714,0.0215063468943577)
(0.000573740200202185,0.0215020810027235)
(0.000566708681064213,0.0214976384899278)
(0.000559764671647059,0.0214930203178965)
(0.000552908775318608,0.0214882275810698)
(0.000546141536979914,0.0214832615057764)
(0.000539463443351139,0.0214781234494593)
(0.000532874923323954,0.0214728148997576)
(0.000526376348379689,0.0214673374734457)
(0.00051996803307267,0.0214616929152335)
(0.000513650235577868,0.0214558830964296)
(0.000507423158301925,0.0214499100134724)
(0.000501286948556564,0.0214437757863312)
(0.000495241699293182,0.0214374826567821)
(0.000489287449897383,0.0214310329865602)
(0.000483424187042045,0.0214244292553954)
(0.00047765184559746,0.0214176740589323)
(0.000471970309596957,0.0214107701065416)
(0.000466379413256261,0.0214037202190247)
(0.000460878942044876,0.0213965273262181)
(0.000455468633807517,0.0213891944644996)
(0.000450148179933677,0.0213817247742052)
(0.000444917226573222,0.0213741214969561)
(0.000439775375895866,0.0213663879729051)
(0.000434722187392298,0.021358527637906)
(0.000429757179214641,0.0213505440206093)
(0.00042487982955391,0.0213424407394927)
(0.000420089578051913,0.0213342214998284)
(0.000415385827245221,0.0213258900905944)
(0.000410767944038545,0.0213174503813345)
(0.000406235261204952,0.0213089063189718)
(0.000401787078910218,0.0213002619245819)
(0.000397422666258661,0.0212915212901311)
(0.000393141262857691,0.0212826885751829)
(0.000388942080398259,0.0212737680035815)
(0.000384824304248503,0.0212647638601147)
(0.000380787095057678,0.0212556804871627)
(0.000376829590367597,0.0212465222813374)
(0.000372950906228697,0.0212372936901179)
(0.000369150138817929,0.0212279992084865)
(0.000365426366055567,0.0212186433755704)
(0.000361778649218134,0.0212092307712936)
(0.000358206034544632,0.0211997660130443)
(0.000354707554833183,0.0211902537523613)
(0.000351282231025406,0.0211806986716446)
(0.000347929073775672,0.0211711054808935)
(0.000344647085002567,0.0211614789144766)
(0.000341435259419858,0.0211518237279387)
(0.000338292586044331,0.0211421446948451)
(0.00033521804967789,0.0211324466036699)
(0.000332210632361419,0.0211227342547292)
(0.000329269314797914,0.0211130124571642)
(0.00032639307774249,0.0211032860259734)
(0.00032358090335693,0.0210935597791009)
(0.000320831776526556,0.0210838385345789)
(0.000318144686137227,0.0210741271077281)
(0.000315518626310415,0.0210644303084179)
(0.000312952597594389,0.0210547529383867)
(0.000310445608109632,0.0210450997886246)
(0.000307996674646731,0.0210354756368175)
(0.000305604823715102,0.0210258852448548)
(0.000303269092541017,0.0210163333564011)
(0.00030098853001354,0.0210068246945292)
(0.000298762197577086,0.0209973639594183)
(0.000296589170069489,0.0209879558261134)
(0.000294468536504575,0.0209786049423467)
(0.000292399400798372,0.0209693159264202)
(0.000290380882438282,0.0209600933651471)
(0.000288412117094644,0.0209509418118526)
(0.000286492257174304,0.0209418657844307)
(0.000284620472315936,0.0209328697634558)
(0.000282795949827074,0.0209239581903478)
(0.000281017895062907,0.020915135465588)
(0.00027928553174711,0.0209064059469838)
(0.000277598102235121,0.0208977739479806)
(0.000275954867720461,0.0208892437360173)
(0.000274355108384824,0.0208808195309245)
(0.000272798123492888,0.0208725055033614)
(0.00027128323143287,0.0208643057732909)
(0.000269809769704149,0.0208562244084887)
(0.000268377094853243,0.0208482654230853)
(0.000266984582359803,0.0208404327761375)
(0.000265631626474236,0.0208327303702282)
(0.000264317640008842,0.0208251620500921)
(0.00026304205408443,0.0208177316012639)
(0.000261804317834533,0.0208104427487499)
(0.000260603898069421,0.0208032991557177)
(0.00025944027890229,0.0207963044222061)
(0.000258312961340053,0.0207894620838504)
(0.000257221462841266,0.0207827756106245)
(0.00025616531684383,0.0207762484055968)
(0.00025514407226514,0.0207698838037008)
(0.000254157292977456,0.0207636850705182)
(0.000253204557261271,0.0207576554010758)
(0.000252285457239532,0.0207517979186542)
(0.000251399598295556,0.0207461156736099)
(0.000250546598477517,0.0207406116422109)
(0.000249726087892354,0.0207352887254854)
(0.000248937708091951,0.0207301497480857)
(0.000248181111454395,0.0207251974571677)
(0.000247455960563083,0.0207204345212863)
(0.00024676192758639,0.0207158635293109)
(0.000246098693660535,0.0207114869893592)
(0.0002454659482782,0.020707307327754)
(0.00024486338868539,0.0207033268880032)
(0.000244290719288868,0.0206995479298062)
(0.000243747651076432,0.0206959726280886)
(0.000243233901052155,0.0206926030720678)
(0.000242749191688582,0.0206894412643518)
(0.000242293250397732,0.0206864891200742)
(0.00024186580902261,0.0206837484660684)
(0.000241466603350798,0.0206812210400824)
(0.000241095372651501,0.020678908490039)
(0.000240751859237292,0.0206768123733426)
(0.000240435808051641,0.0206749341562359)
(0.000240146966283106,0.0206732752132098)
(0.000239885083006959,0.0206718368264687)
(0.000239649908854803,0.0206706201854532)
(0.0002394411957126,0.0206696263864251)
(0.000239258696447373,0.0206688564321131)
(0.000239102164662656,0.0206683112314265)
(0.000238971354482654,0.0206679915992346)
(0.000238866020364918,0.0206678982562167)
(0.000238785916941155,0.0206680318287831)
(0.00023873079888574,0.0206683928490692)
(0.000238700420811294,0.0206689817550048)
(0.000238694537190621,0.0206697988904577)
(0.000238712902304169,0.0206708445054562)
(0.00023875527021208,0.0206721187564864)
(0.000238821394749813,0.0206736217068708)
(0.000238911029546226,0.0206753533272223)
(0.00023902392806295,0.0206773134959792)
(0.000239159843653811,0.020679502000017)
(0.000239318529643011,0.0206819185353384)
(0.000239499739420731,0.0206845627078415)
(0.000239703226554806,0.0206874340341635)
(0.000239928744917059,0.0206905319426001)
(0.000240176048822914,0.0206938557740989)
(0.000240444893182865,0.0206974047833255)
(0.0002407350336644,0.0207011781398002)
(0.00024104622686299,0.0207051749291034)
(0.000241378230480751,0.0207093941541478)
(0.000241730803511452,0.0207138347365151)
(0.00024210370643052,0.0207184955178544)
(0.000242496701388786,0.02072337526134)
(0.000242909552408713,0.0207284726531862)
(0.000243342025581921,0.0207337863042148)
(0.000243793889266867,0.0207393147514745)
(0.000244264914285593,0.0207450564599065)
(0.000244754874118507,0.0207510098240561)
(0.00024526354509624,0.0207571731698248)
(0.000245790706587656,0.0207635447562598)
(0.000246336141183186,0.0207701227773798)
(0.000246899634872685,0.0207769053640301)
(0.000247480977217127,0.0207838905857674)
(0.000248079961513445,0.0207910764527686)
(0.000248696384951961,0.0207984609177605)
(0.000249330048765854,0.0208060418779683)
(0.000249980758372221,0.0208138171770784)
(0.000250648323504295,0.0208217846072127)
(0.000251332558334502,0.0208299419109116)
(0.000252033281588036,0.0208382867831217)
(0.00025275031664672,0.0208468168731869)
(0.000253483491642958,0.0208555297868371)
(0.000254232639543632,0.0208644230881745)
(0.000254997598223846,0.0208734943016538)
(0.000255778210530449,0.0208827409140523)
(0.000256574324335319,0.0208921603764289)
(0.000257385792578428,0.0209017501060697)
(0.00025821247330072,0.0209115074884157)
(0.000259054229666888,0.0209214298789733)
(0.000259910929978152,0.0209315146052025)
(0.00026078244767515,0.0209417589683836)
(0.000261668661331101,0.0209521602454574)
(0.000262569454635398,0.0209627156908399)
(0.000263484716367803,0.0209734225382082)
(0.000264414340363444,0.0209842780022557)
(0.000265358225468813,0.0209952792804164)
(0.000266316275488962,0.0210064235545555)
(0.000267288399126131,0.021017707992626)
(0.000268274509910009,0.0210291297502891)
(0.000269274526119856,0.0210406859724983)
(0.000270288370698707,0.0210523737950448)
(0.000271315971159869,0.0210641903460652)
(0.000272357259485941,0.0210761327475075)
(0.000273412172020551,0.0210881981165586)
(0.000274480649353034,0.0211003835670287)
(0.000275562636196239,0.0211126862106943)
(0.00027665808125766,0.0211251031585986)
(0.000277766937104082,0.0211376315223086)
(0.000278889160019916,0.0211502684151285)
(0.000280024709859387,0.0211630109532687)
(0.000281173549892729,0.0211758562569713)
(0.000282335646646562,0.0211888014515897)
(0.000283510969738536,0.0212018436686244)
(0.000284699491706438,0.0212149800467131)
(0.00028590118783182,0.0212282077325759)
(0.000287116035958291,0.0212415238819158)
(0.000288344016304562,0.021254925660273)
(0.000289585111272333,0.021268410243835)
(0.000290839305249106,0.021281974820202)
(0.000292106584405986,0.0212956165891067)
(0.000293386936490553,0.0213093327630905)
(0.000294680350614844,0.0213231205681354)
(0.000295986817038513,0.0213369772442516)
(0.000297306326947205,0.0213509000460226)
(0.000298638872226189,0.0213648862431071)
(0.000299984445229297,0.0213789331206985)
(0.000301343038543194,0.0213930379799429)
(0.000302714644747036,0.0214071981383161)
(0.000304099256167528,0.0214214109299602)
(0.000305496864629458,0.0214356737059805)
(0.000306907461201717,0.0214499838347038)
(0.000308331035938888,0.0214643387018993)
(0.000309767577618437,0.0214787357109613)
(0.000311217073473592,0.0214931722830571)
(0.000312679508921984,0.0215076458572392)
(0.000314154867290132,0.0215221538905242)
(0.000315643129533906,0.0215366938579378)
(0.000317144273955048,0.0215512632525292)
(0.000318658275913944,0.021565859585354)
(0.000320185107538764,0.0215804803854286)
(0.000321724737431181,0.0215951231996554)
(0.000323277130368879,0.0216097855927219)
(0.00032484224700505,0.021624465146974)
(0.000326420043565195,0.0216391594622643)
(0.000328010471541461,0.0216538661557788)
(0.000329613477384877,0.0216685828618394)
(0.000331229002195804,0.021683307231689)
(0.000332856981413016,0.0216980369332544)
(0.000334497344501787,0.0217127696508936)
(0.000336150014641452,0.0217275030851256)
(0.000337814908412924,0.0217422349523448)
(0.000339491935486672,0.0217569629845217)
(0.000341180998311691,0.0217716849288909)
(0.000342881991806076,0.0217863985476271)
(0.000344594803049772,0.0218011016175114)
(0.000346319310980164,0.0218157919295883)
(0.000348055386091169,0.0218304672888137)
(0.000349802890136512,0.0218451255136976)
(0.000351561675837926,0.0218597644359398)
(0.000353331586599005,0.0218743819000609)
(0.000355112456225482,0.0218889757630297)
(0.000356904108652695,0.0219035438938876)
(0.000358706357681069,0.0219180841733709)
(0.000360519006720378,0.0219325944935317)
(0.000362341848543619,0.021947072757359)
(0.000364174665051323,0.0219615168783994)
(0.000366017227047101,0.0219759247803794)
(0.00036786929402523,0.0219902943968293)
(0.000369730613971089,0.0220046236707093)
(0.000371600923175235,0.0220189105540384)
(0.000373479946061865,0.0220331530075274)
(0.000375367395032425,0.0220473490002147)
(0.000377262970325085,0.0220614965091075)
(0.000379166359890741,0.0220755935188271)
(0.000381077239286227,0.0220896380212595)
(0.000382995271585311,0.0221036280152118)
(0.000384920107308067,0.0221175615060734)
(0.000386851384369123,0.0221314365054847)
(0.000388788728045243,0.0221452510310106)
(0.000390731750962671,0.0221590031058214)
(0.000392680053104574,0.0221726907583807)
(0.000394633221838854,0.0221863120221391)
(0.000396590831966604,0.0221998649352362)
(0.000398552445791304,0.022213347540209)
(0.000400517613208888,0.0222267578837087)
(0.000402485871818695,0.0222400940162243)
(0.000404456747055248,0.0222533539918143)
(0.000406429752340742,0.0222665358678465)
(0.000408404389258051,0.0222796377047461)
(0.000410380147744,0.0222926575657518)
(0.000412356506302563,0.0223055935166805)
(0.000414332932237582,0.0223184436257015)
(0.000416308881904547,0.0223312059631184)
(0.000418283800980912,0.0223438786011619)
(0.000420257124754328,0.0223564596137905)
(0.000422228278428167,0.0223689470765028)
(0.000424196677443578,0.0223813390661584)
(0.000426161727817374,0.0223936336608101)
(0.000428122826494851,0.0224058289395476)
(0.000430079361716744,0.0224179229823512)
(0.000432030713399361,0.0224299138699583)
(0.000433976253526995,0.0224417996837417)
(0.000435915346555577,0.0224535785056008)
(0.000437847349826617,0.0224652484178659)
(0.000439771613990347,0.022476807503216)
(0.000441687483437087,0.0224882538446116)
(0.000443594296735646,0.0224995855252417)
(0.000445491387077823,0.0225108006284868)
(0.000447378082727813,0.0225218972378974)
(0.000449253707475483,0.0225328734371906)
(0.00045111758109244,0.0225437273102619)
(0.000452969019789823,0.022554456941218)
(0.000454807336676754,0.0225650604144253)
(0.000456631842218399,0.0225755358145807)
(0.000458441844692685,0.0225858812268003)
(0.000460236650644614,0.0225960947367306)
(0.000462015565337298,0.0226061744306801)
(0.000463777893198684,0.0226161183957737)

};
\addplot [dashdotdotted,,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.75, contour/label distance=9cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(0.000229759899480287,0.0225963966328404)
(0.00023589137507759,0.0226041501663561)
(0.000242199018942641,0.0226121295460358)
(0.000248684089144849,0.0226203315136351)
(0.000255347661133091,0.0226287526853103)
(0.000262190620072215,0.0226373895502832)
(0.00026921365343517,0.0226462384696734)
(0.000276417243883063,0.0226552956755095)
(0.00028380166246542,0.0226645572699375)
(0.000291366962172855,0.0226740192246418)
(0.000299112971874239,0.0226836773804918)
(0.000307039290670036,0.0226935274474307)
(0.00031514528269294,0.0227035650046204)
(0.000323430072386362,0.0227137855008559)
(0.000331892540290363,0.0227241842552624)
(0.000340531319363682,0.022734756458289)
(0.00034934479186927,0.0227454971730082)
(0.000358331086849378,0.0227564013367347)
(0.000367488078214698,0.0227674637629717)
(0.000376813383470332,0.0227786791436935)
(0.000386304363099412,0.0227900420519731)
(0.000395958120623122,0.02280154694496)
(0.000405771503353678,0.0228131881672139)
(0.000415741103854312,0.0228249599543979)
(0.000425863262117772,0.0228368564373324)
(0.000436134068472201,0.0228488716464122)
(0.000446549367220193,0.0228609995163832)
(0.000457104761014206,0.0228732338914788)
(0.000467795615968011,0.02288556853091)
(0.000478617067501042,0.0228979971147024)
(0.000489564026909063,0.0229105132498751)
(0.00050063118865131,0.0229231104769488)
(0.000511813038341027,0.0229357822767742)
(0.000523103861422813,0.022948522077666)
(0.000534497752516974,0.0229613232628293)
(0.000545988625407722,0.0229741791780599)
(0.000557570223648859,0.0229870831397032)
(0.000569236131757313,0.0230000284428498)
(0.000580979786961913,0.0230130083697473)
(0.000592794491471768,0.0230260161984064)
(0.000604673425225907,0.0230390452113774)
(0.000616609659083016,0.0230520887046706)
(0.000628596168407905,0.0230651399967963)
(0.000640625847008891,0.0230781924378964)
(0.000652691521378355,0.0230912394189388)
(0.000664785965186986,0.0231042743809479)
(0.00067690191398069,0.0231172908242391)
(0.000689032080027864,0.0231302823176304)
(0.000701169167263919,0.0231432425075989)
(0.00071330588627905,0.0231561651273532)
(0.000725434969295203,0.0231690440057916)
(0.000737549185077836,0.0231818730763154)
(0.000749641353728473,0.0231946463854687)
(0.000761704361304653,0.0232073581013756)
(0.000773731174214637,0.0232200025219455)
(0.000785714853335365,0.0232325740828209)
(0.000797648567803741,0.0232450673650389)
(0.000809525608432904,0.0232574771023837)
(0.000821339400707146,0.0232697981884033)
(0.000833083517311506,0.0232820256830694)
(0.000844751690154269,0.023294154819059)
(0.0008563378218435,0.0233061810076378)
(0.000867835996581616,0.0233180998441268)
(0.000879240490444741,0.0233299071129378)
(0.000890545781017198,0.0233415987921613)
(0.000901746556354463,0.0233531710576959)
(0.000912837723251504,0.0233646202869075)
(0.000923814414796768,0.0233759430618118)
(0.000934671997195896,0.0233871361717703)
(0.000945406075852341,0.023398196615699)
(0.000956012500696098,0.023409121603785)
(0.000966487370755065,0.0234199085587105)
(0.000976827037966984,0.023430555116387)
(0.000987028110233539,0.0234410591262022)
(0.000997087453721345,0.0234514186507844)
(0.00100700219441788,0.0234616319652922)
(0.00101676971895346,0.0234716975562387)
(0.00102638767470339,0.0234816141198593)
(0.00103585396918705,0.0234913805600353)
(0.00104516676878355,0.0235009959857887)
(0.00105432449678563,0.0235104597083602)
(0.00106332583081621,0.0235197712378886)
(0.00107216969963364,0.0235289302797078)
(0.00108085527935351,0.0235379367302805)
(0.00108938198911699,0.0235467906727868)
(0.00109774948623622,0.0235554923723887)
(0.00110595766084936,0.0235640422711907)
(0.00111400663011807,0.0235724409829181)
(0.00112189673200155,0.0235806892873344)
(0.00112962851864142,0.0235887881244206)
(0.00113720274939212,0.0235967385883375)
(0.00114462038353186,0.0236045419211953)
(0.00115188257268885,0.0236121995066509)
(0.00115899065301738,0.0236197128633571)
(0.001165946137158,0.0236270836382852)
(0.00117275070601542,0.0236343135999416)
(0.00117940620038696,0.0236414046315034)
(0.00118591461247383,0.0236483587238903)
(0.00119227807730614,0.0236551779687958)
(0.00119849886411185,0.0236618645516972)
(0.00120457936765845,0.0236684207448632)
(0.00121052209959501,0.023674848900379)
(0.00121632967982082,0.0236811514432055)
(0.00122200482790567,0.0236873308642905)
(0.00122755035458502,0.0236933897137485)
(0.00123296915335216,0.0236993305941233)
(0.00123826419216776,0.0237051561537497)
(0.00124343850530585,0.0237108690802264)
(0.00124849518535345,0.0237164720940136)
(0.00125343737538003,0.023721967942167)
(0.00125826826129095,0.0237273593922188)
(0.00126299106437787,0.0237326492262165)
(0.00126760903407756,0.0237378402349263)
(0.00127212544094922,0.0237429352122125)
(0.0012765435698787,0.0237479369495967)
(0.0012808667135172,0.0237528482310051)
(0.00128509816596026,0.0237576718277088)
(0.00128924121667181,0.0237624104934618)
(0.00129329914465706,0.0237670669598393)
(0.0012972752128865,0.0237716439317806)
(0.00130117266297251,0.0237761440833387)
(0.00130499471009923,0.0237805700536367)
(0.00130874453820467,0.0237849244430326)
(0.00131242529541445,0.0237892098094929)
(0.00131604008972448,0.0237934286651734)
(0.00131959198492998,0.0237975834732071)
(0.00132308399679725,0.0238016766446963)
(0.00132651908947415,0.0238057105359069)
(0.00132990017213459,0.0238096874456637)
(0.00133323009585193,0.0238136096129403)
(0.00133651165069573,0.0238174792146435)
(0.00133974756304595,0.0238212983635847)
(0.00134294049311854,0.0238250691066374)
(0.00134609303269557,0.0238287934230735)
(0.0013492077030537,0.0238324732230738)
(0.00135228695308383,0.0238361103464095)
(0.00135533315759503,0.0238397065612866)
(0.00135834861579569,0.0238432635633505)
(0.00136133554994511,0.0238467829748408)
(0.00136429610416772,0.023850266343897)
(0.00136723234342371,0.023853715144002)
(0.00137014625262845,0.0238571307735635)
(0.00137303973591386,0.0238605145556237)
(0.00137591461602522,0.0238638677376922)
(0.00137877263384619,0.0238671914916981)
(0.00138161544804589,0.0238704869140519)
(0.00138444463484144,0.0238737550258147)
(0.00138726168786957,0.0238769967729679)
(0.00139006801816166,0.0238802130267762)
(0.00139286495421586,0.0238834045842421)
(0.00139565374216104,0.0238865721686428)
(0.00139843554600685,0.0238897164301465)
(0.00140121144797479,0.0238928379465036)
(0.00140398244890531,0.0238959372238067)
(0.00140674946873611,0.0238990146973149)
(0.001409513347047,0.0239020707323397)
(0.0014122748436672,0.0239051056251871)
(0.00141503463934082,0.0239081196041518)
(0.00141779333644663,0.0239111128305613)
(0.00142055145976854,0.023914085399865)
(0.00142330945731327,0.0239170373427664)
(0.00142606770117201,0.023919968626395)
(0.00142882648842291,0.0239228791555145)
(0.00143158604207184,0.0239257687737676)
(0.00143434651202842,0.0239286372649509)
(0.00143710797611508,0.0239314843543233)
(0.00143987044110687,0.0239343097099411)
(0.00144263384379971,0.023937112944023)
(0.00144539805210549,0.0239398936143397)
(0.00144816286617169,0.0239426512256308)
(0.00145092801952457,0.0239453852310458)
(0.00145369318023362,0.0239480950336093)
(0.00145645795209674,0.0239507799877107)
(0.00145922187584416,0.0239534394006182)
(0.00146198443036044,0.0239560725340158)
(0.0014647450339233,0.0239586786055652)
(0.00146750304545852,0.0239612567904911)
(0.00147025776580986,0.0239638062231939)
(0.00147300843902347,0.0239663259988846)
(0.00147575425364602,0.0239688151752487)
(0.00147849434403585,0.0239712727741356)
(0.00148122779168695,0.0239736977832767)
(0.00148395362656477,0.0239760891580316)
(0.00148667082845397,0.0239784458231647)
(0.00148937832831732,0.0239807666746523)
(0.00149207500966565,0.0239830505815214)
(0.00149475970993842,0.0239852963877214)
(0.00149743122189469,0.0239875029140298)
(0.00150008829501414,0.0239896689599916)
(0.00150272963690801,0.0239917933058957)
(0.00150535391473964,0.0239938747147867)
(0.00150795975665436,0.0239959119345143)
(0.00151054575321863,0.0239979036998202)
(0.00151311045886804,0.0239998487344634)
(0.00151565239336403,0.0240017457533848)
(0.00151817004325918,0.02400359346491)
(0.00152066186337055,0.0240053905729919)
(0.00152312627826116,0.0240071357794924)
(0.0015255616837289,0.0240088277865024)
(0.00152796644830307,0.0240104652987015)
(0.00153033891474783,0.0240120470257548)
(0.00153267740157225,0.0240135716847473)
(0.00153498020454697,0.0240150380026549)
(0.00153724559822653,0.0240164447188502)
(0.00153947183747735,0.0240177905876419)
(0.00154165715901073,0.0240190743808474)
(0.00154379978292044,0.0240202948903944)
(0.00154589791422441,0.0240214509309524)
(0.00154794974440991,0.0240225413425887)
(0.00154995345298177,0.0240235649934491)
(0.00155190720901285,0.0240245207824598)
(0.00155380917269648,0.024025407642046)
(0.00155565749689973,0.024026224540867)
(0.00155745032871731,0.0240269704865613)
(0.00155918581102515,0.0240276445285011)
(0.00156086208403283,0.0240282457605503)
(0.00156247728683438,0.0240287733238229)
(0.00156402955895649,0.0240292264094371)
(0.00156551704190332,0.0240296042612629)
(0.00156693788069715,0.0240299061786546)
(0.00156829022541405,0.0240301315191684)
(0.00156957223271365,0.0240302797012563)
(0.00157078206736208,0.0240303502069338)
(0.00157191790374745,0.0240303425844151)
(0.0015729779273866,0.0240302564507114)
(0.00157396033642254,0.0240300914941861)
(0.00157486334311148,0.0240298474770626)
(0.00157568517529856,0.0240295242378784)
(0.00157642407788141,0.0240291216938808)
(0.00157707831426054,0.0240286398433571)
(0.00157764616777571,0.0240280787678957)
(0.0015781259431272,0.0240274386345708)
(0.00157851596778139,0.0240267196980466)
(0.00157881459335924,0.0240259223025933)
(0.00157902019700715,0.024025046884012)
(0.00157913118274937,0.0240240939714604)
(0.00157914598282053,0.0240230641891756)
(0.00157906305897806,0.0240219582580873)
(0.00157888090379327,0.0240207769973179)
(0.00157859804192027,0.0240195213255615)
(0.00157821303134209,0.0240181922623398)
(0.00157772446459299,0.0240167909291277)
(0.00157713096995632,0.0240153185503445)
(0.00157643121263702,0.024013776454207)
(0.00157562389590821,0.0240121660734387)
(0.00157470776223102,0.0240104889458313)
(0.00157368159434698,0.0240087467146553)
(0.00157254421634234,0.024006941128915)
(0.00157129449468373,0.0240050740434444)
(0.00156993133922437,0.0240031474188423)
(0.00156845370418047,0.0240011633212404)
(0.00156686058907711,0.0239991239219058)
(0.00156515103966324,0.0239970314966724)
(0.0015633241487949,0.0239948884252002)
(0.00156137905728676,0.0239926971900612)
(0.00155931495473114,0.0239904603756502)
(0.00155713108028422,0.0239881806669184)
(0.00155482672341886,0.0239858608479318)
(0.00155240122464425,0.0239835038002503)
(0.00154985397619116,0.0239811125011314)
(0.00154718442266331,0.0239786900215561)
(0.0015443920616542,0.0239762395240788)
(0.00154147644432904,0.023973764260503)
(0.00153843717597177,0.0239712675693832)
(0.00153527391649696,0.0239687528733559)
(0.00153198638092624,0.0239662236763008)
(0.00152857433982916,0.0239636835603373)
(0.00152503761972844,0.0239611361826561)
(0.00152137610346941,0.0239585852721927)
(0.00151758973055339,0.0239560346261439)
(0.00151367849743525,0.0239534881063337)
(0.00150964245778481,0.023950949635432)
(0.00150548172271203,0.023948423193031)
(0.00150119646095621,0.0239459128115855)
(0.00149678689903879,0.0239434225722222)
(0.00149225332138008,0.0239409566004233)
(0.00148759607037971,0.0239385190615929)
(0.00148281554646095,0.0239361141565099)
(0.00147791220807868,0.0239337461166766)
(0.00147288657169143,0.0239314191995692)
(0.00146773921169707,0.0239291376837985)
(0.00146247076033264,0.0239269058641868)
(0.00145708190753795,0.0239247280467707)
(0.00145157340078337,0.0239226085437382)
(0.0014459460448617,0.0239205516683056)
(0.00144020070164407,0.0239185617295476)
(0.00143433828980029,0.0239166430271841)
(0.00142835978448341,0.0239147998463371)
(0.00142226621697874,0.0239130364522631)
(0.00141605867431732,0.0239113570850739)
(0.0014097382988541,0.0239097659544509)
(0.00140330628781077,0.0239082672343656)
(0.00139676389278339,0.0239068650578145)
(0.00139011241921499,0.0239055635115771)
(0.0013833532258333,0.0239043666310074)
(0.00137648772405351,0.0239032783948678)
(0.00136951737734647,0.0239023027202158)
(0.00136244370057234,0.0239014434573507)
(0.00135526825927983,0.0239007043848319)
(0.00134799266897129,0.0239000892045763)
(0.00134061859433369,0.0238996015370452)
(0.0013331477484357,0.0238992449165279)
(0.00132558189189129,0.0238990227865323)
(0.00131792283198971,0.02389893849529)
(0.00131017242179227,0.0238989952913854)
(0.00130233255919627,0.0238991963195145)
(0.00129440518596603,0.0238995446163847)
(0.00128639228673163,0.0239000431067599)
(0.00127829588795539,0.0239006945996599)
(0.00127011805686657,0.0239015017847208)
(0.00126186090036461,0.0239024672287221)
(0.00125352656389117,0.0239035933722887)
(0.00124511723027158,0.0239048825267704)
(0.00123663511852572,0.0239063368713083)
(0.0012280824826493,0.0239079584500894)
(0.0012194616103656,0.0239097491697968)
(0.00121077482184832,0.0239117107972582)
(0.00120202446841606,0.0239138449572965)
(0.00119321293119903,0.0239161531307863)
(0.00118434261977859,0.0239186366529186)
(0.0011754159708002,0.0239212967116763)
(0.0011664354465605,0.0239241343465223)
(0.00115740353356923,0.0239271504473006)
(0.00114832274108675,0.0239303457533532)
(0.00113919559963795,0.023933720852851)
(0.00113002465950336,0.0239372761823396)
(0.00112081248918832,0.0239410120264997)
(0.00111156167387128,0.0239449285181204)
(0.0011022748138319,0.0239490256382833)
(0.00109295452286027,0.0239533032167569)
(0.00108360342664813,0.023957760932597)
(0.00107422416116314,0.0239623983149514)
(0.00106481937100749,0.0239672147440653)
(0.00105539170776197,0.023972209452483)
(0.00104594382831657,0.0239773815264426)
(0.00103647839318926,0.0239827299074578)
(0.00102699806483386,0.0239882533940843)
(0.00101750550593864,0.0239939506438619)
(0.00100800337771688,0.0239998201754313)
(0.000998494338191032,0.0240058603708152)
(0.000988981040471758,0.0240120694778608)
(0.000979466131033623,0.024018445612836)
(0.000969952247988717,0.0240249867631729)
(0.000960442019360169,0.0240316907903521)
(0.000950938061356834,0.02403855543292)
(0.000941442976651257,0.024045578309634)
(0.000931959352662198,0.0240527569227251)
(0.000922489759843805,0.0240600886612752)
(0.000913036749983072,0.0240675708046962)
(0.000903602854507436,0.0240752005263088)
(0.000894190582804307,0.0240829748970101)
(0.000884802420554472,0.0240908908890234)
(0.00087544082808116,0.0240989453797239)
(0.000866108238716759,0.0241071351555307)
(0.000856807057189051,0.0241154569158606)
(0.000847539658028887,0.0241239072771333)
(0.000838308384001224,0.0241324827768234)
(0.000829115544561562,0.0241411798775508)
(0.000819963414339578,0.0241499949712024)
(0.000810854231652003,0.0241589243830793)
(0.00080179019704662,0.0241679643760611)
(0.000792773471879331,0.0241771111547826)
(0.000783806176926151,0.0241863608698153)
(0.000774890391032155,0.0241957096218468)
(0.000766028149799014,0.0242051534658543)
(0.000757221444313225,0.0242146884152638)
(0.000748472219916598,0.0242243104460902)
(0.000739782375020957,0.0242340155010534)
(0.000731153759968691,0.0242437994936636)
(0.000722588175940914,0.0242536583122719)
(0.000714087373914726,0.02426358782408)
(0.00070565305367144,0.0242735838791055)
(0.000697286862856923,0.0242836423140965)
(0.000688990396095937,0.0242937589563927)
(0.000680765194161533,0.0243039296277273)
(0.000672612743201047,0.0243141501479666)
(0.000664534474019836,0.024324416338783)
(0.000656531761424039,0.0243347240272579)
(0.000648605923623356,0.0243450690494105)
(0.000640758221694927,0.02435544725365)
(0.000632989859109199,0.0243658545041471)
(0.000625301981318673,0.0243762866841228)
(0.000617695675410158,0.0243867396990516)
(0.000610171969821275,0.0243972094797755)
(0.000602731834121704,0.0244076919855278)
(0.000595376178859571,0.0244181832068641)
(0.000588105855473404,0.0244286791684981)
(0.000580921656269722,0.0244391759320407)
(0.000573824314466536,0.0244496695986414)
(0.000566814504302632,0.0244601563115292)
(0.000559892841212561,0.024470632258453)
(0.000553059882067158,0.0244810936740206)
(0.000546316125479153,0.024491536841934)
(0.000539662012173512,0.024501958097122)
(0.000533097925421861,0.0245123538277686)
(0.000526624191540387,0.0245227204772372)
(0.000520241080450354,0.0245330545458911)
(0.000513948806300349,0.024543352592809)
(0.000507747528149266,0.0245536112373972)
(0.000501637350708853,0.0245638271608978)
(0.000495618325144627,0.0245739971077951)
(0.00048969044993378,0.0245841178871184)
(0.000483853671778686,0.024594186373645)
(0.000478107886574376,0.0246041995090027)
(0.000472452940428432,0.0246141543026734)
(0.000466888630731495,0.0246240478329)
(0.000461414707276595,0.0246338772474971)
(0.000456030873425331,0.0246436397645687)
(0.000450736787318996,0.0246533326731331)
(0.000445532063132429,0.024662953333658)
(0.000440416272368558,0.0246724991785088)
(0.000435388945191301,0.0246819677123105)
(0.000430449571794601,0.0246913565122269)
(0.000425597603805139,0.0247006632281604)
(0.000420832455716389,0.0247098855828726)
(0.000416153506351468,0.0247190213720314)
(0.000411560100352236,0.0247280684641852)
(0.000407051549692133,0.0247370248006683)
(0.000402627135210072,0.0247458883954405)
(0.000398286108162734,0.0247546573348634)
(0.000394027691792603,0.0247633297774174)
(0.000389851082908986,0.0247719039533617)
(0.000385755453479308,0.0247803781643407)
(0.000381739952227935,0.0247887507829416)
(0.000377803706239699,0.0247970202522036)
(0.000373945822565439,0.024805185085084)
(0.000370165389826704,0.0248132438638847)
(0.000366461479816903,0.0248211952396406)
(0.0003628331490961,0.0248290379314742)
(0.000359279440576752,0.0248367707259196)
(0.000355799385097625,0.0248443924762185)
(0.000352392002983212,0.0248519021015911)
(0.000349056305585953,0.024859298586485)
(0.000345791296808678,0.0248665809798051)
(0.000342595974604619,0.0248737483941261)
(0.000339469332452469,0.0248808000048915)
(0.000336410360804028,0.0248877350496002)
(0.000333418048501942,0.024894552826984)
(0.000330491384165212,0.0249012526961762)
(0.000327629357540154,0.0249078340758765)
(0.000324830960814566,0.0249142964435094)
(0.000322095189892999,0.0249206393343814)
(0.000319421045631031,0.0249268623408372)
(0.000316807535026608,0.0249329651114142)
(0.000314253672366551,0.0249389473499987)
(0.000311758480326502,0.0249448088149835)
(0.000309320991022619,0.0249505493184268)
(0.000306940247013496,0.0249561687252136)
(0.000304615302250873,0.0249616669522195)
(0.000302345222977865,0.0249670439674765)
(0.000300129088573485,0.0249722997893405)
(0.000297965992342506,0.024977434485661)
(0.000295855042249707,0.0249824481729506)
(0.000293795361597766,0.0249873410155555)
(0.000291786089648232,0.0249921132248247)
(0.000289826382185076,0.0249967650582772)
(0.000287915412020557,0.0250012968187666)
(0.00028605236944326,0.0250057088536407)
(0.000284236462608324,0.0250100015538958)
(0.000282466917870044,0.0250141753533236)
(0.000280742980057184,0.0250182307276498)
(0.000279063912691545,0.0250221681936622)
(0.000277428998150422,0.025025988308327)
(0.00027583753777382,0.0250296916678923)
(0.000274288851917395,0.025033278906977)
(0.000272782279952338,0.0250367506976425)
(0.000271317180213445,0.0250401077484485)
(0.000269892929896913,0.0250433508034889)
(0.000268508924909441,0.0250464806414078)
(0.000267164579670421,0.0250494980743955)
(0.000265859326869113,0.0250524039471613)
(0.000264592617178851,0.0250551991358847)
(0.000263363918930435,0.0250578845471429)
(0.000262172717746977,0.0250604611168148)
(0.00026101851614261,0.0250629298089621)
(0.000259900833087512,0.0250652916146855)
(0.000258819203541835,0.0250675475509581)
(0.000257773177961186,0.0250696986594366)
(0.000256762321776342,0.0250717460052492)
(0.000255786214850009,0.0250736906757631)
(0.000254844450913389,0.0250755337793323)
(0.000253936636985407,0.025077276444026)
(0.000253062392777444,0.0250789198163415)
(0.000252221350086425,0.0250804650599009)
(0.000251413152179093,0.0250819133541368)
(0.00025063745317031,0.025083265892966)
(0.00024989391739812,0.0250845238834573)
(0.000249182218798336,0.0250856885444926)
(0.000248502040281315,0.025086761105428)
(0.000247853073113479,0.0250877428047546)
(0.000247235016306122,0.0250886348887647)
(0.000246647576013884,0.0250894386102257)
(0.000246090464945201,0.0250901552270659)
(0.000245563401786904,0.0250907860010752)
(0.000245066110645021,0.0250913321966248)
(0.000244598320503692,0.0250917950794092)
(0.000244159764703991,0.0250921759152163)
(0.000243750180444248,0.0250924759687256)
(0.000243369308303374,0.0250926965023429)
(0.000243016891788487,0.0250928387750715)
(0.000242692676907985,0.0250929040414255)
(0.000242396411771077,0.0250928935503894)
(0.000242127846214572,0.0250928085444253)
(0.000241886731457605,0.0250926502585343)
(0.000241672819784783,0.0250924199193724)
(0.000241485864258098,0.0250921187444257)
(0.000241325618457787,0.0250917479412488)
(0.000241191836252142,0.0250913087067663)
(0.000241084271596178,0.0250908022266435)
(0.000241002678358862,0.0250902296747257)
(0.000240946810178513,0.0250895922125508)
(0.000240916420345835,0.025088890988935)
(0.000240911261713929,0.0250881271396351)
(0.000240931086634501,0.0250873017870868)
(0.000240975646919407,0.0250864160402232)
(0.000241044693826559,0.0250854709943711)
(0.000241137978069121,0.0250844677312274)
(0.000241255249846881,0.0250834073189164)
(0.000241396258898583,0.0250822908121267)
(0.00024156075457396,0.0250811192523289)
(0.000241748485924177,0.0250798936680721)
(0.000241959201809309,0.0250786150753596)
(0.000242192651021515,0.0250772844781029)
(0.000242448582422484,0.0250759028686514)
(0.000242726745093775,0.0250744712283975)
(0.000243026888498626,0.0250729905284548)
(0.000243348762653837,0.0250714617304073)
(0.000243692118310353,0.0250698857871278)
(0.000244056707141161,0.0250682636436623)
(0.000244442281935176,0.0250665962381781)
(0.000244848596795815,0.0250648845029737)
(0.000245275407342981,0.0250631293655446)
(0.000245722470917239,0.0250613317497056)
(0.000246189546785024,0.0250594925767637)
(0.000246676396343745,0.0250576127667383)
(0.00024718278332572,0.0250556932396258)
(0.000247708473999947,0.0250537349167053)
(0.000248253237370753,0.0250517387218804)
(0.000248816845372438,0.0250497055830539)
(0.000249399073059094,0.0250476364335315)
(0.000249999698788839,0.0250455322134504)
(0.000250618504401764,0.0250433938712295)
(0.000251255275390966,0.0250412223650357)
(0.000251909801066105,0.025039018664264)
(0.000252581874708947,0.0250367837510263)
(0.00025327129372048,0.0250345186216453)
(0.000253977859759183,0.0250322242881503)
(0.000254701378870119,0.0250299017797694)
(0.000255441661604583,0.0250275521444156)
(0.000256198523130052,0.0250251764501636)
(0.000256971783330265,0.0250227757867112)
(0.000257761266895306,0.0250203512668249)
(0.000258566803401569,0.0250179040277633)
(0.000259388227381575,0.0250154352326773)
(0.000260225378383617,0.0250129460719818)
(0.000261078101021234,0.0250104377646974)
(0.000261946245012586,0.0250079115597577)
(0.000262829665209782,0.0250053687372798)
(0.000263728221618272,0.0250028106097958)
(0.000264641779406431,0.0250002385234404)
(0.000265570208905451,0.0249976538590948)
(0.000266513385599734,0.0249950580334823)
(0.000267471190107923,0.0249924525002129)
(0.000268443508154778,0.0249898387507774)
(0.000269430230534081,0.0249872183154849)
(0.000270431253062764,0.0249845927643446)
(0.000271446476526476,0.0249819637078876)
(0.000272475806616783,0.0249793327979295)
(0.000273519153860222,0.0249767017282689)
(0.00027457643353941,0.0249740722353222)
(0.000275647565606412,0.0249714460986918)
(0.00027673247458858,0.0249688251416676)
(0.00027783108948705,0.0249662112316581)
(0.000278943343668109,0.0249636062805516)
(0.000280069174747585,0.0249610122450056)
(0.000281208524468489,0.0249584311266626)
(0.000282361338572021,0.0249558649722911)
(0.000283527566662161,0.024953315873852)
(0.000284707162063956,0.0249507859684879)
(0.000285900081675668,0.024948277438434)
(0.000287106285814918,0.0249457925108516)
(0.000288325738058944,0.0249433334575814)
(0.000289558405079089,0.0249409025948164)
(0.000290804256469642,0.0249385022826945)
(0.000292063264571102,0.0249361349248083)
(0.000293335404287973,0.0249338029676336)
(0.000294620652901168,0.0249315088998745)
(0.000295918989875083,0.0249292552517246)
(0.000297230396659415,0.0249270445940459)
(0.000298554856485773,0.0249248795374622)
(0.000299892354159142,0.0249227627313687)
(0.000301242875844232,0.0249206968628575)
(0.00030260640884677,0.0249186846555577)
(0.000303982941389759,0.0249167288683922)
(0.000305372462384749,0.0249148322942486)
(0.00030677496119815,0.024912997758567)
(0.000308190427412624,0.0249112281178435)
(0.000309618850583604,0.0249095262580505)
(0.00031106021999096,0.0249078950929732)
(0.000312514524385882,0.0249063375624651)
(0.000313981751733022,0.0249048566306207)
(0.000315461888947957,0.0249034552838688)
(0.000316954921630047,0.0249021365289847)
(0.000318460833790777,0.0249009033910251)
(0.000319979607577675,0.024899758911185)
(0.000321511222993923,0.024898706144579)
(0.000323055657613801,0.0248977481579484)
(0.000324612886294099,0.0248968880272949)
(0.000326182880881685,0.0248961288354443)
(0.000327765609917431,0.0248954736695403)
(0.000329361038336685,0.0248949256184724)
(0.000330969127166589,0.0248944877702379)
(0.000332589833220472,0.0248941632092422)
(0.000334223108789647,0.0248939550135392)
(0.000335868901332953,0.0248938662520139)
(0.000337527153164391,0.0248938999815108)
(0.000339197801139273,0.0248940592439099)
(0.000340880776339303,0.0248943470631548)
(0.000342576003757081,0.0248947664422342)
(0.000344283401980501,0.0248953203601209)
(0.000346002882877597,0.0248960117686726)
(0.000347734351282418,0.0248968435894954)
(0.000349477704682508,0.0248978187107759)
(0.000351232832908632,0.0248989399840845)
(0.00035299961782744,0.0249002102211535)
(0.000354777933037721,0.0249016321906338)
(0.000356567643570995,0.024903208614835)
(0.00035836860559719,0.0249049421664512)
(0.000360180666136152,0.0249068354652772)
(0.000362003662775804,0.0249088910749205)
(0.000363837423397735,0.0249111114995103)
(0.000365681765911056,0.0249134991804107)
(0.000367536497995339,0.0249160564929398)
(0.000369401416853475,0.0249187857431002)
(0.000371276308975301,0.0249216891643255)
(0.000373160949912804,0.0249247689142451)
(0.000375055104067749,0.0249280270714735)
(0.000376958524492551,0.024931465632428)
(0.000378870952705157,0.0249350865081771)
(0.000380792118518769,0.0249388915213268)
(0.000382721739887109,0.0249428824029468)
(0.000384659522765986,0.024947060789541)
(0.000386605160991841,0.0249514282200672)
(0.000388558336177926,0.0249559861330097)
(0.000390518717628709,0.0249607358635084)
(0.000392485962273086,0.0249656786405487)
(0.000394459714616894,0.0249708155842164)
(0.000396439606715177,0.0249761477030205)
(0.000398425258164606,0.0249816758912891)
(0.00040041627611638,0.0249874009266401)
(0.000402412255309874,0.0249933234675324)
(0.000404412778127229,0.0249994440508994)
(0.000406417414669035,0.0250057630898693)
(0.000408425722851111,0.0250122808715753)
(0.000410437248522451,0.0250189975550584)
(0.000412451525604168,0.0250259131692661)
(0.000414468076249312,0.0250330276111511)
(0.000416486411023328,0.0250403406438713)
(0.000418506029104831,0.0250478518950947)
(0.000420526418506313,0.0250555608554119)
(0.000422547056314351,0.0250634668768593)
(0.000424567408948758,0.0250715691715534)
(0.000426586932440108,0.0250798668104419)
(0.000428605072724983,0.0250883587221696)
(0.000430621265958191,0.0250970436920662)
(0.000432634938841223,0.0251059203612524)
(0.000434645508966072,0.0251149872258713)
(0.000436652385173567,0.025124242636443)
(0.000438654967925247,0.0251336847973463)
(0.00044065264968785,0.0251433117664274)
(0.00044264481532936,0.0251531214547385)
(0.000444630842525605,0.0251631116264053)
(0.000446610102176287,0.0251732798986271)
(0.000448581958829389,0.0251836237418081)
(0.000450545771112824,0.0251941404798219)
(0.000452500892172181,0.0252048272904094)
(0.000454446670113471,0.025215681205711)
(0.00045638244844969,0.0252266991129325)
(0.000458307566550104,0.0252378777551466)
(0.000460221360091085,0.0252492137322281)
(0.000462123161507435,0.0252607035019238)
(0.000464012300443047,0.0252723433810573)
(0.000465888104199853,0.0252841295468673)
(0.000467749898184024,0.0252960580384791)
(0.000469597006348365,0.0253081247585098)
(0.000471428751629983,0.0253203254748047)
(0.000473244456382188,0.0253326558223048)
(0.000475043442799858,0.0253451113050453)
(0.000476825033337275,0.0253576872982813)
(0.000478588551117732,0.0253703790507419)
(0.000480333320334094,0.0253831816870102)
(0.000482058666639633,0.0253960902100267)
(0.000483763917528497,0.0254090995037159)
(0.000485448402705196,0.0254222043357323)
(0.000487111454442635,0.025435399360326)
(0.000488752407928129,0.0254486791213228)
(0.000490370601597111,0.0254620380552193)
(0.000491965377454087,0.0254754704943881)
(0.000493536081380581,0.0254889706703919)
(0.000495082063429912,0.0255025327174026)
(0.000496602678108514,0.0255161506757245)
(0.000498097284643851,0.0255298184954152)
(0.000499565247238747,0.025543530040004)
(0.000501005935312251,0.0255572790903029)
(0.000502418723727065,0.0255710593483077)
(0.000503802993003685,0.0255848644411841)
(0.000505158129521441,0.0255986879253369)
(0.00050648352570669,0.0256125232905574)
(0.000507778580208439,0.0256263639642447)
(0.000509042698061743,0.0256402033156987)
(0.000510275290839294,0.0256540346604782)
(0.000511475776791595,0.0256678512648219)
(0.000512643580976233,0.0256816463501269)
(0.00051377813537673,0.0256954130974807)
(0.000514878879011578,0.0257091446522415)
(0.000515945258033979,0.0257228341286645)
(0.000516976725822946,0.0257364746145653)
(0.000517972743066428,0.0257500591760211)
(0.00051893277783709,0.0257635808621003)
(0.000519856305661459,0.0257770327096185)
(0.000520742809583159,0.0257904077479146)
(0.000521591780220966,0.0258036990036433)
(0.000522402715822406,0.0258168995055784)
(0.000523175122313693,0.0258300022894217)
(0.000523908513346731,0.0258430004026136)
(0.000524602410343975,0.0258558869091395)
(0.000525256342541928,0.0258686548943276)
(0.00052586984703402,0.0258812974696331)
(0.000526442468813697,0.0258938077774035)
(0.000526973760818423,0.0259061789956208)
(0.000527463283975397,0.0259184043426157)
(0.000527910607249729,0.025930477081748)
(0.000528315307695811,0.0259423905260495)
(0.000528676970512587,0.0259541380428244)
(0.000528995189103473,0.0259657130582024)
(0.000529269565141585,0.0259771090616401)
(0.000529499708640924,0.0259883196103658)
(0.000529685238034222,0.0259993383337634)
(0.000529825780258022,0.026010158937692)
(0.000529920970845584,0.0260207752087349)
(0.000529970454028218,0.0260311810183759)
(0.000529973882845523,0.0260413703270974)
(0.000529930919265106,0.0260513371883975)
(0.000529841234312181,0.0260610757527203)
(0.000529704508209514,0.0260705802712989)
(0.000529520430528116,0.0260798450999036)
(0.000529288700349032,0.0260888647024947)
(0.000529009026436543,0.0260976336547758)
(0.000528681127423073,0.0261061466476434)
(0.000528304732006039,0.0261143984905309)
(0.000527879579156808,0.0261223841146435)
(0.000527405418341973,0.0261300985760814)
(0.000526882009757003,0.0261375370588481)
(0.000526309124572353,0.0261446948777423)
(0.000525686545192047,0.0261515674811299)
(0.000525014065524698,0.0261581504535948)
(0.000524291491266912,0.0261644395184662)
(0.000523518640198903,0.0261704305402201)
(0.000522695342492218,0.026176119526754)
(0.000521821441029247,0.0261815026315323)
(0.000520896791734367,0.0261865761556026)
(0.000519921263916308,0.0261913365494797)
(0.000518894740621398,0.0261957804148975)
(0.000517817118997304,0.026199904506428)
(0.000516688310666725,0.026203705732966)
(0.000515508242110615,0.0262071811590794)
(0.000514276855060295,0.0262103280062238)
(0.000512994106897853,0.0262131436538238)
(0.000511659971064214,0.0262156256402168)
(0.000510274437474104,0.0262177716634634)
(0.000508837512937235,0.0262195795820225)
(0.000507349221584797,0.026221047415291)
(0.000505809605300537,0.0262221733440113)
(0.000504218724155407,0.0262229557105447)
(0.000502576656844966,0.0262233930190123)
(0.000500883501128473,0.026223483935305)
(0.000499139374268689,0.0262232272869643)
(0.000497344413471326,0.0262226220629325)
(0.000495498776323076,0.0262216674131772)
(0.000493602641227046,0.0262203626481895)
(0.000491656207834473,0.0262187072383574)
(0.000489659697471531,0.0262167008132187)
(0.00048761335355996,0.0262143431605913)
(0.000485517442030345,0.0262116342255874)
(0.000483372251726689,0.0262085741095101)
(0.000481178094801067,0.0262051630686366)
(0.000478935307096943,0.0262014015128901)
(0.000476644248519942,0.0261972900044017)
(0.000474305303394618,0.0261928292559669)
(0.000471918880805939,0.0261880201293966)
(0.000469485414924055,0.0261828636337681)
(0.000467005365311056,0.0261773609235761)
(0.000464479217208267,0.026171513296789)
(0.000461907481802798,0.0261653221928107)
(0.000459290696471875,0.026158789190353)
(0.000456629425003709,0.0261519160052208)
(0.00045392425779347,0.0261447044880121)
(0.000451175812013081,0.0261371566217371)
(0.00044838473175351,0.0261292745193581)
(0.000445551688138293,0.0261210604212551)
(0.000442677379406999,0.0261125166926174)
(0.000439762530967408,0.0261036458207668)
(0.000436807895415236,0.0260944504124139)
(0.00043381425252027,0.026084933190851)
(0.0004307824091777,0.0260750969930844)
(0.000427713199323705,0.0260649447669096)
(0.000424607483814189,0.0260544795679317)
(0.000421466150265746,0.0260437045565343)
(0.000418290112857925,0.0260326229948004)
(0.000415080312095953,0.026021238243387)
(0.000411837714533151,0.0260095537583572)
(0.000408563312452299,0.0259975730879732)
(0.000405258123505331,0.0259852998694511)
(0.000401923190310785,0.025972737825683)
(0.000398559580008505,0.025959890761927)
(0.000395168383771196,0.0259467625624688)
(0.000391750716272512,0.0259333571872578)
(0.000388307715111425,0.0259196786685205)
(0.000384840540192725,0.0259057311073532)
(0.000381350373063588,0.0258915186702977)
(0.00037783841620629,0.0258770455859018)
(0.000374305892287125,0.025862316141268)
(0.000370754043361811,0.0258473346785926)
(0.000367184130037727,0.0258321055916984)
(0.000363597430593362,0.0258166333225622)
(0.000359995240055564,0.0258009223578426)
(0.000356378869235198,0.0257849772254073)
(0.00035274964372199,0.025768802490865)
(0.000349108902839408,0.025752402754104)
(0.000345457998560518,0.0257357826458397)
(0.000341798294385929,0.0257189468241735)
(0.00033813116418499,0.0257018999711671)
(0.000334457991001524,0.0256846467894338)
(0.000330780165825502,0.0256671919987493)
(0.000327099086332194,0.0256495403326861)
(0.000323416155590346,0.0256316965352725)
(0.000319732780741181,0.0256136653576816)
(0.00031605037164998,0.0255954515549494)
(0.000312370339532226,0.0255770598827291)
(0.00030869409555629,0.025558495094081)
(0.000305023049424831,0.0255397619363034)
(0.000301358607937095,0.0255208651478057)
(0.000297702173534448,0.0255018094550283)
(0.00029405514283155,0.0254825995694111)
(0.000290418905135639,0.0254632401844141)
(0.000286794840956522,0.0254437359725934)
(0.000283184320509897,0.0254240915827357)
(0.000279588702216767,0.0254043116370541)
(0.00027600933120168,0.0253844007284484)
(0.000272447537792683,0.0253643634178339)
(0.000268904636025906,0.0253442042315399)
(0.000265381922157694,0.0253239276587844)
(0.000261880673187324,0.0253035381492234)
(0.000258402145393332,0.0252830401105836)
(0.000254947572886512,0.0252624379063757)
(0.000251518166182682,0.0252417358536968)
(0.000248115110798318,0.0252209382211211)
(0.000244739565872183,0.0252000492266832)
(0.000241392662816017,0.0251790730359575)
(0.000238075503997442,0.0251580137602354)
(0.000234789161458101,0.0251368754548043)
(0.00023153467567013,0.0251156621173293)
(0.000228313054333942,0.0250943776863427)
(0.000225125271220293,0.0250730260398403)
(0.000221972265059558,0.0250516109939908)
(0.000218854938481014,0.0250301363019569)
(0.000215774157004945,0.0250086056528322)
(0.000212730748090212,0.0249870226706955)
(0.000209725500239888,0.0249653909137829)
(0.000206759162167428,0.0249437138737814)
(0.000203832442025755,0.0249219949752431)
(0.000200946006701486,0.0249002375751224)
(0.000198100481176409,0.0248784449624366)
(0.000195296447958196,0.0248566203580517)
(0.000192534446582144,0.0248347669145907)
(0.000189814973185625,0.0248128877164695)
(0.000187138480156724,0.0247909857800554)
(0.000184505375858389,0.0247690640539514)
(0.00018191602442923,0.024747125419404)
(0.000179370745661914,0.0247251726908342)
(0.000176869814959933,0.0247032086164913)
(0.000174413463373267,0.0246812358792261)
(0.00017200187771333,0.0246592570973851)
(0.000169635200747331,0.0246372748258202)
(0.000167313531471991,0.0246152915570149)
(0.000165036925466322,0.0245933097223223)
(0.000162805395323,0.0245713316933142)
(0.000160618911157594,0.0245493597832357)
(0.000158477401194732,0.0245273962485653)
(0.000156380752430048,0.024505443290674)
(0.00015432881136656,0.0244835030575821)
(0.000152321384823874,0.0244615776458074)
(0.000150358240818441,0.0244396691023029)
(0.000148439109512858,0.0244177794264777)
(0.000146563684232002,0.0243959105722969)
(0.000144731622543608,0.0243740644504568)
(0.000142942547400676,0.0243522429306274)
(0.000141196048342931,0.0243304478437606)
(0.000139491682754386,0.0243086809844556)
(0.000137828977173854,0.0242869441133769)
(0.000136207428655139,0.0242652389597195)
(0.00013462650617346,0.0242435672237144)
(0.000133085652074514,0.0242219305791693)
(0.000131584283562488,0.0242003306760377)
(0.000130121794223185,0.0241787691430095)
(0.000128697555578335,0.0241572475901182)
(0.000127310918667076,0.0241357676113573)
(0.000125961215650504,0.024114330787299)
(0.000124647761435146,0.0240929386877099)
(0.000123369855311132,0.0240715928741564)
(0.000122126782600838,0.0240502949025929)
(0.000120917816313744,0.0240290463259276)
(0.000119742218803234,0.0240078486965584)
(0.000118599243421106,0.0239867035688729)
(0.000117488136165557,0.0239656125017062)
(0.000116408137318477,0.0239445770607505)
(0.000115358483067927,0.0239235988209103)
(0.000114338407111771,0.0239026793685971)
(0.000113347142238491,0.023881820303959)
(0.000112383921881362,0.0238610232430379)
(0.000111447981642242,0.0238402898198502)
(0.000110538560781393,0.0238196216883857)
(0.000109654903669887,0.0237990205245193)
(0.00010879626120133,0.0237784880278318)
(0.000107961892159774,0.0237580259233342)
(0.000107151064540927,0.0237376359630918)
(0.000106363056823932,0.0237173199277455)
(0.000105597159191205,0.0236970796279247)
(0.000104852674694072,0.0236769169055496)
(0.000104128920362124,0.0236568336350204)
(0.000103425228254507,0.0236368317242901)
(0.000102740946451574,0.023616913115819)
(0.000102075439985599,0.0235970797874084)
(0.00010142809170951,0.023577333752913)
(0.000100798303102866,0.0235576770628297)
(0.000100185495014594,0.0235381118047624)
(9.95891083422343e-05,0.0235186401037623)
(9.90086046477781e-05,0.0234992641225437)
(9.84434667104137e-05,0.0234799860615744)
(9.78931990168031e-05,0.0234608081590427)
(9.73573281897864e-05,0.0234417326907008)
(9.68354033566817e-05,0.0234227619695864)
(9.63269964586341e-05,0.0234038983456231)
(9.58317025027285e-05,0.0233851442051029)
(9.5349139758855e-05,0.0233665019700515)
(9.48789499035679e-05,0.023347974097479)
(9.44207981134384e-05,0.0233295630785209)
(9.39743731106416e-05,0.0233112714374683)
(9.35393871637522e-05,0.0232931017306951)
(9.31155760469507e-05,0.023275056545482)
(9.2702698961052e-05,0.0232571384987434)
(9.23005384199672e-05,0.0232393502356605)
(9.19089001063995e-05,0.0232216944282241)
(9.15276127007422e-05,0.0232041737736931)
(9.11565276873058e-05,0.0231867909929705)
(9.07955191421377e-05,0.0231695488289056)
(9.0444483506824e-05,0.0231524500445229)
(9.01033393527604e-05,0.0231354974211858)
(8.97720271404704e-05,0.023118693756699)
(8.9450508978606e-05,0.0231020418633542)
(8.91387683873166e-05,0.0230855445659256)
(8.88368100706881e-05,0.0230692046996191)
(8.85446597029582e-05,0.0230530251079816)
(8.82623637331913e-05,0.0230370086407748)
(8.79899892130477e-05,0.0230211581518197)
(8.77276236522193e-05,0.0230054764968153)
(8.7475374906005e-05,0.0229899665311396)
(8.72333710993885e-05,0.0229746311076349)
(8.70017605918376e-05,0.0229594730743853)
(8.67807119868817e-05,0.0229444952724886)
(8.65704141903364e-05,0.0229297005338306)
(8.63710765208305e-05,0.0229150916788641)
(8.61829288760595e-05,0.0229006715143982)
(8.60062219579281e-05,0.0228864428314039)
(8.58412275594664e-05,0.0228724084028368)
(8.56882389161012e-05,0.0228585709814858)
(8.55475711235421e-05,0.022844933297848)
(8.54195616241994e-05,0.0228314980580363)
(8.53045707636867e-05,0.0228182679417221)
(8.52029824185841e-05,0.0228052456001174)
(8.51152046962416e-05,0.0227924336539997)
(8.5041670706987e-05,0.0227798346917821)
(8.49828394086814e-05,0.0227674512676331)
(8.49391965231261e-05,0.0227552858996476)
(8.49112555233734e-05,0.0227433410680724)
(8.48995586905401e-05,0.022731619213588)
(8.49046782382542e-05,0.02272012273565)
(8.49272175023968e-05,0.0227088539908906)
(8.49678121933229e-05,0.022697815291583)
(8.5027131707272e-05,0.0226870089041693)
(8.51058804932007e-05,0.022676437047854)
(8.5204799470793e-05,0.0226661018932632)
(8.53246674949354e-05,0.0226560055611709)
(8.54663028614751e-05,0.0226461501212918)
(8.56305648486202e-05,0.0226365375911426)
(8.58183552878924e-05,0.0226271699349694)
(8.60306201581034e-05,0.0226180490627422)
(8.62683511953965e-05,0.0226091768292159)
(8.65325875119836e-05,0.0226005550330561)
(8.6824417215812e-05,0.0225921854160288)
(8.71449790230119e-05,0.0225840696622531)
(8.74954638546187e-05,0.0225762093975125)
(8.78771164087184e-05,0.0225686061886274)
(8.8291236698851e-05,0.0225612615428807)
(8.87391815492059e-05,0.0225541769074984)
(8.92223660368768e-05,0.0225473536691797)
(8.97422648711951e-05,0.0225407931536742)
(9.0300413699947e-05,0.022534496625402)
(9.08984103320861e-05,0.0225284652871138)
(9.15379158664028e-05,0.0225227002795858)
(9.22206557154765e-05,0.0225172026813465)
(9.29484205141508e-05,0.0225119735084291)
(9.3723066901712e-05,0.0225070137141463)
(9.45465181669202e-05,0.0225023241888817)
(9.54207647450744e-05,0.0224979057598921)
(9.63478645563293e-05,0.0224937591911176)
(9.73299431745871e-05,0.0224898851829914)
(9.83691938164188e-05,0.0224862843722458)
(9.94678771396545e-05,0.0224829573317073)
(0.000100628320841496,0.0224799045700767)
(0.00010185291904629,0.0224771265316875)
(0.000103144131473404,0.0224746235962369)
(0.00010450448237602,0.0224723960784853)
(0.000105936559242074,0.0224704442279161)
(0.000107443011249038,0.022468768228354)
(0.000109026547464743,0.022467368197533)
(0.000110689934787039,0.0224662441866125)
(0.000112435995615663,0.0224653961796335)
(0.000114267605250395,0.0224648240929133)
(0.000116187689010295,0.0224645277743727)
(0.000118199219069554,0.022464507002792)
(0.000120305211006369,0.0224647614869941)
(0.000122508720062079,0.0224652908649488)
(0.000124812837108736,0.0224660947027981)
(0.000127220684324253,0.0224671724937999)
(0.000129735410575275,0.0224685236571868)
(0.000132360186508972,0.022470147536942)
(0.000135098199356047,0.022472043400489)
(0.000137952647448375,0.0224742104372969)
(0.000140926734455861,0.0224766477574012)
(0.000144023663348297,0.0224793543898418)
(0.000147246630089201,0.0224823292810213)
(0.000150598817069896,0.0224855712929836)
(0.000154083386293327,0.0224890792016197)
(0.000157703472318416,0.0224928516948018)
(0.000161462174977013,0.0224968873704533)
(0.000165362551876842,0.0225011847345578)
(0.000169407610705125,0.0225057421991153)
(0.000173600301348852,0.0225105580800519)
(0.000177943507848973,0.022515630595091)
(0.000182440040207083,0.0225209578615943)
(0.000187092626064393,0.0225265378943819)
(0.000191903902274063,0.0225323686035423)
(0.000196876406389151,0.0225384477922414)
(0.000202012568089623,0.0225447731545425)
(0.000207314700572987,0.0225513422732504)
(0.000212784991934235,0.0225581526177888)
(0.000218425496561739,0.0225652015421284)
(0.000224238126576804,0.0225724862827755)
(0.000230224643345406,0.0225800039568366)

};



\end{axis}
\end{tikzpicture}


==> diss_vs_dil_all3.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			%xlabel={$\left\lVert \varepsilon \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6.0cm,
			height=4cm
			]
\addplot [dashed]
coordinates {
(0.000229759899480287,0.0225963966328404)
(0.000242199018942642,0.0226121295460358)
(0.000255347661133092,0.0226287526853102)
(0.000269213653435169,0.0226462384696735)
(0.000283801662465421,0.0226645572699375)
(0.00029911297187424,0.0226836773804918)
(0.00031514528269294,0.0227035650046204)
(0.000331892540290362,0.0227241842552625)
(0.000349344791869272,0.0227454971730082)
(0.000367488078214697,0.0227674637629718)
(0.000386304363099411,0.0227900420519732)
(0.000405771503353676,0.022813188167214)
(0.000425863262117776,0.0228368564373325)
(0.000446549367220195,0.0228609995163832)
(0.000467795615968014,0.0228855685309101)
(0.000489564026909056,0.0229105132498752)
(0.000511813038341027,0.0229357822767743)
(0.000534497752516972,0.0229613232628294)
(0.000557570223648863,0.0229870831397034)
(0.000580979786961908,0.0230130083697474)
(0.000604673425225907,0.0230390452113775)
(0.000628596168407908,0.0230651399967964)
(0.000652691521378355,0.0230912394189391)
(0.000676901913980689,0.0231172908242393)
(0.000701169167263918,0.0231432425075991)
(0.000725434969295206,0.0231690440057918)
(0.000749641353728476,0.0231946463854689)
(0.000773731174214629,0.0232200025219457)
(0.000797648567803743,0.023245067365039)
(0.000821339400707152,0.0232697981884035)
(0.000844751690154274,0.0232941548190592)
(0.000867835996581609,0.023318099844127)
(0.000890545781017196,0.0233415987921616)
(0.000912837723251495,0.0233646202869079)
(0.0009346719971959,0.0233871361717706)
(0.000956012500696094,0.0234091216037853)
(0.000976827037966979,0.0234305551163873)
(0.00099708745372134,0.0234514186507846)
(0.00101676971895345,0.023471697556239)
(0.00103585396918706,0.0234913805600355)
(0.00105432449678564,0.0235104597083603)
(0.00107216969963364,0.0235289302797078)
(0.00108938198911699,0.0235467906727868)
(0.00110595766084935,0.0235640422711907)
(0.00112189673200156,0.0235806892873344)
(0.00113720274939213,0.0235967385883376)
(0.00115188257268885,0.023612199506651)
(0.001165946137158,0.0236270836382852)
(0.00117940620038696,0.0236414046315034)
(0.00119227807730615,0.0236551779687959)
(0.00120457936765845,0.0236684207448632)
(0.00121632967982083,0.0236811514432054)
(0.00122755035458503,0.0236933897137485)
(0.00123826419216776,0.0237051561537497)
(0.00124849518535344,0.0237164720940135)
(0.00125826826129094,0.0237273593922187)
(0.00126760903407756,0.0237378402349263)
(0.00127654356987871,0.0237479369495966)
(0.00128509816596027,0.0237576718277087)
(0.00129329914465704,0.0237670669598391)
(0.00130117266297251,0.0237761440833386)
(0.00130874453820466,0.0237849244430325)
(0.00131604008972448,0.0237934286651733)
(0.00132308399679725,0.0238016766446962)
(0.00132990017213459,0.0238096874456634)
(0.00133651165069571,0.0238174792146432)
(0.00134294049311852,0.0238250691066372)
(0.00134920770305368,0.0238324732230735)
(0.00135533315759501,0.0238397065612865)
(0.00136133554994509,0.0238467829748407)
(0.00136723234342371,0.0238537151440018)
(0.00137303973591387,0.0238605145556235)
(0.0013787726338462,0.0238671914916979)
(0.00138444463484146,0.0238737550258145)
(0.00139006801816167,0.0238802130267761)
(0.00139565374216103,0.0238865721686427)
(0.00140121144797478,0.0238928379465036)
(0.00140674946873611,0.0238990146973148)
(0.00141227484366721,0.0239051056251871)
(0.00141779333644663,0.0239111128305614)
(0.00142330945731328,0.0239170373427666)
(0.00142882648842292,0.0239228791555147)
(0.00143434651202843,0.0239286372649511)
(0.00143987044110688,0.0239343097099413)
(0.0014453980521055,0.0239398936143398)
(0.00145092801952457,0.0239453852310459)
(0.00145645795209673,0.0239507799877107)
(0.00146198443036043,0.0239560725340158)
(0.00146750304545851,0.023961256790491)
(0.00147300843902346,0.0239663259988844)
(0.00147849434403585,0.0239712727741355)
(0.00148395362656478,0.0239760891580314)
(0.00148937832831733,0.0239807666746521)
(0.00149475970993843,0.0239852963877212)
(0.00150008829501415,0.0239896689599914)
(0.00150535391473963,0.0239938747147865)
(0.00151054575321864,0.02399790369982)
(0.00151565239336402,0.0240017457533846)
(0.00152066186337055,0.0240053905729918)
(0.0015255616837289,0.0240088277865023)
(0.00153033891474784,0.0240120470257548)
(0.00153498020454697,0.024015038002655)
(0.00153947183747735,0.024017790587642)
(0.00154379978292043,0.0240202948903946)
(0.00154794974440991,0.0240225413425887)
(0.00155190720901286,0.0240245207824599)
(0.00155565749689972,0.0240262245408669)
(0.00155918581102515,0.0240276445285012)
(0.00156247728683437,0.024028773323823)
(0.00156551704190331,0.0240296042612629)
(0.00156829022541403,0.0240301315191684)
(0.00157078206736207,0.0240303502069339)
(0.00157297792738658,0.0240302564507115)
(0.00157486334311146,0.0240298474770625)
(0.00157642407788137,0.0240291216938808)
(0.00157764616777566,0.0240280787678956)
(0.00157851596778137,0.0240267196980465)
(0.00157902019700712,0.0240250468840118)
(0.0015791459828205,0.0240230641891753)
(0.00157888090379325,0.0240207769973175)
(0.00157821303134208,0.0240181922623394)
(0.00157713096995632,0.024015318550344)
(0.0015756238959082,0.0240121660734381)
(0.00157368159434696,0.0240087467146547)
(0.00157129449468371,0.0240050740434438)
(0.00156845370418043,0.0240011633212397)
(0.00156515103966322,0.0239970314966717)
(0.00156137905728675,0.0239926971900607)
(0.00155713108028421,0.0239881806669179)
(0.00155240122464425,0.0239835038002498)
(0.0015471844226633,0.0239786900215556)
(0.00154147644432904,0.0239737642605025)
(0.00153527391649698,0.0239687528733555)
(0.00152857433982917,0.023963683560337)
(0.00152137610346941,0.0239585852721924)
(0.00151367849743526,0.0239534881063335)
(0.00150548172271206,0.0239484231930308)
(0.00149678689903883,0.0239434225722221)
(0.00148759607037974,0.023938519061593)
(0.00147791220807871,0.0239337461166766)
(0.00146773921169711,0.0239291376837986)
(0.00145708190753798,0.023924728046771)
(0.00144594604486172,0.023920551668306)
(0.00143433828980032,0.0239166430271847)
(0.00142226621697876,0.0239130364522637)
(0.00140973829885414,0.0239097659544514)
(0.00139676389278341,0.0239068650578151)
(0.00138335322583332,0.0239043666310079)
(0.00136951737734647,0.0239023027202163)
(0.00135526825927984,0.0239007043848324)
(0.0013406185943337,0.0238996015370458)
(0.00132558189189131,0.023899022786533)
(0.00131017242179228,0.0238989952913861)
(0.00129440518596604,0.0238995446163855)
(0.0012782958879554,0.0239006945996607)
(0.00126186090036461,0.023902467228723)
(0.00124511723027159,0.0239048825267712)
(0.00122808248264931,0.0239079584500901)
(0.00121077482184833,0.0239117107972589)
(0.00119321293119903,0.0239161531307869)
(0.00117541597080021,0.023921296711677)
(0.00115740353356923,0.0239271504473012)
(0.00113919559963796,0.0239337208528514)
(0.00112081248918832,0.0239410120265001)
(0.00110227481383189,0.0239490256382837)
(0.00108360342664811,0.0239577609325973)
(0.00106481937100748,0.0239672147440656)
(0.00104594382831654,0.0239773815264429)
(0.00102699806483384,0.0239882533940846)
(0.00100800337771686,0.0239998201754315)
(0.000988981040471748,0.0240120694778611)
(0.000969952247988711,0.0240249867631732)
(0.000950938061356829,0.0240385554329203)
(0.000931959352662194,0.0240527569227254)
(0.000913036749983064,0.0240675708046964)
(0.000894190582804296,0.0240829748970103)
(0.000875440828081142,0.0240989453797241)
(0.000856807057189037,0.0241154569158608)
(0.000838308384001212,0.0241324827768236)
(0.000819963414339564,0.0241499949712026)
(0.000801790197046611,0.0241679643760612)
(0.00078380617692614,0.0241863608698152)
(0.00076602814979901,0.0242051534658543)
(0.000748472219916593,0.0242243104460902)
(0.000731153759968687,0.0242437994936635)
(0.000714087373914731,0.0242635878240798)
(0.000697286862856922,0.0242836423140963)
(0.00068076519416154,0.024303929627727)
(0.000664534474019841,0.0243244163387828)
(0.000648605923623367,0.0243450690494103)
(0.000632989859109214,0.0243658545041467)
(0.000617695675410163,0.0243867396990513)
(0.000602731834121706,0.0244076919855274)
(0.00058810585547341,0.0244286791684977)
(0.000573824314466546,0.0244496695986411)
(0.000559892841212572,0.0244706322584527)
(0.000546316125479164,0.0244915368419339)
(0.000533097925421867,0.0245123538277685)
(0.000520241080450363,0.0245330545458911)
(0.000507747528149278,0.0245536112373972)
(0.000495618325144638,0.0245739971077952)
(0.00048385367177869,0.0245941863736451)
(0.000472452940428433,0.0246141543026736)
(0.000461414707276591,0.0246338772474974)
(0.000450736787318994,0.0246533326731335)
(0.000440416272368556,0.0246724991785094)
(0.0004304495717946,0.0246913565122275)
(0.000420832455716393,0.0247098855828734)
(0.000411560100352237,0.0247280684641861)
(0.000402627135210074,0.0247458883954415)
(0.000394027691792606,0.0247633297774183)
(0.000385755453479308,0.0247803781643415)
(0.000377803706239697,0.0247970202522044)
(0.000370165389826705,0.0248132438638855)
(0.000362833149096096,0.024829037931475)
(0.000355799385097621,0.0248443924762194)
(0.000349056305585948,0.0248592985864859)
(0.000342595974604614,0.024873748394127)
(0.000336410360804021,0.024887735049601)
(0.000330491384165207,0.0249012526961769)
(0.00032483096081456,0.02491429644351)
(0.000319421045631025,0.0249268623408378)
(0.000314253672366546,0.0249389473499993)
(0.000309320991022614,0.0249505493184274)
(0.00030461530225087,0.02496166695222)
(0.00030012908857348,0.024972299789341)
(0.000295855042249702,0.0249824481729511)
(0.000291786089648228,0.0249921132248253)
(0.000287915412020555,0.0250012968187673)
(0.000284236462608325,0.0250100015538965)
(0.000280742980057182,0.0250182307276506)
(0.000277428998150422,0.0250259883083278)
(0.000274288851917394,0.0250332789069779)
(0.000271317180213444,0.0250401077484495)
(0.000268508924909439,0.0250464806414088)
(0.000265859326869111,0.0250524039471623)
(0.000263363918930432,0.0250578845471437)
(0.000261018516142608,0.0250629298089629)
(0.000258819203541833,0.0250675475509589)
(0.000256762321776339,0.02507174600525)
(0.000254844450913386,0.0250755337793332)
(0.000253062392777442,0.0250789198163423)
(0.000251413152179092,0.0250819133541375)
(0.000249893917398118,0.025084523883458)
(0.000248502040281315,0.0250867611054288)
(0.000247235016306121,0.0250886348887654)
(0.0002460904649452,0.0250901552270665)
(0.000245066110645019,0.0250913321966252)
(0.000244159764703989,0.0250921759152166)
(0.000243369308303372,0.0250926965023433)
(0.000242692676907982,0.0250929040414258)
(0.00024212784621457,0.0250928085444255)
(0.00024167281978478,0.0250924199193725)
(0.000241325618457786,0.0250917479412488)
(0.000241084271596178,0.0250908022266435)
(0.000240946810178513,0.0250895922125509)
(0.000240911261713931,0.0250881271396352)
(0.000240975646919409,0.0250864160402234)
(0.000241137978069123,0.0250844677312277)
(0.000241396258898584,0.0250822908121271)
(0.000241748485924179,0.0250798936680725)
(0.000242192651021516,0.0250772844781033)
(0.000242726745093776,0.025074471228398)
(0.000243348762653837,0.0250714617304077)
(0.000244056707141161,0.0250682636436627)
(0.000244848596795816,0.0250648845029741)
(0.000245722470917239,0.0250613317497061)
(0.000246676396343746,0.0250576127667389)
(0.000247708473999948,0.0250537349167059)
(0.000248816845372439,0.0250497055830546)
(0.000249999698788841,0.0250455322134511)
(0.000251255275390968,0.0250412223650365)
(0.000252581874708948,0.0250367837510271)
(0.000253977859759184,0.0250322242881513)
(0.000255441661604585,0.0250275521444166)
(0.000256971783330268,0.0250227757867121)
(0.000258566803401571,0.0250179040277642)
(0.000260225378383619,0.0250129460719827)
(0.000261946245012587,0.0250079115597585)
(0.000263728221618273,0.0250028106097965)
(0.000265570208905451,0.0249976538590955)
(0.000267471190107922,0.0249924525002134)
(0.000269430230534081,0.0249872183154855)
(0.000271446476526476,0.024981963707888)
(0.000273519153860223,0.0249767017282693)
(0.000275647565606413,0.0249714460986922)
(0.000277831089487052,0.0249662112316584)
(0.000280069174747588,0.0249610122450061)
(0.000282361338572024,0.0249558649722917)
(0.000284707162063959,0.0249507859684886)
(0.000287106285814921,0.0249457925108524)
(0.000289558405079091,0.0249409025948172)
(0.000292063264571103,0.0249361349248092)
(0.000294620652901167,0.0249315088998753)
(0.000297230396659414,0.0249270445940467)
(0.00029989235415914,0.0249227627313695)
(0.000302606408846768,0.0249186846555585)
(0.000305372462384747,0.0249148322942493)
(0.000308190427412622,0.0249112281178443)
(0.000311060219990958,0.0249078950929739)
(0.000313981751733021,0.0249048566306214)
(0.000316954921630046,0.0249021365289854)
(0.000319979607577673,0.0248997589111856)
(0.0003230556576138,0.0248977481579491)
(0.000326182880881685,0.0248961288354449)
(0.000329361038336685,0.024894925618473)
(0.000332589833220471,0.0248941632092427)
(0.000335868901332951,0.0248938662520143)
(0.000339197801139269,0.0248940592439103)
(0.000342576003757077,0.0248947664422344)
(0.000346002882877592,0.0248960117686728)
(0.000349477704682502,0.0248978187107759)
(0.000352999617827437,0.0249002102211532)
(0.000356567643570992,0.0249032086148346)
(0.000360180666136149,0.0249068354652767)
(0.000363837423397731,0.0249111114995097)
(0.000367536497995334,0.0249160564929388)
(0.000371276308975299,0.0249216891643245)
(0.000375055104067747,0.0249280270714724)
(0.000378870952705155,0.0249350865081759)
(0.000382721739887107,0.0249428824029457)
(0.00038660516099184,0.0249514282200662)
(0.000390518717628708,0.0249607358635074)
(0.000394459714616893,0.0249708155842155)
(0.000398425258164604,0.0249816758912883)
(0.000402412255309871,0.0249933234675317)
(0.000406417414669031,0.0250057630898687)
(0.00041043724852245,0.025018997555058)
(0.000414468076249313,0.0250330276111509)
(0.000418506029104833,0.0250478518950946)
(0.000422547056314354,0.0250634668768592)
(0.000426586932440112,0.0250798668104418)
(0.000430621265958193,0.0250970436920662)
(0.000434645508966075,0.0251149872258712)
(0.00043865496792525,0.0251336847973463)
(0.000442644815329364,0.0251531214547386)
(0.000446610102176288,0.0251732798986272)
(0.000450545771112828,0.025194140479822)
(0.000454446670113476,0.025215681205711)
(0.000458307566550107,0.0252378777551465)
(0.000462123161507442,0.0252607035019236)
(0.00046588810419986,0.025284129546867)
(0.000469597006348379,0.0253081247585095)
(0.000473244456382199,0.0253326558223046)
(0.000476825033337284,0.0253576872982811)
(0.000480333320334104,0.0253831816870101)
(0.000483763917528503,0.0254090995037158)
(0.00048711145444264,0.0254353993603258)
(0.000490370601597114,0.0254620380552193)
(0.000493536081380582,0.0254889706703918)
(0.000496602678108512,0.0255161506757245)
(0.000499565247238746,0.0255435300400039)
(0.00050241872372706,0.0255710593483076)
(0.000505158129521436,0.0255986879253368)
(0.000507778580208431,0.0256263639642445)
(0.00051027529083929,0.025654034660478)
(0.000512643580976228,0.0256816463501268)
(0.000514878879011579,0.0257091446522415)
(0.000516976725822942,0.0257364746145653)
(0.000518932777837084,0.0257635808621005)
(0.000520742809583155,0.0257904077479147)
(0.000522402715822398,0.0258168995055785)
(0.000523908513346724,0.0258430004026138)
(0.00052525634254192,0.025868654894328)
(0.000526442468813689,0.0258938077774038)
(0.000527463283975388,0.0259184043426162)
(0.000528315307695806,0.02594239052605)
(0.000528995189103474,0.0259657130582031)
(0.000529499708640925,0.0259883196103666)
(0.000529825780258023,0.0260101589376929)
(0.000529970454028218,0.0260311810183769)
(0.000529930919265109,0.0260513371883987)
(0.000529704508209516,0.0260705802713004)
(0.000529288700349034,0.0260888647024963)
(0.000528681127423077,0.026106146647645)
(0.000527879579156807,0.0261223841146452)
(0.000526882009757005,0.0261375370588498)
(0.000525686545192044,0.0261515674811315)
(0.000524291491266906,0.0261644395184679)
(0.000522695342492212,0.0261761195267557)
(0.000520896791734364,0.0261865761556043)
(0.000518894740621393,0.026195780414899)
(0.000516688310666716,0.0262037057329676)
(0.000514276855060284,0.0262103280062254)
(0.0005116599710642,0.0262156256402183)
(0.000508837512937221,0.0262195795820239)
(0.000505809605300523,0.0262221733440128)
(0.000502576656844949,0.0262233930190135)
(0.000499139374268669,0.0262232272869655)
(0.000495498776323054,0.0262216674131783)
(0.000491656207834448,0.0262187072383584)
(0.000487613353559932,0.0262143431605921)
(0.000483372251726666,0.0262085741095109)
(0.000478935307096917,0.0262014015128908)
(0.000474305303394596,0.0261928292559676)
(0.000469485414924033,0.0261828636337688)
(0.000464479217208246,0.0261715132967897)
(0.000459290696471858,0.0261587891903537)
(0.000453924257793459,0.0261447044880128)
(0.000448384731753497,0.0261292745193588)
(0.000442677379406994,0.0261125166926181)
(0.000436807895415227,0.0260944504124147)
(0.000430782409177691,0.0260750969930852)
(0.000424607483814181,0.0260544795679324)
(0.000418290112857917,0.0260326229948011)
(0.000411837714533142,0.0260095537583578)
(0.000405258123505321,0.0259852998694515)
(0.000398559580008499,0.0259598907619274)
(0.000391750716272506,0.0259333571872581)
(0.000384840540192719,0.0259057311073533)
(0.000377838416206285,0.0258770455859018)
(0.000370754043361803,0.0258473346785926)
(0.000363597430593355,0.0258166333225621)
(0.000356378869235191,0.0257849772254072)
(0.0003491089028394,0.0257524027541039)
(0.000341798294385924,0.0257189468241733)
(0.000334457991001519,0.0256846467894336)
(0.000327099086332191,0.0256495403326858)
(0.000319732780741179,0.0256136653576814)
(0.000312370339532226,0.025577059882729)
(0.000305023049424831,0.0255397619363034)
(0.000297702173534448,0.0255018094550283)
(0.000290418905135639,0.0254632401844142)
(0.000283184320509897,0.0254240915827359)
(0.000276009331201682,0.0253844007284488)
(0.000268904636025908,0.0253442042315403)
(0.000261880673187324,0.025303538149224)
(0.000254947572886512,0.0252624379063763)
(0.000248115110798317,0.0252209382211218)
(0.000241392662816017,0.0251790730359582)
(0.000234789161458099,0.025136875454805)
(0.000228313054333938,0.0250943776863435)
(0.000221972265059557,0.0250516109939917)
(0.000215774157004944,0.0250086056528331)
(0.000209725500239887,0.0249653909137838)
(0.000203832442025756,0.024921994975244)
(0.000198100481176409,0.0248784449624374)
(0.000192534446582144,0.0248347669145915)
(0.000187138480156724,0.0247909857800561)
(0.000181916024429228,0.0247471254194046)
(0.000176869814959932,0.0247032086164917)
(0.000172001877713329,0.0246592570973856)
(0.000167313531471991,0.0246152915570152)
(0.000162805395323,0.0245713316933146)
(0.000158477401194732,0.0245273962485656)
(0.000154328811366561,0.0244835030575822)
(0.000150358240818442,0.024439669102303)
(0.000146563684232004,0.0243959105722969)
(0.000142942547400679,0.0243522429306271)
(0.000139491682754389,0.0243086809844552)
(0.000136207428655142,0.0242652389597189)
(0.000133085652074516,0.0242219305791686)
(0.000130121794223187,0.0241787691430086)
(0.000127310918667078,0.0241357676113563)
(0.000124647761435149,0.0240929386877089)
(0.000122126782600841,0.0240502949025916)
(0.000119742218803236,0.0240078486965571)
(0.00011748813616556,0.023965612501705)
(0.00011535848306793,0.0239235988209089)
(0.000113347142238493,0.0238818203039578)
(0.000111447981642245,0.0238402898198491)
(0.00010965490366989,0.0237990205245182)
(0.000107961892159776,0.023758025923333)
(0.000106363056823934,0.0237173199277445)
(0.000104852674694075,0.0236769169055486)
(0.000103425228254509,0.0236368317242891)
(0.000102075439985602,0.0235970797874075)
(0.000100798303102869,0.0235576770628288)
(9.95891083422364e-05,0.0235186401037615)
(9.84434667104155e-05,0.0234799860615737)
(9.7357328189788e-05,0.0234417326907002)
(9.63269964586355e-05,0.0234038983456226)
(9.53491397588562e-05,0.0233665019700511)
(9.44207981134393e-05,0.0233295630785207)
(9.35393871637529e-05,0.0232931017306952)
(9.27026989610525e-05,0.0232571384987436)
(9.19089001063997e-05,0.0232216944282245)
(9.11565276873058e-05,0.0231867909929711)
(9.04444835068238e-05,0.0231524500445237)
(8.977202714047e-05,0.0231186937567001)
(8.91387683873161e-05,0.0230855445659268)
(8.85446597029576e-05,0.023053025107983)
(8.79899892130471e-05,0.0230211581518212)
(8.74753749060043e-05,0.0229899665311412)
(8.7001760591837e-05,0.0229594730743872)
(8.65704141903358e-05,0.0229297005338327)
(8.61829288760588e-05,0.0229006715144005)
(8.58412275594659e-05,0.0228724084028393)
(8.55475711235416e-05,0.0228449332978506)
(8.53045707636861e-05,0.0228182679417248)
(8.51152046962411e-05,0.0227924336540025)
(8.49828394086808e-05,0.022767451267636)
(8.49112555233728e-05,0.0227433410680752)
(8.49046782382534e-05,0.0227201227356528)
(8.49678121933221e-05,0.0226978152915857)
(8.51058804931998e-05,0.0226764370478567)
(8.53246674949345e-05,0.0226560055611734)
(8.56305648486192e-05,0.0226365375911452)
(8.60306201581024e-05,0.0226180490627446)
(8.65325875119827e-05,0.0226005550330582)
(8.7144979023011e-05,0.0225840696622551)
(8.78771164087176e-05,0.0225686061886292)
(8.87391815492054e-05,0.0225541769074999)
(8.97422648711948e-05,0.0225407931536755)
(9.08984103320858e-05,0.0225284652871148)
(9.22206557154761e-05,0.0225172026813473)
(9.37230669017118e-05,0.0225070137141471)
(9.54207647450747e-05,0.0224979057598926)
(9.73299431745878e-05,0.0224898851829919)
(9.94678771396553e-05,0.0224829573317076)
(0.00010185291904629,0.0224771265316877)
(0.000104504482376019,0.0224723960784854)
(0.000107443011249038,0.022468768228354)
(0.000110689934787039,0.0224662441866123)
(0.000114267605250395,0.022464824092913)
(0.000118199219069553,0.0224645070027915)
(0.000122508720062078,0.0224652908649482)
(0.000127220684324251,0.0224671724937991)
(0.000132360186508969,0.0224701475369412)
(0.000137952647448371,0.022474210437296)
(0.000144023663348294,0.0224793543898408)
(0.000150598817069893,0.0224855712929825)
(0.000157703472318414,0.0224928516948007)
(0.00016536255187684,0.0225011847345566)
(0.000173600301348852,0.0225105580800508)
(0.000182440040207084,0.0225209578615931)
(0.000191903902274066,0.0225323686035413)
(0.000202012568089625,0.0225447731545416)
(0.00021278499193424,0.022558152617788)
(0.00022423812657681,0.0225724862827749)

};
\addplot [densely dotted]
coordinates {
(0.000501105894792792,0.0241016492253982)
(0.000524227882736304,0.0241331440437854)
(0.000547802921792624,0.0241656599273499)
(0.00057177938672137,0.0241991259706081)
(0.000596102615099856,0.024233469293447)
(0.000620715293699762,0.0242686153671574)
(0.000645557882003789,0.0243044883582585)
(0.000670569067580733,0.0243410114866441)
(0.000695686247342297,0.0243781073942395)
(0.000720846028124651,0.0244156985200975)
(0.000745984739590635,0.0244537074776684)
(0.000771038952151307,0.0244920574298849)
(0.000795945992466662,0.0245306724576868)
(0.000820644449113349,0.0245694779176925)
(0.000845074661199304,0.0246084007848929)
(0.000869179183058999,0.0246473699764995)
(0.00089290321866655,0.0246863166534066)
(0.00091619502004212,0.0247251744961364)
(0.000939006244681997,0.0247638799525866)
(0.0009612922678901,0.0248023724554116)
(0.000983012446804103,0.0248405946073967)
(0.00100413033386719,0.0248784923337409)
(0.00102461383846811,0.0249160150007178)
(0.0010444353364325,0.0249531155007223)
(0.00106357172797338,0.0249897503042342)
(0.00108200444557362,0.0250258794797114)
(0.00109971941406156,0.0250614666828614)
(0.00111670696583504,0.0250964791171264)
(0.00113296171477822,0.0251308874675426)
(0.00114848239289139,0.0251646658103979)
(0.00116327165401283,0.0251977915013108)
(0.00117733584925378,0.0252302450444908)
(0.00119068477889599,0.0252620099460094)
(0.00120333142552263,0.025293072553934)
(0.0012152916730769,0.0253234218881299)
(0.001226584016379,0.0253530494624564)
(0.00123722926539355,0.0253819491019509)
(0.00124725024823999,0.0254101167574351)
(0.00125667151659021,0.0254375503197848)
(0.0012655190567155,0.0254642494358963)
(0.0012738200090397,0.0254902153281549)
(0.00128160239864113,0.0255154506189785)
(0.00128889487873091,0.025539959161771)
(0.00129572648873125,0.0255637458793892)
(0.00130212642818913,0.0255868166109959)
(0.00130812384739859,0.0256091779679585)
(0.00131374765526921,0.0256308371992452)
(0.00131902634467648,0.0256518020665839)
(0.00132398783526163,0.0256720807294778)
(0.00132865933341518,0.0256916816400166)
(0.00133306720898166,0.0257106134472914)
(0.00133723688805898,0.0257288849111013)
(0.00134119276113644,0.0257465048245481)
(0.00134495810571523,0.025763481945035)
(0.00134855502248393,0.0257798249331264)
(0.001352004384076,0.0257955422986826)
(0.00135532579541219,0.0258106423536577)
(0.00135853756462746,0.0258251331709355)
(0.00136165668359469,0.0258390225485808)
(0.0013646988170841,0.0258523179788994)
(0.001367678299635,0.0258650266217217)
(0.00137060813926362,0.0258771552813644)
(0.0013735000271837,0.0258887103867655)
(0.00137636435277391,0.0258996979743391)
(0.00137921022308767,0.0259101236731533)
(0.00138204548626165,0.0259199926920933)
(0.00138487675824188,0.0259293098087381)
(0.00138770945230672,0.0259380793597394)
(0.00139054781092469,0.0259463052325604)
(0.0013933949395417,0.0259539908584933)
(0.00139625284194465,0.0259611392069381)
(0.00139912245689778,0.0259677527809809)
(0.00140200369579446,0.0259738336143645)
(0.0014048954811076,0.0259793832699952)
(0.00140779578546002,0.0259844028401666)
(0.00141070167116982,0.0259888929487226)
(0.00141360933015469,0.0259928537554045)
(0.00141651412410552,0.0259962849626508)
(0.00141941062486118,0.0259991858251302)
(0.0014222926549353,0.0260015551622897)
(0.00142515332816114,0.0260033913742003)
(0.00142798509043294,0.0260046924609659)
(0.00143077976053132,0.026005456045946)
(0.00143352857102797,0.0260056794030127)
(0.00143622220926883,0.0260053594880311)
(0.00143885085843797,0.0260044929747134)
(0.00144140423870481,0.0260030762949514)
(0.00144387164845691,0.0260011056836841)
(0.0014462420056177,0.0259985772283049)
(0.00144850388904586,0.0259954869225581)
(0.00145064558000788,0.025991830724817)
(0.00145265510371107,0.0259876046205813)
(0.00145452027087792,0.025982804688968)
(0.00145622871933689,0.0259774271729207)
(0.00145776795559834,0.0259714685528004)
(0.00145912539637801,0.0259649256229724)
(0.00146028841002355,0.0259577955709507)
(0.00146124435779433,0.0259500760586159)
(0.0014619806349378,0.0259417653049799)
(0.00146248471150094,0.0259328621699295)
(0.00146274417281001,0.025923366238351)
(0.00146274675954718,0.0259132779040056)
(0.00146248040734919,0.0259025984525007)
(0.00146193328584952,0.0258913301426885)
(0.00146109383708349,0.0258794762858053)
(0.00145995081317369,0.0258670413216605)
(0.00145849331321194,0.0258540308911836)
(0.00145671081925437,0.0258404519046417)
(0.00145459323134535,0.025826312604852)
(0.00145213090148845,0.025811622624733)
(0.00144931466648295,0.0257963930385602)
(0.00144613587954741,0.0257806364063268)
(0.0014425864406542,0.0257643668106451)
(0.00143865882550212,0.0257475998856706)
(0.00143434611305748,0.0257303528375812)
(0.00142964201159791,0.0257126444562016)
(0.0014245408831971,0.025694495117428)
(0.00141903776659254,0.0256759267761749)
(0.00141312839838245,0.0256569629496434)
(0.00140680923250217,0.0256376286907864)
(0.00140007745793403,0.0256179505519337)
(0.00139293101460873,0.025597956538619)
(0.00138536860745913,0.0255776760537487)
(0.00137738971859181,0.0255571398323324)
(0.00136899461754339,0.0255363798670927)
(0.00136018436959259,0.0255154293253547)
(0.00135096084210058,0.0254943224577074)
(0.00134132670885525,0.0254730944990107)
(0.0013312854523962,0.0254517815623999)
(0.0013208413643,0.0254304205270199)
(0.00130999954340639,0.0254090489202837)
(0.00129876589196838,0.0253877047955135)
(0.00128714710971056,0.0253664266058783)
(0.00127515068578187,0.0253452530755825)
(0.00126278488859159,0.0253242230692983)
(0.00125005875351911,0.0253033754608576)
(0.0012369820684909,0.0252827490022338)
(0.00122356535742138,0.0252623821938491)
(0.00120981986151782,0.0252423131572301)
(0.00119575751845338,0.0252225795110181)
(0.00118139093941736,0.0252032182513099)
(0.00116673338405697,0.0251842656372553)
(0.00115179873333116,0.0251657570827924)
(0.00113660146030313,0.025147727055328)
(0.00112115659890636,0.0251302089821018)
(0.00110547971072651,0.0251132351648845)
(0.00108958684985041,0.0250968367035697)
(0.00107349452584288,0.0250810434291208)
(0.0010572196649219,0.0250658838462256)
(0.00104077956941303,0.0250513850859091)
(0.00102419187557532,0.0250375728682357)
(0.00100747450990171,0.0250244714751308)
(0.000990645644008993,0.0250121037332301)
(0.000973723648243789,0.0250004910065668)
(0.000956727044142984,0.0249896531987995)
(0.000939674455898769,0.0249796087645861)
(0.000922584560990182,0.024970374729623)
(0.000905476040153881,0.0249619667187837)
(0.000888367526878129,0.0249543989917252)
(0.000871277556613931,0.0249476844852648)
(0.000854224515906816,0.0249418348617853)
(0.000837226591661159,0.0249368605628829)
(0.000820301720756872,0.0249327708674521)
(0.000803467540244141,0.0249295739533768)
(0.000786741338347501,0.0249272769620004)
(0.000770140006513841,0.0249258860645419)
(0.00075367999274109,0.0249254065296458)
(0.000737377256424869,0.0249258427912675)
(0.000721247224958758,0.0249271985161258)
(0.000705304752321005,0.024929476669987)
(0.000689564079874817,0.024932679582082)
(0.000674038799602718,0.0249368090069981)
(0.000658741819985898,0.0249418661834355)
(0.000643685334728497,0.0249478518892629)
(0.000628880794513483,0.0249547664923583)
(0.000614338881961575,0.0249626099967719)
(0.000600069489947672,0.0249713820838025)
(0.00058608170341039,0.0249810821476329)
(0.000572383784769762,0.0249917093252261)
(0.000558983163046215,0.0250032625202407)
(0.000545886426750726,0.0250157404207853)
(0.000533099320591471,0.025029141510888)
(0.000520626746017195,0.0250434640756185)
(0.000508472765591696,0.0250587061998615)
(0.000496640611167312,0.0250748657608013)
(0.000485132695799365,0.0250919404142377)
(0.000473950629317021,0.0251099275749128)
(0.000463095237440553,0.0251288243910907)
(0.000452566584309945,0.0251486277136859)
(0.000442363998265651,0.0251693340602953)
(0.0004324861006997,0.0251909395745401)
(0.000422930837773625,0.0252134399811758)
(0.000413695514780152,0.0252368305374721)
(0.0004047768329072,0.0252611059814105)
(0.000396170928146858,0.0252862604772834)
(0.000387873412077508,0.0253122875593085)
(0.000379879414235486,0.0253391800739034)
(0.000372183625782418,0.0253669301212792)
(0.00036478034416701,0.0253955289970314)
(0.000357663518474129,0.0254249671344045)
(0.000350826795151163,0.0254552340479108)
(0.000344263563800308,0.0254863182789686)
(0.000337967002726796,0.0255182073442069)
(0.000331930123936495,0.0255508876870583)
(0.000326145817281901,0.025584344633222)
(0.000320606893463575,0.025618562350536)
(0.00031530612560405,0.0256535238137448)
(0.000310236289123729,0.0256892107745895)
(0.000305390199662744,0.0257256037375799)
(0.000300760748809765,0.0257626819417357)
(0.000296340937417678,0.0258004233485102)
(0.000292123906307434,0.0258388046360265)
(0.000288102964184919,0.025877801199679)
(0.000284271612621235,0.0259173871590704)
(0.000280623567974586,0.0259575353711759)
(0.000277152780161415,0.0259982174495529)
(0.00027385344821578,0.0260394037893413)
(0.000270720032608627,0.0260810635977411)
(0.000267747264332458,0.0261231649295989)
(0.000264930150791447,0.0261656747276876)
(0.000262263978571936,0.0262085588672366)
(0.000259744313202848,0.0262517822042416)
(0.000257366996049405,0.0262953086270808)
(0.000255128138515986,0.0263391011109604)
(0.000253024113764393,0.0263831217747319)
(0.000251051546181445,0.026427331939647)
(0.000249207298854336,0.0264716921896511)
(0.000247488459332603,0.0265161624328627)
(0.000245892323971685,0.0265607019639342)
(0.000244416381164148,0.0266052695270491)
(0.000243058293770616,0.026649823379365)
(0.00024181588106287,0.0266943213547783)
(0.00024068710048648,0.0267387209279383)
(0.000239670029539814,0.0267829792784998)
(0.000238762848050411,0.0268270533556514)
(0.000237963821109069,0.0268708999430016)
(0.000237271282896988,0.0269144757239408)
(0.00023668362161257,0.0269577373476263)
(0.000236199265672838,0.0270006414957523)
(0.000235816671330639,0.0270431449502784)
(0.000235534311813757,0.0270852046622845)
(0.000235350668056639,0.0271267778221124)
(0.000235264221060583,0.0271678219309259)
(0.000235273445884626,0.0272082948738035)
(0.00023537680723793,0.0272481549944286)
(0.000235572756615712,0.0272873611714105)
(0.000235859730895294,0.0273258728962163)
(0.000236236152287112,0.0273636503526446)
(0.000236700429517675,0.0274006544977235)
(0.000237250960107778,0.0274368471438588)
(0.000237886133599682,0.0274721910420113)
(0.000238604335581349,0.0275066499656312)
(0.000239403952353998,0.0275401887950351)
(0.000240283376090917,0.0275727736018684)
(0.000241241010340114,0.0276043717332657)
(0.000242275275730796,0.0276349518952884)
(0.000243384615753175,0.0276644842352035)
(0.000244567502492301,0.0276929404221477)
(0.000245822442209061,0.027720293725718)
(0.000247147980674644,0.0277465190920282)
(0.000248542708178281,0.0277715932167793)
(0.000250005264141472,0.0277954946149028)
(0.00025153434128497,0.027818203686358)
(0.00025312868930711,0.0278397027776868)
(0.00025478711804351,0.0278599762389612)
(0.000256508500088532,0.0278790104757856)
(0.000258291772868021,0.0278967939960593)
(0.000260135940160739,0.0279133174512336)
(0.000262040073072491,0.0279285736718403)
(0.000264003310472272,0.0279425576971041)
(0.000266024858903827,0.0279552667984906)
(0.000268103991988975,0.0279667004970749)
(0.000270240049340902,0.0279768605746513)
(0.000272432435006542,0.0279857510785352)
(0.00027468061545725,0.0279933783200398)
(0.000276984117146288,0.0279997508666323)
(0.000279342523650429,0.0280048795278016)
(0.000281755472411188,0.0280087773346894)
(0.000284222651089127,0.0280114595135533)
(0.00028674379354223,0.0280129434531491)
(0.000289318675436889,0.0280132486661323)
(0.00029194710949739,0.0280123967445917)
(0.000294628940397303,0.0280104113098413)
(0.000297364039293812,0.028007317956606)
(0.000300152298003913,0.0280031441917493)
(0.000302993622819716,0.0279979193677009)
(0.000305887927958853,0.0279916746107573)
(0.000308835128645369,0.0279844427444368)
(0.000311835133816591,0.0279762582080874)
(0.000314887838452354,0.0279671569709598)
(0.000317993115524844,0.0279571764419732)
(0.000321150807570127,0.0279463553754191)
(0.000324360717886392,0.0279347337728648)
(0.000327622601368959,0.027922352781538)
(0.000330936154998285,0.02790925458949)
(0.000334301008004467,0.0278954823178543)
(0.000337716711740061,0.0278810799105355)
(0.000341182729302245,0.0278660920216763)
(0.000344698424955309,0.0278505639012693)
(0.000348263053415004,0.0278345412792912)
(0.000351875749067,0.027818070248746)
(0.000355535515202551,0.0278011971480152)
(0.000359241213364787,0.0277839684429164)
(0.00036299155290881,0.027766430608874)
(0.000366785080887385,0.0277486300136049)
(0.000370620172381178,0.0277306128007191)
(0.000374495021397885,0.0277124247746283)
(0.000378407632467915,0.0276941112871432)
(0.000382355813065129,0.0276757171261308)
(0.000386337166979483,0.0276572864065866)
(0.000390349088763979,0.0276388624644584)
(0.000394388759371034,0.0276204877535392)
(0.000398453143083432,0.0276022037457299)
(0.000402538985832188,0.0275840508349426)
(0.000406642814978519,0.027566068244901)
(0.000410760940619623,0.0275482939410671)
(0.000414889458458709,0.0275307645468987)
(0.000419024254258834,0.0275135152646254)
(0.000423161009878458,0.0274965798007026)
(0.000427295210864215,0.0274799902960849)
(0.000431422155554194,0.0274637772614404)
(0.000435536965623176,0.0274479695174071)
(0.000439634597980713,0.027432594139976)
(0.000443709857913509,0.0274176764110705)
(0.000447757413346432,0.0274032397743736)
(0.000451771810081473,0.0273893057964475)
(0.00045574748786156,0.0273758941331708)
(0.000459678797096713,0.0273630225015132)
(0.000463560016083436,0.0273507066566576)
(0.000467385368544924,0.0273389603744674)
(0.00047114904131923,0.0273277954392916)
(0.000474845202025293,0.0273172216370919)
(0.000478468016542238,0.0273072467538691)
(0.000482011666145549,0.0272978765793558)
(0.000485470364154344,0.0272891149159391)
(0.000488838371956698,0.0272809635927657)
(0.000492110014294425,0.0272734224849745)
(0.000495279693704704,0.0272664895379923)
(0.000498341904032833,0.0272601607968192)
(0.000501291242948225,0.0272544304402169)
(0.000504122423413674,0.0272492908197046)
(0.000506830284076113,0.0272447325032525)
(0.000509409798564763,0.0272407443235502)
(0.00051185608369986,0.0272373134307111)
(0.000514164406631425,0.0272344253492616)
(0.000516330190942868,0.0272320640392466)
(0.000518349021768333,0.0272302119612647)
(0.00052021664998521,0.0272288501452335)
(0.00052192899555456,0.0272279582626649)
(0.000523482150091615,0.0272275147022153)
(0.000524872378756546,0.0272274966482578)
(0.000526096121561887,0.0272278801622099)
(0.000527149994197655,0.0272286402663288)
(0.000528030788478205,0.0272297510296787)
(0.000528735472516219,0.0272311856559546)
(0.000529261190729205,0.0272329165728407)
(0.000529605263782304,0.0272349155225631)
(0.000529765188568336,0.0272371536532959)
(0.000529738638321883,0.0272396016110661)
(0.000529523462958925,0.0272422296318001)
(0.000529117689727178,0.0272450076331511)
(0.000528519524245021,0.0272479053057469)
(0.000527727351998717,0.0272508922034962)
(0.000526739740358722,0.0272539378326002)
(0.000525555441166291,0.0272570117389168)
(0.000524173393931595,0.027260083593338)
(0.000522592729673732,0.0272631232748519)
(0.000520812775422242,0.027266100950969)
(0.000518833059388276,0.0272689871552159)
(0.000516653316802267,0.0272717528614097)
(0.000514273496403041,0.0272743695544504)
(0.000511693767551927,0.0272768092973878)
(0.000508914527933486,0.0272790447945431)
(0.000505936411793128,0.027281049450487)
(0.000502760298650474,0.0272827974247041)
(0.000499387322416155,0.0272842636817973)
(0.000495818880829213,0.0272854240371097)
(0.000492056645121898,0.0272862551976742)
(0.000488102569809026,0.027286734798419)
(0.000483958902489954,0.0272868414335901)
(0.000479628193543058,0.0272865546833724)
(0.000475113305585004,0.0272858551357181)
(0.000470417422560668,0.0272847244034128)
(0.000465544058324167,0.0272831451364323)
(0.000460497064566904,0.0272811010296639)
(0.000455280637945696,0.027278576826084)
(0.000449899326262073,0.0272755583155004)
(0.000444358033543481,0.0272720323289858)
(0.000438662023878285,0.0272679867291385)
(0.000432816923858918,0.0272634103963213)
(0.000426828723491765,0.0272582932110362)
(0.000420703775438197,0.0272526260326057)
(0.000414448792458487,0.027246400674333)
(0.000408070842939379,0.0272396098753222)
(0.000401577344396919,0.0272322472691438)
(0.000394976054858198,0.0272243073495364)
(0.000388275062039674,0.0272157854333343)
(0.00038148277025502,0.0272066776208196)
(0.000374607885002184,0.0271969807537004)
(0.000367659395197573,0.0271866923709169)
(0.000360646553044487,0.0271758106624873)
(0.000353578851543559,0.02716433442161)
(0.000346465999674358,0.0271522629952449)
(0.000339317895299682,0.0271395962334066)
(0.000332144595867127,0.0271263344374131)
(0.000324956287005998,0.0271124783073455)
(0.000317763249141686,0.0270980288889852)
(0.000310575822273465,0.027082987520514)
(0.000303404369085802,0.0270673557792742)
(0.000296259236586772,0.0270511354289044)
(0.000289150716490337,0.0270343283671832)
(0.000282089004581339,0.0270169365749306)
(0.000275084159323293,0.0269989620663295)
(0.000268146059988593,0.0269804068410523)
(0.000261284364608757,0.026961272838583)
(0.00025450846805814,0.0269415618951426)
(0.000247827460597978,0.0269212757036319)
(0.000241250087218496,0.0269004157770105)
(0.000234784708124269,0.026878983415534)
(0.000228439260712655,0.0268569796782666)
(0.000222221223395609,0.0268344053592781)
(0.000216137581612136,0.0268112609689224)
(0.00021019479637133,0.0267875467205724)
(0.000204398775654368,0.0267632625231644)
(0.00019875484898795,0.0267384079798693)
(0.000193267745481195,0.0267129823931765)
(0.000187941575593291,0.0266869847766242)
(0.000182779816869978,0.0266604138733693)
(0.000177785303853671,0.026633268181727)
(0.00017296022233483,0.0266055459877559)
(0.000168306108071383,0.0265772454048946)
(0.000163823850059093,0.0265483644205917)
(0.000159513698389195,0.0265189009497936)
(0.000155375276680959,0.026488852895085)
(0.000151407599026752,0.0264582182131992)
(0.000147609091336352,0.0264269949875403)
(0.000143977616916413,0.0263951815062822)
(0.000140510506070975,0.0263627763455409)
(0.000137204589460416,0.0263297784570413)
(0.000134056234910195,0.0262961872596389)
(0.000131061387317878,0.0262620027339919)
(0.000128215611267984,0.0262272255196315)
(0.000125514135930032,0.0261918570136235)
(0.000122951901786295,0.0261558994699845)
(0.00012052360871298,0.0261193560989807)
(0.000118223764922186,0.0260822311654216)
(0.000116046736262672,0.0260445300850495)
(0.00011398679537536,0.0260062595181293)
(0.000112038170204922,0.0259674274593521)
(0.000110195091381829,0.0259280433231937)
(0.000108451838009808,0.0258881180238975)
(0.000106802781421692,0.0258476640492999)
(0.00010524242650182,0.0258066955277662)
(0.000103765450215098,0.02576522828757)
(0.000102366737031048,0.0257232799081185)
(0.000101041410985058,0.0256808697625054)
(9.97848641778539e-05,0.0256380190509549)
(9.8592781577189e-05,0.0255947508248124)
(9.74611620519449e-05,0.0255510900008247)
(9.63863356373417e-05,0.0255070633655526)
(9.53649770997241e-05,0.0254626995698481)
(9.43941159393423e-05,0.0254180291134251)
(9.347114303858e-05,0.0253730843196439)
(9.25938142300403e-05,0.0253278993007167)
(9.17602511226172e-05,0.0252825099136241)
(9.09689395829949e-05,0.0252369537071107)
(9.02187263237521e-05,0.0251912698601975)
(8.95088140962595e-05,0.0251454991127087)
(8.88387560257595e-05,0.0250996836883673)
(8.8208449656323e-05,0.025053867211057)
(8.76181312938491e-05,0.0250080946148816)
(8.70683712450076e-05,0.0249624120486844)
(8.6560070548277e-05,0.0249168667757015)
(8.60944597793976e-05,0.0248715070690381)
(8.56731004871936e-05,0.0248263821036521)
(8.52978897765964e-05,0.0247815418455272)
(8.49710685037877e-05,0.0247370369387017)
(8.46952334839079e-05,0.0246929185908001)
(8.44733540351956e-05,0.0246492384576895)
(8.4308793095467e-05,0.0246060485278535)
(8.42053330484751e-05,0.024563401007039)
(8.41672062901269e-05,0.0245213482036961)
(8.41991304491985e-05,0.0244799424156854)
(8.43063480557053e-05,0.0244392358186811)
(8.4494670324222e-05,0.0243992803566505)
(8.4770524591081e-05,0.0243601276347321)
(8.51410048154695e-05,0.024321828814779)
(8.56139244269744e-05,0.0242844345137722)
(8.6197870678051e-05,0.024247994705241)
(8.69022595411797e-05,0.0242125586237597)
(8.77373900789921e-05,0.0241781746725169)
(8.87144971132561e-05,0.0241448903338764)
(8.98458009270731e-05,0.0241127520827789)
(9.11445526557644e-05,0.0240818053027492)
(9.26250739573961e-05,0.0240520942042084)
(9.43027895055599e-05,0.0240236617447119)
(9.6194250816594e-05,0.0239965495506787)
(9.8317149912801e-05,0.0239707978401124)
(0.000100690321334145,0.0239464453457743)
(0.000103333731045294,0.023923529238236)
(0.000106268450844371,0.0239020850482149)
(0.000109516616966012,0.0238821465876005)
(0.000113101371685647,0.0238637458685919)
(0.000117046786875214,0.0238469130204031)
(0.000121377768633497,0.0238316762030491)
(0.000126119942316697,0.0238180615178002)
(0.000131299517526358,0.0238060929139905)
(0.000136943132870904,0.0237957920919831)
(0.00014307768060199,0.0237871784022287)
(0.000149730111534969,0.023780268740509)
(0.000156927220990943,0.0237750774396278)
(0.000164695416842091,0.0237716161579918)
(0.000173060471098187,0.0237698937657205)
(0.000182047256835544,0.023769916229124)
(0.000191679472634786,0.0237716864945953)
(0.000201979357055402,0.0237752043731671)
(0.000212967396026751,0.0237804664271835)
(0.000224662026370809,0.0237874658607313)
(0.000237079338984295,0.0237961924156467)
(0.000250232785489815,0.023806632275073)
(0.000264132892409159,0.0238187679766727)
(0.000278786987108872,0.0238325783376957)
(0.000294198939909945,0.0238480383941652)
(0.000310368926831499,0.0238651193564635)
(0.000327293217443851,0.0238837885835692)
(0.000344963992231735,0.0239040095781196)
(0.000363369193706139,0.0239257420043377)
(0.000382492415247948,0.0239489417306761)
(0.000402312831314075,0.0239735608987831)
(0.000422805172185705,0.0239995480201001)
(0.000443939745890045,0.0240268481010433)
(0.000465682509285825,0.0240554027973288)
(0.000487995189576648,0.0240851505975564)

};
\addplot [dashdotted]
coordinates {
(0.000805278182135399,0.0231096068945441)
(0.000832465261829113,0.0231367977953708)
(0.00085952781309133,0.023164429985036)
(0.000886401832934948,0.0231924532951598)
(0.000913024636878248,0.0232208183463552)
(0.000939335298513476,0.0232494768190981)
(0.000965275065136392,0.0232783817070485)
(0.000990787744439559,0.0233074875500384)
(0.00101582005785724,0.0233367506443224)
(0.00104032195680937,0.0233661292281038)
(0.0010642468988064,0.0233955836407934)
(0.00108755208112657,0.0234250764549239)
(0.00111019863054478,0.0234545725801071)
(0.00113215174835506,0.0234840393388861)
(0.00115338081067275,0.0235134465147774)
(0.0011738594247074,0.0235427663732218)
(0.00119356544235238,0.0235719736565434)
(0.00121248093302716,0.023601045554367)
(0.00123059211822543,0.0236299616512356)
(0.00124788927065962,0.0236587038534223)
(0.00126436658124484,0.0236872562971256)
(0.00128002199743312,0.0237156052403734)
(0.00129485703659068,0.023743738941057)
(0.00130887657821203,0.0237716475235488)
(0.00132208863878833,0.0237993228363486)
(0.00133450413310057,0.0238267583031512)
(0.00134613662559884,0.0238539487696307)
(0.00135700207536467,0.0238808903481159)
(0.00136711857794403,0.0239075802621708)
(0.00137650610709235,0.0239340166929183)
(0.00138518625919933,0.0239601986287525)
(0.0013931820028688,0.0239861257198772)
(0.00140051743582539,0.0240117981388984)
(0.00140721755101288,0.0240372164484861)
(0.00141330801344505,0.0240623814769116)
(0.00141881494907451,0.0240872942020657)
(0.00142376474666289,0.0241119556443703)
(0.00142818387337079,0.0241363667688238)
(0.00143209870454128,0.02416052839625)
(0.00143553536792726,0.0241844411236829)
(0.00143851960241396,0.0242081052536888)
(0.00144107663111208,0.0242315207323173)
(0.00144323104854525,0.0242546870952867)
(0.00144500672152724,0.024277603421932)
(0.00144642670321872,0.0243002682963949)
(0.00144751315976799,0.0243226797754925)
(0.00144828730887584,0.0243448353626847)
(0.00144876936957696,0.0243667319875471)
(0.00144897852249964,0.0243883659901671)
(0.00144893287984863,0.0244097331098953)
(0.00144864946435196,0.0244308284779089)
(0.00144814419641886,0.0244516466130858)
(0.0014474318887712,0.024472181420723)
(0.00144652624783382,0.0244924261936874)
(0.00144543988119752,0.0245123736156349)
(0.00144418431050117,0.0245320157659909)
(0.00144276998911639,0.0245513441264434)
(0.00144120632405607,0.024570349588753)
(0.00143950170156777,0.0245890224637459)
(0.00143766351591335,0.0246073524914063)
(0.00143569820087585,0.0246253288520415)
(0.00143361126357345,0.0246429401785401)
(0.00143140732019856,0.0246601745697875)
(0.0014290901333354,0.0246770196053503)
(0.00142666265054456,0.0246934623615656)
(0.00142412704393391,0.0247094894292146)
(0.0014214847504665,0.0247250869329715)
(0.00141873651278208,0.0247402405528455)
(0.00141588242033579,0.0247549355478392)
(0.00141292195067901,0.0247691567820534)
(0.00140985401072961,0.0247828887534671)
(0.0014066769778962,0.0247961156256097)
(0.00140338874093886,0.024808821262333)
(0.00139998674046253,0.0248209892658625)
(0.00139646800895343,0.0248326030182856)
(0.00139282921027918,0.0248436457266032)
(0.00138906667858391,0.024854100471429)
(0.00138517645651862,0.024863950259386)
(0.00138115433275338,0.0248731780792007)
(0.00137699587872568,0.0248817669614513)
(0.00137269648458399,0.0248897000418756)
(0.00136825139429042,0.0248969606280929)
(0.0013636557398507,0.0249035322695455)
(0.00135890457464307,0.0249093988304116)
(0.00135399290582043,0.0249145445651943)
(0.00134891572576322,0.0249189541966385)
(0.00134366804256259,0.0249226129955893)
(0.00133824490951528,0.0249255068623529)
(0.00133264145361406,0.024927622409089)
(0.0013268529030189,0.0249289470427247)
(0.00132087461349588,0.0249294690478497)
(0.00131470209381256,0.0249291776690275)
(0.00130833103007985,0.0249280631919342)
(0.00130175730903189,0.024926117022725)
(0.00129497704023752,0.0249233317650136)
(0.00128798657723734,0.0249197012938537)
(0.001280782537603,0.0249152208261056)
(0.00127336182191555,0.0249098869865865)
(0.00126572163166208,0.0249036978694141)
(0.00125785948605027,0.024896653093975)
(0.00124977323774246,0.0248887538549749)
(0.00124146108751085,0.0248800029660619)
(0.00123292159781786,0.0248704048965515)
(0.00122415370532478,0.024859965800824)
(0.00121515673233399,0.0248486935400159)
(0.00120593039716918,0.0248365976956792)
(0.00119647482349918,0.0248236895751402)
(0.00118679054861026,0.0248099822083498)
(0.00117687853063196,0.0247954903360845)
(0.00116674015472071,0.0247802303894237)
(0.00115637723820505,0.0247642204604967)
(0.00114579203469492,0.024747480264569)
(0.00113498723715661,0.0247300310936032)
(0.00112396597995335,0.024711895761508)
(0.00111273183985032,0.0246930985413564)
(0.00110128883598051,0.0246736650949262)
(0.00108964142876711,0.0246536223949837)
(0.0010777945177953,0.0246329986407972)
(0.00106575343862517,0.0246118231674297)
(0.00105352395853596,0.0245901263494166)
(0.0010411122711897,0.0245679394994879)
(0.00102852499020157,0.024545294763046)
(0.00101576914160324,0.0245222250091443)
(0.00100285215518463,0.0244987637187578)
(0.000989781854699528,0.0244749448711557)
(0.000976566446920697,0.0244508028292149)
(0.000963214509530947,0.024426372224522)
(0.000949734977838275,0.0244016878431206)
(0.000936137130304695,0.0243767845127541)
(0.00092243057288196,0.0243516969924458)
(0.000908625222149985,0.0243264598652376)
(0.000894731287258308,0.0243011074348765)
(0.000880759250675968,0.024275673627206)
(0.000866719847760163,0.0242501918969686)
(0.000852624045160784,0.0242246951406762)
(0.000838483018084406,0.0241992156161392)
(0.00082430812644906,0.0241737848691831)
(0.000810110889968952,0.0241484336680014)
(0.000795902962216694,0.0241231919455189)
(0.000781696103719707,0.0240980887500548)
(0.000767502154156294,0.0240731522044874)
(0.000753333003726713,0.0240484094740409)
(0.000739200563783538,0.0240238867427184)
(0.000725116736815532,0.0239996091983263)
(0.000711093385888316,0.0239756010259477)
(0.000697142303654427,0.0239518854096415)
(0.000683275181053916,0.0239284845420689)
(0.000669503575835034,0.0239054196416794)
(0.000655838881032204,0.023882710977023)
(0.000642292293545127,0.0238603778977015)
(0.000628874782969319,0.0238384388714228)
(0.000615597060832976,0.0238169115265803)
(0.000602469550399479,0.0237958126997519)
(0.000589502357197379,0.0237751584874855)
(0.000576705240441382,0.0237549643017264)
(0.000564087585508045,0.0237352449282314)
(0.000551658377628724,0.0237160145873165)
(0.000539426176959695,0.023697286996288)
(0.000527399095185178,0.0236790754329233)
(0.000515584773803533,0.0236613927993775)
(0.000503990364239593,0.0236442516859191)
(0.000492622509917691,0.0236276644339182)
(0.000481487330419738,0.0236116431975382)
(0.000470590407841321,0.0235962000036131)
(0.000459936775446163,0.0235813468092195)
(0.000449530908705035,0.0235670955564888)
(0.00043937671879043,0.0235534582242329)
(0.000429477548582053,0.0235404468759954)
(0.000419836171221278,0.0235280737041727)
(0.000410454791235249,0.0235163510698816)
(0.000401335048233116,0.0235052915382916)
(0.000392478023158534,0.0234949079091724)
(0.000383884247063946,0.0234852132424436)
(0.000375553712353796,0.0234762208785551)
(0.000367485886425441,0.0234679444535622)
(0.000359679727618808,0.0234603979087988)
(0.000352133703368739,0.0234535954950942)
(0.000344845810437428,0.0234475517715151)
(0.000337813597089175,0.02344228159866)
(0.000331034187055291,0.0234378001265668)
(0.000324504305124042,0.0234341227773412)
(0.000318220304178924,0.0234312652226467)
(0.000312178193498432,0.023429243356239)
(0.000306373668121938,0.023428073261761)
(0.000300802139079391,0.0234277711760502)
(0.000295458764277305,0.0234283534482416)
(0.000290338479829993,0.0234298364949787)
(0.000285436031623162,0.0234322367520677)
(0.000280746006896947,0.0234355706229335)
(0.00027626286563701,0.0234398544242529)
(0.000271980971565629,0.0234451043291502)
(0.000267894622529626,0.0234513363083496)
(0.000263998080088494,0.0234585660696792)
(0.000260285598114044,0.0234668089963171)
(0.000256751450222581,0.0234760800841635)
(0.000253389955871385,0.0234863938787044)
(0.000250195504963764,0.0234977644117163)
(0.000247162580820417,0.0235102051381348)
(0.000244285781389754,0.0235237288733823)
(0.000241559838585725,0.0235383477314192)
(0.000238979635658742,0.0235540730637453)
(0.000236540222523198,0.0235709153995447)
(0.000234236828983838,0.0235888843871288)
(0.000232064875822721,0.0236079887367933)
(0.000230019983728501,0.0236282361651744)
(0.000228097980070127,0.0236496333411468)
(0.00022629490353767,0.0236721858332872)
(0.000224607006693515,0.0236958980588925)
(0.00022303075649749,0.0237207732345252)
(0.000221562832889347,0.0237468133280459)
(0.00022020012553101,0.0237740190120807)
(0.000218939728829111,0.0238023896188759)
(0.000217778935374931,0.0238319230964931)
(0.000216715227953996,0.0238626159663162)
(0.000215746270290672,0.023894463281858)
(0.0002148698967041,0.0239274585888805)
(0.000214084100860334,0.0239615938868753)
(0.000213387023811434,0.0239968595919842)
(0.000212776941515336,0.0240332445014787)
(0.000212252252030476,0.0240707357599561)
(0.000211811462576295,0.0241093188274529)
(0.000211453176644983,0.0241489774497126)
(0.000211176081341073,0.0241896936308845)
(0.000210978935114164,0.0242314476089642)
(0.000210860556036108,0.024274217834315)
(0.000210819810757933,0.0243179809516345)
(0.000210855604263866,0.0243627117857493)
(0.00021096687052046,0.0244083833316278)
(0.000211152564098549,0.0244549667490114)
(0.000211411652824889,0.0245024313620517)
(0.000211743111499474,0.0245507446643381)
(0.000212145916694104,0.0245998723296747)
(0.000212619042628089,0.0246497782289422)
(0.000213161458098758,0.0247004244533465)
(0.000213772124427577,0.0247517713443177)
(0.00021444999436794,0.0248037775302761)
(0.000215194011907882,0.0248563999704382)
(0.00021600311289057,0.0249095940057764)
(0.000216876226367218,0.0249633134171968)
(0.000217812276591363,0.0250175104909398)
(0.000218810185559887,0.0250721360911488)
(0.000219868876004876,0.0251271397394964)
(0.000220987274741056,0.025182469701699)
(0.000222164316276044,0.0252380730806938)
(0.00022339894659463,0.0252938959161979)
(0.000224690127033662,0.0253498832903211)
(0.000226036838170412,0.0254059794388494)
(0.000227438083654431,0.0254621278677792)
(0.000228892893920457,0.0255182714746365)
(0.000230400329727851,0.025574352674082)
(0.00023195948547985,0.0256303135272719)
(0.000233569492283717,0.0256860958744166)
(0.000235229520720199,0.0257416414699592)
(0.000236938783297674,0.0257968921197782)
(0.000238696536572651,0.0258517898198065)
(0.000240502082924031,0.0259062768954529)
(0.000242354771973459,0.0259602961412068)
(0.000244254001648347,0.0260137909598112)
(0.000246199218887648,0.0260667055003896)
(0.000248189919993184,0.0261189847949264)
(0.000250225650631405,0.0261705748925078)
(0.000252306005491806,0.0262214229907466)
(0.000254430627609005,0.0262714775638339)
(0.000256599207355664,0.0263206884866775)
(0.000258811481113087,0.0263690071546108)
(0.000261067229625585,0.0264163865981803)
(0.000263366276043508,0.0264627815925458)
(0.00026570848365836,0.0265081487610529)
(0.000268093753331655,0.0265524466725695)
(0.000270522020617227,0.0265956359322061)
(0.000272993252574623,0.0266376792650705)
(0.000275507444269072,0.026678541592744)
(0.000278064614951424,0.0267181901021935)
(0.000280664803909405,0.026756594306877)
(0.000283308065979725,0.0267937260998256)
(0.000285994466709003,0.0268295597985328)
(0.000288724077150308,0.0268640721815087)
(0.000291496968281341,0.0268972425164048)
(0.000294313205030212,0.026929052579644)
(0.000297172839895254,0.0269594866675389)
(0.000300075906146617,0.0269885315989128)
(0.000303022410599601,0.0270161767092842)
(0.000306012325952767,0.0270424138367081)
(0.00030904558268805,0.0270672372994109)
(0.000312122060535234,0.0270906438653922)
(0.000315241579509472,0.0271126327142007)
(0.000318403890537811,0.0271332053911303)
(0.000321608665699019,0.0271523657541151)
(0.00032485548811024,0.0271701199136304)
(0.000328143841504055,0.0271864761659402)
(0.000331473099550089,0.0272014449200568)
(0.000334842514986413,0.0272150386187994)
(0.000338251208637127,0.0272272716543668)
(0.000341698158403569,0.0272381602788481)
(0.000345182188327267,0.02724772251012)
(0.000348701957832558,0.0272559780335845)
(0.000352255951265669,0.0272629481002145)
(0.000355842467854384,0.0272686554213792)
(0.000359459612218152,0.0272731240609256)
(0.000363105285562172,0.0272763793249931)
(0.000366777177690416,0.0272784476500375)
(0.000370472759971614,0.0272793564895353)
(0.000374189279388688,0.0272791341998361)
(0.000377923753795919,0.0272778099256201)
(0.000381672968499329,0.0272754134854117)
(0.000385433474264439,0.0272719752575851)
(0.000389201586841709,0.0272675260672917)
(0.000392973388084024,0.0272620970747186)
(0.000396744728712719,0.0272557196650811)
(0.000400511232769091,0.0272484253407306)
(0.000404268303767834,0.0272402456157483)
(0.000408011132547254,0.0272312119133773)
(0.000411734706789594,0.0272213554666278)
(0.00041543382216313,0.0272107072223776)
(0.000419103095016791,0.0271992977492651)
(0.000422736976538205,0.0271871571496644)
(0.000426329768267616,0.027174314976003)
(0.00042987563884351,0.0271608001516742)
(0.000433368641841442,0.0271466408967684)
(0.000436802734555381,0.0271318646588359)
(0.000440171797561664,0.0271164980488695)
(0.000443469654898776,0.027100566782675)
(0.000446690094692445,0.0270840956277797)
(0.000449826890054355,0.0270671083560058)
(0.000452873820084493,0.0270496277018145)
(0.000455824690811309,0.0270316753265042)
(0.000458673355910552,0.0270132717883245)
(0.000461413737052494,0.0269944365185442)
(0.000464039843737921,0.0269751878034877)
(0.000466545792495809,0.0269555427725322)
(0.000468925825329172,0.026935517392032)
(0.000471174327310384,0.0269151264651153)
(0.000473285843242718,0.0268943836372715)
(0.000475255093320497,0.0268733014076257)
(0.000477076987736328,0.0268518911457736)
(0.00047874664019929,0.0268301631140246)
(0.000480259380343424,0.0268081264948786)
(0.00048161076502009,0.0267857894235429)
(0.000482796588481562,0.0267631590252684)
(0.00048381289147561,0.0267402414572699)
(0.000484655969282288,0.0267170419549695)
(0.000485322378733976,0.0266935648822891)
(0.000485808944268563,0.0266698137856967)
(0.000486112763072652,0.0266457914516965)
(0.000486231209377562,0.0266214999674388)
(0.000486161937975201,0.0265969407841129)
(0.00048590288702364,0.0265721147827724)
(0.000485452280213963,0.0265470223422353)
(0.000484808628370009,0.0265216634086919)
(0.000483970730551757,0.0264960375666475)
(0.000482937674730844,0.0264701441108225)
(0.000481708838103691,0.0264439821186278)
(0.000480283887103406,0.0264175505228377)
(0.000478662777166788,0.0263908481840761)
(0.000476845752307098,0.0263638739627396)
(0.000474833344536786,0.0263366267899849)
(0.000472626373177692,0.0263091057374111)
(0.000470225944088898,0.026281310085078)
(0.000467633448834858,0.0262532393875098)
(0.00046485056380869,0.0262248935373436)
(0.00046187924931754,0.0261962728262968)
(0.000458721748629075,0.0261673780031384)
(0.000455380586970311,0.0261382103283671)
(0.00045185857046219,0.0261087716253142)
(0.000448158784965937,0.0260790643274068)
(0.000444284594810059,0.0260490915213489)
(0.000440239641360032,0.0260188569859922)
(0.000436027841386525,0.0259883652266979)
(0.000431653385182181,0.0259576215050038)
(0.000427120734371925,0.0259266318634422)
(0.00042243461935724,0.025895403145372)
(0.000417600036331218,0.0258639430097156)
(0.000412622243798294,0.0258322599405147)
(0.000407506758530435,0.0258003632512444)
(0.000402259350890572,0.0257682630838506)
(0.000396886039453758,0.0257359704025005)
(0.000391393084857393,0.0257034969820611)
(0.000385786982813631,0.0256708553913448)
(0.000380074456219997,0.0256380589711879)
(0.000374262446308008,0.0256051218074485)
(0.000368358102774589,0.0255720586990369)
(0.000362368772846935,0.0255388851211118)
(0.000356301989238451,0.0255056171835981)
(0.000350165456961221,0.0254722715852054)
(0.000343967038969225,0.0254388655631422)
(0.00033771474061628,0.0254054168387447)
(0.000331416692922868,0.0253719435592553)
(0.000325081134657362,0.0253384642360028)
(0.000318716393248717,0.0253049976792585)
(0.000312330864560025,0.0252715629300508)
(0.00030593299156495,0.0252381791892458)
(0.000299531241982064,0.0252048657442085)
(0.000293134084935237,0.025171641893382)
(0.000286749966721528,0.025138526869129)
(0.000280387285781153,0.0251055397592008)
(0.000274054366977235,0.0250726994272075)
(0.0002677594353057,0.0250400244324792)
(0.000261510589168058,0.0250075329497203)
(0.000255315773351541,0.0249752426888684)
(0.000249182751872088,0.0249431708155849)
(0.000243119080845971,0.0249113338728088)
(0.000237132081564957,0.0248797477038183)
(0.000231228813958047,0.0248484273772484)
(0.000225416050629648,0.0248173871145202)
(0.000219700251669287,0.024786640220137)
(0.000214087540431805,0.024756199015307)
(0.000208583680488905,0.024726074775343)
(0.00020319405395306,0.0246962776712912)
(0.000197923641372853,0.024666816716223)
(0.000192777003394727,0.0246376997166189)
(0.000187758264379787,0.0246089332292488)
(0.000182871098155614,0.0245805225239364)
(0.000178118716071964,0.0245524715525678)
(0.000173503857515679,0.0245247829246764)
(0.000169028783024213,0.0244974578898981)
(0.000164695270118802,0.0244704963275599)
(0.000160504611957687,0.0244438967436162)
(0.00015645761888697,0.0244176562751071)
(0.00015255462294187,0.0243917707022627)
(0.000148795485324527,0.0243662344683269)
(0.0001451796068564,0.0243410407071193)
(0.000141705941373964,0.0243161812783024)
(0.000138373012006228,0.0242916468102608)
(0.000135178930241937,0.0242674267504455)
(0.000132121417663614,0.024243509422978)
(0.000129197830195304,0.024219882093251)
(0.000126405184681418,0.0241965310392126)
(0.000123740187586025,0.024173441628961)
(0.00012119926557565,0.0241505984042327)
(0.000118778597724726,0.0241279851693143)
(0.000116474149061693,0.0241055850848695)
(0.000114281705155808,0.0240833807661287)
(0.000112196907430472,0.0240613543848591)
(0.000110215288878628,0.0240394877744998)
(0.000108332309849869,0.0240177625378264)
(0.000106543393577621,0.0239961601564886)
(0.000104843961118285,0.0239746621017565)
(0.000103229465382746,0.0239532499458034)
(0.00010169542395414,0.0239319054728556)
(0.000100237450404338,0.0239106107895465)
(9.88512838450208e-05,0.0238893484338271)
(9.75328164774408e-05,0.0238681014818038)
(9.62781189375951e-05,0.0238468536518985)
(9.50834632703827e-05,0.0238255894057605)
(9.3945343406831e-05,0.0238042940453896)
(9.28604930622499e-05,0.0237829538059743)
(9.18259010195995e-05,0.0237615559439865)
(9.08388238108065e-05,0.0237400888201263)
(8.98967958585546e-05,0.0237185419767535)
(8.89976371914282e-05,0.0236969062094933)
(8.81394588954312e-05,0.0236751736327562)
(8.73206665139657e-05,0.0236533377389603)
(8.6539961655491e-05,0.0236313934512944)
(8.57963421123717e-05,0.0236093371699115)
(8.50891008349821e-05,0.023587166811485)
(8.44178241410496e-05,0.0235648818421108)
(8.37823895706105e-05,0.0235424833035755)
(8.31829638209733e-05,0.0235199738330519)
(8.26200012129363e-05,0.0234973576763238)
(8.20942431484538e-05,0.0234746406946664)
(8.16067190203596e-05,0.0234518303655474)
(8.11587490260931e-05,0.0234289357773358)
(8.0751949319239e-05,0.023405967618228)
(8.03882399048127e-05,0.0233829381596252)
(8.00698556465172e-05,0.0233598612342091)
(7.97993607067188e-05,0.0233367522089812)
(7.95796666828979e-05,0.0233136279535378)
(7.94140546382714e-05,0.0232905068038684)
(7.93062011497489e-05,0.0232674085219631)
(7.92602084141792e-05,0.0232443542515249)
(7.92806383648992e-05,0.0232213664700771)
(7.93725506559973e-05,0.0231984689377536)
(7.95415442726228e-05,0.0231756866430542)
(7.97938024234199e-05,0.023153045745829)
(8.01361402670475e-05,0.0231305735177463)
(8.05760549201634e-05,0.0231082982804693)
(8.11217770906101e-05,0.023086249341744)
(8.17823235782233e-05,0.0230644569295671)
(8.25675497881321e-05,0.0230429521245643)
(8.34882013090321e-05,0.0230217667906659)
(8.45559635231237e-05,0.0230009335041251)
(8.5783508136677e-05,0.0229804854808657)
(8.71845354520183e-05,0.0229604565021047)
(8.87738111446932e-05,0.022940880838132)
(9.05671962652751e-05,0.0229217931700869)
(9.258166915547e-05,0.0229032285095151)
(9.48353379545524e-05,0.022885222115448)
(9.73474423765543e-05,0.0228678094087092)
(0.000100138343462746,0.0228510258831186)
(0.000103229500059484,0.0228349070132493)
(0.000106643430839944,0.0228194881583779)
(0.000110403660780924,0.0228048044622819)
(0.000114534651123622,0.0227908907485466)
(0.000119061711990793,0.0227777814110887)
(0.00012401089700188,0.0227655102996465)
(0.000129408879422287,0.0227541106000601)
(0.000135282809601951,0.022743614709246)
(0.000141660153700204,0.0227340541048735)
(0.000148568513956806,0.0227254592098659)
(0.000156035431050133,0.0227178592519844)
(0.00016408816938021,0.0227112821188949)
(0.000172753486423009,0.0227057542092798)
(0.000182057387619422,0.0227013002807201)
(0.000192024868583392,0.0226979432952509)
(0.000202679646734526,0.0226957042636686)
(0.000214043884775695,0.0226946020898468)
(0.000226137908740933,0.02269465341649)
(0.00023897992362701,0.0226958724739218)
(0.000252585729887536,0.0226982709336532)
(0.000266968444304434,0.02270185776861)
(0.000282138228951297,0.0227066391220096)
(0.000298102032118766,0.0227126181869572)
(0.000314863345176675,0.0227197950988818)
(0.000332421979393344,0.0227281668429378)
(0.000350773866712462,0.0227377271784734)
(0.000369910888395987,0.0227484665825842)
(0.00038982073527176,0.0227603722146492)
(0.000410486803073938,0.0227734279035743)
(0.000431888126030042,0.0227876141592443)
(0.000453999351431235,0.0228029082094174)
(0.000476790757424311,0.0228192840629821)
(0.000500228315690803,0.0228367126001412)
(0.000524273800037903,0.0228551616897003)
(0.000548884941229034,0.0228745963332219)
(0.000574015627641954,0.0228949788353699)
(0.000599616150574959,0.0229162689993288)
(0.000625633492245003,0.0229384243457366)
(0.000652011653754173,0.0229614003531407)
(0.000678692019562709,0.0229851507175837)
(0.000705613754317328,0.0230096276285491)
(0.000732714227262171,0.0230347820581748)
(0.000759929458923958,0.0230605640603678)
(0.00078719458432755,0.0230869230762476)

};
\addplot [solid]
coordinates {
(0.00109630290499483,0.0200187445690383)
(0.00111942495840843,0.0200606788683859)
(0.00114193541667382,0.0201019282335192)
(0.00116380273414112,0.0201424592416309)
(0.00118499863303752,0.0201822414940213)
(0.00120549813571322,0.0202212476018306)
(0.0012252795685315,0.0202594531521675)
(0.00124432453894869,0.0202968366559946)
(0.00126261788758523,0.0203333794792884)
(0.00128014761729424,0.0203690657591213)
(0.00129690480139116,0.020403882306401)
(0.00131288347331715,0.0204378184970679)
(0.00132808050007245,0.020470866153576)
(0.00134249544177773,0.0205030194184855)
(0.00135613039970366,0.020534274621965)
(0.00136898985505833,0.0205646301449517)
(0.00138108050074022,0.0205940862796412)
(0.00139241106815826,0.0206226450888863)
(0.0014029921510936,0.0206503102659744)
(0.0014128360284347,0.0206770869961307)
(0.00142195648746314,0.0207029818209611)
(0.0014303686492052,0.0207280025069075)
(0.00143808879719833,0.0207521579186442)
(0.00144513421085516,0.0207754578981936)
(0.00145152300444327,0.0207979131503955)
(0.00145727397253941,0.0208195351352134)
(0.00146240644266361,0.0208403359672234)
(0.00146694013565449,0.0208603283224933)
(0.00147089503421192,0.0208795253529312)
(0.00147429125990829,0.0208979406080622)
(0.00147714895885698,0.0209155879640837)
(0.00147948819612343,0.0209324815599477)
(0.00148132885887434,0.0209486357401341)
(0.00148269056818007,0.0209640650037024)
(0.00148359259931743,0.0209787839591472)
(0.00148405381036059,0.0209928072845339)
(0.0014840925788002,0.0210061496923569)
(0.00148372674589098,0.0210188258985358)
(0.00148297356839652,0.0210308505949595)
(0.00148184967737755,0.0210422384249877)
(0.00148037104365256,0.021053003961334)
(0.00147855294955007,0.0210631616857804)
(0.00147640996656636,0.0210727259702057)
(0.00147395593854263,0.0210817110584582)
(0.00147120396997935,0.0210901310486484)
(0.00146816641911248,0.0210979998755037)
(0.00146485489538697,0.0211053312924813)
(0.00146128026097448,0.0211121388534111)
(0.00145745263599677,0.0211184358935018)
(0.00145338140713162,0.0211242355096222)
(0.00144907523929437,0.0211295505398303)
(0.00144454209010489,0.0211343935422013)
(0.00143978922686757,0.0211387767730613)
(0.00143482324580799,0.0211427121648024)
(0.00142965009332843,0.0211462113035052)
(0.001424275089059,0.0211492854066495)
(0.001418702950499,0.0211519453012306)
(0.00141293781905668,0.0211542014026416)
(0.00140698328731125,0.0211560636947018)
(0.00140084242733375,0.0211575417112338)
(0.00139451781991628,0.0211586445196023)
(0.00138801158457066,0.0211593807066241)
(0.00138132541016829,0.0211597583672579)
(0.00137446058610245,0.02115978509646)
(0.0013674180338632,0.0211594679845716)
(0.00136019833892257,0.0211588136165704)
(0.00135280178283482,0.021157828075481)
(0.00134522837546201,0.021156516950193)
(0.00133747788724101,0.0211548853478848)
(0.00132954988141163,0.0211529379111973)
(0.00132144374612981,0.0211506788402403)
(0.00131315872639277,0.021148111919454)
(0.00130469395570486,0.0211452405492831)
(0.0012960484874159,0.0211420677825563)
(0.00128722132566432,0.0211385963653976)
(0.00127821145585868,0.0211348287824312)
(0.00126901787463268,0.0211307673059815)
(0.00125963961920837,0.0211264140489034)
(0.00125007579610331,0.0211217710206267)
(0.0012403256091174,0.0211168401859428)
(0.00123038838653538,0.0211116235260099)
(0.00122026360748134,0.0211061231010163)
(0.00120995092736138,0.0211003411138972)
(0.00119945020233161,0.0210942799744751)
(0.0011887615127283,0.0210879423633635)
(0.00117788518539851,0.0210813312949633)
(0.0011668218148696,0.0210744501788659)
(0.00115557228329781,0.0210673028789782)
(0.00114413777913695,0.0210598937696884)
(0.0011325198144703,0.0210522277884081)
(0.00112072024095054,0.0210443104838441)
(0.00110874126429502,0.0210361480593828)
(0.00109658545728603,0.0210277474110092)
(0.00108425577122921,0.0210191161592236)
(0.00107175554582576,0.0210102626744671)
(0.00105908851741853,0.0210011960956294)
(0.00104625882557531,0.0209919263412679)
(0.00103327101797741,0.0209824641132387)
(0.00102013005358574,0.0209728208925092)
(0.00100684130406152,0.0209630089269981)
(0.000993410553424086,0.020953041211366)
(0.000979843995933261,0.0209429314587609)
(0.000966148232189235,0.0209326940646009)
(0.000952330263449153,0.0209223440625617)
(0.000938397484165086,0.0209118970730154)
(0.000924357672754523,0.0209013692442431)
(0.000910218980620668,0.0208907771868276)
(0.000895989919446566,0.0208801379016986)
(0.000881679346793308,0.0208694687023777)
(0.000867296450039854,0.0208587871320321)
(0.000852850728708459,0.0208481108760066)
(0.000838351975226579,0.0208374576705576)
(0.000823810254183788,0.0208268452085555)
(0.000809235880148435,0.0208162910429643)
(0.00079463939411639,0.0208058124889397)
(0.000780031538671263,0.020795426525404)
(0.000765423231942178,0.0207851496969776)
(0.000750825540452441,0.0207749980171483)
(0.000736249650959058,0.0207649868735579)
(0.000721706841389678,0.0207551309362736)
(0.000707208450989876,0.0207454440698892)
(0.000692765849800107,0.0207359392502725)
(0.000678390407586845,0.0207266284867341)
(0.000664093462358346,0.0207175227503479)
(0.00064988628860006,0.0207086319090959)
(0.000635780065369043,0.0206999646704484)
(0.0006217858443908,0.0206915285319204)
(0.000607914518304649,0.02068332974007)
(0.000594176789206442,0.0206753732583236)
(0.000580583137638913,0.0206676627439273)
(0.000567143792180687,0.0206602005342386)
(0.000553868699784808,0.0206529876424791)
(0.00054076749701671,0.0206460237629826)
(0.000527849482339251,0.0206393072858808)
(0.000515123589589536,0.0206328353210809)
(0.000502598362788095,0.0206266037313061)
(0.000490281932415734,0.0206206071738859)
(0.000478181993287293,0.0206148391509084)
(0.000466305784144186,0.0206092920672774)
(0.000454660069079353,0.0206039572961496)
(0.000443251120899078,0.0205988252511741)
(0.000432084706515829,0.0205938854649065)
(0.000421166074455275,0.0205891266727262)
(0.000410499944548715,0.0205845369015569)
(0.000400090499869611,0.0205801035626631)
(0.000389941380959596,0.0205758135477784)
(0.000380055682375618,0.0205716533278156)
(0.00037043595157562,0.0205676090534043)
(0.000361084190145668,0.0205636666565085)
(0.000352001857356717,0.0205598119523908)
(0.000343189876024404,0.0205560307412056)
(0.000334648640630573,0.0205523089085286)
(0.000326378027650698,0.0205486325241577)
(0.000318377408017136,0.0205449879385555)
(0.000310645661634415,0.0205413618763357)
(0.000303181193849538,0.0205377415262395)
(0.000295981953767757,0.0205341146270884)
(0.000289045454292642,0.0205304695492432)
(0.000282368793758264,0.020526795371149)
(0.00027594867901171,0.0205230819505904)
(0.00026978144979519,0.020519319990331)
(0.000263863104269536,0.0205155010978647)
(0.000258189325514317,0.0205116178390509)
(0.00025275550883487,0.020507663785463)
(0.000247556789702425,0.0205036335553246)
(0.000242588072151174,0.0204995228479627)
(0.00023784405745478,0.0204953284717554)
(0.000233319272904964,0.0204910483655974)
(0.000229008100516258,0.0204866816139588)
(0.000224904805483681,0.0204822284556528)
(0.000221003564224103,0.0204776902864743)
(0.000217298491837283,0.0204730696559071)
(0.000213783668828928,0.0204683702581393)
(0.000210453166945678,0.0204635969176533)
(0.00020730107398047,0.0204587555696908)
(0.00020432151741636,0.0204538532359147)
(0.000201508686787404,0.020448897995609)
(0.000198856854646562,0.0204438989527761)
(0.000196360396042778,0.0204388661994957)
(0.000194013806422237,0.0204338107759181)
(0.000191811717882239,0.0204287446272613)
(0.000189748913720129,0.0204236805581786)
(0.000187820341234033,0.0204186321848495)
(0.000186021122746842,0.0204136138851353)
(0.000184346564839695,0.0204086407471217)
(0.000182792165796091,0.0204037285163463)
(0.000181353621272581,0.0203988935419878)
(0.000180026828226568,0.0203941527222653)
(0.000178807887145999,0.020389523449267)
(0.000177693102639507,0.0203850235534034)
(0.000176678982458656,0.0203806712476459)
(0.000175762235036314,0.0203764850716918)
(0.00017493976563661,0.0203724838361656)
(0.000174208671222266,0.0203686865669474)
(0.000173566234154328,0.0203651124497007)
(0.00017300991484714,0.0203617807746526)
(0.000172537343507912,0.0203587108816701)
(0.000172146311095114,0.0203559221056705)
(0.000171834759633342,0.0203534337223961)
(0.000171600772023949,0.0203512648945886)
(0.000171442561490818,0.0203494346186018)
(0.000171358460798938,0.0203479616714989)
(0.000171346911380176,0.0203468645586945)
(0.000171406452495622,0.0203461614622149)
(0.000171535710557436,0.0203458701896636)
(0.000171733388725134,0.020346008124001)
(0.000171998256882006,0.0203465921742601)
(0.000172329142086909,0.0203476387273395)
(0.000172724919585263,0.0203491636010308)
(0.000173184504450894,0.0203511819984488)
(0.000173706843917584,0.0203537084640481)
(0.000174290910446098,0.0203567568414162)
(0.00017493569555924,0.0203603402330373)
(0.000175640204464445,0.0203644709622244)
(0.000176403451470679,0.0203691605374152)
(0.000177224456194299,0.0203744196190189)
(0.000178102240537218,0.0203802579889937)
(0.000179035826410278,0.0203866845233208)
(0.000180024234165536,0.0203937071675239)
(0.000181066481693079,0.0204013329153646)
(0.0001821615841313,0.0204095677908238)
(0.00018330855413421,0.0204184168334528)
(0.000184506402635403,0.0204278840871583)
(0.000185754140045674,0.0204379725924555)
(0.000187050777820056,0.0204486843822008)
(0.000188395330329934,0.0204600204807907)
(0.000189786816977011,0.0204719809067864)
(0.000191224264487996,0.0204845646789045)
(0.00019270670933179,0.0204977698252877)
(0.000194233200204654,0.0205115933959535)
(0.000195802800533051,0.0205260314782966)
(0.000197414590948448,0.0205410792155102)
(0.000199067671693312,0.0205567308277717)
(0.000200761164922446,0.0205729796360311)
(0.000202494216868854,0.0205898180882296)
(0.000204265999848132,0.0206072377877704)
(0.000206075714079981,0.0206252295240558)
(0.000207922589309768,0.0206437833049052)
(0.000209805886216935,0.0206628883906672)
(0.00021172489760055,0.0206825333298355)
(0.000213678949335316,0.0207027059959858)
(0.000215667401093865,0.0207233936258491)
(0.000217689646833225,0.0207445828583432)
(0.000219745115044908,0.020766259774386)
(0.000221833268769148,0.0207884099373216)
(0.000223953605374498,0.0208110184337918)
(0.00022610565610423,0.0208340699148927)
(0.000228288985390858,0.0208575486374574)
(0.000230503189939668,0.0208814385053141)
(0.000232747897581383,0.0209057231103668)
(0.000235022765893139,0.0209303857733534)
(0.000237327480585774,0.0209554095841357)
(0.000239661753654142,0.0209807774413785)
(0.00024202532128579,0.021006472091476)
(0.000244417941521938,0.0210324761665852)
(0.000246839391663321,0.0210587722216258)
(0.000249289465412196,0.0210853427701088)
(0.000251767969740669,0.0211121703186546)
(0.000254274721474615,0.0211392374000638)
(0.000256809543581827,0.0211665266048058)
(0.000259372261152755,0.0211940206107935)
(0.000261962697062333,0.021221702211312)
(0.000264580667302005,0.02124955434098)
(0.000267225975972214,0.0212775600996219)
(0.000269898409927315,0.0213057027739415)
(0.000272597733067314,0.0213339658568901)
(0.000275323680273806,0.0213623330646396)
(0.000278075950991279,0.021390788351075)
(0.000280854202459379,0.0214193159197403)
(0.000283658042606891,0.0214479002331799)
(0.000286487022624029,0.021476526019639)
(0.000289340629236064,0.0215051782770974)
(0.000292218276708331,0.021533842274634)
(0.000295119298620174,0.0215625035511329)
(0.000298042939453106,0.0215911479113627)
(0.000300988346046634,0.0216197614194795)
(0.000303954558983119,0.0216483303900224)
(0.000306940503971085,0.0216768413764863)
(0.000309944983303958,0.0217052811575796)
(0.000312966667478316,0.0217336367212847)
(0.000316004087062055,0.0217618952468615)
(0.000319055624908303,0.0217900440849421)
(0.000322119508815158,0.0218180707358828)
(0.000325193804734225,0.0218459628265498)
(0.000328276410632373,0.0218737080857212)
(0.000331365051110878,0.021901294318302)
(0.000334457272884152,0.0219287093785488)
(0.000337550441216415,0.0219559411425107)
(0.000340641737409018,0.0219829774798903)
(0.000343728157423625,0.0220098062255353)
(0.000346806511717054,0.0220364151507647)
(0.000349873426352691,0.0220627919347376)
(0.00035292534544078,0.0220889241360639)
(0.000355958534946027,0.0221147991648551)
(0.000358969087885942,0.022140404255407)
(0.000361952930927527,0.0221657264396995)
(0.000364905832373404,0.0221907525218916)
(0.000367823411511905,0.0222154690539837)
(0.000370701149288916,0.02223986231281)
(0.000373534400243064,0.022263918278516)
(0.000376318405630284,0.0222876226146705)
(0.000379048307649197,0.0223109606501502)
(0.000381719164665452,0.0223339173629314)
(0.000384325967321366,0.0223564773659112)
(0.000386863655407186,0.0223786248948787)
(0.000389327135362008,0.0224003437987468)
(0.000391711298266426,0.0224216175321472)
(0.000394011038184682,0.0224424291504918)
(0.000396221270712479,0.0224627613075886)
(0.000398336951586517,0.0224825962559026)
(0.000400353095214402,0.0225019158495391)
(0.000402264792987551,0.0225207015500296)
(0.000404067231245984,0.0225389344349837)
(0.000405755708771573,0.0225565952096748)
(0.000407325653695465,0.0225736642216115)
(0.000408772639715945,0.0225901214781458)
(0.00041009240153441,0.0226059466671559)
(0.000411280849429328,0.0226211191808367)
(0.000412334082900913,0.0226356181426165)
(0.000413248403332196,0.022649422437211)
(0.000414020325625289,0.0226625107438119)
(0.000414646588784613,0.0226748615723933)
(0.000415124165431321,0.0226864533031049)
(0.000415450270245192,0.0226972642287057)
(0.000415622367341446,0.0227072725999747)
(0.000415638176600437,0.0227164566740146)
(0.000415495678977419,0.0227247947653492)
(0.000415193120828032,0.0227322652996923)
(0.000414729017292283,0.0227388468702443)
(0.000414102154785825,0.0227445182963556)
(0.000413311592652086,0.0227492586843675)
(0.000412356664032487,0.022753047490426)
(0.000411236976014342,0.0227558645850369)
(0.000409952409117369,0.0227576903191119)
(0.000408503116179912,0.022758505591232)
(0.000406889520705156,0.0227582919158383)
(0.000405112314725856,0.0227570314920354)
(0.000403172456243472,0.0227547072726802)
(0.000401071166294188,0.0227513030334102)
(0.000398809925690199,0.022746803441251)
(0.000396390471479994,0.0227411941224322)
(0.000393814793166215,0.0227344617290299)
(0.000391085128714098,0.0227265940040467)
(0.000388203960377692,0.0227175798445369)
(0.000385174010364985,0.0227074093623818)
(0.000381998236356998,0.0226960739423218)
(0.000378679826889598,0.0226835662968575)
(0.000375222196600867,0.0226698805176373)
(0.000371628981340753,0.0226550121229641)
(0.000367904033134096,0.0226389581010635)
(0.000364051414982654,0.022621716948777)
(0.000360075395486699,0.0226032887053624)
(0.00035598044326213,0.0225836749811082)
(0.000351771221124859,0.0225628789804955)
(0.000347452580010703,0.0225409055196705)
(0.000343029552595974,0.0225177610380231)
(0.000338507346581572,0.0224934536037006)
(0.000333891337601889,0.0224679929129245)
(0.000329187061718681,0.0224413902830138)
(0.000324400207460091,0.0224136586390614)
(0.000319536607365515,0.022384812494249)
(0.000314602228998451,0.022354867923829)
(0.000309603165391726,0.0223238425328443)
(0.000304545624892495,0.0222917554176992)
(0.000299435920378337,0.0222586271217357)
(0.000294280457820345,0.0222244795850136)
(0.000289085724174593,0.0221893360885292)
(0.000283858274589521,0.0221532211931488)
(0.000278604718923553,0.0221161606735698)
(0.000273331707574858,0.0220781814476543)
(0.000268045916633128,0.0220393115015165)
(0.000262754032371844,0.0219995798107688)
(0.000257462735108433,0.0219590162583636)
(0.000252178682469014,0.0219176515494866)
(0.000246908492103947,0.0218755171239778)
(0.000241658723909978,0.0218326450667749)
(0.000236435861824437,0.0217890680168827)
(0.000231246295266401,0.021744819075385)
(0.000226096300309107,0.021699931713017)
(0.000220992020676713,0.0216544396778212)
(0.000215939448667092,0.0216083769034074)
(0.000210944406110134,0.0215617774183312)
(0.000206012525478273,0.021514675257099)
(0.000201149231272225,0.0214671043732949)
(0.000196359721810462,0.0214190985553115)
(0.000191648951555207,0.0213706913451483)
(0.000187021614111061,0.0213219159607231)
(0.000182482126034318,0.0212728052221171)
(0.000178034611591753,0.0212233914821509)
(0.000173682888606868,0.021173706561661)
(0.000169430455529453,0.021123781689816)
(0.000165280479860485,0.0210736474497801)
(0.000161235788059152,0.0210233337299979)
(0.000157298857051758,0.0209728696813383)
(0.000153471807453757,0.0209222836802982)
(0.000149756398605932,0.0208716032984271)
(0.000146154025513917,0.0208208552780926)
(0.000142665717766925,0.0207700655146653)
(0.000139292140496666,0.0207192590451602)
(0.000136033597421183,0.0206684600433233)
(0.000132890036000843,0.0206176918211139)
(0.000129861054715027,0.0205669768364832)
(0.000126945912448539,0.0205163367073076)
(0.000124143539956363,0.0204657922312927)
(0.000121452553354618,0.020415363411617)
(0.000118871269564465,0.0203650694880456)
(0.00011639772361465,0.0203149289732032)
(0.000114029687687686,0.0202649596936567)
(0.000111764691774552,0.0202151788354228)
(0.000109600045783696,0.0201656029934839)
(0.000107532862932281,0.0201162482248644)
(0.000105560084231398,0.0200671301047946)
(0.000103678503862726,0.0200182637854692)
(0.000101884795232028,0.0199696640568864)
(0.000100175537475471,0.0199213454092431)
(9.85472421879944e-05,0.019873322096353)
(9.69963801393688e-05,0.0198256081995494)
(9.55194077431671e-05,0.0197782176915366)
(9.41127930468735e-05,0.0197311644996614)
(9.27730410178836e-05,0.0196844625680836)
(9.14967179102445e-05,0.0196381259183449)
(9.02804745106653e-05,0.0195921687078512)
(8.91210680795597e-05,0.0195466052858114)
(8.80153828235515e-05,0.0195014502462027)
(8.69604487598025e-05,0.0194567184773653)
(8.59534588595241e-05,0.0194124252078641)
(8.49917843877766e-05,0.0193685860482943)
(8.40729883888452e-05,0.0193252170287475)
(8.31948373006779e-05,0.0192823346316977)
(8.23553107176428e-05,0.0192399558201087)
(8.15526093576918e-05,0.0191980980606109)
(8.07851613273645e-05,0.0191567793416354)
(8.00516268153229e-05,0.0191160181864427)
(7.93509013816554e-05,0.0190758336610187)
(7.86821180453599e-05,0.0190362453768585)
(7.80446484055353e-05,0.0189972734886916)
(7.74381030621899e-05,0.0189589386872431)
(7.68623316295132e-05,0.0189212621871561)
(7.63174226572873e-05,0.0188842657102344)
(7.58037037941641e-05,0.0188479714641888)
(7.53217425392009e-05,0.0188124021170992)
(7.4872347934751e-05,0.0187775807678219)
(7.44565735540494e-05,0.0187435309125929)
(7.40757221302082e-05,0.0187102764080903)
(7.3731352159498e-05,0.0186778414312343)
(7.34252867905489e-05,0.0186462504360095)
(7.31596252823374e-05,0.0186155281076016)
(7.29367572775861e-05,0.0185856993141482)
(7.27593800946301e-05,0.018556789056398)
(7.26305191902166e-05,0.0185288224155818)
(7.25535518885102e-05,0.0185018244997876)
(7.25322344083304e-05,0.0184758203891329)
(7.2570732152025e-05,0.0184508350800175)
(7.2673653146137e-05,0.0184268934287315)
(7.28460844470046e-05,0.0184040200946804)
(7.30936312445844e-05,0.0183822394834738)
(7.34224583160622e-05,0.0183615756901056)
(7.38393333982427e-05,0.0183420524424327)
(7.43516719653353e-05,0.0183236930451308)
(7.49675828176487e-05,0.0183065203242797)
(7.56959138079518e-05,0.0182905565726951)
(7.65462969569871e-05,0.01827582349609)
(7.75291921389548e-05,0.0182623421601058)
(7.86559284529181e-05,0.0182501329382156)
(7.99387423382308e-05,0.0182392154604557)
(8.13908114425746e-05,0.0182296085628978)
(8.30262832112833e-05,0.0182213302377307)
(8.48602971378401e-05,0.018214397583778)
(8.69089995990764e-05,0.0182088267572381)
(8.91895501962145e-05,0.0182046329223976)
(9.1720118535889e-05,0.0182018302020398)
(9.45198704149801e-05,0.0182004316272487)
(9.76089424207722e-05,0.0182004490862903)
(0.000101008404024625,0.0182018932722541)
(0.000104740206333809,0.0182047736291397)
(0.00010882711677288,0.0182090982960913)
(0.00011329263909308,0.0182148740495144)
(0.000118160918255439,0.0182221062428501)
(0.000123456629899843,0.0182307987438377)
(0.000129204854297124,0.0182409538691665)
(0.000135430934882716,0.0182525723164957)
(0.000142160321686604,0.0182656530939184)
(0.000149418400202838,0.0182801934470458)
(0.000157230306480106,0.0182961887840039)
(0.000165620729459839,0.0183136325987568)
(0.000174613701836691,0.0183325163932977)
(0.000184232380964713,0.0183528295993812)
(0.000194498821577099,0.0183745595006029)
(0.000205433742324391,0.0183976911557652)
(0.000217056288361041,0.0184222073245903)
(0.000229383792418973,0.0184480883969631)
(0.000242431536994653,0.0184753123269887)
(0.000256212520438241,0.0185038545732417)
(0.00027073722986496,0.0185336880466504)
(0.000286013423904632,0.0185647830675118)
(0.000302045928360816,0.0185971073331484)
(0.00031883644786114,0.0186306258977157)
(0.00033638339654148,0.018665301165624)
(0.000354681750714365,0.0187010928999707)
(0.000373722926324319,0.0187379582472682)
(0.000393494683787539,0.0187758517796124)
(0.000413981062550433,0.0188147255552607)
(0.000435162347381967,0.0188545291983791)
(0.000457015068041495,0.0188952099984796)
(0.000479512033541061,0.0189367130298059)
(0.000502622401755736,0.0189789812906352)
(0.000526311784634795,0.0190219558621641)
(0.000550542388740653,0.0190655760863307)
(0.000575273190301384,0.019109779761609)
(0.000600460143419336,0.0191545033555)
(0.000626056419544275,0.0191996822321383)
(0.000652012675807874,0.0192452508931566)
(0.000678277349339996,0.019291143229686)
(0.000704796974257408,0.0193372927831532)
(0.000731516517643796,0.0193836330123455)
(0.000758379730535102,0.0194300975640748)
(0.000785329509694182,0.0194766205446786)
(0.000812308265808854,0.0195231367895497)
(0.000839258293681029,0.0195695821278966)
(0.000866122139991985,0.0196158936399936)
(0.000892842964329657,0.0196620099042881)
(0.000919364889342739,0.019707871231891)
(0.000945633336138725,0.0197534198861669)
(0.000971595341360421,0.0197986002853866)
(0.000997199852748568,0.0198433591866627)
(0.00102239800041741,0.0198876458496869)
(0.00104714334152271,0.0199314121790959)
(0.0010713920764774,0.0199746128446148)
(0.0010951032353572,0.0200172053784537)

};
\addplot [densely dashdotted]
coordinates {
(0.00105397007851571,0.0211843626107571)
(0.00107884933109822,0.0212335367682434)
(0.00110320092902865,0.0212827070101235)
(0.00112698568896229,0.0213318270420022)
(0.00115016757091172,0.0213808530344115)
(0.00117271377886434,0.021429743670683)
(0.0011945948299163,0.0214784601719476)
(0.00121578459279072,0.0215269663001132)
(0.00123626029697703,0.0215752283399121)
(0.00125600251404912,0.0216232150613285)
(0.00127499511299168,0.0216708976638926)
(0.00129322519158384,0.0217182497044782)
(0.0013106829860587,0.021765247010346)
(0.00132736176137533,0.0218118675792525)
(0.00134325768451152,0.0218580914684871)
(0.00135836968321138,0.0219039006747117)
(0.0013726992926088,0.0219492790064578)
(0.00138625049209599,0.0219942119510983)
(0.0013990295347259,0.0220386865380404)
(0.00141104477132758,0.0220826911998073)
(0.00142230647138397,0.0221262156325711)
(0.00143282664257408,0.0221692506575897)
(0.00144261885072185,0.0222117880848753)
(0.00145169804172632,0.0222538205802943)
(0.00146008036687548,0.0222953415371622)
(0.0014677830127734,0.0223363449532651)
(0.00147482403693943,0.0223768253141012)
(0.0014812222099727,0.0224167774830051)
(0.00148699686501567,0.0224561965986918)
(0.001492167755101,0.0224950779806296)
(0.00149675491882475,0.0225334170425403)
(0.00150077855466036,0.0225712092142123)
(0.00150425890410918,0.0226084498717163)
(0.00150721614377784,0.0226451342760144)
(0.00150967028637792,0.0226812575198796)
(0.00151164109056087,0.0227168144829559)
(0.00151314797943,0.0227517997947357)
(0.00151420996751061,0.0227862078051645)
(0.00151484559590869,0.0228200325625381)
(0.00151507287534869,0.0228532677983171)
(0.00151490923674757,0.0228859069184479)
(0.00151437148895926,0.0229179430007552)
(0.00151347578330592,0.0229493687979537)
(0.00151223758450239,0.0229801767458114)
(0.00151067164757483,0.0230103589759938)
(0.00150879200037486,0.0230399073331173)
(0.00150661193129429,0.0230688133955467)
(0.00150414398179325,0.0230970684994795)
(0.00150139994336501,0.0231246637658785)
(0.00149839085857378,0.0231515901298298)
(0.00149512702581613,0.0231778383719297)
(0.00149161800747275,0.0232033991513262)
(0.00148787264113441,0.023228263040074)
(0.00148389905360356,0.0232524205584881)
(0.00147970467739035,0.023275862211219)
(0.00147529626944029,0.0232985785238027)
(0.00147067993184809,0.0233205600794731)
(0.0014658611343293,0.0233417975560626)
(0.00146084473823813,0.0233622817628463)
(0.00145563502193577,0.0233820036772194)
(0.00145023570732854,0.0234009544811319)
(0.00144464998740931,0.0234191255972265)
(0.00143888055464931,0.0234365087246609)
(0.00143292963009939,0.0234530958746113)
(0.00142679899307136,0.023468879405477)
(0.00142049001128061,0.0234838520578241)
(0.00141400367134045,0.0234980069891147)
(0.00140734060950703,0.0235113378082765)
(0.001400501142582,0.0235238386101748)
(0.00139348529888626,0.0235355040100438)
(0.00138629284922422,0.0235463291779324)
(0.00137892333776376,0.0235563098732088)
(0.00137137611276112,0.0235654424791574)
(0.00136365035706417,0.0235737240376832)
(0.00135574511833081,0.0235811522841218)
(0.0013476593389022,0.0235877256821286)
(0.00133939188527273,0.0235934434585963)
(0.00133094157710091,0.0235983056385263)
(0.00132230721570672,0.0236023130797463)
(0.0013134876120025,0.0236054675073429)
(0.00130448161380573,0.0236077715476454)
(0.00129528813248259,0.0236092287615675)
(0.00128590616887229,0.0236098436770896)
(0.00127633483844297,0.0236096218206324)
(0.00126657339563016,0.0236085697470499)
(0.00125662125731005,0.0236066950679475)
(0.00124647802535977,0.0236040064780082)
(0.00123614350825827,0.0236005137789976)
(0.00122561774168166,0.0235962279010993)
(0.00121490100804792,0.0235911609212313)
(0.00120399385496704,0.0235853260779798)
(0.00119289711255358,0.0235787377827974)
(0.00118161190955994,0.0235714116271098)
(0.00117013968829041,0.0235633643849911)
(0.00115848221825723,0.0235546140110794)
(0.00114664160854219,0.0235451796334296)
(0.00113462031882907,0.0235350815410249)
(0.00112242116907452,0.0235243411656987)
(0.00111004734778725,0.0235129810582587)
(0.0010975024188882,0.0235010248586438)
(0.00108479032712704,0.0234884972599917)
(0.00107191540203324,0.0234754239665431)
(0.00105888236038317,0.0234618316453651)
(0.0010456963071679,0.0234477478719264)
(0.00103236273505003,0.0234332010696217)
(0.00101888752230127,0.0234182204433989)
(0.00100527692921641,0.0234028359077007)
(0.000991537593003131,0.0233870780089994)
(0.0009776765211516,0.0233709778432576)
(0.000963701083291389,0.0233545669687081)
(0.000949619001548197,0.0233378773144017)
(0.000935438339417206,0.0233209410850265)
(0.00092116748917462,0.0233037906625484)
(0.000906815157853689,0.02328645850527)
(0.000892390351816753,0.023268977044943)
(0.000877902359959668,0.023251378582605)
(0.000863360735590649,0.0232336951838375)
(0.000848775277030512,0.0232159585741636)
(0.000834156006987423,0.0231982000353173)
(0.000819513150764209,0.0231804503031253)
(0.000804857113362672,0.0231627394677342)
(0.000790198455554681,0.0231450968769146)
(0.000775547868995957,0.0231275510431496)
(0.000760916150463947,0.0231101295551945)
(0.000746314175307355,0.023092858994756)
(0.000731752870200293,0.0230757648589064)
(0.00071724318529979,0.0230588714887912)
(0.000702796065910609,0.0230422020051415)
(0.000688422423766636,0.0230257782510388)
(0.000674133108042817,0.0230096207423126)
(0.00065993887621616,0.0229937486258865)
(0.00064585036489834,0.0229781796463076)
(0.000631878060766127,0.022962930120623)
(0.000618032271718533,0.0229480149216886)
(0.000604323098392379,0.0229334474699134)
(0.000590760406169336,0.0229192397333711)
(0.000577353797808592,0.0229054022361291)
(0.000564112586839376,0.0228919440745752)
(0.000551045771847032,0.0228788729414528)
(0.000538162011784478,0.0228661951572485)
(0.000525469602438645,0.0228539157085196)
(0.00051297645417796,0.0228420382926939)
(0.000500690071102425,0.0228305653688287)
(0.000488617531712645,0.0228194982137751)
(0.000476765471207724,0.0228088369831659)
(0.000465140065514645,0.0227985807766139)
(0.000453747017143661,0.0227887277064991)
(0.000442591542955037,0.0227792749697063)
(0.000431678363912541,0.0227702189216764)
(0.000421011696888661,0.0227615551521387)
(0.000410595248574678,0.0227532785619001)
(0.000400432211537116,0.022745383440087)
(0.00039052526244931,0.0227378635412528)
(0.000380876562513773,0.0227307121617953)
(0.000371487760077887,0.0227239222151555)
(0.000362359995431525,0.0227174863053044)
(0.000353493907761646,0.0227113967980603)
(0.000344889644225065,0.0227056458898206)
(0.000336546871086786,0.0227002256733319)
(0.000328464786857876,0.0226951282001624)
(0.000320642137353523,0.0226903455395904)
(0.0003130772325792,0.0226858698336588)
(0.000305767965340466,0.0226816933481967)
(0.000298711831460285,0.0226778085196481)
(0.000291905951476858,0.0226742079975928)
(0.000285347093684629,0.0226708846828896)
(0.000279031698372048,0.0226678317614055)
(0.000272955903101286,0.0226650427333436)
(0.000267115568867864,0.0226625114382118)
(0.000261506306972074,0.022660232075514)
(0.000256123506429064,0.0226581992212758)
(0.000250962361740819,0.0226564078405502)
(0.000246017900850714,0.022654853296068)
(0.000241285013100344,0.0226535313532306)
(0.0002367584770084,0.0226524381816533)
(0.000232432987693098,0.0226515703534896)
(0.000228303183762624,0.0226509248387748)
(0.000224363673502527,0.0226504989980358)
(0.00022060906019478,0.0226502905724201)
(0.000217033966410631,0.022650297671591)
(0.000213633057127928,0.0226505187596385)
(0.000210401061533778,0.0226509526392383)
(0.000207332793384756,0.0226515984342892)
(0.000204423169809666,0.0226524555712338)
(0.000201667228453729,0.0226535237592567)
(0.000199060142878214,0.0226548029695291)
(0.000196597236145641,0.022656293413649)
(0.000194273992537658,0.022657995521399)
(0.000192086067370531,0.0226599099179238)
(0.000190029294891487,0.0226620374004006)
(0.00018809969425792,0.0226643789142556)
(0.000186293473620375,0.022666935528956)
(0.000184607032349059,0.0226697084133897)
(0.000183036961462225,0.022672698810825)
(0.000181580042332666,0.0226759080134331)
(0.00018023324376578,0.0226793373363462)
(0.00017899371755864,0.0226829880912181)
(0.000177858792664172,0.0226868615592564)
(0.00017682596809759,0.022690958963701)
(0.000175892904733374,0.0226952814417295)
(0.00017505741615014,0.02269983001579)
(0.000174317458687606,0.0227046055643762)
(0.000173671120884196,0.0227096087922831)
(0.000173116612465749,0.0227148402004085)
(0.000172652253055111,0.0227203000551915)
(0.000172276460769127,0.0227259883578086)
(0.000171987740863838,0.0227319048132808)
(0.000171784674580503,0.0227380487996703)
(0.000171665908334758,0.0227444193375793)
(0.000171630143378796,0.0227510150601862)
(0.000171676126052405,0.0227578341840811)
(0.00017180263872314,0.0227648744811825)
(0.000172008491499307,0.0227721332520319)
(0.000172292514782111,0.0227796073007774)
(0.000172653552705652,0.0227872929121616)
(0.000173090457495793,0.0227951858308324)
(0.000173602084761741,0.0228032812432891)
(0.000174187289717668,0.0228115737627678)
(0.000174844924316314,0.0228200574173559)
(0.00017557383526245,0.0228287256416039)
(0.000176372862861601,0.0228375712718787)
(0.000177240840648713,0.0228465865456759)
(0.000178176595732577,0.0228557631050712)
(0.00017917894978495,0.0228650920044628)
(0.000180246720598327,0.0228745637227115)
(0.000181378724133296,0.0228841681797495)
(0.000182573776975163,0.0228938947576876)
(0.000183830699119976,0.0229037323264078)
(0.000185148317012052,0.0229136692735862)
(0.000186525466758351,0.0229236935390524)
(0.000187960997449437,0.0229337926533485)
(0.000189453774521965,0.0229439537803145)
(0.000191002683103535,0.0229541637634885)
(0.000192606631287022,0.022964409176078)
(0.000194264553287992,0.0229746763742243)
(0.000195975412445299,0.0229849515532541)
(0.000197738204031301,0.0229952208065893)
(0.000199551957844105,0.0230054701869572)
(0.000201415740559834,0.0230156857695317)
(0.000203328657827879,0.0230258537166133)
(0.00020528985609649,0.0230359603434493)
(0.00020729852415975,0.0230459921847817)
(0.00020935389441995,0.0230559360617089)
(0.000211455243861705,0.0230657791484412)
(0.000213601894735684,0.023075509038534)
(0.00021579321495077,0.0230851138101846)
(0.000218028618173747,0.0230945820901852)
(0.000220307563635313,0.023103903116134)
(0.000222629555640424,0.0231130667965191)
(0.000224994142779707,0.0231220637683006)
(0.000227400916837107,0.0231308854516347)
(0.000229849511386992,0.0231395241014)
(0.000232339600071882,0.0231479728552059)
(0.000234870894549721,0.0231562257775809)
(0.00023744314209744,0.0231642779000643)
(0.00024005612285538,0.0231721252569445)
(0.000242709646695197,0.023179764916411)
(0.000245403549692235,0.0231871950069139)
(0.000248137690182028,0.0231944147385466)
(0.000250911944379837,0.0232014244192976)
(0.000253726201541967,0.0232082254660387)
(0.00025658035864809,0.0232148204101492)
(0.000259474314585178,0.0232212128976983)
(0.000262407963815798,0.0232274076841393)
(0.000265381189516759,0.0232334106234949)
(0.000268393856178228,0.0232392286520429)
(0.000271445801658721,0.0232448697665365)
(0.000274536828697647,0.0232503429970268)
(0.000277666695894512,0.0232556583743773)
(0.00028083510817221,0.0232608268925922)
(0.000284041706751221,0.0232658604661044)
(0.000287286058671631,0.0232707718821977)
(0.000290567645910749,0.023275574748762)
(0.000293885854155454,0.023280283437605)
(0.000297239961299942,0.023284913023568)
(0.00030062912575132,0.0232894792197141)
(0.000304052374636821,0.0232939983088798)
(0.0003075085920174,0.0232984870718967)
(0.000310996507222614,0.0233029627128091)
(0.000314514683430613,0.023307442781428)
(0.000318061506624767,0.0233119450935735)
(0.000321635175064309,0.0233164876493692)
(0.000325233689410419,0.0233210885499595)
(0.000328854843650939,0.0233257659130281)
(0.000332496216966408,0.0233305377874975)
(0.000336155166677162,0.0233354220677921)
(0.00033982882240566,0.0233404364080462)
(0.000343514081580097,0.0233455981366341)
(0.000347207606394857,0.0233509241713949)
(0.000350905822330253,0.0233564309359181)
(0.000354604918318895,0.023362134277244)
(0.000358300848628774,0.0233680493853262)
(0.000361989336514342,0.0233741907145877)
(0.000365665879666538,0.0233805719078901)
(0.000369325757471608,0.0233872057232193)
(0.000372964040066731,0.0233941039633784)
(0.000376575599158455,0.0234012774089554)
(0.000380155120548404,0.0234087357548248)
(0.000383697118289529,0.0234164875504156)
(0.000387195950376453,0.0234245401439666)
(0.000390645835854789,0.0234328996309678)
(0.000394040873217857,0.0234415708069695)
(0.000397375059944415,0.0234505571249229)
(0.000400642313018983,0.0234598606571952)
(0.000403836490266372,0.0234694820623881)
(0.000406951412325116,0.023479420557065)
(0.000409980885079927,0.0234896738924804)
(0.000412918722371718,0.023500238336381)
(0.000415758768804582,0.0235111086599386)
(0.000418494922472687,0.0235222781298479)
(0.00042112115743589,0.0235337385056165)
(0.000423631545781007,0.0235454800420475)
(0.000426020279115713,0.0235574914969077)
(0.000428281689353801,0.0235697601437508)
(0.000430410268663742,0.0235822717898548)
(0.000432400688466854,0.0235950107992132)
(0.000434247817386476,0.0236079601205066)
(0.000435946738065348,0.0236211013199638)
(0.000437492762784216,0.0236344146190066)
(0.000438881447830845,0.0236478789365594)
(0.000440108606583956,0.0236614719358853)
(0.000441170321292116,0.0236751700757994)
(0.000442062953541698,0.0236889486660933)
(0.000442783153421705,0.0237027819269908)
(0.000443327867405728,0.0237166430524394)
(0.00044369434498247,0.0237305042770282)
(0.000443880144076372,0.023744336946312)
(0.000443883135308532,0.0237581115903022)
(0.000443701505155245,0.0237717979998778)
(0.000443333758067766,0.0237853653058539)
(0.000442778717620904,0.0237987820604339)
(0.000442035526761744,0.0238120163207621)
(0.000441103647231302,0.0238250357342792)
(0.000439982858232759,0.0238378076255788)
(0.000438673254419361,0.0238502990844489)
(0.000437175243273456,0.0238624770547781)
(0.000435489541945624,0.0238743084239998)
(0.000433617173619397,0.0238857601127388)
(0.000431559463462854,0.0238967991643255)
(0.000429318034223569,0.0239073928338346)
(0.00042689480151785,0.0239175086763091)
(0.000424291968859416,0.0239271146338262)
(0.000421512022466414,0.0239361791210648)
(0.000418557725879105,0.0239446711090386)
(0.000415432114414058,0.0239525602066606)
(0.000412138489473865,0.0239598167398144)
(0.000408680412724727,0.023966411827613)
(0.000405061700147802,0.0239723174555381)
(0.000401286415963682,0.0239775065451618)
(0.000397358866423307,0.0239819530201684)
(0.000393283593452885,0.0239856318684083)
(0.000389065368134864,0.0239885191997311)
(0.000384709184002189,0.0239905922993661)
(0.000380220250118506,0.0239918296766387)
(0.000375603983913233,0.0239922111088289)
(0.000370866003737,0.0239917176800084)
(0.00036601212110045,0.0239903318147118)
(0.00036104833255739,0.023988037306327)
(0.000355980811192067,0.0239848193401178)
(0.000350815897669889,0.0239806645108182)
(0.000345560090811202,0.0239755608347706)
(0.000340220037648833,0.0239694977566094)
(0.000334802522932013,0.0239624661505233)
(0.000329314458041953,0.0239544583161605)
(0.00032376286928795,0.0239454679692757)
(0.000318154885557099,0.0239354902272456)
(0.000312497725295913,0.0239245215896155)
(0.000306798682807891,0.0239125599138658)
(0.000301065113857686,0.0238996043866231)
(0.000295304420579825,0.0238856554905625)
(0.000289524035697714,0.023870714967281)
(0.000283731406067136,0.0238547857764434)
(0.00027793397556737,0.0238378720515263)
(0.000272139167372301,0.0238199790525074)
(0.000266354365643585,0.0238011131158662)
(0.000260586896697645,0.0237812816022735)
(0.000254844009708261,0.0237604928423657)
(0.000249132857016305,0.0237387560810044)
(0.000243460474128027,0.0237160814204286)
(0.000237833759492599,0.0236924797627117)
(0.000232259454158834,0.0236679627519322)
(0.000226744121419449,0.0236425427164626)
(0.000221294126559148,0.0236162326117772)
(0.000215915616829935,0.0235890459641641)
(0.000210614501783215,0.0235609968157158)
(0.000205396434093469,0.023532099670956)
(0.000200266791012376,0.0235023694454394)
(0.000195230656594985,0.023471821416642)
(0.000190292804841179,0.0234404711774322)
(0.000185457683895679,0.0234083345923893)
(0.000180729401448484,0.0233754277572087)
(0.000176111711474787,0.0233417669614004)
(0.000171608002448811,0.0233073686544626)
(0.000167221287159991,0.0232722494156743)
(0.000162954194252138,0.0232364259276272)
(0.000158808961596859,0.0231999149535754)
(0.000154787431601555,0.0231627333186588)
(0.000150891048539701,0.0231248978950163)
(0.000147120857977122,0.0230864255907772)
(0.000143477508352431,0.0230473333428878)
(0.000139961254752969,0.0230076381136988)
(0.000136571964909583,0.0229673568912091)
(0.00013330912741446,0.0229265066928373)
(0.000130171862146327,0.022885104572561)
(0.000127158932866645,0.0228431676312427)
(0.000124268761929394,0.0228007130299363)
(0.000121499447025743,0.0227577580059469)
(0.000118848779863678,0.0227143198914002)
(0.000116314266661801,0.022670416134058)
(0.00011389315031628,0.0226260643201042)
(0.000111582434080662,0.0225812821986141)
(0.00010937890658024,0.0225360877074113)
(0.000107279167966266,0.0224904990000092)
(0.000105279657000744,0.022444534473332)
(0.000103376678850228,0.0223982127959098)
(0.000101566433357178,0.0223515529362455)
(9.98450435503152e-05,0.0223045741910542)
(9.82085841512836e-05,0.0222572962130873)
(9.66531098339723e-05,0.022209739038262)
(9.51746829952435e-05,0.0221619231118301)
(9.37694008016636e-05,0.0221138693133372)
(9.24334212862401e-05,0.022065598980141)
(9.11629882821395e-05,0.022017133929274)
(8.9954454996857e-05,0.0219684964774623)
(8.88043060502833e-05,0.0219197094591306)
(8.77091778233761e-05,0.0218707962422488)
(8.666587699055e-05,0.0218217807419005)
(8.56713971381378e-05,0.0217726874314774)
(8.47229334030903e-05,0.0217235413514282)
(8.38178951000561e-05,0.0216743681155151)
(8.29539163407403e-05,0.0216251939145554)
(8.21288646864708e-05,0.0215760455176458)
(8.1340847912728e-05,0.0215269502708895)
(8.0588219002414e-05,0.0214779360936653)
(7.98695795223e-05,0.021429031472493)
(7.9183781573725e-05,0.021380265452568)
(7.85299285436009e-05,0.0213316676270456)
(7.79073749144183e-05,0.0212832681241691)
(7.73157254215744e-05,0.0212350975923416)
(7.67548338722769e-05,0.0211871871832454)
(7.62248019618421e-05,0.0211395685331178)
(7.57259784397812e-05,0.0210922737422882)
(7.52589589890211e-05,0.0210453353530836)
(7.48245871864244e-05,0.0209987863262031)
(7.44239569109414e-05,0.0209526600156574)
(7.40584165568617e-05,0.020906990142364)
(7.37295753934354e-05,0.0208618107664807)
(7.34393123883913e-05,0.0208171562585544)
(7.31897877815369e-05,0.0207730612695528)
(7.29834576557214e-05,0.0207295606998416)
(7.28230917061729e-05,0.0206866896671629)
(7.2711794355902e-05,0.0206444834736628)
(7.26530293049482e-05,0.0206029775720137)
(7.2650647535312e-05,0.0205622075306703)
(7.27089187221494e-05,0.0205222089982912)
(7.28325659260055e-05,0.0204830176673591)
(7.30268033613884e-05,0.0204446692370196)
(7.32973769547945e-05,0.0204071993751583)
(7.36506073213609e-05,0.0203706436797242)
(7.40934347046822e-05,0.0203350376392982)
(7.46334653400304e-05,0.0203004165928946)
(7.52790186183299e-05,0.0202668156889645)
(7.60391743478623e-05,0.0202342698435567)
(7.6923819333897e-05,0.0202028136975668)
(7.79436924244386e-05,0.0201724815729822)
(7.91104271042103e-05,0.0201433074280068)
(8.04365906601028e-05,0.0201153248109176)
(8.19357188909361e-05,0.0200885668124794)
(8.36223452938536e-05,0.020063066016714)
(8.55120236304882e-05,0.0200388544497931)
(8.76213427596568e-05,0.0200159635267992)
(8.99679326213383e-05,0.0199944239960765)
(9.25704602705474e-05,0.019974265880882)
(9.54486148909045e-05,0.0199555184180342)
(9.86230807675636e-05,0.0199382099932568)
(0.000102115497268807,0.0199223680729281)
(0.000105948404975953,0.0199080191319585)
(0.000110145177212763,0.0198951885775564)
(0.000114729936358564,0.0198839006686818)
(0.000119727454483333,0.0198741784310435)
(0.000125163038017668,0.0198660435675659)
(0.000131062396364342,0.0198595163643316)
(0.00013745149456975,0.0198546155921008)
(0.000144356390400624,0.0198513584036182)
(0.00015180305641179,0.0198497602270294)
(0.000159817187841256,0.0198498346558626)
(0.000168423997426837,0.0198515933361633)
(0.00017764799849979,0.0198550458515104)
(0.000187512777972444,0.0198601996067882)
(0.000198040761093882,0.0198670597117315)
(0.000209252970096484,0.0198756288654047)
(0.000221168779091826,0.0198859072429083)
(0.000233805667792208,0.0198978923857359)
(0.000247178976828943,0.0199115790973103)
(0.000261301667605207,0.0199269593453257)
(0.000276184089754385,0.0199440221725922)
(0.000291833759369101,0.0199627536181221)
(0.00030825515121602,0.0199831366502183)
(0.000325449508152679,0.020005151113305)
(0.000343414670909857,0.0200287736901911)
(0.000362144931293436,0.020053977881368)
(0.000381630911690166,0.0200807340028184)
(0.00040185947353099,0.0201090092036465)
(0.000422813657073904,0.0201387675046386)
(0.000444472654517043,0.0201699698586269)
(0.000466811818045808,0.0202025742332567)
(0.000489802703960218,0.0202365357164613)
(0.000513413153528556,0.020271806644626)
(0.00053760741067837,0.0203083367530838)
(0.000562346276078141,0.020346073348237)
(0.000587587296593174,0.0203849615002487)
(0.00061328498853108,0.0204249442548996)
(0.000639391092538596,0.0204659628628781)
(0.000665854857486459,0.0205079570244594)
(0.000692623350194783,0.0205508651472506)
(0.000719641787421723,0.0205946246144376)
(0.000746853886172069,0.0206391720607701)
(0.000774202228091121,0.0206844436533727)
(0.000801628633498144,0.0207303753743711)
(0.000829074540489283,0.0207769033022854)
(0.000856481384503002,0.0208239638891506)
(0.000883790973793077,0.0208714942304045)
(0.000910945856391228,0.0209194323246976)
(0.000937889674359731,0.0209677173209622)
(0.000964567501425048,0.0210162897502943)
(0.000990926160440187,0.0210650917404617)
(0.00101691451753309,0.0211140672111461)
(0.00104248375025154,0.0211631620483413)

};
\addplot [dashdotdotted]
coordinates {
(0.000200258137487191,0.0259581752487586)
(0.000198550403786456,0.0259578070122781)
(0.000196952681035994,0.0259576820779435)
(0.000195462264648194,0.0259578133157395)
(0.000194076628417212,0.0259582134990081)
(0.000192793414511861,0.0259588952299892)
(0.000191610422651326,0.025959870863782)
(0.000190525598652907,0.0259611524310778)
(0.00018953702254241,0.0259627515600584)
(0.000188642896416326,0.0259646793978941)
(0.000187841532240382,0.0259669465323127)
(0.000187131339761709,0.0259695629137455)
(0.000186510814701674,0.0259725377785882)
(0.000185978527383775,0.0259758795741364)
(0.000185533111936071,0.0259795958857754)
(0.000185173256190742,0.0259836933670173)
(0.000184897692385024,0.0259881776729784)
(0.000184705188748242,0.0259930533978927)
(0.000184594542039508,0.0259983240172431)
(0.000184564571080286,0.0260039918350741)
(0.00018461411130587,0.0260100579370253)
(0.000184742010340352,0.0260165221495904)
(0.000184947124581284,0.0260233830060675)
(0.000185228316763217,0.0260306377196208)
(0.000185584454454134,0.0260382821638199)
(0.000186014409425466,0.0260463108609686)
(0.000186517057825345,0.0260547169784727)
(0.000187091281075869,0.026063492333429)
(0.000187735967408672,0.0260726274055576)
(0.000188450013948836,0.0260821113585214)
(0.000189232329255167,0.0260919320696129)
(0.000190081836224896,0.026102076167717)
(0.000190997475272764,0.0261125290793861)
(0.000191978207698066,0.0261232750827984)
(0.000193023019158172,0.0261342973693042)
(0.000194130923173226,0.0261455781122011)
(0.000195300964593706,0.0261570985423177)
(0.000196532222970147,0.026168839029937)
(0.000197823815772309,0.0261807791725309)
(0.00019917490141308,0.0261928978877404)
(0.000200584682040381,0.0262051735109916)
(0.000202052406067902,0.0262175838971051)
(0.00020357737042261,0.0262301065252308)
(0.000205158922493446,0.0262427186064154)
(0.000206796461771343,0.0262553971930975)
(0.000208489441175599,0.0262681192898153)
(0.000210237368065651,0.0262808619644101)
(0.000212039804940432,0.0262936024590093)
(0.000213896369829668,0.0263063183000845)
(0.000215806736382829,0.0263189874068933)
(0.000217770633661868,0.0263315881976295)
(0.000219787845643556,0.0263440996926352)
(0.000221858210436123,0.0263565016140496)
(0.000223981619213134,0.0263687744813061)
(0.000226158014865171,0.0263808997019198)
(0.000228387390367032,0.0263928596570453)
(0.000230669786854878,0.0264046377813273)
(0.000233005291404219,0.0264162186366043)
(0.000235394034495833,0.0264275879790708)
(0.000237836187152969,0.0264387328195508)
(0.000240331957729359,0.0264496414765765)
(0.000242881588324112,0.0264603036220176)
(0.000245485350796279,0.0264707103190529)
(0.000248143542349252,0.0264808540523222)
(0.000250856480653057,0.0264907287501504)
(0.000253624498471379,0.0265003297987762)
(0.000256447937759819,0.0265096540485757)
(0.000259327143202709,0.0265186998123111)
(0.00026226245515777,0.0265274668554893)
(0.000265254201981285,0.0265359563789572)
(0.000268302691711149,0.026544170993909)
(0.000271408203091469,0.0265521146895257)
(0.000274570975930043,0.0265597927935086)
(0.000277791200789293,0.0265672119258117)
(0.000281069008021819,0.0265743799459139)
(0.000284404456173671,0.0265813058940126)
(0.000287797519791449,0.0265879999265492)
(0.0002912480766833,0.0265944732465112)
(0.000294755894698512,0.0266007380289785)
(0.000298320618105286,0.0266068073424082)
(0.000301941753661279,0.0266126950661688)
(0.000305618656486039,0.0266184158048492)
(0.000309350515858288,0.0266239847998799)
(0.000313136341073614,0.0266294178390088)
(0.000316974947509306,0.026634731164174)
(0.000320864943052115,0.0266399413783162)
(0.000324804715051778,0.0266450653516626)
(0.000328792417967336,0.0266501201280042)
(0.00033282596187496,0.0266551228314731)
(0.000336903002004425,0.026660090574306)
(0.000341020929467063,0.0266650403660565)
(0.000345176863330209,0.0266699890246972)
(0.000349367644182767,0.026674953090017)
(0.000353589829322821,0.0266799487396952)
(0.000357839689682182,0.0266849917083963)
(0.000362113208584127,0.0266900972101986)
(0.000366406082410076,0.0266952798646327)
(0.000370713723228746,0.026700553626572)
(0.000375031263418002,0.0267059317201816)
(0.000379353562285589,0.0267114265770975)
(0.000383675214670776,0.026717049778974)
(0.000387990561484947,0.0267228120045036)
(0.000392293702126131,0.0267287229809855)
(0.000396578508680452,0.0267347914404849)
(0.000400838641803265,0.0267410250806035)
(0.000405067568154398,0.026747430529853)
(0.000409258579245876,0.0267540133176017)
(0.00041340481154707,0.0267607778485461)
(0.000417499267681342,0.0267677273816406)
(0.000421534838540292,0.026774864013403)
(0.000425504326136605,0.0267821886655036)
(0.000429400467014034,0.0267897010765326)
(0.000433215956033575,0.0267973997978357)
(0.00043694347035782,0.0268052821933009)
(0.000440575693460877,0.0268133444429735)
(0.000444105338998808,0.0268215815503794)
(0.000447525174385136,0.0268299873534312)
(0.000450828043926969,0.0268385545387923)
(0.000454006891390065,0.0268472746595804)
(0.000457054781874491,0.0268561381562861)
(0.000459964922897076,0.0268651343807923)
(0.000462730684591599,0.0268742516233758)
(0.000465345618952651,0.0268834771425809)
(0.00046780347806417,0.0268927971978525)
(0.000470098231268104,0.0269021970848213)
(0.000472224081242963,0.0269116611731332)
(0.000474175478975339,0.0269211729467162)
(0.000475947137619882,0.0269307150463789)
(0.00047753404525498,0.0269402693146336)
(0.000478931476551518,0.0269498168426341)
(0.000480135003381465,0.0269593380191186)
(0.000481140504400864,0.0269688125812422)
(0.000481944173648502,0.0269782196671813)
(0.000482542528206868,0.026987537870386)
(0.00048293241497608,0.0269967452953528)
(0.000483111016614282,0.0270058196147817)
(0.000483075856699563,0.0270147381279763)
(0.000482824804168992,0.0270234778203394)
(0.000482356077089611,0.0270320154238051)
(0.00048166824581465,0.0270403274780458)
(0.00048076023557559,0.0270483903922805)
(0.000479631328557291,0.0270561805075043)
(0.000478281165499279,0.0270636741589507)
(0.000476709746861382,0.0270708477385917)
(0.000474917433586575,0.0270776777574713)
(0.000472904947488076,0.0270841409076619)
(0.000470673371281483,0.0270902141236283)
(0.00046822414827636,0.0270958746427757)
(0.000465559081734994,0.0271011000649548)
(0.000462680333899317,0.0271058684106943)
(0.000459590424680416,0.0271101581779254)
(0.000456292229998222,0.0271139483969641)
(0.000452788979752849,0.0271172186835171)
(0.000449084255402639,0.0271199492894756)
(0.000445181987118301,0.0271221211512655)
(0.000441086450477126,0.0271237159355286)
(0.00043680226265632,0.027124716081912)
(0.000432334378080185,0.0271251048427521)
(0.000427688083472221,0.0271248663194495)
(0.000422868992260077,0.0271239854953404)
(0.000417883038279156,0.0271224482648844)
(0.00041273646871908,0.027120241459002)
(0.000407435836256727,0.027117352866412)
(0.000401987990319723,0.0271137712508379)
(0.000396400067425573,0.027109486363969)
(0.000390679480543761,0.0271044889540883)
(0.000384833907431343,0.027098770770297)
(0.000378871277896719,0.0270923245622948)
(0.000372799759951506,0.0270851440756972)
(0.000366627744816623,0.0270772240429015)
(0.000360363830755943,0.0270685601695396)
(0.000354016805719,0.0270591491165871)
(0.000347595628783442,0.0270489884782259)
(0.00034110941039786,0.0270380767555927)
(0.000334567391436499,0.0270264133265734)
(0.000327978921088919,0.0270139984118363)
(0.000321353433619839,0.0270008330373297)
(0.000314700424047255,0.0269869189934996)
(0.000308029422799986,0.0269722587915118)
(0.000301349969429351,0.0269568556167946)
(0.000294671585463199,0.0269407132802443)
(0.000288003746504158,0.0269238361674615)
(0.000281355853687302,0.0269062291864085)
(0.000274737204625545,0.0268878977139031)
(0.000268156963983507,0.0268688475413751)
(0.000261624133832475,0.0268490848203335)
(0.000255147523949913,0.0268286160079989)
(0.000248735722236942,0.0268074478135629)
(0.000242397065435727,0.0267855871455421)
(0.000236139610336022,0.0267630410606899)
(0.000229971105665784,0.0267398167149238)
(0.000223898964864817,0.0267159213167174)
(0.000217930239942563,0.0266913620833891)
(0.000212071596621531,0.0266661462007002)
(0.000206329290966096,0.0266402807861503)
(0.000200709147692678,0.0266137728563311)
(0.000195216540351404,0.026586629298662)
(0.000189856373561335,0.0265588568477999)
(0.000184633067471159,0.0265304620669688)
(0.000179550544604965,0.0265014513344141)
(0.000174612219238259,0.0264718308351396)
(0.000169820989433062,0.0264416065580317)
(0.000165179231842505,0.026410784298431)
(0.000160688799375258,0.0263793696661518)
(0.000156351021788274,0.0263473680989011)
(0.000152166709253103,0.0263147848809965)
(0.000148136158916385,0.0262816251672248)
(0.000144259164449527,0.0262478940116407)
(0.000140535028556079,0.0262135964010476)
(0.000136962578378316,0.0261787372928641)
(0.000133540183717237,0.0261433216570333)
(0.000130265777953004,0.0261073545215951)
(0.000127136881525975,0.0260708410215101)
(0.000124150627812379,0.0260337864502902)
(0.00012130379120366,0.0259961963139758)
(0.0001185928171749,0.0259580763869735)
(0.000116013854105914,0.0259194327692651)
(0.000113562786598946,0.0258802719444862)
(0.000111235270019687,0.0258406008383778)
(0.00010902676597395,0.0258004268771172)
(0.000106932578421056,0.0257597580450491)
(0.000104947890117041,0.0257186029413511)
(0.000103067799076534,0.0256769708351896)
(0.000101287354741644,0.0256348717189498)
(9.96015935496942e-05,0.0255923163591476)
(9.80055735991907e-05,0.0255493163446681)
(9.64944081251269e-05,0.0255058841320043)
(9.50632975105341e-05,0.0254620330872099)
(9.37075595811099e-05,0.025417777524314)
(9.24226579536063e-05,0.0253731327399841)
(9.12042282363258e-05,0.0253281150442622)
(9.00481019112606e-05,0.0252827417872356)
(8.89503277618766e-05,0.0252370313815386)
(8.79071907479078e-05,0.0251910033206208)
(8.69152282683784e-05,0.0251446781927443)
(8.59712437959757e-05,0.0250980776907112)
(8.50723179093095e-05,0.0250512246173444)
(8.42158167939837e-05,0.0250041428867759)
(8.33993983281423e-05,0.0249568575216183)
(8.26210159126242e-05,0.0249093946461148)
(8.18789202493582e-05,0.0248617814753827)
(8.11716593134755e-05,0.0248140463008778)
(8.0498076804065e-05,0.024766218472216)
(7.98573093948198e-05,0.024718328375502)
(7.92487831382644e-05,0.0246704074083131)
(7.8672209405087e-05,0.0246224879514934)
(7.81275807625885e-05,0.0245746033379101)
(7.76151672127339e-05,0.0245267878183225)
(7.71355132200817e-05,0.0244790765245106)
(7.66894359624208e-05,0.0244315054298043)
(7.62780252317398e-05,0.0243841113071477)
(7.59026453997889e-05,0.0243369316848294)
(7.55649398407013e-05,0.0242900048000001)
(7.52668381727214e-05,0.0242433695500993)
(7.50105666420637e-05,0.024197065442303)
(7.47986619243942e-05,0.024151132541106)
(7.46339885637154e-05,0.0241056114141525)
(7.45197602049667e-05,0.0240605430764234)
(7.44595647060543e-05,0.0240159689328992)
(7.44573931380413e-05,0.0239719307198125)
(7.45176725997419e-05,0.023928470444612)
(7.46453026859808e-05,0.023885630324763)
(7.48456953583624e-05,0.0238434527255081)
(7.51248178747212e-05,0.0238019800967177)
(7.54892383396583e-05,0.0237612549089518)
(7.59461733449476e-05,0.0237213195888541)
(7.65035370763153e-05,0.0236822164539862)
(7.71699911733924e-05,0.0236439876471971)
(7.79549945437043e-05,0.0236066750706021)
(7.88688522506212e-05,0.0235703203192226)
(7.9922762520437e-05,0.0235349646143064)
(8.11288608464634e-05,0.0235006487363167)
(8.25002601094675e-05,0.0234674129575376)
(8.40510855853283e-05,0.0234352969742051)
(8.57965036738669e-05,0.0234043398380322)
(8.77527431588891e-05,0.0233745798869532)
(8.99371078001841e-05,0.0233460546748756)
(9.23679790650659e-05,0.0233188009001918)
(9.50648078316763e-05,0.0232928543327738)
(9.80480939401523e-05,0.0232682497391541)
(0.000101339352532256,0.0232450208055821)
(0.000104961066206362,0.0232232000586441)
(0.000108936622123543,0.0232028187831518)
(0.00011329023333242,0.0231839069370219)
(0.000118046843735486,0.0231664930629174)
(0.000123232016297116,0.0231506041964713)
(0.000128871804292783,0.0231362657709888)
(0.000134992605618216,0.0231235015186092)
(0.000141621000414668,0.0231123333680112)
(0.000148783572519379,0.0231027813388626)
(0.000156506715515954,0.0230948634333443)
(0.000164816424434193,0.0230885955252201)
(0.000173738074429395,0.0230839912470709)
(0.000183296188053226,0.0230810618764731)
(0.000193514193007415,0.0230798162220531)
(0.000204414172543471,0.0230802605105143)
(0.000216016610931251,0.0230823982758843)
(0.000228340136661347,0.0230862302523762)
(0.000241401266265772,0.0230917542723901)
(0.000255214151832299,0.0230989651712977)
(0.00026979033544463,0.0231078547007427)
(0.000285138513897413,0.0231184114522581)
(0.0003012643171059,0.0231306207930354)
(0.000318170103649955,0.023144464815682)
(0.000335854776855262,0.0231599223037635)
(0.000354313624717318,0.0231769687148512)
(0.000373538186812497,0.0231955761826761)
(0.000393516151112974,0.0232157135398222)
(0.000414231283328214,0.0232373463621931)
(0.000435663391036387,0.023260437036237)
(0.000457788324447088,0.0232849448496306)
(0.000480578015158228,0.0233108261058086)
(0.000504000553740984,0.0233380342623792)
(0.000528020306417903,0.0233665200931014)
(0.000552598070500648,0.0233962318727207)
(0.000577691267638583,0.0234271155835752)
(0.000603254173311441,0.0234591151425057)
(0.000629238180393273,0.0234921726462357)
(0.000655592094035142,0.0235262286330419)
(0.000682262454576385,0.0235612223582289)
(0.000709193884711531,0.0235970920806422)
(0.000736329456725124,0.0236337753572358)
(0.000763611075271144,0.0236712093425348)
(0.000790979870924587,0.0237093310897261)
(0.000818376599578014,0.0237480778500526)
(0.000845742042697382,0.023787387367208)
(0.000873017403490674,0.0238271981634944)
(0.000900144694177068,0.02386744981465)
(0.000927067109768916,0.0239080832104389)
(0.000953729384086681,0.0239490407983467)
(0.000980078124107524,0.0239902668080088)
(0.00100606211919169,0.024031707454331)
(0.00103163262222387,0.0240733111176139)
(0.00105674360023581,0.0241150284993734)
(0.00108135195262888,0.0241568127529338)
(0.00110541769567599,0.0241986195882652)
(0.00112890411254,0.0242404073509185)
(0.00115177786858656,0.0242821370752837)
(0.00117400909228388,0.0243237725127476)
(0.00119557142245953,0.024365280135651)
(0.00121644202311811,0.0244066291182337)
(0.00123660156740709,0.0244477912960157)
(0.00125603419264685,0.0244887411052744)
(0.00127472742861308,0.024529455504457)
(0.00129267210147318,0.0245699138795008)
(0.00130986221593515,0.0246100979351269)
(0.00132629481826842,0.0246499915742309)
(0.00134196984290497,0.0246895807675056)
(0.00135688994532962,0.0247288534154177)
(0.00137106032392512,0.0247677992046074)
(0.00138448853335653,0.0248064094607006)
(0.00139718429196497,0.0248446769994229)
(0.00140915928549936,0.0248825959777756)
(0.00142042696935188,0.0249201617468969)
(0.00143100237128346,0.0249573707080726)
(0.00144090189643546,0.024994220173197)
(0.00145014313622717,0.0250307082308139)
(0.00145874468253946,0.0250668336186952)
(0.0014667259483885,0.0251025956037349)
(0.00147410699610064,0.0251379938697731)
(0.00148090837381532,0.0251730284137932)
(0.00148715096096778,0.0252076994507775)
(0.00149285582324038,0.0252420073273607)
(0.00149804407732027,0.0252759524442773)
(0.00150273676566469,0.0253095351874763)
(0.00150695474135184,0.0253427558676625)
(0.00151071856298666,0.0253756146679213)
(0.00151404839953567,0.0254081115990037)
(0.00151696394488417,0.0254402464617716)
(0.00151948434184029,0.0254720188162517)
(0.00152162811525441,0.0255034279567025)
(0.00152341311387799,0.0255344728920698)
(0.00152485646055111,0.0255651523311957)
(0.00152597451028344,0.0255954646721394)
(0.001526782815777,0.0256254079949823)
(0.00152729609993014,0.0256549800575102)
(0.00152752823486014,0.0256841782931976)
(0.00152749222698438,0.0257129998109566)
(0.00152720020770948,0.025741441396166)
(0.00152666342928801,0.0257694995125457)
(0.00152589226541912,0.025797170304505)
(0.00152489621618594,0.0258244495996527)
(0.00152368391694283,0.0258513329112281)
(0.00152226315078558,0.0258778154402732)
(0.00152064086425994,0.0259038920774376)
(0.00151882318598539,0.0259295574043742)
(0.00151681544789315,0.0259548056947412)
(0.00151462220879906,0.0259796309148952)
(0.00151224728005314,0.0260040267244086)
(0.00150969375302791,0.0260279864765995)
(0.00150696402822706,0.026051503219307)
(0.00150405984581401,0.0260745696961829)
(0.00150098231737782,0.0260971783488027)
(0.00149773195876886,0.026119321319925)
(0.00149430872385182,0.0261409904582443)
(0.00149071203903733,0.0261621773249927)
(0.00148694083846427,0.0261828732027485)
(0.00148299359971694,0.0262030691068032)
(0.00147886837996995,0.0262227557994273)
(0.00147456285246204,0.0262419238073547)
(0.00147007434320742,0.0262605634427778)
(0.0014653998678591,0.026278664828118)
(0.00146053616864361,0.0262962179247879)
(0.00145547975129089,0.0263132125661281)
(0.00145022692188594,0.0263296384946471)
(0.00144477382357169,0.0263454854036397)
(0.00143911647303406,0.0263607429832072)
(0.00143325079670124,0.0263754009706404)
(0.00142717266659026,0.0263894492050665)
(0.00142087793573377,0.0264028776862007)
(0.00141436247312002,0.0264156766369792)
(0.00140762219807862,0.0264278365697875)
(0.00140065311404407,0.0264393483559388)
(0.00139345134162854,0.0264502032979965)
(0.00138601315093472,0.0264603932044774)
(0.00137833499303869,0.0264699104664203)
(0.00137041353057266,0.0264787481352516)
(0.001362245667337,0.026486900001338)
(0.00135382857687062,0.0264943606725729)
(0.00134515972990922,0.026501125652311)
(0.00133623692066153,0.0265071914159357)
(0.00132705829183404,0.0265125554853249)
(0.00131762235833634,0.0265172165004642)
(0.00130792802960048,0.0265211742874536)
(0.00129797463045011,0.0265244299221517)
(0.001287761920457,0.026526985788717)
(0.0012772901117258,0.0265288456323187)
(0.00126655988505079,0.026530014605322)
(0.00125557240439212,0.0265304993062861)
(0.00124432932962275,0.0265303078111583)
(0.00123283282750174,0.0265294496961022)
(0.00122108558083403,0.0265279360514568)
(0.00120909079578181,0.0265257794863945)
(0.00119685220729746,0.0265229941239202)
(0.00118437408265397,0.0265195955859387)
(0.00117166122305355,0.0265156009682019)
(0.00115871896330148,0.0265110288050458)
(0.00114555316953796,0.0265058990239197)
(0.00113217023502641,0.0265002328898121)
(0.00111857707400326,0.0264940529397792)
(0.00110478111359979,0.0264873829078835)
(0.00109079028385325,0.0264802476409515)
(0.00107661300583023,0.026472673005656)
(0.00106225817789168,0.0264646857875279)
(0.00104773516013505,0.0264563135825882)
(0.00103305375705506,0.0264475846823787)
(0.0010182241984708,0.0264385279532442)
(0.00100325711877296,0.0264291727107874)
(0.000988163534550911,0.0264195485904776)
(0.000972954820665258,0.0264096854154408)
(0.000957642684837925,0.0263996130624938)
(0.000942239140837001,0.0263893613275138)
(0.000926756480339989,0.0263789597912402)
(0.000911207243564739,0.0263684376866108)
(0.000895604188762822,0.0263578237687158)
(0.00087996026067614,0.0263471461884298)
(0.00086428855806273,0.0263364323707405)
(0.000848602300403205,0.0263257088987441)
(0.000832914793904415,0.026315001404213)
(0.000817239396922051,0.0263043344655741)
(0.000801589484928379,0.0262937315140465)
(0.00078597841515595,0.0262832147486096)
(0.000770419491051942,0.0262728050603656)
(0.000754925926681793,0.0262625219667692)
(0.000739510811223601,0.026252383556088)
(0.000724187073697639,0.0262424064423521)
(0.000708967448077464,0.0262326057309476)
(0.000693864438930374,0.0262229949949003)
(0.000678890287735727,0.0262135862617951)
(0.000664056940029797,0.0262043900111789)
(0.000649376013524752,0.0261954151822002)
(0.00063485876734784,0.0261866691911526)
(0.000620516072544248,0.0261781579585116)
(0.00060635838398353,0.0261698859449804)
(0.000592395713805237,0.0261618561960004)
(0.000578637606533743,0.0261540703941289)
(0.000565093115986159,0.0261465289186408)
(0.000551770784089617,0.0261392309116792)
(0.00053867862171624,0.0261321743502534)
(0.000525824091634692,0.0261253561233654)
(0.000513214093667266,0.0261187721135391)
(0.000500854952130639,0.0261124172820251)
(0.000488752405626645,0.0261062857569598)
(0.000476911599237143,0.0261003709237721)
(0.000465337079164229,0.026094665517146)
(0.000454032789843355,0.0260891617138734)
(0.000443002073543172,0.0260838512259558)
(0.000432247672451647,0.0260787253933476)
(0.000421771733233514,0.0260737752757609)
(0.000411575814029581,0.0260689917429956)
(0.000401660893853889,0.0260643655632876)
(0.000392027384330228,0.026059887489214)
(0.000382675143695288,0.0260555483407288)
(0.00037360349298194,0.026051339084947)
(0.000364811234282567,0.0260472509123349)
(0.000356296670979692,0.0260432753090043)
(0.000348057629818702,0.0260394041248534)
(0.000340091484686223,0.0260356296373338)
(0.000332395181946836,0.026031944610666)
(0.000324965267181297,0.0260283423503636)
(0.000317797913160529,0.0260248167529628)
(0.00031088894888201,0.0260213623508942)
(0.000304233889488604,0.026017974352459)
(0.000297827966884421,0.0260146486769128)
(0.00029166616085805,0.0260113819846794)
(0.000285743230520584,0.0260081717027481)
(0.000280053745864115,0.0260050160453263)
(0.00027459211924595,0.0260019140298395)
(0.000269352636604902,0.0259988654883821)
(0.000264329488218125,0.0259958710747364)
(0.0002595167988109,0.0259929322670828)
(0.000254908656836712,0.0259900513665249)
(0.000250499142751641,0.0259872314915592)
(0.00024628235611496,0.0259844765686084)
(0.000242252441357295,0.0259817913187379)
(0.000238403612068477,0.025979181240664)
(0.000234730173669425,0.025976652590152)
(0.000231226544345998,0.0259742123558938)
(0.000227887274137582,0.0259718682319411)
(0.000224707062089312,0.0259696285867593)
(0.000221680771394104,0.0259675024289583)
(0.000218803442468912,0.0259654993697451)
(0.000216070303928811,0.0259636295821372)
(0.000213476781442399,0.0259619037569731)
(0.000211018504472334,0.0259603330557519)
(0.000208691310925582,0.0259589290603408)
(0.00020649124975857,0.0259577037195945)
(0.000204414581602955,0.0259566692929424)
(0.000202457777497624,0.0259558382910154)
(0.000200617515831601,0.0259552234134092)

};

\end{axis}
\end{tikzpicture}


==> diss_vs_vort_all.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \times \vec{u} \right\rVert$},
			xlabel={$\left\lVert \varepsilon \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6cm,
			height=4cm
			]

%% Steady
\addplot [red, only marks, mark size=1.5pt]
coordinates {
(3.58916839097862174E-05,1.51141336375768365E+01)
(3.57877153460531123E-05,1.51242400087524356E+01)
(3.57264498714391425E-05,1.51394016816834274E+01)
(3.56775295900472282E-05,1.51540797488096679E+01)
(3.56296405516992075E-05,1.51670907423725509E+01)
(3.55669300833381778E-05,1.51751925054163106E+01)
(3.55229371943693479E-05,1.51840961005095476E+01)
(3.54555614051174948E-05,1.51856701440720894E+01)
(3.54191709645282815E-05,1.51902427449440847E+01)
};  

%% Orbits
\addplot [black,solid,line width=1.5pt]
coordinates {
(3.54282875617269e-05,15.1909928401512)
(3.54282873111819e-05,15.1909928825684)
(3.54282870532412e-05,15.1909929249514)
(3.54282867879067e-05,15.1909929672986)
(3.54282865151803e-05,15.1909930096085)
(3.54282862350645e-05,15.1909930518795)
(3.54282859475618e-05,15.1909930941101)
(3.54282856526751e-05,15.1909931362988)
(3.54282853504072e-05,15.1909931784441)
(3.54282850407611e-05,15.1909932205445)
(3.54282847237395e-05,15.1909932625983)
(3.54282843993459e-05,15.1909933046042)
(3.54282840675837e-05,15.1909933465605)
(3.54282837284564e-05,15.1909933884658)
(3.54282833819683e-05,15.1909934303186)
(3.54282830281224e-05,15.1909934721173)
(3.54282826669233e-05,15.1909935138603)
(3.54282822983754e-05,15.1909935555464)
(3.54282819224836e-05,15.1909935971738)
(3.54282815392516e-05,15.190993638741)
(3.5428281148685e-05,15.1909936802467)
(3.54282807507887e-05,15.1909937216893)
(3.5428280345568e-05,15.1909937630672)
(3.5428279933028e-05,15.190993804379)
(3.54282795131742e-05,15.1909938456232)
(3.54282790860123e-05,15.1909938867983)
(3.54282786515482e-05,15.1909939279028)
(3.54282782097879e-05,15.1909939689352)
(3.54282777607378e-05,15.190994009894)
(3.54282773044036e-05,15.1909940507777)
(3.54282768407919e-05,15.1909940915849)
(3.54282763699095e-05,15.1909941323139)
(3.54282758917631e-05,15.1909941729635)
(3.54282754063597e-05,15.1909942135321)
(3.54282749137066e-05,15.1909942540182)
(3.5428274413811e-05,15.1909942944203)
(3.54282739066806e-05,15.190994334737)
(3.54282733923228e-05,15.1909943749668)
(3.54282728707458e-05,15.1909944151082)
(3.54282723419571e-05,15.1909944551598)
(3.54282718059652e-05,15.1909944951202)
(3.54282712627787e-05,15.1909945349877)
(3.54282707124061e-05,15.1909945747611)
(3.54282701548558e-05,15.1909946144388)
(3.54282695901366e-05,15.1909946540194)
(3.54282690182575e-05,15.1909946935015)
(3.54282684392274e-05,15.1909947328835)
(3.54282678530562e-05,15.1909947721641)
(3.54282672597532e-05,15.1909948113418)
(3.54282666593279e-05,15.1909948504153)
(3.54282660517897e-05,15.1909948893829)
(3.54282654371493e-05,15.1909949282434)
(3.54282648154167e-05,15.1909949669952)
(3.54282641866019e-05,15.190995005637)
(3.54282635507156e-05,15.1909950441674)
(3.54282629077683e-05,15.1909950825848)
(3.54282622577707e-05,15.190995120888)
(3.54282616007338e-05,15.1909951590754)
(3.54282609366686e-05,15.1909951971458)
(3.54282602655862e-05,15.1909952350976)
(3.54282595874986e-05,15.1909952729294)
(3.54282589024171e-05,15.1909953106399)
(3.5428258210353e-05,15.1909953482277)
(3.54282575113189e-05,15.1909953856914)
(3.54282568053265e-05,15.1909954230296)
(3.54282560923876e-05,15.1909954602408)
(3.54282553725149e-05,15.1909954973238)
(3.54282546457211e-05,15.1909955342771)
(3.54282539120186e-05,15.1909955710993)
(3.54282531714201e-05,15.1909956077892)
(3.54282524239386e-05,15.1909956443452)
(3.54282516695874e-05,15.190995680766)
(3.54282509083801e-05,15.1909957170504)
(3.54282501403298e-05,15.1909957531968)
(3.54282493654503e-05,15.1909957892041)
(3.54282485837558e-05,15.1909958250707)
(3.54282477952595e-05,15.1909958607954)
(3.54282469999756e-05,15.1909958963768)
(3.54282461979188e-05,15.1909959318136)
(3.5428245389103e-05,15.1909959671045)
(3.54282445735428e-05,15.190996002248)
(3.54282437512528e-05,15.1909960372429)
(3.54282429222483e-05,15.1909960720879)
(3.54282420865441e-05,15.1909961067815)
(3.54282412441551e-05,15.1909961413227)
(3.5428240395097e-05,15.1909961757098)
(3.5428239539385e-05,15.1909962099418)
(3.54282386770346e-05,15.1909962440173)
(3.54282378080615e-05,15.1909962779349)
(3.54282369324818e-05,15.1909963116934)
(3.5428236050311e-05,15.1909963452915)
(3.54282351615655e-05,15.1909963787279)
(3.5428234266262e-05,15.1909964120013)
(3.54282333644162e-05,15.1909964451104)
(3.54282324560456e-05,15.1909964780539)
(3.54282315411671e-05,15.1909965108307)
(3.54282306197969e-05,15.1909965434393)
(3.54282296919524e-05,15.1909965758786)
(3.54282287576507e-05,15.1909966081472)
(3.54282278169095e-05,15.190996640244)
(3.54282268697462e-05,15.1909966721677)
(3.54282259161787e-05,15.190996703917)
(3.5428224956224e-05,15.1909967354907)
(3.54282239899005e-05,15.1909967668875)
(3.54282230172263e-05,15.1909967981062)
(3.54282220382197e-05,15.1909968291457)
(3.54282210528985e-05,15.1909968600045)
(3.54282200612817e-05,15.1909968906817)
(3.5428219063388e-05,15.1909969211758)
(3.54282180592361e-05,15.1909969514858)
(3.54282170488452e-05,15.1909969816104)
(3.54282160322342e-05,15.1909970115483)
(3.54282150094221e-05,15.1909970412985)
(3.54282139804282e-05,15.1909970708597)
(3.54282129452719e-05,15.1909971002308)
(3.54282119039728e-05,15.1909971294105)
(3.54282108565505e-05,15.1909971583976)
(3.5428209803025e-05,15.1909971871911)
(3.54282087434168e-05,15.1909972157896)
(3.54282076777458e-05,15.1909972441922)
(3.54282066060324e-05,15.1909972723975)
(3.54282055282968e-05,15.1909973004045)
(3.54282044445594e-05,15.190997328212)
(3.54282033548412e-05,15.1909973558189)
(3.5428202259163e-05,15.190997383224)
(3.54282011575456e-05,15.1909974104262)
(3.54282000500103e-05,15.1909974374244)
(3.54281989365784e-05,15.1909974642174)
(3.5428197817271e-05,15.1909974908042)
(3.54281966921095e-05,15.1909975171835)
(3.54281955611153e-05,15.1909975433543)
(3.54281944243105e-05,15.1909975693156)
(3.54281932817167e-05,15.1909975950661)
(3.54281921333564e-05,15.1909976206049)
(3.54281909792516e-05,15.1909976459308)
(3.54281898194244e-05,15.1909976710427)
(3.54281886538974e-05,15.1909976959396)
(3.54281874826928e-05,15.1909977206204)
(3.54281863058332e-05,15.1909977450841)
(3.54281851233415e-05,15.1909977693295)
(3.54281839352402e-05,15.1909977933556)
(3.54281827415526e-05,15.1909978171614)
(3.54281815423021e-05,15.1909978407459)
(3.54281803375117e-05,15.1909978641079)
(3.5428179127205e-05,15.1909978872464)
(3.54281779114051e-05,15.1909979101605)
(3.54281766901355e-05,15.1909979328491)
(3.54281754634198e-05,15.1909979553112)
(3.54281742312821e-05,15.1909979775458)
(3.5428172993746e-05,15.1909979995518)
(3.54281717508364e-05,15.1909980213283)
(3.5428170502577e-05,15.1909980428743)
(3.54281692489923e-05,15.1909980641888)
(3.54281679901066e-05,15.1909980852708)
(3.54281667259441e-05,15.1909981061193)
(3.54281654565302e-05,15.1909981267334)
(3.54281641818891e-05,15.1909981471121)
(3.5428162902046e-05,15.1909981672544)
(3.54281616170261e-05,15.1909981871595)
(3.54281603268541e-05,15.1909982068262)
(3.54281590315555e-05,15.1909982262538)
(3.54281577311558e-05,15.1909982454412)
(3.54281564256801e-05,15.1909982643875)
(3.54281551151537e-05,15.1909982830919)
(3.54281537996025e-05,15.1909983015533)
(3.54281524790526e-05,15.1909983197709)
(3.54281511535296e-05,15.1909983377438)
(3.54281498230596e-05,15.1909983554711)
(3.54281484876685e-05,15.1909983729518)
(3.54281471473826e-05,15.1909983901851)
(3.5428145802228e-05,15.1909984071701)
(3.54281444522312e-05,15.1909984239059)
(3.5428143097419e-05,15.1909984403917)
(3.54281417378181e-05,15.1909984566266)
(3.54281403734548e-05,15.1909984726097)
(3.5428139004356e-05,15.1909984883402)
(3.54281376305484e-05,15.1909985038172)
(3.54281362520598e-05,15.19099851904)
(3.54281348689168e-05,15.1909985340076)
(3.54281334811469e-05,15.1909985487192)
(3.54281320887774e-05,15.190998563174)
(3.54281306918356e-05,15.1909985773713)
(3.54281292903491e-05,15.1909985913101)
(3.54281278843457e-05,15.1909986049898)
(3.5428126473853e-05,15.1909986184094)
(3.54281250588987e-05,15.1909986315682)
(3.54281236395109e-05,15.1909986444655)
(3.54281222157171e-05,15.1909986571004)
(3.54281207875458e-05,15.1909986694721)
(3.5428119355025e-05,15.19099868158)
(3.54281179181835e-05,15.1909986934232)
(3.54281164770494e-05,15.1909987050011)
(3.54281150316508e-05,15.1909987163128)
(3.54281135820167e-05,15.1909987273575)
(3.54281121281752e-05,15.1909987381347)
(3.54281106701559e-05,15.1909987486436)
(3.54281092079872e-05,15.1909987588834)
(3.54281077416979e-05,15.1909987688534)
(3.54281062713172e-05,15.1909987785529)
(3.54281047968736e-05,15.1909987879812)
(3.54281033183965e-05,15.1909987971377)
(3.54281018359151e-05,15.1909988060216)
(3.54281003494594e-05,15.1909988146322)
(3.54280988590584e-05,15.190998822969)
(3.54280973647419e-05,15.1909988310311)
(3.54280958665392e-05,15.190998838818)
(3.54280943644798e-05,15.1909988463291)
(3.54280928585934e-05,15.1909988535635)
(3.54280913489101e-05,15.1909988605208)
(3.54280898354597e-05,15.1909988672003)
(3.54280883182723e-05,15.1909988736013)
(3.54280867973781e-05,15.1909988797233)
(3.54280852728072e-05,15.1909988855655)
(3.54280837445897e-05,15.1909988911275)
(3.54280822127561e-05,15.1909988964087)
(3.54280806773366e-05,15.1909989014083)
(3.54280791383613e-05,15.1909989061258)
(3.54280775958613e-05,15.1909989105608)
(3.54280760498667e-05,15.1909989147125)
(3.54280745004083e-05,15.1909989185804)
(3.54280729475171e-05,15.1909989221639)
(3.54280713912235e-05,15.1909989254626)
(3.54280698315583e-05,15.1909989284758)
(3.5428068268553e-05,15.190998931203)
(3.54280667022384e-05,15.1909989336437)
(3.54280651326456e-05,15.1909989357973)
(3.54280635598058e-05,15.1909989376634)
(3.54280619837499e-05,15.1909989392414)
(3.54280604045093e-05,15.1909989405309)
(3.54280588221157e-05,15.1909989415312)
(3.54280572366e-05,15.190998942242)
(3.54280556479939e-05,15.1909989426627)
(3.54280540563291e-05,15.190998942793)
(3.54280524616369e-05,15.1909989426322)
(3.54280508639494e-05,15.1909989421799)
(3.54280492632978e-05,15.1909989414357)
(3.54280476597144e-05,15.1909989403992)
(3.54280460532306e-05,15.1909989390698)
(3.54280444438786e-05,15.1909989374472)
(3.54280428316898e-05,15.1909989355309)
(3.54280412166963e-05,15.1909989333205)
(3.54280395989299e-05,15.1909989308155)
(3.5428037978423e-05,15.1909989280157)
(3.54280363552081e-05,15.1909989249205)
(3.54280347293171e-05,15.1909989215296)
(3.54280331007825e-05,15.1909989178426)
(3.54280314696363e-05,15.1909989138591)
(3.54280298359111e-05,15.1909989095787)
(3.54280281996386e-05,15.1909989050011)
(3.54280265608519e-05,15.1909989001259)
(3.54280249195838e-05,15.1909988949528)
(3.54280232758664e-05,15.1909988894814)
(3.54280216297328e-05,15.1909988837113)
(3.54280199812154e-05,15.1909988776423)
(3.54280183303468e-05,15.1909988712741)
(3.54280166771598e-05,15.1909988646062)
(3.54280150216874e-05,15.1909988576384)
(3.54280133639623e-05,15.1909988503705)
(3.54280117040178e-05,15.190998842802)
(3.54280100418862e-05,15.1909988349328)
(3.54280083776009e-05,15.1909988267625)
(3.54280067111945e-05,15.1909988182908)
(3.54280050427e-05,15.1909988095176)
(3.54280033721505e-05,15.1909988004425)
(3.54280016995796e-05,15.1909987910652)
(3.54280000250202e-05,15.1909987813856)
(3.54279983485056e-05,15.1909987714034)
(3.54279966700684e-05,15.1909987611183)
(3.54279949897424e-05,15.1909987505302)
(3.54279933075608e-05,15.1909987396388)
(3.54279916235568e-05,15.1909987284439)
(3.54279899377638e-05,15.1909987169454)
(3.54279882502153e-05,15.1909987051429)
(3.54279865609448e-05,15.1909986930364)
(3.54279848699858e-05,15.1909986806256)
(3.54279831773715e-05,15.1909986679104)
(3.54279814831357e-05,15.1909986548906)
(3.54279797873117e-05,15.190998641566)
(3.54279780899331e-05,15.1909986279366)
(3.54279763910333e-05,15.1909986140021)
(3.54279746906461e-05,15.1909985997623)
(3.5427972988805e-05,15.1909985852173)
(3.54279712855437e-05,15.1909985703668)
(3.54279695808959e-05,15.1909985552108)
(3.54279678748951e-05,15.190998539749)
(3.54279661675752e-05,15.1909985239815)
(3.54279644589704e-05,15.1909985079081)
(3.54279627491139e-05,15.1909984915288)
(3.54279610380395e-05,15.1909984748434)
(3.5427959325781e-05,15.190998457852)
(3.54279576123728e-05,15.1909984405543)
(3.54279558978484e-05,15.1909984229504)
(3.54279541822416e-05,15.1909984050402)
(3.54279524655865e-05,15.1909983868236)
(3.5427950747917e-05,15.1909983683007)
(3.54279490292667e-05,15.1909983494714)
(3.54279473096696e-05,15.1909983303357)
(3.54279455891596e-05,15.1909983108935)
(3.54279438677705e-05,15.1909982911448)
(3.54279421455363e-05,15.1909982710897)
(3.5427940422491e-05,15.1909982507281)
(3.54279386986685e-05,15.1909982300601)
(3.5427936974103e-05,15.1909982090857)
(3.54279352488283e-05,15.1909981878049)
(3.54279335228784e-05,15.1909981662177)
(3.54279317962873e-05,15.1909981443242)
(3.54279300690887e-05,15.1909981221244)
(3.54279283413167e-05,15.1909980996184)
(3.54279266130052e-05,15.1909980768063)
(3.54279248841884e-05,15.190998053688)
(3.54279231549005e-05,15.1909980302638)
(3.54279214251758e-05,15.1909980065336)
(3.54279196950475e-05,15.1909979824976)
(3.54279179645504e-05,15.1909979581558)
(3.5427916233718e-05,15.1909979335084)
(3.54279145025845e-05,15.1909979085555)
(3.54279127711839e-05,15.1909978832972)
(3.54279110395504e-05,15.1909978577336)
(3.54279093077177e-05,15.1909978318649)
(3.54279075757198e-05,15.1909978056912)
(3.54279058435911e-05,15.1909977792126)
(3.54279041113649e-05,15.1909977524294)
(3.54279023790752e-05,15.1909977253416)
(3.54279006467559e-05,15.1909976979494)
(3.54278989144413e-05,15.190997670253)
(3.54278971821652e-05,15.1909976422526)
(3.54278954499612e-05,15.1909976139484)
(3.54278937178638e-05,15.1909975853406)
(3.54278919859065e-05,15.1909975564293)
(3.54278902541233e-05,15.1909975272149)
(3.54278885225482e-05,15.1909974976975)
(3.54278867912149e-05,15.1909974678772)
(3.54278850601571e-05,15.1909974377545)
(3.54278833294085e-05,15.1909974073294)
(3.54278815990032e-05,15.1909973766023)
(3.54278798689746e-05,15.1909973455734)
(3.54278781393567e-05,15.1909973142429)
(3.54278764101839e-05,15.1909972826112)
(3.54278746814893e-05,15.1909972506785)
(3.54278729533068e-05,15.1909972184451)
(3.54278712256703e-05,15.1909971859112)
(3.54278694986133e-05,15.1909971530772)
(3.54278677721693e-05,15.1909971199434)
(3.54278660463721e-05,15.1909970865101)
(3.54278643212547e-05,15.1909970527775)
(3.54278625968509e-05,15.1909970187461)
(3.54278608731945e-05,15.1909969844161)
(3.54278591503188e-05,15.1909969497879)
(3.54278574282571e-05,15.1909969148618)
(3.5427855707043e-05,15.1909968796381)
(3.54278539867101e-05,15.1909968441173)
(3.54278522672921e-05,15.1909968082997)
(3.54278505488217e-05,15.1909967721857)
(3.54278488313323e-05,15.1909967357756)
(3.54278471148576e-05,15.1909966990698)
(3.54278453994305e-05,15.1909966620687)
(3.54278436850849e-05,15.1909966247728)
(3.54278419718534e-05,15.1909965871823)
(3.54278402597691e-05,15.1909965492978)
(3.54278385488651e-05,15.1909965111196)
(3.54278368391749e-05,15.1909964726482)
(3.54278351307315e-05,15.190996433884)
(3.54278334235678e-05,15.1909963948274)
(3.54278317177167e-05,15.1909963554789)
(3.54278300132113e-05,15.1909963158389)
(3.54278283100842e-05,15.190996275908)
(3.54278266083679e-05,15.1909962356864)
(3.54278249080957e-05,15.1909961951748)
(3.54278232093003e-05,15.1909961543737)
(3.54278215120143e-05,15.1909961132833)
(3.542781981627e-05,15.1909960719044)
(3.54278181221008e-05,15.1909960302374)
(3.54278164295393e-05,15.1909959882827)
(3.54278147386173e-05,15.1909959460409)
(3.54278130493677e-05,15.1909959035125)
(3.54278113618228e-05,15.190995860698)
(3.54278096760152e-05,15.190995817598)
(3.54278079919771e-05,15.190995774213)
(3.54278063097408e-05,15.1909957305436)
(3.5427804629339e-05,15.1909956865902)
(3.54278029508033e-05,15.1909956423535)
(3.54278012741659e-05,15.190995597834)
(3.54277995994588e-05,15.1909955530323)
(3.54277979267139e-05,15.1909955079489)
(3.54277962559634e-05,15.1909954625845)
(3.54277945872393e-05,15.1909954169396)
(3.54277929205735e-05,15.1909953710148)
(3.54277912559976e-05,15.1909953248108)
(3.54277895935435e-05,15.1909952783281)
(3.5427787933243e-05,15.1909952315673)
(3.54277862751276e-05,15.1909951845291)
(3.54277846192295e-05,15.1909951372141)
(3.54277829655796e-05,15.190995089623)
(3.54277813142092e-05,15.1909950417563)
(3.54277796651499e-05,15.1909949936147)
(3.54277780184323e-05,15.1909949451989)
(3.54277763740885e-05,15.1909948965095)
(3.54277747321492e-05,15.1909948475472)
(3.54277730926461e-05,15.1909947983126)
(3.54277714556093e-05,15.1909947488065)
(3.54277698210702e-05,15.1909946990295)
(3.54277681890594e-05,15.1909946489823)
(3.54277665596087e-05,15.1909945986655)
(3.54277649327482e-05,15.1909945480801)
(3.5427763308509e-05,15.1909944972264)
(3.54277616869215e-05,15.1909944461055)
(3.54277600680168e-05,15.1909943947178)
(3.54277584518253e-05,15.1909943430643)
(3.54277568383774e-05,15.1909942911455)
(3.54277552277032e-05,15.1909942389622)
(3.54277536198333e-05,15.1909941865153)
(3.54277520147974e-05,15.1909941338054)
(3.54277504126256e-05,15.1909940808332)
(3.54277488133486e-05,15.1909940275996)
(3.54277472169959e-05,15.1909939741053)
(3.54277456235976e-05,15.1909939203511)
(3.54277440331835e-05,15.1909938663377)
(3.54277424457832e-05,15.190993812066)
(3.54277408614269e-05,15.1909937575367)
(3.54277392801434e-05,15.1909937027507)
(3.54277377019624e-05,15.1909936477087)
(3.54277361269136e-05,15.1909935924115)
(3.54277345550267e-05,15.19099353686)
(3.54277329863305e-05,15.1909934810549)
(3.54277314208543e-05,15.1909934249972)
(3.54277298586277e-05,15.1909933686876)
(3.54277282996794e-05,15.190993312127)
(3.54277267440382e-05,15.1909932553161)
(3.54277251917327e-05,15.1909931982559)
(3.54277236427923e-05,15.1909931409472)
(3.54277220972454e-05,15.1909930833909)
(3.54277205551203e-05,15.1909930255879)
(3.54277190164452e-05,15.1909929675389)
(3.5427717481249e-05,15.1909929092449)
(3.54277159495599e-05,15.1909928507067)
(3.54277144214064e-05,15.1909927919253)
(3.54277128968165e-05,15.1909927329016)
(3.54277113758184e-05,15.1909926736363)
(3.54277098584402e-05,15.1909926141305)
(3.54277083447096e-05,15.190992554385)
(3.54277068346539e-05,15.1909924944007)
(3.54277053283014e-05,15.1909924341787)
(3.54277038256796e-05,15.1909923737197)
(3.54277023268159e-05,15.1909923130247)
(3.5427700831738e-05,15.1909922520947)
(3.54276993404732e-05,15.1909921909306)
(3.54276978530492e-05,15.1909921295333)
(3.54276963694924e-05,15.1909920679039)
(3.54276948898299e-05,15.1909920060431)
(3.54276934140885e-05,15.1909919439521)
(3.5427691942295e-05,15.1909918816317)
(3.54276904744765e-05,15.190991819083)
(3.54276890106594e-05,15.1909917563069)
(3.54276875508698e-05,15.1909916933044)
(3.54276860951346e-05,15.1909916300765)
(3.54276846434798e-05,15.1909915666241)
(3.54276831959319e-05,15.1909915029483)
(3.54276817525167e-05,15.19099143905)
(3.54276803132606e-05,15.1909913749304)
(3.54276788781895e-05,15.1909913105902)
(3.54276774473293e-05,15.1909912460307)
(3.54276760207057e-05,15.1909911812528)
(3.54276745983438e-05,15.1909911162576)
(3.54276731802692e-05,15.190991051046)
(3.54276717665074e-05,15.1909909856191)
(3.54276703570838e-05,15.1909909199779)
(3.54276689520235e-05,15.1909908541236)
(3.54276675513519e-05,15.190990788057)
(3.54276661550933e-05,15.1909907217794)
(3.5427664763273e-05,15.1909906552917)
(3.54276633759156e-05,15.190990588595)
(3.54276619930455e-05,15.1909905216904)
(3.54276606146879e-05,15.1909904545789)
(3.54276592408668e-05,15.1909903872616)
(3.54276578716066e-05,15.1909903197397)
(3.54276565069315e-05,15.1909902520141)
(3.54276551468657e-05,15.1909901840861)
(3.54276537914331e-05,15.1909901159565)
(3.5427652440657e-05,15.1909900476267)
(3.54276510945619e-05,15.1909899790976)
(3.5427649753171e-05,15.1909899103704)
(3.54276484165075e-05,15.1909898414462)
(3.54276470845953e-05,15.1909897723261)
(3.54276457574573e-05,15.1909897030113)
(3.5427644435117e-05,15.1909896335028)
(3.54276431175965e-05,15.1909895638017)
(3.54276418049193e-05,15.1909894939093)
(3.54276404971081e-05,15.1909894238266)
(3.54276391941859e-05,15.1909893535548)
(3.54276378961749e-05,15.190989283095)
(3.54276366030974e-05,15.1909892124485)
(3.54276353149761e-05,15.1909891416162)
(3.54276340318332e-05,15.1909890705995)
(3.54276327536904e-05,15.1909889993994)
(3.54276314805697e-05,15.1909889280171)
(3.54276302124935e-05,15.1909888564538)
(3.54276289494829e-05,15.1909887847106)
(3.54276276915593e-05,15.1909887127889)
(3.54276264387443e-05,15.1909886406896)
(3.54276251910594e-05,15.190988568414)
(3.54276239485257e-05,15.1909884959633)
(3.54276227111644e-05,15.1909884233387)
(3.54276214789967e-05,15.1909883505413)
(3.54276202520428e-05,15.1909882775724)
(3.54276190303235e-05,15.1909882044333)
(3.54276178138597e-05,15.190988131125)
(3.54276166026714e-05,15.1909880576488)
(3.54276153967795e-05,15.1909879840059)
(3.54276141962036e-05,15.1909879101975)
(3.54276130009639e-05,15.1909878362249)
(3.54276118110802e-05,15.1909877620892)
(3.54276106265726e-05,15.1909876877918)
(3.54276094474606e-05,15.1909876133338)
(3.54276082737641e-05,15.1909875387164)
(3.54276071055021e-05,15.190987463941)
(3.54276059426939e-05,15.1909873890087)
(3.54276047853588e-05,15.1909873139208)
(3.54276036335155e-05,15.1909872386786)
(3.54276024871831e-05,15.1909871632832)
(3.54276013463801e-05,15.190987087736)
(3.54276002111254e-05,15.1909870120382)
(3.54275990814373e-05,15.1909869361911)
(3.54275979573343e-05,15.1909868601958)
(3.54275968388344e-05,15.1909867840538)
(3.5427595725956e-05,15.1909867077663)
(3.54275946187166e-05,15.1909866313345)
(3.54275935171339e-05,15.1909865547597)
(3.5427592421226e-05,15.1909864780432)
(3.54275913310105e-05,15.1909864011863)
(3.54275902465044e-05,15.1909863241902)
(3.54275891677252e-05,15.1909862470563)
(3.54275880946898e-05,15.1909861697859)
(3.54275870274153e-05,15.1909860923802)
(3.54275859659184e-05,15.1909860148405)
(3.54275849102159e-05,15.1909859371682)
(3.54275838603242e-05,15.1909858593645)
(3.54275828162601e-05,15.1909857814307)
(3.54275817780399e-05,15.1909857033682)
(3.54275807456793e-05,15.1909856251783)
(3.54275797191947e-05,15.1909855468623)
(3.54275786986019e-05,15.1909854684214)
(3.54275776839163e-05,15.1909853898571)
(3.54275766751535e-05,15.1909853111706)
(3.54275756723291e-05,15.1909852323632)
(3.54275746754587e-05,15.1909851534363)
(3.54275736845571e-05,15.1909850743913)
(3.54275726996395e-05,15.1909849952294)
(3.5427571720721e-05,15.1909849159519)
(3.54275707478157e-05,15.1909848365603)
(3.54275697809385e-05,15.1909847570558)
(3.54275688201036e-05,15.1909846774398)
(3.54275678653254e-05,15.1909845977136)
(3.54275669166184e-05,15.1909845178786)
(3.54275659739957e-05,15.1909844379361)
(3.54275650374722e-05,15.1909843578875)
(3.54275641070609e-05,15.1909842777341)
(3.54275631827757e-05,15.1909841974773)
(3.54275622646299e-05,15.1909841171184)
(3.5427561352637e-05,15.1909840366588)
(3.54275604468097e-05,15.1909839560999)
(3.54275595471612e-05,15.1909838754429)
(3.54275586537042e-05,15.1909837946893)
(3.54275577664517e-05,15.1909837138405)
(3.54275568854158e-05,15.1909836328977)
(3.54275560106097e-05,15.1909835518624)
(3.54275551420448e-05,15.190983470736)
(3.54275542797333e-05,15.1909833895197)
(3.54275534236874e-05,15.1909833082151)
(3.54275525739187e-05,15.1909832268234)
(3.5427551730439e-05,15.190983145346)
(3.54275508932602e-05,15.1909830637844)
(3.5427550062393e-05,15.1909829821398)
(3.54275492378487e-05,15.1909829004138)
(3.54275484196387e-05,15.1909828186076)
(3.54275476077739e-05,15.1909827367226)
(3.54275468022649e-05,15.1909826547603)
(3.54275460031222e-05,15.190982572722)
(3.54275452103564e-05,15.1909824906091)
(3.54275444239777e-05,15.1909824084231)
(3.54275436439968e-05,15.1909823261652)
(3.54275428704231e-05,15.1909822438369)
(3.54275421032667e-05,15.1909821614396)
(3.54275413425368e-05,15.1909820789747)
(3.54275405882431e-05,15.1909819964435)
(3.54275398403951e-05,15.1909819138475)
(3.54275390990022e-05,15.1909818311881)
(3.54275383640735e-05,15.1909817484667)
(3.54275376356179e-05,15.1909816656847)
(3.54275369136442e-05,15.1909815828434)
(3.54275361981606e-05,15.1909814999443)
(3.54275354891763e-05,15.1909814169888)
(3.54275347866996e-05,15.1909813339783)
(3.54275340907384e-05,15.1909812509143)
(3.54275334013006e-05,15.190981167798)
(3.54275327183944e-05,15.1909810846309)
(3.54275320420271e-05,15.1909810014145)
(3.54275313722067e-05,15.1909809181501)
(3.54275307089406e-05,15.1909808348391)
(3.54275300522357e-05,15.1909807514831)
(3.54275294020991e-05,15.1909806680832)
(3.5427528758538e-05,15.1909805846411)
(3.54275281215592e-05,15.1909805011581)
(3.54275274911692e-05,15.1909804176356)
(3.54275268673748e-05,15.190980334075)
(3.54275262501819e-05,15.1909802504778)
(3.54275256395962e-05,15.1909801668453)
(3.54275250356243e-05,15.190980083179)
(3.54275244382723e-05,15.1909799994802)
(3.54275238475454e-05,15.1909799157505)
(3.54275232634493e-05,15.1909798319912)
(3.54275226859898e-05,15.1909797482037)
(3.54275221151722e-05,15.1909796643896)
(3.54275215510017e-05,15.19097958055)
(3.54275209934828e-05,15.1909794966866)
(3.54275204426205e-05,15.1909794128007)
(3.54275198984192e-05,15.1909793288938)
(3.54275193608837e-05,15.1909792449671)
(3.54275188300175e-05,15.1909791610223)
(3.54275183058251e-05,15.1909790770606)
(3.54275177883107e-05,15.1909789930836)
(3.54275172774782e-05,15.1909789090926)
(3.54275167733313e-05,15.190978825089)
(3.54275162758732e-05,15.1909787410743)
(3.54275157851077e-05,15.1909786570499)
(3.54275153010376e-05,15.1909785730171)
(3.54275148236662e-05,15.1909784889775)
(3.54275143529966e-05,15.1909784049325)
(3.54275138890312e-05,15.1909783208834)
(3.54275134317733e-05,15.1909782368317)
(3.54275129812243e-05,15.1909781527787)
(3.54275125373873e-05,15.190978068726)
(3.54275121002641e-05,15.1909779846749)
(3.54275116698567e-05,15.1909779006269)
(3.54275112461673e-05,15.1909778165833)
(3.54275108291974e-05,15.1909777325456)
(3.54275104189484e-05,15.1909776485152)
(3.54275100154219e-05,15.1909775644935)
(3.54275096186187e-05,15.1909774804819)
(3.54275092285396e-05,15.1909773964818)
(3.54275088451855e-05,15.1909773124947)
(3.54275084685578e-05,15.1909772285219)
(3.54275080986566e-05,15.190977144565)
(3.54275077354823e-05,15.1909770606252)
(3.54275073790354e-05,15.1909769767039)
(3.54275070293159e-05,15.1909768928027)
(3.5427506686324e-05,15.1909768089229)
(3.54275063500593e-05,15.1909767250659)
(3.54275060205215e-05,15.1909766412331)
(3.54275056977096e-05,15.1909765574259)
(3.54275053816236e-05,15.1909764736458)
(3.54275050722623e-05,15.1909763898941)
(3.54275047696247e-05,15.1909763061722)
(3.54275044737099e-05,15.1909762224815)
(3.54275041845166e-05,15.1909761388235)
(3.54275039020434e-05,15.1909760551996)
(3.54275036262888e-05,15.190975971611)
(3.54275033572504e-05,15.1909758880593)
(3.54275030949269e-05,15.1909758045459)
(3.54275028393155e-05,15.190975721072)
(3.54275025904145e-05,15.1909756376392)
(3.54275023482216e-05,15.1909755542487)
(3.54275021127344e-05,15.1909754709021)
(3.542750188395e-05,15.1909753876007)
(3.54275016618659e-05,15.1909753043458)
(3.54275014464787e-05,15.1909752211389)
(3.54275012377855e-05,15.1909751379814)
(3.54275010357827e-05,15.1909750548745)
(3.54275008404669e-05,15.1909749718198)
(3.54275006518342e-05,15.1909748888186)
(3.54275004698812e-05,15.1909748058723)
(3.54275002946041e-05,15.1909747229822)
(3.54275001259984e-05,15.1909746401497)
(3.54274999640604e-05,15.1909745573762)
(3.54274998087856e-05,15.1909744746631)
(3.54274996601696e-05,15.1909743920118)
(3.54274995182074e-05,15.1909743094236)
(3.54274993828943e-05,15.1909742268998)
(3.54274992542251e-05,15.1909741444419)
(3.54274991321946e-05,15.1909740620511)
(3.54274990167982e-05,15.190973979729)
(3.542749890803e-05,15.1909738974767)
(3.54274988058843e-05,15.1909738152958)
(3.54274987103558e-05,15.1909737331875)
(3.5427498621438e-05,15.1909736511532)
(3.54274985391251e-05,15.1909735691942)
(3.54274984634109e-05,15.1909734873119)
(3.5427498394289e-05,15.1909734055077)
(3.54274983317532e-05,15.1909733237828)
(3.54274982757965e-05,15.1909732421387)
(3.54274982264125e-05,15.1909731605766)
(3.54274981835939e-05,15.1909730790979)
(3.54274981473336e-05,15.190972997704)
(3.54274981176245e-05,15.1909729163961)
(3.54274980944593e-05,15.1909728351757)
(3.54274980778302e-05,15.190972754044)
(3.54274980677294e-05,15.1909726730023)
(3.54274980641491e-05,15.190972592052)
(3.54274980670816e-05,15.1909725111944)
(3.54274980765186e-05,15.1909724304309)
(3.54274980924518e-05,15.1909723497627)
(3.54274981148724e-05,15.1909722691911)
(3.54274981437721e-05,15.1909721887175)
(3.54274981791427e-05,15.1909721083432)
(3.54274982209748e-05,15.1909720280694)
(3.54274982692593e-05,15.1909719478976)
(3.5427498323987e-05,15.1909718678289)
(3.54274983851486e-05,15.1909717878647)
(3.54274984527346e-05,15.1909717080063)
(3.54274985267359e-05,15.1909716282549)
(3.54274986071423e-05,15.1909715486119)
(3.5427498693944e-05,15.1909714690786)
(3.54274987871308e-05,15.1909713896562)
(3.54274988866925e-05,15.190971310346)
(3.54274989926191e-05,15.1909712311493)
(3.54274991049001e-05,15.1909711520673)
(3.54274992235247e-05,15.1909710731014)
(3.54274993484822e-05,15.1909709942528)
(3.54274994797616e-05,15.1909709155228)
(3.54274996173524e-05,15.1909708369126)
(3.54274997612426e-05,15.1909707584235)
(3.54274999114211e-05,15.1909706800568)
(3.54275000678761e-05,15.1909706018137)
(3.54275002305961e-05,15.1909705236954)
(3.54275003995696e-05,15.1909704457033)
(3.54275005747847e-05,15.1909703678384)
(3.54275007562292e-05,15.1909702901022)
(3.54275009438911e-05,15.1909702124958)
(3.54275011377582e-05,15.1909701350205)
(3.54275013378177e-05,15.1909700576775)
(3.54275015440568e-05,15.190969980468)
(3.54275017564626e-05,15.1909699033932)
(3.54275019750225e-05,15.1909698264544)
(3.54275021997238e-05,15.1909697496527)
(3.5427502430553e-05,15.1909696729895)
(3.54275026674972e-05,15.1909695964659)
(3.54275029105427e-05,15.190969520083)
(3.54275031596755e-05,15.1909694438422)
(3.54275034148823e-05,15.1909693677446)
(3.54275036761493e-05,15.1909692917915)
(3.54275039434626e-05,15.1909692159838)
(3.5427504216808e-05,15.1909691403231)
(3.54275044961714e-05,15.1909690648102)
(3.54275047815381e-05,15.1909689894466)
(3.54275050728938e-05,15.1909689142333)
(3.54275053702236e-05,15.1909688391715)
(3.5427505673513e-05,15.1909687642623)
(3.54275059827468e-05,15.1909686895071)
(3.542750629791e-05,15.1909686149068)
(3.54275066189867e-05,15.1909685404627)
(3.54275069459628e-05,15.1909684661759)
(3.54275072788217e-05,15.1909683920475)
(3.54275076175486e-05,15.1909683180788)
(3.54275079621277e-05,15.1909682442709)
(3.54275083125426e-05,15.1909681706248)
(3.54275086687778e-05,15.1909680971418)
(3.5427509030817e-05,15.1909680238229)
(3.54275093986439e-05,15.1909679506693)
(3.54275097722422e-05,15.1909678776821)
(3.54275101515957e-05,15.1909678048625)
(3.54275105366876e-05,15.1909677322114)
(3.54275109275008e-05,15.1909676597302)
(3.54275113240192e-05,15.1909675874197)
(3.54275117262249e-05,15.1909675152813)
(3.54275121341016e-05,15.1909674433159)
(3.54275125476316e-05,15.1909673715246)
(3.54275129667976e-05,15.1909672999086)
(3.5427513391582e-05,15.1909672284689)
(3.54275138219671e-05,15.1909671572066)
(3.5427514257935e-05,15.1909670861228)
(3.54275146994678e-05,15.1909670152185)
(3.54275151465481e-05,15.1909669444948)
(3.54275155991568e-05,15.1909668739527)
(3.54275160572763e-05,15.1909668035935)
(3.5427516520888e-05,15.1909667334179)
(3.54275169899728e-05,15.1909666634273)
(3.54275174645127e-05,15.1909665936224)
(3.54275179444888e-05,15.1909665240045)
(3.54275184298823e-05,15.1909664545745)
(3.54275189206746e-05,15.1909663853335)
(3.54275194168461e-05,15.1909663162826)
(3.54275199183779e-05,15.1909662474226)
(3.54275204252505e-05,15.1909661787546)
(3.54275209374445e-05,15.1909661102797)
(3.54275214549402e-05,15.1909660419989)
(3.54275219777181e-05,15.1909659739131)
(3.54275225057584e-05,15.1909659060234)
(3.54275230390407e-05,15.1909658383307)
(3.54275235775457e-05,15.190965770836)
(3.54275241212528e-05,15.1909657035404)
(3.5427524670142e-05,15.1909656364448)
(3.54275252241925e-05,15.1909655695501)
(3.54275257833844e-05,15.1909655028573)
(3.5427526347697e-05,15.1909654363675)
(3.54275269171087e-05,15.1909653700815)
(3.54275274915995e-05,15.1909653040003)
(3.54275280711479e-05,15.1909652381249)
(3.54275286557328e-05,15.1909651724561)
(3.54275292453331e-05,15.190965106995)
(3.54275298399283e-05,15.1909650417425)
(3.54275304394962e-05,15.1909649766995)
(3.54275310440158e-05,15.1909649118669)
(3.54275316534653e-05,15.1909648472456)
(3.54275322678231e-05,15.1909647828366)
(3.54275328870672e-05,15.1909647186408)
(3.54275335111759e-05,15.190964654659)
(3.54275341401271e-05,15.1909645908921)
(3.54275347738988e-05,15.1909645273411)
(3.54275354124685e-05,15.1909644640069)
(3.54275360558132e-05,15.1909644008902)
(3.54275367039111e-05,15.1909643379921)
(3.54275373567396e-05,15.1909642753133)
(3.54275380142763e-05,15.1909642128548)
(3.54275386764982e-05,15.1909641506173)
(3.54275393433824e-05,15.1909640886018)
(3.54275400149061e-05,15.1909640268091)
(3.54275406910462e-05,15.19096396524)
(3.54275413717789e-05,15.1909639038954)
(3.54275420570817e-05,15.1909638427762)
(3.54275427469307e-05,15.190963781883)
(3.54275434413028e-05,15.1909637212168)
(3.54275441401743e-05,15.1909636607784)
(3.5427544843522e-05,15.1909636005686)
(3.54275455513218e-05,15.1909635405882)
(3.54275462635501e-05,15.190963480838)
(3.54275469801832e-05,15.1909634213188)
(3.54275477011965e-05,15.1909633620314)
(3.5427548426566e-05,15.1909633029765)
(3.5427549156267e-05,15.190963244155)
(3.54275498902758e-05,15.1909631855676)
(3.54275506285677e-05,15.1909631272151)
(3.54275513711181e-05,15.1909630690982)
(3.54275521179024e-05,15.1909630112178)
(3.54275528688958e-05,15.1909629535745)
(3.54275536240738e-05,15.190962896169)
(3.54275543834116e-05,15.1909628390023)
(3.54275551468847e-05,15.1909627820748)
(3.54275559144674e-05,15.1909627253875)
(3.54275566861347e-05,15.190962668941)
(3.54275574618609e-05,15.1909626127361)
(3.54275582416212e-05,15.1909625567734)
(3.542755902539e-05,15.1909625010536)
(3.54275598131419e-05,15.1909624455775)
(3.54275606048518e-05,15.1909623903457)
(3.54275614004938e-05,15.190962335359)
(3.5427562200042e-05,15.190962280618)
(3.54275630034708e-05,15.1909622261233)
(3.54275638107541e-05,15.1909621718757)
(3.54275646218659e-05,15.1909621178759)
(3.54275654367803e-05,15.1909620641244)
(3.54275662554714e-05,15.1909620106219)
(3.54275670779123e-05,15.1909619573691)
(3.54275679040776e-05,15.1909619043666)
(3.54275687339404e-05,15.1909618516151)
(3.54275695674742e-05,15.1909617991151)
(3.54275704046524e-05,15.1909617468673)
(3.54275712454485e-05,15.1909616948724)
(3.54275720898355e-05,15.1909616431308)
(3.54275729377872e-05,15.1909615916433)
(3.54275737892768e-05,15.1909615404105)
(3.54275746442765e-05,15.1909614894328)
(3.54275755027599e-05,15.1909614387109)
(3.54275763646999e-05,15.1909613882454)
(3.54275772300697e-05,15.1909613380369)
(3.54275780988417e-05,15.1909612880859)
(3.54275789709885e-05,15.1909612383929)
(3.54275798464833e-05,15.1909611889586)
(3.54275807252985e-05,15.1909611397835)
(3.54275816074065e-05,15.1909610908681)
(3.54275824927802e-05,15.190961042213)
(3.54275833813922e-05,15.1909609938187)
(3.54275842732141e-05,15.1909609456857)
(3.54275851682186e-05,15.1909608978146)
(3.54275860663776e-05,15.1909608502058)
(3.54275869676634e-05,15.1909608028599)
(3.54275878720479e-05,15.1909607557773)
(3.54275887795033e-05,15.1909607089586)
(3.54275896900013e-05,15.1909606624042)
(3.54275906035141e-05,15.1909606161147)
(3.54275915200134e-05,15.1909605700904)
(3.54275924394708e-05,15.1909605243319)
(3.54275933618576e-05,15.1909604788397)
(3.54275942871461e-05,15.1909604336141)
(3.54275952153075e-05,15.1909603886557)
(3.54275961463133e-05,15.1909603439648)
(3.54275970801351e-05,15.190960299542)
(3.54275980167448e-05,15.1909602553876)
(3.54275989561132e-05,15.1909602115021)
(3.54275998982116e-05,15.1909601678859)
(3.54276008430111e-05,15.1909601245394)
(3.54276017904833e-05,15.190960081463)
(3.54276027405993e-05,15.1909600386571)
(3.54276036933302e-05,15.1909599961221)
(3.54276046486468e-05,15.1909599538584)
(3.54276056065198e-05,15.1909599118664)
(3.54276065669206e-05,15.1909598701464)
(3.542760752982e-05,15.1909598286988)
(3.54276084951887e-05,15.190959787524)
(3.54276094629976e-05,15.1909597466223)
(3.54276104332173e-05,15.1909597059941)
(3.5427611405819e-05,15.1909596656397)
(3.54276123807728e-05,15.1909596255595)
(3.54276133580495e-05,15.1909595857537)
(3.54276143376198e-05,15.1909595462228)
(3.5427615319454e-05,15.190959506967)
(3.54276163035226e-05,15.1909594679866)
(3.54276172897959e-05,15.1909594292819)
(3.54276182782436e-05,15.1909593908533)
(3.54276192688368e-05,15.190959352701)
(3.54276202615456e-05,15.1909593148253)
(3.54276212563399e-05,15.1909592772265)
(3.54276222531906e-05,15.1909592399048)
(3.54276232520677e-05,15.1909592028606)
(3.54276242529412e-05,15.190959166094)
(3.54276252557812e-05,15.1909591296053)
(3.54276262605578e-05,15.1909590933949)
(3.54276272672409e-05,15.1909590574628)
(3.54276282758007e-05,15.1909590218094)
(3.54276292862071e-05,15.1909589864349)
(3.54276302984295e-05,15.1909589513394)
(3.54276313124383e-05,15.1909589165233)
(3.54276323282031e-05,15.1909588819866)
(3.54276333456944e-05,15.1909588477297)
(3.54276343648814e-05,15.1909588137527)
(3.54276353857338e-05,15.1909587800557)
(3.54276364082218e-05,15.190958746639)
(3.54276374323147e-05,15.1909587135028)
(3.54276384579828e-05,15.1909586806472)
(3.54276394851951e-05,15.1909586480723)
(3.54276405139216e-05,15.1909586157784)
(3.54276415441317e-05,15.1909585837656)
(3.54276425757951e-05,15.1909585520339)
(3.54276436088814e-05,15.1909585205836)
(3.54276446433602e-05,15.1909584894148)
(3.5427645679201e-05,15.1909584585276)
(3.54276467163728e-05,15.1909584279221)
(3.54276477548452e-05,15.1909583975984)
(3.54276487945873e-05,15.1909583675567)
(3.5427649835569e-05,15.1909583377969)
(3.54276508777594e-05,15.1909583083193)
(3.5427651921128e-05,15.1909582791238)
(3.54276529656446e-05,15.1909582502107)
(3.5427654011278e-05,15.1909582215798)
(3.54276550579977e-05,15.1909581932314)
(3.54276561057733e-05,15.1909581651654)
(3.54276571545737e-05,15.1909581373819)
(3.5427658204368e-05,15.1909581098809)
(3.5427659255126e-05,15.1909580826626)
(3.54276603068169e-05,15.1909580557268)
(3.54276613594102e-05,15.1909580290737)
(3.54276624128747e-05,15.1909580027033)
(3.54276634671797e-05,15.1909579766155)
(3.54276645222941e-05,15.1909579508104)
(3.54276655781872e-05,15.1909579252879)
(3.54276666348285e-05,15.1909579000481)
(3.54276676921871e-05,15.190957875091)
(3.54276687502323e-05,15.1909578504165)
(3.54276698089331e-05,15.1909578260245)
(3.54276708682583e-05,15.1909578019151)
(3.54276719281775e-05,15.1909577780882)
(3.54276729886598e-05,15.1909577545439)
(3.54276740496743e-05,15.1909577312819)
(3.54276751111899e-05,15.1909577083022)
(3.54276761731759e-05,15.1909576856048)
(3.54276772356018e-05,15.1909576631897)
(3.5427678298436e-05,15.1909576410567)
(3.54276793616479e-05,15.1909576192057)
(3.54276804252071e-05,15.1909575976367)
(3.54276814890828e-05,15.1909575763495)
(3.54276825532441e-05,15.190957555344)
(3.54276836176599e-05,15.1909575346202)
(3.54276846822993e-05,15.1909575141779)
(3.54276857471311e-05,15.190957494017)
(3.54276868121247e-05,15.1909574741373)
(3.54276878772496e-05,15.1909574545388)
(3.54276889424749e-05,15.1909574352212)
(3.54276900077694e-05,15.1909574161844)
(3.54276910731024e-05,15.1909573974283)
(3.54276921384433e-05,15.1909573789527)
(3.54276932037612e-05,15.1909573607574)
(3.54276942690256e-05,15.1909573428422)
(3.54276953342058e-05,15.190957325207)
(3.54276963992706e-05,15.1909573078516)
(3.54276974641898e-05,15.1909572907758)
(3.54276985289322e-05,15.1909572739793)
(3.54276995934674e-05,15.190957257462)
(3.54277006577645e-05,15.1909572412237)
(3.54277017217926e-05,15.190957225264)
(3.54277027855208e-05,15.1909572095829)
(3.54277038489188e-05,15.19095719418)
(3.54277049119559e-05,15.1909571790552)
(3.54277059746018e-05,15.1909571642081)
(3.54277070368255e-05,15.1909571496385)
(3.54277080985966e-05,15.1909571353463)
(3.54277091598843e-05,15.1909571213309)
(3.54277102206587e-05,15.1909571075924)
(3.54277112808886e-05,15.1909570941302)
(3.54277123405434e-05,15.1909570809443)
(3.54277133995931e-05,15.1909570680341)
(3.54277144580068e-05,15.1909570553996)
(3.5427715515754e-05,15.1909570430403)
(3.5427716572805e-05,15.1909570309559)
(3.54277176291292e-05,15.1909570191462)
(3.54277186846958e-05,15.1909570076108)
(3.54277197394747e-05,15.1909569963494)
(3.54277207934356e-05,15.1909569853617)
(3.54277218465478e-05,15.1909569746472)
(3.54277228987819e-05,15.1909569642057)
(3.54277239501069e-05,15.1909569540368)
(3.54277250004929e-05,15.1909569441401)
(3.54277260499097e-05,15.1909569345153)
(3.54277270983277e-05,15.190956925162)
(3.5427728145716e-05,15.1909569160799)
(3.54277291920451e-05,15.1909569072684)
(3.54277302372843e-05,15.1909568987274)
(3.54277312814046e-05,15.1909568904563)
(3.54277323243754e-05,15.1909568824547)
(3.54277333661669e-05,15.1909568747223)
(3.5427734406749e-05,15.1909568672586)
(3.54277354460921e-05,15.1909568600632)
(3.54277364841662e-05,15.1909568531356)
(3.54277375209418e-05,15.1909568464756)
(3.54277385563894e-05,15.1909568400824)
(3.54277395904788e-05,15.1909568339559)
(3.54277406231805e-05,15.1909568280955)
(3.54277416544648e-05,15.1909568225007)
(3.5427742684302e-05,15.1909568171711)
(3.5427743712663e-05,15.1909568121063)
(3.5427744739518e-05,15.1909568073056)
(3.54277457648379e-05,15.1909568027687)
(3.54277467885927e-05,15.1909567984951)
(3.54277478107533e-05,15.1909567944843)
(3.54277488312904e-05,15.1909567907357)
(3.54277498501749e-05,15.1909567872489)
(3.54277508673778e-05,15.1909567840233)
(3.54277518828698e-05,15.1909567810585)
(3.54277528966213e-05,15.190956778354)
(3.54277539086037e-05,15.1909567759091)
(3.54277549187881e-05,15.1909567737233)
(3.54277559271452e-05,15.1909567717962)
(3.5427756933646e-05,15.1909567701272)
(3.54277579382622e-05,15.1909567687156)
(3.54277589409645e-05,15.190956767561)
(3.54277599417242e-05,15.1909567666629)
(3.54277609405128e-05,15.1909567660205)
(3.54277619373012e-05,15.1909567656334)
(3.54277629320614e-05,15.190956765501)
(3.54277639247644e-05,15.1909567656226)
(3.54277649153825e-05,15.1909567659978)
(3.54277659038866e-05,15.1909567666258)
(3.54277668902486e-05,15.1909567675061)
(3.54277678744399e-05,15.1909567686381)
(3.54277688564324e-05,15.1909567700212)
(3.54277698361979e-05,15.1909567716547)
(3.54277708137085e-05,15.1909567735381)
(3.5427771788936e-05,15.1909567756706)
(3.54277727618525e-05,15.1909567780517)
(3.542777373243e-05,15.1909567806807)
(3.54277747006401e-05,15.190956783557)
(3.5427775666456e-05,15.1909567866798)
(3.54277766298496e-05,15.1909567900487)
(3.54277775907932e-05,15.1909567936628)
(3.54277785492588e-05,15.1909567975215)
(3.54277795052188e-05,15.1909568016241)
(3.54277804586459e-05,15.1909568059701)
(3.54277814095125e-05,15.1909568105585)
(3.5427782357791e-05,15.1909568153889)
(3.54277833034547e-05,15.1909568204604)
(3.54277842464757e-05,15.1909568257724)
(3.54277851868275e-05,15.1909568313242)
(3.54277861244829e-05,15.190956837115)
(3.54277870594148e-05,15.1909568431441)
(3.54277879915964e-05,15.1909568494109)
(3.54277889210014e-05,15.1909568559145)
(3.54277898476022e-05,15.1909568626544)
(3.54277907713724e-05,15.1909568696296)
(3.5427791692285e-05,15.1909568768395)
(3.54277926103141e-05,15.1909568842832)
(3.5427793525433e-05,15.1909568919602)
(3.54277944376147e-05,15.1909568998696)
(3.54277953468336e-05,15.1909569080106)
(3.54277962530633e-05,15.1909569163824)
(3.54277971562774e-05,15.1909569249844)
(3.54277980564501e-05,15.1909569338156)
(3.54277989535553e-05,15.1909569428754)
(3.54277998475668e-05,15.190956952163)
(3.54278007384584e-05,15.1909569616774)
(3.54278016262045e-05,15.190956971418)
(3.54278025107797e-05,15.1909569813839)
(3.54278033921585e-05,15.1909569915743)
(3.54278042703148e-05,15.1909570019885)
(3.54278051452239e-05,15.1909570126255)
(3.54278060168598e-05,15.1909570234846)
(3.5427806885197e-05,15.1909570345649)
(3.54278077502107e-05,15.1909570458655)
(3.54278086118759e-05,15.1909570573858)
(3.54278094701674e-05,15.1909570691247)
(3.54278103250601e-05,15.1909570810815)
(3.54278111765293e-05,15.1909570932553)
(3.542781202455e-05,15.1909571056452)
(3.54278128690982e-05,15.1909571182504)
(3.54278137101489e-05,15.1909571310701)
(3.54278145476774e-05,15.1909571441032)
(3.54278153816597e-05,15.1909571573491)
(3.5427816212071e-05,15.1909571708066)
(3.54278170388872e-05,15.1909571844751)
(3.54278178620844e-05,15.1909571983536)
(3.54278186816384e-05,15.1909572124412)
(3.54278194975247e-05,15.190957226737)
(3.54278203097199e-05,15.19095724124)
(3.54278211182003e-05,15.1909572559494)
(3.54278219229418e-05,15.1909572708643)
(3.54278227239213e-05,15.1909572859838)
(3.54278235211149e-05,15.1909573013069)
(3.5427824314499e-05,15.1909573168326)
(3.54278251040509e-05,15.1909573325602)
(3.54278258897472e-05,15.1909573484885)
(3.5427826671565e-05,15.1909573646168)
(3.54278274494811e-05,15.190957380944)
(3.54278282234726e-05,15.1909573974691)
(3.54278289935168e-05,15.1909574141914)
(3.54278297595908e-05,15.1909574311097)
(3.54278305216717e-05,15.1909574482231)
(3.54278312797372e-05,15.1909574655307)
(3.54278320337647e-05,15.1909574830314)
(3.54278327837322e-05,15.1909575007243)
(3.54278335296174e-05,15.1909575186085)
(3.54278342713977e-05,15.1909575366829)
(3.54278350090514e-05,15.1909575549466)
(3.54278357425566e-05,15.1909575733985)
(3.54278364718911e-05,15.1909575920377)
(3.5427837197034e-05,15.1909576108631)
(3.54278379179629e-05,15.1909576298738)
(3.54278386346567e-05,15.1909576490687)
(3.54278393470941e-05,15.1909576684469)
(3.54278400552535e-05,15.1909576880073)
(3.5427840759114e-05,15.190957707749)
(3.54278414586544e-05,15.1909577276708)
(3.54278421538539e-05,15.1909577477717)
(3.54278428446916e-05,15.1909577680508)
(3.54278435311467e-05,15.190957788507)
(3.54278442131988e-05,15.1909578091392)
(3.54278448908268e-05,15.1909578299465)
(3.54278455640104e-05,15.1909578509277)
(3.54278462327294e-05,15.1909578720818)
(3.54278468969635e-05,15.1909578934078)
(3.54278475566927e-05,15.1909579149046)
(3.5427848211897e-05,15.1909579365711)
(3.54278488625565e-05,15.1909579584063)
(3.54278495086512e-05,15.1909579804091)
(3.54278501501616e-05,15.1909580025785)
(3.54278507870679e-05,15.1909580249133)
(3.54278514193515e-05,15.1909580474125)
(3.54278520469925e-05,15.190958070075)
(3.54278526699715e-05,15.1909580928997)
(3.54278532882697e-05,15.1909581158856)
(3.54278539018678e-05,15.1909581390314)
(3.54278545107473e-05,15.1909581623363)
(3.54278551148892e-05,15.1909581857989)
(3.54278557142749e-05,15.1909582094183)
(3.54278563088863e-05,15.1909582331933)
(3.54278568987047e-05,15.1909582571229)
(3.54278574837123e-05,15.1909582812058)
(3.54278580638903e-05,15.1909583054411)
(3.54278586392206e-05,15.1909583298276)
(3.5427859209686e-05,15.1909583543641)
(3.54278597752679e-05,15.1909583790495)
(3.54278603359488e-05,15.1909584038828)
(3.54278608917116e-05,15.1909584288627)
(3.54278614425381e-05,15.1909584539881)
(3.54278619884113e-05,15.190958479258)
(3.5427862529314e-05,15.1909585046711)
(3.5427863065229e-05,15.1909585302264)
(3.54278635961397e-05,15.1909585559226)
(3.54278641220289e-05,15.1909585817586)
(3.54278646428804e-05,15.1909586077334)
(3.5427865158677e-05,15.1909586338456)
(3.54278656694022e-05,15.1909586600942)
(3.54278661750401e-05,15.190958686478)
(3.54278666755744e-05,15.1909587129959)
(3.54278671709885e-05,15.1909587396466)
(3.54278676612669e-05,15.190958766429)
(3.54278681463939e-05,15.1909587933419)
(3.54278686263533e-05,15.1909588203843)
(3.54278691011295e-05,15.1909588475548)
(3.54278695707067e-05,15.1909588748523)
(3.54278700350703e-05,15.1909589022756)
(3.54278704942048e-05,15.1909589298236)
(3.54278709480954e-05,15.190958957495)
(3.54278713967269e-05,15.1909589852887)

};
\addplot [black,solid,line width=1.5pt]
coordinates {
(3.53045162475599e-05,15.1907038498254)
(3.53041013960314e-05,15.1906471481607)
(3.53036912263469e-05,15.1905904011715)
(3.53032857605459e-05,15.1905336107473)
(3.53028850206947e-05,15.1904767787814)
(3.53024890288843e-05,15.1904199071707)
(3.53020978072284e-05,15.1903629978156)
(3.53017113778621e-05,15.1903060526202)
(3.53013297629402e-05,15.1902490734918)
(3.53009529846353e-05,15.1901920623411)
(3.53005810651353e-05,15.1901350210821)
(3.53002140266416e-05,15.1900779516321)
(3.52998518913679e-05,15.1900208559114)
(3.52994946815373e-05,15.1899637358433)
(3.52991424193809e-05,15.1899065933542)
(3.52987951271354e-05,15.1898494303732)
(3.52984528270405e-05,15.1897922488324)
(3.52981155413378e-05,15.1897350506665)
(3.52977832922675e-05,15.1896778378129)
(3.52974561020671e-05,15.1896206122115)
(3.52971339929684e-05,15.1895633758048)
(3.52968169871952e-05,15.1895061305373)
(3.52965051069614e-05,15.1894488783563)
(3.52961983744675e-05,15.189391621211)
(3.52958968118993e-05,15.1893343610527)
(3.52956004414245e-05,15.1892770998348)
(3.52953092851912e-05,15.1892198395127)
(3.52950233653248e-05,15.1891625820433)
(3.52947427039249e-05,15.1891053293855)
(3.52944673230634e-05,15.1890480834999)
(3.52941972447823e-05,15.1889908463484)
(3.52939324910905e-05,15.1889336198945)
(3.52936730839614e-05,15.188876406103)
(3.52934190453302e-05,15.18881920694)
(3.52931703970919e-05,15.1887620243727)
(3.52929271610984e-05,15.1887048603692)
(3.5292689359156e-05,15.188647716899)
(3.52924570130233e-05,15.1885905959319)
(3.52922301444079e-05,15.188533499439)
(3.52920087749649e-05,15.1884764293918)
(3.52917929262941e-05,15.1884193877623)
(3.52915826199378e-05,15.1883623765233)
(3.52913778773774e-05,15.1883053976478)
(3.52911787200332e-05,15.1882484531091)
(3.52909851692598e-05,15.1881915448809)
(3.52907972463449e-05,15.1881346749368)
(3.52906149725072e-05,15.1880778452507)
(3.52904383688945e-05,15.1880210577964)
(3.52902674565803e-05,15.1879643145475)
(3.52901022565623e-05,15.1879076174775)
(3.52899427897606e-05,15.1878509685595)
(3.52897890770146e-05,15.1877943697665)
(3.52896411390811e-05,15.1877378230707)
(3.52894989966329e-05,15.1876813304443)
(3.52893626702558e-05,15.1876248938583)
(3.52892321804466e-05,15.1875685152835)
(3.5289107547611e-05,15.1875121966897)
(3.52889887920615e-05,15.187455940046)
(3.52888759340154e-05,15.1873997473205)
(3.52887689935917e-05,15.1873436204804)
(3.52886679908092e-05,15.1872875614918)
(3.52885729455852e-05,15.1872315723195)
(3.52884838777318e-05,15.1871756549274)
(3.52884008069546e-05,15.1871198112777)
(3.528832375285e-05,15.1870640433316)
(3.52882527349027e-05,15.1870083530486)
(3.52881877724832e-05,15.1869527423865)
(3.52881288848453e-05,15.1868972133019)
(3.5288076091124e-05,15.1868417677492)
(3.52880294103326e-05,15.1867864076813)
(3.52879888613598e-05,15.1867311350492)
(3.52879544629681e-05,15.1866759518016)
(3.52879262337904e-05,15.1866208598854)
(3.5287904192327e-05,15.1865658612452)
(3.52878883569433e-05,15.1865109578235)
(3.52878787458675e-05,15.1864561515601)
(3.52878753771868e-05,15.1864014443928)
(3.52878782688452e-05,15.1863468382564)
(3.52878874386405e-05,15.1862923350833)
(3.52879029042218e-05,15.1862379368031)
(3.52879246830853e-05,15.1861836453426)
(3.52879527925728e-05,15.1861294626255)
(3.52879872498681e-05,15.1860753905726)
(3.52880280719935e-05,15.1860214311014)
(3.52880752758085e-05,15.1859675861264)
(3.52881288780047e-05,15.1859138575584)
(3.52881888951046e-05,15.1858602473051)
(3.52882553434572e-05,15.1858067572704)
(3.52883282392361e-05,15.1857533893545)
(3.5288407598436e-05,15.1857001454541)
(3.52884934368694e-05,15.1856470274617)
(3.52885857701647e-05,15.1855940372662)
(3.5288684613762e-05,15.185541176752)
(3.52887899829111e-05,15.1854884477998)
(3.52889018926682e-05,15.1854358522857)
(3.52890203578933e-05,15.1853833920814)
(3.52891453932467e-05,15.1853310690544)
(3.52892770131873e-05,15.1852788850674)
(3.52894152319687e-05,15.1852268419786)
(3.52895600636373e-05,15.1851749416413)
(3.52897115220291e-05,15.1851231859039)
(3.52898696207675e-05,15.1850715766101)
(3.52900343732602e-05,15.1850201155983)
(3.52902057926971e-05,15.184968804702)
(3.52903838920477e-05,15.1849176457492)
(3.52905686840578e-05,15.1848666405628)
(3.5290760181248e-05,15.1848157909602)
(3.52909583959108e-05,15.1847650987535)
(3.52911633401083e-05,15.1847145657488)
(3.52913750256702e-05,15.1846641937471)
(3.52915934641913e-05,15.1846139845432)
(3.52918186670283e-05,15.1845639399263)
(3.52920506452989e-05,15.1845140616798)
(3.52922894098788e-05,15.1844643515808)
(3.52925349713992e-05,15.1844148114006)
(3.52927873402452e-05,15.1843654429042)
(3.52930465265535e-05,15.1843162478507)
(3.52933125402101e-05,15.1842672279924)
(3.52935853908481e-05,15.1842183850757)
(3.52938650878453e-05,15.1841697208404)
(3.52941516403229e-05,15.1841212370196)
(3.52944450571419e-05,15.1840729353401)
(3.52947453469024e-05,15.1840248175218)
(3.52950525179397e-05,15.183976885278)
(3.5295366578324e-05,15.1839291403152)
(3.52956875358572e-05,15.1838815843329)
(3.52960153980705e-05,15.1838342190237)
(3.52963501722227e-05,15.1837870460732)
(3.52966918652979e-05,15.1837400671598)
(3.52970404840021e-05,15.1836932839549)
(3.5297396034763e-05,15.1836466981223)
(3.52977585237265e-05,15.1836003113188)
(3.52981279567545e-05,15.1835541251936)
(3.52985043394225e-05,15.1835081413886)
(3.52988876770178e-05,15.1834623615378)
(3.52992779745356e-05,15.183416787268)
(3.52996752366788e-05,15.1833714201978)
(3.53000794678549e-05,15.1833262619384)
(3.53004906721733e-05,15.183281314093)
(3.53009088534428e-05,15.1832365782568)
(3.53013340151693e-05,15.1831920560169)
(3.53017661605545e-05,15.1831477489525)
(3.53022052924921e-05,15.1831036586344)
(3.5302651413566e-05,15.1830597866252)
(3.53031045260488e-05,15.1830161344793)
(3.5303564631898e-05,15.1829727037425)
(3.53040317327546e-05,15.182929495952)
(3.53045058299408e-05,15.1828865126367)
(3.53049869244576e-05,15.1828437553165)
(3.53054750169824e-05,15.1828012255029)
(3.53059701078667e-05,15.1827589246982)
(3.53064721971344e-05,15.1827168543961)
(3.53069812844793e-05,15.1826750160812)
(3.5307497369263e-05,15.1826334112289)
(3.5308020450513e-05,15.1825920413058)
(3.53085505269202e-05,15.1825509077688)
(3.53090875968375e-05,15.1825100120659)
(3.53096316582772e-05,15.1824693556355)
(3.53101827089092e-05,15.1824289399068)
(3.53107407460598e-05,15.1823887662991)
(3.53113057667093e-05,15.1823488362225)
(3.53118777674897e-05,15.1823091510771)
(3.53124567446839e-05,15.1822697122535)
(3.53130426942231e-05,15.1822305211323)
(3.53136356116859e-05,15.1821915790844)
(3.53142354922964e-05,15.1821528874706)
(3.53148423309218e-05,15.1821144476417)
(3.53154561220723e-05,15.1820762609386)
(3.53160768598982e-05,15.1820383286918)
(3.53167045381894e-05,15.1820006522217)
(3.53173391503734e-05,15.1819632328385)
(3.53179806895142e-05,15.1819260718419)
(3.53186291483106e-05,15.1818891705212)
(3.53192845190951e-05,15.1818525301555)
(3.53199467938323e-05,15.1818161520132)
(3.53206159641182e-05,15.181780037352)
(3.53212920211788e-05,15.1817441874192)
(3.53219749558676e-05,15.1817086034513)
(3.53226647586665e-05,15.181673286674)
(3.53233614196832e-05,15.1816382383025)
(3.53240649286502e-05,15.1816034595407)
(3.53247752749238e-05,15.181568951582)
(3.5325492447483e-05,15.1815347156085)
(3.53262164349284e-05,15.1815007527917)
(3.53269472254811e-05,15.1814670642916)
(3.5327684806982e-05,15.1814336512576)
(3.53284291668906e-05,15.1814005148274)
(3.53291802922832e-05,15.181367656128)
(3.53299381698532e-05,15.1813350762749)
(3.53307027859087e-05,15.1813027763723)
(3.53314741263731e-05,15.181270757513)
(3.53322521767826e-05,15.1812390207788)
(3.53330369222865e-05,15.1812075672396)
(3.53338283476453e-05,15.1811763979541)
(3.53346264372305e-05,15.1811455139694)
(3.53354311750241e-05,15.1811149163211)
(3.53362425446166e-05,15.181084606033)
(3.53370605292074e-05,15.1810545841176)
(3.53378851116033e-05,15.1810248515755)
(3.53387162742181e-05,15.1809954093954)
(3.53395539990716e-05,15.1809662585546)
(3.53403982677885e-05,15.1809374000184)
(3.53412490615993e-05,15.1809088347402)
(3.5342106361338e-05,15.1808805636615)
(3.53429701474428e-05,15.1808525877121)
(3.53438403999543e-05,15.1808249078096)
(3.53447170985163e-05,15.1807975248596)
(3.53456002223746e-05,15.1807704397559)
(3.53464897503764e-05,15.1807436533799)
(3.53473856609699e-05,15.180717166601)
(3.53482879322053e-05,15.1806909802766)
(3.53491965417322e-05,15.1806650952518)
(3.53501114668016e-05,15.1806395123594)
(3.53510326842638e-05,15.18061423242)
(3.53519601705694e-05,15.180589256242)
(3.5352893901769e-05,15.1805645846214)
(3.53538338535121e-05,15.1805402183419)
(3.53547800010488e-05,15.1805161581747)
(3.53557323192283e-05,15.1804924048787)
(3.53566907824994e-05,15.1804689592003)
(3.53576553649107e-05,15.1804458218735)
(3.53586260401104e-05,15.1804229936197)
(3.53596027813468e-05,15.1804004751479)
(3.53605855614681e-05,15.1803782671545)
(3.53615743529234e-05,15.1803563703231)
(3.53625691277616e-05,15.1803347853251)
(3.5363569857633e-05,15.1803135128189)
(3.53645765137888e-05,15.1802925534505)
(3.53655890670823e-05,15.1802719078531)
(3.53666074879684e-05,15.1802515766471)
(3.53676317465042e-05,15.1802315604405)
(3.53686618123506e-05,15.1802118598282)
(3.53696976547707e-05,15.1801924753926)
(3.53707392426325e-05,15.1801734077031)
(3.5371786544408e-05,15.1801546573164)
(3.53728395281752e-05,15.1801362247765)
(3.53738981616175e-05,15.1801181106143)
(3.53749624120245e-05,15.1801003153481)
(3.53760322462934e-05,15.1800828394831)
(3.53771076309294e-05,15.1800656835119)
(3.53781885320465e-05,15.1800488479139)
(3.53792749153683e-05,15.1800323331557)
(3.53803667462286e-05,15.1800161396912)
(3.53814639895734e-05,15.1800002679609)
(3.53825666099607e-05,15.1799847183929)
(3.53836745715614e-05,15.1799694914018)
(3.53847878381611e-05,15.1799545873897)
(3.53859063731604e-05,15.1799400067455)
(3.53870301395773e-05,15.1799257498452)
(3.53881591000463e-05,15.1799118170516)
(3.53892932168215e-05,15.1798982087148)
(3.53904324517762e-05,15.1798849251719)
(3.53915767664052e-05,15.1798719667467)
(3.53927261218258e-05,15.1798593337504)
(3.53938804787786e-05,15.1798470264808)
(3.539503979763e-05,15.179835045223)
(3.53962040383725e-05,15.1798233902491)
(3.53973731606265e-05,15.1798120618179)
(3.53985471236423e-05,15.1798010601755)
(3.53997258863005e-05,15.179790385555)
(3.54009094071156e-05,15.1797800381763)
(3.54020976442353e-05,15.1797700182464)
(3.54032905554431e-05,15.1797603259594)
(3.54044880981609e-05,15.1797509614965)
(3.54056902294489e-05,15.1797419250256)
(3.54068969060095e-05,15.1797332167019)
(3.54081080841877e-05,15.1797248366676)
(3.54093237199735e-05,15.1797167850519)
(3.54105437690041e-05,15.1797090619711)
(3.54117681865648e-05,15.1797016675286)
(3.54129969275924e-05,15.1796946018149)
(3.54142299466765e-05,15.1796878649074)
(3.54154671980621e-05,15.1796814568709)
(3.5416708635651e-05,15.179675377757)
(3.54179542130049e-05,15.1796696276047)
(3.54192038833469e-05,15.17966420644)
(3.54204575995644e-05,15.1796591142762)
(3.54217153142108e-05,15.1796543511135)
(3.54229769795081e-05,15.1796499169395)
(3.54242425473498e-05,15.179645811729)
(3.54255119693025e-05,15.179642035444)
(3.54267851966096e-05,15.1796385880336)
(3.54280621801925e-05,15.1796354694343)
(3.54293428706539e-05,15.1796326795698)
(3.54306272182803e-05,15.1796302183512)
(3.54319151730438e-05,15.1796280856767)
(3.54332066846066e-05,15.1796262814321)
(3.54345017023217e-05,15.1796248054904)
(3.54358001752373e-05,15.1796236577119)
(3.54371020520986e-05,15.1796228379444)
(3.54384072813507e-05,15.1796223460231)
(3.54397158111413e-05,15.1796221817706)
(3.54410275893245e-05,15.179622344997)
(3.5442342563462e-05,15.1796228355)
(3.54436606808278e-05,15.1796236530645)
(3.54449818884103e-05,15.1796247974633)
(3.54463061329152e-05,15.1796262684565)
(3.54476333607687e-05,15.1796280657919)
(3.54489635181204e-05,15.1796301892049)
(3.54502965508473e-05,15.1796326384187)
(3.5451632404555e-05,15.1796354131439)
(3.54529710245829e-05,15.179638513079)
(3.5454312356006e-05,15.1796419379102)
(3.54556563436385e-05,15.1796456873115)
(3.54570029320375e-05,15.1796497609446)
(3.54583520655055e-05,15.1796541584593)
(3.54597036880941e-05,15.1796588794929)
(3.54610577436078e-05,15.1796639236709)
(3.5462414175607e-05,15.1796692906066)
(3.54637729274103e-05,15.1796749799013)
(3.54651339420996e-05,15.1796809911445)
(3.54664971625229e-05,15.1796873239135)
(3.54678625312978e-05,15.1796939777737)
(3.54692299908153e-05,15.1797009522789)
(3.54705994832426e-05,15.1797082469709)
(3.54719709505278e-05,15.1797158613796)
(3.54733443344037e-05,15.1797237950233)
(3.54747195763886e-05,15.1797320474087)
(3.54760966177941e-05,15.1797406180306)
(3.54774753997263e-05,15.1797495063724)
(3.54788558630907e-05,15.1797587119058)
(3.54802379485953e-05,15.1797682340911)
(3.54816215967548e-05,15.1797780723769)
(3.54830067478944e-05,15.1797882262006)
(3.5484393342153e-05,15.1797986949881)
(3.54857813194893e-05,15.1798094781541)
(3.54871706196831e-05,15.1798205751018)
(3.54885611823407e-05,15.1798319852234)
(3.54899529469e-05,15.1798437078997)
(3.54913458526325e-05,15.1798557425004)
(3.54927398386479e-05,15.1798680883844)
(3.54941348438997e-05,15.1798807448991)
(3.54955308071877e-05,15.1798937113813)
(3.54969276671631e-05,15.1799069871566)
(3.54983253623316e-05,15.17992057154)
(3.54997238310589e-05,15.1799344638355)
(3.55011230115742e-05,15.1799486633362)
(3.5502522841975e-05,15.1799631693248)
(3.5503923260231e-05,15.1799779810732)
(3.55053242041888e-05,15.1799930978425)
(3.55067256115755e-05,15.1800085188835)
(3.5508127420004e-05,15.1800242434363)
(3.55095295669761e-05,15.1800402707309)
(3.55109319898883e-05,15.1800565999864)
(3.55123346260355e-05,15.1800732304119)
(3.55137374126154e-05,15.1800901612062)
(3.55151402867327e-05,15.1801073915578)
(3.55165431854043e-05,15.180124920645)
(3.55179460455632e-05,15.1801427476361)
(3.55193488040626e-05,15.1801608716892)
(3.55207513976819e-05,15.1801792919525)
(3.55221537631299e-05,15.1801980075643)
(3.55235558370496e-05,15.1802170176527)
(3.55249575560226e-05,15.1802363213365)
(3.55263588565746e-05,15.1802559177242)
(3.55277596751788e-05,15.180275805915)
(3.55291599482604e-05,15.1802959849981)
(3.5530559612203e-05,15.1803164540533)
(3.55319586033512e-05,15.1803372121509)
(3.55333568580165e-05,15.1803582583515)
(3.55347543124812e-05,15.1803795917065)
(3.55361509030028e-05,15.1804012112577)
(3.55375465658199e-05,15.180423116038)
(3.55389412371559e-05,15.1804453050706)
(3.55403348532239e-05,15.1804677773697)
(3.55417273502317e-05,15.1804905319406)
(3.55431186643857e-05,15.1805135677791)
(3.55445087318967e-05,15.1805368838723)
(3.55458974889835e-05,15.1805604791985)
(3.5547284871879e-05,15.1805843527266)
(3.55486708168333e-05,15.1806085034173)
(3.55500552601201e-05,15.1806329302222)
(3.55514381380399e-05,15.1806576320842)
(3.5552819386926e-05,15.1806826079377)
(3.55541989431488e-05,15.1807078567087)
(3.55555767431205e-05,15.1807333773143)
(3.55569527233e-05,15.1807591686636)
(3.55583268201978e-05,15.1807852296571)
(3.55596989703807e-05,15.180811559187)
(3.55610691104762e-05,15.1808381561375)
(3.55624371771782e-05,15.1808650193844)
(3.55638031072507e-05,15.1808921477956)
(3.55651668375327e-05,15.1809195402308)
(3.55665283049444e-05,15.1809471955419)
(3.55678874464903e-05,15.1809751125729)
(3.55692441992651e-05,15.1810032901599)
(3.5570598500458e-05,15.1810317271314)
(3.55719502873582e-05,15.1810604223081)
(3.55732994973583e-05,15.1810893745031)
(3.55746460679601e-05,15.1811185825221)
(3.55759899367789e-05,15.1811480451633)
(3.55773310415485e-05,15.1811777612173)
(3.5578669320127e-05,15.1812077294677)
(3.55800047104992e-05,15.1812379486906)
(3.55813371507833e-05,15.1812684176552)
(3.5582666579235e-05,15.1812991351233)
(3.55839929342519e-05,15.1813300998498)
(3.55853161543795e-05,15.1813613105828)
(3.55866361783138e-05,15.1813927660633)
(3.55879529449085e-05,15.1814244650255)
(3.55892663931771e-05,15.181456406197)
(3.55905764622992e-05,15.1814885882987)
(3.55918830916259e-05,15.1815210100448)
(3.55931862206822e-05,15.1815536701431)
(3.55944857891739e-05,15.181586567295)
(3.55957817369899e-05,15.1816197001954)
(3.55970740042092e-05,15.181653067533)
(3.55983625311038e-05,15.1816866679903)
(3.55996472581444e-05,15.1817205002435)
(3.56009281260042e-05,15.181754562963)
(3.5602205075564e-05,15.181788854813)
(3.56034780479162e-05,15.1818233744517)
(3.56047469843702e-05,15.1818581205318)
(3.56060118264558e-05,15.1818930916999)
(3.56072725159286e-05,15.181928286597)
(3.56085289947736e-05,15.1819637038586)
(3.56097812052109e-05,15.1819993421144)
(3.56110290896992e-05,15.1820351999889)
(3.561227259094e-05,15.1820712761011)
(3.56135116518831e-05,15.1821075690645)
(3.56147462157301e-05,15.1821440774876)
(3.56159762259384e-05,15.1821807999735)
(3.56172016262263e-05,15.1822177351203)
(3.56184223605783e-05,15.1822548815211)
(3.56196383732466e-05,15.1822922377639)
(3.56208496087576e-05,15.1823298024321)
(3.5622056011916e-05,15.1823675741038)
(3.56232575278081e-05,15.1824055513527)
(3.56244541018064e-05,15.1824437327478)
(3.56256456795738e-05,15.1824821168533)
(3.56268322070668e-05,15.1825207022291)
(3.56280136305419e-05,15.1825594874305)
(3.56291898965574e-05,15.1825984710083)
(3.56303609519781e-05,15.1826376515091)
(3.56315267439792e-05,15.1826770274753)
(3.5632687220051e-05,15.1827165974449)
(3.56338423280023e-05,15.1827563599519)
(3.56349920159643e-05,15.1827963135263)
(3.56361362323946e-05,15.182836456694)
(3.56372749260813e-05,15.182876787977)
(3.56384080461452e-05,15.1829173058934)
(3.56395355420458e-05,15.1829580089578)
(3.56406573635836e-05,15.1829988956806)
(3.56417734609041e-05,15.1830399645689)
(3.56428837845017e-05,15.183081214126)
(3.56439882852235e-05,15.183122642852)
(3.56450869142723e-05,15.1831642492431)
(3.56461796232101e-05,15.1832060317924)
(3.5647266363962e-05,15.1832479889897)
(3.56483470888204e-05,15.1832901193213)
(3.56494217504468e-05,15.1833324212705)
(3.56504903018771e-05,15.1833748933175)
(3.56515526965235e-05,15.1834175339393)
(3.56526088881777e-05,15.18346034161)
(3.56536588310161e-05,15.1835033148007)
(3.56547024796009e-05,15.1835464519797)
(3.56557397888835e-05,15.1835897516125)
(3.56567707142104e-05,15.1836332121618)
(3.56577952113231e-05,15.1836768320878)
(3.56588132363628e-05,15.1837206098478)
(3.56598247458728e-05,15.1837645438969)
(3.56608296968023e-05,15.1838086326875)
(3.56618280465092e-05,15.1838528746697)
(3.56628197527626e-05,15.1838972682913)
(3.56638047737457e-05,15.1839418119977)
(3.56647830680603e-05,15.1839865042323)
(3.56657545947268e-05,15.1840313434361)
(3.56667193131897e-05,15.1840763280482)
(3.56676771833188e-05,15.1841214565058)
(3.56686281654132e-05,15.1841667272439)
(3.56695722202024e-05,15.1842121386959)
(3.56705093088499e-05,15.1842576892932)
(3.56714393929556e-05,15.1843033774656)
(3.56723624345591e-05,15.1843492016412)
(3.56732783961417e-05,15.1843951602464)
(3.56741872406286e-05,15.1844412517062)
(3.5675088931391e-05,15.1844874744442)
(3.56759834322498e-05,15.1845338268823)
(3.56768707074771e-05,15.1845803074414)
(3.56777507217987e-05,15.1846269145409)
(3.5678623440396e-05,15.1846736465993)
(3.56794888289085e-05,15.1847205020336)
(3.56803468534369e-05,15.18476747926)
(3.56811974805436e-05,15.1848145766936)
(3.56820406772558e-05,15.1848617927486)
(3.56828764110678e-05,15.1849091258383)
(3.5683704649942e-05,15.1849565743753)
(3.56845253623118e-05,15.1850041367712)
(3.5685338517083e-05,15.1850518114373)
(3.56861440836354e-05,15.185099596784)
(3.56869420318258e-05,15.1851474912213)
(3.56877323319877e-05,15.1851954931587)
(3.56885149549352e-05,15.1852436010052)
(3.56892898719627e-05,15.1852918131695)
(3.56900570548477e-05,15.1853401280601)
(3.56908164758517e-05,15.185388544085)
(3.5691568107723e-05,15.1854370596524)
(3.56923119236961e-05,15.1854856731701)
(3.56930478974941e-05,15.1855343830459)
(3.56937760033303e-05,15.1855831876877)
(3.56944962159085e-05,15.1856320855033)
(3.56952085104254e-05,15.1856810749007)
(3.56959128625705e-05,15.1857301542882)
(3.56966092485282e-05,15.1857793220742)
(3.56972976449778e-05,15.1858285766673)
(3.56979780290955e-05,15.1858779164766)
(3.56986503785544e-05,15.1859273399116)
(3.56993146715257e-05,15.185976845382)
(3.569997088668e-05,15.1860264312984)
(3.57006190031867e-05,15.1860760960716)
(3.57012590007162e-05,15.1861258381131)
(3.57018908594391e-05,15.1861756558352)
(3.57025145600283e-05,15.1862255476506)
(3.57031300836576e-05,15.1862755119732)
(3.57037374120038e-05,15.1863255472172)
(3.57043365272462e-05,15.186375651798)
(3.57049274120669e-05,15.1864258241317)
(3.57055100496517e-05,15.1864760626354)
(3.57060844236901e-05,15.1865263657271)
(3.57066505183747e-05,15.1865767318261)
(3.5707208318402e-05,15.1866271593525)
(3.57077578089723e-05,15.1866776467275)
(3.57082989757906e-05,15.1867281923736)
(3.57088318050654e-05,15.1867787947145)
(3.57093562835093e-05,15.1868294521751)
(3.57098723983381e-05,15.1868801631815)
(3.57103801372717e-05,15.1869309261613)
(3.57108794885322e-05,15.1869817395433)
(3.57113704408463e-05,15.1870326017579)
(3.57118529834424e-05,15.1870835112367)
(3.57123271060518e-05,15.187134466413)
(3.57127927989075e-05,15.1871854657216)
(3.57132500527441e-05,15.1872365075987)
(3.57136988587979e-05,15.1872875904823)
(3.57141392088053e-05,15.1873387128121)
(3.57145710950017e-05,15.1873898730291)
(3.57149945101232e-05,15.1874410695766)
(3.57154094474034e-05,15.1874923008992)
(3.5715815900575e-05,15.1875435654434)
(3.57162138638657e-05,15.1875948616578)
(3.57166033320013e-05,15.1876461879926)
(3.57169843002019e-05,15.1876975429)
(3.57173567641822e-05,15.1877489248342)
(3.57177207201501e-05,15.1878003322514)
(3.57180761648059e-05,15.1878517636097)
(3.57184230953408e-05,15.1879032173695)
(3.5718761509436e-05,15.187954691993)
(3.57190914052621e-05,15.188006185945)
(3.57194127814769e-05,15.188057697692)
(3.57197256372244e-05,15.1881092257031)
(3.57200299721343e-05,15.1881607684493)
(3.57203257863189e-05,15.1882123244043)
(3.57206130803733e-05,15.1882638920439)
(3.57208918553732e-05,15.1883154698462)
(3.57211621128739e-05,15.1883670562918)
(3.57214238549079e-05,15.1884186498639)
(3.57216770839845e-05,15.188470249048)
(3.57219218030873e-05,15.1885218523321)
(3.5722158015673e-05,15.1885734582069)
(3.57223857256704e-05,15.1886250651656)
(3.5722604937477e-05,15.188676671704)
(3.57228156559586e-05,15.1887282763206)
(3.57230178864478e-05,15.1887798775167)
(3.5723211634741e-05,15.1888314737962)
(3.57233969070981e-05,15.1888830636659)
(3.57235737102395e-05,15.1889346456352)
(3.57237420513446e-05,15.1889862182166)
(3.57239019380508e-05,15.1890377799253)
(3.57240533784501e-05,15.1890893292796)
(3.57241963810877e-05,15.1891408648005)
(3.57243309549605e-05,15.1891923850121)
(3.5724457109515e-05,15.1892438884416)
(3.5724574854645e-05,15.1892953736191)
(3.57246842006894e-05,15.189346839078)
(3.57247851584303e-05,15.1893982833545)
(3.57248777390912e-05,15.1894497049881)
(3.5724961954334e-05,15.1895011025216)
(3.57250378162574e-05,15.1895524745008)
(3.57251053373937e-05,15.1896038194747)
(3.57251645307078e-05,15.1896551359958)
(3.57252154095938e-05,15.1897064226197)
(3.57252579878732e-05,15.1897576779052)
(3.57252922797912e-05,15.1898089004147)
(3.57253183000153e-05,15.1898600887138)
(3.57253360636328e-05,15.1899112413714)
(3.57253455861466e-05,15.18996235696)
(3.57253468834743e-05,15.1900134340553)
(3.57253399719441e-05,15.1900644712366)
(3.57253248682925e-05,15.1901154670866)
(3.57253015896614e-05,15.1901664201915)
(3.57252701535948e-05,15.1902173291409)
(3.57252305780367e-05,15.1902681925281)
(3.57251828813264e-05,15.1903190089496)
(3.57251270821974e-05,15.1903697770058)
(3.57250631997727e-05,15.1904204953005)
(3.57249912535622e-05,15.190471162441)
(3.57249112634592e-05,15.1905217770384)
(3.57248232497374e-05,15.1905723377071)
(3.57247272330469e-05,15.1906228430653)
(3.57246232344125e-05,15.1906732917349)
(3.57245112752289e-05,15.1907236823413)
(3.57243913772577e-05,15.1907740135136)
(3.57242635626238e-05,15.1908242838844)
(3.57241278538124e-05,15.1908744920904)
(3.57239842736651e-05,15.1909246367716)
(3.57238328453763e-05,15.1909747165717)
(3.57236735924904e-05,15.1910247301385)
(3.57235065388976e-05,15.1910746761231)
(3.5723331708831e-05,15.1911245531806)
(3.57231491268621e-05,15.1911743599697)
(3.57229588178988e-05,15.1912240951531)
(3.57227608071802e-05,15.191273757397)
(3.57225551202746e-05,15.1913233453715)
(3.5722341783075e-05,15.1913728577506)
(3.57221208217957e-05,15.1914222932121)
(3.57218922629697e-05,15.1914716504375)
(3.57216561334435e-05,15.1915209281124)
(3.57214124603753e-05,15.191570124926)
(3.57211612712303e-05,15.1916192395716)
(3.57209025937772e-05,15.1916682707463)
(3.57206364560859e-05,15.1917172171511)
(3.5720362886523e-05,15.191766077491)
(3.57200819137479e-05,15.1918148504748)
(3.57197935667106e-05,15.1918635348154)
(3.57194978746472e-05,15.1919121292297)
(3.57191948670762e-05,15.1919606324384)
(3.57188845737962e-05,15.1920090431663)
(3.57185670248808e-05,15.1920573601423)
(3.57182422506759e-05,15.1921055820992)
(3.57179102817975e-05,15.1921537077739)
(3.57175711491252e-05,15.1922017359074)
(3.5717224883801e-05,15.1922496652447)
(3.57168715172249e-05,15.1922974945347)
(3.57165110810515e-05,15.1923452225308)
(3.57161436071861e-05,15.1923928479902)
(3.57157691277816e-05,15.1924403696742)
(3.57153876752342e-05,15.1924877863484)
(3.57149992821801e-05,15.1925350967824)
(3.57146039814932e-05,15.19258229975)
(3.5714201806279e-05,15.192629394029)
(3.57137927898725e-05,15.1926763784017)
(3.57133769658344e-05,15.1927232516542)
(3.57129543679467e-05,15.192770012577)
(3.57125250302096e-05,15.1928166599647)
(3.57120889868373e-05,15.1928631926159)
(3.57116462722549e-05,15.1929096093338)
(3.57111969210935e-05,15.1929559089255)
(3.57107409681878e-05,15.1930020902024)
(3.57102784485714e-05,15.19304815198)
(3.57098093974727e-05,15.1930940930782)
(3.57093338503126e-05,15.1931399123209)
(3.57088518426989e-05,15.1931856085365)
(3.57083634104232e-05,15.1932311805573)
(3.57078685894573e-05,15.1932766272201)
(3.57073674159485e-05,15.1933219473657)
(3.57068599262169e-05,15.1933671398394)
(3.57063461567507e-05,15.1934122034904)
(3.57058261442017e-05,15.1934571371725)
(3.57052999253836e-05,15.1935019397435)
(3.57047675372655e-05,15.1935466100655)
(3.57042290169699e-05,15.1935911470048)
(3.57036844017674e-05,15.1936355494321)
(3.57031337290745e-05,15.1936798162222)
(3.57025770364483e-05,15.1937239462542)
(3.57020143615832e-05,15.1937679384115)
(3.57014457423068e-05,15.1938117915817)
(3.57008712165767e-05,15.1938555046567)
(3.57002908224753e-05,15.1938990765327)
(3.56997045982079e-05,15.1939425061099)
(3.56991125820972e-05,15.1939857922932)
(3.56985148125809e-05,15.1940289339914)
(3.56979113282062e-05,15.1940719301178)
(3.56973021676275e-05,15.1941147795899)
(3.56966873696026e-05,15.1941574813295)
(3.5696066972988e-05,15.1942000342625)
(3.5695441016736e-05,15.1942424373194)
(3.56948095398912e-05,15.1942846894348)
(3.56941725815852e-05,15.1943267895475)
(3.56935301810354e-05,15.1943687366009)
(3.56928823775397e-05,15.1944105295423)
(3.56922292104736e-05,15.1944521673237)
(3.56915707192858e-05,15.1944936489011)
(3.56909069434954e-05,15.1945349732349)
(3.56902379226881e-05,15.1945761392899)
(3.56895636965133e-05,15.194617146035)
(3.56888843046792e-05,15.1946579924437)
(3.56881997869502e-05,15.1946986774936)
(3.56875101831437e-05,15.1947392001667)
(3.56868155331262e-05,15.1947795594492)
(3.56861158768099e-05,15.1948197543318)
(3.5685411254149e-05,15.1948597838095)
(3.56847017051377e-05,15.1948996468815)
(3.56839872698047e-05,15.1949393425514)
(3.56832679882113e-05,15.1949788698272)
(3.56825439004479e-05,15.1950182277212)
(3.56818150466304e-05,15.19505741525)
(3.56810814668971e-05,15.1950964314346)
(3.56803432014054e-05,15.1951352753003)
(3.56796002903283e-05,15.1951739458766)
(3.56788527738511e-05,15.1952124421977)
(3.5678100692169e-05,15.1952507633019)
(3.56773440854826e-05,15.1952889082319)
(3.5676582993996e-05,15.1953268760347)
(3.56758174579127e-05,15.1953646657617)
(3.56750475174326e-05,15.1954022764687)
(3.56742732127494e-05,15.1954397072159)
(3.56734945840468e-05,15.1954769570677)
(3.56727116714955e-05,15.1955140250929)
(3.56719245152502e-05,15.1955509103648)
(3.56711331554475e-05,15.195587611961)
(3.56703376322011e-05,15.1956241289633)
(3.56695379856004e-05,15.1956604604582)
(3.56687342557061e-05,15.1956966055362)
(3.56679264825477e-05,15.1957325632925)
(3.56671147061214e-05,15.1957683328265)
(3.56662989663859e-05,15.195803913242)
(3.56654793032605e-05,15.1958393036472)
(3.56646557566211e-05,15.1958745031546)
(3.56638283662984e-05,15.1959095108812)
(3.56629971720742e-05,15.1959443259484)
(3.56621622136793e-05,15.1959789474818)
(3.56613235307907e-05,15.1960133746117)
(3.56604811630279e-05,15.1960476064724)
(3.56596351499509e-05,15.196081642203)
(3.56587855310571e-05,15.1961154809467)
(3.56579323457792e-05,15.1961491218512)
(3.56570756334825e-05,15.1961825640686)
(3.56562154334616e-05,15.1962158067554)
(3.56553517849384e-05,15.1962488490725)
(3.56544847270591e-05,15.1962816901853)
(3.56536142988918e-05,15.1963143292636)
(3.56527405394242e-05,15.1963467654814)
(3.56518634875606e-05,15.1963789980174)
(3.56509831821205e-05,15.1964110260546)
(3.56500996618349e-05,15.1964428487804)
(3.56492129653449e-05,15.1964744653866)
(3.56483231311998e-05,15.1965058750697)
(3.56474301978521e-05,15.1965370770302)
(3.56465342036585e-05,15.1965680704735)
(3.56456351868759e-05,15.1965988546092)
(3.56447331856593e-05,15.1966294286513)
(3.56438282380603e-05,15.1966597918184)
(3.56429203820241e-05,15.1966899433336)
(3.56420096553879e-05,15.1967198824242)
(3.56410960958787e-05,15.1967496083223)
(3.56401797411114e-05,15.1967791202642)
(3.56392606285859e-05,15.196808417491)
(3.56383387956864e-05,15.196837499248)
(3.56374142796785e-05,15.196866364785)
(3.56364871177073e-05,15.1968950133565)
(3.56355573467964e-05,15.1969234442213)
(3.56346250038443e-05,15.1969516566429)
(3.56336901256247e-05,15.1969796498892)
(3.56327527487834e-05,15.1970074232326)
(3.56318129098362e-05,15.1970349759501)
(3.5630870645168e-05,15.1970623073232)
(3.5629925991031e-05,15.1970894166379)
(3.56289789835423e-05,15.1971163031849)
(3.56280296586828e-05,15.1971429662592)
(3.5627078052296e-05,15.1971694051607)
(3.5626124200085e-05,15.1971956191935)
(3.56251681376121e-05,15.1972216076666)
(3.56242099002975e-05,15.1972473698934)
(3.56232495234165e-05,15.197272905192)
(3.56222870420995e-05,15.197298212885)
(3.56213224913292e-05,15.1973232922996)
(3.56203559059402e-05,15.1973481427678)
(3.56193873206172e-05,15.197372763626)
(3.56184167698936e-05,15.1973971542155)
(3.56174442881505e-05,15.1974213138819)
(3.56164699096153e-05,15.1974452419758)
(3.56154936683602e-05,15.1974689378523)
(3.56145155983012e-05,15.1974924008712)
(3.56135357331969e-05,15.197515630397)
(3.56125541066471e-05,15.1975386257989)
(3.56115707520924e-05,15.1975613864508)
(3.56105857028119e-05,15.1975839117312)
(3.56095989919237e-05,15.1976062010237)
(3.56086106523826e-05,15.1976282537162)
(3.56076207169797e-05,15.1976500692016)
(3.56066292183412e-05,15.1976716468776)
(3.5605636188928e-05,15.1976929861465)
(3.56046416610337e-05,15.1977140864156)
(3.56036456667848e-05,15.1977349470968)
(3.56026482381396e-05,15.197755567607)
(3.5601649406887e-05,15.1977759473679)
(3.56006492046465e-05,15.1977960858058)
(3.55996476628669e-05,15.1978159823523)
(3.55986448128253e-05,15.1978356364434)
(3.55976406856275e-05,15.1978550475203)
(3.5596635312206e-05,15.1978742150289)
(3.55956287233204e-05,15.1978931384203)
(3.55946209495568e-05,15.1979118171502)
(3.55936120213263e-05,15.1979302506793)
(3.55926019688656e-05,15.1979484384734)
(3.55915908222361e-05,15.1979663800033)
(3.55905786113226e-05,15.1979840747445)
(3.55895653658341e-05,15.1980015221776)
(3.55885511153031e-05,15.1980187217884)
(3.55875358890843e-05,15.1980356730675)
(3.55865197163559e-05,15.1980523755107)
(3.55855026261173e-05,15.1980688286186)
(3.55844846471905e-05,15.1980850318972)
(3.55834658082193e-05,15.1981009848573)
(3.55824461376683e-05,15.198116687015)
(3.55814256638235e-05,15.1981321378912)
(3.5580404414792e-05,15.1981473370124)
(3.55793824185018e-05,15.1981622839098)
(3.55783597027011e-05,15.1981769781201)
(3.5577336294959e-05,15.1981914191848)
(3.55763122226652e-05,15.198205606651)
(3.55752875130297e-05,15.1982195400706)
(3.55742621930833e-05,15.1982332190011)
(3.55732362896767e-05,15.1982466430049)
(3.55722098294811e-05,15.1982598116499)
(3.55711828389879e-05,15.1982727245092)
(3.55701553445094e-05,15.1982853811612)
(3.55691273721785e-05,15.1982977811894)
(3.5568098947949e-05,15.1983099241829)
(3.55670700975954e-05,15.1983218097361)
(3.55660408467132e-05,15.1983334374486)
(3.55650112207196e-05,15.1983448069255)
(3.55639812448527e-05,15.1983559177772)
(3.55629509441728e-05,15.1983667696197)
(3.55619203435624e-05,15.1983773620742)
(3.55608894677264e-05,15.1983876947674)
(3.55598583411922e-05,15.1983977673317)
(3.55588269883104e-05,15.1984075794047)
(3.55577954332549e-05,15.1984171306295)
(3.55567637000237e-05,15.198426420655)
(3.55557318124388e-05,15.1984354491355)
(3.55546997941473e-05,15.1984442157306)
(3.55536676686211e-05,15.198452720106)
(3.55526354591584e-05,15.1984609619325)
(3.55516031888834e-05,15.1984689408868)
(3.55505708807471e-05,15.1984766566512)
(3.55495385575281e-05,15.1984841089136)
(3.55485062418327e-05,15.1984912973676)
(3.55474739560963e-05,15.1984982217126)
(3.55464417225836e-05,15.1985048816535)
(3.55454095633892e-05,15.1985112769011)
(3.55443775004381e-05,15.198517407172)
(3.55433455554871e-05,15.1985232721884)
(3.55423137501251e-05,15.1985288716784)
(3.55412821057737e-05,15.198534205376)
(3.55402506436886e-05,15.1985392730209)
(3.55392193849591e-05,15.1985440743586)
(3.55381883505111e-05,15.1985486091408)
(3.55371575611064e-05,15.1985528771248)
(3.55361270373435e-05,15.1985568780739)
(3.55350967996595e-05,15.1985606117573)
(3.55340668683295e-05,15.1985640779503)
(3.55330372634692e-05,15.1985672764341)
(3.55320080050352e-05,15.198570206996)
(3.55309791128259e-05,15.1985728694291)
(3.55299506064823e-05,15.1985752635328)
(3.55289225054893e-05,15.1985773891124)
(3.55278948291764e-05,15.1985792459794)
(3.55268675967196e-05,15.1985808339514)
(3.55258408271414e-05,15.1985821528522)
(3.55248145393129e-05,15.1985832025116)
(3.55237887519542e-05,15.1985839827657)
(3.55227634836359e-05,15.1985844934568)
(3.55217387527799e-05,15.1985847344335)
(3.55207145776609e-05,15.1985847055505)
(3.55196909764077e-05,15.1985844066688)
(3.55186679670042e-05,15.198583837656)
(3.55176455672899e-05,15.1985829983857)
(3.55166237949629e-05,15.1985818887378)
(3.55156026675791e-05,15.1985805085989)
(3.55145822025545e-05,15.1985788578619)
(3.55135624171673e-05,15.1985769364258)
(3.55125433285576e-05,15.1985747441965)
(3.55115249537296e-05,15.1985722810861)
(3.55105073095525e-05,15.1985695470134)
(3.55094904127623e-05,15.1985665419033)
(3.55084742799627e-05,15.1985632656877)
(3.55074589276269e-05,15.1985597183049)
(3.55064443720988e-05,15.1985558996998)
(3.55054306295939e-05,15.1985518098238)
(3.55044177162014e-05,15.1985474486352)
(3.55034056478851e-05,15.1985428160985)
(3.55023944404854e-05,15.1985379121855)
(3.55013841097195e-05,15.1985327368742)
(3.55003746711844e-05,15.1985272901495)
(3.54993661403573e-05,15.1985215720032)
(3.54983585325975e-05,15.1985155824336)
(3.54973518631472e-05,15.198509321446)
(3.54963461471341e-05,15.1985027890525)
(3.54953413995719e-05,15.198495985272)
(3.54943376353627e-05,15.1984889101303)
(3.5493334869297e-05,15.1984815636599)
(3.54923331160566e-05,15.1984739459006)
(3.54913323902152e-05,15.1984660568988)
(3.54903327062411e-05,15.198457896708)
(3.54893340784975e-05,15.1984494653887)
(3.54883365212445e-05,15.1984407630082)
(3.54873400486408e-05,15.1984317896411)
(3.54863446747448e-05,15.1984225453689)
(3.54853504135162e-05,15.1984130302802)
(3.54843572788183e-05,15.1984032444705)
(3.54833652844184e-05,15.1983931880428)
(3.54823744439906e-05,15.1983828611069)
(3.54813847711163e-05,15.1983722637799)
(3.54803962792866e-05,15.1983613961861)
(3.54794089819032e-05,15.1983502584567)
(3.54784228922802e-05,15.1983388507306)
(3.5477438023646e-05,15.1983271731536)
(3.54764543891446e-05,15.1983152258788)
(3.54754720018371e-05,15.1983030090666)
(3.54744908747038e-05,15.1982905228849)
(3.54735110206454e-05,15.1982777675086)
(3.5472532452485e-05,15.1982647431202)
(3.54715551829687e-05,15.1982514499093)
(3.54705792247689e-05,15.1982378880732)
(3.54696045904845e-05,15.1982240578164)
(3.54686312926431e-05,15.1982099593508)
(3.5467659343703e-05,15.198195592896)
(3.54666887560542e-05,15.1981809586789)
(3.54657195420202e-05,15.1981660569339)
(3.54647517138601e-05,15.1981508879027)
(3.54637852837698e-05,15.198135451835)
(3.54628202638834e-05,15.1981197489877)
(3.54618566662755e-05,15.1981037796254)
(3.54608945029628e-05,15.1980875440204)
(3.54599337859052e-05,15.1980710424523)
(3.54589745270088e-05,15.1980542752086)
(3.54580167381254e-05,15.1980372425845)
(3.54570604310562e-05,15.1980199448826)
(3.54561056175522e-05,15.1980023824136)
(3.54551523093163e-05,15.1979845554955)
(3.54542005180056e-05,15.1979664644543)
(3.5453250255232e-05,15.1979481096238)
(3.54523015325643e-05,15.1979294913453)
(3.54513543615302e-05,15.1979106099682)
(3.54504087536176e-05,15.1978914658495)
(3.54494647202762e-05,15.1978720593541)
(3.54485222729188e-05,15.1978523908549)
(3.54475814229246e-05,15.1978324607324)
(3.54466421816384e-05,15.1978122693752)
(3.54457045603746e-05,15.1977918171797)
(3.54447685704172e-05,15.1977711045503)
(3.54438342230218e-05,15.1977501318992)
(3.54429015294174e-05,15.1977288996468)
(3.54419705008083e-05,15.1977074082212)
(3.54410411483756e-05,15.1976856580586)
(3.5440113483278e-05,15.1976636496032)
(3.54391875166546e-05,15.1976413833073)
(3.54382632596256e-05,15.1976188596311)
(3.54373407232942e-05,15.1975960790429)
(3.54364199187483e-05,15.197573042019)
(3.54355008570619e-05,15.197549749044)
(3.54345835492968e-05,15.1975262006102)
(3.54336680065041e-05,15.1975023972182)
(3.54327542397254e-05,15.197478339377)
(3.54318422599945e-05,15.1974540276031)
(3.54309320783397e-05,15.1974294624216)
(3.54300237057838e-05,15.1974046443657)
(3.54291171533474e-05,15.1973795739766)
(3.54282124320486e-05,15.1973542518037)
(3.54273095529058e-05,15.1973286784046)
(3.54264085269382e-05,15.1973028543451)
(3.54255093651683e-05,15.1972767801993)
(3.54246120786227e-05,15.1972504565492)
(3.54237166783333e-05,15.1972238839854)
(3.54228231753398e-05,15.1971970631063)
(3.54219315806895e-05,15.1971699945189)
(3.54210419054405e-05,15.1971426788383)
(3.54201541606617e-05,15.1971151166877)
(3.54192683574351e-05,15.1970873086987)
(3.54183845068565e-05,15.1970592555113)
(3.54175026200379e-05,15.1970309577734)
(3.54166227081074e-05,15.1970024161414)
(3.54157447822114e-05,15.1969736312801)
(3.54148688535164e-05,15.1969446038623)
(3.54139949332096e-05,15.1969153345692)
(3.54131230325003e-05,15.1968858240904)
(3.54122531626215e-05,15.1968560731236)
(3.54113853348311e-05,15.196826082375)
(3.54105195604132e-05,15.1967958525589)
(3.54096558506794e-05,15.1967653843982)
(3.540879421697e-05,15.1967346786239)
(3.54079346706551e-05,15.1967037359752)
(3.54070772231364e-05,15.1966725572)
(3.54062218858478e-05,15.1966411430541)
(3.54053686702571e-05,15.1966094943021)
(3.5404517587867e-05,15.1965776117164)
(3.5403668650216e-05,15.1965454960781)
(3.54028218688804e-05,15.1965131481765)
(3.54019772554745e-05,15.1964805688094)
(3.54011348216527e-05,15.1964477587825)
(3.54002945791095e-05,15.1964147189104)
(3.53994565395819e-05,15.1963814500156)
(3.53986207148503e-05,15.1963479529291)
(3.53977871167391e-05,15.1963142284903)
(3.53969557571173e-05,15.1962802775468)
(3.53961266479007e-05,15.1962461009545)
(3.5395299801052e-05,15.1962116995778)
(3.53944752285825e-05,15.1961770742892)
(3.53936529425535e-05,15.1961422259698)
(3.53928329550761e-05,15.1961071555088)
(3.53920152783134e-05,15.1960718638037)
(3.53911999244804e-05,15.1960363517604)
(3.53903869058456e-05,15.196000620293)
(3.53895762347321e-05,15.1959646703241)
(3.53887679235183e-05,15.1959285027843)
(3.5387961984638e-05,15.1958921186127)
(3.53871584305824e-05,15.1958555187565)
(3.53863572739009e-05,15.1958187041714)
(3.53855585272011e-05,15.1957816758211)
(3.53847622031508e-05,15.1957444346776)
(3.5383968314478e-05,15.1957069817213)
(3.53831768739716e-05,15.1956693179406)
(3.53823878944823e-05,15.1956314443324)
(3.53816013889237e-05,15.1955933619014)
(3.53808173702727e-05,15.1955550716608)
(3.53800358515703e-05,15.1955165746319)
(3.53792568459224e-05,15.1954778718442)
(3.53784803665004e-05,15.1954389643351)
(3.53777064265417e-05,15.1953998531505)
(3.53769350393506e-05,15.1953605393441)
(3.53761662182988e-05,15.195321023978)
(3.53753999768256e-05,15.1952813081221)
(3.53746363284394e-05,15.1952413928546)
(3.53738752867174e-05,15.1952012792616)
(3.53731168653067e-05,15.1951609684374)
(3.53723610779245e-05,15.195120461484)
(3.53716079383582e-05,15.1950797595118)
(3.53708574604667e-05,15.1950388636389)
(3.53701096581806e-05,15.1949977749915)
(3.53693645455023e-05,15.1949564947036)
(3.53686221365068e-05,15.1949150239172)
(3.53678824453419e-05,15.1948733637824)
(3.53671454862286e-05,15.1948315154568)
(3.53664112734617e-05,15.1947894801061)
(3.53656798214095e-05,15.1947472589038)
(3.53649511445149e-05,15.1947048530311)
(3.53642252572955e-05,15.1946622636771)
(3.53635021743433e-05,15.1946194920385)
(3.53627819103256e-05,15.1945765393201)
(3.53620644799847e-05,15.1945334067339)
(3.53613498981389e-05,15.1944900955)
(3.53606381796816e-05,15.1944466068459)
(3.53599293395826e-05,15.1944029420069)
(3.53592233928874e-05,15.1943591022258)
(3.53585203547181e-05,15.194315088753)
(3.53578202402724e-05,15.1942709028464)
(3.53571230648249e-05,15.1942265457716)
(3.53564288437266e-05,15.1941820188013)
(3.53557375924051e-05,15.1941373232162)
(3.53550493263637e-05,15.1940924603039)
(3.53543640611831e-05,15.1940474313599)
(3.53536818125205e-05,15.1940022376865)
(3.53530025961091e-05,15.1939568805938)
(3.53523264277589e-05,15.1939113613991)
(3.53516533233562e-05,15.1938656814268)
(3.5350983298864e-05,15.1938198420087)
(3.53503163703213e-05,15.1937738444838)
(3.53496525538429e-05,15.1937276901982)
(3.53489918656201e-05,15.1936813805052)
(3.534833432192e-05,15.1936349167652)
(3.53476799390855e-05,15.1935883003457)
(3.53470287335351e-05,15.1935415326212)
(3.53463807217623e-05,15.1934946149733)
(3.53457359203362e-05,15.1934475487904)
(3.53450943459004e-05,15.193400335468)
(3.53444560151737e-05,15.1933529764085)
(3.53438209449494e-05,15.193305473021)
(3.53431891520948e-05,15.1932578267217)
(3.53425606535505e-05,15.1932100389334)
(3.53419354663312e-05,15.1931621110857)
(3.53413136075245e-05,15.1931140446149)
(3.53406950942908e-05,15.1930658409641)
(3.53400799438634e-05,15.1930175015828)
(3.53394681735472e-05,15.1929690279275)
(3.53388598007187e-05,15.1929204214609)
(3.53382548428257e-05,15.1928716836523)
(3.53376533173864e-05,15.1928228159776)
(3.53370552419892e-05,15.1927738199191)
(3.53364606342922e-05,15.1927246969655)
(3.53358695120229e-05,15.1926754486117)
(3.53352818929772e-05,15.1926260763592)
(3.53346977950185e-05,15.1925765817154)
(3.53341172360778e-05,15.1925269661943)
(3.5333540234153e-05,15.1924772313157)
(3.53329668073073e-05,15.1924273786059)
(3.53323969736696e-05,15.1923774095969)
(3.53318307514333e-05,15.192327325827)
(3.53312681588558e-05,15.1922771288403)
(3.53307092142571e-05,15.1922268201869)
(3.53301539360195e-05,15.1921764014227)
(3.53296023425868e-05,15.1921258741097)
(3.53290544524636e-05,15.1920752398152)
(3.53285102842135e-05,15.1920245001125)
(3.53279698564596e-05,15.1919736565805)
(3.53274331878823e-05,15.1919227108037)
(3.53269002972188e-05,15.1918716643722)
(3.53263712032625e-05,15.1918205188815)
(3.53258459248616e-05,15.1917692759325)
(3.53253244809185e-05,15.1917179371315)
(3.53248068903882e-05,15.1916665040903)
(3.53242931722776e-05,15.1916149784256)
(3.53237833456444e-05,15.1915633617597)
(3.53232774295961e-05,15.1915116557196)
(3.5322775443288e-05,15.1914598619379)
(3.53222774059227e-05,15.1914079820517)
(3.53217833367499e-05,15.1913560177034)
(3.53212932550635e-05,15.1913039705401)
(3.5320807180202e-05,15.191251842214)
(3.53203251315457e-05,15.1911996343818)
(3.53198471285166e-05,15.191147348705)
(3.53193731905768e-05,15.1910949868499)
(3.53189033372274e-05,15.1910425504873)
(3.53184375880067e-05,15.1909900412925)
(3.53179759624895e-05,15.1909374609451)
(3.53175184802854e-05,15.1908848111297)
(3.53170651610378e-05,15.1908320935345)
(3.53166160244225e-05,15.1907793098526)
(3.53161710901462e-05,15.190726461781)
(3.53157303779449e-05,15.190673551021)
(3.53152939075833e-05,15.1906205792779)
(3.53148616988527e-05,15.1905675482611)
(3.53144337715696e-05,15.1905144596842)
(3.53140101455748e-05,15.1904613152642)
(3.53135908407317e-05,15.1904081167225)
(3.53131758769245e-05,15.1903548657841)
(3.53127652740577e-05,15.1903015641774)
(3.53123590520533e-05,15.1902482136351)
(3.53119572308505e-05,15.190194815893)
(3.53115598304038e-05,15.1901413726906)
(3.53111668706812e-05,15.1900878857709)

};
\addplot [black,dashed,contour gnuplot = {labels over line,contour label style={nodes={text=black}}},contour prepared, point meta=0.35, contour/label distance=0.85cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.39695865449265e-05,15.5612191654634)
(4.39202230674748e-05,15.5598848544281)
(4.38707178444984e-05,15.5585445448497)
(4.38210775186831e-05,15.557198315624)
(4.37713087145972e-05,15.5558462463348)
(4.3721418037031e-05,15.5544884172466)
(4.36714120693587e-05,15.5531249092977)
(4.36212973719253e-05,15.5517558040929)
(4.35710804804575e-05,15.5503811838962)
(4.35207679044983e-05,15.5490011316235)
(4.34703661258688e-05,15.5476157308352)
(4.34198815971567e-05,15.5462250657287)
(4.33693207402317e-05,15.5448292211306)
(4.33186899447897e-05,15.5434282824893)
(4.32679955669242e-05,15.5420223358668)
(4.32172439277294e-05,15.5406114679314)
(4.3166441311932e-05,15.539195765949)
(4.31155939665555e-05,15.5377753177758)
(4.30647080996129e-05,15.5363502118498)
(4.30137898788343e-05,15.5349205371827)
(4.29628454304262e-05,15.5334863833516)
(4.29118808378646e-05,15.5320478404909)
(4.28609021407206e-05,15.5306049992833)
(4.28099153335221e-05,15.5291579509521)
(4.27589263646483e-05,15.527706787252)
(4.27079411352623e-05,15.5262516004607)
(4.26569654982766e-05,15.5247924833703)
(4.26060052573572e-05,15.5233295292786)
(4.25550661659624e-05,15.5218628319798)
(4.25041539264211e-05,15.5203924857562)
(4.2453274189046e-05,15.5189185853687)
(4.24024325512868e-05,15.5174412260483)
(4.23516345569195e-05,15.5159605034866)
(4.23008856952771e-05,15.5144765138269)
(4.22501914005155e-05,15.5129893536548)
(4.21995570509215e-05,15.5114991199892)
(4.21489879682581e-05,15.5100059102728)
(4.209848941715e-05,15.5085098223627)
(4.20480666045091e-05,15.5070109545211)
(4.1997724678999e-05,15.5055094054059)
(4.19474687305399e-05,15.504005274061)
(4.18973037898543e-05,15.5024986599068)
(4.18472348280505e-05,15.5009896627307)
(4.17972667562497e-05,15.4994783826771)
(4.17474044252504e-05,15.4979649202383)
(4.16976526252347e-05,15.4964493762443)
(4.16480160855144e-05,15.494931851853)
(4.15984994743164e-05,15.4934124485407)
(4.15491073986103e-05,15.491891268092)
(4.14998444039741e-05,15.4903684125901)
(4.14507149745013e-05,15.4888439844065)
(4.14017235327462e-05,15.4873180861916)
(4.13528744397109e-05,15.4857908208643)
(4.13041719948694e-05,15.4842622916022)
(4.12556204362332e-05,15.4827326018314)
(4.12072239404548e-05,15.4812018552166)
(4.115898662297e-05,15.479670155651)
(4.11109125381787e-05,15.4781376072459)
(4.10630056796641e-05,15.4766043143211)
(4.10152699804501e-05,15.4750703813943)
(4.09677093132955e-05,15.4735359131711)
(4.09203274910264e-05,15.4720010145347)
(4.08731282669035e-05,15.4704657905362)
(4.08261153350289e-05,15.4689303463835)
(4.07792923307858e-05,15.4673947874321)
(4.0732662831315e-05,15.4658592191739)
(4.06862303560274e-05,15.4643237472278)
(4.06399983671494e-05,15.4627884773289)
(4.05939702703038e-05,15.4612535153185)
(4.05481494151229e-05,15.4597189671338)
(4.05025390958968e-05,15.4581849387975)
(4.04571425522516e-05,15.456651536408)
(4.04119629698614e-05,15.4551188661285)
(4.03670034811911e-05,15.4535870341774)
(4.032226716627e-05,15.4520561468174)
(4.02777570534954e-05,15.4505263103461)
(4.02334761204663e-05,15.4489976310848)
(4.0189427294845e-05,15.4474702153691)
(4.01456134552485e-05,15.4459441695381)
(4.01020374321659e-05,15.4444195999248)
(4.00587020089041e-05,15.4428966128452)
(4.00156099225592e-05,15.4413753145887)
(3.99727638650129e-05,15.4398558114078)
(3.99301664839551e-05,15.4383382095079)
(3.98878203839299e-05,15.4368226150369)
(3.98457281274046e-05,15.4353091340758)
(3.98038922358633e-05,15.4337978726279)
(3.97623151909204e-05,15.4322889366094)
(3.97209994354567e-05,15.4307824318386)
(3.96799473747759e-05,15.4292784640267)
(3.96391613777806e-05,15.4277771387673)
(3.95986437781678e-05,15.4262785615265)
(3.95583968756427e-05,15.4247828376331)
(3.951842293715e-05,15.4232900722689)
(3.9478724198122e-05,15.4218003704583)
(3.94393028637432e-05,15.4203138370589)
(3.94001611102299e-05,15.4188305767517)
(3.93613010861246e-05,15.4173506940311)
(3.93227249136043e-05,15.4158742931954)
(3.92844346898019e-05,15.4144014783367)
(3.92464324881399e-05,15.412932353332)
(3.92087203596757e-05,15.4114670218328)
(3.91713003344586e-05,15.4100055872559)
(3.91341744228951e-05,15.4085481527742)
(3.9097344617126e-05,15.4070948213063)
(3.90608128924104e-05,15.4056456955079)
(3.90245812085183e-05,15.4042008777621)
(3.89886515111308e-05,15.4027604701697)
(3.89530257332464e-05,15.4013245745407)
(3.8917705796593e-05,15.3998932923841)
(3.88826936130459e-05,15.3984667248994)
(3.8847991086049e-05,15.3970449729668)
(3.88136001120409e-05,15.3956281371386)
(3.87795225818837e-05,15.3942163176299)
(3.87457603822934e-05,15.3928096143095)
(3.87123153972739e-05,15.391408126691)
(3.867918950955e-05,15.390011953924)
(3.86463846020024e-05,15.3886211947849)
(3.86139025591017e-05,15.3872359476682)
(3.85817452683423e-05,15.3858563105779)
(3.85499146216739e-05,15.3844823811186)
(3.85184125169319e-05,15.3831142564868)
(3.84872408592646e-05,15.3817520334624)
(3.84564015625577e-05,15.3803958084)
(3.84258965508539e-05,15.3790456772205)
(3.83957277597697e-05,15.3777017354027)
(3.83658971379064e-05,15.3763640779747)
(3.8336406648255e-05,15.3750327995057)
(3.83072582695965e-05,15.3737079940975)
(3.82784539978949e-05,15.3723897553766)
(3.82499958476825e-05,15.3710781764858)
(3.8221885853439e-05,15.369773350076)
(3.81941260709614e-05,15.3684753682986)
(3.81667185787258e-05,15.3671843227967)
(3.81396654792396e-05,15.3659003046979)
(3.81129689003854e-05,15.3646234046059)
(3.80866309967534e-05,15.3633537125928)
(3.80606539509643e-05,15.3620913181917)
(3.80350399749806e-05,15.3608363103883)
(3.80097913114075e-05,15.3595887776136)
(3.79849102347806e-05,15.3583488077363)
(3.79603990528431e-05,15.3571164880553)
(3.79362601078084e-05,15.3558919052918)
(3.79124957776109e-05,15.3546751455825)
(3.78891084771432e-05,15.3534662944716)
(3.78661006594789e-05,15.3522654369037)
(3.78434748170813e-05,15.3510726572168)
(3.78212334829978e-05,15.3498880391345)
(3.77993792320383e-05,15.3487116657595)
(3.77779146819389e-05,15.3475436195658)
(3.77568424945093e-05,15.3463839823924)
(3.77361653767639e-05,15.3452328354355)
(3.77158860820367e-05,15.3440902592423)
(3.76960074110786e-05,15.3429563337036)
(3.76765322131375e-05,15.3418311380472)
(3.76574633870203e-05,15.3407147508311)
(3.76388038821371e-05,15.3396072499367)
(3.76205566995268e-05,15.3385087125623)
(3.76027248928631e-05,15.337419215216)
(3.75853115694419e-05,15.33633883371)
(3.75683198911485e-05,15.3352676431532)
(3.75517530754046e-05,15.3342057179454)
(3.7535614396095e-05,15.3331531317704)
(3.7519907184473e-05,15.3321099575899)
(3.75046348300446e-05,15.3310762676374)
(3.7489800781431e-05,15.3300521334114)
(3.74754085472088e-05,15.3290376256697)
(3.7461461696727e-05,15.328032814423)
(3.74479638609019e-05,15.3270377689289)
(3.74349187329874e-05,15.3260525576859)
(3.74223300693225e-05,15.325077248427)
(3.74102016900533e-05,15.3241119081143)
(3.739853747983e-05,15.3231566029329)
(3.73873413884795e-05,15.3222113982849)
(3.73766174316514e-05,15.3212763587837)
(3.73663696914377e-05,15.3203515482482)
(3.73566023169649e-05,15.3194370296971)
(3.73473195249604e-05,15.3185328653434)
(3.7338525600289e-05,15.3176391165886)
(3.73302248964619e-05,15.3167558440171)
(3.73224218361158e-05,15.3158831073907)
(3.73151209114636e-05,15.3150209656433)
(3.73083266847136e-05,15.3141694768753)
(3.73020437884581e-05,15.3133286983481)
(3.7296276926031e-05,15.3124986864792)
(3.72910308718328e-05,15.3116794968362)
(3.72863104716228e-05,15.3108711841324)
(3.7282120642778e-05,15.3100738022209)
(3.72784663745183e-05,15.3092874040897)
(3.72753527280957e-05,15.3085120418566)
(3.72727848369494e-05,15.3077477667642)
(3.72707679068242e-05,15.3069946291747)
(3.72693072158516e-05,15.3062526785649)
(3.72684081145932e-05,15.3055219635217)
(3.72680760260467e-05,15.3048025317364)
(3.72683164456113e-05,15.3040944300008)
(3.72691349410147e-05,15.3033977042015)
(3.72705371521972e-05,15.3027123993159)
(3.72725287911567e-05,15.302038559407)
(3.72751156417491e-05,15.301376227619)
(3.72783035594479e-05,15.3007254461723)
(3.72820984710574e-05,15.3000862563595)
(3.72865063743818e-05,15.2994586985406)
(3.72915333378497e-05,15.2988428121381)
(3.72971855000907e-05,15.2982386356334)
(3.7303469069465e-05,15.2976462065617)
(3.73103903235446e-05,15.2970655615081)
(3.73179556085455e-05,15.2964967361029)
(3.73261713387094e-05,15.2959397650179)
(3.7335043995635e-05,15.2953946819617)
(3.7344580127557e-05,15.2948615196759)
(3.73547863485718e-05,15.2943403099307)
(3.73656693378111e-05,15.2938310835211)
(3.73772358385594e-05,15.2933338702631)
(3.73894926573165e-05,15.292848698989)
(3.74024466628043e-05,15.2923755975445)
(3.74161047849155e-05,15.2919145927842)
(3.74304740136043e-05,15.2914657105678)
(3.74455613977184e-05,15.2910289757571)
(3.74613740437711e-05,15.2906044122115)
(3.74779191146524e-05,15.2901920427847)
(3.74952038282787e-05,15.2897918893213)
(3.75132354561803e-05,15.2894039726534)
(3.75320213220251e-05,15.2890283125965)
(3.75515688000791e-05,15.2886649279473)
(3.75718853136003e-05,15.288313836479)
(3.75929783331694e-05,15.2879750549394)
(3.76148553749525e-05,15.2876485990467)
(3.76375239988966e-05,15.287334483487)
(3.76609918068588e-05,15.2870327219112)
(3.76852664406652e-05,15.2867433269318)
(3.77103555801016e-05,15.28646631012)
(3.77362669408339e-05,15.2862016820033)
(3.77630082722591e-05,15.2859494520623)
(3.77905873552838e-05,15.2857096287282)
(3.78190120000334e-05,15.2854822193802)
(3.7848290043486e-05,15.2852672303431)
(3.78784293470381e-05,15.2850646668846)
(3.79094377939932e-05,15.2848745332132)
(3.79413232869812e-05,15.2846968324757)
(3.79740937452997e-05,15.2845315667552)
(3.80077571021855e-05,15.2843787370691)
(3.80423213020103e-05,15.2842383433667)
(3.80777942974007e-05,15.2841103845276)
(3.81141840462876e-05,15.2839948583596)
(3.81514985088754e-05,15.2838917615975)
(3.81897456445432e-05,15.2838010899007)
(3.82289334086648e-05,15.2837228378522)
(3.82690697493597e-05,15.2836569989571)
(3.83101626041653e-05,15.283603565641)
(3.83522198966391e-05,15.2835625292489)
(3.83952495328821e-05,15.2835338800442)
(3.84392593979931e-05,15.2835176072073)
(3.84842573524457e-05,15.2835136988352)
(3.85302512283968e-05,15.2835221419401)
(3.85772488259181e-05,15.2835429224492)
(3.86252579091593e-05,15.2835760252037)
(3.86742862024384e-05,15.2836214339586)
(3.8724341386262e-05,15.2836791313823)
(3.87754310932762e-05,15.2837490990563)
(3.88275629041485e-05,15.283831317475)
(3.88807443433811e-05,15.2839257660458)
(3.89349828750586e-05,15.2840324230895)
(3.89902858985307e-05,15.2841512658398)
(3.90466607440249e-05,15.2842822704447)
(3.91041146682048e-05,15.2844254119661)
(3.91626548496577e-05,15.2845806643809)
(3.92222883843273e-05,15.2847480005819)
(3.92830222808834e-05,15.2849273923784)
(3.93448634560376e-05,15.2851188104973)
(3.9407818729799e-05,15.2853222245844)
(3.94718948206791e-05,15.2855376032059)
(3.95370983408413e-05,15.2857649138496)
(3.96034357912027e-05,15.2860041229264)
(3.96709135564844e-05,15.2862551957726)
(3.97395379002158e-05,15.2865180966512)
(3.98093149596967e-05,15.2867927887545)
(3.98802507409133e-05,15.2870792342059)
(3.99523511134184e-05,15.2873773940626)
(4.00256218051683e-05,15.2876872283177)
(4.01000683973292e-05,15.2880086959035)
(4.01756963190489e-05,15.2883417546936)
(4.02525108421991e-05,15.2886863615065)
(4.03305170760877e-05,15.2890424721084)
(4.04097199621491e-05,15.2894100412166)
(4.0490124268612e-05,15.2897890225032)
(4.05717345851437e-05,15.2901793685981)
(4.06545553174874e-05,15.2905810310937)
(4.07385906820748e-05,15.2909939605481)
(4.08238447006372e-05,15.2914181064894)
(4.09103211948073e-05,15.2918534174204)
(4.09980237807131e-05,15.2922998408226)
(4.10869558635799e-05,15.292757323161)
(4.11771206323253e-05,15.2932258098889)
(4.1268521054166e-05,15.293705245453)
(4.13611598692351e-05,15.2941955732981)
(4.1455039585208e-05,15.294696735873)
(4.15501624719492e-05,15.2952086746355)
(4.16465305561781e-05,15.2957313300585)
(4.17441456161545e-05,15.2962646416354)
(4.18430091763994e-05,15.2968085478864)
(4.19431225024435e-05,15.2973629863643)
(4.20444865956059e-05,15.2979278936613)
(4.21471021878203e-05,15.2985032054155)
(4.22509697364993e-05,15.299088856317)
(4.2356089419444e-05,15.2996847801156)
(4.24624611298068e-05,15.300290909627)
(4.25700844711075e-05,15.3009071767409)
(4.26789587523091e-05,15.3015335124275)
(4.27890829829512e-05,15.3021698467457)
(4.29004558683564e-05,15.3028161088505)
(4.30130758049013e-05,15.3034722270012)
(4.31269408753654e-05,15.304138128569)
(4.3242048844355e-05,15.3048137400458)
(4.33583971538111e-05,15.305498987052)
(4.34759829186029e-05,15.3061937943458)
(4.35948029222122e-05,15.3068980858313)
(4.37148536125099e-05,15.3076117845676)
(4.38361310976307e-05,15.3083348127784)
(4.39586311419544e-05,15.3090670918603)
(4.40823491621842e-05,15.309808542393)
(4.42072802235431e-05,15.3105590841485)
(4.43334190360769e-05,15.311318636101)
(4.44607599510798e-05,15.3120871164367)
(4.45892969576378e-05,15.3128644425638)
(4.47190236792993e-05,15.3136505311229)
(4.4849933370869e-05,15.3144452979972)
(4.49820189153443e-05,15.3152486583232)
(4.51152728209748e-05,15.3160605265009)
(4.52496872184691e-05,15.3168808162055)
(4.538525385834e-05,15.3177094403974)
(4.55219641084012e-05,15.3185463113339)
(4.56598089514057e-05,15.3193913405806)
(4.57987789828455e-05,15.3202444390221)
(4.59388644088984e-05,15.3211055168743)
(4.60800550445385e-05,15.3219744836956)
(4.62223403118094e-05,15.322851248399)
(4.63657092382629e-05,15.3237357192641)
(4.65101504555581e-05,15.3246278039485)
(4.66556521982406e-05,15.3255274095012)
(4.68022023026917e-05,15.326434442374)
(4.69497882062456e-05,15.3273488084341)
(4.70983969464981e-05,15.3282704129773)
(4.72480151607899e-05,15.3291991607397)
(4.73986290858657e-05,15.3301349559117)
(4.7550224557732e-05,15.3310777021498)
(4.77027870116918e-05,15.3320273025904)
(4.78563014825698e-05,15.3329836598628)
(4.80107526051354e-05,15.3339466761024)
(4.81661246147062e-05,15.3349162529637)
(4.83224013479608e-05,15.3358922916347)
(4.84795662439313e-05,15.3368746928494)
(4.86376023452036e-05,15.337863356902)
(4.87964922993132e-05,15.3388581836609)
(4.89562183603401e-05,15.3398590725818)
(4.91167623907007e-05,15.3408659227223)
(4.92781058631448e-05,15.3418786327553)
(4.94402298629521e-05,15.3428971009837)
(4.96031150903356e-05,15.343921225354)
(4.97667418630407e-05,15.3449509034709)
(4.99310901191488e-05,15.3459860326111)
(5.00961394200895e-05,15.3470265097384)
(5.02618689538496e-05,15.3480722315172)
(5.04282575383873e-05,15.3491230943279)
(5.05952836252489e-05,15.3501789942805)
(5.07629253033887e-05,15.35123982723)
(5.09311603031908e-05,15.3523054887903)
(5.10999660006892e-05,15.3533758743493)
(5.12693194219907e-05,15.3544508790835)
(5.14391972478963e-05,15.3555303979728)
(5.16095758187198e-05,15.356614325815)
(5.17804311393055e-05,15.3577025572409)
(5.19517388842415e-05,15.3587949867289)
(5.2123474403259e-05,15.3598915086201)
(5.2295612726836e-05,15.3609920171329)
(5.24681285719838e-05,15.3620964063779)
(5.26409963482208e-05,15.3632045703731)
(5.28141901637384e-05,15.3643164030583)
(5.29876838317488e-05,15.3654317983105)
(5.31614508770135e-05,15.3665506499586)
(5.33354645425491e-05,15.3676728517979)
(5.35096977965113e-05,15.3687982976059)
(5.36841233392603e-05,15.3699268811563)
(5.38587136105871e-05,15.3710584962343)
(5.40334407971125e-05,15.3721930366516)
(5.42082768398481e-05,15.3733303962609)
(5.43831934419232e-05,15.3744704689706)
(5.45581620764684e-05,15.3756131487603)
(5.47331539946548e-05,15.3767583296946)
(5.49081402338806e-05,15.3779059059388)
(5.50830916261108e-05,15.3790557717728)
(5.52579788063589e-05,15.380207821606)
(5.54327722213112e-05,15.381361949992)
(5.56074421380796e-05,15.3825180516433)
(5.57819586530889e-05,15.3836760214454)
(5.59562917011059e-05,15.3848357544714)
(5.61304110643636e-05,15.3859971459966)
(5.63042863818359e-05,15.3871600915126)
(5.64778871585997e-05,15.3883244867417)
(5.66511827753254e-05,15.389490227651)
(5.68241424978642e-05,15.3906572104666)
(5.69967354869392e-05,15.3918253316877)
(5.716893080793e-05,15.3929944881004)
(5.73406974407495e-05,15.3941645767918)
(5.75120042898105e-05,15.3953354951639)
(5.76828201940648e-05,15.396507140947)
(5.78531139371242e-05,15.3976794122137)
(5.8022854257454e-05,15.3988522073921)
(5.81920098586288e-05,15.4000254252798)
(5.83605494196452e-05,15.4011989650566)
(5.85284416053019e-05,15.4023727262983)
(5.86956550766189e-05,15.4035466089898)
(5.88621585013009e-05,15.4047205135379)
(5.90279205642495e-05,15.4058943407844)
(5.91929099781026e-05,15.4070679920191)
(5.93570954938001e-05,15.4082413689923)
(5.95204459111804e-05,15.4094143739274)
(5.96829300895881e-05,15.4105869095338)
(5.9844516958497e-05,15.4117588790189)
(6.00051755281353e-05,15.4129301861004)
(6.01648749001196e-05,15.4141007350186)
(6.03235842780822e-05,15.4152704305482)
(6.04812729782754e-05,15.4164391780105)
(6.063791044019e-05,15.4176068832847)
(6.07934662371198e-05,15.4187734528202)
(6.09479100867248e-05,15.4199387936472)
(6.11012118615442e-05,15.4211028133888)
(6.12533415994915e-05,15.4222654202718)
(6.14042695142938e-05,15.4234265231379)
(6.15539660058794e-05,15.4245860314547)
(6.17024016707303e-05,15.4257438553263)
(6.18495473121564e-05,15.426899905504)
(6.19953739505284e-05,15.4280540933968)
(6.21398528334119e-05,15.429206331082)
(6.22829554456535e-05,15.4303565313147)
(6.24246535193814e-05,15.4315046075385)
(6.25649190439118e-05,15.4326504738952)
(6.2703724275571e-05,15.4337940452343)
(6.2841041747436e-05,15.4349352371228)
(6.29768442789546e-05,15.4360739658545)
(6.31111049854821e-05,15.4372101484591)
(6.32437972876883e-05,15.4383437027118)
(6.33748949208723e-05,15.4394745471416)
(6.35043719441422e-05,15.4406026010402)
(6.36322027494834e-05,15.4417277844712)
(6.37583620706973e-05,15.4428500182776)
(6.38828249922017e-05,15.4439692240906)
(6.4005566957705e-05,15.4450853243377)
(6.41265637787379e-05,15.4461982422506)
(6.42457916430364e-05,15.4473079018725)
(6.43632271227786e-05,15.4484142280666)
(6.44788471826823e-05,15.4495171465225)
(6.45926291879232e-05,15.4506165837642)
(6.47045509119128e-05,15.4517124671568)
(6.4814590543907e-05,15.4528047249135)
(6.49227266964458e-05,15.4538932861024)
(6.50289384126296e-05,15.454978080653)
(6.51332051732109e-05,15.4560590393623)
(6.52355069035206e-05,15.4571360939017)
(6.53358239802118e-05,15.4582091768221)
(6.54341372378179e-05,15.4592782215607)
(6.55304279751273e-05,15.460343162446)
(6.56246779613662e-05,15.4614039347036)
(6.57168694421989e-05,15.4624604744615)
(6.58069851455304e-05,15.4635127187552)
(6.58950082871021e-05,15.4645606055329)
(6.59809225759154e-05,15.4656040736598)
(6.60647122194305e-05,15.4666430629235)
(6.61463619285683e-05,15.4676775140375)
(6.6225856922516e-05,15.4687073686465)
(6.63031829333248e-05,15.4697325693298)
(6.63783262102915e-05,15.4707530596054)
(6.64512735241417e-05,15.4717687839339)
(6.6522012170991e-05,15.4727796877222)
(6.65905299761018e-05,15.4737857173263)
(6.66568152974281e-05,15.4747868200553)
(6.67208570289338e-05,15.4757829441741)
(6.6782644603723e-05,15.4767740389062)
(6.68421679969123e-05,15.4777600544367)
(6.68994177283211e-05,15.4787409419147)
(6.69543848649337e-05,15.4797166534557)
(6.70070610231416e-05,15.480687142144)
(6.70574383707604e-05,15.4816523620342)
(6.71055096288411e-05,15.482612268154)
(6.71512680732569e-05,15.483566816505)
(6.71947075360761e-05,15.4845159640648)
(6.72358224067014e-05,15.4854596687883)
(6.72746076328082e-05,15.4863978896088)
(6.73110587210536e-05,15.4873305864391)
(6.73451717375751e-05,15.4882577201725)
(6.73769433082659e-05,15.4891792526835)
(6.74063706188362e-05,15.4900951468282)
(6.7433451414668e-05,15.491005366445)
(6.74581840004324e-05,15.4919098763547)
(6.74805672395182e-05,15.4928086423606)
(6.75006005532352e-05,15.4937016312485)
(6.75182839198085e-05,15.4945888107866)
(6.75336178731573e-05,15.4954701497247)
(6.75466035014738e-05,15.4963456177944)
(6.75572424455966e-05,15.4972151857079)
(6.75655368971682e-05,15.4980788251573)
(6.75714895965922e-05,15.4989365088137)
(6.75751038308022e-05,15.4997882103262)
(6.75763834308043e-05,15.5006339043204)
(6.75753327690488e-05,15.5014735663972)
(6.75719567565872e-05,15.5023071731314)
(6.75662608400452e-05,15.5031347020695)
(6.75582509984006e-05,15.5039561317284)
(6.75479337395807e-05,15.5047714415935)
(6.75353160968525e-05,15.5055806121159)
(6.75204056250502e-05,15.5063836247111)
(6.75032103966147e-05,15.5071804617559)
(6.74837389974475e-05,15.5079711065865)
(6.74620005226002e-05,15.5087555434954)
(6.74380045717825e-05,15.5095337577288)
(6.7411761244698e-05,15.510305735484)
(6.73832811362153e-05,15.511071463906)
(6.73525753313872e-05,15.5118309310846)
(6.73196554002847e-05,15.5125841260511)
(6.72845333927012e-05,15.5133310387748)
(6.72472218326669e-05,15.51407166016)
(6.72077337128462e-05,15.5148059820416)
(6.71660824887594e-05,15.5155339971822)
(6.71222820728849e-05,15.5162556992677)
(6.70763468285971e-05,15.5169710829035)
(6.70282915639822e-05,15.5176801436105)
(6.69781315255019e-05,15.5183828778211)
(6.69258823915468e-05,15.5190792828745)
(6.68715602658507e-05,15.5197693570128)
(6.68151816707735e-05,15.520453099376)
(6.67567635404878e-05,15.5211305099979)
(6.6696323214023e-05,15.5218015898012)
(6.66338784282105e-05,15.5224663405927)
(6.65694473105129e-05,15.5231247650585)
(6.6503048371762e-05,15.5237768667587)
(6.64347004987724e-05,15.5244226501229)
(6.63644229468785e-05,15.5250621204446)
(6.62922353323599e-05,15.5256952838762)
(6.6218157624794e-05,15.5263221474233)
(6.61422101393103e-05,15.5269427189398)
(6.60644135287628e-05,15.5275570071219)
(6.59847887758322e-05,15.5281650215027)
(6.59033571850459e-05,15.5287667724466)
(6.58201403747251e-05,15.5293622711434)
(6.5735160268874e-05,15.5299515296027)
(6.5648439088997e-05,15.5305345606475)
(6.55599993458689e-05,15.5311113779088)
(6.54698638312356e-05,15.5316819958192)
(6.53780556094659e-05,15.5322464296066)
(6.52845980091639e-05,15.5328046952885)
(6.51895146147381e-05,15.5333568096654)
(6.50928292579181e-05,15.5339027903144)
(6.49945660092461e-05,15.5344426555829)
(6.48947491695361e-05,15.5349764245823)
(6.47934032613031e-05,15.5355041171811)
(6.46905530201641e-05,15.5360257539987)
(6.45862233862198e-05,15.5365413563984)
(6.448043949542e-05,15.5370509464809)
(6.43732266709247e-05,15.5375545470777)
(6.42646104144427e-05,15.5380521817438)
(6.4154616397565e-05,15.5385438747511)
(6.40432704531067e-05,15.5390296510818)
(6.39305985664408e-05,15.5395095364207)
(6.38166268668403e-05,15.5399835571489)
(6.37013816188321e-05,15.5404517403363)
(6.35848892135518e-05,15.5409141137347)
(6.34671761601293e-05,15.5413707057705)
(6.33482690770804e-05,15.5418215455375)
(6.32281946837318e-05,15.5422666627898)
(6.31069797916589e-05,15.5427060879345)
(6.29846512961663e-05,15.5431398520241)
(6.28612361677951e-05,15.5435679867498)
(6.27367614438607e-05,15.5439905244332)
(6.26112542200373e-05,15.5444074980196)
(6.24847416419819e-05,15.5448189410704)
(6.23572508969951e-05,15.5452248877553)
(6.2228809205748e-05,15.5456253728451)
(6.20994438140449e-05,15.5460204317041)
(6.19691819846436e-05,15.5464101002822)
(6.18380509891356e-05,15.546794415108)
(6.17060780998861e-05,15.5471734132803)
(6.15732905820342e-05,15.5475471324612)
(6.14397156855619e-05,15.5479156108678)
(6.13053806374255e-05,15.5482788872651)
(6.11703126337647e-05,15.5486370009577)
(6.10345388321787e-05,15.5489899917826)
(6.0898086344088e-05,15.5493379001011)
(6.07609822271632e-05,15.5496807667908)
(6.06232534778379e-05,15.5500186332386)
(6.04849270239102e-05,15.550351541332)
(6.0346029717228e-05,15.5506795334519)
(6.02065883264529e-05,15.5510026524644)
(6.00666295299287e-05,15.551320941713)
(5.99261799086294e-05,15.551634445011)
(5.97852659392135e-05,15.5519432066333)
(5.964391398716e-05,15.5522472713087)
(5.95021503000174e-05,15.552546684212)
(5.93600010007432e-05,15.5528414909559)
(5.92174920811424e-05,15.5531317375833)
(5.9074649395423e-05,15.5534174705593)
(5.89314986538459e-05,15.5536987367634)
(5.87880654164875e-05,15.5539755834814)
(5.86443750871019e-05,15.5542480583973)
(5.85004529071058e-05,15.5545162095859)
(5.8356323949669e-05,15.5547800855045)
(5.82120131139148e-05,15.5550397349847)
(5.80675451192417e-05,15.5552952072251)
(5.79229444997502e-05,15.5555465517829)
(5.77782355988023e-05,15.555793818566)
(5.76334425636857e-05,15.556037057825)
(5.74885893404026e-05,15.5562763201457)
(5.73436996685772e-05,15.5565116564406)
(5.71987970764843e-05,15.5567431179411)
(5.70539048762051e-05,15.5569707561897)
(5.69090461588928e-05,15.5571946230322)
(5.67642437901792e-05,15.5574147706093)
(5.66195204056971e-05,15.557631251349)
(5.64748984067231e-05,15.5578441179587)
(5.63303999559532e-05,15.558053423417)
(5.61860469734077e-05,15.5582592209663)
(5.60418611324527e-05,15.5584615641043)
(5.58978638559543e-05,15.5586605065763)
(5.57540763125655e-05,15.5588561023676)
(5.56105194131353e-05,15.5590484056952)
(5.54672138072407e-05,15.5592374710003)
(5.53241798798644e-05,15.55942335294)
(5.51814377481853e-05,15.5596061063797)
(5.50390072584995e-05,15.5597857863853)
(5.48969079832819e-05,15.5599624482152)
(5.47551592183647e-05,15.5601361473125)
(5.4613779980247e-05,15.5603069392971)
(5.44727890035388e-05,15.5604748799582)
(5.43322047385292e-05,15.5606400252461)
(5.41920453488779e-05,15.5608024312644)
(5.40523287094485e-05,15.5609621542626)
(5.39130724042551e-05,15.561119250628)
(5.37742937245464e-05,15.5612737768781)
(5.3636009667013e-05,15.5614257896526)
(5.34982369321174e-05,15.5615753457059)
(5.33609919225594e-05,15.5617225018992)
(5.32242907418533e-05,15.561867315193)
(5.30881491930486e-05,15.5620098426391)
(5.29525827775551e-05,15.5621501413732)
(5.2817606694103e-05,15.5622882686069)
(5.26832358378282e-05,15.5624242816202)
(5.25494847994667e-05,15.5625582377538)
(5.24163678646849e-05,15.5626901944017)
(5.22838990135212e-05,15.5628202090031)
(5.21520919199453e-05,15.5629483390349)
(5.20209599515427e-05,15.5630746420045)
(5.18905161693131e-05,15.5631991754417)
(5.17607733275846e-05,15.5633219968913)
(5.16317438740394e-05,15.5634431639055)
(5.15034399498653e-05,15.5635627340365)
(5.13758733900088e-05,15.5636807648288)
(5.12490557235423e-05,15.5637973138114)
(5.11229981741447e-05,15.563912438491)
(5.09977116606878e-05,15.5640261963437)
(5.0873206797934e-05,15.564138644808)
(5.07494938973367e-05,15.5642498412771)
(5.062658296795e-05,15.5643598430917)
(5.05044837174372e-05,15.564468707532)
(5.03832055531863e-05,15.564576491811)
(5.02627575835236e-05,15.5646832530664)
(5.01431486190254e-05,15.5647890483535)
(5.00243871739347e-05,15.5648939346378)
(4.99064814676624e-05,15.5649979687877)
(4.97894394263937e-05,15.5651012075668)
(4.96732686847815e-05,15.5652037076267)
(4.95579765877343e-05,15.5653055255)
(4.94435701922892e-05,15.5654067175924)
(4.93300562695817e-05,15.5655073401757)
(4.9217441306892e-05,15.5656074493805)
(4.91057315097809e-05,15.5657071011888)
(4.89949328043079e-05,15.5658063514268)
(4.88850508393322e-05,15.5659052557575)
(4.87760909888871e-05,15.5660038696737)
(4.86680583546395e-05,15.5661022484907)
(4.85609577684206e-05,15.5662004473388)
(4.84547937948279e-05,15.5662985211564)
(4.83495707339064e-05,15.5663965246829)
(4.82452926238914e-05,15.566494512451)
(4.81419632440253e-05,15.5665925387802)
(4.80395861174401e-05,15.5666906577692)
(4.79381645140981e-05,15.566788923289)
(4.78377014538053e-05,15.5668873889755)
(4.77381997092757e-05,15.5669861082229)
(4.76396618092558e-05,15.5670851341761)
(4.7542090041713e-05,15.5671845197239)
(4.74454864570667e-05,15.5672843174921)
(4.73498528714823e-05,15.5673845798359)
(4.7255190870207e-05,15.5674853588337)
(4.71615018109612e-05,15.5675867062793)
(4.70687868273704e-05,15.5676886736754)
(4.69770468324481e-05,15.5677913122265)
(4.68862825221124e-05,15.5678946728321)
(4.67964943787513e-05,15.5679988060794)
(4.67076826748206e-05,15.5681037622366)
(4.66198474764793e-05,15.5682095912464)
(4.65329886472634e-05,15.5683163427182)
(4.64471058517843e-05,15.5684240659222)
(4.63621985594655e-05,15.5685328097819)
(4.62782660482994e-05,15.5686426228677)
(4.61953074086371e-05,15.5687535533899)
(4.61133215469992e-05,15.5688656491918)
(4.60323071899079e-05,15.5689789577434)
(4.59522628877391e-05,15.5690935261339)
(4.58731870185964e-05,15.569209401066)
(4.57950777921955e-05,15.5693266288482)
(4.57179332537662e-05,15.5694452553888)
(4.56417512879669e-05,15.5695653261891)
(4.55665296228061e-05,15.5696868863365)
(4.5492265833575e-05,15.5698099804983)
(4.54189573467828e-05,15.569934652915)
(4.53466014441006e-05,15.5700609473934)
(4.5275195266305e-05,15.5701889073008)
(4.52047358172191e-05,15.5703185755578)
(4.51352199676593e-05,15.5704499946321)
(4.50666444593713e-05,15.5705832065323)
(4.49990059089655e-05,15.5707182528011)
(4.49323008118408e-05,15.5708551745092)
(4.48665255461031e-05,15.5709940122486)
(4.48016763764718e-05,15.5711348061269)
(4.47377494581736e-05,15.5712775957602)
(4.4674740840819e-05,15.5714224202676)
(4.46126464722658e-05,15.5715693182645)
(4.45514622024639e-05,15.5717183278566)
(4.44911837872792e-05,15.5718694866335)
(4.44318068922958e-05,15.5720228316631)
(4.43733270965958e-05,15.572178399485)
(4.43157398965134e-05,15.5723362261047)
(4.42590407093637e-05,15.5724963469873)
(4.42032248771403e-05,15.5726587970522)
(4.41482876701857e-05,15.5728236106664)
(4.40942242908299e-05,15.5729908216391)
(4.40410298769943e-05,15.5731604632156)
(4.39886995057626e-05,15.5733325680716)
(4.39372281969155e-05,15.5735071683075)
(4.38866109164282e-05,15.5736842954427)
(4.38368425799258e-05,15.5738639804095)
(4.37879180561027e-05,15.5740462535484)
(4.37398321700975e-05,15.5742311446014)
(4.36925797068255e-05,15.5744186827073)
(4.36461554142664e-05,15.5746088963959)
(4.36005540067062e-05,15.5748018135828)
(4.35557701679323e-05,15.5749974615636)
(4.351179855438e-05,15.5751958670091)
(4.34686337982304e-05,15.5753970559596)
(4.34262705104544e-05,15.5756010538201)
(4.33847032838093e-05,15.5758078853547)
(4.33439266957789e-05,15.5760175746821)
(4.33039353114623e-05,15.5762301452699)
(4.32647236864055e-05,15.5764456199303)
(4.32262863693754e-05,15.5766640208146)
(4.31886179050832e-05,15.5768853694088)
(4.31517128368415e-05,15.5771096865287)
(4.31155657091695e-05,15.5773369923151)
(4.30801710703338e-05,15.5775673062293)
(4.30455234748295e-05,15.5778006470485)
(4.30116174858018e-05,15.5780370328611)
(4.29784476774043e-05,15.5782764810626)
(4.29460086370933e-05,15.5785190083513)
(4.29142949678608e-05,15.5787646307235)
(4.28833012904012e-05,15.5790133634699)
(4.28530222452146e-05,15.5792652211711)
(4.28234524946438e-05,15.5795202176938)
(4.27945867248468e-05,15.5797783661867)
(4.27664196477008e-05,15.5800396790766)
(4.2738946002642e-05,15.5803041680647)
(4.27121605584358e-05,15.5805718441231)
(4.26860581148806e-05,15.5808427174906)
(4.26606335044436e-05,15.5811167976698)
(4.26358815938289e-05,15.5813940934233)
(4.2611797285476e-05,15.5816746127704)
(4.25883755189909e-05,15.581958362984)
(4.25656112725061e-05,15.5822453505872)
(4.25434995639754e-05,15.5825355813505)
(4.25220354523967e-05,15.5828290602887)
(4.25012140389662e-05,15.5831257916577)
(4.24810304681641e-05,15.5834257789525)
(4.24614799287722e-05,15.5837290249039)
(4.24425576548203e-05,15.584035531476)
(4.24242589264652e-05,15.5843452998641)
(4.24065790708005e-05,15.5846583304918)
(4.23895134625986e-05,15.5849746230094)
(4.23730575249833e-05,15.5852941762912)
(4.23572067300354e-05,15.5856169884337)
(4.23419565993305e-05,15.5859430567537)
(4.23273027044085e-05,15.5862723777863)
(4.23132406671773e-05,15.5866049472837)
(4.22997661602501e-05,15.5869407602129)
(4.22868749072151e-05,15.5872798107547)
(4.22745626828414e-05,15.5876220923025)
(4.22628253132187e-05,15.5879675974606)
(4.22516586758342e-05,15.5883163180434)
(4.22410586995829e-05,15.5886682450742)
(4.22310213647182e-05,15.5890233687848)
(4.2221542702737e-05,15.5893816786141)
(4.22126187962056e-05,15.589743163208)
(4.22042457785228e-05,15.5901078104185)
(4.21964198336238e-05,15.5904756073039)
(4.21891371956241e-05,15.590846540128)
(4.21823941484062e-05,15.5912205943602)
(4.21761870251475e-05,15.5915977546755)
(4.21705122077922e-05,15.5919780049547)
(4.21653661264669e-05,15.5923613282848)
(4.21607452588429e-05,15.592747706959)
(4.21566461294432e-05,15.5931371224776)
(4.21530653088984e-05,15.5935295555488)
(4.21499994131501e-05,15.5939249860889)
(4.21474451026048e-05,15.594323393224)
(4.21453990812378e-05,15.5947247552905)
(4.21438580956497e-05,15.5951290498366)
(4.21428189340755e-05,15.5955362536236)
(4.2142278425349e-05,15.5959463426273)
(4.21422334378213e-05,15.5963592920401)
(4.21426808782382e-05,15.5967750762717)
(4.21436176905742e-05,15.5971936689523)
(4.2145040854827e-05,15.5976150429338)
(4.21469473857721e-05,15.5980391702922)
(4.21493343316808e-05,15.5984660223298)
(4.2152198773001e-05,15.5988955695782)
(4.21555378210023e-05,15.5993277818)
(4.21593486163902e-05,15.5997626279923)
(4.21636283278847e-05,15.6002000763895)
(4.21683741507718e-05,15.6006400944656)
(4.21735833054225e-05,15.6010826489385)
(4.21792530357871e-05,15.6015277057722)
(4.21853806078611e-05,15.6019752301809)
(4.21919633081281e-05,15.6024251866325)
(4.2198998441978e-05,15.6028775388521)
(4.22064833321044e-05,15.603332249826)
(4.22144153168821e-05,15.6037892818055)
(4.22227917487262e-05,15.6042485963114)
(4.2231609992433e-05,15.604710154138)
(4.22408674235065e-05,15.6051739153572)
(4.22505614264715e-05,15.6056398393239)
(4.22606893931729e-05,15.6061078846797)
(4.22712487210654e-05,15.6065780093584)
(4.22822368114935e-05,15.6070501705905)
(4.22936510679643e-05,15.6075243249085)
(4.23054888944144e-05,15.6080004281522)
(4.23177476934713e-05,15.6084784354735)
(4.23304248647128e-05,15.6089583013426)
(4.23435178029252e-05,15.6094399795531)
(4.23570238963606e-05,15.6099234232277)
(4.2370940524997e-05,15.6104085848243)
(4.23852650588009e-05,15.6108954161418)
(4.23999948559953e-05,15.6113838683263)
(4.24151272613333e-05,15.6118738918772)
(4.24306596043804e-05,15.6123654366535)
(4.24465891978046e-05,15.6128584518804)
(4.24629133356785e-05,15.6133528861558)
(4.24796292917937e-05,15.6138486874571)
(4.24967343179869e-05,15.6143458031476)
(4.2514225642484e-05,15.614844179984)
(4.25321004682577e-05,15.6153437641231)
(4.25503559714051e-05,15.6158445011287)
(4.25689892995433e-05,15.6163463359795)
(4.25879975702255e-05,15.6168492130758)
(4.26073778693799e-05,15.6173530762474)
(4.26271272497705e-05,15.6178578687609)
(4.2647242729483e-05,15.6183635333276)
(4.26677212904365e-05,15.6188700121109)
(4.26885598769215e-05,15.6193772467347)
(4.27097553941659e-05,15.6198851782908)
(4.27313047069314e-05,15.6203937473471)
(4.27532046381385e-05,15.6209028939563)
(4.27754519675237e-05,15.6214125576631)
(4.27980434303297e-05,15.6219226775134)
(4.28209757160287e-05,15.6224331920624)
(4.28442454670797e-05,15.622944039383)
(4.28678492777223e-05,15.6234551570743)
(4.28917836928064e-05,15.6239664822705)
(4.291604520666e-05,15.6244779516496)
(4.29406302619937e-05,15.624989501442)
(4.29655352488465e-05,15.6255010674394)
(4.29907565035689e-05,15.6260125850038)
(4.30162903078492e-05,15.6265239890767)
(4.30421328877799e-05,15.6270352141877)
(4.30682804129658e-05,15.6275461944641)
(4.30947289956762e-05,15.6280568636398)
(4.31214746900391e-05,15.6285671550647)
(4.31485134912808e-05,15.629077001714)
(4.31758413350085e-05,15.6295863361973)
(4.32034540965391e-05,15.6300950907685)
(4.32313475902728e-05,15.6306031973348)
(4.32595175691131e-05,15.6311105874664)
(4.32879597239333e-05,15.6316171924063)
(4.33166696830888e-05,15.6321229430792)
(4.33456430119777e-05,15.632627770102)
(4.3374875212647e-05,15.6331316037928)
(4.34043617234483e-05,15.6336343741808)
(4.34340979187396e-05,15.6341360110164)
(4.34640791086363e-05,15.6346364437803)
(4.34943005388094e-05,15.6351356016938)
(4.35247573903323e-05,15.6356334137286)
(4.35554447795754e-05,15.6361298086163)
(4.35863577581495e-05,15.6366247148586)
(4.36174913128967e-05,15.6371180607371)
(4.36488403659305e-05,15.6376097743232)
(4.36803997747229e-05,15.6380997834878)
(4.37121643322404e-05,15.6385880159119)
(4.37441287671267e-05,15.6390743990955)
(4.37762877439342e-05,15.6395588603686)
(4.38086358634025e-05,15.6400413269004)
(4.38411676627836e-05,15.6405217257098)
(4.38738776162148e-05,15.640999983675)
(4.39067601351371e-05,15.6414760275435)
(4.39398095687613e-05,15.6419497839423)
(4.3973020204578e-05,15.6424211793877)
(4.40063862689149e-05,15.6428901402953)
(4.40399019275377e-05,15.6433565929899)
(4.40735612862964e-05,15.6438204637154)
(4.41073583918151e-05,15.6442816786449)
(4.41412872322256e-05,15.6447401638905)
(4.41753417379438e-05,15.6451958455133)
(4.42095157824889e-05,15.6456486495332)
(4.42438031833437e-05,15.6460985019386)
(4.42781977028565e-05,15.6465453286968)
(4.43126930491838e-05,15.6469890557631)
(4.43472828772727e-05,15.6474296090914)
(4.43819607898818e-05,15.6478669146432)
(4.44167203386423e-05,15.648300898398)
(4.44515550251544e-05,15.6487314863627)
(4.4486458302124e-05,15.6491586045815)
(4.45214235745328e-05,15.6495821791452)
(4.4556444200845e-05,15.6500021362014)
(4.45915134942497e-05,15.6504184019638)
(4.46266247239349e-05,15.6508309027216)
(4.46617711163977e-05,15.6512395648496)
(4.46969458567842e-05,15.6516443148173)
(4.4732142090262e-05,15.6520450791983)
(4.47673529234234e-05,15.6524417846801)
(4.48025714257181e-05,15.6528343580733)
(4.48377906309149e-05,15.653222726321)
(4.48730035385913e-05,15.6536068165081)
(4.490820311565e-05,15.6539865558706)
(4.4943382297862e-05,15.6543618718048)
(4.49785339914353e-05,15.6547326918767)
(4.50136510746069e-05,15.6550989438308)
(4.504872639926e-05,15.6554605555995)
(4.50837527925621e-05,15.6558174553122)
(4.5118723058626e-05,15.656169571304)
(4.51536299801907e-05,15.6565168321251)
(4.51884663203236e-05,15.6568591665492)
(4.52232248241391e-05,15.6571965035831)
(4.52578982205376e-05,15.6575287724748)
(4.52924792239607e-05,15.6578559027226)
(4.53269605361619e-05,15.6581778240841)
(4.53613348479946e-05,15.6584944665843)
(4.53955948412114e-05,15.6588057605247)
(4.54297331902795e-05,15.6591116364919)
(4.5463742564207e-05,15.6594120253657)
(4.54976156283817e-05,15.6597068583279)
(4.55313450464202e-05,15.6599960668709)
(4.55649234820267e-05,15.6602795828057)
(4.55983436008608e-05,15.6605573382704)
(4.56315980724139e-05,15.6608292657384)
(4.56646795718917e-05,15.6610952980269)
(4.56975807821039e-05,15.6613553683046)
(4.57302943953587e-05,15.6616094101002)
(4.57628131153616e-05,15.6618573573104)
(4.57951296591193e-05,15.6620991442077)
(4.58272367588452e-05,15.6623347054486)
(4.58591271638665e-05,15.6625639760814)
(4.58907936425339e-05,15.6627868915541)
(4.59222289841309e-05,15.663003387722)
(4.5953426000783e-05,15.6632134008558)
(4.59843775293644e-05,15.6634168676489)
(4.60150764334048e-05,15.6636137252253)
(4.60455156049912e-05,15.6638039111472)
(4.60756879666686e-05,15.6639873634222)
(4.61055864733331e-05,15.6641640205114)
(4.61352041141237e-05,15.6643338213358)
(4.6164533914305e-05,15.664496705285)
(4.61935689371447e-05,15.6646526122234)
(4.62223022857848e-05,15.6648014824978)
(4.62507271051027e-05,15.6649432569451)
(4.62788365835657e-05,15.6650778768985)
(4.63066239550743e-05,15.6652052841956)
(4.63340825007961e-05,15.6653254211847)
(4.63612055509906e-05,15.6654382307321)
(4.63879864868191e-05,15.6655436562291)
(4.64144187421463e-05,15.6656416415988)
(4.6440495805326e-05,15.6657321313028)
(4.6466211220977e-05,15.6658150703483)
(4.64915585917412e-05,15.6658904042945)
(4.65165315800299e-05,15.6659580792594)
(4.65411239097546e-05,15.6660180419266)
(4.65653293680412e-05,15.6660702395515)
(4.65891418069283e-05,15.6661146199682)
(4.66125551450492e-05,15.6661511315957)
(4.66355633692955e-05,15.6661797234445)
(4.66581605364637e-05,15.6662003451227)
(4.66803407748822e-05,15.6662129468425)
(4.6702098286021e-05,15.6662174794265)
(4.67234273460801e-05,15.6662138943137)
(4.67443223075585e-05,15.6662021435659)
(4.67647776008034e-05,15.6661821798736)
(4.67847877355368e-05,15.6661539565619)
(4.68043473023615e-05,15.6661174275971)
(4.68234509742464e-05,15.6660725475918)
(4.68420935079859e-05,15.6660192718114)
(4.68602697456397e-05,15.6659575561798)
(4.68779746159468e-05,15.665887357285)
(4.68952031357189e-05,15.6658086323849)
(4.69119504112056e-05,15.6657213394131)
(4.69282116394373e-05,15.6656254369844)
(4.69439821095424e-05,15.6655208844003)
(4.69592572040396e-05,15.6654076416547)
(4.69740324001028e-05,15.6652856694392)
(4.69883032708012e-05,15.6651549291485)
(4.70020654863122e-05,15.6650153828858)
(4.70153148151075e-05,15.6648669934682)
(4.70280471251107e-05,15.6647097244316)
(4.70402583848287e-05,15.6645435400364)
(4.70519446644536e-05,15.6643684052721)
(4.7063102136936e-05,15.6641842858626)
(4.70737270790314e-05,15.6639911482713)
(4.70838158723148e-05,15.6637889597061)
(4.70933650041678e-05,15.6635776881238)
(4.71023710687347e-05,15.6633573022357)
(4.71108307678491e-05,15.6631277715118)
(4.71187409119291e-05,15.6628890661857)
(4.71260984208431e-05,15.6626411572596)
(4.71329003247444e-05,15.6623840165084)
(4.71391437648724e-05,15.6621176164843)
(4.71448259943249e-05,15.6618419305219)
(4.71499443787968e-05,15.6615569327418)
(4.71544963972879e-05,15.6612625980558)
(4.71584796427768e-05,15.6609589021704)
(4.71618918228639e-05,15.6606458215918)
(4.71647307603798e-05,15.6603233336295)
(4.71669943939617e-05,15.6599914164008)
(4.71686807785968e-05,15.6596500488347)
(4.71697880861301e-05,15.6592992106761)
(4.71703146057403e-05,15.6589388824893)
(4.71702587443824e-05,15.6585690456626)
(4.71696190271934e-05,15.6581896824112)
(4.71683940978662e-05,15.6578007757818)
(4.71665827189876e-05,15.6574023096557)
(4.71641837723425e-05,15.6569942687528)
(4.71611962591818e-05,15.6565766386349)
(4.71576193004587e-05,15.6561494057091)
(4.71534521370249e-05,15.6557125572316)
(4.71486941297954e-05,15.6552660813106)
(4.71433447598763e-05,15.65480996691)
(4.71374036286578e-05,15.654344203852)
(4.71308704578714e-05,15.6538687828211)
(4.71237450896111e-05,15.6533836953662)
(4.7116027486319e-05,15.6528889339044)
(4.71077177307347e-05,15.6523844917232)
(4.70988160258109e-05,15.6518703629839)
(4.70893226945886e-05,15.6513465427243)
(4.70792381800423e-05,15.6508130268609)
(4.70685630448835e-05,15.650269812192)
(4.7057297971333e-05,15.6497168964001)
(4.70454437608527e-05,15.6491542780544)
(4.70330013338451e-05,15.648581956613)
(4.70199717293144e-05,15.6479999324253)
(4.70063561044934e-05,15.6474082067343)
(4.69921557344329e-05,15.6468067816787)
(4.69773720115572e-05,15.6461956602948)
(4.69620064451812e-05,15.6455748465187)
(4.69460606609941e-05,15.6449443451879)
(4.69295364005068e-05,15.6443041620436)
(4.69124355204631e-05,15.6436543037319)
(4.68947599922174e-05,15.6429947778058)
(4.68765119010745e-05,15.6423255927264)
(4.68576934455968e-05,15.6416467578647)
(4.68383069368751e-05,15.6409582835029)
(4.6818354797766e-05,15.6402601808355)
(4.67978395620935e-05,15.6395524619708)
(4.67767638738169e-05,15.6388351399316)
(4.67551304861651e-05,15.6381082286568)
(4.67329422607365e-05,15.6373717430019)
(4.67102021665642e-05,15.6366256987397)
(4.66869132791512e-05,15.6358701125615)
(4.66630787794692e-05,15.6351050020776)
(4.66387019529273e-05,15.6343303858177)
(4.66137861883056e-05,15.6335462832313)
(4.65883349766599e-05,15.6327527146886)
(4.65623519101929e-05,15.6319497014802)
(4.65358406810932e-05,15.6311372658173)
(4.65088050803463e-05,15.6303154308324)
(4.64812489965127e-05,15.6294842205784)
(4.64531764144755e-05,15.6286436600292)
(4.64245914141614e-05,15.6277937750793)
(4.63954981692282e-05,15.6269345925431)
(4.63659009457282e-05,15.626066140155)
(4.63358041007392e-05,15.6251884465686)
(4.63052120809707e-05,15.6243015413563)
(4.62741294213412e-05,15.6234054550083)
(4.6242560743529e-05,15.6225002189318)
(4.62105107544969e-05,15.6215858654506)
(4.61779842449928e-05,15.6206624278034)
(4.61449860880226e-05,15.6197299401429)
(4.61115212373006e-05,15.6187884375347)
(4.60775947256745e-05,15.6178379559561)
(4.60432116635291e-05,15.616878532294)
(4.60083772371664e-05,15.6159102043442)
(4.59730967071637e-05,15.6149330108092)
(4.59373754067094e-05,15.6139469912964)
(4.59012187399203e-05,15.6129521863168)
(4.58646321801385e-05,15.6119486372822)
(4.58276212682078e-05,15.6109363865039)
(4.57901916107332e-05,15.6099154771901)
(4.57523488783213e-05,15.6088859534436)
(4.5714098803805e-05,15.6078478602595)
(4.56754471804513e-05,15.6068012435229)
(4.56363998601538e-05,15.6057461500059)
(4.55969627516104e-05,15.6046826273648)
(4.55571418184879e-05,15.603610724138)
(4.55169430775717e-05,15.6025304897422)
(4.54763725969054e-05,15.6014419744699)
(4.54354364939178e-05,15.6003452294859)
(4.53941409335403e-05,15.5992403068244)
(4.53524921263132e-05,15.5981272593851)
(4.53104963264848e-05,15.5970061409304)
(4.5268159830101e-05,15.5958770060813)
(4.52254889730888e-05,15.5947399103136)
(4.51824901293332e-05,15.5935949099547)
(4.51391697087488e-05,15.592442062179)
(4.50955341553472e-05,15.5912814250044)
(4.50515899453005e-05,15.5901130572878)
(4.50073435850025e-05,15.5889370187212)
(4.49628016091286e-05,15.5877533698268)
(4.49179705786936e-05,15.5865621719533)
(4.48728570791115e-05,15.5853634872707)
(4.4827467718254e-05,15.584157378766)
(4.47818091245139e-05,15.582943910238)
(4.47358879448686e-05,15.581723146293)
(4.468971084295e-05,15.5804951523393)
(4.46432844971172e-05,15.5792599945826)
(4.45966155985361e-05,15.5780177400202)
(4.45497108492651e-05,15.5767684564361)
(4.45025769603484e-05,15.5755122123956)
(4.44552206499189e-05,15.5742490772396)
(4.44076486413088e-05,15.572979121079)
(4.43598676611728e-05,15.5717024147891)
(4.43118844376194e-05,15.5704190300039)
(4.42637056983588e-05,15.5691290391097)
(4.42153381688601e-05,15.5678325152396)
(4.41667885705244e-05,15.566529532267)
(4.41180636188727e-05,15.5652201647999)
(4.40691700217495e-05,15.5639044881737)
(4.40201144775429e-05,15.5625825784456)

};
\addplot [black,dashdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.40, contour/label distance=3.5cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(0.000344656959113059,16.986546014248)
(0.000341828302089492,16.9859605231086)
(0.000338994233751688,16.9853467957937)
(0.000336155540977113,16.9847053035056)
(0.000333313000455524,16.9840365168937)
(0.000330467378556168,16.9833409060001)
(0.000327619431203301,16.9826189402089)
(0.000324769903759627,16.9818710881986)
(0.000321919530917655,16.9810978178977)
(0.000319069036598625,16.9802995964433)
(0.000316219133858812,16.9794768901429)
(0.000313370524803014,16.9786301644391)
(0.000310523900505091,16.977759883877)
(0.000307679940935222,16.9768665120749)
(0.000304839314893788,16.975950511697)
(0.000302002679951618,16.9750123444297)
(0.000299170682396456,16.9740524709594)
(0.000296343957185453,16.9730713509538)
(0.000293523127903433,16.9720694430449)
(0.000290708806726891,16.9710472048151)
(0.00028790159439336,16.9700050927845)
(0.000285102080176169,16.9689435624019)
(0.000282310841864273,16.9678630680363)
(0.00027952844574708,16.9667640629717)
(0.000276755446604006,16.9656469994031)
(0.000273992387698799,16.9645123284351)
(0.000271239800778261,16.9633605000815)
(0.000268498206075343,16.9621919632671)
(0.000265768112316439,16.9610071658316)
(0.000263050016732763,16.9598065545337)
(0.000260344405075632,16.9585905750586)
(0.000257651751635562,16.9573596720249)
(0.000254972519265017,16.9561142889948)
(0.000252307159404727,16.954854868484)
(0.000249656112113428,16.9535818519735)
(0.000247019806100915,16.9522956799227)
(0.000244398658764321,16.9509967917832)
(0.000241793076227498,16.9496856260136)
(0.000239203453383376,16.948362620095)
(0.000236630173939264,16.947028210548)
(0.000234073610464943,16.9456828329496)
(0.000231534124443509,16.9443269219513)
(0.000229012066324807,16.9429609112979)
(0.000226507775581486,16.9415852338458)
(0.000224021580767487,16.9402003215835)
(0.000221553799578987,16.9388066056506)
(0.000219104738917632,16.9374045163584)
(0.000216674694956078,16.9359944832103)
(0.000214263953205711,16.9345769349222)
(0.000211872788586555,16.9331522994431)
(0.000209501465499223,16.931721003976)
(0.000207150237898946,16.9302834749983)
(0.00020481934937156,16.9288401382824)
(0.000202509033211447,16.9273914189159)
(0.000200219512501361,16.9259377413218)
(0.000197951000194111,16.9244795292781)
(0.000195703699196046,16.9230172059373)
(0.000193477802452323,16.9215511938453)
(0.000191273493033898,16.9200819149597)
(0.000189090944226213,16.9186097906677)
(0.000186930319619579,16.9171352418036)
(0.000184791773201189,16.9156586886648)
(0.000182675449448726,16.9141805510281)
(0.000180581483425595,16.9127012481646)
(0.000178510000877677,16.9112211988535)
(0.000176461118331657,16.9097408213957)
(0.000174434943194877,16.9082605336258)
(0.000172431573856614,16.9067807529236)
(0.000170451099790947,16.9053018962239)
(0.00016849360166101,16.9038243800259)
(0.000166559151424708,16.9023486204007)
(0.000164647812441848,16.9008750329981)
(0.000162759639582707,16.8994040330521)
(0.000160894679337985,16.8979360353846)
(0.000159052969930124,16.8964714544082)
(0.000157234541426013,16.8950107041275)
(0.000155439415851031,16.893554198139)
(0.00015366760730446,16.8921023496292)
(0.000151919122076173,16.8906555713713)
(0.000150193958764666,16.8892142757209)
(0.000148492108396382,16.887778874609)
(0.000146813554546322,16.8863497795342)
(0.00014515827345991,16.8849274015531)
(0.000143526234176116,16.8835121512686)
(0.000141917398651825,16.8821044388169)
(0.000140331721887429,16.8807046738524)
(0.000138769152053604,16.879313265531)
(0.000137229630619301,16.8779306224914)
(0.000135713092480873,16.8765571528348)
(0.000134219466092399,16.8751932641024)
(0.000132748673597095,16.8738393632511)
(0.000131300630959854,16.8724958566275)
(0.000129875248100871,16.8711631499397)
(0.000128472429030344,16.8698416482272)
(0.000127092071984187,16.8685317558286)
(0.000125734069560768,16.867233876348)
(0.000124398308858651,16.8659484126185)
(0.000123084671615267,16.8646757666642)
(0.000121793034346531,16.8634163396601)
(0.000120523268487355,16.86217053189)
(0.000119275240533018,16.860938742702)
(0.000118048812181349,16.8597213704625)
(0.000116843840475751,16.8585188125075)
(0.00011566017794891,16.8573314650927)
(0.00011449767276728,16.8561597233404)
(0.000113356168876204,16.8550039811855)
(0.000112235506145682,16.8538646313184)
(0.00011113552051671,16.8527420651269)
(0.000110056044148165,16.851636672635)
(0.000108996905564185,16.8505488424403)
(0.000107957929801977,16.8494789616493)
(0.000106938938560016,16.8484274158106)
(0.000105939750346576,16.8473945888458)
(0.000104960180628532,16.8463808629792)
(0.000104000041980392,16.8453866186643)
(0.000103059144233477,16.8444122345097)
(0.000102137294625198,16.843458087202)
(0.000101234297948371,16.8425245514271)
(0.000100349956700497,16.8416119997899)
(9.9484071232945e-05,16.8407208027318)
(9.86364398999637e-05,16.8398513284462)
(9.7806859207449e-05,16.8390039427925)
(9.69951239614125e-05,16.8381790092084)
(9.62010274160528e-05,16.8373768886197)
(9.54243614213718e-05,16.8365979393493)
(9.46649165702447e-05,16.8358425170237)
(9.3922482344882e-05,16.8351109744784)
(9.31968472625846e-05,16.8344036616612)
(9.24877990207237e-05,16.8337209255342)
(9.17951246408533e-05,16.8330631099742)
(9.11186106118692e-05,16.8324305556715)
(9.04580430321464e-05,16.8318236000272)
(8.98132077505358e-05,16.8312425770488)
(8.91838905061689e-05,16.8306878172453)
(8.85698770669527e-05,16.8301596475198)
(8.79709533666687e-05,16.8296583910618)
(8.73869056406039e-05,16.8291843672373)
(8.6817520559591e-05,16.8287378914788)
(8.62625853623996e-05,16.8283192751731)
(8.57218879863538e-05,16.8279288255487)
(8.51952171960949e-05,16.8275668455622)
(8.4682362710402e-05,16.8272336337829)
(8.41831153269681e-05,16.8269294842777)
(8.36972670450369e-05,16.8266546864944)
(8.32246111858009e-05,16.8264095251442)
(8.2764942510478e-05,16.8261942800839)
(8.23180573359707e-05,16.8260092261972)
(8.18837536479936e-05,16.8258546332754)
(8.14618312116057e-05,16.8257307658977)
(8.10520916790301e-05,16.8256378833114)
(8.06543386946853e-05,16.8255762393109)
(8.02683779973239e-05,16.8255460821171)
(7.98940175192019e-05,16.825547654257)
(7.95310674821729e-05,16.825581192442)
(7.91793404906456e-05,16.8256469274472)
(7.88386516212832e-05,16.8257450839905)
(7.85088185093981e-05,16.8258758806116)
(7.81896614319314e-05,16.8260395295518)
(7.78810033869535e-05,16.8262362366336)
(7.75826701695988e-05,16.8264662011411)
(7.72944904443697e-05,16.8267296157006)
(7.70162958137305e-05,16.8270266661626)
(7.67479208829154e-05,16.8273575314835)
(7.64892033209011e-05,16.8277223836091)
(7.62399839174687e-05,16.8281213873587)
(7.60001066362952e-05,16.8285547003098)
(7.57694186640249e-05,16.8290224726853)
(7.55477704552646e-05,16.8295248472403)
(7.53350157734557e-05,16.830061959152)
(7.51310117275782e-05,16.8306339359099)
(7.49356188046471e-05,16.8312408972081)
(7.47487008979695e-05,16.8318829548399)
(7.4570125331132e-05,16.8325602125932)
(7.4399762877687e-05,16.8332727661493)
(7.42374877765239e-05,16.8340207029824)
(7.40831777429173e-05,16.8348041022628)
(7.39367139752225e-05,16.8356230347612)
(7.37979811572444e-05,16.8364775627568)
(7.36668674562571e-05,16.8373677399471)
(7.3543264516691e-05,16.8382936113612)
(7.34270674495136e-05,16.8392552132752)
(7.33181748173042e-05,16.8402525731319)
(7.32164886150711e-05,16.8412857094621)
(7.31219142468284e-05,16.842354631811)
(7.30343604979851e-05,16.8434593406666)
(7.29537395035837e-05,16.8445998273923)
(7.28799667124515e-05,16.8457760741632)
(7.28129608473201e-05,16.8469880539063)
(7.27526438609801e-05,16.8482357302442)
(7.26989408885475e-05,16.8495190574435)
(7.26517801959226e-05,16.8508379803667)
(7.26110931245307e-05,16.8521924344292)
(7.25768140324363e-05,16.8535823455601)
(7.25488802319329e-05,16.8550076301674)
(7.25272319237155e-05,16.8564681951085)
(7.25118121277586e-05,16.8579639376651)
(7.25025666110064e-05,16.8594947455225)
(7.24994438120116e-05,16.8610604967545)
(7.25023947626558e-05,16.8626610598128)
(7.25113730070874e-05,16.8642962935216)
(7.25263345180198e-05,16.8659660470776)
(7.25472376105443e-05,16.8676701600549)
(7.25740428536106e-05,16.8694084624153)
(7.26067129793327e-05,16.8711807745239)
(7.26452127902872e-05,16.8729869071699)
(7.26895090649705e-05,16.8748266615933)
(7.27395704615865e-05,16.8766998295168)
(7.27953674203423e-05,16.8786061931829)
(7.28568720644292e-05,16.8805455253967)
(7.29240580998676e-05,16.8825175895745)
(7.29969007144056e-05,16.8845221397975)
(7.30753764756489e-05,16.8865589208708)
(7.31594632286115e-05,16.8886276683887)
(7.32491399928791e-05,16.8907281088046)
(7.33443868595596e-05,16.8928599595067)
(7.34451848882257e-05,16.8950229288989)
(7.3551516004019e-05,16.8972167164875)
(7.3663362895116e-05,16.8994410129722)
(7.3780708910727e-05,16.901695500343)
(7.39035379598205e-05,16.9039798519825)
(7.40318344107469e-05,16.9062937327719)
(7.41655829919367e-05,16.9086367992034)
(7.43047686938501e-05,16.9110086994966)
(7.44493766723438e-05,16.9134090737194)
(7.45993921536185e-05,16.915837553914)
(7.47548003409102e-05,16.9182937642274)
(7.49155863230727e-05,16.9207773210452)
(7.50817349852068e-05,16.9232878331309)
(7.52532309214721e-05,16.9258249017683)
(7.5430058350218e-05,16.9283881209077)
(7.56122010315657e-05,16.9309770773165)
(7.57996421875577e-05,16.9335913507322)
(7.59923644249913e-05,16.9362305140201)
(7.61903496610402e-05,16.9388941333323)
(7.63935790517638e-05,16.9415817682717)
(7.66020329235919e-05,16.9442929720569)
(7.68156907078643e-05,16.9470272916905)
(7.70345308785032e-05,16.9497842681303)
(7.72585308928756e-05,16.952563436461)
(7.7487667135904e-05,16.9553643260696)
(7.77219148674691e-05,16.9581864608211)
(7.79612481731439e-05,16.9610293592365)
(7.82056399182841e-05,16.9638925346718)
(7.8455061705495e-05,16.9667754954983)
(7.8709483835486e-05,16.9696777452828)
(7.8968875271314e-05,16.9725987829702)
(7.92332036060039e-05,16.9755381030646)
(7.95024350335381e-05,16.9784951958116)
(7.97765343231848e-05,16.9814695473808)
(8.00554647971357e-05,16.9844606400474)
(8.03391883114118e-05,16.9874679523734)
(8.06276652399935e-05,16.9904909593889)
(8.09208544621134e-05,16.9935291327719)
(8.12187133526572e-05,16.9965819410269)
(8.15211977756007e-05,16.999648849663)
(8.1828262080407e-05,17.0027293213698)
(8.21398591013064e-05,17.0058228161923)
(8.24559401593727e-05,17.0089287917037)
(8.27764550673019e-05,17.0120467031761)
(8.31013521367981e-05,17.0151760037497)
(8.34305781884695e-05,17.0183161445989)
(8.37640785641243e-05,17.0214665750967)
(8.4101797141365e-05,17.0246267429759)
(8.44436763503635e-05,17.0277960944884)
(8.47896571927095e-05,17.0309740745607)
(8.51396792622112e-05,17.0341601269473)
(8.5493680767535e-05,17.0373536943805)
(8.58515985565589e-05,17.0405542187172)
(8.62133681423278e-05,17.0437611410827)
(8.65789237304822e-05,17.0469739020106)
(8.69481982480408e-05,17.05019194158)
(8.73211233734217e-05,17.0534146995482)
(8.76976295675734e-05,17.0566416154814)
(8.80776461061012e-05,17.0598721288799)
(8.84611011122695e-05,17.0631056793012)
(8.88479215907637e-05,17.0663417064789)
(8.92380334620958e-05,17.0695796504375)
(8.96313615975391e-05,17.072818951604)
(9.00278298544876e-05,17.0760590509157)
(9.04273611121246e-05,17.079299389924)
(9.08298773073017e-05,17.0825394108947)
(9.12352994705239e-05,17.0857785569046)
(9.16435477619426e-05,17.0890162719341)
(9.20545415072625e-05,17.0922520009566)
(9.24681992334714e-05,17.0954851900237)
(9.28844387043044e-05,17.0987152863473)
(9.33031769553614e-05,17.101941738378)
(9.37243303287956e-05,17.1051639958794)
(9.41478145075025e-05,17.1083815100003)
(9.45735445487372e-05,17.1115937333419)
(9.5001434917089e-05,17.1148001200228)
(9.54313995167596e-05,17.1180001257404)
(9.58633517230819e-05,17.1211932078287)
(9.629720441323e-05,17.1243788253139)
(9.67328699960672e-05,17.1275564389659)
(9.71702604410932e-05,17.1307255113479)
(9.76092873064472e-05,17.1338855068621)
(9.80498617659349e-05,17.1370358917935)
(9.84918946350424e-05,17.1401761343507)
(9.89352963959202e-05,17.1433057047037)
(9.93799772213025e-05,17.14642407502)
(9.98258469973536e-05,17.1495307194976)
(0.000100272815345426,17.1526251143965)
(0.000100720791642712,17.1557067380667)
(0.000101169685041785,17.1587750709758)
(0.000101619404489038,17.161829595733)
(0.000102069858742006,17.1648697971127)
(0.000102520956385582,17.1678951620749)
(0.000102972605847134,17.1709051797851)
(0.000103424715410535,17.1738993416316)
(0.000103877193229117,17.1768771412427)
(0.000104329947337564,17.1798380745007)
(0.000104782885662771,17.1827816395565)
(0.000105235916033683,17.1857073368415)
(0.000105688946190141,17.1886146690797)
(0.000106141883790763,17.1915031412977)
(0.000106594636419892,17.1943722608347)
(0.000107047111593632,17.1972215373514)
(0.000107499216765017,17.2000504828383)
(0.000107950859328346,17.202858611623)
(0.000108401946622709,17.2056454403779)
(0.000108852385934759,17.2084104881268)
(0.000109302084500762,17.2111532762512)
(0.000109750949507964,17.2138733284969)
(0.000110198888095322,17.21657017098)
(0.000110645807353638,17.2192433321932)
(0.000111091614325147,17.2218923430115)
(0.000111536216002598,17.224516736699)
(0.000111979519327881,17.227116048915)
(0.000112421431190237,17.2296898177211)
(0.000112861858424111,17.2322375835877)
(0.000113300707806687,17.2347588894021)
(0.000113737886055156,17.2372532804759)
(0.000114173299823767,17.2397203045539)
(0.000114606855700711,17.242159511823)
(0.000115038460204885,17.2445704549219)
(0.000115468019782584,17.2469526889517)
(0.000115895440804179,17.249305771487)
(0.000116320629560821,17.251629262588)
(0.000116743492261217,17.2539227248136)
(0.000117163935028553,17.2561857232347)
(0.000117581863897571,17.2584178254498)
(0.000117997184811892,17.2606186015998)
(0.000118409803621607,17.2627876243858)
(0.000118819626081185,17.2649244690862)
(0.000119226557847762,17.2670287135761)
(0.00011963050447984,17.2690999383473)
(0.00012003137143646,17.2711377265295)
(0.000120429064076877,17.273141663913)
(0.0001208234876608,17.2751113389718)
(0.000121214547349232,17.277046342889)
(0.000121602148205955,17.2789462695826)
(0.000121986195199706,17.280810715733)
(0.000122366593207093,17.2826392808115)
(0.000122743247016275,17.2844315671099)
(0.000123116061331474,17.2861871797722)
(0.000123484940778331,17.2879057268268)
(0.000123849789910169,17.2895868192196)
(0.000124210513215187,17.2912300708501)
(0.000124567015124628,17.2928350986066)
(0.000124919200021963,17.2944015224043)
(0.000125266972253109,17.295928965224)
(0.000125610236137734,17.2974170531522)
(0.000125948895981685,17.298865415422)
(0.00012628285609053,17.3002736844564)
(0.000126612020784309,17.3016414959112)
(0.000126936294413469,17.3029684887208)
(0.000127255581376038,17.3042543051437)
(0.000127569786136048,17.3054985908104)
(0.000127878813243252,17.3067009947713)
(0.000128182567354145,17.307861169547)
(0.000128480953254294,17.3089787711786)
(0.000128773875882038,17.3100534592795)
(0.000129061240353538,17.3110848970888)
(0.000129342951989204,17.3120727515246)
(0.000129618916341525,17.3130166932392)
(0.000129889039224296,17.3139163966752)
(0.000130153226743268,17.314771540122)
(0.00013041138532821,17.3155818057736)
(0.000130663421766407,17.3163468797878)
(0.000130909243237586,17.3170664523447)
(0.000131148757350277,17.3177402177077)
(0.000131381872179601,17.3183678742847)
(0.000131608496306481,17.3189491246891)
(0.000131828538858287,17.3194836758029)
(0.000132041909550872,17.3199712388399)
(0.000132248518732021,17.3204115294088)
(0.000132448277426277,17.3208042675783)
(0.000132641097381139,17.3211491779415)
(0.000132826891114607,17.321445989681)
(0.00013300557196404,17.3216944366354)
(0.000133177054136336,17.3218942573648)
(0.000133341252759355,17.3220451952174)
(0.000133498083934597,17.3221469983967)
(0.000133647464791082,17.3221994200281)
(0.000133789313540388,17.3222022182263)
(0.00013392354953283,17.3221551561628)
(0.000134050093314704,17.3220580021335)
(0.000134168866686588,17.3219105296261)
(0.000134279792762602,17.3217125173877)
(0.000134382796030633,17.3214637494925)
(0.000134477802413415,17.3211640154091)
(0.000134564739330448,17.3208131100681)
(0.000134643535760657,17.320410833929)
(0.000134714122305767,17.3199569930471)
(0.000134776431254292,17.3194513991402)
(0.000134830396646086,17.3188938696552)
(0.000134875954337388,17.3182842278332)
(0.000134913042066269,17.3176223027758)
(0.000134941599518419,17.3169079295096)
(0.000134961568393179,17.3161409490509)
(0.000134972892469758,17.3153212084692)
(0.000134975517673521,17.314448560951)
(0.000134969392142284,17.3135228658618)
(0.000134954466292518,17.3125439888083)
(0.000134930692885374,17.3115118016995)
(0.000134898027092426,17.3104261828069)
(0.000134856426561055,17.3092870168236)
(0.000134805851479356,17.3080941949236)
(0.000134746264640493,17.3068476148186)
(0.000134677631506373,17.305547180815)
(0.000134599920270597,17.3041928038697)
(0.000134513101920492,17.3027844016441)
(0.000134417150298216,17.301321898558)
(0.000134312042160784,17.2998052258417)
(0.00013419775723892,17.2982343215873)
(0.000134074278294641,17.2966091307982)
(0.000133941591177446,17.2949296054385)
(0.000133799684879044,17.2931957044797)
(0.000133648551586484,17.2914073939475)
(0.000133488186733606,17.2895646469659)
(0.000133318589050691,17.287667443801)
(0.000133139760612231,17.2857157719033)
(0.000132951706882717,17.2837096259475)
(0.00013275443676032,17.2816490078724)
(0.000132547962618404,17.2795339269183)
(0.000132332300344752,17.277364399663)
(0.000132107469378423,17.2751404500571)
(0.000131873492744149,17.2728621094564)
(0.000131630397084169,17.2705294166539)
(0.000131378212687436,17.26814241791)
(0.0001311169735161,17.2657011669804)
(0.000130846717229198,17.2632057251437)
(0.000130567485203435,17.2606561612258)
(0.000130279322551056,17.2580525516241)
(0.000129982278134656,17.2553949803294)
(0.000129676404578934,17.2526835389461)
(0.000129361758279261,17.2499183267109)
(0.000129038399407062,17.2470994505102)
(0.000128706391911914,17.2442270248947)
(0.000128365803520338,17.2413011720942)
(0.000128016705731219,17.2383220220287)
(0.000127659173807825,17.2352897123195)
(0.00012729328676638,17.2322043882976)
(0.000126919127361159,17.2290662030108)
(0.000126536782066085,17.2258753172296)
(0.000126146341052809,17.2226318994503)
(0.000125747898165218,17.219336125898)
(0.000125341550890422,17.2159881805263)
(0.000124927400326156,17.2125882550171)
(0.000124505551144628,17.2091365487775)
(0.000124076111552799,17.2056332689354)
(0.000123639193249117,17.2020786303343)
(0.000123194911376706,17.1984728555252)
(0.000122743384473038,17.1948161747584)
(0.000122284734416104,17.1911088259724)
(0.000121819086367133,17.1873510547828)
(0.000121346568709862,17.1835431144681)
(0.000120867312986429,17.1796852659551)
(0.000120381453829917,17.1757777778028)
(0.000119889128893593,17.1718209261846)
(0.000119390478776928,17.167814994869)
(0.000118885646948415,17.1637602751991)
(0.000118374779665298,17.1596570660712)
(0.000117858025890238,17.1555056739111)
(0.000117335537205019,17.15130641265)
(0.00011680746772136,17.1470596036986)
(0.000116273973988935,17.1427655759203)
(0.000115735214900665,17.138424665603)
(0.000115191351595391,17.1340372164294)
(0.000114642547358013,17.1296035794472)
(0.000114088967517223,17.1251241130365)
(0.000113530779340892,17.1205991828778)
(0.000112968151929257,17.1160291619178)
(0.000112401256106006,17.1114144303345)
(0.000111830264307364,17.1067553755012)
(0.00011125535046933,17.1020523919498)
(0.000110676689913139,17.0973058813325)
(0.000110094459229122,17.0925162523833)
(0.000109508836159049,17.0876839208778)
(0.000108919999477115,17.0828093095928)
(0.00010832812886967,17.0778928482646)
(0.000107733404813854,17.0729349735465)
(0.00010713600845524,17.0679361289655)
(0.000106536121484661,17.0628967648784)
(0.000105933926014309,17.0578173384264)
(0.000105329604453288,17.0526983134902)
(0.000104723339382733,17.0475401606429)
(0.000104115313430642,17.0423433571031)
(0.00010350570914657,17.037108386687)
(0.000102894708876308,17.0318357397598)
(0.000102282494636697,17.0265259131866)
(0.000101669247990731,17.021179410282)
(0.000101055149923057,17.0157967407599)
(0.000100440380716051,17.0103784206817)
(9.98251198265667e-05,17.0049249724052)
(9.92095457635463e-05,16.9994369245309)
(9.85938359665802e-05,16.9939148118498)
(9.79781666855805e-05,16.9883591752886)
(9.73627128617126e-05,16.9827705618559)
(9.67476480096786e-05,16.9771495245868)
(9.61331441015406e-05,16.9714966224871)
(9.55193714521592e-05,16.9658124204768)
(9.49064986064167e-05,16.9600974893332)
(9.42946922283291e-05,16.9543524056333)
(9.36841169921837e-05,16.9485777516952)
(9.30749354758129e-05,16.9427741155192)
(9.24673080561331e-05,16.9369420907282)
(9.18613928070601e-05,16.9310822765075)
(9.12573453999211e-05,16.9251952775435)
(9.06553190064635e-05,16.9192817039621)
(9.00554642045838e-05,16.9133421712662)
(8.94579288868697e-05,16.907377300273)
(8.88628581720581e-05,16.9013877170496)
(8.82703943195123e-05,16.8953740528483)
(8.76806766468167e-05,16.8893369440418)
(8.70938414505665e-05,16.8832770320564)
(8.65100219304562e-05,16.8771949633055)
(8.59293481167366e-05,16.871091389121)
(8.53519468011352e-05,16.8649669656856)
(8.47779414713018e-05,16.8588223539624)
(8.42074522488625e-05,16.8526582196249)
(8.36405958311427e-05,16.8464752329853)
(8.30774854366262e-05,16.8402740689227)
(8.2518230754213e-05,16.834055406809)
(8.1962937896327e-05,16.8278199304355)
(8.14117093559191e-05,16.821568327937)
(8.08646439674305e-05,16.8153012917155)
(8.03218368717326e-05,16.8090195183632)
(7.97833794851055e-05,16.8027237085835)
(7.92493594722663e-05,16.796414567112)
(7.87198607234948e-05,16.7900928026349)
(7.81949633358624e-05,16.7837591277079)
(7.76747435985943e-05,16.7774142586726)
(7.71592739825744e-05,16.7710589155724)
(7.66486231339991e-05,16.7646938220667)
(7.61428558721857e-05,16.7583197053445)
(7.56420331915407e-05,16.7519372960357)
(7.51462122676667e-05,16.7455473281225)
(7.46554464676122e-05,16.7391505388479)
(7.41697853642399e-05,16.732747668624)
(7.36892747546895e-05,16.7263394609387)
(7.32139566829204e-05,16.7199266622609)
(7.27438694662868e-05,16.7135100219442)
(7.22790477261204e-05,16.7070902921292)
(7.18195224222789e-05,16.7006682276453)
(7.13653208916033e-05,16.6942445859095)
(7.09164668902438e-05,16.6878201268252)
(7.0472980639792e-05,16.6813956126787)
(7.00348788771586e-05,16.6749718080351)
(6.96021749081271e-05,16.6685494796317)
(6.91748786645197e-05,16.6621293962712)
(6.87529967648893e-05,16.6557123287123)
(6.83365325786649e-05,16.64929904956)
(6.7925486293659e-05,16.642890333154)
(6.75198549868473e-05,16.6364869554554)
(6.71196326983309e-05,16.6300896939329)
(6.67248105083746e-05,16.6236993274467)
(6.63353766174241e-05,16.6173166361323)
(6.59513164289891e-05,16.6109424012814)
(6.55726126352845e-05,16.6045774052235)
(6.51992453055146e-05,16.5982224312047)
(6.48311919766779e-05,16.5918782632658)
(6.44684277467723e-05,16.5855456861199)
(6.41109253702769e-05,16.579225485028)
(6.37586553557751e-05,16.5729184456741)
(6.34115860655964e-05,16.5666253540392)
(6.30696838173346e-05,16.5603469962742)
(6.27329129871107e-05,16.5540841585723)
(6.24012361144388e-05,16.54783762704)
(6.20746140085566e-05,16.541608187568)
(6.17530058560782e-05,16.5353966257006)
(6.14363693298237e-05,16.5292037265054)
(6.1124660698684e-05,16.5230302744418)
(6.08178349383746e-05,16.516877053229)
(6.05158458429336e-05,16.510744845714)
(6.02186461368188e-05,16.5046344337387)
(5.99261875874601e-05,16.4985465980076)
(5.96384211181215e-05,16.4924821179543)
(5.93552969209323e-05,16.4864417716087)
(5.90767645699463e-05,16.4804263354636)
(5.88027731340877e-05,16.4744365843421)
(5.85332712898492e-05,16.4684732912647)
(5.82682074336085e-05,16.4625372273163)
(5.80075297934309e-05,16.4566291615149)
(5.77511865402307e-05,16.4507498606789)
(5.74991258981707e-05,16.4449000892969)
(5.72512962541781e-05,16.4390806093966)
(5.70076462664633e-05,16.4332921804151)
(5.67681249719338e-05,16.4275355590707)
(5.65326818923994e-05,16.4218114992342)
(5.6301267139469e-05,16.4161207518024)
(5.60738315180528e-05,16.4104640645726)
(5.58503266283795e-05,16.4048421821178)
(5.5630704966457e-05,16.3992558456638)
(5.54149200229027e-05,16.3937057929679)
(5.52029263800826e-05,16.3881927581978)
(5.49946798075056e-05,16.3827174718144)
(5.47901373554277e-05,16.3772806604541)
(5.4589257446627e-05,16.3718830468142)
(5.43919999663235e-05,16.3665253495397)
(5.41983263502238e-05,16.3612082831125)
(5.40081996706815e-05,16.3559325577417)
(5.3821584720971e-05,16.3506988792575)
(5.36384480976885e-05,16.3455079490059)
(5.34587582812937e-05,16.340360463746)
(5.32824857148261e-05,16.3352571155503)
(5.31096028808313e-05,16.3301985917068)
(5.29400843765473e-05,16.3251855746231)
(5.27739069874099e-05,16.3202187417337)
(5.26110497589432e-05,16.3152987654099)
(5.24514940671155e-05,16.3104263128709)
(5.2295223687245e-05,16.3056020460993)
(5.21422248615545e-05,16.3008266217576)
(5.19924863654778e-05,16.2961006911081)
(5.18459995728346e-05,16.2914248999352)
(5.17027585199937e-05,16.2867998884698)
(5.15627599691568e-05,16.2822262913174)
(5.14260034708995e-05,16.2777047373871)
(5.12924914261154e-05,16.2732358498246)
(5.11622291475146e-05,16.2688202459467)
(5.10352249208334e-05,16.2644585371785)
(5.09114900659187e-05,16.2601513289929)
(5.07910389978543e-05,16.2558992208527)
(5.06738892883011e-05,16.2517028061542)
(5.05600617272247e-05,16.2475626721738)
(5.044958038519e-05,16.2434794000156)
(5.03424726763985e-05,16.2394535645622)
(5.02387694226514e-05,16.2354857344259)
(5.01385049184154e-05,16.2315764719029)
(5.00417169971718e-05,16.2277263329281)
(4.9948447099225e-05,16.2239358670321)
(4.98587403411435e-05,16.2202056172986)
(4.97726455870055e-05,16.2165361203242)
(4.96902155216109e-05,16.212927906178)
(4.96115067258224e-05,16.2093814983625)
(4.95365797541856e-05,16.2058974137755)
(4.94654992149719e-05,16.2024761626723)
(4.93983338527805e-05,16.1991182486274)
(4.93351566338241e-05,16.1958241684978)
(4.92760448340099e-05,16.1925944123851)
(4.92210801299194e-05,16.1894294635977)
(4.91703486927738e-05,16.1863297986126)
(4.91239412854574e-05,16.1832958870364)
(4.90819533626586e-05,16.1803281915656)
(4.90444851741681e-05,16.1774271679455)
(4.90116418713607e-05,16.1745932649283)
(4.89835336168625e-05,16.1718269242292)
(4.89602756973946e-05,16.1691285804813)
(4.8941988639755e-05,16.1664986611878)
(4.89287983298861e-05,16.1639375866731)
(4.89208361349509e-05,16.1614457700305)
(4.8918239028318e-05,16.1590236170683)
(4.89211497173337e-05,16.1566715262526)
(4.89297167737337e-05,16.154389888647)
(4.89440947665262e-05,16.15217908785)
(4.89644443971458e-05,16.1500394999279)
(4.89909326366642e-05,16.1479714933453)
(4.90237328648045e-05,16.1459754288911)
(4.90630250104922e-05,16.1440516596012)
(4.91089956936381e-05,16.142200530677)
(4.91618383678351e-05,16.1404223793994)
(4.9221753463612e-05,16.1387175350392)
(4.92889485318711e-05,16.1370863187625)
(4.93636383871024e-05,16.1355290435319)
(4.94460452499499e-05,16.1340460140027)
(4.95363988886692e-05,16.1326375264152)
(4.96349367590038e-05,16.1313038684807)
(4.97419041419705e-05,16.1300453192644)
(4.98575542790316e-05,16.1288621490619)
(4.99821485040936e-05,16.1277546192716)
(5.01159563717707e-05,16.1267229822619)
(5.02592557813115e-05,16.1257674812334)
(5.04123330955751e-05,16.124888350076)
(5.05754832544254e-05,16.1240858132215)
(5.07490098818882e-05,16.1233600854905)
(5.09332253864077e-05,16.1227113719355)
(5.1128451053515e-05,16.1221398676788)
(5.13350171302121e-05,16.121645757745)
(5.15532629003717e-05,16.1212292168906)
(5.17835367504186e-05,16.1208904094278)
(5.20261962245794e-05,16.1206294890446)
(5.22816080689614e-05,16.1204465986207)
(5.25501482637258e-05,16.1203418700397)
(5.28322020426118e-05,16.1203154239977)
(5.31281638990774e-05,16.1203673698077)
(5.34384375783151e-05,16.1204978052016)
(5.37634360544099e-05,16.1207068161288)
(5.41035814919143e-05,16.1209944765522)
(5.44593051911279e-05,16.1213608482414)
(5.48310475163663e-05,16.1218059805642)
(5.52192578065409e-05,16.1223299102762)
(5.56243942673654e-05,16.122932661308)
(5.60469238445403e-05,16.1236142445529)
(5.64873220772836e-05,16.1243746576516)
(5.69460729315997e-05,16.1252138847782)
(5.7423668612703e-05,16.1261318964251)
(5.79206093560547e-05,16.1271286491878)
(5.84374031964806e-05,16.1282040855514)
(5.89745657149117e-05,16.1293581336771)
(5.95326197622747e-05,16.1305907071901)
(6.0112095160151e-05,16.1319017049696)
(6.07135283778373e-05,16.1332910109413)
(6.13374621854778e-05,16.1347584938711)
(6.1984445283025e-05,16.1363040071629)
(6.26550319047837e-05,16.1379273886597)
(6.33497813993911e-05,16.1396284604477)
(6.40692577851024e-05,16.1414070286654)
(6.48140292803418e-05,16.1432628833165)
(6.55846678095034e-05,16.1451957980882)
(6.63817484840663e-05,16.1472055301752)
(6.72058490591451e-05,16.1492918201085)
(6.80575493656496e-05,16.151454391591)
(6.89374307183041e-05,16.1536929513398)
(6.98460752998299e-05,16.1560071889346)
(7.07840655216668e-05,16.1583967766742)
(7.17519833616646e-05,16.1608613694402)
(7.27504096792527e-05,16.1634006045686)
(7.37799235086597e-05,16.1660141017302)
(7.48411013308043e-05,16.1687014628188)
(7.59345163245864e-05,16.1714622718496)
(7.70607375983082e-05,16.1742960948652)
(7.82203294020913e-05,16.1772024798531)
(7.94138503221505e-05,16.1801809566713)
(8.06418524579257e-05,16.1832310369852)
(8.19048805830535e-05,16.186352214214)
(8.32034712912702e-05,16.1895439634889)
(8.453815212841e-05,16.1928057416204)
(8.59094407116629e-05,16.1961369870785)
(8.73178438373539e-05,16.1995371199826)
(8.87638565785852e-05,16.2030055421037)
(9.02479613740268e-05,16.206541636878)
(9.17706271093317e-05,16.2101447694321)
(9.33323081925937e-05,16.21381428662)
(9.49334436253346e-05,16.2175495170723)
(9.65744560705893e-05,16.2213497712573)
(9.82557509196203e-05,16.2252143415544)
(9.99777153589016e-05,16.2291425023394)
(0.000101740717438979,16.2331335100827)
(0.000103545105146918,16.2371866034592)
(0.000105391205483956,16.2413010034708)
(0.000107279323550152,16.2454759135814)
(0.000109209741637691,16.2497105198638)
(0.00011118271833462,16.2540039911599)
(0.000113198487640731,16.2583554792517)
(0.000115257258097422,16.2627641190461)
(0.00011735921193317,16.2672290287709)
(0.000119504504226489,16.2717493101836)
(0.000121693262088045,16.2763240487913)
(0.000123925583863702,16.2809523140838)
(0.000126201538360208,16.2856331597776)
(0.000128521164095214,16.2903656240721)
(0.000130884468573371,16.2951487299171)
(0.000133291427590097,16.2999814852921)
(0.000135741984564658,16.3048628834968)
(0.000138236049904198,16.3097919034525)
(0.000140773500400249,16.3147675100148)
(0.000143354178659229,16.3197886542972)
(0.000145977892568416,16.3248542740048)
(0.000148644414798864,16.3299632937791)
(0.000151353482346547,16.3351146255525)
(0.000154104796113154,16.3403071689129)
(0.000156898020527705,16.3455398114784)
(0.000159732783210261,16.3508114292814)
(0.000162608674678814,16.3561208871614)
(0.000165525248100439,16.361467039168)
(0.000168482019087734,16.3668487289717)
(0.00017147846554138,16.372264790284)
(0.000174514027539795,16.3777140472848)
(0.000177588107276543,16.383195315059)
(0.000180700069046223,16.3887074000399)
(0.000183849239279409,16.39424910046)
(0.00018703490662723,16.3998192068098)
(0.000190256322095894,16.4054165023021)
(0.00019351269923159,16.4110397633436)
(0.000196803214355966,16.4166877600126)
(0.000200127006852351,16.4223592565421)
(0.000203483179502751,16.4280530118086)
(0.000206870798875577,16.4337677798259)
(0.000210288895764022,16.4395023102439)
(0.000213736465674766,16.4452553488514)
(0.000217212469366764,16.4510256380829)
(0.000220715833439614,16.4568119175295)
(0.00022424545097102,16.4626129244527)
(0.000227800182202727,16.4684273943009)
(0.000231378855274211,16.4742540612286)
(0.000234980267003258,16.4800916586174)
(0.000238603183712588,16.4859389195993)
(0.000242246342101519,16.4917945775802)
(0.000245908450161517,16.4976573667648)
(0.000249588188134515,16.5035260226822)
(0.000253284209512698,16.5093992827105)
(0.000256995142078422,16.5152758866021)
(0.000260719588982804,16.521154577007)
(0.000264456129861477,16.5270340999953)
(0.000268203321985951,16.5329132055784)
(0.000271959701448847,16.5387906482266)
(0.000275723784381355,16.5446651873859)
(0.000279494068201043,16.5505355879898)
(0.000283269032888209,16.5564006209694)
(0.000287047142288838,16.562259063758)
(0.00029082684544213,16.5681097007925)
(0.000294606577930752,16.573951324009)
(0.000298384763251531,16.5797827333341)
(0.000302159814204643,16.5856027371702)
(0.000305930134299152,16.591410152874)
(0.000309694119172568,16.5972038072299)
(0.000313450158022464,16.6029825369154)
(0.000317196635047779,16.60874518896)
(0.000320931930897634,16.6144906211954)
(0.000324654424125459,16.6202177026993)
(0.000328362492646094,16.6259253142289)
(0.000332054515193701,16.6316123486473)
(0.000335728872778331,16.6372777113399)
(0.000339383950138705,16.6429203206211)
(0.000343018137189235,16.6485391081322)
(0.000346629830458964,16.6541330192284)
(0.000350217434520304,16.6597010133557)
(0.000353779363405484,16.6652420644171)
(0.000357314042008614,16.6707551611277)
(0.000360819907471228,16.6762393073588)
(0.000364295410549431,16.6816935224707)
(0.000367739016960602,16.6871168416331)
(0.000371149208707775,16.6925083161342)
(0.000374524485379933,16.6978670136776)
(0.000377863365426365,16.7031920186667)
(0.00038116438740322,16.7084824324768)
(0.000384426111191009,16.7137373737144)
(0.000387647119181004,16.718955978464)
(0.000390826017429398,16.7241374005216)
(0.000393961436777562,16.7292808116158)
(0.000397052033937181,16.7343854016149)
(0.000400096492538926,16.7394503787219)
(0.000403093524143562,16.7444749696555)
(0.000406041869214215,16.7494584198184)
(0.000408940298048981,16.7543999934514)
(0.000411787611672863,16.7592989737756)
(0.000414582642688053,16.7641546631201)
(0.000417324256082105,16.7689663830369)
(0.000420011349993015,16.7737334744026)
(0.000422642856430835,16.7784552975072)
(0.000425217741955215,16.7831312321289)
(0.0004277350083086,16.7877606775969)
(0.000430193693004508,16.7923430528411)
(0.000432592869870964,16.796877796428)
(0.000434931649548768,16.8013643665854)
(0.000437209179944502,16.8058022412137)
(0.000439424646638432,16.8101909178846)
(0.000441577273247288,16.8145299138286)
(0.000443666321742141,16.8188187659094)
(0.00044569109272164,16.8230570305869)
(0.000447650925640894,16.8272442838691)
(0.000449545198996547,16.8313801212512)
(0.000451373330468261,16.835464157645)
(0.000453134777017404,16.8394960272965)
(0.000454829034943353,16.8434753836929)
(0.000456455639898233,16.8474018994592)
(0.000458014166860655,16.8512752662446)
(0.000459504230069378,16.8550951945987)
(0.00046092548291776,16.8588614138389)
(0.000462277617809532,16.862573671907)
(0.000463560365977344,16.8662317352178)
(0.000464773497264668,16.869835388499)
(0.000465916819872181,16.8733844346213)
(0.000466990180069789,16.8768786944219)
(0.000467993461875151,16.8803180065193)
(0.000468926586700061,16.88370222712)
(0.000469789512965607,16.8870312298195)
(0.00047058223568751,16.8903049053945)
(0.000471304786032573,16.8935231615898)
(0.000471957230847649,16.8966859228984)
(0.000472539672162234,16.8997931303358)
(0.000473052246665872,16.9028447412079)
(0.00047349512516192,16.905840728875)
(0.000473868511998365,16.908781082509)
(0.000474172644477579,16.9116658068476)
(0.000474407792245695,16.9144949219426)
(0.000474574256663252,16.9172684629055)
(0.00047467237015819,16.9199864796481)
(0.000474702495562386,16.9226490366204)
(0.000474665025433026,16.9252562125454)
(0.000474560381360095,16.9278081001503)
(0.000474389013261015,16.9303048058962)
(0.000474151398663745,16.9327464497048)
(0.000473848041979566,16.9351331646835)
(0.000473479473766465,16.9374650968484)
(0.000473046249984459,16.9397424048465)
(0.000472548951243975,16.9419652596765)
(0.000471988182048222,16.9441338444088)
(0.000471364570030704,16.9462483539048)
(0.000470678765188847,16.9483089945358)
(0.000469931439114893,16.9503159839025)
(0.000469123284224789,16.9522695505536)
(0.000468255012986301,16.954169933706)
(0.000467327357146985,16.9560173829646)
(0.000466341066963159,16.9578121580435)
(0.000465296910430553,16.9595545284885)
(0.000464195672517486,16.9612447734004)
(0.000463038154401459,16.96288318116)
(0.000461825172709768,16.9644700491548)
(0.000460557558765065,16.9660056835079)
(0.00045923615783632,16.9674903988086)
(0.000457861828396068,16.9689245178449)
(0.000456435441384387,16.9703083713396)
(0.000454957879480272,16.9716422976878)
(0.00045343003638107,16.9729266426976)
(0.000451852816090266,16.9741617593336)
(0.000450227132214441,16.9753480074638)
(0.000448553907269523,16.9764857536089)
(0.000446834071997023,16.9775753706955)
(0.000445068564690493,16.9786172378125)
(0.000443258330532831,16.9796117399707)
(0.000441404320944353,16.9805592678665)
(0.000439507492942442,16.981460217649)
(0.000437568808512656,16.9823149906909)
(0.000435589233991852,16.9831239933635)
(0.000433569739463341,16.983887636815)
(0.000431511298164426,16.984606336754)
(0.00042941488590645,16.9852805132357)
(0.000427281480507514,16.9859105904534)
(0.000425112061238,16.9864969965334)
(0.000422907608279046,16.9870401633349)
(0.000420669102194002,16.987540526253)
(0.000418397523413055,16.9879985240279)
(0.000416093851730878,16.9884145985561)
(0.000413759065817511,16.9887891947083)
(0.000411394142742422,16.9891227601501)
(0.000409000057511748,16.9894157451678)
(0.000406577782618609,16.9896686024983)
(0.000404128287606643,16.989881787164)
(0.000401652538646514,16.9900557563116)
(0.000399151498125399,16.9901909690557)
(0.000396626124249441,16.9902878863261)
(0.000394077370658932,16.990346970721)
(0.000391506186056242,16.9903686863631)
(0.000388913513846269,16.9903534987607)
(0.000386300291789354,16.9903018746737)
(0.000383667451666507,16.9902142819829)
(0.000381015918956795,16.9900911895645)
(0.000378346612526666,16.9899330671685)
(0.000375660444331125,16.9897403853014)
(0.000372958319126535,16.9895136151132)
(0.000370241134194969,16.9892532282888)
(0.000367509779079707,16.9889596969426)
(0.000364765135331936,16.9886334935188)
(0.000362008076268246,16.9882750906941)
(0.000359239466738873,16.9878849612857)
(0.000356460162906462,16.9874635781623)
(0.000353671012034951,16.9870114141598)
(0.000350872852288694,16.9865289420002)
(0.000348066512541336,16.9860166342143)
(0.000345252812194337,16.9854749630692)

};
\addplot [densely dotted,black,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.45, contour/label distance=4.5cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(0.000138225511289273,18.1849954054769)
(0.000139030714129631,18.1902807196501)
(0.000139842355041203,18.195554165122)
(0.000140660247770844,18.2008146185798)
(0.000141484205929264,18.2060609665072)
(0.000142314043078915,18.2112921050463)
(0.000143149572815487,18.2165069398477)
(0.000143990608842796,18.2217043859106)
(0.000144836965040872,18.2268833674134)
(0.000145688455527112,18.2320428175362)
(0.000146544894710371,18.2371816782765)
(0.000147406097337921,18.2422989002588)
(0.000148271878535208,18.2473934425399)
(0.000149142053838398,18.2524642724098)
(0.000150016439219706,18.2575103651899)
(0.000150894851105547,18.2625307040296)
(0.00015177710638755,18.2675242797012)
(0.00015266302242652,18.2724900903949)
(0.000153552417049445,18.2774271415142)
(0.000154445108539666,18.2823344454721)
(0.000155340915620331,18.2872110214894)
(0.00015623965743131,18.2920558953953)
(0.000157141153499707,18.2968680994316)
(0.000158045223704169,18.3016466720591)
(0.000158951688233175,18.3063906577693)
(0.000159860367537501,18.3110991069)
(0.000160771082277081,18.315771075456)
(0.000161683653262471,18.3204056249346)
(0.000162597901391149,18.3250018221575)
(0.000163513647578871,18.3295587391077)
(0.000164430712686331,18.3340754527737)
(0.000165348917441349,18.338551044999)
(0.000166268082356829,18.342984602339)
(0.00016718802764475,18.3473752159245)
(0.000168108573126408,18.3517219813326)
(0.000169029538139162,18.3560239984642)
(0.000169950741439951,18.3602803714293)
(0.000170872001105795,18.3644902084394)
(0.000171793134431551,18.368652621708)
(0.000172713957825169,18.3727667273577)
(0.000173634286700677,18.376831645336)
(0.000174553935369161,18.3808464993384)
(0.000175472716927982,18.3848104167388)
(0.000176390443148455,18.3887225285283)
(0.000177306924362279,18.3925819692615)
(0.000178221969346921,18.3963878770106)
(0.000179135385210228,18.4001393933272)
(0.000180046977274511,18.403835663212)
(0.000180956548960343,18.4074758350921)
(0.000181863901670346,18.411059060806)
(0.000182768834673194,18.4145844955964)
(0.000183671144988111,18.4180512981107)
(0.000184570627270129,18.4214586304087)
(0.000185467073696349,18.4248056579786)
(0.00018636027385351,18.4280915497595)
(0.000187250014627116,18.4313154781726)
(0.000188136080092416,18.4344766191586)
(0.000189018251407527,18.4375741522235)
(0.000189896306708983,18.4406072604909)
(0.000190770021010046,18.4435751307624)
(0.00019163916610204,18.4464769535843)
(0.000192503510459064,18.4493119233223)
(0.000193362819146407,18.4520792382426)
(0.000194216853732977,18.4547781006003)
(0.00019506537220811,18.4574077167353)
(0.0001959081289031,18.4599672971739)
(0.000196744874417808,18.4624560567383)
(0.000197575355552719,18.4648732146625)
(0.000198399315246823,18.4672179947146)
(0.000199216492521703,18.469489625326)
(0.000200026622432212,18.4716873397272)
(0.000200829436024138,18.4738103760895)
(0.000201624660299259,18.4758579776736)
(0.000202412018188184,18.4778293929841)
(0.000203191228531399,18.4797238759301)
(0.000203962006068916,18.481540685992)
(0.000204724061438945,18.4832790883939)
(0.000205477101185994,18.4849383542816)
(0.000206220827778805,18.486517760907)
(0.000206954939638526,18.4880165918169)
(0.000207679131177542,18.4894341370479)
(0.000208393092849333,18.4907696933258)
(0.000209096511209729,18.4920225642704)
(0.000209789068989998,18.4931920606052)
(0.000210470445182046,18.4942775003708)
(0.000211140315136136,18.4952782091438)
(0.000211798350671428,18.496193520259)
(0.000212444220199649,18.4970227750358)
(0.000213077588862182,18.4977653230086)
(0.000213698118680839,18.4984205221602)
(0.000214305468722554,18.4989877391586)
(0.000214899295278222,18.4994663495965)
(0.000215479252055813,18.499855738234)
(0.000216044990387975,18.5001552992432)
(0.000216596159454182,18.5003644364547)
(0.000217132406517524,18.5004825636066)
(0.000217653377176173,18.5005091045943)
(0.000218158715629529,18.5004434937221)
(0.000218648064958982,18.5002851759548)
(0.000219121067423202,18.5000336071707)
(0.000219577364767833,18.4996882544141)
(0.000220016598549406,18.4992485961485)
(0.000220438410473235,18.4987141225082)
(0.000220842442745004,18.4980843355504)
(0.000221228338435749,18.4973587495052)
(0.000221595741859848,18.4965368910243)
(0.000221944298965562,18.4956182994287)
(0.000222273657737683,18.4946025269528)
(0.000222583468611761,18.4934891389881)
(0.000222873384899307,18.4922777143219)
(0.000223143063223386,18.4909678453748)
(0.000223392163963866,18.4895591384334)
(0.000223620351711678,18.4880512138806)
(0.000223827295731252,18.4864437064212)
(0.000224012670430384,18.4847362653028)
(0.000224176155836608,18.4829285545336)
(0.000224317438079258,18.4810202530938)
(0.000224436209876223,18.4790110551435)
(0.000224532171024498,18.4769006702239)
(0.000224605028893465,18.4746888234544)
(0.000224654498919933,18.472375255723)
(0.000224680305103844,18.469959723871)
(0.000224682180503604,18.4674420008726)
(0.000224659867729932,18.4648218760068)
(0.000224613119437079,18.4620991550241)
(0.000224541698810349,18.4592736603064)
(0.00022444538004876,18.4563452310201)
(0.000224323948841703,18.4533137232629)
(0.000224177202838461,18.4501790102035)
(0.000224004952109462,18.4469409822151)
(0.000223807019598136,18.4435995470009)
(0.000223583241562206,18.4401546297142)
(0.000223333468003403,18.4366061730709)
(0.000223057563084407,18.4329541374546)
(0.000222755405532041,18.429198501016)
(0.000222426889025605,18.4253392597648)
(0.000222071922569402,18.421376427655)
(0.000221690430848405,18.4173100366638)
(0.000221282354566182,18.4131401368635)
(0.000220847650764155,18.4088667964874)
(0.000220386293121309,18.404490101989)
(0.000219898272233566,18.4000101580953)
(0.00021938359587202,18.3954270878541)
(0.000218842289219342,18.3907410326748)
(0.000218274395083646,18.3859521523642)
(0.000217679974089253,18.3810606251564)
(0.000217059104843733,18.3760666477375)
(0.000216411884080754,18.3709704352647)
(0.000215738426778296,18.3657722213812)
(0.00021503886625179,18.3604722582256)
(0.000214313354221941,18.3550708164374)
(0.000213562060856846,18.3495681851579)
(0.000212785174788325,18.3439646720269)
(0.000211982903102203,18.338260603176)
(0.000211155471302513,18.3324563232181)
(0.000210303123249564,18.3265521952334)
(0.000209426121071931,18.3205486007526)
(0.000208524745052393,18.3144459397371)
(0.000207599293487973,18.3082446305567)
(0.000206650082524356,18.3019451099648)
(0.000205677445964779,18.2955478330714)
(0.000204681735053826,18.2890532733147)
(0.000203663318236407,18.2824619224306)
(0.000202622580892338,18.2757742904208)
(0.00020155992504693,18.2689909055199)
(0.000200475769058145,18.2621123141619)
(0.000199370547280755,18.2551390809446)
(0.00019824470970814,18.2480717885955)
(0.000197098721592279,18.2409110379355)
(0.000195933063042596,18.2336574478435)
(0.00019474822860432,18.2263116552208)
(0.000193544726817061,18.2188743149556)
(0.000192323079754302,18.2113460998882)
(0.000191083822544591,18.2037277007762)
(0.000189827502875165,18.1960198262607)
(0.000188554680478822,18.1882232028336)
(0.000187265926604827,18.1803385748055)
(0.000185961823474703,18.1723667042743)
(0.000184642963723688,18.1643083710955)
(0.000183309949828763,18.1561643728538)
(0.000181963393524056,18.1479355248352)
(0.000180603915204517,18.1396226600012)
(0.000179232143318718,18.1312266289639)
(0.000177848713751624,18.1227482999629)
(0.000176454269198262,18.1141885588429)
(0.000175049458529099,18.1055483090335)
(0.00017363493614806,18.0968284715297)
(0.000172211361344001,18.0880299848741)
(0.000170779397636559,18.07915380514)
(0.000169339712117209,18.0702009059162)
(0.000167892974786391,18.0611722782923)
(0.000166439857887598,18.0520689308455)
(0.000164981035239226,18.0428918896275)
(0.00016351718156506,18.0336421981534)
(0.000162048971824248,18.02432091739)
(0.000160577080541554,18.0149291257448)
(0.000159102181138746,18.0054679190558)
(0.000157624945267935,17.9959384105805)
(0.000156146042147681,17.9863417309855)
(0.000154666137902632,17.9766790283348)
(0.000153185894907551,17.9669514680785)
(0.000151705971136491,17.9571602330399)
(0.000150227019517908,17.9473065234015)
(0.000148749687296483,17.9373915566895)
(0.000147274615402459,17.9274165677572)
(0.000145802437829219,17.9173828087654)
(0.000144333781019908,17.907291549161)
(0.000142869263263826,17.8971440756527)
(0.000141409494103365,17.8869416921842)
(0.000139955073752244,17.8766857199026)
(0.000138506592525753,17.866377497125)
(0.000137064630283795,17.8560183792993)
(0.000135629755887426,17.8456097389611)
(0.00013420252666963,17.8351529656864)
(0.000132783487921079,17.8246494660376)
(0.000131373172391568,17.8141006635052)
(0.000129972099807855,17.8035079984426)
(0.000128580776408629,17.7928729279946)
(0.000127199694497277,17.7821969260191)
(0.00012582933201319,17.7714814830019)
(0.000124470152122245,17.7607281059627)
(0.000123122602827189,17.7499383183541)
(0.000121787116598559,17.7391136599517)
(0.000120464110026809,17.7282556867352)
(0.000119153983496289,17.7173659707603)
(0.00011785712088168,17.7064461000207)
(0.000116573889267547,17.6954976783005)
(0.000115304638691537,17.6845223250154)
(0.00011404970191185,17.6735216750438)
(0.000112809394199498,17.6624973785466)
(0.000111584013155903,17.6514511007745)
(0.000110373838556312,17.6403845218652)
(0.000109179132219512,17.6292993366268)
(0.000108000137904278,17.6181972543094)
(0.00010683708123296,17.6070799983641)
(0.000105690169642567,17.5959493061885)
(0.000104559592363692,17.5848069288597)
(0.000103445520427559,17.5736546308523)
(0.000102348106701407,17.5624941897448)
(0.000101267485952449,17.5513273959099)
(0.00010020377494051,17.5401560521928)
(9.91570725394629e-05,17.5289819735734)
(9.81274598874667e-05,17.5178069868161)
(9.71150005660211e-05,17.5066329301036)
(9.61197408077203e-05,17.4954616526575)
(9.51417097325838e-05,17.484295014344)
(9.41809196127458e-05,17.473134885265)
(9.32373661652198e-05,17.4619831453359)
(9.23110288724139e-05,17.4508416838475)
(9.14018713299617e-05,17.4397123990157)
(9.0509841621395e-05,17.4285971975157)
(8.96348727191052e-05,17.4174979940036)
(8.87768829109516e-05,17.4064167106238)
(8.79357762518292e-05,17.3953552765033)
(8.71114430394079e-05,17.3843156272336)
(8.63037603132061e-05,17.3732997043396)
(8.55125923760683e-05,17.3623094547365)
(8.47377913370704e-05,17.351346830175)
(8.39791976747742e-05,17.3404137866754)
(8.3236640819721e-05,17.3295122839509)
(8.25099397549561e-05,17.3186442848211)
(8.17989036333399e-05,17.3078117546154)
(8.11033324103216e-05,17.2970166605682)
(8.04230174908086e-05,17.2862609712055)
(7.975774238871e-05,17.2755466557245)
(7.91072833976793e-05,17.2648756833659)
(7.84714102715479e-05,17.2542500227811)
(7.78498869128977e-05,17.2436716413938)
(7.72424720681941e-05,17.2331425047575)
(7.66489200278738e-05,17.2226645759105)
(7.60689813297648e-05,17.2122398147274)
(7.55024034642024e-05,17.2018701772703)
(7.49489315792078e-05,17.1915576151394)
(7.44083091840906e-05,17.181304074824)
(7.38802788498552e-05,17.1711114970556)
(7.33645829048107e-05,17.1609818161638)
(7.28609641238103e-05,17.1509169594356)
(7.23691664095843e-05,17.140918846481)
(7.18889354646765e-05,17.1309893886028)
(7.14200194525521e-05,17.1211304881754)
(7.09621696465028e-05,17.1113440380307)
(7.05151410650548e-05,17.1016319208545)
(7.00786930926582e-05,17.0919960085922)
(6.96525900845378e-05,17.0824381618676)
(6.92366019546707e-05,17.0729602294131)
(6.88305047459744e-05,17.0635640475147)
(6.84340811818973e-05,17.0542514394715)
(6.80471211987265e-05,17.0450242150707)
(6.76694224580608e-05,17.0358841700804)
(6.73007908390269e-05,17.0268330857591)
(6.69410409099624e-05,17.0178727283847)
(6.65899963794382e-05,17.0090048488027)
(6.62474905266372e-05,17.0002311819949)
(6.59133666112719e-05,16.991553446669)
(6.55874782633746e-05,16.9829733448701)
(6.52696898534585e-05,16.9744925616146)
(6.49598768437112e-05,16.966112764547)
(6.46579261210419e-05,16.9578356036199)
(6.43637363129689e-05,16.9496627107976)
(6.40772180874943e-05,16.9415956997846)
(6.37982944382682e-05,16.9336361657769)
(6.35269009565017e-05,16.9257856852386)
(6.32629860912366e-05,16.9180458157024)
(6.30065113997209e-05,16.9104180955946)
(6.27574517897782e-05,16.9029040440831)
(6.25157957561836e-05,16.8955051609505)
(6.22815456131799e-05,16.8882229264885)
(6.20547177253728e-05,16.8810588014169)
(6.18353427393421e-05,16.8740142268227)
(6.16234658183846e-05,16.8670906241218)
(6.14191468828835e-05,16.8602893950396)
(6.12224608588392e-05,16.8536119216118)
(6.10334979371505e-05,16.8470595662027)
(6.08523638462469e-05,16.8406336715409)
(6.06791801406836e-05,16.834335560769)
(6.05140845082951e-05,16.8281665375091)
(6.03572310984742e-05,16.8221278859392)
(6.0208790874091e-05,16.8162208708807)
(6.00689519894959e-05,16.8104467378949)
(5.99379201969626e-05,16.8048067133862)
(5.98159192838139e-05,16.7993020047106)
(5.9703191542345e-05,16.7939338002866)
(5.95999982745028e-05,16.7887032697072)
(5.95066203331178e-05,16.783611563851)
(5.94233587012798e-05,16.7786598149885)
(5.93505351112523e-05,16.7738491368841)
(5.92884927040761e-05,16.7691806248877)
(5.92375967307725e-05,16.7646553560181)
(5.91982352957858e-05,16.7602743890315)
(5.91708201430157e-05,16.7560387644761)
(5.91557874844978e-05,16.7519495047276)
(5.91535988714633e-05,16.7480076140061)
(5.91647421071848e-05,16.7442140783696)
(5.91897322006656e-05,16.7405698656833)
(5.92291123598795e-05,16.7370759255624)
(5.92834550228919e-05,16.7337331892851)
(5.93533629248266e-05,16.7305425696757)
(5.94394701982479e-05,16.7275049609539)
(5.95424435041541e-05,16.7246212385496)
(5.96629831903582e-05,16.7218922588811)
(5.98018244736682e-05,16.7193188590955)
(5.99597386418477e-05,16.7169018567686)
(6.01375342709685e-05,16.7146420495652)
(6.03360584533548e-05,16.712540214856)
(6.05561980309349e-05,16.7105971092922)
(6.07988808284434e-05,16.7088134683358)
(6.10650768805211e-05,16.7071900057459)
(6.13557996464253e-05,16.7057274130193)
(6.16721072056819e-05,16.7044263587865)
(6.20151034277074e-05,16.703287488162)
(6.23859391080828e-05,16.7023114220496)
(6.27858130638803e-05,16.7014987564031)
(6.32159731801575e-05,16.7008500614425)
(6.367771739948e-05,16.7003658808267)
(6.41723946461129e-05,16.700046730784)
(6.47014056762975e-05,16.6998930992012)
(6.52662038458864e-05,16.699905444672)
(6.5868295786449e-05,16.7000841955084)
(6.65092419808649e-05,16.7004297487139)
(6.71906572293344e-05,16.700942468923)
(6.791421099673e-05,16.7016226873078)
(6.86816276321876e-05,16.7024707004538)
(6.94946864519062e-05,16.7034867692082)
(7.03552216762048e-05,16.7046711175032)
(7.12651222120164e-05,16.7060239311558)
(7.22263312721797e-05,16.7075453566486)
(7.32408458231183e-05,16.7092354998934)
(7.43107158527668e-05,16.7110944249814)
(7.54380434509137e-05,16.7131221529228)
(7.66249816945219e-05,16.7153186603791)
(7.7873733330979e-05,16.7176838783917)
(7.91865492527108e-05,16.7202176911096)
(8.05657267571038e-05,16.7229199345209)
(8.2013607586238e-05,16.7257903951894)
(8.35325757415382e-05,16.7288288090029)
(8.51250550691261e-05,16.7320348599332)
(8.6793506612305e-05,16.7354081788142)
(8.85404257284123e-05,16.7389483421402)
(9.03683389679885e-05,16.7426548708879)
(9.22798007150843e-05,16.7465272293661)
(9.42773895883418e-05,16.7505648240956)
(9.63637046033736e-05,16.754767002724)
(9.85413610979023e-05,16.7591330529774)
(0.000100812986422015,16.7636622016523)
(0.000103181215396909,16.7683536136518)
(0.000105648685546416,16.7732063910681)
(0.000108218032106628,16.778219572315)
(0.000110891882819938,16.7833921313122)
(0.00011367285252084,16.7887229767255)
(0.000116563537521795,16.7942109512644)
(0.00011956650980851,16.7998548310402)
(0.000122684311055023,16.8056533249864)
(0.00012591944646991,16.8116050743452)
(0.000129274378485932,16.81770865222)
(0.000132751520306452,16.8239625631979)
(0.000136353229322819,16.830365243043)
(0.000140081800417878,16.8369150584636)
(0.000143939459171658,16.8436103069527)
(0.000147928354986088,16.8504492167067)
(0.000152050554146443,16.8574299466206)
(0.000156308032838013,16.8645505863632)
(0.000160702670137169,16.8718091565328)
(0.00016523624099666,16.8792036088944)
(0.000169910409245727,16.8867318267004)
(0.000174726720625983,16.8943916250946)
(0.000179686595884723,16.9021807516009)
(0.000184791323947614,16.9100968866979)
(0.000190042055193196,16.9181376444796)
(0.000195439794851909,16.9263005734023)
(0.000200985396552491,16.9345831571193)
(0.000206679556038984,16.9429828154027)
(0.000212522805081366,16.9514969051535)
(0.000218515505603079,16.9601227214989)
(0.000224657844048498,16.9688574989777)
(0.000230949826013128,16.977698412814)
(0.000237391271159333,16.9866425802778)
(0.000243981808439662,16.9956870621329)
(0.000250720871649565,17.0048288641713)
(0.000257607695330875,17.0140649388339)
(0.000264641311046356,17.0233921869162)
(0.000271820544045295,17.0328074593576)
(0.000279144010338912,17.0423075591148)
(0.000286610114203632,17.0518892431153)
(0.000294217046129007,17.0615492242929)
(0.000301962781226052,17.0712841737004)
(0.000309845078110425,17.081090722699)
(0.000317861478273444,17.090965465223)
(0.000326009305952653,17.1009049601161)
(0.000334285668511963,17.1109057335378)
(0.000342687457339811,17.1209642814368)
(0.000351211349272117,17.1310770720885)
(0.000359853808544948,17.1412405486941)
(0.000368611089280017,17.151451132037)
(0.000377479238504354,17.1617052231936)
(0.000386454099703173,17.171999206295)
(0.000395531316903595,17.1823294513346)
(0.000404706339284172,17.1926923170193)
(0.00041397442630364,17.2030841536574)
(0.000423330653340078,17.2135013060816)
(0.000432769917829583,17.2239401166)
(0.000442286945891795,17.234396927972)
(0.000451876299427092,17.2448680864022)
(0.00046153238366889,17.2553499445498)
(0.000471249455172444,17.2658388645455)
(0.000481021630219094,17.2763312210125)
(0.000490842893614137,17.2868234040848)
(0.000500707107854039,17.2973118224187)
(0.000510608022637397,17.3077929061901)
(0.000520539284692443,17.3182631100738)
(0.000530494447892821,17.3287189161977)
(0.000540466983631681,17.3391568370667)
(0.000550450291423393,17.3495734184515)
(0.000560437709700975,17.359965242235)
(0.000570422526776646,17.3703289292125)
(0.000580397991932133,17.3806611418389)
(0.00059035732660495,17.3909585869185)
(0.000600293735636438,17.4012180182313)
(0.000610200418547267,17.4114362390916)
(0.00062007058080589,17.4216101048331)
(0.000629897445055797,17.4317365252164)
(0.000639674262267634,17.4418124667543)
(0.000649394322782591,17.4518349549495)
(0.000659050967214294,17.4618010764426)
(0.000668637597177158,17.471707981064)
(0.000678147685809973,17.4815528837888)
(0.000687574788064615,17.4913330665888)
(0.000696912550731094,17.5010458801803)
(0.000706154722171267,17.510688745664)
(0.000715295161735129,17.5202591560556)
(0.000724327848835186,17.5297546777027)
(0.000733246891655731,17.5391729515892)
(0.00074204653547607,17.5485116945228)
(0.000750721170588157,17.5577687002066)
(0.000759265339791014,17.5669418401922)
(0.00076767374544641,17.5760290647147)
(0.000775941256082005,17.5850284034092)
(0.000784062912530248,17.5939379659088)
(0.000792033933593354,17.6027559423237)
(0.000799849721226418,17.6114806036036)
(0.000807505865233033,17.6201103017831)
(0.000814998147469638,17.6286434701116)
(0.000822322545556525,17.6370786230699)
(0.000829475236095555,17.645414356274)
(0.000836452597396559,17.6536493462698)
(0.000843251211715776,17.6617823502195)
(0.00084986786701175,17.6698122054835)
(0.00085629955822595,17.6777378290993)
(0.000862543488095784,17.6855582171616)
(0.000868597067511034,17.693272444106)
(0.000874457915424259,17.7008796618999)
(0.000880123858327967,17.708379099144)
(0.000885592929312654,17.7157700600882)
(0.000890863366720295,17.7230519235654)
(0.000895933612409009,17.7302241418478)
(0.000900802309646043,17.7372862394287)
(0.000905468300646045,17.7442378117344)
(0.000909930623773085,17.7510785237708)
(0.00091418851042475,17.7578081087081)
(0.000918241381617947,17.7644263664078)
(0.000922088844295118,17.7709331618978)
(0.000925730687371142,17.777328423797)
(0.000929166877540493,17.7836121426974)
(0.000932397554864486,17.7897843695041)
(0.00093542302815868,17.7958452137401)
(0.000938243770199854,17.8017948418196)
(0.000940860412772382,17.8076334752924)
(0.000943273741573124,17.813361389066)
(0.000945484690993701,17.8189789096067)
(0.000947494338798817,17.8244864131253)
(0.000949303900718685,17.8298843237513)
(0.000950914724972978,17.8351731116983)
(0.000952328286743377,17.8403532914243)
(0.000953546182611209,17.8454254197913)
(0.000954570124975757,17.8503900942271)
(0.000955401936468447,17.8552479508916)
(0.000956043544377219,17.8599996628527)
(0.000956496975094969,17.8646459382724)
(0.000956764348604539,17.8691875186083)
(0.000956847873013066,17.8736251768305)
(0.000956749839146623,17.87795971566)
(0.000956472615216017,17.8821919658272)
(0.000956018641563799,17.8863227843551)
(0.000955390425501336,17.8903530528697)
(0.000954590536244761,17.894283675937)
(0.000953621599956994,17.8981155794316)
(0.000952486294903426,17.9018497089365)
(0.000951187346726759,17.9054870281761)
(0.0009497275238472,17.9090285174844)
(0.00094810963299252,17.9124751723093)
(0.000946336514862341,17.9158280017542)
(0.000944411039930128,17.9190880271576)
(0.000942336104386102,17.9222562807124)
(0.000940114626223133,17.9253338041253)
(0.00093774954146782,17.9283216473167)
(0.000935243800557849,17.9312208671619)
(0.00093260036486662,17.9340325262747)
(0.000929822203375264,17.9367576918323)
(0.000926912289492257,17.9393974344435)
(0.000923873598019803,17.9419528270591)
(0.00092070910226639,17.9444249439248)
(0.000917421771303987,17.9468148595774)
(0.000914014567368543,17.9491236478829)
(0.000910490443401565,17.951352381118)
(0.000906852340730858,17.9535021290925)
(0.000903103186887883,17.9555739583151)
(0.000899245893558986,17.9575689311994)
(0.000895283354667688,17.9594881053123)
(0.000891218444584843,17.9613325326618)
(0.000887054016463581,17.9631032590261)
(0.000882792900695386,17.964801323321)
(0.000878437903484091,17.9664277570077)
(0.000873991805533901,17.9679835835372)
(0.000869457360847903,17.9694698178339)
(0.00086483729563315,17.9708874658147)
(0.000860134307308577,17.9722375239452)
(0.00085535106361174,17.9735209788301)
(0.000850490201800625,17.9747388068397)
(0.000845554327946572,17.9758919737681)
(0.000840546016314241,17.976981434526)
(0.000835467808824925,17.9780081328644)
(0.000830322214599204,17.9789730011299)
(0.000825111709575029,17.9798769600502)
(0.000819838736197643,17.9807209185485)
(0.000814505703177366,17.9815057735875)
(0.000809114985311658,17.9822324100397)
(0.000803668923367715,17.9829017005853)
(0.000798169824022129,17.9835145056358)
(0.000792619959853978,17.9840716732823)
(0.000787021569388196,17.9845740392682)
(0.000781376857185518,17.9850224269849)
(0.00077568799397605,17.9854176474903)
(0.000769957116833138,17.985760499548)
(0.000764186329384524,17.9860517696886)
(0.000758377702057745,17.9862922322889)
(0.000752533272357167,17.9864826496722)
(0.000746655045169426,17.9866237722255)
(0.000740744993094883,17.9867163385347)
(0.000734805056802499,17.9867610755359)
(0.000728837145405592,17.9867586986837)
(0.000722843136855938,17.9867099121335)
(0.000716824878354288,17.9866154089393)
(0.00071078418677456,17.9864758712638)
(0.000704722849100158,17.9862919706032)
(0.000698642622870072,17.9860643680227)
(0.000692545236632869,17.985793714405)
(0.000686432390406776,17.9854806507087)
(0.000680305756144337,17.9851258082377)
(0.000674166978199556,17.9847298089195)
(0.000668017673796289,17.9842932655937)
(0.000661859433496389,17.983816782308)
(0.000655693821666053,17.9833009546221)
(0.000649522376939098,17.9827463699194)
(0.000643346612676133,17.9821536077249)
(0.000637168017418123,17.9815232400295)
(0.000630988055333541,17.9808558316197)
(0.000624808166657951,17.9801519404125)
(0.000618629768125069,17.9794121177945)
(0.000612454253388635,17.9786369089658)
(0.000606282993433947,17.9778268532863)
(0.000600117336978592,17.9769824846259)
(0.000593958610861569,17.976104331717)
(0.000587808120420188,17.9751929185087)
(0.000581667149854231,17.9742487645234)
(0.000575536962576896,17.9732723852137)
(0.000569418801551876,17.9722642923204)
(0.000563313889616452,17.9712249942314)
(0.000557223429790073,17.970154996339)
(0.000551148605568212,17.9690548013984)
(0.000545090581201183,17.9679249098838)
(0.000539050501957767,17.9667658203442)
(0.000533029494373563,17.9655780297569)
(0.000527028666483785,17.964362033879)
(0.000521049108040557,17.9631183275967)
(0.000515091890714707,17.9618474052716)
(0.000509158068281969,17.9605497610838)
(0.000503248676793762,17.9592258893717)
(0.000497364734732479,17.9578762849678)
(0.000491507243151647,17.9565014435303)
(0.000485677185800879,17.9551018618708)
(0.000479875529235947,17.9536780382761)
(0.00047410322291417,17.9522304728267)
(0.000468361199275399,17.9507596677081)
(0.000462650373808828,17.9492661275177)
(0.000456971645105994,17.9477503595659)
(0.00045132589490035,17.9462128741701)
(0.000445713988093595,17.9446541849437)
(0.000440136772769468,17.9430748090775)
(0.000434595080195095,17.9414752676146)
(0.000429089724810578,17.9398560857188)
(0.00042362150420716,17.9382177929347)
(0.000418191199094491,17.9365609234421)
(0.000412799573257537,17.9348860163009)
(0.000407447373503534,17.9331936156899)
(0.000402135329599734,17.9314842711368)
(0.000396864154202297,17.9297585377405)
(0.000391634542776993,17.9280169763855)
(0.000386447173512365,17.9262601539472)
(0.000381302707225813,17.92448864349)
(0.000376201787263371,17.9227030244559)
(0.000371145039393661,17.9209038828452)
(0.00036613307169675,17.9190918113884)
(0.000361166474448592,17.9172674097089)
(0.000356245820001561,17.9154312844782)
(0.000351371662661884,17.9135840495606)
(0.000346544538564573,17.9117263261511)
(0.000341764965546559,17.9098587429026)
(0.000337033443018662,17.9079819360453)
(0.000332350451837123,17.9060965494976)
(0.000327716454175388,17.9042032349669)
(0.000323131893396733,17.9023026520433)
(0.000318597193928539,17.9003954682829)
(0.000314112761138831,17.8984823592838)
(0.000309678981215742,17.8965640087527)
(0.000305296221050612,17.8946411085632)
(0.000300964828125399,17.8927143588057)
(0.000296685130405002,17.8907844678287)
(0.000292457436235274,17.8888521522716)
(0.000288282034247221,17.8869181370902)
(0.000284159193268134,17.8849831555728)
(0.000280089162240266,17.8830479493496)
(0.000276072170147686,17.8811132683931)
(0.000272108425951808,17.879179871011)
(0.00026819811853632,17.8772485238324)
(0.000264341416662077,17.8753200017845)
(0.000260538468932399,17.8733950880639)
(0.000256789403769505,17.8714745740989)
(0.000253094329402444,17.8695592595055)
(0.000249453333867105,17.8676499520356)
(0.000245866485018816,17.8657474675188)
(0.00024233383055796,17.8638526297962)
(0.000238855398069082,17.8619662706482)
(0.000235431195073922,17.8600892297146)
(0.000232061209098687,17.858222354408)
(0.000228745407756072,17.8563664998208)
(0.000225483738842284,17.8545225286243)
(0.000222276130449439,17.8526913109613)
(0.000219122491093586,17.8508737243323)
(0.000216022709858692,17.8490706534735)
(0.000212976656556732,17.8472829902281)
(0.000209984181904228,17.8455116334104)
(0.000207045117715253,17.8437574886621)
(0.000204159277111186,17.8420214683006)
(0.00020132645474727,17.8403044911604)
(0.000198546427056043,17.8386074824246)
(0.000195818952507734,17.8369313734495)
(0.000193143771887595,17.8352771015792)
(0.000190520608590212,17.8336456099514)
(0.000187949168930629,17.8320378472936)
(0.000185429142472347,17.8304547677088)
(0.000182960202371907,17.8288973304515)
(0.000180542005740066,17.8273664996913)
(0.000178174194019198,17.8258632442663)
(0.000175856393376815,17.8243885374231)
(0.000173588215114873,17.822943356545)
(0.000171369256094568,17.8215286828664)
(0.00016919909917628,17.8201455011727)
(0.000167077313674281,17.8187947994865)
(0.000165003455825776,17.817477568738)
(0.000162977069273846,17.8161948024184)
(0.000160997685563777,17.8149474962187)
(0.000159064824652264,17.8137366476484)
(0.000157177995428914,17.8125632556387)
(0.000155336696249463,17.8114283201249)
(0.000153540415480061,17.8103328416101)
(0.000151788632051962,17.8092778207088)
(0.000150080816025942,17.8082642576699)
(0.000148416429165674,17.8072931518777)
(0.000146794925519331,17.8063655013315)
(0.000145215752008607,17.8054823021028)
(0.000143678349024345,17.8046445477693)
(0.000142182151027904,17.8038532288262)
(0.000140726587157431,17.8031093320735)
(0.000139311081838059,17.8024138399793)
(0.000137935055395218,17.8017677300199)
(0.000136597924669989,17.8011719739949)
(0.000135299103635634,17.8006275373193)
(0.000134038004014248,17.8001353782905)
(0.000132814035892581,17.7996964473325)
(0.000131626608335959,17.7993116862165)
(0.000130475129999328,17.7989820272587)
(0.00012935900973432,17.7987083924952)
(0.000128277657191352,17.7984916928359)
(0.000127230483415648,17.798332827198)
(0.000126216901436153,17.7982326816182)
(0.00012523632684627,17.7981921283478)
(0.000124288178375345,17.7982120249294)
(0.000123371878449867,17.7982932132579)
(0.000122486853743308,17.7984365186263)
(0.000121632535713576,17.7986427487595)
(0.000120808361127043,17.7989126928359)
(0.000120013772568138,17.7992471205006)
(0.000119248218933499,17.7996467808703)
(0.000118511155909728,17.800112401534)
(0.000117802046433769,17.8006446875506)
(0.000117120361135012,17.8012443204452)
(0.000116465578758217,17.801911957208)
(0.00011583718656639,17.802648229298)
(0.000115234680722811,17.8034537416527)
(0.000114657566651412,17.8043290717082)
(0.000114105359374773,17.8052747684318)
(0.000113577583829053,17.8062913513699)
(0.000113073775155187,17.8073793097132)
(0.000112593478965806,17.8085391013843)
(0.000112136251587293,17.8097711521478)
(0.00011170166027655,17.8110758547473)
(0.000111289283412031,17.8124535680729)
(0.000110898710658711,17.813904616359)
(0.0001105295431067,17.8154292884191)
(0.000110181393383305,17.8170278369172)
(0.000109853885738386,17.8187004776794)
(0.000109546656102953,17.8204473890492)
(0.000109259352121,17.8222687112871)
(0.000108991633154681,17.8241645460181)
(0.000108743170262976,17.8261349557295)
(0.000108513646154098,17.8281799633196)
(0.000108302755111966,17.8302995517005)
(0.000108110202897139,17.8324936634566)
(0.000107935706622696,17.8347622005593)
(0.000107778994605621,17.8371050241409)
(0.000107639806194342,17.839521954328)
(0.000107517891573111,17.8420127701344)
(0.000107413011544043,17.8445772094169)
(0.000107324937287666,17.847214968892)
(0.000107253450102903,17.8499257042152)
(0.000107198341127501,17.8527090301234)
(0.000107159411039953,17.8555645206391)
(0.000107136469744058,17.8584917093369)
(0.000107129336037275,17.8614900896724)
(0.000107137837264104,17.8645591153719)
(0.000107161808955792,17.8676982008819)
(0.000107201094457651,17.8709067218782)
(0.000107255544545368,17.8741840158333)
(0.000107325017031666,17.8775293826387)
(0.000107409376364756,17.8809420852836)
(0.000107508493219975,17.8844213505854)
(0.000107622244086069,17.8879663699708)
(0.000107750510847565,17.8915763003061)
(0.000107893180364662,17.895250264774)
(0.000108050144052098,17.8989873537925)
(0.000108221297458396,17.9027866259771)
(0.000108406539846916,17.9066471091395)
(0.000108605773780066,17.9105678013231)
(0.000108818904708031,17.91454767187)
(0.000109045840563334,17.9185856625186)
(0.000109286491362466,17.9226806885265)
(0.000109540768815829,17.9268316398176)
(0.000109808585947126,17.9310373821486)
(0.000110089856723311,17.9352967582928)
(0.00011038449569613,17.9396085892376)
(0.000110692417656219,17.9439716753916)
(0.000111013537300655,17.9483847978001)
(0.000111347768914784,17.9528467193633)
(0.000111695026069061,17.9573561860563)
(0.000112055221331578,17.9619119281465)
(0.000112428265996844,17.9665126614058)
(0.000112814069831333,17.9711570883139)
(0.000113212540836203,17.9758438992518)
(0.000113623585027521,17.9805717736803)
(0.000114047106234238,17.9853393813022)
(0.00011448300591408,17.9901453832057)
(0.000114931182987429,17.9949884329862)
(0.000115391533689206,17.9998671778438)
(0.000115863951438661,18.0047802596558)
(0.000116348326726928,18.0097263160203)
(0.000116844547022102,18.0147039812703)
(0.000117352496691549,18.0197118874568)
(0.000117872056941074,18.0247486652981)
(0.000118403105770516,18.0298129450945)
(0.000118945517945275,18.0349033576087)
(0.000119499164983229,18.0400185349075)
(0.000120063915156438,18.0451571111677)
(0.000120639633506986,18.050317723442)
(0.000121226181876278,18.0554990123872)
(0.000121823418947059,18.0606996229521)
(0.000122431200297404,18.0659182050264)
(0.000123049378465882,18.0711534140492)
(0.000123677803027095,18.0764039115781)
(0.000124316320676751,18.0816683658184)
(0.000124964775325443,18.0869454521133)
(0.000125623008200272,18.0922338533947)
(0.000126290857953459,18.0975322605957)
(0.0001269681607771,18.1028393730261)
(0.000127654750523203,18.1081538987096)
(0.000128350458828164,18.1134745546859)
(0.000129055115240863,18.1188000672771)
(0.000129768547353545,18.1241291723202)
(0.000130490580934711,18.1294606153663)
(0.000131221040063225,18.134793151848)
(0.0001319597472629,18.1401255472161)
(0.000132706523636843,18.145456577047)
(0.000133461189000852,18.1507850271218)
(0.000134223562015228,18.1561096934788)
(0.000134993460314352,18.1614293824408)
(0.000135770700633456,18.1667429106181)
(0.000136555098932022,18.172049104889)
(0.000137346470513297,18.1773468023595)
(0.000138144630139441,18.182634850303)

};
\addplot [red,solid,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.50, contour/label distance=9cm, contour/draw color=red,  no markers, empty line = jump]
coordinates {
(0.000297661590200729,19.290592724026)
(0.000297899616852286,19.287070351495)
(0.000298099097235253,19.2834090962026)
(0.000298259407102628,19.2796086401302)
(0.00029837994101293,19.2756686901815)
(0.000298460113605607,19.2715889784069)
(0.000298499360861108,19.2673692622148)
(0.000298497141341796,19.2630093245704)
(0.000298452937410044,19.2585089741813)
(0.000298366256419899,19.2538680456701)
(0.000298236631878754,19.2490863997348)
(0.000298063624575606,19.2441639232959)
(0.000297846823672646,19.2391005296311)
(0.000297585847756905,19.2338961584974)
(0.000297280345849055,19.2285507762417)
(0.000296929998366401,19.2230643758984)
(0.000296534518037451,19.2174369772764)
(0.000296093650765553,19.2116686270337)
(0.000295607176439247,19.2057593987421)
(0.00029507490968733,19.1997093929405)
(0.000294496700576607,19.1935187371783)
(0.000293872435250758,19.1871875860491)
(0.000293202036508809,19.1807161212152)
(0.000292485464321957,19.1741045514228)
(0.000291722716287714,19.1673531125102)
(0.00029091382802059,19.1604620674067)
(0.000290058873478669,19.1534317061258)
(0.000289157965225731,19.1462623457512)
(0.000288211254628728,19.1389543304169)
(0.000287218931990633,19.1315080312824)
(0.000286181226618844,19.1239238465027)
(0.000285098406829633,19.1162022011949)
(0.000283970779889111,19.1083435474005)
(0.000282798691891513,19.1003483640466)
(0.000281582527575697,19.0922171569031)
(0.000280322710080897,19.0839504585399)
(0.000279019700642888,19.0755488282826)
(0.000277673998231918,19.0670128521687)
(0.000276286139133782,19.0583431429036)
(0.000274856696475542,19.0495403398181)
(0.000273386279697539,19.0406051088275)
(0.000271875533973314,19.0315381423933)
(0.00027032513957924,19.0223401594877)
(0.00026873581121557,19.0130119055608)
(0.000267108297280821,19.0035541525128)
(0.000265443379101263,18.9939676986704)
(0.000263741870117454,18.9842533687675)
(0.000262004615029671,18.974412013932)
(0.000260232488904145,18.9644445116781)
(0.000258426396241931,18.9543517659048)
(0.000256587270012327,18.9441347069008)
(0.000254716070652636,18.9337942913567)
(0.000252813785036118,18.9233315023836)
(0.000250881425409844,18.9127473495397)
(0.000248920028304241,18.902042868864)
(0.000246930653415989,18.891219122918)
(0.00024491438246591,18.8802772008352)
(0.000242872318033462,18.8692182183785)
(0.00024080558236937,18.8580433180052)
(0.000238715316187858,18.8467536689406)
(0.000236602677439999,18.8353504672587)
(0.000234468840069508,18.8238349359719)
(0.000232314992752371,18.8122083251267)
(0.000230142337621575,18.8004719119083)
(0.000227952088978244,18.7886270007519)
(0.00022574547199036,18.7766749234608)
(0.000223523721380284,18.7646170393317)
(0.000221288080102231,18.7524547352856)
(0.000219039798010808,18.7401894260052)
(0.000216780130521762,18.7278225540776)
(0.000214510337266003,18.7153555901416)
(0.000212231680738011,18.7027900330401)
(0.000209945424939701,18.6901274099757)
(0.000207652834020847,18.6773692766698)
(0.000205355170917138,18.6645172175244)
(0.000203053695987018,18.6515728457855)
(0.000200749665648423,18.6385378037076)
(0.000198444331016557,18.6254137627189)
(0.000196138936543977,18.6122024235854)
(0.000193834718664146,18.5989055165744)
(0.000191532904439786,18.5855248016147)
(0.000189234710217371,18.572062068455)
(0.000186941340289107,18.5585191368167)
(0.000184653985563914,18.5448978565425)
(0.000182373822248869,18.5312001077384)
(0.000180102010542723,18.5174278009087)
(0.000177839693343144,18.5035828770824)
(0.000175587994969402,18.4896673079301)
(0.000173348019902312,18.4756830958709)
(0.000171120851543292,18.4616322741665)
(0.000168907550994516,18.4475169070037)
(0.000166709155862138,18.4333390895612)
(0.000164526679084745,18.4191009480628)
(0.000162361107789177,18.4048046398125)
(0.00016021340217594,18.3904523532128)
(0.000158084494436553,18.3760463077635)
(0.000155975287705151,18.3615887540408)
(0.000153886655046776,18.3470819736542)
(0.000151819438484816,18.3325282791813)
(0.0001497744480701,18.3179300140782)
(0.000147752460994152,18.3032895525654)
(0.000145754220749173,18.2886092994872)
(0.000143780436337331,18.2738916901428)
(0.000141831781531884,18.2591391900904)
(0.000139908894192711,18.2443542949201)
(0.000138012375638777,18.2295395299973)
(0.000136142790080005,18.214697450173)
(0.000134300664111019,18.1998306394625)
(0.000132486486269097,18.1849417106901)
(0.000130700706658657,18.1700333050985)
(0.000128943736644455,18.1551080919238)
(0.000127215948615578,18.1401687679334)
(0.000125517675822197,18.1252180569281)
(0.000123849212286885,18.1102587092058)
(0.000122210812792163,18.0952935009876)
(0.000120602692945745,18.0803252338053)
(0.00011902502932477,18.0653567338505)
(0.000117477959700104,18.0503908512839)
(0.000115961583341572,18.035430459506)
(0.000114475961404738,18.0204784543882)
(0.000113021117399608,18.0055377534644)
(0.000111597037741376,17.990611295084)
(0.000110203672383034,17.9757020375252)
(0.000108840935529407,17.9608129580707)
(0.000107508706431878,17.9459470520445)
(0.000106206830262736,17.9311073318123)
(0.000104935119067818,17.916296825744)
(0.000103693352795767,17.9015185771417)
(0.00010248128040191,17.8867756431318)
(0.000101298621024476,17.8720710935245)
(0.000100145065230526,17.8574080096403)
(9.90202763286477e-05,17.8427894831053)
(9.79238917451954e-05,17.8282186146181)
(9.68555244605095e-05,17.8136985126883)
(9.5814764501293e-05,17.7992322923484)
(9.4801180485013e-05,17.7848230738437)
(9.3814321211955e-05,17.7704739812979)
(9.28537173002841e-05,17.7561881413611)
(9.19188828592534e-05,17.7419686818388)
(9.10093171954802e-05,17.7278187303073)
(9.01245065470297e-05,17.7137414127155)
(8.926392583988e-05,17.6997398519783)
(8.84270404612181e-05,17.6858171665618)
(8.76133080439007e-05,17.6719764690656)
(8.68221802563588e-05,17.6582208648033)
(8.60531045921727e-05,17.6445534503857)
(8.53055261535537e-05,17.630977312308)
(8.45788894229954e-05,17.617495525547)
(8.38726400174359e-05,17.6041111521686)
(8.31862264193769e-05,17.5908272399504)
(8.25191016795664e-05,17.5776468210236)
(8.18707250860341e-05,17.5645729105347)
(8.12405637945016e-05,17.5516085053342)
(8.06280944154679e-05,17.538756582692)
(8.00328045535729e-05,17.5260200990454)
(7.94541942952024e-05,17.5134019887818)
(7.88917776406777e-05,17.5009051630595)
(7.83450838778083e-05,17.48853250867)
(7.78136588940404e-05,17.4762868869452)
(7.7297066424935e-05,17.464171132711)
(7.67948892372296e-05,17.4521880532924)
(7.63067302452967e-05,17.4403404275712)
(7.58322135603885e-05,17.4286310050987)
(7.53709854726599e-05,17.4170625052675)
(7.49227153665824e-05,17.4056376165423)
(7.44870965709947e-05,17.3943589957538)
(7.40638471456812e-05,17.3832292674556)
(7.36527106070194e-05,17.3722510233467)
(7.32534565958906e-05,17.3614268217607)
(7.2865881491691e-05,17.3507591872213)
(7.24898089769254e-05,17.3402506100671)
(7.21250905574846e-05,17.3299035461431)
(7.17716060443155e-05,17.3197204165612)
(7.14292640027702e-05,17.3097036075274)
(7.10980021764707e-05,17.2998554702361)
(7.0777787893038e-05,17.2901783208298)
(7.04686184595055e-05,17.2806744404223)
(7.01705215556594e-05,17.2713460751833)
(6.98835556339228e-05,17.2621954364831)
(6.96078103347097e-05,17.2532247010929)
(6.93434069264335e-05,17.2444360114381)
(6.9090498779531e-05,17.2358314759016)
(6.88492718839837e-05,17.2274131691715)
(6.8619945419851e-05,17.21918313263)
(6.84027723902921e-05,17.2111433747779)
(6.81980403264293e-05,17.2032958716892)
(6.80060720731989e-05,17.1956425674911)
(6.78272266650416e-05,17.1881853748621)
(6.76619002999035e-05,17.1809261755428)
(6.75105274195454e-05,17.1738668208521)
(6.73735819036004e-05,17.1670091322029)
(6.7251578384167e-05,17.1603549016085)
(6.7145073686988e-05,17.1539058921742)
(6.70546684044388e-05,17.1476638385654)
(6.69810086046409e-05,17.1416304474443)
(6.69247876800169e-05,17.1358073978694)
(6.68867483375416e-05,17.1301963416475)
(6.68676847317863e-05,17.1247989036324)
(6.68684447406445e-05,17.119616681962)
(6.68899323823376e-05,17.1146512482262)
(6.69331103709611e-05,17.109904147558)
(6.69990028064318e-05,17.105376898642)
(6.70886979932522e-05,17.1010709936315)
(6.72033513810239e-05,17.0969878979689)
(6.73441886181215e-05,17.0931290501036)
(6.75125087083963e-05,17.0894958610998)
(6.7709687259213e-05,17.0860897141317)
(6.79371798075563e-05,17.0829119638587)
(6.81965252093663e-05,17.0799639356781)
(6.84893490757031e-05,17.0772469248508)
(6.88173672377855e-05,17.0747621954978)
(6.91823892214351e-05,17.0725109794644)
(6.95863217099711e-05,17.0704944750508)
(7.0031171973154e-05,17.0687138456085)
(7.05190512384071e-05,17.0671702180017)
(7.10521779792086e-05,17.065864680934)
(7.163288109432e-05,17.0647982831435)
(7.22636029503573e-05,17.0639720314652)
(7.29469022591484e-05,17.0633868887669)
(7.36854567603773e-05,17.0630437717588)
(7.44820656791761e-05,17.0629435486836)
(7.53396519276335e-05,17.0630870368908)
(7.62612640186177e-05,17.0634750003007)
(7.72500776599039e-05,17.0641081467647)
(7.83093969963498e-05,17.064987125329)
(7.94426554677797e-05,17.066112523408)
(8.06534162503405e-05,17.0674848638778)
(8.19453722493873e-05,17.0691046020952)
(8.33223456124467e-05,17.070972122854)
(8.47882867314981e-05,17.0730877372866)
(8.63472727047352e-05,17.0754516797208)
(8.80035052290794e-05,17.0780641045029)
(8.97613078960845e-05,17.0809250827967)
(9.16251228654482e-05,17.084034599369)
(9.35995068921232e-05,17.0873925493741)
(9.56891266850982e-05,17.0909987351456)
(9.7898753578135e-05,17.0948528630103)
(0.000100233257495242,17.0989545401317)
(0.000102697600196374,17.1033032713971)
(0.000105296827791729,17.1078984563588)
(0.000108036062516152,17.1127393862394)
(0.000110920493758429,17.1178252410137)
(0.000113955368343768,17.1231550865782)
(0.000117145980071366,17.1287278720171)
(0.000120497658512832,17.1345424269778)
(0.000124015757081097,17.140597459164)
(0.00012770564038356,17.146891551958)
(0.000131572670877338,17.1534231621817)
(0.000135622194848749,17.1601906180049)
(0.000139859527743465,17.1671921170113)
(0.000144289938878073,17.1744257244303)
(0.000148918635568201,17.1818893715439)
(0.000153750746712668,17.1895808542762)
(0.000158791305877527,17.1974978319743)
(0.000164045233928038,17.2056378263872)
(0.000169517321260967,17.2139982208515)
(0.00017521220969358,17.2225762596889)
(0.000181134374069823,17.231369047824)
(0.000187288103647938,17.2403735506278)
(0.000193677483337455,17.2495865939932)
(0.000200306374857051,17.259004864647)
(0.000207178397887901,17.268624910706)
(0.000214296911300229,17.2784431424796)
(0.000221664994533429,17.2884558335248)
(0.000229285429212577,17.2986591219574)
(0.000237160681086105,17.3090490120233)
(0.000245292882371189,17.3196213759323)
(0.000253683814594673,17.330371955958)
(0.000262334892018095,17.3412963668055)
(0.000271247145735924,17.3523900982494)
(0.000280421208535803,17.3636485180411)
(0.000289857300609199,17.3750668750881)
(0.000299555216199488,17.3866403029046)
(0.000309514311273,17.3983638233301)
(0.000319733492295898,17.4102323505178)
(0.000330211206197333,17.4222406951875)
(0.000340945431595331,17.4343835691402)
(0.000351933671358074,17.4466555900307)
(0.000363172946568412,17.459051286392)
(0.000374659791953963,17.4715651029056)
(0.000386390252839472,17.4841914059106)
(0.000398359883671357,17.496924489142)
(0.000410563748157455,17.5097585796905)
(0.000422996421057317,17.5226878441721)
(0.000435651991650396,17.5357063950958)
(0.000448524068900925,17.5488082974177)
(0.000461605788329458,17.5619875752664)
(0.000474889820591843,17.5752382188267)
(0.000488368381756946,17.5885541913636)
(0.000502033245264915,17.6019294363719)
(0.000515875755537858,17.6153578848322)
(0.000529886843205306,17.6288334625563)
(0.000544057041896966,17.6423500976009)
(0.000558376506545835,17.6559017277315)
(0.000572835033135513,17.6694823079142)
(0.000587422079816279,17.6830858178159)
(0.000602126789306312,17.6967062692899)
(0.000616938012486077,17.7103377138264)
(0.000631844333086522,17.7239742499447)
(0.000646834093364642,17.7376100305064)
(0.000661895420654191,17.7512392699257)
(0.000677016254673401,17.7648562512577)
(0.000692184375467414,17.7784553331399)
(0.000707387431859297,17.7920309565685)
(0.000722612970280448,17.8055776514875)
(0.00073784846384989,17.8190900431715)
(0.000753081341570297,17.832562858382)
(0.000768299017509312,17.8459909312803)
(0.000783488919835196,17.8593692090785)
(0.00079863851957807,17.872692757414)
(0.000813735358990648,17.8859567654303)
(0.000828767079386098,17.8991565505531)
(0.000843721448335362,17.9122875629467)
(0.000858586386111312,17.9253453896418)
(0.000873349991273514,17.9383257583239)
(0.000888000565293508,17.9512245407747)
(0.000902526636128752,17.96403775596)
(0.000916916980660063,17.9767615727592)
(0.000931160645916514,17.9893923123321)
(0.000945246969019955,18.0019264501225)
(0.000959165595790134,18.0143606174972)
(0.000972906497960709,18.0266916030211)
(0.000986459988965314,18.0389163533728)
(0.000999816738262205,18.0510319739024)
(0.00101296778417499,18.0630357288384)
(0.00102590454523595,18.07492504115)
(0.00103861883002716,18.0866974920729)
(0.00105110284552348,18.0983508203065)
(0.00106334920394886,18.1098829208949)
(0.00107535092816594,18.121291843801)
(0.00108710145562592,18.1325757921866)
(0.00109859464091231,18.1437331204111)
(0.00110982475691895,18.154762331764)
(0.00112078649470806,18.1656620759423)
(0.00113147496209945,18.1764311462919)
(0.00114188568104671,18.1870684768247)
(0.00115201458386007,18.1975731390292)
(0.00116185800833936,18.2079443384902)
(0.00117141269188286,18.218181411333)
(0.0011806757646407,18.2282838205094)
(0.00118964474178256,18.2382511519412)
(0.00119831751495129,18.2480831105375)
(0.00120669234297417,18.2577795161012)
(0.0012147678419037,18.2673402991425)
(0.00122254297445986,18.2767654966121)
(0.00123001703894481,18.2860552475711)
(0.00123718965769961,18.2952097888128)
(0.00124406076517139,18.3042294504488)
(0.00125063059565754,18.3131146514744)
(0.00125689967079079,18.3218658953275)
(0.00126286878682746,18.3304837654509)
(0.00126853900179781,18.3389689208731)
(0.00127391162257488,18.3473220918171)
(0.00127898819191548,18.3555440753488)
(0.00128377047552335,18.3636357310744)
(0.00128826044918183,18.3715979768976)
(0.00129246028599963,18.3794317848434)
(0.00129637234381072,18.3871381769587)
(0.00129999915276511,18.3947182212954)
(0.00130334340314497,18.4021730279837)
(0.00130640793343671,18.4095037454012)
(0.00130919571868659,18.4167115564436)
(0.00131170985916441,18.4237976749016)
(0.00131395356935681,18.4307633419479)
(0.00131593016730892,18.4376098227385)
(0.0013176430643298,18.4443384031307)
(0.00131909575507521,18.4509503865211)
(0.00132029180801806,18.4574470908041)
(0.00132123485631494,18.4638298454539)
(0.0013219285890745,18.4700999887303)
(0.00132237674303169,18.4762588650083)
(0.0013225830946297,18.482307822233)
(0.00132255145250963,18.4882482094978)
(0.00132228565040616,18.4940813747467)
(0.00132178954044644,18.4998086625987)
(0.00132106698684721,18.5054314122943)
(0.00132012186000455,18.5109509557605)
(0.00131895803096939,18.5163686157949)
(0.00131757936630068,18.521685704365)
(0.00131598972328738,18.5269035210209)
(0.00131419294552984,18.5320233514196)
(0.00131219285887016,18.5370464659582)
(0.0013099932676606,18.5419741185116)
(0.00130759795135916,18.5468075452748)
(0.00130501066144009,18.5515479637038)
(0.00130223511860782,18.5561965715545)
(0.00129927501030202,18.5607545460151)
(0.00129613398848131,18.5652230429289)
(0.00129281566767352,18.5696031961052)
(0.00128932362327984,18.5738961167142)
(0.00128566139012065,18.5781028927631)
(0.00128183246121064,18.5822245886502)
(0.00127784028675112,18.586262244794)
(0.0012736882733275,18.5902168773328)
(0.00126937978330021,18.5940894778944)
(0.0012649181343773,18.5978810134295)
(0.00126030659935766,18.6015924261089)
(0.00125554840603361,18.6052246332786)
(0.00125064673724221,18.6087785274724)
(0.00124560473105488,18.6122549764775)
(0.001240425481095,18.6156548234509)
(0.00123511203697405,18.6189788870838)
(0.00122966740483638,18.6222279618116)
(0.00122409454800388,18.6254028180662)
(0.00121839638771145,18.6285042025688)
(0.00121257580392523,18.6315328386611)
(0.00120663563623487,18.6344894266709)
(0.00120057868481264,18.6373746443117)
(0.00119440771143173,18.6401891471137)
(0.0011881254405364,18.6429335688828)
(0.0011817345603577,18.6456085221871)
(0.0011752377240677,18.648214598869)
(0.00116863755096659,18.650752370579)
(0.00116193662769647,18.6532223893321)
(0.00115513750947629,18.6556251880838)
(0.00114824272135271,18.6579612813228)
(0.00114125475946196,18.6602311656818)
(0.00113417609229784,18.6624353205622)
(0.00112700916198126,18.6645742087724)
(0.00111975638552737,18.6666482771783)
(0.00111242015610608,18.6686579573648)
(0.0011050028442923,18.6706036663064)
(0.00109750679930221,18.6724858070466)
(0.00108993435021241,18.6743047693839)
(0.00108228780715886,18.6760609305646)
(0.00107456946251237,18.6777546559805)
(0.00106678159202826,18.6793862998702)
(0.00105892645596752,18.6809562060244)
(0.00105100630018703,18.6824647084929)
(0.00104302335719664,18.6839121322934)
(0.00103497984718112,18.6852987941208)
(0.00102687797898509,18.6866250030564)
(0.00101871995105913,18.6878910612765)
(0.00101050795236542,18.6890972647592)
(0.00100224416324154,18.6902439039898)
(0.000993930756221106,18.6913312646618)
(0.000985569896809754,18.6923596283768)
(0.000977163744215822,18.6933292733388)
(0.00096871445203421,18.694240475045)
(0.000960224168883078,18.6950935069713)
(0.000951695038992082,18.6958886412525)
(0.000943129202741921,18.6966261493571)
(0.00093452879715426,18.6973063027555)
(0.000925895956331888,18.6979293735817)
(0.000917232811848266,18.6984956352877)
(0.000908541493086598,18.6990053632917)
(0.000899824127527971,18.6994588356174)
(0.000891082840988353,18.6998563335257)
(0.000882319757804506,18.7001981421387)
(0.00087353700096882,18.7004845510547)
(0.000864736692213042,18.7007158549539)
(0.000855920952041077,18.7008923541965)
(0.000847091899711141,18.7010143554099)
(0.000838251653167451,18.7010821720676)
(0.000829402328921913,18.7010961250577)
(0.00082054604188609,18.701056543242)
(0.000811684905154115,18.7009637640044)
(0.000802821029736825,18.7008181337898)
(0.000793956524247999,18.7006200086319)
(0.000785093494543223,18.7003697546708)
(0.000776234043312168,18.70006774866)
(0.000767380269624959,18.6997143784617)
(0.00075853426843371,18.6993100435326)
(0.00074969813003,18.6988551553972)
(0.000740873939459238,18.6983501381104)
(0.000732063775893146,18.6977954287095)
(0.000723269711961274,18.6971914776535)
(0.000714493813042821,18.6965387492521)
(0.000705738136520015,18.6958377220827)
(0.000697004730994348,18.6950888893959)
(0.000688295635466911,18.6942927595099)
(0.000679612878484508,18.6934498561922)
(0.000670958477252746,18.6925607190313)
(0.000662334436717912,18.6916259037958)
(0.000653742748619047,18.6906459827823)
(0.000645185390512092,18.6896215451523)
(0.000636664324767661,18.6885531972571)
(0.000628181497544368,18.6874415629524)
(0.000619738837739519,18.6862872839017)
(0.000611338255919005,18.6850910198682)
(0.00060298164322861,18.6838534489974)
(0.000594670870288411,18.6825752680882)
(0.000586407786072606,18.6812571928551)
(0.000578194216776854,18.6798999581802)
(0.000570031964675154,18.6785043183553)
(0.000561922806968569,18.6770710473167)
(0.00055386849462816,18.6756009388698)
(0.000545870751234145,18.6740948069069)
(0.000537931271813841,18.6725534856169)
(0.000530051721680625,18.6709778296884)
(0.000522233735276343,18.6693687145057)
(0.000514478915019453,18.6677270363397)
(0.00050678883016149,18.6660537125333)
(0.000499165015654061,18.6643496816813)
(0.000491608971028956,18.6626159038075)
(0.000484122159293824,18.660853360537)
(0.000476706005845622,18.6590630552664)
(0.000469361897404553,18.657246013331)
(0.000462091180970675,18.6554032821706)
(0.000454895162805689,18.6535359314931)
(0.000447775107442203,18.6516450534378)
(0.00044073223672289,18.649731762738)
(0.000433767728871746,18.6477971968821)
(0.000426882717599823,18.645842516276)
(0.000420078291247542,18.6438689044041)
(0.000413355491965908,18.6418775679907)
(0.000406715314938538,18.639869737161)
(0.000400158707646845,18.6378466656005)
(0.000393686569180061,18.6358096307146)
(0.000387299749592296,18.6337599337851)
(0.000380999049308323,18.6316989001243)
(0.000374785218579903,18.6296278792259)
(0.000368658956994414,18.6275482449098)
(0.000362620913037262,18.6254613954611)
(0.000356671683709719,18.6233687537611)
(0.000350811814203484,18.6212717674074)
(0.000345041797633411,18.6191719088228)
(0.00033936207482949,18.617070675348)
(0.000333773034189285,18.6149695893189)
(0.000328275011591773,18.6128701981223)
(0.000322868290373474,18.6107740742288)
(0.000317553101367655,18.6086828151995)
(0.0003123296230072,18.6065980436619)
(0.000307197981491734,18.6045214072523)
(0.000302158251019309,18.6024545785206)
(0.000297210454083016,18.6003992547928)
(0.000292354561832504,18.5983571579878)
(0.000287590494500594,18.5963300343832)
(0.000282918121894694,18.5943196543266)
(0.000278337263952825,18.5923278118873)
(0.00027384769136382,18.5903563244437)
(0.000269449126251132,18.5884070322029)
(0.000265141242919644,18.5864817976462)
(0.000260923668664542,18.5845825048978)
(0.000256795984641369,18.5827110590115)
(0.000252757726796135,18.580869385172)
(0.000248808386854234,18.5790594278055)
(0.000244947413366811,18.5772831495975)
(0.000241174212813018,18.5755425304141)
(0.000237488150756583,18.5738395661226)
(0.000233888553054853,18.572176267311)
(0.000230374707118416,18.570554657902)
(0.000226945863219281,18.5689767736615)
(0.000223601235845446,18.5674446605999)
(0.000220340005099549,18.5659603732648)
(0.000217161318139231,18.5645259729273)
(0.000214064290656696,18.5631435256594)
(0.000211048008394803,18.5618151003072)
(0.000208111528697025,18.5605427663587)
(0.000205253882088386,18.5593285917115)
(0.000202474073884511,18.5581746403416)
(0.000199771085825725,18.5570829698786)
(0.000197143877733146,18.5560556290917)
(0.000194591389183575,18.5550946552915)
(0.000192112541199972,18.5542020716541)
(0.000189706237954188,18.553379884474)
(0.000187371368478606,18.5526300803529)
(0.000185106808383282,18.551954623333)
(0.000182911421575133,18.5513554519825)
(0.000180784061975692,18.5508344764421)
(0.000178723575233929,18.550393575443)
(0.000176728800430578,18.5500345933047)
(0.000174798571770514,18.5497593369245)
(0.000172931720259553,18.5495695727668)
(0.000171127075362228,18.5494670238652)
(0.000169383466636992,18.5494533668466)
(0.000167699725345402,18.5495302289884)
(0.000166074686031842,18.5496991853204)
(0.000164507188070381,18.549961755781)
(0.000162996077175448,18.5503194024394)
(0.000161540206873085,18.5507735267941)
(0.000160138439929546,18.5513254671569)
(0.000158789649734206,18.5519764961336)
(0.000157492721633754,18.5527278182103)
(0.000156246554214802,18.5535805674545)
(0.000155050060532136,18.5545358053391)
(0.00015390216928002,18.5555945186982)
(0.000152801825904021,18.5567576178215)
(0.000151747993651062,18.5580259346942)
(0.000150739654555532,18.5594002213893)
(0.00014977581035945,18.5608811486167)
(0.000148855483364895,18.5624693044349)
(0.000147977717217078,18.5641651931289)
(0.000147141577616656,18.5659692342583)
(0.0001463461529601,18.5678817618769)
(0.000145590554907126,18.5699030239281)
(0.000144873918874457,18.5720331818147)
(0.000144195404455414,18.5742723101456)
(0.000143554195765042,18.5766203966587)
(0.00014294950171077,18.5790773423179)
(0.000142380556188822,18.581642961585)
(0.000141846618206867,18.5843169828623)
(0.000141346971933627,18.587099049104)
(0.000140880926676459,18.5899887185928)
(0.000140447816788122,18.5929854658781)
(0.000140047001504264,18.5960886828709)
(0.000139677864713332,18.5992976800902)
(0.000139339814660931,18.6026116880565)
(0.000139032283590831,18.6060298588252)
(0.000138754727325094,18.6095512676543)
(0.000138506624785979,18.6131749148002)
(0.000138287477462519,18.6168997274332)
(0.000138096808824841,18.6207245616668)
(0.000137934163689492,18.6246482046927)
(0.000137799107539196,18.6286693770132)
(0.000137691225800626,18.6327867347638)
(0.000137610123083893,18.6369988721177)
(0.000137555422387595,18.641304323763)
(0.000137526764273338,18.6457015674456)
(0.000137523806013736,18.6501890265679)
(0.000137546220717949,18.6547650728361)
(0.000137593696438845,18.6594280289462)
(0.000137665935265904,18.6641761713016)
(0.000137762652407952,18.6690077327529)
(0.000137883575269796,18.6739209053516)
(0.000138028442526806,18.6789138431099)
(0.000138197003201349,18.6839846647581)
(0.000138389015744981,18.6891314564922)
(0.000138604247130122,18.694352274703)
(0.00013884247195484,18.6996451486807)
(0.000139103471564221,18.7050080832856)
(0.000139387033191628,18.7104390615807)
(0.000139692949122993,18.715936047417)
(0.000140021015887069,18.7214969879671)
(0.000140371033474367,18.7271198161993)
(0.000140742804587314,18.7328024532893)
(0.000141136133923884,18.7385428109609)
(0.000141550827496779,18.7443387937537)
(0.000141986691989945,18.7501883012124)
(0.000142443534153985,18.7560892299938)
(0.000142921160241777,18.7620394758872)
(0.000143419375485334,18.7680369357471)
(0.000143937983614725,18.774079509334)
(0.000144476786419572,18.7801651010614)
(0.000145035583353452,18.7862916216479)
(0.00014561417118122,18.7924569896727)
(0.000146212343669094,18.7986591330337)
(0.000146829891317079,18.8048959903084)
(0.000147466601133074,18.8111655120163)
(0.000148122256447848,18.8174656617854)
(0.000148796636769802,18.8237944174211)
(0.000149489517678313,18.8301497718811)
(0.00015020067075423,18.836529734156)
(0.000150929863545976,18.842932330059)
(0.000151676859569539,18.849355602925)
(0.000152441418340516,18.8557976142243)
(0.000153223295436263,18.8622564440907)
(0.000154022242586115,18.8687301917687)
(0.000154838007787549,18.8752169759831)
(0.000155670335446106,18.8817149352329)
(0.000156518966536843,18.8882222280141)
(0.000157383638785072,18.8947370329753)
(0.000158264086864086,18.9012575490078)
(0.000159160042607618,18.9077819952768)
(0.000160071235234782,18.9143086111947)
(0.000160997391585254,18.9208356563423)
(0.000161938236362522,18.9273614103406)
(0.000162893492383069,18.9338841726768)
(0.000163862880829431,18.9404022624898)
(0.000164846121505138,18.9469140183161)
(0.000165842933089632,18.9534177978026)
(0.000166853033391363,18.9599119773875)
(0.000167876139597332,18.9663949519535)
(0.000168911968517491,18.972865134457)
(0.000169960236822494,18.9793209555354)
(0.000171020661273406,18.9857608630959)
(0.000172092958942105,18.9921833218888)
(0.000173176847421221,18.9985868130679)
(0.000174272045022558,19.0049698337394)
(0.000175378270963082,19.0113308965039)
(0.000176495245537655,19.0176685289911)
(0.00017762269027781,19.0239812733914)
(0.000178760328095966,19.0302676859846)
(0.000179907883414589,19.0365263366684)
(0.000181065082279905,19.0427558084886)
(0.000182231652459852,19.048954697171)
(0.00018340732352606,19.0551216106575)
(0.000184591826919721,19.0612551686479)
(0.0001857848960013,19.0673540021469)
(0.000186986266084084,19.0734167530188)
(0.000188195674451656,19.0794420735504)
(0.000189412860359428,19.0854286260219)
(0.000190637565020407,19.0913750822879)
(0.000191869531575438,19.0972801233684)
(0.000193108505048186,19.1031424390495)
(0.000194354232285162,19.1089607274962)
(0.000195606461881134,19.1147336948762)
(0.000196864944090262,19.1204600549948)
(0.000198129430723357,19.1261385289428)
(0.000199399675031627,19.1317678447562)
(0.000200675431577331,19.1373467370886)
(0.000201956456091736,19.142873946896)
(0.000203242505320784,19.1483482211351)
(0.000204533336858903,19.1537683124741)
(0.000205828708971325,19.1591329790172)
(0.000207128380405367,19.164440984042)
(0.000208432110191037,19.1696910957509)
(0.000209739657431375,19.1748820870358)
(0.000211050781082914,19.1800127352566)
(0.000212365239726625,19.1850818220334)
(0.000213682791329738,19.190088133053)
(0.000215003192998783,19.1950304578892)
(0.000216326200724217,19.1999075898374)
(0.00021765156911699,19.2047183257634)
(0.000218979051137386,19.2094614659668)
(0.000220308397816507,19.2141358140588)
(0.00022163935797072,19.2187401768545)
(0.000222971677909426,19.2232733642803)
(0.000224305101136525,19.2277341892956)
(0.000225639368045891,19.2321214678303)
(0.000226974215611277,19.2364340187364)
(0.000228309377071012,19.2406706637549)
(0.000229644581607892,19.2448302274988)
(0.0002309795540247,19.2489115374502)
(0.000232314014415799,19.252913423973)
(0.000233647677835267,19.2568347203418)
(0.000234980253962111,19.2606742627846)
(0.000236311446763065,19.2644308905424)
(0.000237640954153591,19.2681034459433)
(0.000238968467657684,19.2716907744922)
(0.000240293672067179,19.2751917249757)
(0.000241616245101252,19.278605149582)
(0.000242935857066924,19.2819299040368)
(0.000244252170521365,19.2851648477528)
(0.000245564839936913,19.2883088439957)
(0.000246873511369735,19.2913607600632)
(0.000248177822133153,19.29431946748)
(0.000249477400476699,19.2971838422064)
(0.000250771865272041,19.2999527648608)
(0.000252060825706975,19.3026251209568)
(0.000253343880988734,19.3051998011531)
(0.00025462062005797,19.3076757015171)
(0.000255890621314768,19.3100517238011)
(0.000257153452358137,19.3123267757317)
(0.000258408669740499,19.3144997713105)
(0.000259655818738709,19.3165696311274)
(0.000260894433143208,19.3185352826851)
(0.000262124035066962,19.3203956607343)
(0.000263344134775846,19.32214970762)
(0.000264554230542193,19.3237963736369)
(0.000265753808523235,19.325334617396)
(0.000266942342666165,19.3267634061982)
(0.000268119294641583,19.3280817164185)
(0.000269284113807048,19.3292885338965)
(0.000270436237202482,19.3303828543356)
(0.000271575089579106,19.3313636837085)
(0.000272700083463566,19.3322300386695)
(0.000273810619258889,19.3329809469716)
(0.000274906085383793,19.3336154478903)
(0.000275985858451827,19.3341325926504)
(0.00027704930349175,19.3345314448578)
(0.000278095774210433,19.3348110809344)
(0.000279124613299458,19.3349705905554)
(0.000280135152786488,19.335009077089)
(0.000281126714432321,19.3349256580376)
(0.000282098610174407,19.3347194654796)
(0.000283050142617454,19.3343896465116)
(0.000283980605571584,19.3339353636901)
(0.000284889284638251,19.3333557954718)
(0.000285775457844129,19.3326501366531)
(0.000286638396322741,19.3318175988062)
(0.000287477365043596,19.330857410713)
(0.000288291623588285,19.329768818795)
(0.000289080426972831,19.3285510875394)
(0.000289843026515347,19.32720349992)
(0.000290578670747807,19.3257253578131)
(0.000291286606370646,19.3241159824073)
(0.000291966079248496,19.3223747146069)
(0.000292616335445303,19.320500915428)
(0.000293236622296833,19.3184939663872)
(0.000293826189518296,19.3163532698822)
(0.000294384290344727,19.3140782495638)
(0.000294910182701465,19.3116683506985)
(0.000295403130402003,19.3091230405222)
(0.000295862404370215,19.3064418085831)
(0.000296287283883867,19.303624167075)
(0.000296677057836174,19.3006696511591)
(0.000297031026012004,19.2975778192756)
(0.000297348500375251,19.2943482534427)
(0.000297628806363799,19.2909805595449)

};
\addplot [black,densely dashdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.55, contour/label distance=11.5cm, contour/draw color=black,  no markers, empty line = jump]
coordinates {
(0.000361668154907329,19.819514475517)
(0.000361679728478208,19.8135833779857)
(0.000361637390537928,19.8075041585916)
(0.000361540556513373,19.8012766927544)
(0.00036138867949525,19.7949008826315)
(0.000361181251334825,19.788376657193)
(0.000360917803674508,19.7817039722814)
(0.000360597908910353,19.7748828106567)
(0.000360221181085134,19.7679131820277)
(0.000359787276710615,19.7607951230696)
(0.000359295895518196,19.7535286974288)
(0.000358746781137196,19.7461139957157)
(0.000358139721700407,19.7385511354858)
(0.000357474550376736,19.7308402612108)
(0.000356751145831076,19.7229815442402)
(0.000355969432611654,19.7149751827535)
(0.0003551293814655,19.7068214017062)
(0.000354231009582727,19.6985204527675)
(0.000353274380770591,19.6900726142538)
(0.000352259605558536,19.6814781910559)
(0.000351186841235446,19.6727375145638)
(0.000350056291820678,19.6638509425873)
(0.000348868207970439,19.6548188592751)
(0.000347622886821296,19.6456416750327)
(0.000346320671772681,19.6363198264393)
(0.000344961952210342,19.626853776166)
(0.000343547163172761,19.6172440128946)
(0.000342076784962706,19.6074910512389)
(0.000340551342705909,19.5975954316691)
(0.000338971405859144,19.5875577204399)
(0.000337337587669775,19.5773785095238)
(0.000335650544588886,19.5670584165498)
(0.000333910975640142,19.5565980847488)
(0.000332119621746379,19.5459981829064)
(0.000330277265015909,19.5352594053238)
(0.000328384727990482,19.5243824717883)
(0.000326442872856779,19.5133681275528)
(0.000324452600623082,19.5022171433265)
(0.000322414850262927,19.4909303152762)
(0.0003203305978272,19.4795084650401)
(0.000318200855526196,19.4679524397533)
(0.000316026670782988,19.4562631120861)
(0.00031380912525937,19.444441380296)
(0.000311549333855508,19.4324881682931)
(0.00030924844368433,19.4204044257189)
(0.000306907633021613,19.4081911280394)
(0.000304528110232591,19.3958492766522)
(0.000302111112675756,19.3833798990079)
(0.000299657905584552,19.370784048745)
(0.000297169780927412,19.3580628058395)
(0.000294648056246665,19.3452172767674)
(0.000292094073476583,19.3322485946812)
(0.000289509197740941,19.3191579195999)
(0.000286894816130244,19.3059464386111)
(0.000284252336458873,19.292615366086)
(0.000281583186002191,19.2791659439073)
(0.000278888810213762,19.2655994417069)
(0.000276170671422727,19.2519171571168)
(0.000273430247511358,19.2381204160293)
(0.000270669030572864,19.2242105728678)
(0.000267888525549447,19.2101890108668)
(0.000265090248850666,19.1960571423606)
(0.000262275726952189,19.1818164090801)
(0.000259446494975061,19.1674682824557)
(0.000256604095245594,19.1530142639276)
(0.000253750075836175,19.13845588526)
(0.000250885989087213,19.1237947088598)
(0.00024801339011069,19.1090323280984)
(0.00024513383527571,19.0941703676351)
(0.000242248880676692,19.0792104837417)
(0.000239360080584852,19.0641543646265)
(0.000236468985883853,19.0490037307575)
(0.000233577142490541,19.0337603351826)
(0.00023068608976193,19.0184259638469)
(0.000227797358889666,19.0030024359043)
(0.000224912471283509,18.9874916040241)
(0.000222032936945346,18.9718953546895)
(0.000219160252835606,18.9562156084871)
(0.000216295901233985,18.9404543203862)
(0.000213441348096628,18.9246134800059)
(0.000210598041412031,18.9086951118683)
(0.00020776740955808,18.8927012756368)
(0.000204950859662884,18.8766340663367)
(0.000202149775972112,18.8604956145577)
(0.000199365518225831,18.8442880866361)
(0.000196599420047939,18.8280136848166)
(0.000193852787351508,18.8116746473898)
(0.000191126896763514,18.7952732488072)
(0.000188422994072573,18.7788117997708)
(0.000185742292703438,18.7622926472958)
(0.000183085972222131,18.7457181747469)
(0.000180455176875667,18.7290908018448)
(0.000177851014170352,18.7124129846438)
(0.000175274553492775,18.695687215477)
(0.000172726824777558,18.6789160228699)
(0.000170208817226051,18.662101971419)
(0.000167721478080195,18.6452476616358)
(0.000165265711455804,18.6283557297541)
(0.000162842377239606,18.6114288474979)
(0.000160452290054397,18.5944697218119)
(0.000158096218296677,18.5774810945498)
(0.000155774883251083,18.5604657421212)
(0.000153488958285855,18.5434264750957)
(0.00015123906813338,18.5263661377626)
(0.000149025788259724,18.5092876076457)
(0.000146849644326749,18.4921937949725)
(0.000144711111750211,18.4750876420967)
(0.000142610615356935,18.4579721228742)
(0.00014054852914395,18.4408502419914)
(0.000138525176142161,18.4237250342468)
(0.000136540828386972,18.4065995637848)
(0.000134595706997936,18.3894769232823)
(0.000132689982369329,18.3723602330881)
(0.000130823774473166,18.3552526403155)
(0.000128997153275881,18.3381573178884)
(0.000127210139269493,18.3210774635406)
(0.000125462704117645,18.3040162987691)
(0.000123754771416463,18.2869770677423)
(0.000122086217569708,18.2699630361624)
(0.000120456872777203,18.2529774900843)
(0.000118866522135068,18.2360237346897)
(0.000117314906845792,18.2191050930198)
(0.000115801725535732,18.202224904666)
(0.000114326635677155,18.1853865244212)
(0.000112889255111487,18.1685933208924)
(0.000111489163669997,18.1518486750772)
(0.000110125904887686,18.1351559789064)
(0.00010879898780571,18.1185186337539)
(0.000107507888857269,18.1019400489172)
(0.000106252053831434,18.085423640071)
(0.000105030899909038,18.0689728276953)
(0.000103843817764335,18.0525910354823)
(0.000102690173725796,18.0362816887234)
(0.000101569311989081,18.02004821268)
(0.00010048055687492,18.0038940309406)
(9.94232151243657e-05,17.9878225637673)
(9.83965782236738e-05,17.9718372264341)
(9.73999247508673e-05,17.9559414275614)
(9.6432522735918e-05,17.9401385674496)
(9.54936320264006e-05,17.9244320364138)
(9.45825066504321e-05,17.9088252131263)
(9.36983971687392e-05,17.8933214629678)
(9.28405530077603e-05,17.8779241363926)
(9.20082247658045e-05,17.8626365673129)
(9.120066648446e-05,17.8474620715036)
(9.04171378776576e-05,17.8324039450351)
(8.96569065110516e-05,17.8174654627353)
(8.891924992471e-05,17.802649876687)
(8.82034576924636e-05,17.7879604147641)
(8.75088334116889e-05,17.7734002792102)
(8.68346966177829e-05,17.7589726452639)
(8.61803846181107e-05,17.744680659835)
(8.55452542407944e-05,17.7305274402339)
(8.49286834943401e-05,17.7165160729594)
(8.43300731347709e-05,17.7026496125481)
(8.37488481376496e-05,17.688931080487)
(8.31844590731263e-05,17.6753634641953)
(8.2636383382918e-05,17.6619497160764)
(8.2104126558942e-05,17.6486927526433)
(8.15872232241452e-05,17.6355954537204)
(8.10852381169223e-05,17.6226606617242)
(8.05977669813666e-05,17.6098911810238)
(8.01244373664646e-05,17.5972897773844)
(7.96649093382096e-05,17.5848591774938)
(7.92188761094658e-05,17.5726020685739)
(7.87860645932674e-05,17.5605210980778)
(7.83662358860617e-05,17.5486188734713)
(7.79591856882161e-05,17.5368979621015)
(7.75647446698766e-05,17.5253608911485)
(7.71827787910068e-05,17.5140101476618)
(7.68131895851205e-05,17.5028481786787)
(7.6455914416862e-05,17.4918773914231)
(7.61109267241666e-05,17.4811001535811)
(7.57782362562483e-05,17.4705187936529)
(7.54578893190999e-05,17.4601356013746)
(7.51499690405628e-05,17.4499528282078)
(7.4854595667295e-05,17.4399726878922)
(7.4571926906167e-05,17.4301973570554)
(7.43021583227062e-05,17.4206289758756)
(7.40455238092156e-05,17.41126964879)
(7.38022961350882e-05,17.4021214452434)
(7.35727875916346e-05,17.3931864004696)
(7.33573507434286e-05,17.3844665162983)
(7.31563792977538e-05,17.3759637619794)
(7.29703091032044e-05,17.3676800750177)
(7.27996192878512e-05,17.3596173620079)
(7.26448335466334e-05,17.3517774994627)
(7.25065215867737e-05,17.3441623346241)
(7.23853007390444e-05,17.3367736862489)
(7.22818377416328e-05,17.3296133453598)
(7.2196850702177e-05,17.3226830759514)
(7.21311112422589e-05,17.3159846156432)
(7.20854468272709e-05,17.3095196762689)
(7.20607432831057e-05,17.3032899443933)
(7.20579474995816e-05,17.2972970817479)
(7.20780703188902e-05,17.2915427255752)
(7.21221896056759e-05,17.2860284888738)
(7.21914534936086e-05,17.2807559605359)
(7.22870838015164e-05,17.2757267053683)
(7.24103796103134e-05,17.2709422639901)
(7.25627209900742e-05,17.2664041526004)
(7.27455728647182e-05,17.2621138626083)
(7.29604889998431e-05,17.2580728601202)
(7.32091160973275e-05,17.2542825852786)
(7.34931979783962e-05,17.2507444514485)
(7.38145798349416e-05,17.2474598442465)
(7.41752125269977e-05,17.2444301204109)
(7.45771569024293e-05,17.2416566065088)
(7.50225881130825e-05,17.2391405974807)
(7.55137998999095e-05,17.23688335502)
(7.60532088178948e-05,17.2348861057905)
(7.6643358370023e-05,17.2331500394798)
(7.72869230180257e-05,17.2316763066942)
(7.79867120362364e-05,17.2304660166963)
(7.87456731736156e-05,17.2295202349892)
(7.9566896087837e-05,17.228839980754)
(8.04536155143231e-05,17.2284262241449)
(8.14092141322511e-05,17.2282798834486)
(8.24372250888476e-05,17.2284018221163)
(8.35413341427773e-05,17.2287928456758)
(8.47253813870996e-05,17.2294536985326)
(8.59933625121309e-05,17.2303850606688)
(8.73494295686469e-05,17.2315875442519)
(8.87978911921615e-05,17.2330616901604)
(9.03432122495708e-05,17.2348079644411)
(9.19900128702302e-05,17.2368267547062)
(9.3743066824594e-05,17.2391183664837)
(9.56072992148548e-05,17.2416830195323)
(9.75877834435572e-05,17.2445208441322)
(9.96897374280813e-05,17.247631877366)
(0.000101918519030964,17.2510160594002)
(0.000104279620678476,17.2546732297802)
(0.000106778663142578,17.2586031237526)
(0.000109421388464388,17.2628053686259)
(0.00011221365200055,17.2672794801838)
(0.000115161413577488,17.2720248591624)
(0.000118270727742337,17.2770407878052)
(0.000121547733103417,17.2823264265085)
(0.000124998640757474,17.2878808105685)
(0.000128629721805341,17.2937028470441)
(0.000132447293962508,17.2997913117463)
(0.000136457707275839,17.3061448463667)
(0.000140667328962803,17.3127619557552)
(0.000145082527394681,17.3196410053604)
(0.000149709655250466,17.32678021884)
(0.000154555031873562,17.3341776758553)
(0.000159624924868804,17.3418313100555)
(0.000164925530982762,17.3497389072652)
(0.000170462956315917,17.357898103882)
(0.000176243195920712,17.3663063854935)
(0.000182272112845108,17.3749610857234)
(0.000188555416686718,17.3838593853148)
(0.000195098641727899,17.3929983114585)
(0.00020190712472755,17.4023747373753)
(0.000208985982450335,17.4119853821599)
(0.000216340089018905,17.4218268108939)
(0.000223974053179243,17.4318954350352)
(0.000231892195573552,17.4421875130902)
(0.000240098526118909,17.4526991515766)
(0.000248596721593459,17.4634263062807)
(0.000257390103535032,17.4743647838157)
(0.000266481616559567,17.4855102434856)
(0.000275873807209054,17.4968581994588)
(0.000285568803440113,17.5084040232543)
(0.00029556829486546,17.5201429465439)
(0.000305873513860938,17.5320700642735)
(0.000316485217650587,17.5441803381017)
(0.000327403671481133,17.5564686001604)
(0.00033862863299578,17.5689295571337)
(0.000350159337914568,17.5815577946558)
(0.000361994487125269,17.5943477820236)
(0.000374132235284677,17.6072938772232)
(0.000386570181025166,17.6203903322623)
(0.000399305358855473,17.6336312988055)
(0.000412334232837914,17.6470108341028)
(0.000425652692116908,17.6605229072048)
(0.000439256048365331,17.6741614054526)
(0.000453139035205927,17.6879201412331)
(0.00046729580965565,17.7017928589854)
(0.000481719955630197,17.7157732424451)
(0.000496404489534993,17.7298549221118)
(0.00051134186795751,17.7440314829213)
(0.000526523997463767,17.7582964721061)
(0.00054194224648962,17.7726434072249)
(0.000557587459304839,17.7870657843387)
(0.000573449972015346,17.8015570863145)
(0.000589519630556076,17.8161107912312)
(0.000605785810614406,17.830720380866)
(0.000622237439411484,17.8453793492344)
(0.000638863019256548,17.8600812111605)
(0.000655650652777814,17.8748195108491)
(0.000672588069722069,17.8895878304351)
(0.000689662655204792,17.9043797984814)
(0.000706861479282893,17.9191890983992)
(0.000724171327713201,17.9340094767624)
(0.000741578733752404,17.9488347514903)
(0.000759070010846862,17.9636588198701)
(0.000776631286055818,17.9784756663944)
(0.000794248534046564,17.9932793703863)
(0.000811907611497632,18.008064113389)
(0.000829594291743695,18.0228241862942)
(0.000847294299496038,18.0375539961872)
(0.000864993345472628,18.0522480728873)
(0.00088267716077441,18.0669010751633)
(0.000900331530847498,18.0815077966048)
(0.000917942328875391,18.096063171133)
(0.000935495548451098,18.1105622781356)
(0.000952977335385555,18.1250003472126)
(0.000970374018516252,18.1393727625198)
(0.000987672139388717,18.1536750667028)
(0.0010048584806924,18.1679029644113)
(0.00102192009334289,18.1820523253889)
(0.0010388443221124,18.1961191871346)
(0.00105561882972241,18.2100997571328)
(0.00107223161932263,18.2239904146531)
(0.00108867105529317,18.2377877121211)
(0.00110492588231817,18.2514883760624)
(0.00112098524269116,18.2650893076287)
(0.00113683869182387,18.278587582709)
(0.00115247621194253,18.2919804516382)
(0.00116788822396593,18.3052653385106)
(0.00118306559757159,18.3184398401126)
(0.00119799965946543,18.3315017244858)
(0.0012126821998814,18.3444489291358)
(0.00122710547734612,18.357279558902)
(0.0012412622217521,18.3699918835039)
(0.0012551456357916,18.3825843347832)
(0.00126874939480963,18.3950555036575)
(0.00128206764514153,18.4074041368057)
(0.00129509500100611,18.419629133103)
(0.00130782654003007,18.4317295398273)
(0.00132025779748362,18.4437045486534)
(0.00133238475931054,18.4555534914583)
(0.00134420385403856,18.4672758359552)
(0.00135571194365742,18.4788711811777)
(0.00136690631355338,18.4903392528324)
(0.00137778466158944,18.5016798985407)
(0.00138834508641981,18.512893082988)
(0.00139858607512688,18.5239788829991)
(0.0014085064902671,18.5349374825578)
(0.00141810555641081,18.5457691677887)
(0.00142738284625815,18.556474321916)
(0.00143633826641098,18.5670534202184)
(0.00144497204287735,18.5775070249925)
(0.00145328470638191,18.5878357805404)
(0.00146127707755187,18.5980404081958)
(0.00146895025204454,18.6081217013999)
(0.00147630558567864,18.6180805208402)
(0.00148334467962698,18.6279177896628)
(0.00149006936572482,18.637634488769)
(0.00149648169194353,18.6472316522043)
(0.00150258390807516,18.6567103626502)
(0.00150837845166958,18.6660717470249)
(0.00151386793426153,18.6753169722011)
(0.00151905512792131,18.6844472408449)
(0.00152394295215828,18.6934637873843)
(0.00152853446120374,18.7023678741084)
(0.0015328328316945,18.7111607874034)
(0.00153684135077665,18.7198438341274)
(0.00154056340464439,18.7284183381264)
(0.00154400246752632,18.736885636894)
(0.00154716209112869,18.7452470783741)
(0.00155004589454156,18.7535040179096)
(0.00155265755461249,18.7616578153349)
(0.00155500079678873,18.7697098322126)
(0.00155707938642762,18.7776614292132)
(0.00155889712057277,18.7855139636372)
(0.00156045782019092,18.7932687870758)
(0.00156176532286452,18.8009272432107)
(0.00156282347593145,18.8084906657477)
(0.00156363613006428,18.8159603764844)
(0.00156420713327823,18.8233376835055)
(0.00156454032535759,18.830623879506)
(0.00156463953268867,18.8378202402358)
(0.00156450856348688,18.8449280230646)
(0.00156415120340503,18.8519484656611)
(0.001563571211509,18.8588827847846)
(0.00156277231660773,18.865732175183)
(0.00156175821392229,18.872497808596)
(0.00156053256208088,18.8791808328558)
(0.00155909898042473,18.8857823710839)
(0.00155746104661095,18.8923035209799)
(0.00155562229449802,18.8987453541953)
(0.00155358621229996,18.9051089157927)
(0.00155135624099533,18.9113952237821)
(0.00154893577297764,18.9176052687333)
(0.00154632815093368,18.9237400134593)
(0.00154353666693723,18.9298003927666)
(0.00154056456174519,18.9357873132703)
(0.00153741502428409,18.941701653268)
(0.0015340911913154,18.9475442626708)
(0.00153059614726776,18.9533159629883)
(0.00152693292422542,18.9590175473618)
(0.00152310450206229,18.9646497806455)
(0.00151911380871112,18.9702133995304)
(0.00151496372055859,18.9757091127097)
(0.00151065706295659,18.9811376010808)
(0.00150619661084095,18.9864995179836)
(0.00150158508944942,18.99179548947)
(0.00149682517513077,18.9970261146045)
(0.00149191949623738,19.0021919657917)
(0.00148687063409483,19.0072935891298)
(0.001481681124041,19.0123315047873)
(0.00147635345652902,19.0173062074008)
(0.0014708900782879,19.0222181664933)
(0.00146529339353514,19.0270678269095)
(0.00145956576523638,19.0318556092682)
(0.0014537095164067,19.0365819104288)
(0.00144772693144916,19.0412471039717)
(0.00144162025752606,19.0458515406908)
(0.00143539170595867,19.0503955490968)
(0.00142904345365169,19.0548794359302)
(0.00142257764453838,19.0593034866829)
(0.00141599639104341,19.0636679661285)
(0.00140930177555946,19.0679731188582)
(0.00140249585193529,19.0722191698234)
(0.00139558064697175,19.0764063248842)
(0.00138855816192346,19.0805347713616)
(0.00138143037400334,19.0846046785941)
(0.00137419923788772,19.0886161984983)
(0.00136686668721977,19.092569466132)
(0.00135943463610882,19.0964646002602)
(0.00135190498062378,19.1003017039228)
(0.00134427960027839,19.104080865005)
(0.00133656035950634,19.1078021568086)
(0.00132874910912452,19.1114656386248)
(0.00132084768778253,19.1150713563087)
(0.00131285792339637,19.1186193428539)
(0.00130478163456491,19.1221096189683)
(0.0012966206319674,19.1255421936514)
(0.00128837671974025,19.128917064771)
(0.00128005169683153,19.1322342196422)
(0.00127164735833165,19.1354936356055)
(0.00126316549677866,19.1386952806069)
(0.00125460790343653,19.141839113778)
(0.00124597636954508,19.1449250860172)
(0.00123727268753959,19.1479531405718)
(0.00122849865223892,19.1509232136206)
(0.00121965606200037,19.1538352348577)
(0.00121074671983962,19.1566891280768)
(0.00120177243451432,19.1594848117577)
(0.00119273502156957,19.1622221996521)
(0.00118363630434381,19.1649012013722)
(0.00117447811493365,19.16752172298)
(0.00116526229511615,19.1700836675777)
(0.0011559906972268,19.1725869359008)
(0.00114666518499224,19.1750314269118)
(0.00113728763431618,19.177417038397)
(0.00112785993401692,19.1797436675648)
(0.00111838398651585,19.1820112116474)
(0.0011088617084749,19.1842195685038)
(0.00109929503138234,19.1863686372274)
(0.00108968590208535,19.188458318756)
(0.00108003628326829,19.1904885164843)
(0.00107034815387563,19.1924591368821)
(0.00106062350947802,19.194370090114)
(0.00105086436258091,19.1962212906644)
(0.00104107274287411,19.198012657966)
(0.00103125069742168,19.199744117033)
(0.0010214002907909,19.2014155990977)
(0.00101152360511962,19.203027042253)
(0.00100162274012088,19.2045783920986)
(0.000991699813024301,19.2060696023924)
(0.000981756958453415,19.2075006357079)
(0.000971796328238323,19.2088714640952)
(0.000961820091163186,19.2101820697494)
(0.000951830432648264,19.2114324456845)
(0.00094182955436583,19.2126225964121)
(0.000931819673790043,19.2137525386288)
(0.00092180302368061,19.2148223019084)
(0.0009117818515,19.2158319294026)
(0.000901758418764473,19.2167814785484)
(0.000891735000329045,19.2176710217837)
(0.000881713883606743,19.218500647271)
(0.000871697367722529,19.2192704596301)
(0.000861687762602497,19.2199805806798)
(0.000851687387998869,19.2206311501896)
(0.000841698572451992,19.221222326641)
(0.000831723652189751,19.2217542880004)
(0.000821764969966017,19.2222272325029)
(0.000811824873839021,19.2226413794481)
(0.000801905715891142,19.2229969700085)
(0.000792009850891693,19.2232942680509)
(0.000782139634904267,19.2235335609715)
(0.000772297423840505,19.223715160545)
(0.000762485571962222,19.2238394037884)
(0.000752706430334009,19.2239066538393)
(0.000742962345228581,19.2239173008501)
(0.000733255656487186,19.2238717628972)
(0.000723588695837684,19.2237704869056)
(0.000713963785172958,19.2236139495892)
(0.000704383234792466,19.2234026584063)
(0.0006948493416099,19.22313715253)
(0.000685364387330094,19.2228180038328)
(0.000675930636598354,19.2224458178849)
(0.000666550335125715,19.2220212349649)
(0.000657225707793393,19.2215449310822)
(0.000647958956740342,19.2210176190084)
(0.000638752259437376,19.2204400493176)
(0.000629607766751888,19.2198130114318)
(0.000620527601006996,19.2191373346701)
(0.000611513854039164,19.2184138892977)
(0.000602568585258393,19.2176435875737)
(0.000593693819715145,19.216827384791)
(0.000584891546178158,19.2159662803074)
(0.000576163715227456,19.2150613185616)
(0.000567512237366824,19.2141135900703)
(0.00055893898116,19.2131242324008)
(0.000550445771394895,19.2120944311145)
(0.000542034387280168,19.2110254206737)
(0.000533706560678278,19.2099184853079)
(0.000525463974379525,19.2087749598302)
(0.00051730826042098,19.2075962303999)
(0.000509240998454609,19.2063837352214)
(0.000501263714168661,19.2051389651741)
(0.000493377877766334,19.2038634643639)
(0.000485584902505552,19.2025588305903)
(0.00047788614330386,19.2012267157196)
(0.000470282895411973,19.1998688259572)
(0.000462776393159755,19.1984869220107)
(0.000455367808777946,19.1970828191365)
(0.000448058251299109,19.1956583870604)
(0.000440848765540869,19.1942155497678)
(0.000433740331174505,19.1927562851532)
(0.000426733861881715,19.1912826245239)
(0.000419830204602174,19.1897966519508)
(0.000413030138874308,19.1883005034612)
(0.000406334376271503,19.1867963660668)
(0.000399743559935772,19.1852864766236)
(0.000393258264210621,19.1837731205198)
(0.000386878994374628,19.1822586301868)
(0.000380606186477031,19.180745383433)
(0.000374440207276378,19.1792358015987)
(0.000368381354283,19.1777323475294)
(0.000362429855905845,19.1762375233721)
(0.00035658587170397,19.1747538681922)
(0.000350849492742688,19.1732839554163)
(0.000345220742054159,19.1718303901034)
(0.000339699575201895,19.1703958060495)
(0.000334285880948483,19.1689828627326)
(0.000328979482025491,19.167594242103)
(0.000323780136004281,19.1662326452289)
(0.000318687536266249,19.1649007888056)
(0.000313701313070741,19.1636014015376)
(0.000308821034718551,19.1623372204058)
(0.000304046208808894,19.1611109868306)
(0.000299376283587201,19.1599254427438)
(0.000294810649381123,19.1587833265821)
(0.000290348640121738,19.157687369216)
(0.000285989534946788,19.1566402898292)
(0.000281732559882579,19.1556447917609)
(0.000277576889600893,19.1547035583286)
(0.000273521649247181,19.1538192486439)
(0.000269565916335997,19.1529944934377)
(0.000265708722709553,19.1522318909099)
(0.000261949056555036,19.1515340026169)
(0.000258285864476244,19.1509033494131)
(0.000254718053614868,19.1503424074593)
(0.000251244493816698,19.1498536043126)
(0.000247864019837885,19.1494393151096)
(0.000244575433586239,19.1491018588567)
(0.000241377506392547,19.1488434948378)
(0.000238268981306722,19.148666419152)
(0.000235248575413582,19.1485727613893)
(0.000232314982163018,19.1485645814557)
(0.000229466873709221,19.1486438665534)
(0.000226702903253654,19.1488125283269)
(0.000224021707386452,19.1490724001775)
(0.000221421908420926,19.1494252347546)
(0.000218902116715848,19.1498727016271)
(0.000216460932980265,19.1504163851383)
(0.000214096950555627,19.1510577824481)
(0.000211808757670048,19.151798301762)
(0.000209594939659661,19.1526392607514)
(0.000207454081152029,19.1535818851612)
(0.000205384768206788,19.154627307608)
(0.000203385590408707,19.1557765665652)
(0.000201455142908576,19.1570306055333)
(0.00019959202840744,19.1583902723946)
(0.000197794859079836,19.1598563189471)
(0.000196062258431926,19.1614294006155)
(0.000194392863090551,19.1631100763354)
(0.000192785324519472,19.1648988086056)
(0.000191238310659249,19.1667959637046)
(0.000189750507487461,19.1688018120665)
(0.000188320620496209,19.1709165288108)
(0.000186947376084043,19.1731401944218)
(0.000185629522859838,19.1754727955707)
(0.000184365832856254,19.1779142260772)
(0.000183155102650857,19.1804642880031)
(0.000181996154393151,19.1831226928733)
(0.000180887836736139,19.1858890630193)
(0.000179829025671339,19.1887629330376)
(0.000178818625266438,19.1917437513607)
(0.000177855568305179,19.1948308819315)
(0.000176938816829315,19.1980236059794)
(0.000176067362582866,19.2013211238894)
(0.000175240227359173,19.2047225571612)
(0.000174456463251658,19.2082269504514)
(0.000173715152809448,19.2118332736954)
(0.000173015409099414,19.2155404243009)
(0.000172356375676447,19.219347229411)
(0.000171737226464161,19.2232524482288)
(0.000171157165548478,19.2272547744006)
(0.000170615426886888,19.2313528384511)
(0.000170111273936427,19.2355452102659)
(0.000169643999203756,19.2398304016158)
(0.000169212923720896,19.2442068687186)
(0.000168817396450535,19.2486730148318)
(0.000168456793624935,19.2532271928725)
(0.000168130518022786,19.2578677080572)
(0.000167837998188471,19.2625928205593)
(0.000167578687598408,19.2674007481749)
(0.000167352063779299,19.2722896689963)
(0.000167157627383186,19.2772577240833)
(0.000166994901224405,19.2823030201303)
(0.000166863429283517,19.2874236321226)
(0.000166762775683398,19.2926176059759)
(0.000166692523642699,19.2978829611559)
(0.000166652274411857,19.30321769327)
(0.000166641646196843,19.3086197766281)
(0.000166660273075775,19.3140871667672)
(0.00016670780391343,19.3196178029333)
(0.000166783901278612,19.3252096105179)
(0.000166888240369196,19.3308605034428)
(0.000167020507949514,19.3365683864902)
(0.000167180401304561,19.3423311575723)
(0.000167367627215342,19.3481467099374)
(0.000167581900959413,19.3540129343087)
(0.000167822945340458,19.3599277209515)
(0.000168090489750483,19.3658889616664)
(0.000168384269267913,19.3718945517045)
(0.000168704023794617,19.3779423916034)
(0.000169049497234562,19.38403038894)
(0.000169420436716476,19.3901564599987)
(0.000169816591862605,19.3963185313537)
(0.000170237714105275,19.4025145413631)
(0.000170683556052694,19.4087424415746)
(0.000171153870905027,19.4150001980409)
(0.000171648411921502,19.4212857925457)
(0.000172166931938938,19.4275972237386)
(0.000172709182941775,19.4339325081806)
(0.000173274915683373,19.4402896812997)
(0.00017386387935803,19.4466667982573)
(0.000174475821322892,19.4530619347278)
(0.000175110486868644,19.4594731875903)
(0.000175767619037599,19.465898675537)
(0.000176446958487586,19.4723365395973)
(0.000177148243399788,19.4787849435818)
(0.000177871209428498,19.4852420744473)
(0.00017861558969057,19.4917061425858)
(0.000179381114792187,19.4981753820398)
(0.000180167512890441,19.5046480506476)
(0.000180974509787087,19.5111224301194)
(0.000181801829051775,19.5175968260506)
(0.000182649192171967,19.524069567872)
(0.00018351631872673,19.5305390087426)
(0.000184402926581558,19.5370035253865)
(0.000185308732101382,19.5434615178789)
(0.000186233450378954,19.5499114093826)
(0.000187176795475824,19.5563516458398)
(0.00018813848067319,19.5627806956219)
(0.000189118218729977,19.5691970491403)
(0.000190115722145588,19.5755992184211)
(0.000191130703424888,19.5819857366481)
(0.00019216287534306,19.5883551576756)
(0.000193211951208151,19.5947060555146)
(0.000194277645119203,19.6010370237952)
(0.000195359672218051,19.6073466752083)
(0.000196457748932982,19.613633640928)
(0.000197571593212612,19.6198965700188)
(0.000198700924748483,19.6261341288286)
(0.000199845465185041,19.6323450003712)
(0.000201004938315791,19.638527883699)
(0.000202179070264584,19.644681493269)
(0.000203367589651134,19.6508045583037)
(0.000204570227739996,19.6568958221493)
(0.000205786718572381,19.6629540416316)
(0.000207016799080294,19.6689779864139)
(0.000208260209182624,19.6749664383548)
(0.000209516691862886,19.6809181908715)
(0.000210785993228466,19.6868320483071)
(0.000212067862551262,19.6927068253047)
(0.000213362052289715,19.6985413461884)
(0.000214668318092303,19.7043344443548)
(0.000215986418782598,19.7100849616732)
(0.000217316116326085,19.7157917478971)
(0.000218657175778929,19.7214536600884)
(0.000220009365218973,19.7270695620539)
(0.000221372455659231,19.7326383237957)
(0.000222746220944206,19.7381588209758)
(0.00022413043762938,19.743629934396)
(0.000225524884844223,19.7490505494933)
(0.000226929344139123,19.7544195558516)
(0.00022834359931662,19.7597358467296)
(0.000229767436247365,19.764998318607)
(0.000231200642671204,19.7702058707473)
(0.000232643007983776,19.7753574047797)
(0.000234094323009051,19.7804518242996)
(0.000235554379758133,19.7854880344881)
(0.000237022971174704,19.7904649417517)
(0.000238499890867396,19.7953814533817)
(0.000239984932829397,19.800236477234)
(0.000241477891145511,19.8050289214305)
(0.000242978559686915,19.8097576940801)
(0.000244486731793802,19.8144217030216)
(0.000246002199946091,19.819019855588)
(0.00024752475542239,19.8235510583907)
(0.000249054187947368,19.828014217126)
(0.000250590285327731,19.8324082364016)
(0.00025213283307697,19.8367320195847)
(0.00025368161402907,19.8409844686703)
(0.000255236407941385,19.8451644841706)
(0.000256796991086878,19.8492709650245)
(0.000258363135835944,19.8533028085279)
(0.00025993461022802,19.8572589102842)
(0.000261511177533241,19.8611381641746)
(0.000263092595804352,19.8649394623491)
(0.000264678617419183,19.8686616952368)
(0.000266268988613963,19.8723037515753)
(0.000267863449007817,19.8758645184598)
(0.000269461731118881,19.8793428814111)
(0.000271063559872458,19.8827377244608)
(0.000272668652101799,19.8860479302558)
(0.000274276716042139,19.8892723801794)
(0.000275887450818706,19.8924099544898)
(0.000277500545929569,19.8954595324751)
(0.000279115680724215,19.8984199926247)
(0.000280732523878946,19.9012902128163)
(0.000282350732870206,19.9040690705193)
(0.000283969953447104,19.9067554430128)
(0.000285589819104474,19.9093482076189)
(0.000287209950557919,19.911846241951)
(0.000288829955222429,19.9142484241762)
(0.000290449426696184,19.9165536332927)
(0.000292067944251382,19.91876074942)
(0.000293685072333921,19.9208686541036)
(0.000295300360073986,19.9228762306327)
(0.00029691334080965,19.9247823643699)
(0.000298523531625699,19.9265859430946)
(0.000300130432910081,19.9282858573567)
(0.00030173352793039,19.9298810008433)
(0.000303332282432958,19.9313702707559)
(0.000304926144267165,19.9327525681975)
(0.000306514543037701,19.9340267985716)
(0.00030809688978749,19.9351918719896)
(0.000309672576714115,19.9362467036887)
(0.000311240976922505,19.9371902144582)
(0.000312801444216736,19.9380213310753)
(0.00031435331293371,19.9387389867488)
(0.000315895897821507,19.9393421215707)
(0.000317428493965095,19.9398296829755)
(0.000318950376762059,19.9402006262064)
(0.000320460801950879,19.9404539147881)
(0.000321959005694236,19.9405885210056)
(0.000323444204719619,19.9406034263889)
(0.000324915596519431,19.9404976222017)
(0.000326372359612579,19.9402701099358)
(0.000327813653869334,19.9399199018085)
(0.000329238620901057,19.9394460212636)
(0.000330646384516172,19.9388475034752)
(0.000332036051243434,19.9381233958538)
(0.000333406710923374,19.9372727585533)
(0.000334757437368463,19.9362946649801)
(0.000336087289092211,19.9351882023013)
(0.000337395310107212,19.9339524719532)
(0.00033868053079171,19.9325865901489)
(0.000339941968824022,19.9310896883838)
(0.000341178630183826,19.929460913939)
(0.000342389510218921,19.9276994303809)
(0.000343573594775863,19.925804418058)
(0.00034472986139245,19.9237750745917)
(0.000345857280549769,19.921610615363)
(0.000346954816981205,19.9193102739917)
(0.000348021431035526,19.9168733028097)
(0.000349056080090802,19.9142989733259)
(0.000350057720015749,19.9115865766833)
(0.000351025306674749,19.9087354241064)
(0.000351957797472597,19.9057448473387)
(0.000352854152934775,19.9026141990707)
(0.000353713338318925,19.8993428533552)
(0.000354534325252905,19.8959302060122)
(0.000355316093394791,19.8923756750203)
(0.000356057632109961,19.8886787008959)
(0.000356757942160377,19.8848387470585)
(0.00035741603740104,19.8808553001817)
(0.000358030946478653,19.8767278705303)
(0.000358601714527376,19.8724559922818)
(0.000359127404856753,19.8680392238327)
(0.000359607100626728,19.863477148089)
(0.000360039906504947,19.8587693727409)
(0.000360424950301448,19.8539155305207)
(0.000360761384576099,19.8489152794448)
(0.00036104838821422,19.8437683030379)
(0.000361285167966014,19.8384743105419)
(0.000361470959945592,19.8330330371071)
(0.00036160503108558,19.8274442439664)
(0.000361686680543572,19.821707718594)

};
\addplot [black,dashdotdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.60, contour/label distance=12.5cm, contour/draw color=black,  no markers, empty line = jump]
coordinates {
(0.000302976148408186,19.5666665099247)
(0.000299567992830807,19.5500195001707)
(0.000296139426647473,19.5332504523039)
(0.00029269241376118,19.516361005199)
(0.000289228933648329,19.499352837554)
(0.000285750979481934,19.4822276686082)
(0.000282260556191267,19.4649872588629)
(0.00027875967845804,19.447633410802)
(0.000275250368649454,19.4301679696116)
(0.000271734654688806,19.4125928238956)
(0.000268214567864772,19.3949099063846)
(0.000264692140580825,19.3771211946361)
(0.000261169404046635,19.3592287117235)
(0.000257648385913808,19.3412345269105)
(0.000254131107858605,19.3231407563097)
(0.000250619583114879,19.3049495635207)
(0.000247115813960769,19.286663160247)
(0.00024362178916325,19.2682838068871)
(0.000240139481385021,19.2498138130985)
(0.000236670844558684,19.2312555383306)
(0.000233217811233602,19.2126113923242)
(0.000229782289901284,19.193883835575)
(0.000226366162305519,19.1750753797576)
(0.000222971280743923,19.1561885881079)
(0.000219599465367986,19.1372260757605)
(0.000216252501488978,19.118190510039)
(0.000212932136897524,19.0990846106961)
(0.00020964007920492,19.0799111501013)
(0.000206377993214558,19.0606729533729)
(0.000203147498332091,19.0413728984528)
(0.000199950166023178,19.0220139161213)
(0.00019678751732785,19.0025989899493)
(0.00019366102044065,18.9831311561869)
(0.000190572088365809,18.9636135035844)
(0.000187522076656778,18.9440491731459)
(0.000184512281249413,18.9244413578127)
(0.000181543936398125,18.9047933020745)
(0.000178618212724082,18.8851083015076)
(0.00017573621538458,18.8653897022388)
(0.000172898982372337,18.845640900333)
(0.000170107482953288,18.8258653411045)
(0.000167362616251158,18.8060665183503)
(0.000164665209986691,18.7862479735058)
(0.000162016019379006,18.7664132947208)
(0.000159415726216115,18.7465661158574)
(0.000156864938101077,18.7267101154083)
(0.000154364187879711,18.7068490153362)
(0.000151913933255189,18.6869865798348)
(0.000149514556594139,18.6671266140112)
(0.000147166364928184,18.6472729624915)
(0.000144869590154124,18.6274295079494)
(0.000142624389435132,18.6076001695602)
(0.000140430845804559,18.5877889013806)
(0.000138288968973061,18.5679996906562)
(0.000136198696338895,18.5482365560593)
(0.000134159894200331,18.5285035458576)
(0.000132172359168202,18.5088047360178)
(0.0001302358197757,18.4891442282454)
(0.000128349938281569,18.469526147964)
(0.000126514312661939,18.4499546422367)
(0.000124728478785082,18.4304338776338)
(0.000122991912762492,18.4109680380487)
(0.00012130403346875,18.3915613224667)
(0.000119664205221789,18.372217942691)
(0.000118071740614318,18.352942121028)
(0.00011652590348635,18.3337380879385)
(0.000115025912028025,18.3146100796577)
(0.000113570942001197,18.2955623357889)
(0.000112160130067594,18.2765990968766)
(0.000110792577210768,18.2577246019623)
(0.000109467352238513,18.2389430861299)
(0.000108183495351983,18.2202587780447)
(0.000106940021767355,18.2016758974923)
(0.000105735925375578,18.1831986529224)
(0.000104570182425556,18.1648312390027)
(0.00010344175521598,18.1465778341905)
(0.000102349595780992,18.1284425983254)
(0.000101292649554959,18.1104296702511)
(0.000100269859001754,18.0925431654707)
(9.92801671942666e-05,18.0747871738425)
(9.83225213301786e-05,18.0571657573222)
(9.73958761705317e-05,18.039682947757)
(9.64991973881773e-05,18.022342744738)
(9.5631464813851e-05,18.0051491135167)
(9.47916755683724e-05,17.9881059829917)
(9.39788470703307e-05,17.9712172437713)
(9.31920199095348e-05,17.9544867463169)
(9.24302605775473e-05,17.9379182991747)
(9.16926640477103e-05,17.9215156672986)
(9.09783561982514e-05,17.9052825704711)
(9.02864960732998e-05,17.8892226818268)
(8.96162779779421e-05,17.8733396264828)
(8.89669334048066e-05,17.8576369802805)
(8.83377327910614e-05,17.8421182686432)
(8.77279871061477e-05,17.8267869655524)
(8.71370492720344e-05,17.811646492647)
(8.65643154192542e-05,17.7967002184472)
(8.60092259834721e-05,17.7819514577067)
(8.54712666488169e-05,17.7674034708936)
(8.49499691456745e-05,17.7530594638024)
(8.44449119120853e-05,17.7389225872977)
(8.39557206292918e-05,17.7249959371887)
(8.34820686433419e-05,17.7112825542358)
(8.30236772859499e-05,17.697785424286)
(8.25803161090468e-05,17.684507478537)
(8.21518030485911e-05,17.671451593926)
(8.17380045342686e-05,17.6586205936408)
(8.13388355626494e-05,17.6460172477484)
(8.09542597522078e-05,17.6336442739362)
(8.05842893993083e-05,17.6215043383607)
(8.02289855548389e-05,17.6096000565955)
(7.98884581415919e-05,17.5979339946738)
(7.95628661327704e-05,17.5865086702147)
(7.92524178121046e-05,17.5753265536257)
(7.89573711360145e-05,17.5643900693713)
(7.86780342180218e-05,17.5537015972973)
(7.84147659552106e-05,17.543263474)
(7.8167976815951e-05,17.5330779942274)
(7.79381298073281e-05,17.523147412301)
(7.77257416397676e-05,17.5134739435444)
(7.75313841052057e-05,17.5040597657063)
(7.73556856838396e-05,17.494907020362)
(7.71993333929839e-05,17.4860178142814)
(7.70630748898959e-05,17.4773942207468)
(7.69477208385796e-05,17.4690382808074)
(7.6854147548576e-05,17.4609520044547)
(7.67832998915929e-05,17.4531373717044)
(7.67361944995156e-05,17.4455963335698)
(7.67139232449133e-05,17.4383308129129)
(7.67176570025912e-05,17.4313427051585)
(7.67486496880765e-05,17.4246338788575)
(7.68082425661637e-05,17.4182061760876)
(7.68978688198033e-05,17.4120614126774)
(7.70190583667093e-05,17.4062013782429)
(7.71734429081022e-05,17.4006278360269)
(7.73627611910121e-05,17.395342522529)
(7.75888644625525e-05,17.3903471469199)
(7.78537220915607e-05,17.3856433902312)
(7.81594273300021e-05,17.381232904315)
(7.85082031835638e-05,17.3771173105672)
(7.89024083579366e-05,17.3732981984122)
(7.93445432444343e-05,17.369777123546)
(7.98372559058128e-05,17.3665556059358)
(8.03833480204742e-05,17.363635127579)
(8.09857807406825e-05,17.3610171300204)
(8.16476804179791e-05,17.3587030116342)
(8.23723441467146e-05,17.3566941246723)
(8.31632450744965e-05,17.3549917720876)
(8.40240374264412e-05,17.3535972041389)
(8.49585611883994e-05,17.3525116147855)
(8.59708463928435e-05,17.3517361378821)
(8.70651169498689e-05,17.351271843186)
(8.82457939647997e-05,17.351119732187)
(8.95174984832051e-05,17.351280733775)
(9.08850536037721e-05,17.3517556997592)
(9.23534858994593e-05,17.352545400253)
(9.39280260876449e-05,17.3536505189422)
(9.56141088907152e-05,17.3550716482515)
(9.74173720295856e-05,17.3568092844277)
(9.93436542941656e-05,17.3588638225566)
(0.000101398992636669,17.3612355515309)
(0.000103589618236048,17.3639246489902)
(0.000105921951484596,17.3669311762476)
(0.000108402595851066,17.3702550732255)
(0.000111038330578315,17.3738961534171)
(0.000113836102177689,17.3778540988927)
(0.000116803014687026,17.38212845537)
(0.000119946318664188,17.3867186273672)
(0.000123273398893609,17.3916238734553)
(0.000126791760789324,17.3968433016307)
(0.000130509015484293,17.4023758648226)
(0.000134432863602625,17.4082203565557)
(0.00013857107771846,17.4143754067829)
(0.000142931483512746,17.4208394779057)
(0.000147521939646957,17.4276108609986)
(0.00015235031638086,17.4346876722535)
(0.000157424472969775,17.4420678496586)
(0.000162752233885315,17.4497491499282)
(0.000168341363912237,17.4577291456973)
(0.000174199542182905,17.4660052229945)
(0.000180334335219713,17.474574579009)
(0.000186753169064769,17.4834342201628)
(0.000193463300584975,17.4925809605032)
(0.000200471788049559,17.5020114204266)
(0.000207785461085684,17.5117220257469)
(0.000215410890126352,17.5217090071202)
(0.000223354355473013,17.5319683998373)
(0.000231621816103233,17.5424960439945)
(0.000240218878361289,17.5532875850541)
(0.00024915076467662,17.5643384748044)
(0.000258422282461685,17.5756439727291)
(0.00026803779334648,17.5871991477943)
(0.000278001182912425,17.5989988806626)
(0.000288315831092526,17.6110378663406)
(0.000298984583408345,17.6233106172678)
(0.000310009723216889,17.6358114668521)
(0.000321392945142013,17.6485345734566)
(0.000333135329865297,17.6614739248414)
(0.000345237320450612,17.6746233430627)
(0.000357698700374347,17.6879764898308)
(0.000370518573429963,17.7015268723248)
(0.000383695345670464,17.7152678494633)
(0.000397226709546279,17.7291926386262)
(0.000411109630388066,17.7432943228219)
(0.000425340335374733,17.7575658582915)
(0.000439914305116199,17.7720000825403)
(0.000454826267968118,17.7865897227845)
(0.000470070197182143,17.801327404798)
(0.00048563931098025,17.8162056621427)
(0.000501526075625335,17.8312169457628)
(0.000517722211542717,17.8463536339228)
(0.000534218702528781,17.8616080424631)
(0.000551005808063456,17.8769724353495)
(0.000568073078722939,17.8924390354864)
(0.000585409374668534,17.9080000357641)
(0.000603002887166275,17.9236476103073)
(0.000620841163070617,17.9393739258908)
(0.000638911132184507,17.9551711534855)
(0.000657199137387209,17.9710314798985)
(0.000675690967400704,17.9869471194668)
(0.000694371892046128,18.0029103257649)
(0.000713226699823002,18.018913403287)
(0.000732239737626359,18.0349487190599)
(0.000751394952401079,18.0510087141467)
(0.00077067593451824,18.0670859149984)
(0.00079006596264541,18.0831729446128)
(0.000809548049872164,18.099262533459)
(0.000829104990843303,18.1153475301268)
(0.000848719409645597,18.1314209116637)
(0.00086837380818952,18.1474757935598)
(0.000888050614824989,18.1635054393455)
(0.000907732232930714,18.1795032697682)
(0.000927401089218549,18.1954628715142)
(0.000947039681499174,18.2113780054487)
(0.000966630625661919,18.227242614344)
(0.000986156701630318,18.2430508300729)
(0.00100560089806559,18.2587969802458)
(0.00102494645560269,18.2744755942713)
(0.00104417690841741,18.2900814088267)
(0.00106327612393882,18.3056093727234)
(0.0010822283405373,18.3210546511605)
(0.00110101820303689,18.3364126293581)
(0.00111963079591856,18.3516789155683)
(0.00113805167410017,18.3668493434645)
(0.00115626689119875,18.3819199739101)
(0.00117426302519946,18.3968870961155)
(0.00119202720147625,18.4117472281895)
(0.00120954711312748,18.4264971170989)
(0.00122681103860941,18.441133738049)
(0.0012438078566683,18.4556542933027)
(0.00126052705858949,18.4700562104558)
(0.0012769587577986,18.4843371401913)
(0.0012930936968652,18.4984949535324)
(0.00130892325197416,18.5125277386221)
(0.00132443943494276,18.5264337970519)
(0.00133963489287386,18.5402116397683)
(0.00135450290554591,18.5538599825854)
(0.00136903738064988,18.5673777413298)
(0.00138323284699111,18.5807640266507)
(0.00139708444578054,18.5940181385217)
(0.0014105879201453,18.6071395604655)
(0.00142373960299187,18.6201279535318)
(0.00143653640335858,18.6329831500564)
(0.00144897579139475,18.6457051472325)
(0.00146105578210477,18.6582941005221)
(0.00147277491799443,18.6707503169354)
(0.00148413225075503,18.6830742482061)
(0.00149512732211815,18.6952664838894)
(0.00150576014401104,18.7073277444068)
(0.00151603117813785,18.7192588740637)
(0.0015259413151075,18.7310608340618)
(0.00153549185322411,18.7427346955299)
(0.0015446844770493,18.7542816325915)
(0.00155352123584068,18.7657029154917)
(0.00156200452196371,18.7769999037989)
(0.0015701370493683,18.7881740396999)
(0.00157792183221407,18.7992268414027)
(0.0015853621637225,18.8101598966628)
(0.00159246159532639,18.8209748564434)
(0.00159922391618152,18.8316734287238)
(0.00160565313309817,18.8422573724642)
(0.0016117534509438,18.8527284917365)
(0.00161752925356256,18.86308863003)
(0.00162298508525071,18.8733396647367)
(0.00162812563282188,18.8834835018235)
(0.00163295570829001,18.8935220706953)
(0.00163748023219341,18.9034573192518)
(0.00164170421757804,18.9132912091415)
(0.00164563275465372,18.9230257112144)
(0.00164927099613267,18.9326628011739)
(0.00165262414325633,18.9422044554279)
(0.0016556974325119,18.9516526471395)
(0.00165849612303794,18.9610093424743)
(0.00166102548471434,18.970276497044)
(0.00166329078693005,18.9794560525432)
(0.00166529728801915,18.9885499335759)
(0.00166705022535398,18.9975600446692)
(0.00166855480608174,19.0064882674705)
(0.00166981619849033,19.0153364581231)
(0.00167083952398654,19.0241064448167)
(0.00167162984966975,19.0328000255071)
(0.00167219218148236,19.0414189658023)
(0.00167253145791838,19.0499649970069)
(0.0016726525442701,19.0584398143221)
(0.00167256022739297,19.0668450751951)
(0.00167225921096836,19.0751823978115)
(0.0016717541112437,19.0834533597275)
(0.00167104945322937,19.0916594966334)
(0.00167014966733217,19.0998023012463)
(0.00166905908640503,19.1078832223232)
(0.00166778194319284,19.1159036637914)
(0.00166632236815515,19.1238649839898)
(0.00166468438764628,19.1317684950159)
(0.00166287192243407,19.1396154621734)
(0.00166088878653932,19.147407103515)
(0.00165873868637786,19.1551445894758)
(0.00165642522018849,19.1628290425917)
(0.00165395187773001,19.1704615372988)
(0.00165132204023167,19.1780430998085)
(0.00164853898058166,19.1855747080544)
(0.001645605863739,19.1930572917056)
(0.00164252574735501,19.2004917322436)
(0.00163930158259081,19.2078788630972)
(0.00163593621511839,19.2152194698331)
(0.00163243238629283,19.2225142903968)
(0.0016287927344848,19.2297640154013)
(0.00162501979656176,19.23696928846)
(0.00162111600950813,19.2441307065599)
(0.00161708371217464,19.2512488204728)
(0.00161292514714756,19.2583241352012)
(0.00160864246272932,19.2653571104555)
(0.00160423771502247,19.2723481611607)
(0.00159971287010919,19.2792976579901)
(0.00159506980631957,19.2862059279226)
(0.00159031031658156,19.2930732548223)
(0.00158543611084664,19.299899880039)
(0.00158044881858519,19.3066860030251)
(0.00157534999134619,19.3134317819706)
(0.00157014110537584,19.3201373344519)
(0.00156482356429077,19.3268027380938)
(0.00155939870180068,19.3334280312439)
(0.00155386778447692,19.340013213657)
(0.00154823201456231,19.3465582471898)
(0.00154249253281905,19.3530630565035)
(0.00153665042141075,19.3595275297745)
(0.00153070670681568,19.3659515194119)
(0.00152466236276747,19.3723348427816)
(0.00151851831322086,19.378677282936)
(0.00151227543533916,19.3849785893494)
(0.00150593456250091,19.3912384786583)
(0.00149949648732267,19.3974566354066)
(0.00149296196469586,19.4036327127961)
(0.00148633171483447,19.4097663334414)
(0.00147960642633156,19.4158570901295)
(0.00147278675922171,19.4219045465847)
(0.00146587334804719,19.4279082382389)
(0.00145886680492511,19.4338676730066)
(0.00145176772261315,19.4397823320667)
(0.00144457667757127,19.4456516706497)
(0.00143729423301678,19.4514751188323)
(0.0014299209419703,19.4572520823383)
(0.00142245735028959,19.4629819433485)
(0.00141490399968895,19.4686640613176)
(0.00140726143074097,19.4742977738009)
(0.00139953018585802,19.4798823972903)
(0.00139171081225022,19.4854172280609)
(0.00138380386485735,19.490901543028)
(0.00137580990925099,19.4963346006167)
(0.00136772952450417,19.5017156416428)
(0.00135956330602503,19.5070438902083)
(0.00135131186835116,19.5123185546096)
(0.00134297584790111,19.5175388282617)
(0.00133455590567989,19.5227038906367)
(0.00132605272993439,19.5278129082198)
(0.00131746703875542,19.5328650354821)
(0.00130879958262254,19.5378594158712)
(0.00130005114688802,19.5427951828212)
(0.00129122255419579,19.5476714607824)
(0.00128231466683185,19.5524873662714)
(0.00127332838900204,19.5572420089433)
(0.00126426466903335,19.5619344926865)
(0.00125512450149466,19.5665639167409)
(0.00124590892923296,19.5711293768413)
(0.00123661904532122,19.5756299663859)
(0.00122725599491382,19.5800647776331)
(0.00121782097700547,19.5844329029254)
(0.00120831524608987,19.5887334359431)
(0.00119874011371425,19.5929654729901)
(0.00118909694992571,19.59712811431)
(0.00117938718460581,19.6012204654382)
(0.00116961230868962,19.605241638588)
(0.00115977387526564,19.6091907540742)
(0.00114987350055304,19.6130669417758)
(0.0011399128647529,19.6168693426389)
(0.0011298937127701,19.6205971102216)
(0.00111981785480284,19.6242494122834)
(0.0011096871667966,19.6278254324201)
(0.00109950359076008,19.6313243717467)
(0.0010892691349401,19.6347454506291)
(0.00107898587385343,19.6380879104675)
(0.00106865594817299,19.6413510155323)
(0.00105828156446663,19.6445340548534)
(0.00104786499478661,19.6476363441661)
(0.00103740857610842,19.6506572279125)
(0.00102691470961752,19.6535960813009)
(0.00101638585984309,19.6564523124231)
(0.00100582455363815,19.6592253644295)
(0.000995233379005589,19.6619147177627)
(0.000984614983770053,19.6645198924485)
(0.000973972074095997,19.6670404504431)
(0.000963307412852357,19.6694759980354)
(0.000952623817824871,19.6718261883024)
(0.000941924159777283,19.6740907236131)
(0.000931211360363114,19.6762693581807)
(0.000920488389889997,19.6783619006554)
(0.000909758264938869,19.6803682167554)
(0.000899024045841063,19.6822882319293)
(0.000888288834016189,19.6841219340425)
(0.00087755576917454,19.6858693760823)
(0.000866828026387923,19.6875306788711)
(0.000856108813033352,19.6891060337797)
(0.000845401365614309,19.6905957054302)
(0.000834708946464781,19.6920000343781)
(0.000824034840341586,19.6933194397603)
(0.000813382350911074,19.6945544218977)
(0.000802754797136348,19.6957055648382)
(0.000792155509571969,19.6967735388264)
(0.000781587826573043,19.697759102684)
(0.000771055090426252,19.698663106086)
(0.000760560643410531,19.6994864917175)
(0.000750107823795647,19.7002302972929)
(0.000739699961786992,19.7008956574222)
(0.000729340375425394,19.7014838053067)
(0.00071903236645086,19.7019960742478)
(0.000708779216139622,19.7024338989511)
(0.000698584181123828,19.702798816611)
(0.000688450489203689,19.7030924677582)
(0.000678381335161739,19.703316596855)
(0.000668379876589412,19.7034730526245)
(0.000658449229735843,19.7035637880997)
(0.000648592465389235,19.7035908603795)
(0.000638812604800875,19.7035564300807)
(0.000629112615662153,19.7034627604776)
(0.000619495408144789,19.7033122163182)
(0.000609963831014395,19.7031072623143)
(0.000600520667827513,19.7028504612977)
(0.000591168633222098,19.702544472043)
(0.000581910369311227,19.7021920467551)
(0.000572748442189605,19.7017960282231)
(0.000563685338562432,19.7013593466464)
(0.000554723462505475,19.7008850161378)
(0.000545865132365418,19.7003761309129)
(0.000537112577808867,19.699835861177)
(0.000528467937028119,19.6992674487218)
(0.000519933254111531,19.6986742022479)
(0.000511510476585663,19.6980594924295)
(0.000503201453136194,19.6974267467408)
(0.000495007931513825,19.6967794440649)
(0.000486931556631187,19.6961211091067)
(0.000478973868855996,19.695455306634)
(0.000471136302505239,19.6947856355711)
(0.000463420184544679,19.6941157229709)
(0.000455826733497175,19.6934492178908)
(0.000448357058562961,19.6927897851997)
(0.000441012158954181,19.692141099343)
(0.000433792923445508,19.6915068380911)
(0.000426700130141943,19.6908906762988)
(0.000419734446464295,19.6902962797011)
(0.000412896429352224,19.6897272987694)
(0.000406186525683928,19.6891873626537)
(0.000399605072911184,19.6886800732319)
(0.000393152299907502,19.688208999288)
(0.00038682832802678,19.6877776708398)
(0.000380633172369065,19.687389573633)
(0.000374566743249452,19.6870481438185)
(0.000368628847865609,19.6867567628284)
(0.000362819192158729,19.6865187524617)
(0.000357137382862269,19.6863373701913)
(0.000351582929732184,19.6862158047015)
(0.000346155247951904,19.6861571716619)
(0.000340853660704809,19.6861645097432)
(0.000335677401906428,19.6862407768788)
(0.00033062561908822,19.6863888467718)
(0.000325697376424344,19.6866115056501)
(0.000320891657892408,19.6869114492655)
(0.000316207370558892,19.6872912801354)
(0.000311643347979594,19.6877535050218)
(0.000307198353705113,19.6883005326444)
(0.000302871084881269,19.6889346716183)
(0.000298660175933902,19.6896581286134)
(0.000294564202327552,19.6904730067242)
(0.000290581684387222,19.6913813040446)
(0.000286711091172362,19.6923849124378)
(0.000282950844392042,19.6934856164933)
(0.000279299322350419,19.6946850926626)
(0.000275754863911382,19.6959849085636)
(0.000272315772471401,19.6973865224473)
(0.000268980319929647,19.6988912828164)
(0.000265746750644487,19.7005004281896)
(0.000262613285365638,19.7022150870026)
(0.000259578125131382,19.7040362776404)
(0.00025663945512042,19.7059649085921)
(0.00025379544844822,19.7080017787245)
(0.000251044269897868,19.7101475776678)
(0.000248384079575785,19.7124028863085)
(0.00024581303648295,19.7147681773855)
(0.000243329301992594,19.7172438161858)
(0.000240931043225733,19.7198300613369)
(0.000238616436316213,19.7225270656925)
(0.000236383669557488,19.7253348773102)
(0.000234230946423651,19.7282534405194)
(0.000232156488457814,19.7312825970786)
(0.000230158538021372,19.7344220874204)
(0.000228235360898203,19.7376715519849)
(0.000226385248748382,19.7410305326408)
(0.0002246065214066,19.7444984741943)
(0.000222897529020942,19.7480747259867)
(0.00022125665402839,19.7517585435795)
(0.00021968231296393,19.7555490905294)
(0.000218172958100805,19.7594454402527)
(0.000216727078920102,19.7634465779779)
(0.000215343203408429,19.7675514027901)
(0.00021401989918322,19.7717587297633)
(0.00021275577444569,19.7760672921832)
(0.0002115494787623,19.7804757438581)
(0.00021039970367611,19.7849826615177)
(0.000209305183150125,19.7895865472983)
(0.000208264693845388,19.794285831312)
(0.000207277055237202,19.7990788742985)
(0.000206341129573482,19.8039639703556)
(0.000205455821679903,19.8089393497456)
(0.000204620078617059,19.8140031817735)
(0.000203832889195458,19.8191535777331)
(0.000203093283354713,19.8243885939138)
(0.000202400331413832,19.8297062346657)
(0.000201753143199969,19.8351044555144)
(0.000201150867063499,19.8405811663189)
(0.000200592688787655,19.8461342344673)
(0.000200077830401368,19.851761488101)
(0.000199605548904261,19.8574607193588)
(0.000199175134913046,19.8632296876357)
(0.000198785911238775,19.869066122843)
(0.000198437231404604,19.8749677286656)
(0.000198128478113819,19.8809321858034)
(0.000197859061677952,19.8869571551901)
(0.000197628418414797,19.8930402811787)
(0.000197436009026103,19.8991791946856)
(0.000197281316964577,19.9053715162827)
(0.000197163846799665,19.9116148592301)
(0.000197083122591334,19.9179068324389)
(0.000197038686280781,19.9242450433576)
(0.00019703009610664,19.9306271007718)
(0.000197056925054842,19.9370506175117)
(0.000197118759349852,19.943513213059)
(0.000197215196994458,19.950012516046)
(0.000197345846364762,19.956546166643)
(0.000197510324866443,19.9631118188262)
(0.000197708257657716,19.9697071425229)
(0.000197939276443777,19.976329825629)
(0.00019820301834686,19.9829775758964)
(0.000198499124855322,19.9896481226867)
(0.000198827240854503,19.9963392185895)
(0.000199187013741397,20.0030486409044)
(0.000199578092624487,20.0097741929862)
(0.000200000127609392,20.0165137054525)
(0.00020045276917034,20.0232650372559)
(0.000200935667606812,20.0300260766211)
(0.00020144847258411,20.0367947418498)
(0.00020199083275599,20.0435689819953)
(0.000202562395466995,20.0503467774108)
(0.000203162806531605,20.0571261401739)
(0.000203791710086845,20.0639051143927)
(0.00020444874851465,20.070681776397)
(0.000205133562429848,20.0774542348197)
(0.000205845790729396,20.0842206305738)
(0.000206585070698203,20.0909791367299)
(0.000207351038166712,20.0977279583003)
(0.000208143327715248,20.1044653319347)
(0.000208961572920058,20.1111895255346)
(0.000209805406635934,20.1178988377907)
(0.000210674461310299,20.1245915976505)
(0.000211568369323704,20.1312661637213)
(0.000212486763351759,20.1379209236153)
(0.00021342927674367,20.1445542932416)
(0.000214395543912695,20.1511647160513)
(0.000215385200734055,20.157750662242)
(0.000216397884946009,20.164310627925)
(0.000217433236550099,20.1708431342638)
(0.000218490898206787,20.1773467265848)
(0.000219570515622986,20.1838199734694)
(0.00022067173792828,20.1902614658277)
(0.000221794218036906,20.1966698159631)
(0.000222937612992848,20.2030436566265)
(0.000224101584295697,20.2093816400689)
(0.000225285798205195,20.2156824370933)
(0.000226489926022669,20.2219447361096)
(0.000227713644347818,20.2281672421965)
(0.000228956635309561,20.234348676173)
(0.000230218586769913,20.2404877736818)
(0.000231499192500051,20.2465832842874)
(0.000232798152327964,20.2526339705911)
(0.000234115172257264,20.2586386073648)
(0.00023544996455689,20.2645959807055)
(0.000236802247821637,20.270504887212)
(0.000238171747003511,20.2763641331849)
(0.000239558193414105,20.2821725338516)
(0.000240961324698247,20.2879289126169)
(0.000242380884779259,20.29363210034)
(0.000243816623776272,20.2992809346388)
(0.000245268297894053,20.304874259222)
(0.00024673566928588,20.3104109232482)
(0.000248218505890004,20.3158897807147)
(0.000249716581240275,20.3213096898734)
(0.000251229674251494,20.3266695126752)
(0.000252757568980084,20.3319681142424)
(0.000254300054360615,20.3372043623691)
(0.000255856923918749,20.3423771270486)
(0.000257427975461112,20.3474852800286)
(0.000259013010742584,20.3525276943917)
(0.000260611835111462,20.3575032441633)
(0.000262224257132913,20.3624108039433)
(0.000263850088191106,20.3672492485641)
(0.000265489142070338,20.3720174527711)
(0.000267141234515483,20.3767142909278)
(0.000268806182772005,20.3813386367422)
(0.000270483805105758,20.3858893630162)
(0.000272173920302762,20.3903653414149)
(0.000273876347149118,20.3947654422575)
(0.000275590903891179,20.3990885343262)
(0.000277317407676084,20.4033334846953)
(0.000279055673972756,20.4074991585778)
(0.000280805515973435,20.4115844191898)
(0.000282566743975842,20.4155881276308)
(0.000284339164746049,20.419509142782)
(0.000286122580862173,20.4233463212186)
(0.000287916790039037,20.4270985171386)
(0.000289721584433966,20.4307645823052)
(0.000291536749933949,20.4343433660049)
(0.000293362065424472,20.4378337150186)
(0.000295197302040384,20.4412344736071)
(0.000297042222399265,20.4445444835101)
(0.000298896579817869,20.4477625839585)
(0.000300760117512326,20.4508876117003)
(0.000302632567782937,20.4539184010398)
(0.000304513651184527,20.4568537838901)
(0.000306403075683504,20.4596925898396)
(0.00030830053580292,20.4624336462315)
(0.000310205711757056,20.4650757782577)
(0.000312118268577211,20.467617809067)
(0.000314037855230634,20.4700585598869)
(0.000315964103734709,20.4723968501615)
(0.000317896628268753,20.4746314977035)
(0.000319835024286056,20.4767613188623)
(0.000321778867628938,20.4787851287082)
(0.000323727713649935,20.4807017412326)
(0.000325681096342392,20.4825099695658)
(0.00032763852748399,20.4842086262116)
(0.000329599495796999,20.4857965232997)
(0.000331563466129165,20.4872724728567)
(0.000333529878659447,20.4886352870954)
(0.000335498148132932,20.4898837787229)
(0.00033746766312943,20.4910167612685)
(0.000339437785370418,20.4920330494304)
(0.000341407849069052,20.4929314594428)
(0.000343377160328162,20.493710809463)
(0.00034534499659103,20.4943699199772)
(0.000347310606149944,20.4949076142284)
(0.000349273207717356,20.495322718662)
(0.000351231990064526,20.4956140633931)
(0.000353186111732338,20.4957804826918)
(0.000355134700818912,20.4958208154886)
(0.000357076854848415,20.4957339058983)
(0.000359011640725244,20.4955186037619)
(0.000360938094777532,20.4951737652061)
(0.000362855222893552,20.4946982532202)
(0.000364762000754335,20.4940909382482)
(0.000366657374165359,20.4933506987964)
(0.000368540259489787,20.4924764220549)
(0.000370409544185253,20.4914670045327)
(0.00037226408744578,20.4903213527034)
(0.000374102720949794,20.4890383836623)
(0.000375924249714795,20.4876170257924)
(0.000377727453058574,20.4860562194379)
(0.000379511085666444,20.4843549175841)
(0.000381273878763239,20.4825120865419)
(0.000383014541388385,20.4805267066354)
(0.000384731761771691,20.4783977728911)
(0.000386424208807028,20.4761242957264)
(0.000388090533620419,20.4737053016367)
(0.000389729371228605,20.471139833879)
(0.000391339342283604,20.4684269531492)
(0.000392919054898309,20.4655657382542)
(0.000394467106547711,20.4625552867733)
(0.000395982086039905,20.4593947157106)
(0.000397462575550664,20.4560831621356)
(0.000398907152715027,20.4526197838089)
(0.000400314392769055,20.4490037597948)
(0.00040168287073463,20.4452342910556)
(0.000403011163640041,20.4413106010289)
(0.000404297852768831,20.4372319361862)
(0.000405541525929437,20.4329975665695)
(0.000406740779737964,20.4286067863079)
(0.000407894221906486,20.4240589141105)
(0.000409000473529396,20.4193532937365)
(0.00041005817136024,20.4144892944395)
(0.000411065970071852,20.4094663113883)
(0.000412022544492611,20.4042837660604)
(0.000412926591811925,20.3989411066101)
(0.000413776833748416,20.3934378082091)
(0.000414572018674427,20.3877733733605)
(0.000415310923690969,20.3819473321852)
(0.00041599235664747,20.3759592426814)
(0.000416615158101192,20.3698086909565)
(0.000417178203211529,20.3634952914318)
(0.000417680403564858,20.357018687021)
(0.000418120708926065,20.3503785492816)
(0.000418498108913356,20.3435745785412)
(0.000418811634593351,20.3366065039974)
(0.000419060359994015,20.3294740837944)
(0.000419243403533368,20.322177105075)
(0.000419359929362452,20.3147153840101)
(0.000419409148621369,20.3070887658061)
(0.000419390320607796,20.2992971246917)
(0.000419302753857623,20.2913403638852)
(0.000419145807137917,20.2832184155431)
(0.000418918890352724,20.2749312406919)
(0.00041862146536258,20.2664788291435)
(0.00041825304671895,20.2578611993974)
(0.000417813202315129,20.2490783985288)
(0.00041730155395541,20.2401305020659)
(0.000416717777844581,20.2310176138577)
(0.000416061605000039,20.2217398659327)
(0.000415332821589002,20.2122974183512)
(0.000414531269193467,20.2026904590533)
(0.000413656845005687,20.192919203702)
(0.000412709501957074,20.1829838955259)
(0.000411689248783469,20.1728848051608)
(0.00041059615002982,20.1626222304929)
(0.000409430325997274,20.1521964965057)
(0.000408191952635756,20.1416079551309)
(0.000406881261384982,20.1308569851053)
(0.000405498538966886,20.119943991837)
(0.000404044127132318,20.1088694072788)
(0.000402518422364811,20.0976336898147)
(0.000400921875543982,20.086237324157)
(0.000399254991571174,20.0746808212578)
(0.000397518328959654,20.062964718236)
(0.000395712499391522,20.0510895783198)
(0.000393838167243396,20.0390559908078)
(0.000391896049082639,20.0268645710481)
(0.000389886913135726,20.0145159604382)
(0.000387811578730171,20.0020108264454)
(0.000385670915711142,19.9893498626495)
(0.000383465843833722,19.9765337888085)
(0.000381197332131548,19.9635633509479)
(0.000378866398262236,19.9504393214751)
(0.000376474107829931,19.9371624993181)
(0.000374021573684903,19.9237337100913)
(0.000371509955200046,19.9101538062868)
(0.000368940457523813,19.8964236674926)
(0.000366314330808928,19.8825442006378)
(0.00036363286941603,19.8685163402658)
(0.00036089741109118,19.8543410488341)
(0.000358109336115952,19.8400193170416)
(0.00035527006642876,19.8255521641841)
(0.000352381064715707,19.810940638536)
(0.000349443833469342,19.7961858177596)
(0.000346459914013365,19.7812888093406)
(0.000343430885491347,19.7662507510496)
(0.000340358363817338,19.7510728114294)
(0.000337244000586271,19.7357561903063)
(0.000334089481941889,19.7203021193267)
(0.000330896527400015,19.7047118625149)
(0.000327666888624871,19.6889867168544)
(0.000324402348156242,19.6731280128893)
(0.000321104718085271,19.6571371153455)
(0.000317775838676792,19.6410154237708)
(0.000314417576936132,19.6247643731907)
(0.000311031825118461,19.6083854347808)
(0.000307620499178963,19.5918801165524)

};
\addplot [contour gnuplot = {contour label style={nodes={text=black}}},densely dashed,contour prepared, point meta=0.65, contour/label distance=10cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(8.2136504126062e-05,17.4738175251882)
(8.2388507193186e-05,17.4697997550484)
(8.26685667870319e-05,17.4659714820827)
(8.29778787465072e-05,17.4623334937379)
(8.33176954752349e-05,17.4588865649374)
(8.36893278416392e-05,17.4556314574167)
(8.40941470694414e-05,17.4525689189955)
(8.45335866097626e-05,17.4496996827899)
(8.50091439856394e-05,17.4470244663632)
(8.5522382599413e-05,17.4445439708175)
(8.60749334930976e-05,17.4422588798271)
(8.6668497051524e-05,17.4401698586147)
(8.7304844637763e-05,17.4382775528722)
(8.798582015004e-05,17.4365825876287)
(8.87133414891386e-05,17.4350855660661)
(8.94894019250545e-05,17.4337870682862)
(9.03160713514821e-05,17.4326876500298)
(9.11954974165675e-05,17.4317878413525)
(9.21299065182364e-05,17.4310881452581)
(9.31216046523361e-05,17.430589036293)
(9.41729781017743e-05,17.4302909591045)
(9.52864939548419e-05,17.430194326967)
(9.6464700440954e-05,17.430299520277)
(9.77102270721134e-05,17.4306068850228)
(9.90257845785431e-05,17.4311167312305)
(0.000100414164627111,17.4318293313901)
(0.000101878239311392,17.4327449188662)
(0.000103420960402513,17.433863686295)
(0.000105045358350224,17.4351857839728)
(0.000106754541024071,17.436711318239)
(0.000108551692184942,17.4384403498573)
(0.000110440069677802,17.4403728923986)
(0.000112423003336943,17.4425089106293)
(0.000114503892595726,17.4448483189091)
(0.000116686203793424,17.4473909796013)
(0.000118973467172542,17.4501367014995)
(0.000121369273560733,17.4530852382745)
(0.000123877270732287,17.4562362869444)
(0.000126501159445051,17.4595894863717)
(0.000129244689149607,17.4631444157913)
(0.000132111653368492,17.4669005933719)
(0.00013510588474431,17.4708574748148)
(0.000138231249756686,17.475014451993)
(0.000141491643109147,17.4793708516346)
(0.000144890981788164,17.4839259340523)
(0.000148433198797846,17.4886788919234)
(0.000152122236575013,17.4936288491229)
(0.000155962040090649,17.498774859612)
(0.000159956549645088,17.5041159063864)
(0.000164109693365571,17.5096509004855)
(0.000168425379416235,17.5153786800667)
(0.000172907487931913,17.5212980095468)
(0.000177559862688556,17.5274075788136)
(0.000182386302524494,17.533706002509)
(0.000187390552528104,17.5401918193891)
(0.000192576295008901,17.5468634917598)
(0.000197947140270457,17.5537194049942)
(0.000203506617204933,17.5607578671312)
(0.000209258163730355,17.5679771085599)
(0.000215205117093148,17.5753752817901)
(0.000221350704059717,17.5829504613132)
(0.000227698031022192,17.5907006435534)
(0.00023425007404464,17.598623746914)
(0.000241009668877264,17.6067176119182)
(0.000247979500967291,17.6149800014482)
(0.000255162095496162,17.623408601084)
(0.000262559807473892,17.6320010195435)
(0.000270174811922132,17.6407547892265)
(0.000278009094178462,17.6496673668628)
(0.000286064440355117,17.6587361342678)
(0.000294342427986022,17.6679583992061)
(0.000302844416896468,17.6773313963637)
(0.00031157154033024,17.6868522884322)
(0.000320524696369242,17.6965181673038)
(0.000329704539680711,17.7063260553792)
(0.000339111473627331,17.7162729069893)
(0.000348745642775088,17.7263556099304)
(0.000358606925833618,17.7365709871135)
(0.000368694929063176,17.7469157983292)
(0.000379008980181723,17.7573867421251)
(0.000389548122804774,17.7679804577983)
(0.000400311111449621,17.7786935275011)
(0.000411296407134321,17.7895224784579)
(0.000422502173600389,17.8004637852947)
(0.000433926274186664,17.8115138724765)
(0.000445566269379904,17.8226691168534)
(0.00045741941506576,17.8339258503115)
(0.000469482661501643,17.8452803625265)
(0.000481752653030672,17.8567289038178)
(0.00049422572855337,17.8682676880984)
(0.000506897922771188,17.8798928959184)
(0.000519764968213134,17.8916006775971)
(0.000532822298053788,17.9033871564396)
(0.000546065049728044,17.9152484320338)
(0.00055948806934466,17.9271805836218)
(0.000573085916897572,17.9391796735406)
(0.000586852872270494,17.9512417507269)
(0.000600782942027061,17.963362854279)
(0.000614869866975277,17.9755390170701)
(0.000629107130491757,17.987766269406)
(0.000643487967587663,18.0000406427206)
(0.000658005374695135,18.0123581733013)
(0.000672652120149401,18.0247149060377)
(0.000687420755338877,18.0371068981855)
(0.000702303626492045,18.0495302231376)
(0.000717292887067306,18.0619809741951)
(0.000732380510708832,18.0744552683299)
(0.000747558304728908,18.0869492499298)
(0.000762817924074763,18.0994590945198)
(0.000778150885735443,18.1119810124494)
(0.000793548583542395,18.1245112525393)
(0.000809002303315523,18.1370461056779)
(0.000824503238304648,18.1495819083612)
(0.000840042504875491,18.162115046166)
(0.000855611158387648,18.1746419571514)
(0.000871200209211684,18.1871591351776)
(0.000886800638831698,18.199663133138)
(0.000902403415979674,18.2121505660945)
(0.000917999512747885,18.2246181143113)
(0.000933579920626002,18.2370625261795)
(0.00094913566641024,18.2494806210265)
(0.0009646578279327,18.2618692918041)
(0.000980137549560348,18.2742255076501)
(0.000995566057414308,18.2865463163185)
(0.00101093467426214,18.2988288464726)
(0.00102623483403724,18.3110703098378)
(0.00104145809594225,18.3232680032099)
(0.00105659615809469,18.3354193103153)
(0.00107164087067682,18.34752170352)
(0.00108658424855313,18.3595727453863)
(0.00110141848332252,18.371570090073)
(0.00111613595477476,18.3835114845802)
(0.00113072924172392,18.3953947698351)
(0.00114519113219453,18.4072178816205)
(0.00115951463293931,18.4189788513446)
(0.00117369297827081,18.4306758066529)
(0.00118771963819198,18.4423069718828)
(0.00120158832581419,18.4538706683628)
(0.00121529300405459,18.4653653145575)
(0.00122882789160717,18.4767894260599)
(0.00124218746818559,18.4881416154355)
(0.00125536647903844,18.4994205919186)
(0.00126835993874066,18.5106251609662)
(0.00128116313426742,18.5217542236706)
(0.00129377162735955,18.5328067760383)
(0.00130618125619227,18.5437819081345)
(0.00131838813636071,18.5546788031028)
(0.00133038866119893,18.5654967360598)
(0.00134217950145032,18.5762350728739)
(0.00135375760430935,18.5868932688302)
(0.00136512019185681,18.5974708671881)
(0.00137626475891177,18.6079674976371)
(0.00138718907032498,18.6183828746559)
(0.00139789115773943,18.6287167957805)
(0.00140836931584566,18.6389691397868)
(0.00141862209815887,18.6491398647943)
(0.00142864831234699,18.6592290062955)
(0.00143844701513829,18.6692366751175)
(0.00144801750683842,18.6791630553215)
(0.00145735932548589,18.689008402046)
(0.00146647224067642,18.6987730392986)
(0.00147535624708516,18.7084573577038)
(0.00148401155771671,18.7180618122105)
(0.00149243859691172,18.7275869197654)
(0.00150063799313904,18.7370332569585)
(0.00150861057160141,18.746401457644)
(0.00151635734668225,18.7556922105438)
(0.00152387951426052,18.7649062568372)
(0.0015311784439194,18.7740443877422)
(0.00153825567107405,18.7831074420927)
(0.00154511288904288,18.792096303916)
(0.00155175194108509,18.8010119000162)
(0.00155817481242722,18.8098551975652)
(0.00156438362229935,18.8186272017075)
(0.00157038061600154,18.8273289531818)
(0.00157616815701883,18.8359615259621)
(0.00158174871920323,18.8445260249233)
(0.00158712487903886,18.8530235835328)
(0.00159229930800629,18.8614553615726)
(0.0015972747650599,18.8698225428937)
(0.00160205408923218,18.8781263332057)
(0.00160664019237677,18.8863679579041)
(0.00161103605206131,18.8945486599373)
(0.0016152447046203,18.9026696977161)
(0.00161926923837716,18.9107323430666)
(0.0016231127870428,18.9187378792284)
(0.00162677852329859,18.9266875989005)
(0.00163026965256902,18.9345828023353)
(0.00163358940698974,18.9424247954819)
(0.00163674103957499,18.9502148881809)
(0.00163972781858803,18.9579543924103)
(0.00164255302211719,18.9656446205838)
(0.00164521993285941,18.9732868839021)
(0.0016477318331128,18.9808824907579)
(0.00165009199997832,18.9884327451943)
(0.00165230370077085,18.9959389454181)
(0.00165437018863905,19.0034023823666)
(0.0016562946983928,19.0108243383285)
(0.00165808044253618,19.0182060856198)
(0.00165973060750457,19.0255488853132)
(0.00166124835010272,19.0328539860209)
(0.00166263679414123,19.0401226227313)
(0.00166389902726795,19.0473560156981)
(0.00166503809799088,19.0545553693823)
(0.00166605701288872,19.0617218714458)
(0.00166695873400465,19.0688566917958)
(0.00166774617641963,19.0759609816801)
(0.00166842220600013,19.0830358728321)
(0.00166898963731598,19.0900824766642)
(0.00166945123172344,19.0971018835099)
(0.0016698096956087,19.1040951619122)
(0.00167006767878663,19.1110633579588)
(0.0016702277730501,19.1180074946622)
(0.00167029251086437,19.1249285713843)
(0.00167026436420193,19.1318275633036)
(0.00167014574351223,19.138705420925)
(0.00166993899682168,19.1455630696306)
(0.00166964640895853,19.15240140927)
(0.00166927020089783,19.1592213137903)
(0.00166881252922141,19.1660236309028)
(0.00166827548568808,19.1728091817873)
(0.00166766109690917,19.1795787608314)
(0.00166697132412484,19.1863331354042)
(0.00166620806307631,19.1930730456631)
(0.00166537314396969,19.1997992043936)
(0.00166446833152686,19.2065122968788)
(0.00166349532511932,19.2132129807998)
(0.00166245575898034,19.2199018861645)
(0.00166135120249206,19.2265796152643)
(0.00166018316054287,19.2332467426567)
(0.00165895307395174,19.2399038151746)
(0.00165766231995564,19.2465513519589)
(0.00165631221275648,19.2531898445153)
(0.00165490400412411,19.2598197567928)
(0.00165343888405217,19.2664415252841)
(0.00165191798146359,19.2730555591459)
(0.00165034236496252,19.2796622403391)
(0.00164871304363005,19.2862619237863)
(0.0016470309678606,19.2928549375478)
(0.00164529703023667,19.2994415830138)
(0.00164351206643894,19.3060221351115)
(0.00164167685618972,19.3125968425279)
(0.00163979212422709,19.3191659279456)
(0.00163785854130772,19.3257295882918)
(0.00163587672523612,19.3322879949998)
(0.00163384724191833,19.338841294281)
(0.00163177060643843,19.3453896074085)
(0.00162964728415546,19.3519330310095)
(0.00162747769181981,19.3584716373676)
(0.00162526219870674,19.3650054747326)
(0.00162300112776616,19.3715345676388)
(0.00162069475678652,19.3780589172299)
(0.00161834331957226,19.3845785015899)
(0.00161594700713279,19.3910932760808)
(0.00161350596888227,19.3976031736844)
(0.00161102031384896,19.4041081053491)
(0.00160849011189283,19.4106079603412)
(0.00160591539493084,19.4171026065992)
(0.00160329615816849,19.4235918910913)
(0.0016006323613373,19.430075640176)
(0.00159792392993666,19.4365536599641)
(0.00159517075648016,19.4430257366829)
(0.0015923727017448,19.449491637042)
(0.00158952959602292,19.4559511086)
(0.00158664124037628,19.4624038801315)
(0.00158370740789105,19.4688496619948)
(0.001580727844934,19.4752881465)
(0.00157770227240863,19.4817190082762)
(0.0015746303870111,19.4881419046389)
(0.0015715118624855,19.4945564759567)
(0.00156834635087778,19.5009623460164)
(0.00156513348378817,19.5073591223883)
(0.00156187287362136,19.5137463967894)
(0.00155856411483451,19.5201237454457)
(0.00155520678518225,19.5264907294527)
(0.00155180044695858,19.5328468951352)
(0.00154834464823539,19.5391917744043)
(0.00154483892409685,19.5455248851138)
(0.00154128279786998,19.5518457314144)
(0.00153767578235047,19.5581538041061)
(0.00153401738102382,19.5644485809891)
(0.00153030708928134,19.570729527213)
(0.00152654439563074,19.576996095624)
(0.00152272878290102,19.5832477271105)
(0.00151885972944124,19.5894838509474)
(0.00151493671031311,19.5957038851384)
(0.00151095919847671,19.601907236757)
(0.00150692666596936,19.608093302286)
(0.0015028385850772,19.614261467956)
(0.00149869442949905,19.620411110082)
(0.00149449367550231,19.6265415953998)
(0.00149023580307055,19.6326522814005)
(0.00148592029704239,19.6387425166651)
(0.00148154664824137,19.6448116411977)
(0.00147711435459617,19.6508589867585)
(0.00147262292225134,19.6568838771965)
(0.00146807186666732,19.662885628782)
(0.00146346071371026,19.668863550539)
(0.00145878900073027,19.6748169445779)
(0.00145405627762847,19.6807451064288)
(0.00144926210791187,19.6866473253757)
(0.00144440606973556,19.6925228847905)
(0.00143948775693224,19.6983710624699)
(0.00143450678002796,19.7041911309722)
(0.00142946276724396,19.709982357957)
(0.00142435536548389,19.7157440065261)
(0.00141918424130589,19.7214753355672)
(0.00141394908187897,19.7271756001002)
(0.00140864959592311,19.7328440516267)
(0.00140328551463256,19.7384799384824)
(0.00139785659258147,19.7440825061941)
(0.00139236260861166,19.7496509978398)
(0.00138680336670147,19.755184654415)
(0.0013811786968153,19.7606827152023)
(0.00137548845573315,19.7661444181482)
(0.00136973252785934,19.7715690002444)
(0.00136391082601008,19.7769556979171)
(0.00135802329217882,19.7823037474223)
(0.0013520698982789,19.7876123852494)
(0.00134605064686286,19.7928808485322)
(0.0013399655718176,19.7981083754696)
(0.00133381473903473,19.8032942057551)
(0.0013275982470554,19.808437581016)
(0.00132131622768893,19.8135377452638)
(0.0013149688466046,19.8185939453557)
(0.00130855630389576,19.8236054314672)
(0.00130207883461571,19.8285714575779)
(0.00129553670928448,19.8334912819703)
(0.00128893023436618,19.8383641677421)
(0.00128225975271572,19.8431893833327)
(0.00127552564399474,19.8479662030652)
(0.00126872832505582,19.8526939077032)
(0.00126186825029436,19.8573717850245)
(0.00125494591196756,19.8619991304105)
(0.00124796184047983,19.8665752474537)
(0.00124091660463404,19.871099448582)
(0.00123381081184811,19.8755710557016)
(0.00122664510833627,19.8799894008576)
(0.00121942017925444,19.8843538269142)
(0.00121213674880937,19.8886636882532)
(0.00120479558033085,19.8929183514912)
(0.00119739747630662,19.8971171962171)
(0.00118994327837959,19.901259615748)
(0.00118243386730678,19.9053450179041)
(0.00117487016287988,19.9093728258031)
(0.00116725312380668,19.9133424786723)
(0.0011595837475534,19.9172534326801)
(0.00115186307014747,19.921105161784)
(0.00114409216594065,19.9248971585962)
(0.00113627214733184,19.9286289352652)
(0.00112840416445006,19.9323000243727)
(0.0011204894047969,19.9359099798452)
(0.00111252909284868,19.9394583778775)
(0.00110452448961797,19.942944817869)
(0.00109647689217472,19.9463689233696)
(0.00108838763312691,19.9497303430342)
(0.00108025808006071,19.9530287515833)
(0.0010720896349404,19.9562638507696)
(0.00106388373346814,19.9594353703461)
(0.00105564184440376,19.9625430690346)
(0.00104736546884487,19.9655867354926)
(0.0010390561394677,19.9685661892751)
(0.00103071541972875,19.9714812817893)
(0.00102234490302792,19.9743318972391)
(0.00101394621183343,19.9771179535563)
(0.00100552099676913,19.9798394033156)
(0.000997070935664623,19.9824962346306)
(0.000988597732568993,19.9850884720269)
(0.000980103116728653,19.9876161772892)
(0.000971588841530137,19.9900794502794)
(0.000963056683408563,19.9924784297219)
(0.000954508440722592,19.9948132939523)
(0.000945945932596819,19.9970842616268)
(0.000937370997732483,19.9992915923888)
(0.000928785493187556,20.0014355874877)
(0.000920191293127222,20.0035165903491)
(0.000911590287545857,20.0055349870912)
(0.000902984380961719,20.0074912069842)
(0.000894375491085518,20.0093857228508)
(0.000885765547464164,20.0112190514035)
(0.000877156490101062,20.0129917535173)
(0.000868550268054266,20.0147044344331)
(0.000859948838014006,20.0163577438919)
(0.000851354162860982,20.017952376195)
(0.000842768210207106,20.0194890701907)
(0.000834192950920122,20.0209686091834)
(0.000825630357633874,20.0223918207656)
(0.000817082403245833,20.0237595765705)
(0.00080855105940361,20.0250727919449)
(0.000800038294982345,20.026332425541)
(0.000791546074554548,20.0275394788285)
(0.00078307635685456,20.0286949955256)
(0.000774631093239203,20.0298000609495)
(0.000766212226146861,20.0308558012887)
(0.00075782168755659,20.0318633827963)
(0.000749461397449665,20.0328240109069)
(0.000741133262275149,20.0337389292792)
(0.000732839173421853,20.0346094187651)
(0.000724581005698549,20.0354367963096)
(0.000716360615824567,20.0362224137827)
(0.000708179840932883,20.0369676567474)
(0.000700040497087715,20.0376739431672)
(0.000691944377818782,20.0383427220552)
(0.000683893252674315,20.0389754720717)
(0.000675888865794911,20.0395737000706)
(0.000667932934510238,20.0401389396025)
(0.000660027147960815,20.0406727493758)
(0.000652173165746776,20.0411767116832)
(0.000644372616605721,20.0416524307959)
(0.000636627097121676,20.0421015313318)
(0.000628938170467095,20.0425256566016)
(0.000621307365179865,20.0429264669385)
(0.000613736173977316,20.0433056380151)
(0.00060622605260887,20.0436648591538)
(0.000598778418749363,20.044005831634)
(0.00059139465093477,20.0443302670008)
(0.000584076087541863,20.0446398853816)
(0.000576824025813698,20.0449364138119)
(0.000569639720932324,20.0452215845767)
(0.000562524385140261,20.0454971335706)
(0.000555479186912255,20.0457647986805)
(0.000548505250178577,20.0460263181943)
(0.000541603653601174,20.0462834292388)
(0.000534775429903887,20.04653786625)
(0.00052802156525775,20.0467913594783)
(0.00052134299872255,20.0470456335308)
(0.000514740621745327,20.0473024059542)
(0.000508215277716855,20.0475633858576)
(0.000501767761586627,20.0478302725794)
(0.000495398819537158,20.048104754398)
(0.000489109148717882,20.0483885072877)
(0.000482899397039281,20.0486831937206)
(0.000476770163027354,20.0489904615148)
(0.000470721995738717,20.0493119427293)
(0.000464755394736364,20.0496492526051)
(0.000458870810126079,20.050003988553)
(0.00045306864265332,20.050377729186)
(0.000447349243860351,20.050772033398)
(0.000441712916303216,20.0511884394852)
(0.00043615991382813,20.0516284643111)
(0.000430690441906621,20.0520936025134)
(0.000425304658028775,20.0525853257501)
(0.00042000267215378,20.0531050819856)
(0.000414784547216834,20.0536542948132)
(0.000409650299691392,20.0542343628133)
(0.000404599900205686,20.0548466589457)
(0.000399633274212217,20.0554925299737)
(0.000394750302709,20.056173295918)
(0.000389950823011067,20.0568902495402)
(0.000385234629570788,20.0576446558513)
(0.000380601474845394,20.0584377516468)
(0.000376051070210052,20.0592707450636)
(0.000371583086914713,20.0601448151588)
(0.000367197157082938,20.0610611115086)
(0.000362892874750795,20.062020753825)
(0.000358669796943844,20.0630248315894)
(0.000354527444790205,20.0640744037021)
(0.000350465304667593,20.065170498145)
(0.000346482829382219,20.066314111658)
(0.000342579439377321,20.067506209427)
(0.000338754523969106,20.0687477247828)
(0.000335007442607845,20.0700395589102)
(0.000331337526161769,20.0713825805664)
(0.000327744078221463,20.072777625808)
(0.000324226376422357,20.0742254977265)
(0.000320783673782957,20.0757269661919)
(0.000317415200056364,20.0772827676036)
(0.000314120163092744,20.0788936046491)
(0.000310897750210238,20.0805601460706)
(0.000307747129571964,20.0822830264387)
(0.000304667451566647,20.0840628459347)
(0.000301657850190487,20.085900170141)
(0.000298717444427893,20.08779552984)
(0.000295845339628636,20.0897494208227)
(0.000293040628879144,20.0917623037071)
(0.000290302394365564,20.0938346037668)
(0.00028762970872632,20.0959667107723)
(0.000285021636391878,20.0981589788429)
(0.00028247723490953,20.1004117263135)
(0.000279995556250987,20.1027252356146)
(0.000277575648100701,20.1050997531684)
(0.000275216555122786,20.1075354893005)
(0.000272917320204553,20.1100326181702)
(0.000270676985674696,20.1125912777186)
(0.000268494594494238,20.1152115696376)
(0.000266369191418365,20.117893559359)
(0.000264299824127492,20.1206372760669)
(0.000262285544325751,20.1234427127332)
(0.000260325408805406,20.1263098261778)
(0.000258418480475603,20.129238537155)
(0.000256563829354059,20.1322287304668)
(0.000254760533520299,20.1352802551043)
(0.000253007680029211,20.1383929244184)
(0.000251304365783748,20.1415665163208)
(0.000249649698365663,20.1448007735159)
(0.000248042796823364,20.1480954037646)
(0.000246482792415958,20.1514500801814)
(0.000244968829312739,20.1548644415642)
(0.000243500065247449,20.1583380927587)
(0.000242075672126732,20.161870605057)
(0.000240694836592353,20.1654615166314)
(0.000239356760536811,20.1691103330026)
(0.000238060661572121,20.1728165275441)
(0.000236805773451647,20.1765795420216)
(0.000235591346444976,20.1803987871669)
(0.000234416647665915,20.1842736432879)
(0.000233280961353835,20.1882034609124)
(0.000232183589108724,20.1921875614661)
(0.000231123850080338,20.1962252379837)
(0.000230101081112025,20.2003157558537)
(0.00022911463683991,20.2044583535934)
(0.000228163889748173,20.2086522436554)
(0.000227248230181334,20.2128966132636)
(0.000226367066314533,20.2171906252767)
(0.00022551982408288,20.221533419079)
(0.00022470594707109,20.2259241114956)
(0.000223924896364683,20.2303617977317)
(0.000223176150364144,20.2348455523333)
(0.000222459204563516,20.2393744301669)
(0.000221773571294998,20.243947467418)
(0.000221118779441186,20.2485636826048)
(0.000220494374116676,20.2532220776051)
(0.000219899916320831,20.2579216386951)
(0.000219334982563575,20.2626613375965)
(0.000218799164466099,20.2674401325314)
(0.000218292068338487,20.2722569692803)
(0.000217813314736248,20.277110782243)
(0.000217362537997796,20.2820004954989)
(0.000216939385764996,20.2869250238645)
(0.000216543518488827,20.2918832739456)
(0.000216174608922318,20.2968741451823)
(0.000215832341602852,20.301896530884)
(0.000215516412325971,20.3069493192528)
(0.000215226527612779,20.3120313943915)
(0.000214962404173031,20.3171416372965)
(0.000214723768365979,20.3222789268313)
(0.000214510355660986,20.3274421406796)
(0.000214321910099886,20.3326301562763)
(0.000214158183763023,20.3378418517133)
(0.000214018936240829,20.3430761066212)
(0.000213903934112749,20.3483318030211)
(0.000213812950435214,20.3536078261491)
(0.000213745764240327,20.3589030652499)
(0.000213702160046797,20.3642164143384)
(0.000213681927384588,20.3695467729293)
(0.000213684860334639,20.3748930467324)
(0.000213710757084912,20.380254148314)
(0.000213759419503914,20.3856289977225)
(0.000213830652732726,20.3910165230792)
(0.000213924264796469,20.3964156611317)
(0.000214040066235996,20.4018253577721)
(0.000214177869760523,20.4072445685179)
(0.000214337489921738,20.4126722589566)
(0.000214518742809865,20.4181074051539)
(0.000214721445771995,20.4235489940251)
(0.000214945417152925,20.4289960236712)
(0.000215190476058587,20.4344475036796)
(0.000215456442142069,20.4399024553889)
(0.000215743135412114,20.4453599121208)
(0.000216050376063882,20.4508189193776)
(0.000216377984331643,20.456278535007)
(0.000216725780363008,20.461737829336)
(0.000217093584114183,20.4671958852729)
(0.000217481215265668,20.4726517983805)
(0.000217888493157752,20.4781046769205)
(0.000218315236745052,20.4835536418698)
(0.000218761264569321,20.4889978269117)
(0.000219226394749677,20.4944363784012)
(0.000219710444989343,20.4998684553073)
(0.000220213232597965,20.505293229132)
(0.000220734574528529,20.5107098838093)
(0.000221274287427876,20.5161176155834)
(0.000221832187699789,20.5215156328691)
(0.000222408091579603,20.5269031560949)
(0.000223001815219306,20.5322794175301)
(0.000223613174782057,20.5376436610976)
(0.0002242419865451,20.5429951421733)
(0.000224888067010014,20.5483331273734)
(0.00022555123301929,20.5536568943312)
(0.000226231301878223,20.5589657314642)
(0.000226928091481148,20.5642589377326)
(0.00022764142044106,20.569535822391)
(0.000228371108221705,20.5747957047329)
(0.000229116975271261,20.5800379138312)
(0.000229878843156743,20.5852617882737)
(0.000230656534698355,20.5904666758955)
(0.000231449874103,20.5956519335095)
(0.000232258687096239,20.6008169266343)
(0.000233082801052014,20.6059610292226)
(0.00023392204511952,20.611083623389)
(0.000234776250346626,20.6161840991382)
(0.0002356452497993,20.6212618540952)
(0.000236528878676574,20.6263162932371)
(0.000237426974420561,20.6313468286272)
(0.000238339376821147,20.6363528791523)
(0.000239265928114991,20.6413338702631)
(0.000240206473078493,20.646289233719)
(0.000241160859114481,20.6512184073361)
(0.000242128936332344,20.6561208347401)
(0.000243110557621427,20.6609959651241)
(0.000244105578717501,20.665843253011)
(0.000245113858262181,20.6706621580204)
(0.000246135257855173,20.6754521446423)
(0.000247169642099278,20.680212682014)
(0.000248216878638086,20.6849432437038)
(0.000249276838186346,20.6896433075)
(0.000250349394552986,20.6943123552045)
(0.0002514344246568,20.6989498724326)
(0.000252531808534831,20.7035553484173)
(0.000253641429343491,20.7081282758198)
(0.00025476317335246,20.7126681505445)
(0.000255896929931464,20.7171744715592)
(0.000257042591529964,20.72164674072)
(0.000258200053649879,20.7260844626017)
(0.000259369214811408,20.7304871443317)
(0.000260549976512058,20.7348542954293)
(0.000261742243178971,20.7391854276489)
(0.000262945922114647,20.743480054827)
(0.000264160923436171,20.7477376927337)
(0.000265387160008033,20.7519578589272)
(0.000266624547368645,20.7561400726126)
(0.000267873003650652,20.7602838545028)
(0.000269132449495117,20.7643887266839)
(0.000270402807959685,20.7684542124828)
(0.000271684004420794,20.7724798363369)
(0.000272975966470011,20.7764651236679)
(0.000274278623804582,20.7804096007563)
(0.000275591908112233,20.7843127946193)
(0.000276915752950313,20.78817423289)
(0.000278250093619304,20.7919934436988)
(0.000279594867030759,20.7957699555567)
(0.000280950011569707,20.7995032972397)
(0.000282315466951552,20.8031929976752)
(0.0002836911740735,20.8068385858294)
(0.000285077074860519,20.8104395905963)
(0.000286473112105872,20.8139955406882)
(0.000287879229306199,20.8175059645263)
(0.000289295370491185,20.8209703901339)
(0.000290721480047786,20.8243883450295)
(0.000292157502539025,20.8277593561218)
(0.000293603382517335,20.8310829496054)
(0.00029505906433246,20.8343586508579)
(0.000296524491933883,20.8375859843381)
(0.000297999608667774,20.8407644734851)
(0.000299484357068449,20.8438936406193)
(0.000300978678644331,20.8469730068447)
(0.000302482513658401,20.8500020919522)
(0.000303995800903144,20.8529804143253)
(0.000305518477469981,20.8559074908469)
(0.000307050478513213,20.8587828368086)
(0.000308591737008488,20.8616059658217)
(0.000310142183505818,20.8643763897306)
(0.000311701745877204,20.8670936185289)
(0.000313270349058902,20.8697571602781)
(0.000314847914788431,20.8723665210288)
(0.000316434361336392,20.8749212047458)
(0.00031802960323322,20.8774207132357)
(0.000319633550990999,20.8798645460791)
(0.000321246110820494,20.8822522005659)
(0.000322867184343601,20.8845831716353)
(0.00032449666830139,20.8868569518195)
(0.000326134454258015,20.8890730311932)
(0.000327780428300754,20.8912308973268)
(0.00032943447073646,20.8933300352463)
(0.00033109645578481,20.8953699273969)
(0.000332766251268669,20.8973500536146)
(0.000334443718302039,20.8992698911017)
(0.000336128710975999,20.9011289144103)
(0.000337821076043163,20.9029265954315)
(0.000339520652601153,20.9046624033921)
(0.000341227271775696,20.9063358048579)
(0.000342940756403934,20.9079462637444)
(0.000344660920718598,20.909493241336)
(0.000346387570033771,20.9109761963116)
(0.000348120500432939,20.9123945847795)
(0.000349859498460133,20.91374786032)
(0.000351604340814954,20.9150354740362)
(0.000353354794052336,20.916256874614)
(0.000355110614287945,20.9174115083902)
(0.000356871546910098,20.9184988194298)
(0.000358637326299171,20.9195182496121)
(0.000360407675555451,20.9204692387261)
(0.000362182306236428,20.9213512245744)
(0.000363960918104551,20.9221636430868)
(0.000365743198886442,20.9229059284429)
(0.00036752882404464,20.9235775132034)
(0.000369317456562905,20.924177828451)
(0.000371108746746116,20.92470630394)
(0.000372902332035821,20.925162368255)
(0.00037469783684246,20.9255454489782)
(0.000376494872395289,20.9258549728656)
(0.000378293036610994,20.9260903660312)
(0.000380091913981976,20.92625105414)
(0.000381891075485237,20.9263364626091)
(0.000383690078512796,20.9263460168158)
(0.000385488466824479,20.9262791423141)
(0.000387285770523895,20.9261352650582)
(0.000389081506058404,20.9259138116324)
(0.000390875176243702,20.9256142094883)
(0.000392666270313759,20.9252358871876)
(0.000394454263996606,20.9247782746509)
(0.000396238619616526,20.9242408034117)
(0.000398018786223038,20.9236229068756)
(0.000399794199747029,20.9229240205838)
(0.000401564283184314,20.9221435824806)
(0.000403328446806761,20.9212810331842)
(0.000405086088401099,20.9203358162611)
(0.000406836593535367,20.9193073785022)
(0.000408579335852938,20.9181951702019)
(0.000410313677393901,20.9169986454374)
(0.00041203896894351,20.9157172623501)
(0.000413754550407324,20.9143504834263)
(0.000415459751212556,20.9128977757788)
(0.000417153890735061,20.9113586114272)
(0.000418836278751292,20.9097324675763)
(0.000420506215914474,20.9080188268944)
(0.000422162994254164,20.9062171777871)
(0.000423805897698263,20.90432701467)
(0.000425434202616478,20.9023478382374)
(0.000427047178384161,20.9002791557262)
(0.000428644087965371,20.8981204811766)
(0.000430224188513931,20.8958713356875)
(0.000431786731991228,20.893531247666)
(0.000433330965799401,20.8910997530713)
(0.000434856133428506,20.8885763956527)
(0.000436361475116328,20.8859607271801)
(0.000437846228519243,20.8832523076678)
(0.000439309629392732,20.8804507055908)
(0.000440750912279996,20.8775554980927)
(0.000442169311207126,20.874566271186)
(0.000443564060383292,20.8714826199432)
(0.000444934394904393,20.8683041486794)
(0.00044627955145862,20.865030471126)
(0.000447598769032405,20.861661210594)
(0.000448891289615194,20.858196000129)
(0.000450156358901592,20.854634482656)
(0.000451393226989383,20.8509763111133)
(0.000452601149071942,20.8472211485782)
(0.000453779386123737,20.8433686683806)
(0.000454927205577486,20.8394185542079)
(0.000456043881991672,20.835370500199)
(0.000457128697707197,20.8312242110273)
(0.000458180943491978,20.8269794019753)
(0.000459199919172328,20.8226357989968)
(0.000460184934250087,20.8181931387706)
(0.000461135308504501,20.813651168743)
(0.000462050372577937,20.8090096471611)
(0.000462929468544574,20.8042683430959)
(0.000463771950461321,20.7994270364557)
(0.000464577184900236,20.7944855179903)
(0.000465344551461882,20.7894435892858)
(0.000466073443269057,20.7843010627505)
(0.000466763267440433,20.7790577615915)
(0.000467413445543764,20.7737135197839)
(0.000468023414028356,20.7682681820306)
(0.000468592624636553,20.7627216037154)
(0.000469120544794144,20.7570736508474)
(0.000469606657979605,20.7513241999994)
(0.00047005046407217,20.745473138238)
(0.000470451479678854,20.7395203630491)
(0.00047080923844049,20.7334657822556)
(0.000471123291317119,20.7273093139303)
(0.00047139320685287,20.7210508863037)
(0.000471618571420776,20.714690437666)
(0.000471798989447847,20.708227916266)
(0.000471934083620879,20.7016632802048)
(0.000472023495073459,20.6949964973264)
(0.000472066883554748,20.6882275451057)
(0.000472063927580565,20.6813564105326)
(0.000472014324567407,20.6743830899952)
(0.00047191779095009,20.66730758916)
(0.000471774062283608,20.660129922852)
(0.000471582893329965,20.6528501149325)
(0.000471344058130698,20.6454681981777)
(0.000471057350065815,20.637984214156)
(0.000470722581899853,20.6303982131076)
(0.00047033958581594,20.6227102538225)
(0.000469908213438439,20.6149204035217)
(0.000469428335845135,20.6070287377394)
(0.00046889984356955,20.5990353402073)
(0.000468322646594287,20.5909403027408)
(0.000467696674335995,20.5827437251298)
(0.000467021875622863,20.5744457150307)
(0.000466298218665172,20.5660463878633)
(0.000465525691019774,20.557545866712)
(0.000464704299549021,20.5489442822299)
(0.000463834070374911,20.5402417725494)
(0.000462915048829002,20.5314384831968)
(0.000461947299398696,20.522534567012)
(0.000460930905670503,20.5135301840756)
(0.000459865970270722,20.5044255016394)
(0.000458752614804142,20.4952206940659)
(0.000457590979791095,20.4859159427723)
(0.000456381224603403,20.4765114361822)
(0.000455123527399483,20.4670073696844)
(0.000453818085059005,20.4574039455989)
(0.00045246511311741,20.4477013731501)
(0.000451064845700477,20.4378998684482)
(0.000449617535459212,20.4279996544782)
(0.000448123453505172,20.4180009610969)
(0.000446582889346365,20.4079040250389)
(0.000444996150823813,20.3977090899296)
(0.000443363564048791,20.3874164063082)
(0.000441685473340729,20.3770262316586)
(0.000439962241165704,20.3665388304488)
(0.000438194248075484,20.3559544741801)
(0.000436381892646908,20.3452734414443)
(0.000434525591421429,20.3344960179902)
(0.000432625778844638,20.3236224967995)
(0.000430682907205466,20.3126531781713)
(0.00042869744657473,20.301588369816)
(0.000426669884742754,20.2904283869581)
(0.00042460072715557,20.2791735524481)
(0.000422490496849406,20.2678241968838)
(0.000420339734382893,20.2563806587404)
(0.000418148997766559,20.2448432845094)
(0.000415918862389102,20.2332124288469)
(0.00041364992093983,20.2214884547305)
(0.000411342783326771,20.2096717336245)
(0.000408998076589762,20.1977626456548)
(0.000406616444807973,20.1857615797912)
(0.000404198549001107,20.1736689340393)
(0.000401745067023743,20.161485115639)
(0.000399256693451973,20.1492105412728)
(0.000396734139461758,20.1368456372811)
(0.000394178132698202,20.124390839885)
(0.000391589417135026,20.1118465954173)
(0.000388968752923518,20.0992133605602)
(0.000386316916230199,20.0864916025902)
(0.000383634699062432,20.0736817996301)
(0.000380922909081258,20.0607844409071)
(0.000378182369400657,20.0478000270173)
(0.000375413918372542,20.0347290701964)
(0.000372618409356683,20.0215720945952)
(0.000369796710474865,20.008329636562)
(0.000366949704348558,19.9950022449285)
(0.000364078287819399,19.9815904813009)
(0.00036118337165176,19.9680949203556)
(0.000358265880216805,19.9545161501386)
(0.000355326751157346,19.9408547723682)
(0.000352366935032918,19.927111402741)
(0.00034938739494448,19.9132866712414)
(0.000346389106138214,19.899381222452)
(0.000343373055587908,19.8853957158671)
(0.000340340241555464,19.8713308262071)
(0.000337291673129124,19.857187243734)
(0.000334228369739024,19.8429656745678)
(0.000331151360649768,19.8286668410024)
(0.000328061684429766,19.8142914818215)
(0.000324960388397127,19.7998403526134)
(0.000321848528041931,19.7853142260848)
(0.000318727166424838,19.7707138923722)
(0.000315597373551997,19.7560401593515)
(0.000312460225726285,19.7412938529438)
(0.000309316804875042,19.726475817419)
(0.000306168197854455,19.7115869156944)
(0.000303015495730867,19.6966280296295)
(0.000299859793039393,19.6816000603151)
(0.000296702187020213,19.6665039283577)
(0.000293543776833093,19.6513405741571)
(0.000290385662750707,19.6361109581777)
(0.00028722894533144,19.6208160612126)
(0.000284074724572397,19.60545688464)
(0.000280924099043521,19.5900344506712)
(0.000277778165003686,19.5745498025897)
(0.000274638015499802,19.5590040049818)
(0.00027150473945004,19.5433981439559)
(0.000268379420712343,19.5277333273526)
(0.000265263137139492,19.5120106849435)
(0.000262156959622076,19.4962313686182)
(0.000259061951120793,19.48039655256)
(0.000255979165689589,19.4645074334081)
(0.000252909647491243,19.448565230408)
(0.000249854429806991,19.4325711855476)
(0.000246814534042013,19.4165265636795)
(0.000243790968728508,19.4004326526289)
(0.000240784728528242,19.3842907632864)
(0.000237796793236515,19.368102229686)
(0.000234828126789485,19.3518684090664)
(0.000231879676276928,19.3355906819165)
(0.000228952370962476,19.3192704520043)
(0.000226047121313471,19.3029091463884)
(0.000223164818042595,19.2865082154124)
(0.000220306331163455,19.270069132681)
(0.000217472509062328,19.2535933950182)
(0.000214664177588321,19.2370825224066)
(0.000211882139164159,19.2205380579085)
(0.000209127171919859,19.2039615675665)
(0.00020640002885154,19.1873546402863)
(0.000203701437007574,19.1707188876985)
(0.000201032096704333,19.1540559440005)
(0.000198392680773682,19.1373674657789)
(0.000195783833844405,19.120655131811)
(0.000193206171659665,19.1039206428455)
(0.000190660280432573,19.087165721363)
(0.000188146716241876,19.0703921113148)
(0.000185666004469724,19.0536015778423)
(0.000183218639283377,19.036795906973)
(0.000180805083162662,19.0199769052979)
(0.000178425766474886,19.0031463996258)
(0.000176081087098831,18.9863062366177)
(0.000173771410099329,18.9694582823999)
(0.000171497067453849,18.9526044221554)
(0.000169258357832351,18.9357465596959)
(0.000167055546431617,18.9188866170112)
(0.000164888864865056,18.9020265337998)
(0.000162758511108928,18.8851682669776)
(0.000160664649505706,18.8683137901677)
(0.000158607410825239,18.8514650931698)
(0.000156586892384153,18.8346241814095)
(0.000154603158223811,18.8177930753694)
(0.000152656239346993,18.8009738100008)
(0.000150746134013275,18.7841684341167)
(0.00014887280809295,18.7673790097674)
(0.000147036195479134,18.750607611598)
(0.000145236198557568,18.7338563261896)
(0.00014347268873342,18.717127251383)
(0.000141745507014254,18.700422495588)
(0.000140054464648141,18.6837441770759)
(0.000138399343815733,18.6670944232587)
(0.000136779898374941,18.6504753699537)
(0.000135195854656707,18.6338891606356)
(0.000133646912310192,18.6173379456755)
(0.000132132745195535,18.6008238815689)
(0.000130653002322216,18.5843491301532)
(0.000129207308830862,18.5679158578146)
(0.000127795267016235,18.551526234687)
(0.000126416457388978,18.5351824338425)
(0.000125070439773584,18.5188866304748)
(0.000123756754439919,18.5026410010771)
(0.000122474923265524,18.4864477226144)
(0.000121224450925817,18.470308971693)
(0.000120004826109226,18.454226923726)
(0.00011881552275419,18.438203752098)
(0.000117656001304903,18.4222416273292)
(0.000116525709982605,18.4063427162398)
(0.000115424086069183,18.3905091811168)
(0.000114350557199803,18.3747431788833)
(0.000113304542661248,18.3590468602726)
(0.000112285454692675,18.3434223690074)
(0.000111292699785435,18.3278718409863)
(0.000110325679978669,18.3123974034779)
(0.000109383794147391,18.2970011743244)
(0.000108466439279802,18.281685261156)
(0.000107573011740663,18.2664517606167)
(0.000106702908517575,18.2513027576039)
(0.000105855528447138,18.236240324522)
(0.000105030273418019,18.2212665205519)
(0.000104226549548073,18.2063833909374)
(0.000103443768332793,18.1915929662901)
(0.000102681347762478,18.1768972619134)
(0.000101938713405648,18.1622982771476)
(0.000101215299456411,18.1477979947365)
(0.000100510549743617,18.1333983802179)
(9.98239186998481e-05,18.119101381337)
(9.91548722884515e-05,18.1049089274864)
(9.85028888870232e-05,18.090822929172)
(9.7867460125968e-05,18.0768452775061)
(9.72480916809571e-05,18.0629778437295)
(9.66443040183336e-05,18.0492224787628)
(9.60556330927401e-05,18.0355810127875)
(9.54816309964777e-05,18.022055254859)
(9.49218665603381e-05,18.0086469925508)
(9.43759259058979e-05,17.995357991632)
(9.38434129495037e-05,17.9821899957771)
(9.3323949858426e-05,17.9691447263103)
(9.28171774599079e-05,17.956223881984)
(9.23227556040795e-05,17.9434291387918)
(9.184036348196e-05,17.9307621498163)
(9.13696999000101e-05,17.9182245451125)
(9.09104835129421e-05,17.9058179316265)
(9.0462453016732e-05,17.8935438931492)
(9.00253673040067e-05,17.8814039903059)
(8.95990055842119e-05,17.8693997605804)
(8.91831674711753e-05,17.8575327183746)
(8.8777673040899e-05,17.8458043551019)
(8.83823628626055e-05,17.8342161393152)
(8.79970980062567e-05,17.8227695168677)
(8.76217600299396e-05,17.8114659111063)
(8.72562509506764e-05,17.8003067230974)
(8.69004932023649e-05,17.7892933318824)
(8.65544295846938e-05,17.7784270947637)
(8.62180232069913e-05,17.7677093476181)
(8.58912574310706e-05,17.7571414052384)
(8.5574135817217e-05,17.7467245616993)
(8.52666820775301e-05,17.7364600907479)
(8.49689400408749e-05,17.7263492462161)
(8.4680973633727e-05,17.7163932624534)
(8.44028668811984e-05,17.7065933547776)
(8.41347239325137e-05,17.6969507199425)
(8.38766691151708e-05,17.6874665366185)
(8.36288470219561e-05,17.678141965886)
(8.33914226349039e-05,17.668978151737)
(8.31645814901818e-05,17.6599762215845)
(8.29485298877557e-05,17.6511372867747)
(8.2743495149536e-05,17.6424624431025)
(8.25497259295305e-05,17.6339527713239)
(8.23674925793355e-05,17.6256093376652)
(8.21970875720701e-05,17.6174331943253)
(8.20388259876245e-05,17.6094253799676)
(8.18930460618217e-05,17.6015869201994)
(8.17601098018128e-05,17.5939188280354)
(8.16404036697169e-05,17.5864221043421)
(8.15343393361972e-05,17.5790977382609)
(8.14423545053122e-05,17.5719467076058)
(8.1364913811634e-05,17.5649699792338)
(8.13025097902311e-05,17.5581685093843)
(8.12556639197363e-05,17.5515432439857)
(8.12249277383017e-05,17.5450951189243)
(8.12108840318274e-05,17.5388250602759)
(8.12141480934176e-05,17.5327339844945)
(8.12353690525778e-05,17.5268227985573)
(8.12752312722105e-05,17.5210924000633)
(8.13344558110166e-05,17.515543677283)
(8.14138019484392e-05,17.5101775091568)
(8.15140687688223e-05,17.5049947652416)
(8.16360968009855e-05,17.4999963056013)
(8.17807697089412e-05,17.4951829806421)
(8.19490160290168e-05,17.4905556308898)
(8.21418109481645e-05,17.486115086708)

};
\end{axis}
\end{tikzpicture}


==> diss_vs_vort_all2.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \times \vec{u} \right\rVert$},
			xlabel={$\left\lVert \varepsilon \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6cm,
			height=4cm
			]
\addplot [dashed]
coordinates {
(8.2136504126062e-05,17.4738175251882)
(8.2388507193186e-05,17.4697997550484)
(8.26685667870319e-05,17.4659714820827)
(8.29778787465072e-05,17.4623334937379)
(8.33176954752349e-05,17.4588865649374)
(8.36893278416392e-05,17.4556314574167)
(8.40941470694414e-05,17.4525689189955)
(8.45335866097626e-05,17.4496996827899)
(8.50091439856394e-05,17.4470244663632)
(8.5522382599413e-05,17.4445439708175)
(8.60749334930976e-05,17.4422588798271)
(8.6668497051524e-05,17.4401698586147)
(8.7304844637763e-05,17.4382775528722)
(8.798582015004e-05,17.4365825876287)
(8.87133414891386e-05,17.4350855660661)
(8.94894019250545e-05,17.4337870682862)
(9.03160713514821e-05,17.4326876500298)
(9.11954974165675e-05,17.4317878413525)
(9.21299065182364e-05,17.4310881452581)
(9.31216046523361e-05,17.430589036293)
(9.41729781017743e-05,17.4302909591045)
(9.52864939548419e-05,17.430194326967)
(9.6464700440954e-05,17.430299520277)
(9.77102270721134e-05,17.4306068850228)
(9.90257845785431e-05,17.4311167312305)
(0.000100414164627111,17.4318293313901)
(0.000101878239311392,17.4327449188662)
(0.000103420960402513,17.433863686295)
(0.000105045358350224,17.4351857839728)
(0.000106754541024071,17.436711318239)
(0.000108551692184942,17.4384403498573)
(0.000110440069677802,17.4403728923986)
(0.000112423003336943,17.4425089106293)
(0.000114503892595726,17.4448483189091)
(0.000116686203793424,17.4473909796013)
(0.000118973467172542,17.4501367014995)
(0.000121369273560733,17.4530852382745)
(0.000123877270732287,17.4562362869444)
(0.000126501159445051,17.4595894863717)
(0.000129244689149607,17.4631444157913)
(0.000132111653368492,17.4669005933719)
(0.00013510588474431,17.4708574748148)
(0.000138231249756686,17.475014451993)
(0.000141491643109147,17.4793708516346)
(0.000144890981788164,17.4839259340523)
(0.000148433198797846,17.4886788919234)
(0.000152122236575013,17.4936288491229)
(0.000155962040090649,17.498774859612)
(0.000159956549645088,17.5041159063864)
(0.000164109693365571,17.5096509004855)
(0.000168425379416235,17.5153786800667)
(0.000172907487931913,17.5212980095468)
(0.000177559862688556,17.5274075788136)
(0.000182386302524494,17.533706002509)
(0.000187390552528104,17.5401918193891)
(0.000192576295008901,17.5468634917598)
(0.000197947140270457,17.5537194049942)
(0.000203506617204933,17.5607578671312)
(0.000209258163730355,17.5679771085599)
(0.000215205117093148,17.5753752817901)
(0.000221350704059717,17.5829504613132)
(0.000227698031022192,17.5907006435534)
(0.00023425007404464,17.598623746914)
(0.000241009668877264,17.6067176119182)
(0.000247979500967291,17.6149800014482)
(0.000255162095496162,17.623408601084)
(0.000262559807473892,17.6320010195435)
(0.000270174811922132,17.6407547892265)
(0.000278009094178462,17.6496673668628)
(0.000286064440355117,17.6587361342678)
(0.000294342427986022,17.6679583992061)
(0.000302844416896468,17.6773313963637)
(0.00031157154033024,17.6868522884322)
(0.000320524696369242,17.6965181673038)
(0.000329704539680711,17.7063260553792)
(0.000339111473627331,17.7162729069893)
(0.000348745642775088,17.7263556099304)
(0.000358606925833618,17.7365709871135)
(0.000368694929063176,17.7469157983292)
(0.000379008980181723,17.7573867421251)
(0.000389548122804774,17.7679804577983)
(0.000400311111449621,17.7786935275011)
(0.000411296407134321,17.7895224784579)
(0.000422502173600389,17.8004637852947)
(0.000433926274186664,17.8115138724765)
(0.000445566269379904,17.8226691168534)
(0.00045741941506576,17.8339258503115)
(0.000469482661501643,17.8452803625265)
(0.000481752653030672,17.8567289038178)
(0.00049422572855337,17.8682676880984)
(0.000506897922771188,17.8798928959184)
(0.000519764968213134,17.8916006775971)
(0.000532822298053788,17.9033871564396)
(0.000546065049728044,17.9152484320338)
(0.00055948806934466,17.9271805836218)
(0.000573085916897572,17.9391796735406)
(0.000586852872270494,17.9512417507269)
(0.000600782942027061,17.963362854279)
(0.000614869866975277,17.9755390170701)
(0.000629107130491757,17.987766269406)
(0.000643487967587663,18.0000406427206)
(0.000658005374695135,18.0123581733013)
(0.000672652120149401,18.0247149060377)
(0.000687420755338877,18.0371068981855)
(0.000702303626492045,18.0495302231376)
(0.000717292887067306,18.0619809741951)
(0.000732380510708832,18.0744552683299)
(0.000747558304728908,18.0869492499298)
(0.000762817924074763,18.0994590945198)
(0.000778150885735443,18.1119810124494)
(0.000793548583542395,18.1245112525393)
(0.000809002303315523,18.1370461056779)
(0.000824503238304648,18.1495819083612)
(0.000840042504875491,18.162115046166)
(0.000855611158387648,18.1746419571514)
(0.000871200209211684,18.1871591351776)
(0.000886800638831698,18.199663133138)
(0.000902403415979674,18.2121505660945)
(0.000917999512747885,18.2246181143113)
(0.000933579920626002,18.2370625261795)
(0.00094913566641024,18.2494806210265)
(0.0009646578279327,18.2618692918041)
(0.000980137549560348,18.2742255076501)
(0.000995566057414308,18.2865463163185)
(0.00101093467426214,18.2988288464726)
(0.00102623483403724,18.3110703098378)
(0.00104145809594225,18.3232680032099)
(0.00105659615809469,18.3354193103153)
(0.00107164087067682,18.34752170352)
(0.00108658424855313,18.3595727453863)
(0.00110141848332252,18.371570090073)
(0.00111613595477476,18.3835114845802)
(0.00113072924172392,18.3953947698351)
(0.00114519113219453,18.4072178816205)
(0.00115951463293931,18.4189788513446)
(0.00117369297827081,18.4306758066529)
(0.00118771963819198,18.4423069718828)
(0.00120158832581419,18.4538706683628)
(0.00121529300405459,18.4653653145575)
(0.00122882789160717,18.4767894260599)
(0.00124218746818559,18.4881416154355)
(0.00125536647903844,18.4994205919186)
(0.00126835993874066,18.5106251609662)
(0.00128116313426742,18.5217542236706)
(0.00129377162735955,18.5328067760383)
(0.00130618125619227,18.5437819081345)
(0.00131838813636071,18.5546788031028)
(0.00133038866119893,18.5654967360598)
(0.00134217950145032,18.5762350728739)
(0.00135375760430935,18.5868932688302)
(0.00136512019185681,18.5974708671881)
(0.00137626475891177,18.6079674976371)
(0.00138718907032498,18.6183828746559)
(0.00139789115773943,18.6287167957805)
(0.00140836931584566,18.6389691397868)
(0.00141862209815887,18.6491398647943)
(0.00142864831234699,18.6592290062955)
(0.00143844701513829,18.6692366751175)
(0.00144801750683842,18.6791630553215)
(0.00145735932548589,18.689008402046)
(0.00146647224067642,18.6987730392986)
(0.00147535624708516,18.7084573577038)
(0.00148401155771671,18.7180618122105)
(0.00149243859691172,18.7275869197654)
(0.00150063799313904,18.7370332569585)
(0.00150861057160141,18.746401457644)
(0.00151635734668225,18.7556922105438)
(0.00152387951426052,18.7649062568372)
(0.0015311784439194,18.7740443877422)
(0.00153825567107405,18.7831074420927)
(0.00154511288904288,18.792096303916)
(0.00155175194108509,18.8010119000162)
(0.00155817481242722,18.8098551975652)
(0.00156438362229935,18.8186272017075)
(0.00157038061600154,18.8273289531818)
(0.00157616815701883,18.8359615259621)
(0.00158174871920323,18.8445260249233)
(0.00158712487903886,18.8530235835328)
(0.00159229930800629,18.8614553615726)
(0.0015972747650599,18.8698225428937)
(0.00160205408923218,18.8781263332057)
(0.00160664019237677,18.8863679579041)
(0.00161103605206131,18.8945486599373)
(0.0016152447046203,18.9026696977161)
(0.00161926923837716,18.9107323430666)
(0.0016231127870428,18.9187378792284)
(0.00162677852329859,18.9266875989005)
(0.00163026965256902,18.9345828023353)
(0.00163358940698974,18.9424247954819)
(0.00163674103957499,18.9502148881809)
(0.00163972781858803,18.9579543924103)
(0.00164255302211719,18.9656446205838)
(0.00164521993285941,18.9732868839021)
(0.0016477318331128,18.9808824907579)
(0.00165009199997832,18.9884327451943)
(0.00165230370077085,18.9959389454181)
(0.00165437018863905,19.0034023823666)
(0.0016562946983928,19.0108243383285)
(0.00165808044253618,19.0182060856198)
(0.00165973060750457,19.0255488853132)
(0.00166124835010272,19.0328539860209)
(0.00166263679414123,19.0401226227313)
(0.00166389902726795,19.0473560156981)
(0.00166503809799088,19.0545553693823)
(0.00166605701288872,19.0617218714458)
(0.00166695873400465,19.0688566917958)
(0.00166774617641963,19.0759609816801)
(0.00166842220600013,19.0830358728321)
(0.00166898963731598,19.0900824766642)
(0.00166945123172344,19.0971018835099)
(0.0016698096956087,19.1040951619122)
(0.00167006767878663,19.1110633579588)
(0.0016702277730501,19.1180074946622)
(0.00167029251086437,19.1249285713843)
(0.00167026436420193,19.1318275633036)
(0.00167014574351223,19.138705420925)
(0.00166993899682168,19.1455630696306)
(0.00166964640895853,19.15240140927)
(0.00166927020089783,19.1592213137903)
(0.00166881252922141,19.1660236309028)
(0.00166827548568808,19.1728091817873)
(0.00166766109690917,19.1795787608314)
(0.00166697132412484,19.1863331354042)
(0.00166620806307631,19.1930730456631)
(0.00166537314396969,19.1997992043936)
(0.00166446833152686,19.2065122968788)
(0.00166349532511932,19.2132129807998)
(0.00166245575898034,19.2199018861645)
(0.00166135120249206,19.2265796152643)
(0.00166018316054287,19.2332467426567)
(0.00165895307395174,19.2399038151746)
(0.00165766231995564,19.2465513519589)
(0.00165631221275648,19.2531898445153)
(0.00165490400412411,19.2598197567928)
(0.00165343888405217,19.2664415252841)
(0.00165191798146359,19.2730555591459)
(0.00165034236496252,19.2796622403391)
(0.00164871304363005,19.2862619237863)
(0.0016470309678606,19.2928549375478)
(0.00164529703023667,19.2994415830138)
(0.00164351206643894,19.3060221351115)
(0.00164167685618972,19.3125968425279)
(0.00163979212422709,19.3191659279456)
(0.00163785854130772,19.3257295882918)
(0.00163587672523612,19.3322879949998)
(0.00163384724191833,19.338841294281)
(0.00163177060643843,19.3453896074085)
(0.00162964728415546,19.3519330310095)
(0.00162747769181981,19.3584716373676)
(0.00162526219870674,19.3650054747326)
(0.00162300112776616,19.3715345676388)
(0.00162069475678652,19.3780589172299)
(0.00161834331957226,19.3845785015899)
(0.00161594700713279,19.3910932760808)
(0.00161350596888227,19.3976031736844)
(0.00161102031384896,19.4041081053491)
(0.00160849011189283,19.4106079603412)
(0.00160591539493084,19.4171026065992)
(0.00160329615816849,19.4235918910913)
(0.0016006323613373,19.430075640176)
(0.00159792392993666,19.4365536599641)
(0.00159517075648016,19.4430257366829)
(0.0015923727017448,19.449491637042)
(0.00158952959602292,19.4559511086)
(0.00158664124037628,19.4624038801315)
(0.00158370740789105,19.4688496619948)
(0.001580727844934,19.4752881465)
(0.00157770227240863,19.4817190082762)
(0.0015746303870111,19.4881419046389)
(0.0015715118624855,19.4945564759567)
(0.00156834635087778,19.5009623460164)
(0.00156513348378817,19.5073591223883)
(0.00156187287362136,19.5137463967894)
(0.00155856411483451,19.5201237454457)
(0.00155520678518225,19.5264907294527)
(0.00155180044695858,19.5328468951352)
(0.00154834464823539,19.5391917744043)
(0.00154483892409685,19.5455248851138)
(0.00154128279786998,19.5518457314144)
(0.00153767578235047,19.5581538041061)
(0.00153401738102382,19.5644485809891)
(0.00153030708928134,19.570729527213)
(0.00152654439563074,19.576996095624)
(0.00152272878290102,19.5832477271105)
(0.00151885972944124,19.5894838509474)
(0.00151493671031311,19.5957038851384)
(0.00151095919847671,19.601907236757)
(0.00150692666596936,19.608093302286)
(0.0015028385850772,19.614261467956)
(0.00149869442949905,19.620411110082)
(0.00149449367550231,19.6265415953998)
(0.00149023580307055,19.6326522814005)
(0.00148592029704239,19.6387425166651)
(0.00148154664824137,19.6448116411977)
(0.00147711435459617,19.6508589867585)
(0.00147262292225134,19.6568838771965)
(0.00146807186666732,19.662885628782)
(0.00146346071371026,19.668863550539)
(0.00145878900073027,19.6748169445779)
(0.00145405627762847,19.6807451064288)
(0.00144926210791187,19.6866473253757)
(0.00144440606973556,19.6925228847905)
(0.00143948775693224,19.6983710624699)
(0.00143450678002796,19.7041911309722)
(0.00142946276724396,19.709982357957)
(0.00142435536548389,19.7157440065261)
(0.00141918424130589,19.7214753355672)
(0.00141394908187897,19.7271756001002)
(0.00140864959592311,19.7328440516267)
(0.00140328551463256,19.7384799384824)
(0.00139785659258147,19.7440825061941)
(0.00139236260861166,19.7496509978398)
(0.00138680336670147,19.755184654415)
(0.0013811786968153,19.7606827152023)
(0.00137548845573315,19.7661444181482)
(0.00136973252785934,19.7715690002444)
(0.00136391082601008,19.7769556979171)
(0.00135802329217882,19.7823037474223)
(0.0013520698982789,19.7876123852494)
(0.00134605064686286,19.7928808485322)
(0.0013399655718176,19.7981083754696)
(0.00133381473903473,19.8032942057551)
(0.0013275982470554,19.808437581016)
(0.00132131622768893,19.8135377452638)
(0.0013149688466046,19.8185939453557)
(0.00130855630389576,19.8236054314672)
(0.00130207883461571,19.8285714575779)
(0.00129553670928448,19.8334912819703)
(0.00128893023436618,19.8383641677421)
(0.00128225975271572,19.8431893833327)
(0.00127552564399474,19.8479662030652)
(0.00126872832505582,19.8526939077032)
(0.00126186825029436,19.8573717850245)
(0.00125494591196756,19.8619991304105)
(0.00124796184047983,19.8665752474537)
(0.00124091660463404,19.871099448582)
(0.00123381081184811,19.8755710557016)
(0.00122664510833627,19.8799894008576)
(0.00121942017925444,19.8843538269142)
(0.00121213674880937,19.8886636882532)
(0.00120479558033085,19.8929183514912)
(0.00119739747630662,19.8971171962171)
(0.00118994327837959,19.901259615748)
(0.00118243386730678,19.9053450179041)
(0.00117487016287988,19.9093728258031)
(0.00116725312380668,19.9133424786723)
(0.0011595837475534,19.9172534326801)
(0.00115186307014747,19.921105161784)
(0.00114409216594065,19.9248971585962)
(0.00113627214733184,19.9286289352652)
(0.00112840416445006,19.9323000243727)
(0.0011204894047969,19.9359099798452)
(0.00111252909284868,19.9394583778775)
(0.00110452448961797,19.942944817869)
(0.00109647689217472,19.9463689233696)
(0.00108838763312691,19.9497303430342)
(0.00108025808006071,19.9530287515833)
(0.0010720896349404,19.9562638507696)
(0.00106388373346814,19.9594353703461)
(0.00105564184440376,19.9625430690346)
(0.00104736546884487,19.9655867354926)
(0.0010390561394677,19.9685661892751)
(0.00103071541972875,19.9714812817893)
(0.00102234490302792,19.9743318972391)
(0.00101394621183343,19.9771179535563)
(0.00100552099676913,19.9798394033156)
(0.000997070935664623,19.9824962346306)
(0.000988597732568993,19.9850884720269)
(0.000980103116728653,19.9876161772892)
(0.000971588841530137,19.9900794502794)
(0.000963056683408563,19.9924784297219)
(0.000954508440722592,19.9948132939523)
(0.000945945932596819,19.9970842616268)
(0.000937370997732483,19.9992915923888)
(0.000928785493187556,20.0014355874877)
(0.000920191293127222,20.0035165903491)
(0.000911590287545857,20.0055349870912)
(0.000902984380961719,20.0074912069842)
(0.000894375491085518,20.0093857228508)
(0.000885765547464164,20.0112190514035)
(0.000877156490101062,20.0129917535173)
(0.000868550268054266,20.0147044344331)
(0.000859948838014006,20.0163577438919)
(0.000851354162860982,20.017952376195)
(0.000842768210207106,20.0194890701907)
(0.000834192950920122,20.0209686091834)
(0.000825630357633874,20.0223918207656)
(0.000817082403245833,20.0237595765705)
(0.00080855105940361,20.0250727919449)
(0.000800038294982345,20.026332425541)
(0.000791546074554548,20.0275394788285)
(0.00078307635685456,20.0286949955256)
(0.000774631093239203,20.0298000609495)
(0.000766212226146861,20.0308558012887)
(0.00075782168755659,20.0318633827963)
(0.000749461397449665,20.0328240109069)
(0.000741133262275149,20.0337389292792)
(0.000732839173421853,20.0346094187651)
(0.000724581005698549,20.0354367963096)
(0.000716360615824567,20.0362224137827)
(0.000708179840932883,20.0369676567474)
(0.000700040497087715,20.0376739431672)
(0.000691944377818782,20.0383427220552)
(0.000683893252674315,20.0389754720717)
(0.000675888865794911,20.0395737000706)
(0.000667932934510238,20.0401389396025)
(0.000660027147960815,20.0406727493758)
(0.000652173165746776,20.0411767116832)
(0.000644372616605721,20.0416524307959)
(0.000636627097121676,20.0421015313318)
(0.000628938170467095,20.0425256566016)
(0.000621307365179865,20.0429264669385)
(0.000613736173977316,20.0433056380151)
(0.00060622605260887,20.0436648591538)
(0.000598778418749363,20.044005831634)
(0.00059139465093477,20.0443302670008)
(0.000584076087541863,20.0446398853816)
(0.000576824025813698,20.0449364138119)
(0.000569639720932324,20.0452215845767)
(0.000562524385140261,20.0454971335706)
(0.000555479186912255,20.0457647986805)
(0.000548505250178577,20.0460263181943)
(0.000541603653601174,20.0462834292388)
(0.000534775429903887,20.04653786625)
(0.00052802156525775,20.0467913594783)
(0.00052134299872255,20.0470456335308)
(0.000514740621745327,20.0473024059542)
(0.000508215277716855,20.0475633858576)
(0.000501767761586627,20.0478302725794)
(0.000495398819537158,20.048104754398)
(0.000489109148717882,20.0483885072877)
(0.000482899397039281,20.0486831937206)
(0.000476770163027354,20.0489904615148)
(0.000470721995738717,20.0493119427293)
(0.000464755394736364,20.0496492526051)
(0.000458870810126079,20.050003988553)
(0.00045306864265332,20.050377729186)
(0.000447349243860351,20.050772033398)
(0.000441712916303216,20.0511884394852)
(0.00043615991382813,20.0516284643111)
(0.000430690441906621,20.0520936025134)
(0.000425304658028775,20.0525853257501)
(0.00042000267215378,20.0531050819856)
(0.000414784547216834,20.0536542948132)
(0.000409650299691392,20.0542343628133)
(0.000404599900205686,20.0548466589457)
(0.000399633274212217,20.0554925299737)
(0.000394750302709,20.056173295918)
(0.000389950823011067,20.0568902495402)
(0.000385234629570788,20.0576446558513)
(0.000380601474845394,20.0584377516468)
(0.000376051070210052,20.0592707450636)
(0.000371583086914713,20.0601448151588)
(0.000367197157082938,20.0610611115086)
(0.000362892874750795,20.062020753825)
(0.000358669796943844,20.0630248315894)
(0.000354527444790205,20.0640744037021)
(0.000350465304667593,20.065170498145)
(0.000346482829382219,20.066314111658)
(0.000342579439377321,20.067506209427)
(0.000338754523969106,20.0687477247828)
(0.000335007442607845,20.0700395589102)
(0.000331337526161769,20.0713825805664)
(0.000327744078221463,20.072777625808)
(0.000324226376422357,20.0742254977265)
(0.000320783673782957,20.0757269661919)
(0.000317415200056364,20.0772827676036)
(0.000314120163092744,20.0788936046491)
(0.000310897750210238,20.0805601460706)
(0.000307747129571964,20.0822830264387)
(0.000304667451566647,20.0840628459347)
(0.000301657850190487,20.085900170141)
(0.000298717444427893,20.08779552984)
(0.000295845339628636,20.0897494208227)
(0.000293040628879144,20.0917623037071)
(0.000290302394365564,20.0938346037668)
(0.00028762970872632,20.0959667107723)
(0.000285021636391878,20.0981589788429)
(0.00028247723490953,20.1004117263135)
(0.000279995556250987,20.1027252356146)
(0.000277575648100701,20.1050997531684)
(0.000275216555122786,20.1075354893005)
(0.000272917320204553,20.1100326181702)
(0.000270676985674696,20.1125912777186)
(0.000268494594494238,20.1152115696376)
(0.000266369191418365,20.117893559359)
(0.000264299824127492,20.1206372760669)
(0.000262285544325751,20.1234427127332)
(0.000260325408805406,20.1263098261778)
(0.000258418480475603,20.129238537155)
(0.000256563829354059,20.1322287304668)
(0.000254760533520299,20.1352802551043)
(0.000253007680029211,20.1383929244184)
(0.000251304365783748,20.1415665163208)
(0.000249649698365663,20.1448007735159)
(0.000248042796823364,20.1480954037646)
(0.000246482792415958,20.1514500801814)
(0.000244968829312739,20.1548644415642)
(0.000243500065247449,20.1583380927587)
(0.000242075672126732,20.161870605057)
(0.000240694836592353,20.1654615166314)
(0.000239356760536811,20.1691103330026)
(0.000238060661572121,20.1728165275441)
(0.000236805773451647,20.1765795420216)
(0.000235591346444976,20.1803987871669)
(0.000234416647665915,20.1842736432879)
(0.000233280961353835,20.1882034609124)
(0.000232183589108724,20.1921875614661)
(0.000231123850080338,20.1962252379837)
(0.000230101081112025,20.2003157558537)
(0.00022911463683991,20.2044583535934)
(0.000228163889748173,20.2086522436554)
(0.000227248230181334,20.2128966132636)
(0.000226367066314533,20.2171906252767)
(0.00022551982408288,20.221533419079)
(0.00022470594707109,20.2259241114956)
(0.000223924896364683,20.2303617977317)
(0.000223176150364144,20.2348455523333)
(0.000222459204563516,20.2393744301669)
(0.000221773571294998,20.243947467418)
(0.000221118779441186,20.2485636826048)
(0.000220494374116676,20.2532220776051)
(0.000219899916320831,20.2579216386951)
(0.000219334982563575,20.2626613375965)
(0.000218799164466099,20.2674401325314)
(0.000218292068338487,20.2722569692803)
(0.000217813314736248,20.277110782243)
(0.000217362537997796,20.2820004954989)
(0.000216939385764996,20.2869250238645)
(0.000216543518488827,20.2918832739456)
(0.000216174608922318,20.2968741451823)
(0.000215832341602852,20.301896530884)
(0.000215516412325971,20.3069493192528)
(0.000215226527612779,20.3120313943915)
(0.000214962404173031,20.3171416372965)
(0.000214723768365979,20.3222789268313)
(0.000214510355660986,20.3274421406796)
(0.000214321910099886,20.3326301562763)
(0.000214158183763023,20.3378418517133)
(0.000214018936240829,20.3430761066212)
(0.000213903934112749,20.3483318030211)
(0.000213812950435214,20.3536078261491)
(0.000213745764240327,20.3589030652499)
(0.000213702160046797,20.3642164143384)
(0.000213681927384588,20.3695467729293)
(0.000213684860334639,20.3748930467324)
(0.000213710757084912,20.380254148314)
(0.000213759419503914,20.3856289977225)
(0.000213830652732726,20.3910165230792)
(0.000213924264796469,20.3964156611317)
(0.000214040066235996,20.4018253577721)
(0.000214177869760523,20.4072445685179)
(0.000214337489921738,20.4126722589566)
(0.000214518742809865,20.4181074051539)
(0.000214721445771995,20.4235489940251)
(0.000214945417152925,20.4289960236712)
(0.000215190476058587,20.4344475036796)
(0.000215456442142069,20.4399024553889)
(0.000215743135412114,20.4453599121208)
(0.000216050376063882,20.4508189193776)
(0.000216377984331643,20.456278535007)
(0.000216725780363008,20.461737829336)
(0.000217093584114183,20.4671958852729)
(0.000217481215265668,20.4726517983805)
(0.000217888493157752,20.4781046769205)
(0.000218315236745052,20.4835536418698)
(0.000218761264569321,20.4889978269117)
(0.000219226394749677,20.4944363784012)
(0.000219710444989343,20.4998684553073)
(0.000220213232597965,20.505293229132)
(0.000220734574528529,20.5107098838093)
(0.000221274287427876,20.5161176155834)
(0.000221832187699789,20.5215156328691)
(0.000222408091579603,20.5269031560949)
(0.000223001815219306,20.5322794175301)
(0.000223613174782057,20.5376436610976)
(0.0002242419865451,20.5429951421733)
(0.000224888067010014,20.5483331273734)
(0.00022555123301929,20.5536568943312)
(0.000226231301878223,20.5589657314642)
(0.000226928091481148,20.5642589377326)
(0.00022764142044106,20.569535822391)
(0.000228371108221705,20.5747957047329)
(0.000229116975271261,20.5800379138312)
(0.000229878843156743,20.5852617882737)
(0.000230656534698355,20.5904666758955)
(0.000231449874103,20.5956519335095)
(0.000232258687096239,20.6008169266343)
(0.000233082801052014,20.6059610292226)
(0.00023392204511952,20.611083623389)
(0.000234776250346626,20.6161840991382)
(0.0002356452497993,20.6212618540952)
(0.000236528878676574,20.6263162932371)
(0.000237426974420561,20.6313468286272)
(0.000238339376821147,20.6363528791523)
(0.000239265928114991,20.6413338702631)
(0.000240206473078493,20.646289233719)
(0.000241160859114481,20.6512184073361)
(0.000242128936332344,20.6561208347401)
(0.000243110557621427,20.6609959651241)
(0.000244105578717501,20.665843253011)
(0.000245113858262181,20.6706621580204)
(0.000246135257855173,20.6754521446423)
(0.000247169642099278,20.680212682014)
(0.000248216878638086,20.6849432437038)
(0.000249276838186346,20.6896433075)
(0.000250349394552986,20.6943123552045)
(0.0002514344246568,20.6989498724326)
(0.000252531808534831,20.7035553484173)
(0.000253641429343491,20.7081282758198)
(0.00025476317335246,20.7126681505445)
(0.000255896929931464,20.7171744715592)
(0.000257042591529964,20.72164674072)
(0.000258200053649879,20.7260844626017)
(0.000259369214811408,20.7304871443317)
(0.000260549976512058,20.7348542954293)
(0.000261742243178971,20.7391854276489)
(0.000262945922114647,20.743480054827)
(0.000264160923436171,20.7477376927337)
(0.000265387160008033,20.7519578589272)
(0.000266624547368645,20.7561400726126)
(0.000267873003650652,20.7602838545028)
(0.000269132449495117,20.7643887266839)
(0.000270402807959685,20.7684542124828)
(0.000271684004420794,20.7724798363369)
(0.000272975966470011,20.7764651236679)
(0.000274278623804582,20.7804096007563)
(0.000275591908112233,20.7843127946193)
(0.000276915752950313,20.78817423289)
(0.000278250093619304,20.7919934436988)
(0.000279594867030759,20.7957699555567)
(0.000280950011569707,20.7995032972397)
(0.000282315466951552,20.8031929976752)
(0.0002836911740735,20.8068385858294)
(0.000285077074860519,20.8104395905963)
(0.000286473112105872,20.8139955406882)
(0.000287879229306199,20.8175059645263)
(0.000289295370491185,20.8209703901339)
(0.000290721480047786,20.8243883450295)
(0.000292157502539025,20.8277593561218)
(0.000293603382517335,20.8310829496054)
(0.00029505906433246,20.8343586508579)
(0.000296524491933883,20.8375859843381)
(0.000297999608667774,20.8407644734851)
(0.000299484357068449,20.8438936406193)
(0.000300978678644331,20.8469730068447)
(0.000302482513658401,20.8500020919522)
(0.000303995800903144,20.8529804143253)
(0.000305518477469981,20.8559074908469)
(0.000307050478513213,20.8587828368086)
(0.000308591737008488,20.8616059658217)
(0.000310142183505818,20.8643763897306)
(0.000311701745877204,20.8670936185289)
(0.000313270349058902,20.8697571602781)
(0.000314847914788431,20.8723665210288)
(0.000316434361336392,20.8749212047458)
(0.00031802960323322,20.8774207132357)
(0.000319633550990999,20.8798645460791)
(0.000321246110820494,20.8822522005659)
(0.000322867184343601,20.8845831716353)
(0.00032449666830139,20.8868569518195)
(0.000326134454258015,20.8890730311932)
(0.000327780428300754,20.8912308973268)
(0.00032943447073646,20.8933300352463)
(0.00033109645578481,20.8953699273969)
(0.000332766251268669,20.8973500536146)
(0.000334443718302039,20.8992698911017)
(0.000336128710975999,20.9011289144103)
(0.000337821076043163,20.9029265954315)
(0.000339520652601153,20.9046624033921)
(0.000341227271775696,20.9063358048579)
(0.000342940756403934,20.9079462637444)
(0.000344660920718598,20.909493241336)
(0.000346387570033771,20.9109761963116)
(0.000348120500432939,20.9123945847795)
(0.000349859498460133,20.91374786032)
(0.000351604340814954,20.9150354740362)
(0.000353354794052336,20.916256874614)
(0.000355110614287945,20.9174115083902)
(0.000356871546910098,20.9184988194298)
(0.000358637326299171,20.9195182496121)
(0.000360407675555451,20.9204692387261)
(0.000362182306236428,20.9213512245744)
(0.000363960918104551,20.9221636430868)
(0.000365743198886442,20.9229059284429)
(0.00036752882404464,20.9235775132034)
(0.000369317456562905,20.924177828451)
(0.000371108746746116,20.92470630394)
(0.000372902332035821,20.925162368255)
(0.00037469783684246,20.9255454489782)
(0.000376494872395289,20.9258549728656)
(0.000378293036610994,20.9260903660312)
(0.000380091913981976,20.92625105414)
(0.000381891075485237,20.9263364626091)
(0.000383690078512796,20.9263460168158)
(0.000385488466824479,20.9262791423141)
(0.000387285770523895,20.9261352650582)
(0.000389081506058404,20.9259138116324)
(0.000390875176243702,20.9256142094883)
(0.000392666270313759,20.9252358871876)
(0.000394454263996606,20.9247782746509)
(0.000396238619616526,20.9242408034117)
(0.000398018786223038,20.9236229068756)
(0.000399794199747029,20.9229240205838)
(0.000401564283184314,20.9221435824806)
(0.000403328446806761,20.9212810331842)
(0.000405086088401099,20.9203358162611)
(0.000406836593535367,20.9193073785022)
(0.000408579335852938,20.9181951702019)
(0.000410313677393901,20.9169986454374)
(0.00041203896894351,20.9157172623501)
(0.000413754550407324,20.9143504834263)
(0.000415459751212556,20.9128977757788)
(0.000417153890735061,20.9113586114272)
(0.000418836278751292,20.9097324675763)
(0.000420506215914474,20.9080188268944)
(0.000422162994254164,20.9062171777871)
(0.000423805897698263,20.90432701467)
(0.000425434202616478,20.9023478382374)
(0.000427047178384161,20.9002791557262)
(0.000428644087965371,20.8981204811766)
(0.000430224188513931,20.8958713356875)
(0.000431786731991228,20.893531247666)
(0.000433330965799401,20.8910997530713)
(0.000434856133428506,20.8885763956527)
(0.000436361475116328,20.8859607271801)
(0.000437846228519243,20.8832523076678)
(0.000439309629392732,20.8804507055908)
(0.000440750912279996,20.8775554980927)
(0.000442169311207126,20.874566271186)
(0.000443564060383292,20.8714826199432)
(0.000444934394904393,20.8683041486794)
(0.00044627955145862,20.865030471126)
(0.000447598769032405,20.861661210594)
(0.000448891289615194,20.858196000129)
(0.000450156358901592,20.854634482656)
(0.000451393226989383,20.8509763111133)
(0.000452601149071942,20.8472211485782)
(0.000453779386123737,20.8433686683806)
(0.000454927205577486,20.8394185542079)
(0.000456043881991672,20.835370500199)
(0.000457128697707197,20.8312242110273)
(0.000458180943491978,20.8269794019753)
(0.000459199919172328,20.8226357989968)
(0.000460184934250087,20.8181931387706)
(0.000461135308504501,20.813651168743)
(0.000462050372577937,20.8090096471611)
(0.000462929468544574,20.8042683430959)
(0.000463771950461321,20.7994270364557)
(0.000464577184900236,20.7944855179903)
(0.000465344551461882,20.7894435892858)
(0.000466073443269057,20.7843010627505)
(0.000466763267440433,20.7790577615915)
(0.000467413445543764,20.7737135197839)
(0.000468023414028356,20.7682681820306)
(0.000468592624636553,20.7627216037154)
(0.000469120544794144,20.7570736508474)
(0.000469606657979605,20.7513241999994)
(0.00047005046407217,20.745473138238)
(0.000470451479678854,20.7395203630491)
(0.00047080923844049,20.7334657822556)
(0.000471123291317119,20.7273093139303)
(0.00047139320685287,20.7210508863037)
(0.000471618571420776,20.714690437666)
(0.000471798989447847,20.708227916266)
(0.000471934083620879,20.7016632802048)
(0.000472023495073459,20.6949964973264)
(0.000472066883554748,20.6882275451057)
(0.000472063927580565,20.6813564105326)
(0.000472014324567407,20.6743830899952)
(0.00047191779095009,20.66730758916)
(0.000471774062283608,20.660129922852)
(0.000471582893329965,20.6528501149325)
(0.000471344058130698,20.6454681981777)
(0.000471057350065815,20.637984214156)
(0.000470722581899853,20.6303982131076)
(0.00047033958581594,20.6227102538225)
(0.000469908213438439,20.6149204035217)
(0.000469428335845135,20.6070287377394)
(0.00046889984356955,20.5990353402073)
(0.000468322646594287,20.5909403027408)
(0.000467696674335995,20.5827437251298)
(0.000467021875622863,20.5744457150307)
(0.000466298218665172,20.5660463878633)
(0.000465525691019774,20.557545866712)
(0.000464704299549021,20.5489442822299)
(0.000463834070374911,20.5402417725494)
(0.000462915048829002,20.5314384831968)
(0.000461947299398696,20.522534567012)
(0.000460930905670503,20.5135301840756)
(0.000459865970270722,20.5044255016394)
(0.000458752614804142,20.4952206940659)
(0.000457590979791095,20.4859159427723)
(0.000456381224603403,20.4765114361822)
(0.000455123527399483,20.4670073696844)
(0.000453818085059005,20.4574039455989)
(0.00045246511311741,20.4477013731501)
(0.000451064845700477,20.4378998684482)
(0.000449617535459212,20.4279996544782)
(0.000448123453505172,20.4180009610969)
(0.000446582889346365,20.4079040250389)
(0.000444996150823813,20.3977090899296)
(0.000443363564048791,20.3874164063082)
(0.000441685473340729,20.3770262316586)
(0.000439962241165704,20.3665388304488)
(0.000438194248075484,20.3559544741801)
(0.000436381892646908,20.3452734414443)
(0.000434525591421429,20.3344960179902)
(0.000432625778844638,20.3236224967995)
(0.000430682907205466,20.3126531781713)
(0.00042869744657473,20.301588369816)
(0.000426669884742754,20.2904283869581)
(0.00042460072715557,20.2791735524481)
(0.000422490496849406,20.2678241968838)
(0.000420339734382893,20.2563806587404)
(0.000418148997766559,20.2448432845094)
(0.000415918862389102,20.2332124288469)
(0.00041364992093983,20.2214884547305)
(0.000411342783326771,20.2096717336245)
(0.000408998076589762,20.1977626456548)
(0.000406616444807973,20.1857615797912)
(0.000404198549001107,20.1736689340393)
(0.000401745067023743,20.161485115639)
(0.000399256693451973,20.1492105412728)
(0.000396734139461758,20.1368456372811)
(0.000394178132698202,20.124390839885)
(0.000391589417135026,20.1118465954173)
(0.000388968752923518,20.0992133605602)
(0.000386316916230199,20.0864916025902)
(0.000383634699062432,20.0736817996301)
(0.000380922909081258,20.0607844409071)
(0.000378182369400657,20.0478000270173)
(0.000375413918372542,20.0347290701964)
(0.000372618409356683,20.0215720945952)
(0.000369796710474865,20.008329636562)
(0.000366949704348558,19.9950022449285)
(0.000364078287819399,19.9815904813009)
(0.00036118337165176,19.9680949203556)
(0.000358265880216805,19.9545161501386)
(0.000355326751157346,19.9408547723682)
(0.000352366935032918,19.927111402741)
(0.00034938739494448,19.9132866712414)
(0.000346389106138214,19.899381222452)
(0.000343373055587908,19.8853957158671)
(0.000340340241555464,19.8713308262071)
(0.000337291673129124,19.857187243734)
(0.000334228369739024,19.8429656745678)
(0.000331151360649768,19.8286668410024)
(0.000328061684429766,19.8142914818215)
(0.000324960388397127,19.7998403526134)
(0.000321848528041931,19.7853142260848)
(0.000318727166424838,19.7707138923722)
(0.000315597373551997,19.7560401593515)
(0.000312460225726285,19.7412938529438)
(0.000309316804875042,19.726475817419)
(0.000306168197854455,19.7115869156944)
(0.000303015495730867,19.6966280296295)
(0.000299859793039393,19.6816000603151)
(0.000296702187020213,19.6665039283577)
(0.000293543776833093,19.6513405741571)
(0.000290385662750707,19.6361109581777)
(0.00028722894533144,19.6208160612126)
(0.000284074724572397,19.60545688464)
(0.000280924099043521,19.5900344506712)
(0.000277778165003686,19.5745498025897)
(0.000274638015499802,19.5590040049818)
(0.00027150473945004,19.5433981439559)
(0.000268379420712343,19.5277333273526)
(0.000265263137139492,19.5120106849435)
(0.000262156959622076,19.4962313686182)
(0.000259061951120793,19.48039655256)
(0.000255979165689589,19.4645074334081)
(0.000252909647491243,19.448565230408)
(0.000249854429806991,19.4325711855476)
(0.000246814534042013,19.4165265636795)
(0.000243790968728508,19.4004326526289)
(0.000240784728528242,19.3842907632864)
(0.000237796793236515,19.368102229686)
(0.000234828126789485,19.3518684090664)
(0.000231879676276928,19.3355906819165)
(0.000228952370962476,19.3192704520043)
(0.000226047121313471,19.3029091463884)
(0.000223164818042595,19.2865082154124)
(0.000220306331163455,19.270069132681)
(0.000217472509062328,19.2535933950182)
(0.000214664177588321,19.2370825224066)
(0.000211882139164159,19.2205380579085)
(0.000209127171919859,19.2039615675665)
(0.00020640002885154,19.1873546402863)
(0.000203701437007574,19.1707188876985)
(0.000201032096704333,19.1540559440005)
(0.000198392680773682,19.1373674657789)
(0.000195783833844405,19.120655131811)
(0.000193206171659665,19.1039206428455)
(0.000190660280432573,19.087165721363)
(0.000188146716241876,19.0703921113148)
(0.000185666004469724,19.0536015778423)
(0.000183218639283377,19.036795906973)
(0.000180805083162662,19.0199769052979)
(0.000178425766474886,19.0031463996258)
(0.000176081087098831,18.9863062366177)
(0.000173771410099329,18.9694582823999)
(0.000171497067453849,18.9526044221554)
(0.000169258357832351,18.9357465596959)
(0.000167055546431617,18.9188866170112)
(0.000164888864865056,18.9020265337998)
(0.000162758511108928,18.8851682669776)
(0.000160664649505706,18.8683137901677)
(0.000158607410825239,18.8514650931698)
(0.000156586892384153,18.8346241814095)
(0.000154603158223811,18.8177930753694)
(0.000152656239346993,18.8009738100008)
(0.000150746134013275,18.7841684341167)
(0.00014887280809295,18.7673790097674)
(0.000147036195479134,18.750607611598)
(0.000145236198557568,18.7338563261896)
(0.00014347268873342,18.717127251383)
(0.000141745507014254,18.700422495588)
(0.000140054464648141,18.6837441770759)
(0.000138399343815733,18.6670944232587)
(0.000136779898374941,18.6504753699537)
(0.000135195854656707,18.6338891606356)
(0.000133646912310192,18.6173379456755)
(0.000132132745195535,18.6008238815689)
(0.000130653002322216,18.5843491301532)
(0.000129207308830862,18.5679158578146)
(0.000127795267016235,18.551526234687)
(0.000126416457388978,18.5351824338425)
(0.000125070439773584,18.5188866304748)
(0.000123756754439919,18.5026410010771)
(0.000122474923265524,18.4864477226144)
(0.000121224450925817,18.470308971693)
(0.000120004826109226,18.454226923726)
(0.00011881552275419,18.438203752098)
(0.000117656001304903,18.4222416273292)
(0.000116525709982605,18.4063427162398)
(0.000115424086069183,18.3905091811168)
(0.000114350557199803,18.3747431788833)
(0.000113304542661248,18.3590468602726)
(0.000112285454692675,18.3434223690074)
(0.000111292699785435,18.3278718409863)
(0.000110325679978669,18.3123974034779)
(0.000109383794147391,18.2970011743244)
(0.000108466439279802,18.281685261156)
(0.000107573011740663,18.2664517606167)
(0.000106702908517575,18.2513027576039)
(0.000105855528447138,18.236240324522)
(0.000105030273418019,18.2212665205519)
(0.000104226549548073,18.2063833909374)
(0.000103443768332793,18.1915929662901)
(0.000102681347762478,18.1768972619134)
(0.000101938713405648,18.1622982771476)
(0.000101215299456411,18.1477979947365)
(0.000100510549743617,18.1333983802179)
(9.98239186998481e-05,18.119101381337)
(9.91548722884515e-05,18.1049089274864)
(9.85028888870232e-05,18.090822929172)
(9.7867460125968e-05,18.0768452775061)
(9.72480916809571e-05,18.0629778437295)
(9.66443040183336e-05,18.0492224787628)
(9.60556330927401e-05,18.0355810127875)
(9.54816309964777e-05,18.022055254859)
(9.49218665603381e-05,18.0086469925508)
(9.43759259058979e-05,17.995357991632)
(9.38434129495037e-05,17.9821899957771)
(9.3323949858426e-05,17.9691447263103)
(9.28171774599079e-05,17.956223881984)
(9.23227556040795e-05,17.9434291387918)
(9.184036348196e-05,17.9307621498163)
(9.13696999000101e-05,17.9182245451125)
(9.09104835129421e-05,17.9058179316265)
(9.0462453016732e-05,17.8935438931492)
(9.00253673040067e-05,17.8814039903059)
(8.95990055842119e-05,17.8693997605804)
(8.91831674711753e-05,17.8575327183746)
(8.8777673040899e-05,17.8458043551019)
(8.83823628626055e-05,17.8342161393152)
(8.79970980062567e-05,17.8227695168677)
(8.76217600299396e-05,17.8114659111063)
(8.72562509506764e-05,17.8003067230974)
(8.69004932023649e-05,17.7892933318824)
(8.65544295846938e-05,17.7784270947637)
(8.62180232069913e-05,17.7677093476181)
(8.58912574310706e-05,17.7571414052384)
(8.5574135817217e-05,17.7467245616993)
(8.52666820775301e-05,17.7364600907479)
(8.49689400408749e-05,17.7263492462161)
(8.4680973633727e-05,17.7163932624534)
(8.44028668811984e-05,17.7065933547776)
(8.41347239325137e-05,17.6969507199425)
(8.38766691151708e-05,17.6874665366185)
(8.36288470219561e-05,17.678141965886)
(8.33914226349039e-05,17.668978151737)
(8.31645814901818e-05,17.6599762215845)
(8.29485298877557e-05,17.6511372867747)
(8.2743495149536e-05,17.6424624431025)
(8.25497259295305e-05,17.6339527713239)
(8.23674925793355e-05,17.6256093376652)
(8.21970875720701e-05,17.6174331943253)
(8.20388259876245e-05,17.6094253799676)
(8.18930460618217e-05,17.6015869201994)
(8.17601098018128e-05,17.5939188280354)
(8.16404036697169e-05,17.5864221043421)
(8.15343393361972e-05,17.5790977382609)
(8.14423545053122e-05,17.5719467076058)
(8.1364913811634e-05,17.5649699792338)
(8.13025097902311e-05,17.5581685093843)
(8.12556639197363e-05,17.5515432439857)
(8.12249277383017e-05,17.5450951189243)
(8.12108840318274e-05,17.5388250602759)
(8.12141480934176e-05,17.5327339844945)
(8.12353690525778e-05,17.5268227985573)
(8.12752312722105e-05,17.5210924000633)
(8.13344558110166e-05,17.515543677283)
(8.14138019484392e-05,17.5101775091568)
(8.15140687688223e-05,17.5049947652416)
(8.16360968009855e-05,17.4999963056013)
(8.17807697089412e-05,17.4951829806421)
(8.19490160290168e-05,17.4905556308898)
(8.21418109481645e-05,17.486115086708)

};
\addplot [densely dotted]
coordinates {
(0.000357881807956045,20.8557323560239)
(0.000359641596399724,20.8565802151257)
(0.000361404900708701,20.8573580271788)
(0.000363171406940226,20.8580652371358)
(0.00036494078873938,20.8587012884737)
(0.000366712707124648,20.8592656233245)
(0.000368486810288608,20.8597576826143)
(0.000370262733414893,20.8601769062118)
(0.000372040098512367,20.860522733085)
(0.000373818514267628,20.860794601468)
(0.000375597575916794,20.8609919490342)
(0.000377376865137575,20.8611142130803)
(0.000379155949962561,20.8611608307162)
(0.000380934384714658,20.8611312390646)
(0.000382711709965501,20.8610248754671)
(0.00038448745251767,20.8608411776983)
(0.000386261125411479,20.8605795841865)
(0.000388032227957009,20.8602395342412)
(0.000389800245792031,20.8598204682877)
(0.00039156465096638,20.8593218281062)
(0.000393324902053245,20.858743057078)
(0.000395080444287828,20.8580836004355)
(0.000396830709733645,20.8573429055183)
(0.000398575117476753,20.8565204220321)
(0.000400313073848023,20.8556156023127)
(0.000402043972673565,20.8546279015922)
(0.000403767195553226,20.8535567782688)
(0.000405482112167065,20.8524016941787)
(0.000407188080609612,20.8511621148694)
(0.00040888444775155,20.849837509875)
(0.000410570549628441,20.8484273529913)
(0.00041224571185603,20.8469311225523)
(0.000413909250071451,20.845348301705)
(0.000415560470399736,20.8436783786849)
(0.000417198669944825,20.8419208470885)
(0.000418823137304188,20.8400752061454)
(0.000420433153106182,20.838140960987)
(0.000422027990569075,20.8361176229125)
(0.000423606916080638,20.8340047096517)
(0.000425169189797205,20.8318017456238)
(0.000426714066260884,20.8295082621912)
(0.000428240795033694,20.8271237979098)
(0.000429748621347238,20.8246478987723)
(0.000431236786766571,20.8220801184469)
(0.000432704529866736,20.8194200185093)
(0.000434151086920608,20.8166671686686)
(0.000435575692596438,20.8138211469854)
(0.000436977580663627,20.8108815400831)
(0.000438355984705155,20.8078479433521)
(0.000439710138835134,20.8047199611445)
(0.000441039278419882,20.8014972069621)
(0.00044234264080101,20.7981793036348)
(0.000443619466018912,20.7947658834907)
(0.000444868997535172,20.791256588517)
(0.000446090482952352,20.787651070512)
(0.000447283174729644,20.7839489912271)
(0.000448446330893004,20.7801500225001)
(0.000449579215738273,20.776253846378)
(0.000450681100525945,20.7722601552311)
(0.000451751264166268,20.7681686518565)
(0.000452788993893389,20.7639790495719)
(0.000453793585927333,20.7596910723003)
(0.000454764346122638,20.7553044546436)
(0.000455700590602619,20.750818941948)
(0.000456601646378147,20.7462342903586)
(0.000457466851950093,20.7415502668644)
(0.000458295557894456,20.7367666493347)
(0.000459087127429474,20.7318832265451)
(0.000459840936963864,20.726899798195)
(0.000460556376625666,20.7218161749159)
(0.00046123285077105,20.7166321782706)
(0.000461869778472542,20.7113476407445)
(0.000462466593986386,20.7059624057275)
(0.000463022747198539,20.7004763274889)
(0.000463537704049181,20.6948892711436)
(0.000464010946935415,20.6892011126115)
(0.000464441975092145,20.6834117385689)
(0.000464830304951043,20.6775210463934)
(0.000465175470477614,20.6715289441026)
(0.000465477023486493,20.6654353502855)
(0.000465734533935099,20.6592401940291)
(0.000465947590195894,20.6529434148388)
(0.000466115799307474,20.6465449625538)
(0.000466238787204907,20.640044797258)
(0.000466316198929632,20.6334428891858)
(0.000466347698819416,20.6267392186247)
(0.00046633297067878,20.6199337758139)
(0.000466271717930508,20.6130265608394)
(0.000466163663748745,20.606017583527)
(0.000466008551174251,20.5989068633324)
(0.000465806143212548,20.5916944292291)
(0.000465556222915502,20.5843803195953)
(0.000465258593447067,20.5769645820992)
(0.00046491307813392,20.5694472735835)
(0.00046451952050161,20.5618284599497)
(0.000464077784297023,20.5541082160425)
(0.000463587753497875,20.5462866255338)
(0.000463049332309943,20.538363780809)
(0.000462462445152796,20.5303397828526)
(0.000461827036634731,20.522214741137)
(0.000461143071517692,20.5139887735124)
(0.000460410534672816,20.5056620060989)
(0.000459629431027369,20.4972345731815)
(0.000458799785503746,20.4887066171082)
(0.000457921642951197,20.4800782881912)
(0.000456995068070932,20.4713497446118)
(0.00045602014533525,20.4625211523295)
(0.000454996978901254,20.4535926849949)
(0.000453925692519811,20.444564523868)
(0.000452806429440181,20.4354368577405)
(0.000451639352310938,20.4262098828639)
(0.000450424643077626,20.4168838028833)
(0.000449162502877574,20.4074588287756)
(0.000447853151932331,20.3979351787957)
(0.000446496829438041,20.3883130784267)
(0.00044509379345416,20.3785927603387)
(0.000443644320790742,20.3687744643525)
(0.000442148706894645,20.3588584374111)
(0.000440607265734775,20.3488449335582)
(0.000439020329686645,20.3387342139238)
(0.000437388249416301,20.3285265467168)
(0.000435711393763812,20.3182222072264)
(0.000433990149626285,20.3078214778299)
(0.000432224921840506,20.297324648009)
(0.000430416133065132,20.2867320143741)
(0.000428564223662422,20.2760438806968)
(0.00042666965157935,20.26526055795)
(0.000424732892228034,20.2543823643571)
(0.000422754438365243,20.2434096254491)
(0.000420734799970823,20.2323426741302)
(0.000418674504124759,20.2211818507517)
(0.000416574094882611,20.2099275031951)
(0.000414434133149015,20.1985799869628)
(0.000412255196548883,20.1871396652781)
(0.000410037879295952,20.1756069091936)
(0.000407782792058243,20.1639820977076)
(0.000405490561820033,20.15226561789)
(0.000403161831739865,20.1404578650157)
(0.00040079726100408,20.1285592427072)
(0.000398397524675416,20.1165701630852)
(0.000395963313536112,20.1044910469276)
(0.00039349533392496,20.0923223238363)
(0.000390994307567784,20.080064432413)
(0.000388460971400679,20.0677178204421)
(0.000385896077385545,20.0552829450818)
(0.000383300392317146,20.042760273063)
(0.000380674697621232,20.0301502808956)
(0.000378019789142979,20.0174534550819)
(0.000375336476925203,20.0046702923381)
(0.000372625584975675,19.9918012998214)
(0.000369887951022896,19.9788469953653)
(0.000367124426259762,19.9658079077202)
(0.000364335875074413,19.952684576801)
(0.000361523174767711,19.9394775539407)
(0.000358687215256734,19.9261874021492)
(0.000355828898763643,19.9128146963781)
(0.000352949139489423,19.8993600237909)
(0.00035004886327187,19.8858239840365)
(0.000347129007227313,19.8722071895297)
(0.000344190519375564,19.8585102657332)
(0.000341234358247598,19.8447338514453)
(0.000338261492475495,19.8308785990902)
(0.000335272900364233,19.8169451750112)
(0.00033226956944493,19.8029342597673)
(0.0003292524960092,19.7888465484308)
(0.000326222684624279,19.7746827508876)
(0.000323181147628689,19.7604435921387)
(0.000320128904608197,19.7461298126022)
(0.000317066981851886,19.7317421684159)
(0.000313996411788266,19.71728143174)
(0.000310918232401289,19.7027483910589)
(0.000307833486626325,19.688143851482)
(0.000304743221726118,19.6734686350434)
(0.000301648488646831,19.6587235809988)
(0.000298550341354373,19.6439095461203)
(0.000295449836151257,19.6290274049877)
(0.000292348030974262,19.6140780502765)
(0.000289245984673349,19.5990623930413)
(0.000286144756272214,19.5839813629946)
(0.000283045404211035,19.5688359087801)
(0.00027994898557205,19.5536269982404)
(0.000276856555288569,19.5383556186777)
(0.000273769165338217,19.5230227771083)
(0.000270687863921245,19.5076295005082)
(0.000267613694624778,19.492176836052)
(0.000264547695574013,19.476665851342)
(0.0002614908985714,19.4610976346283)
(0.000258444328224956,19.4454732950193)
(0.000255409001066921,19.4297939626811)
(0.000252385924664014,19.4140607890267)
(0.000249376096720674,19.398274946893)
(0.000246380504176692,19.382437630706)
(0.000243400122300716,19.3665500566335)
(0.000240435913781215,19.3506134627242)
(0.000237488827816496,19.3346291090334)
(0.000234559799205474,19.3185982777347)
(0.000231649747440905,19.3025222732166)
(0.000228759575806913,19.2864024221639)
(0.000225890170482597,19.2702400736237)
(0.000223042399653641,19.2540365990555)
(0.000220217112633836,19.2377933923638)
(0.000217415138998456,19.2215118699145)
(0.000214637287731489,19.205193470534)
(0.000211884346388735,19.1888396554895)
(0.00020915708027877,19.172451908452)
(0.000206456231663841,19.1560317354404)
(0.000203782518982737,19.1395806647467)
(0.00020113663609765,19.1231002468422)
(0.000198519251567093,19.1065920542633)
(0.000195931007946867,19.0900576814791)
(0.000193372521121105,19.0734987447371)
(0.000190844379665344,19.0569168818902)
(0.000188347144243552,19.0403137522021)
(0.000185881347041022,19.0236910361327)
(0.000183447491234964,19.0070504351027)
(0.000181046050504572,18.9903936712364)
(0.00017867746858229,18.9737224870849)
(0.000176342158847924,18.957038645327)
(0.000174040503967156,18.9403439284496)
(0.000171772855575952,18.9236401384069)
(0.00016953953401223,18.9069290962584)
(0.000167340828096101,18.890212641786)
(0.000165176994959825,18.8734926330899)
(0.000163048259928584,18.8567709461643)
(0.000160954816452983,18.8400494744516)
(0.00015889682609412,18.823330128377)
(0.000156874418561912,18.8066148348623)
(0.000154887691807222,18.7899055368197)
(0.000152936712168214,18.7732041926265)
(0.000151021514571188,18.7565127755802)
(0.000149142102786041,18.7398332733338)
(0.000147298449736304,18.7231676873144)
(0.000145490497863582,18.7065180321216)
(0.000143718159546061,18.6898863349097)
(0.00014198131757058,18.6732746347523)
(0.00014027982565761,18.6566849819902)
(0.000138613509038343,18.6401194375635)
(0.000136982165082907,18.6235800723284)
(0.00013538556397857,18.6070689663589)
(0.000133823449456675,18.590588208235)
(0.000132295539566832,18.5741398943172)
(0.00013080152749681,18.557726128009)
(0.000129341082436355,18.5413490190069)
(0.0001279138504831,18.5250106825403)
(0.000126519455588492,18.5087132386011)
(0.000125157500541629,18.4924588111639)
(0.000123827567988703,18.4762495273987)
(0.000122529221485655,18.4600875168756)
(0.000121262006581526,18.4439749107639)
(0.000120025451929891,18.4279138410257)
(0.000118819070425658,18.4119064396057)
(0.000117642360364433,18.3959548376174)
(0.000116494806621565,18.3800611645276)
(0.000115375881847931,18.3642275473405)
(0.000114285047679453,18.3484561097813)
(0.000113221755957297,18.3327489714822)
(0.000112185449955666,18.3171082471701)
(0.000111175565614085,18.301536045859)
(0.000110191532771041,18.2860344700471)
(0.000109232776395883,18.2706056149205)
(0.00010829871781585,18.2552515675638)
(0.00010738877593516,18.2399744061808)
(0.000106502368443115,18.2247761993238)
(0.000105638913008227,18.2096590051354)
(0.000104797828455435,18.1946248706023)
(0.000103978535923557,18.1796758308231)
(0.00010318046000023,18.1648139082913)
(0.000102403029831638,18.1500411121946)
(0.00010164568020452,18.1353594377318)
(0.00010090785259799,18.1207708654484)
(0.000100188996202907,18.1062773605921)
(9.9488568906636e-05,18.0918808724903)
(9.8806038241212e-05,18.0775833339486)
(9.81408822930983e-05,18.0633866606738)
(9.74925905728842e-05,18.0492927507213)
(9.68606648434758e-05,18.0353034839676)
(9.62446199055119e-05,18.0214207216101)
(9.56439843389508e-05,18.0076463056939)
(9.50583011999748e-05,17.9939820586677)
(9.4487128672581e-05,17.9804297829687)
(9.39300406744438e-05,17.966991260638)
(9.3386627416861e-05,17.9536682529668)
(9.28564959188278e-05,17.9404625001745)
(9.23392704755099e-05,17.9273757211188)
(9.18345930816256e-05,17.9144096130391)
(9.13421238104796e-05,17.9015658513332)
(9.0861541149625e-05,17.8888460893672)
(9.03925422943681e-05,17.8762519583204)
(8.99348434005576e-05,17.8637850670637)
(8.94881797983297e-05,17.8514470020731)
(8.90523061687108e-05,17.8392393273773)
(8.8626996685187e-05,17.8271635845397)
(8.8212045122578e-05,17.8152212926749)
(8.78072649357421e-05,17.8034139484993)
(8.7412489310853e-05,17.7917430264149)
(8.70275711921627e-05,17.7802099786268)
(8.66523832873526e-05,17.7688162352925)
(8.62868180547341e-05,17.7575632047043)
(8.59307876757187e-05,17.7464522735006)
(8.55842240161126e-05,17.7354848069097)
(8.52470785799208e-05,17.7246621490205)
(8.49193224594533e-05,17.713985623082)
(8.46009462856204e-05,17.7034565318291)
(8.42919601823812e-05,17.6930761578326)
(8.39923937293701e-05,17.6828457638738)
(8.3702295936763e-05,17.6727665933398)
(8.34217352364694e-05,17.6628398706388)
(8.31507994937381e-05,17.6530668016342)
(8.2889596043242e-05,17.6434485740932)
(8.26382517536717e-05,17.6339863581503)
(8.23969131248046e-05,17.6246813067819)
(8.21657464209336e-05,17.61553455629)
(8.19449378444372e-05,17.6065472267926)
(8.17346937531439e-05,17.5977204227184)
(8.15352409249996e-05,17.5890552333029)
(8.13468268733732e-05,17.5805527330838)
(8.11697202161487e-05,17.5722139823915)
(8.10042111015355e-05,17.5640400278344)
(8.08506116932979e-05,17.5560319027735)
(8.070925671785e-05,17.5481906277848)
(8.0580504075388e-05,17.5405172111072)
(8.04647355169397e-05,17.5330126490711)
(8.03623573888975e-05,17.5256779265067)
(8.02738014462751e-05,17.5185140171278)
(8.01995257355787e-05,17.5115218838893)
(8.0140015547824e-05,17.5047024793139)
(8.00957844418531e-05,17.4980567457879)
(8.00673753377174e-05,17.4915856158201)
(8.00553616794861e-05,17.4852900122642)
(8.00603486664341e-05,17.4791708485002)
(8.00829745511334e-05,17.4732290285728)
(8.01239120025464e-05,17.4674654472852)
(8.01838695317802e-05,17.4618809902448)
(8.02635929777153e-05,17.4564765338605)
(8.03638670492826e-05,17.4512529452874)
(8.04855169207032e-05,17.4462110823198)
(8.0629409875563e-05,17.4413517932281)
(8.07964569951415e-05,17.4366759165409)
(8.09876148859628e-05,17.4321842807689)
(8.1203887441099e-05,17.4278777040715)
(8.14463276293092e-05,17.423756993863)
(8.17160393056698e-05,17.4198229463603)
(8.20141790369227e-05,17.4160763460698)
(8.23419579343524e-05,17.4125179652142)
(8.27006434865989e-05,17.4091485630994)
(8.30915613844213e-05,17.4059688854202)
(8.35160973290425e-05,17.4029796635085)
(8.39756988153465e-05,17.4001816135201)
(8.44718768808551e-05,17.3975754355659)
(8.50062078110717e-05,17.3951618127845)
(8.55803347914827e-05,17.3929414103602)
(8.61959694962183e-05,17.3909148744862)
(8.68548936030984e-05,17.3890828312762)
(8.75589602245735e-05,17.387445885625)
(8.83100952438353e-05,17.3860046200204)
(8.91102985452058e-05,17.3847595933097)
(8.99616451277557e-05,17.3837113394215)
(9.08662860909746e-05,17.3828603660469)
(9.1826449481247e-05,17.3822071532817)
(9.28444409878208e-05,17.3817521522328)
(9.39226444769532e-05,17.381495783592)
(9.50635223529469e-05,17.38143843618)
(9.62696157348502e-05,17.3815804654632)
(9.75435444377258e-05,17.3819221920475)
(9.88880067475342e-05,17.3824639001524)
(0.000100305778978889,17.383205836067)
(0.000101799714805211,17.384148206594)
(0.00010337274435108,17.3852911774834)
(0.000105027873036985,17.386634871859)
(0.000106768180167029,17.3881793686437)
(0.000108596817250651,17.3899247009838)
(0.000110517006049927,17.3918708546785)
(0.000112532036344562,17.3940177666175)
(0.00011464526340735,17.3963653232284)
(0.000116860105183519,17.3989133589407)
(0.00011918003916813,17.4016616546673)
(0.000121608598976483,17.4046099363073)
(0.00012414937060332,17.4077578732749)
(0.000126805988367504,17.4111050770566)
(0.000129582130539784,17.4146510997997)
(0.000132481514652257,17.4183954329371)
(0.000135507892489166,17.422337505849)
(0.000138665044759752,17.426476684568)
(0.000141956775454972,17.4308122705271)
(0.000145386905891098,17.4353434993568)
(0.000148959268444359,17.440069539732)
(0.000152677699982029,17.444989492273)
(0.000156546034996634,17.4501023885029)
(0.000160568098451187,17.4554071898643)
(0.000164747698344702,17.4609027867984)
(0.000169088618008542,17.4665879978878)
(0.000173594608145461,17.4724615690681)
(0.000178269378624582,17.4785221729087)
(0.000183116590046879,17.4847684079656)
(0.000188139845097046,17.4911987982102)
(0.000193342679699062,17.4978117925348)
(0.000198728553993967,17.5046057643379)
(0.000204300843159821,17.5115790111912)
(0.000210062828094971,17.518729754592)
(0.000216017685987179,17.5260561398005)
(0.000222168480792206,17.5335562357667)
(0.000228518153646861,17.5412280351483)
(0.000235069513242503,17.5490694544202)
(0.000241825226186185,17.5570783340796)
(0.00024878780737764,17.5652524389475)
(0.000255959610431265,17.5735894585688)
(0.000263342818173219,17.5820870077117)
(0.000270939433244532,17.5907426269703)
(0.000278751268841833,17.5995537834693)
(0.00028677993962801,17.6085178716743)
(0.000295026852845585,17.617632214308)
(0.000303493199665995,17.6268940633734)
(0.000312179946808331,17.6363006012863)
(0.000321087828461168,17.6458489421155)
(0.000330217338541227,17.6555361329351)
(0.000339568723322377,17.665359155285)
(0.000349141974468375,17.6753149267444)
(0.000358936822502126,17.6854003026147)
(0.000368952730743839,17.6956120777142)
(0.000379188889749523,17.7059469882829)
(0.000389644212280478,17.7164017139973)
(0.000400317328833235,17.7269728800944)
(0.00041120658375811,17.7376570596033)
(0.000422310031993167,17.7484507756837)
(0.000433625436438644,17.7593505040681)
(0.000445150265995063,17.7703526756075)
(0.00045688169428648,17.781453678917)
(0.000468816599087729,17.7926498631182)
(0.000480951562472768,17.8039375406765)
(0.000493282871698255,17.815312990329)
(0.000505806520834163,17.8267724600993)
(0.000518518213150476,17.8383121703954)
(0.000531413364266024,17.8499283171863)
(0.000544487106062652,17.8616170752513)
(0.000557734291364829,17.873374601499)
(0.000571149499381698,17.8851970383483)
(0.000584727041905345,17.8970805171672)
(0.000598460970255903,17.9090211617625)
(0.000612345082960804,17.9210150919148)
(0.000626372934152296,17.9330584269505)
(0.000640537842664192,17.945147289347)
(0.000654832901805581,17.9572778083601)
(0.000669250989786094,17.9694461236699)
(0.000683784780764486,17.9816483890355)
(0.000698426756489226,17.9938807759518)
(0.000713169218497188,18.0061394773002)
(0.000728004300833657,18.0184207109864)
(0.000742923983254807,18.0307207235557)
(0.000757920104871123,18.04303579378)
(0.000772984378188513,18.055362236207)
(0.000788108403501904,18.0676964046639)
(0.000803283683594351,18.0800346957096)
(0.00081850163869359,18.0923735520245)
(0.000833753621636668,18.1047094657342)
(0.00084903093319247,18.1170389816565)
(0.000864324837491354,18.1293587004658)
(0.000879626577510808,18.1416652817689)
(0.000894927390565951,18.1539554470837)
(0.000910218523754027,18.1662259827152)
(0.000925491249302269,18.1784737425239)
(0.000940736879769505,18.190695650578)
(0.00095594678305286,18.2028887036868)
(0.000971112397151819,18.2150499738092)
(0.0009862252446439,18.2271766103313)
(0.0010012769468274,18.2392658422117)
(0.00101625923748904,18.2513149799877)
(0.00103116397625587,18.2633214176412)
(0.00104598316149378,18.2752826343203)
(0.0010607089427166,18.2871961959139)
(0.00107533363247319,18.299059756478)
(0.0010898497176819,18.3108710595119)
(0.00110424987038488,18.3226279390823)
(0.00111852695789783,18.3343283207957)
(0.00113267405233325,18.3459702226187)
(0.00114668443947859,18.3575517555454)
(0.00116055162701363,18.3690711241137)
(0.00117426935205434,18.3805266267709)
(0.00118783158801365,18.3919166560902)
(0.00120123255077223,18.40323969884)
(0.00121446670415577,18.4144943359084)
(0.00122752876471747,18.4256792420846)
(0.00124041370582792,18.4367931857014)
(0.00125311676107666,18.4478350281415)
(0.00126563342699242,18.4588037232106)
(0.00127795946509181,18.469698316382)
(0.00129009090326805,18.4805179439167)
(0.00130202403653384,18.4912618318626)
(0.00131375542713449,18.501929294938)
(0.00132528190404902,18.5125197353046)
(0.00133660056189909,18.523032641234)
(0.00134770875928675,18.5334675856728)
(0.00135860411658388,18.5438242247124)
(0.00136928451319681,18.5541022959686)
(0.00137974808433144,18.564301616875)
(0.00138999321728435,18.5744220828981)
(0.00140001854728659,18.5844636656773)
(0.00140982295292747,18.5944264110968)
(0.00141940555118583,18.6043104372941)
(0.00142876569209672,18.6141159326115)
(0.00143790295308167,18.6238431534946)
(0.00144681713297064,18.6334924223453)
(0.00145550824574363,18.6430641253322)
(0.00146397651401983,18.6525587101664)
(0.00147222236232178,18.661976683845)
(0.00148024641014146,18.67131861037)
(0.00148804946483493,18.6805851084457)
(0.00149563251437156,18.6897768491605)
(0.00150299671996261,18.698894553657)
(0.00151014340859392,18.7079389907956)
(0.00151707406548644,18.7169109748156)
(0.00152379032650674,18.7258113629984)
(0.00153029397054991,18.7346410533358)
(0.00153658691191519,18.7434009822094)
(0.00154267119269427,18.7520921220817)
(0.00154854897519129,18.7607154792062)
(0.00155422253439165,18.7692720913557)
(0.00155969425049684,18.7777630255763)
(0.00156496660154068,18.7861893759658)
(0.00157004215610142,18.7945522614831)
(0.00157492356612327,18.8028528237886)
(0.00157961355985966,18.811092225119)
(0.00158411493494985,18.8192716461993)
(0.00158843055163886,18.8273922841927)
(0.00159256332615041,18.835455350692)
(0.00159651622422123,18.8434620697529)
(0.00160029225480391,18.8514136759713)
(0.00160389446394515,18.8593114126066)
(0.00160732592884502,18.8671565297506)
(0.00161058975210176,18.8749502825457)
(0.00161368905614655,18.8826939294504)
(0.00161662697787108,18.8903887305562)
(0.00161940666345083,18.8980359459529)
(0.00162203126336538,18.9056368341468)
(0.00162450392761735,18.9131926505288)
(0.00162682780115026,18.9207046458951)
(0.0016290060194653,18.9281740650197)
(0.00163104170443649,18.9356021452788)
(0.00163293796032294,18.9429901153276)
(0.00163469786997704,18.9503391938288)
(0.00163632449124609,18.9576505882331)
(0.00163782085356556,18.9649254936113)
(0.00163918995474069,18.9721650915379)
(0.0016404347579138,18.9793705490246)
(0.00164155818871387,18.9865430175057)
(0.00164256313258447,18.9936836318714)
(0.00164345243228683,19.000793509552)
(0.00164422888557325,19.0078737496494)
(0.00164489524302739,19.0149254321169)
(0.00164545420606655,19.0219496169861)
(0.00164590842510171,19.0289473436394)
(0.00164626049785061,19.0359196301288)
(0.0016465129677994,19.0428674725379)
(0.001646668322808,19.0497918443888)
(0.00164672899385447,19.0566936960904)
(0.00164669735391352,19.0635739544289)
(0.00164657571696457,19.070433522099)
(0.00164636633712449,19.0772732772744)
(0.00164607140790012,19.0840940732168)
(0.0016456930615563,19.0908967379227)
(0.00164523336859413,19.0976820738067)
(0.00164469433733552,19.1044508574198)
(0.001644077913609,19.1112038392025)
(0.00164338598053262,19.1179417432709)
(0.00164262035838945,19.1246652672349)
(0.00164178280459147,19.1313750820481)
(0.00164087501372766,19.138071831887)
(0.00163989861769216,19.1447561340596)
(0.00163885518588871,19.1514285789419)
(0.00163774622550721,19.1580897299415)
(0.00163657318186907,19.1647401234863)
(0.00163533743883726,19.1713802690392)
(0.00163404031928799,19.178010649135)
(0.00163268308564031,19.1846317194418)
(0.00163126694044058,19.191243908843)
(0.00162979302699837,19.1978476195403)
(0.00162826243007119,19.2044432271771)
(0.00162667617659462,19.2110310809799)
(0.00162503523645552,19.2176115039183)
(0.00162334052330531,19.224184792882)
(0.00162159289541075,19.2307512188735)
(0.00161979315654013,19.2373110272165)
(0.00161794205688189,19.2438644377786)
(0.00161604029399413,19.2504116452071)
(0.00161408851378216,19.2569528191784)
(0.00161208731150275,19.2634881046585)
(0.00161003723279245,19.2700176221751)
(0.0016079387747188,19.2765414681002)
(0.00160579238685204,19.2830597149419)
(0.00160359847235618,19.2895724116458)
(0.00160135738909758,19.296079583904)
(0.00159906945076947,19.3025812344722)
(0.00159673492803125,19.3090773434936)
(0.00159435404966109,19.3155678688291)
(0.00159192700372049,19.3220527463936)
(0.0015894539387297,19.3285318904967)
(0.00158693496485294,19.3350051941889)
(0.00158437015509199,19.3414725296115)
(0.00158175954648788,19.3479337483497)
(0.00157910314132868,19.3543886817902)
(0.00157640090836348,19.3608371414795)
(0.00157365278402115,19.3672789194862)
(0.00157085867363326,19.3737137887643)
(0.00156801845266031,19.380141503518)
(0.00156513196792069,19.3865617995676)
(0.00156219903882161,19.3929743947168)
(0.00155921945859133,19.3993789891192)
(0.00155619299551212,19.4057752656465)
(0.00155311939415359,19.412162890255)
(0.00154999837660532,19.4185415123532)
(0.00154682964370889,19.4249107651679)
(0.00154361287628831,19.4312702661098)
(0.00154034773637882,19.4376196171381)
(0.00153703386845317,19.4439584051244)
(0.00153367090064524,19.4502862022145)
(0.00153025844597056,19.4566025661896)
(0.00152679610354326,19.4629070408256)
(0.00152328345978896,19.4691991562511)
(0.00151972008965348,19.4754784293032)
(0.00151610555780673,19.4817443638824)
(0.0015124394198416,19.4879964513054)
(0.00150872122346742,19.494234170656)
(0.00150495050969753,19.5004569891341)
(0.00150112681403087,19.5066643624038)
(0.00149724966762706,19.5128557349391)
(0.00149331859847445,19.5190305403675)
(0.00148933313255126,19.5251882018136)
(0.00148529279497892,19.5313281322389)
(0.00148119711116768,19.5374497347823)
(0.00147704560795387,19.5435524030975)
(0.00147283781472855,19.5496355216902)
(0.00146857326455712,19.5556984662536)
(0.00146425149528956,19.5617406040028)
(0.00145987205066092,19.5677612940087)
(0.00145543448138155,19.5737598875305)
(0.00145093834621695,19.5797357283481)
(0.00144638321305632,19.5856881530937)
(0.00144176865996997,19.5916164915834)
(0.00143709427625471,19.5975200671481)
(0.00143235966346705,19.6033981969652)
(0.00142756443644361,19.6092501923904)
(0.0014227082243082,19.6150753592893)
(0.00141779067146544,19.6208729983709)
(0.00141281143857996,19.6266424055213)
(0.00140777020354103,19.6323828721389)
(0.00140266666241204,19.6380936854712)
(0.00139750053036409,19.6437741289531)
(0.0013922715425935,19.6494234825478)
(0.00138697945522235,19.6550410230899)
(0.00138162404618192,19.6606260246313)
(0.0013762051160779,19.6661777587899)
(0.00137072248903732,19.6716954951025)
(0.00136517601353637,19.6771785013812)
(0.00135956556320852,19.6826260440738)
(0.00135389103763233,19.6880373886297)
(0.00134815236309853,19.6934117998699)
(0.00134234949335545,19.6987485423637)
(0.00133648241033253,19.7040468808108)
(0.00133055112484091,19.7093060804301)
(0.00132455567725087,19.7145254073558)
(0.00131849613814516,19.7197041290407)
(0.00131237260894777,19.7248415146682)
(0.00130618522252744,19.7299368355724)
(0.00129993414377542,19.7349893656678)
(0.00129361957015657,19.7399983818889)
(0.00128724173223346,19.7449631646396)
(0.00128080089416269,19.7498829982542)
(0.0012742973541629,19.7547571714696)
(0.00126773144495372,19.7595849779097)
(0.0012611035341653,19.7643657165821)
(0.00125441402471752,19.7690986923888)
(0.00124766335516868,19.7737832166497)
(0.00124085200003261,19.7784186076412)
(0.00123398047006417,19.7830041911488)
(0.00122704931251218,19.7875393010358)
(0.0012200591113395,19.7920232798271)
(0.00121301048740962,19.7964554793089)
(0.00120590409863938,19.8008352611457)
(0.00119874064011723,19.8051619975134)
(0.00119152084418661,19.8094350717489)
(0.00118424548049416,19.8136538790186)
(0.00117691535600221,19.8178178270022)
(0.00116953131496511,19.8219263365952)
(0.00116209423886926,19.8259788426281)
(0.00115460504633637,19.8299747946032)
(0.00114706469298974,19.8339136574482)
(0.00113947417128311,19.837794912286)
(0.00113183451029216,19.8416180572219)
(0.00112414677546816,19.8453826081453)
(0.0011164120683538,19.8490880995473)
(0.00110863152626101,19.8527340853523)
(0.00110080632191056,19.8563201397632)
(0.00109293766303366,19.8598458581187)
(0.00108502679193523,19.8633108577625)
(0.00107707498501906,19.8667147789216)
(0.00106908355227487,19.8700572855942)
(0.0010610538367274,19.8733380664435)
(0.00105298721384756,19.8765568356982)
(0.00104488509092599,19.8797133340548)
(0.00103674890640916,19.882807329583)
(0.0010285801291983,19.8858386186293)
(0.0010203802579115,19.8888070267186)
(0.0010121508201094,19.8917124094496)
(0.00100389337148469,19.8945546533839)
(0.000995609495016208,19.897333676923)
(0.000987300800087813,19.9000494311736)
(0.000978968921572826,19.9027019007965)
(0.000970615518884473,19.9052911048365)
(0.000962242274993202,19.9078170975309)
(0.000953850895411345,19.9102799690925)
(0.000945443107146046,19.9126798464655)
(0.000937020657621187,19.915016894049)
(0.000928585313569206,19.9172913143873)
(0.00092013885989368,19.9195033488221)
(0.000911683098503663,19.9216532781035)
(0.000903219847120758,19.9237414229583)
(0.000894750938060014,19.9257681446098)
(0.000886278216985705,19.9277338452486)
(0.000877803541643224,19.9296389684497)
(0.000869328780568167,19.9314839995341)
(0.000860855811774019,19.9332694658713)
(0.000852386521419675,19.9349959371207)
(0.000843922802458051,19.9366640254093)
(0.000835466553267309,19.9382743854435)
(0.000827019676266137,19.9398277145522)
(0.000818584076514433,19.941324752661)
(0.000810161660301048,19.9427662821943)
(0.000801754333720092,19.9441531279042)
(0.000793364001237415,19.9454861566262)
(0.000784992564248973,19.94676627696)
(0.000776641919632611,19.9479944388743)
(0.000768313958295138,19.9491716332369)
(0.000760010563716343,19.9502988912692)
(0.000751733610491759,19.9513772839253)
(0.000743484962875982,19.9524079211971)
(0.000735266473328358,19.9533919513462)
(0.000727079981062984,19.9543305600635)
(0.000718927310604653,19.9552249695588)
(0.000710810270352953,19.9560764375823)
(0.000702730651156225,19.9568862563792)
(0.000694690224897281,19.9576557515819)
(0.000686690743092942,19.9583862810406)
(0.000678733935509234,19.9590792335966)
(0.000670821508794121,19.9597360278015)
(0.000662955145129856,19.9603581105859)
(0.000655136500906695,19.9609469558798)
(0.000647367205420036,19.9615040631918)
(0.000639648859592743,19.962030956148)
(0.000631983034724666,19.9625291809966)
(0.000624371271271094,19.9630003050822)
(0.000616815077652034,19.9634459152935)
(0.000609315929094137,19.9638676164906)
(0.000601875266506956,19.964267029914)
(0.000594494495395345,19.9646457915814)
(0.00058717498480964,19.9650055506766)
(0.000579918066335264,19.9653479679348)
(0.000572725033123385,19.9656747140276)
(0.000565597138964073,19.9659874679532)
(0.000558535597403553,19.9662879154361)
(0.000551541580906832,19.9665777473385)
(0.000544616220067188,19.9668586580884)
(0.000537760602863688,19.9671323441285)
(0.00053097577396798,19.9674005023875)
(0.000524262734101533,19.9676648287786)
(0.000517622439444256,19.9679270167268)
(0.000511055801095627,19.9681887557292)
(0.000504563684589083,19.9684517299482)
(0.000498146909460464,19.9687176168431)
(0.000491806248871363,19.9689880858381)
(0.000485542429287793,19.9692647970321)
(0.000479356130214808,19.9695493999485)
(0.000473247983987471,19.969843532328)
(0.000467218575618471,19.970148818964)
(0.000461268442702644,19.9704668705825)
(0.000455398075378449,19.9707992827654)
(0.000449607916346489,19.9711476349174)
(0.000443898360944959,19.9715134892781)
(0.000438269757281802,19.9718983899762)
(0.000432722406423358,19.9723038621275)
(0.000427256562639031,19.972731410975)
(0.000421872433701498,19.9731825210695)
(0.000416570181241931,19.9736586554916)
(0.000411349921159414,19.9741612551114)
(0.000406211724083871,19.9746917378871)
(0.000401155615891534,19.9752514981986)
(0.000396181578271979,19.975841906217)
(0.000391289549345669,19.9764643073062)
(0.000386479424330822,19.9771200214568)
(0.000381751056258287,19.9778103427495)
(0.000377104256733148,19.9785365388468)
(0.00037253879674157,19.9792998505111)
(0.000368054407501421,19.9801014911479)
(0.000363650781354986,19.9809426463723)
(0.000359327572702235,19.9818244735965)
(0.000355084398972788,19.982748101638)
(0.000350920841634845,19.9837146303464)
(0.000346836447239193,19.9847251302468)
(0.000342830728496367,19.9857806421993)
(0.000338903165385003,19.9868821770735)
(0.000335053206289312,19.9880307154355)
(0.000331280269163677,19.9892272072478)
(0.000327583742722181,19.9904725715805)
(0.000323962987650955,19.9917676963326)
(0.000320417337841184,19.9931134379637)
(0.000316946101640499,19.9945106212338)
(0.000313548563120588,19.9959600389528)
(0.000310223983358747,19.9974624517371)
(0.000306971601731083,19.9990185877749)
(0.000303790637215147,20.0006291425982)
(0.00030068028969968,20.0022947788638)
(0.000297639741299203,20.0040161261398)
(0.000294668157671183,20.0057937807025)
(0.00029176468933352,20.0076283053386)
(0.000288928472980077,20.009520229158)
(0.000286158632792037,20.0114700474135)
(0.000283454281742897,20.0134782213312)
(0.000280814522894879,20.01554517795)
(0.000278238450684609,20.0176713099722)
(0.000275725152195983,20.0198569756244)
(0.000273273708418087,20.0221024985321)
(0.000270883195486187,20.0244081676062)
(0.000268552685903746,20.0267742369439)
(0.00026628124974357,20.0292009257444)
(0.000264067955826175,20.0316884182414)
(0.000261911872873551,20.0342368636511)
(0.000259812070636553,20.0368463761403)
(0.000257767620994232,20.0395170348124)
(0.000255777599023449,20.0422488837141)
(0.000253841084037218,20.0450419318642)
(0.000251957160590287,20.0478961533044)
(0.000250124919450547,20.050811487174)
(0.000248343458534942,20.0537878378095)
(0.000246611883808625,20.05682507487)
(0.000244929310146172,20.0599230334897)
(0.000243294862153835,20.0630815144573)
(0.000241707674951794,20.0663002844256)
(0.000240166894915545,20.0695790761492)
(0.000238671680375618,20.0729175887533)
(0.000237221202274917,20.0763154880333)
(0.000235814644783106,20.0797724067862)
(0.0002344512058675,20.0832879451737)
(0.000233130097820088,20.0868616711181)
(0.000231850547740397,20.0904931207314)
(0.000230611797973968,20.0941817987763)
(0.000229413106506388,20.097927179162)
(0.00022825374731289,20.1017287054716)
(0.00022713301066362,20.1055857915235)
(0.000226050203384821,20.1094978219646)
(0.000225004649076265,20.1134641528971)
(0.000223995688285361,20.1174841125355)
(0.000223022678638478,20.1215570018961)
(0.000222084994930148,20.1256820955161)
(0.000221182029170875,20.1298586422023)
(0.000220313190594412,20.1340858658084)
(0.000219477905625432,20.1383629660394)
(0.000218675617808655,20.1426891192823)
(0.000217905787700549,20.1470634794607)
(0.000217167892724842,20.1514851789138)
(0.000216461426993143,20.1559533292954)
(0.000215785901092052,20.160467022494)
(0.000215140841838282,20.1650253315702)
(0.000214525792003268,20.1696273117107)
(0.000213940310008927,20.1742720011959)
(0.000213383969596235,20.1789584223806)
(0.000212856359468349,20.183685582684)
(0.000212357082910077,20.1884524755877)
(0.000211885757385515,20.1932580816404)
(0.000211442014115753,20.1981013694649)
(0.000211025497638531,20.2029812967673)
(0.00021063586535182,20.2078968113456)
(0.00021027278704323,20.2128468520939)
(0.000209935944407278,20.217830350003)
(0.00020962503055244,20.222846229152)
(0.000209339749499986,20.2278934076912)
(0.000209079815676542,20.2329707988128)
(0.000208844953402345,20.2380773117075)
(0.000208634896377078,20.2432118525061)
(0.000208449387165209,20.2483733252019)
(0.000208288176682636,20.2535606325546)
(0.000208151023686478,20.2587726769719)
(0.000208037694269723,20.2640083613688)
(0.000207947961362436,20.2692665900011)
(0.00020788160424112,20.2745462692734)
(0.000207838408047799,20.2798463085189)
(0.000207818163320252,20.2851656207515)
(0.000207820665534798,20.2905031233859)
(0.000207845714662901,20.2958577389287)
(0.000207893114742799,20.3012283956364)
(0.000207962673467239,20.3066140281411)
(0.000208054201788319,20.3120135780425)
(0.000208167513540324,20.3174259944668)
(0.000208302425081323,20.3228502345908)
(0.000208458754954236,20.3282852641317)
(0.000208636323567897,20.3337300578022)
(0.000208834952898607,20.3391835997316)
(0.000209054466212497,20.3446448838511)
(0.000209294687808974,20.3501129142464)
(0.000209555442785372,20.355586705475)
(0.000209836556822845,20.3610652828512)
(0.000210137855993443,20.3665476826969)
(0.000210459166588214,20.3720329525605)
(0.000210800314966073,20.3775201514052)
(0.000211161127423104,20.3830083497645)
(0.000211541430081864,20.3884966298694)
(0.000211941048800197,20.3939840857457)
(0.000212359809098967,20.3994698232836)
(0.000212797536108094,20.4049529602801)
(0.000213254054530162,20.4104326264561)
(0.000213729188620857,20.4159079634478)
(0.000214222762185424,20.4213781247757)
(0.000214734598590308,20.4268422757905)
(0.00021526452078906,20.4322995935983)
(0.000215812351361634,20.4377492669655)
(0.000216377912566116,20.4431904962061)
(0.000216961026401928,20.4486224930505)
(0.000217561514683554,20.4540444804993)
(0.000218179199123811,20.4594556926615)
(0.000218813901425686,20.4648553745796)
(0.000219465443381792,20.4702427820422)
(0.000220133646980475,20.4756171813856)
(0.000220818334517628,20.4809778492854)
(0.000221519328713307,20.4863240725388)
(0.000222236452832243,20.4916551478402)
(0.000222969530807374,20.4969703815492)
(0.000223718387365572,20.5022690894533)
(0.000224482848154739,20.5075505965261)
(0.000225262739871522,20.5128142366822)
(0.000226057890388888,20.5180593525281)
(0.000226868128882881,20.5232852951127)
(0.0002276932859579,20.5284914236753)
(0.000228533193769878,20.5336771053946)
(0.000229387686146799,20.538841715137)
(0.000230256598706007,20.5439846352062)
(0.000231139768967837,20.5491052550948)
(0.000232037036465097,20.5542029712376)
(0.000232948242848017,20.5592771867678)
(0.000233873231984278,20.5643273112764)
(0.000234811850053801,20.5693527605749)
(0.00023576394563801,20.5743529564626)
(0.000236729369803305,20.5793273264969)
(0.000237707976178525,20.5842753037697)
(0.000238699621026221,20.5891963266872)
(0.000239704163307577,20.5940898387555)
(0.000240721464740851,20.5989552883709)
(0.000241751389853236,20.6037921286155)
(0.000242793806026071,20.6085998170582)
(0.000243848583533341,20.6133778155612)
(0.00024491559557344,20.6181255900911)
(0.000245994718294184,20.6228426105366)
(0.000247085830811082,20.6275283505302)
(0.00024818881521888,20.6321822872761)
(0.000249303556596407,20.6368039013827)
(0.000250429943004786,20.6413926767004)
(0.000251567865479047,20.6459481001644)
(0.000252717218013203,20.6504696616415)
(0.000253877897538875,20.6549568537826)
(0.000255049803897522,20.6594091718787)
(0.000256232839806361,20.6638261137215)
(0.000257426910818054,20.668207179468)
(0.000258631925274239,20.6725518715085)
(0.000259847794252993,20.6768596943392)
(0.000261074431510295,20.6811301544366)
(0.000262311753415566,20.6853627601365)
(0.000263559678881368,20.6895570215149)
(0.000264818129287319,20.6937124502725)
(0.000266087028398291,20.6978285596206)
(0.000267366302276955,20.7019048641702)
(0.000268655879190722,20.705940879823)
(0.000269955689513126,20.7099361236632)
(0.00027126566561969,20.7138901138529)
(0.000272585741778315,20.7178023695269)
(0.000273915854034206,20.7216724106904)
(0.000275255940089375,20.7254997581167)
(0.000276605939176715,20.729283933247)
(0.000277965791928662,20.7330244580896)
(0.000279335440240446,20.7367208551212)
(0.000280714827127923,20.7403726471882)
(0.000282103896579973,20.7439793574082)
(0.000283502593405446,20.7475405090724)
(0.000284910863074651,20.7510556255485)
(0.000286328651555326,20.7545242301834)
(0.000287755905143096,20.7579458462065)
(0.000289192570286351,20.7613199966335)
(0.000290638593405544,20.7646462041698)
(0.000292093920706829,20.7679239911153)
(0.000293558497990043,20.7711528792685)
(0.000295032270450954,20.7743323898316)
(0.000296515182477785,20.7774620433164)
(0.000298007177441931,20.7805413594497)
(0.000299508197482894,20.7835698570809)
(0.000301018183287367,20.7865470540893)
(0.000302537073862489,20.789472467293)
(0.000304064806303246,20.7923456123588)
(0.000305601315554035,20.7951660037133)
(0.000307146534164397,20.7979331544558)
(0.00030870039203898,20.8006465762732)
(0.000310262816181743,20.803305779356)
(0.000311833730434504,20.8059102723175)
(0.000313413055209904,20.8084595621149)
(0.000315000707218898,20.8109531539732)
(0.000316596599192909,20.8133905513124)
(0.000318200639600813,20.8157712556775)
(0.000319812732360935,20.8180947666723)
(0.000321432776548279,20.820360581897)
(0.000323060666097241,20.8225681968904)
(0.000324696289500093,20.8247171050752)
(0.000326339529501552,20.8268067977099)
(0.000327990262789781,20.8288367638438)
(0.000329648359684253,20.8308064902792)
(0.000331313683820857,20.8327154615375)
(0.000332986091834756,20.8345631598326)
(0.000334665433041502,20.8363490650496)
(0.000336351549116962,20.8380726547305)
(0.000338044273776639,20.8397334040665)
(0.000339743432455053,20.8413307858974)
(0.00034144884198584,20.8428642707182)
(0.000343160310283304,20.8443333266933)
(0.000344877636026164,20.8457374196784)
(0.000346600608344329,20.8470760132508)
(0.000348329006509502,20.8483485687473)
(0.000350062599630526,20.8495545453107)
(0.000351801146354341,20.8506933999449)
(0.000353544394573522,20.851764587579)
(0.000355292081141349,20.8527675611394)
(0.000357043931595415,20.8537017716317)

};
\addplot [dashdotted]
coordinates {
(0.000369792047177193,20.2991069694591)
(0.00037113231444509,20.2971920654824)
(0.000372457650990347,20.2951926927016)
(0.000373767409820086,20.2931083879033)
(0.000375060938345299,20.2909386942195)
(0.000376337578917919,20.288683161374)
(0.000377596669385122,20.2863413459264)
(0.000378837543659793,20.2839128115124)
(0.000380059532306052,20.281397129081)
(0.000381261963138736,20.2787938771271)
(0.000382444161835611,20.27610264192)
(0.000383605452561139,20.273323017727)
(0.000384745158600531,20.2704546070319)
(0.000385862603002788,20.2674970207476)
(0.000386957109231471,20.2644498784234)
(0.000388028001821848,20.2613128084454)
(0.000389074607043087,20.2580854482312)
(0.000390096253564184,20.2547674444172)
(0.000391092273122246,20.2513584530391)
(0.000392062001191833,20.2478581397048)
(0.000393004777653998,20.2442661797604)
(0.000393919947463711,20.2405822584481)
(0.000394806861314401,20.2368060710554)
(0.000395664876298282,20.2329373230578)
(0.000396493356561288,20.2289757302521)
(0.000397291673951317,20.2249210188812)
(0.000398059208658678,20.2207729257515)
(0.000398795349847541,20.2165311983406)
(0.000399499496277311,20.2121955948971)
(0.000400171056912897,20.2077658845315)
(0.000400809451522793,20.2032418472983)
(0.000401414111264124,20.1986232742698)
(0.000401984479253645,20.193909967601)
(0.000402520011123945,20.1891017405859)
(0.000403020175564001,20.1841984177055)
(0.000403484454843377,20.1791998346672)
(0.000403912345319429,20.174105838436)
(0.000404303357926847,20.1689162872572)
(0.000404657018649058,20.1636310506719)
(0.000404972868970968,20.1582500095236)
(0.000405250466312621,20.1527730559577)
(0.000405489384443439,20.1472000934135)
(0.000405689213876741,20.1415310366089)
(0.000405849562244276,20.1357658115182)
(0.000405970054650634,20.1299043553424)
(0.000406050334007391,20.1239466164743)
(0.000406090061346917,20.1178925544563)
(0.000406088916115861,20.1117421399325)
(0.000406046596448346,20.1054953545953)
(0.000405962819418927,20.099152191127)
(0.000405837321275552,20.0927126531352)
(0.000405669857652583,20.0861767550854)
(0.000405460203764226,20.0795445222269)
(0.000405208154578533,20.0728159905171)
(0.000404913524972382,20.0659912065404)
(0.000404576149867679,20.0590702274244)
(0.000404195884349247,20.0520531207532)
(0.000403772603764698,20.0449399644782)
(0.000403306203806841,20.0377308468266)
(0.000402796600578931,20.0304258662075)
(0.000402243730643347,20.0230251311176)
(0.000401647551054101,20.0155287600449)
(0.000401008039373737,20.0079368813716)
(0.000400325193675063,20.0002496332776)
(0.000399599032528295,19.9924671636427)
(0.000398829594974074,19.9845896299499)
(0.000398016940482923,19.9766171991893)
(0.000397161148901642,19.9685500477626)
(0.000396262320387155,19.9603883613893)
(0.00039532057532834,19.952132335015)
(0.000394336054256341,19.9437821727203)
(0.000393308917743833,19.935338087634)
(0.000392239346293761,19.9268003018474)
(0.000391127540217987,19.9181690463321)
(0.000389973719506335,19.9094445608612)
(0.00038877812368641,19.9006270939336)
(0.000387541011674696,19.891716902703)
(0.00038626266161924,19.8827142529095)
(0.000384943370734346,19.8736194188171)
(0.000383583455127632,19.8644326831544)
(0.000382183249619765,19.8551543370611)
(0.000380743107557175,19.845784680039)
(0.000379263400618048,19.8363240199082)
(0.000377744518611838,19.8267726727686)
(0.000376186869272537,19.8171309629678)
(0.0003745908780459,19.8073992230731)
(0.000372956987870794,19.7975777938512)
(0.000371285658954864,19.7876670242527)
(0.000369577368544576,19.777667271403)
(0.00036783261068981,19.7675789005997)
(0.000366051896003045,19.7574022853163)
(0.000364235751413158,19.7471378072118)
(0.000362384719913957,19.7367858561478)
(0.000360499360307341,19.7263468302111)
(0.000358580246941173,19.7158211357436)
(0.000356627969441765,19.7052091873783)
(0.000354643132440942,19.6945114080827)
(0.000352626355297624,19.6837282292078)
(0.000350578271813803,19.6728600905447)
(0.000348499529944844,19.661907440387)
(0.000346390791503945,19.6508707356004)
(0.000344252731860661,19.6397504416985)
(0.000342086039633315,19.6285470329249)
(0.000339891416375155,19.617260992342)
(0.000337669576254054,19.6058928119259)
(0.000335421245725647,19.5944429926676)
(0.000333147163199639,19.5829120446801)
(0.000330848078699149,19.5713004873113)
(0.000328524753512903,19.5596088492634)
(0.000326177959840053,19.5478376687173)
(0.000323808480427452,19.5359874934626)
(0.000321417108199221,19.5240588810334)
(0.000319004645878342,19.5120523988484)
(0.000316571905600214,19.4999686243571)
(0.000314119708517896,19.4878081451897)
(0.000311648884398923,19.4755715593123)
(0.000309160271213557,19.4632594751863)
(0.000306654714714261,19.4508725119315)
(0.000304133068006347,19.4384112994938)
(0.000301596191109638,19.4258764788156)
(0.000299044950511031,19.4132687020107)
(0.000296480218707943,19.4005886325416)
(0.000293902873742491,19.3878369453996)
(0.000291313798726443,19.3750143272878)
(0.000288713881356865,19.3621214768064)
(0.000286104013422487,19.3491591046394)
(0.00028348509030082,19.3361279337439)
(0.000280858010446068,19.3230286995402)
(0.000278223674867905,19.3098621501028)
(0.000275582986601228,19.2966290463524)
(0.000272936850167051,19.2833301622485)
(0.000270286171024638,19.2699662849815)
(0.000267631855015141,19.2565382151651)
(0.000264974807796921,19.2430467670278)
(0.000262315934272837,19.229492768603)
(0.000259656138009781,19.2158770619187)
(0.000256996320650801,19.2022005031844)
(0.000254337381320151,19.1884639629768)
(0.000251680216021689,19.1746683264228)
(0.000249025717031039,19.1608144933789)
(0.000246374772281986,19.146903378609)
(0.000243728264747612,19.1329359119566)
(0.000241087071816716,19.1189130385149)
(0.000238452064666091,19.1048357187913)
(0.000235824107629263,19.0907049288672)
(0.00023320405756237,19.0765216605539)
(0.000230592763207827,19.0622869215408)
(0.00022799106455653,19.04800173554)
(0.000225399792209358,19.0336671424226)
(0.00022281976673873,19.0192841983499)
(0.000220251798051086,19.004853975896)
(0.000217696684751116,18.9903775641643)
(0.00021515521350866,18.975856068895)
(0.00021262815842917,18.9612906125652)
(0.000210116280428702,18.94668233448)
(0.000207620326614425,18.9320323908545)
(0.00020514102967162,18.9173419548865)
(0.000202679107258251,18.9026122168198)
(0.000200235261408105,18.8878443839971)
(0.000197810177943624,18.8730396809026)
(0.000195404525899477,18.8581993491938)
(0.000193018956958021,18.8433246477225)
(0.000190654104897743,18.8284168525436)
(0.000188310585055829,18.8134772569136)
(0.000185988993805998,18.7985071712754)
(0.000183689908052736,18.7835079232324)
(0.000181413884743105,18.7684808575087)
(0.000179161460397229,18.7534273358976)
(0.000176933150658646,18.7383487371961)
(0.00017472944986562,18.7232464571267)
(0.000172550830644547,18.7081219082453)
(0.000170397743526576,18.6929765198358)
(0.000168270616588503,18.6778117377898)
(0.00016616985511902,18.6626290244736)
(0.000164095841311349,18.6474298585797)
(0.000162048933983269,18.6322157349645)
(0.0001600294683255,18.6169881644713)
(0.000158037755679391,18.6017486737388)
(0.00015607408334477,18.5864988049944)
(0.000154138714418846,18.5712401158336)
(0.000152231887666904,18.5559741789833)
(0.000150353817425572,18.5407025820518)
(0.000148504693539313,18.5254269272621)
(0.000146684681330773,18.5101488311723)
(0.000144893921605529,18.4948699243794)
(0.000143132530691733,18.4795918512093)
(0.000141400600515044,18.4643162693921)
(0.000139698198709203,18.4490448497225)
(0.000138025368762493,18.433779275706)
(0.000136382130200268,18.4185212431904)
(0.000134768478803648,18.4032724599836)
(0.000133184386864362,18.3880346454574)
(0.000131629803475693,18.3728095301372)
(0.000130104654859318,18.357598855279)
(0.000128608844727798,18.3424043724319)
(0.000127142254682355,18.3272278429893)
(0.000125704744645485,18.3120710377264)
(0.000124296153327861,18.2969357363256)
(0.00012291629872888,18.2818237268906)
(0.000121564978670129,18.2667368054483)
(0.00012024197136092,18.2516767754402)
(0.000118947035995,18.2366454472028)
(0.00011767991337738,18.2216446374384)
(0.000116440326580211,18.2066761686754)
(0.000115227981626487,18.1917418687203)
(0.000114042568200292,18.176843570101)
(0.000112883760382242,18.1619831095015)
(0.000111751217408641,18.1471623271898)
(0.000110644584452853,18.1323830664389)
(0.000109563493427264,18.1176471729415)
(0.000108507563804188,18.1029564942194)
(0.000107476403453949,18.0883128790275)
(0.000106469609498381,18.073718176755)
(0.000105486769177853,18.0591742368217)
(0.000104527460729961,18.0446829080729)
(0.000103591254277906,18.0302460381718)
(0.000102677712726602,18.0158654729911)
(0.000101786392664497,18.0015430560041)
(0.000100916845269069,17.9872806276767)
(0.000100068617213952,17.973080024861)
(9.92412515756248e-05,17.9589430801902)
(9.8434288737618e-05,17.9448716214778)
(9.76472672901665e-05,17.9308674711201)
(9.68797249232789e-05,17.9169324455039)
(9.61311993112042e-05,17.9030683544195)
(9.54012289863051e-05,17.8892770004815)
(9.46893542003946e-05,17.8755601785559)
(9.39951177716275e-05,17.8619196751966)
(9.33180659151049e-05,17.8483572680911)
(9.26577490554059e-05,17.8348747255163)
(9.20137226193309e-05,17.821473805806)
(9.13855478072297e-05,17.8081562568302)
(9.07727923413594e-05,17.7949238154878)
(9.01750311898268e-05,17.7817782072129)
(8.95918472647632e-05,17.7687211454961)
(8.90228320934903e-05,17.7557543314216)
(8.84675864615565e-05,17.7428794532206)
(8.79257210266401e-05,17.7300981858423)
(8.73968569024482e-05,17.7174121905429)
(8.68806262118776e-05,17.7048231144936)
(8.63766726088373e-05,17.692332590408)
(8.58846517682876e-05,17.6799422361904)
(8.54042318441915e-05,17.6676536546048)
(8.49350938952354e-05,17.6554684329656)
(8.44769322783293e-05,17.6433881428505)
(8.40294550100575e-05,17.6314143398368)
(8.35923840964173e-05,17.6195485632599)
(8.31654558313412e-05,17.607792335997)
(8.27484210646682e-05,17.5961471642737)
(8.23410454403931e-05,17.5846145374955)
(8.19431096061865e-05,17.5731959281047)
(8.15544093953454e-05,17.5618927914612)
(8.11747559824921e-05,17.5507065657489)
(8.08039760144991e-05,17.5396386719073)
(8.04419117182771e-05,17.5286905135883)
(8.00884209872067e-05,17.5178634771376)
(7.97433774481498e-05,17.507158931601)
(7.94066705111086e-05,17.496578228756)
(7.90782054037408e-05,17.4861227031669)
(7.87579031930609e-05,17.4757936722639)
(7.84457007967791e-05,17.4655924364455)
(7.81415509868364e-05,17.4555202792037)
(7.78454223877956e-05,17.4455784672713)
(7.75572994728357e-05,17.4357682507895)
(7.72771825601766e-05,17.4260908634973)
(7.70050878128258e-05,17.4165475229387)
(7.67410472445933e-05,17.4071394306885)
(7.64851087353623e-05,17.3978677725962)
(7.6237336058628e-05,17.3887337190436)
(7.59978089243331e-05,17.3797384252188)
(7.57666230400221e-05,17.3708830314017)
(7.55438901933254e-05,17.3621686632616)
(7.53297383587458e-05,17.3535964321641)
(7.51243118316771e-05,17.3451674354863)
(7.49277713925158e-05,17.3368827569385)
(7.47402945036508e-05,17.3287434668893)
(7.45620755420151e-05,17.320750622694)
(7.43933260697735e-05,17.3129052690235)
(7.42342751455898e-05,17.3052084381907)
(7.408516967877e-05,17.2976611504741)
(7.39462748284187e-05,17.2902644144353)
(7.38178744495658e-05,17.2830192272277)
(7.37002715880293e-05,17.2759265748964)
(7.35937890255696e-05,17.2689874326639)
(7.34987698766709e-05,17.2622027652025)
(7.34155782380444e-05,17.255573526889)
(7.3344599891701e-05,17.2491006620401)
(7.3286243062176e-05,17.2427851051268)
(7.32409392282121e-05,17.2366277809648)
(7.32091439889228e-05,17.2306296048792)
(7.31913379841592e-05,17.2247914828412)
(7.31880278684968e-05,17.2191143115754)
(7.31997473379439e-05,17.213598978634)
(7.32270582081511e-05,17.2082463624383)
(7.32705515425702e-05,17.2030573322837)
(7.33308488286772e-05,17.1980327483079)
(7.34086032000343e-05,17.1931734614193)
(7.35045007016227e-05,17.1884803131856)
(7.36192615955331e-05,17.1839541356797)
(7.37536417037558e-05,17.1795957512828)
(7.39084337844624e-05,17.175405972443)
(7.40844689378312e-05,17.1713856013888)
(7.42826180371227e-05,17.1675354297958)
(7.4503793180371e-05,17.1638562384069)
(7.47489491577262e-05,17.160348796605)
(7.50190849291515e-05,17.157013861938)
(7.53152451068553e-05,17.1538521795959)
(7.56385214365287e-05,17.1508644818393)
(7.5990054271153e-05,17.1480514873804)
(7.63710340308429e-05,17.145413900717)
(7.6782702641919e-05,17.1429524114179)
(7.72263549481225e-05,17.1406676933634)
(7.77033400866374e-05,17.1385604039389)
(7.82150628213435e-05,17.1366311831845)
(7.87629848255006e-05,17.1348806529009)
(7.93486259058567e-05,17.1333094157126)
(7.99735651599912e-05,17.1319180540906)
(8.06394420585384e-05,17.1307071293361)
(8.13479574437876e-05,17.1296771805256)
(8.21008744360498e-05,17.1288287234215)
(8.29000192390669e-05,17.1281622493483)
(8.37472818356952e-05,17.1276782240373)
(8.46446165650302e-05,17.127377086442)
(8.55940425721471e-05,17.1272592475265)
(8.65976441216418e-05,17.1273250890288)
(8.76575707662079e-05,17.1275749622029)
(8.87760373615769e-05,17.1280091865406)
(8.99553239192615e-05,17.1286280484765)
(9.11977752886952e-05,17.1294318000794)
(9.25058006605673e-05,17.1304206577318)
(9.38818728833677e-05,17.1315948008015)
(9.5328527585428e-05,17.1329543703069)
(9.68483620950657e-05,17.1344994675804)
(9.84440341517749e-05,17.1362301529314)
(0.000100118260401801,17.138146444313)
(0.000101873814671876,17.1402483159944)
(0.000103713526015357,17.1425356972433)
(0.000105640276525527,17.145008471019)
(0.000107656998911359,17.1476664726825)
(0.000109766673831693,17.1505094887225)
(0.000111972326984326,17.1535372555044)
(0.000114277025947274,17.1567494580414)
(0.000116683876770118,17.1601457287936)
(0.000119196020314152,17.1637256464957)
(0.000121816628340763,17.1674887350177)
(0.000124548899348368,17.1714344622602)
(0.000127396054159042,17.175562239088)
(0.000130361331256834,17.1798714183036)
(0.00013344798188073,17.1843612936636)
(0.000136659264876096,17.1890310989418)
(0.000139998441309419,17.1938800070391)
(0.000143468768852131,17.1989071291445)
(0.000147073495940283,17.2041115139489)
(0.000150815855717838,17.2094921469148)
(0.000154699059772373,17.215047949602)
(0.000158726291672977,17.2207777790548)
(0.000162900700321187,17.22668042725)
(0.000167225393126792,17.232754620609)
(0.000171703429021354,17.2389990195762)
(0.000176337811323334,17.2454122182656)
(0.000181131480469672,17.2519927441766)
(0.000186087306629658,17.2587390579823)
(0.000191208082217898,17.2656495533913)
(0.000196496514324138,17.2727225570839)
(0.000201955217078509,17.279956328727)
(0.000207586703971791,17.2873490610657)
(0.000213393380150969,17.2948988800962)
(0.000219377534711216,17.3026038453198)
(0.000225541333006215,17.3104619500798)
(0.000231886808999247,17.3184711219826)
(0.000238415857678334,17.3266292234042)
(0.000245130227559086,17.3349340520829)
(0.000252031513299457,17.3433833417998)
(0.000259121148451039,17.3519747631472)
(0.000266400398371843,17.3607059243864)
(0.00027387035332571,17.369574372395)
(0.000281531921793728,17.3785775937043)
(0.00028938582402299,17.3877130156276)
(0.000297432585838045,17.3969780074789)
(0.00030567253274017,17.4063698818826)
(0.00031410578431946,17.4158858961737)
(0.000322732249004087,17.4255232538887)
(0.000331551619170889,17.4352791063456)
(0.000340563366640599,17.4451505543142)
(0.000349766738580356,17.4551346497736)
(0.00035916075383532,17.4652283977573)
(0.00036874419971012,17.4754287582842)
(0.000378515629219837,17.4857326483735)
(0.000388473358828904,17.4961369441424)
(0.000398615466695044,17.5066384829835)
(0.000408939791433775,17.5172340658209)
(0.000419443931417522,17.5279204594413)
(0.000430125244621623,17.5386943988983)
(0.000440980849027666,17.5495525899857)
(0.000452007623592859,17.5604917117776)
(0.000463202209791918,17.5715084192307)
(0.000474561013736132,17.5825993458466)
(0.000486080208871916,17.5937611063875)
(0.000497755739259172,17.6049902996438)
(0.000509583323427334,17.6162835112472)
(0.000521558458804894,17.6276373165253)
(0.000533676426715812,17.6390482833928)
(0.000545932297933873,17.6505129752734)
(0.000558320938783853,17.6620279540488)
(0.000570837017776081,17.6735897830275)
(0.000583475012758609,17.6851950299287)
(0.000596229218569119,17.6968402698758)
(0.000609093755166602,17.7085220883924)
(0.000622062576220647,17.7202370843971)
(0.000635129478134325,17.7319818731887)
(0.000648288109474745,17.7437530894174)
(0.00066153198078359,17.7555473900351)
(0.000674854474738397,17.7673614572188)
(0.000688248856633697,17.7791920012623)
(0.000701708285150046,17.7910357634278)
(0.000715225823377488,17.8028895187539)
(0.000728794450059277,17.8147500788129)
(0.000742407071020519,17.8266142944115)
(0.000756056530746133,17.8384790582304)
(0.000769735624071583,17.8503413073963)
(0.000783437107949839,17.8621980259818)
(0.000797153713257835,17.8740462474279)
(0.000810878156605653,17.885883056884)
(0.000824603152112002,17.8977055934616)
(0.00083832142310998,17.9095110523964)
(0.000852025713747608,17.9212966871158)
(0.00086570880044847,17.9330598112073)
(0.000879363503198827,17.9447978002845)
(0.000892982696628277,17.956508093748)
(0.000906559320852772,17.9681881964376)
(0.000920086392049798,17.9798356801737)
(0.000933557012737159,17.9914481851866)
(0.000946964381728352,18.0030234214301)
(0.000960301803739316,18.0145591697788)
(0.000973562698623148,18.0260532831093)
(0.000986740610211059,18.0375036872614)
(0.00099982921474001,18.0489083818823)
(0.0010128223288495,18.0602654411509)
(0.00102571391713161,18.0715730143839)
(0.00103849809922119,18.0828293265242)
(0.00105116915641421,18.0940326785114)
(0.00106372153780532,18.1051814475369)
(0.00107614986593704,18.1162740871841)
(0.00108844894195535,18.1273091274555)
(0.0011006137502683,18.1382851746894)
(0.00111263946270657,18.1492009113677)
(0.00112452144218612,18.1600550958173)
(0.0011362552458757,18.170846561809)
(0.00114783662787319,18.1815742180548)
(0.00115926154139663,18.1922370476088)
(0.00117052614049756,18.2028341071739)
(0.00118162678130527,18.2133645263174)
(0.00119256002281266,18.2238275066008)
(0.00120332262721532,18.2342223206257)
(0.00121391155981638,18.2445483110003)
(0.00122432398851163,18.2548048892319)
(0.00123455728286936,18.2649915345462)
(0.00124460901282109,18.2751077926416)
(0.00125447694697968,18.285153274379)
(0.00126415905060207,18.2951276544132)
(0.00127365348321457,18.3050306697706)
(0.00128295859591891,18.314862118375)
(0.00129207292839778,18.3246218575288)
(0.00130099520563875,18.3343098023507)
(0.00130972433439555,18.3439259241771)
(0.00131825939940602,18.353470248928)
(0.00132659965938572,18.3629428554447)
(0.0013347445428164,18.3723438738002)
(0.00134269364354798,18.3816734835887)
(0.00135044671623292,18.3909319121961)
(0.00135800367161124,18.4001194330564)
(0.00136536457166404,18.4092363638969)
(0.00137252962465321,18.4182830649755)
(0.00137949918006435,18.4272599373146)
(0.00138627372346954,18.4361674209326)
(0.00139285387132589,18.4450059930792)
(0.00139924036572534,18.4537761664738)
(0.00140543406911051,18.4624784875529)
(0.00141143595897091,18.4711135347282)
(0.00141724712253276,18.4796819166559)
(0.00142286875145562,18.4881842705239)
(0.00142830213654762,18.4966212603546)
(0.00143354866251112,18.5049935753285)
(0.00143860980272935,18.5133019281296)
(0.0014434871141042,18.5215470533138)
(0.00144818223195462,18.5297297057031)
(0.00145269686498421,18.5378506588069)
(0.00145703279032615,18.5459107032714)
(0.00146119184867297,18.5539106453584)
(0.00146517593949758,18.5618513054559)
(0.00146898701637205,18.5697335166199)
(0.00147262708238927,18.5775581231495)
(0.00147609818569283,18.5853259791958)
(0.00147940241511896,18.5930379474057)
(0.00148254189595483,18.6006948976003)
(0.00148551878581593,18.6082977054893)
(0.00148833527064579,18.6158472514224)
(0.00149099356083994,18.6233444191757)
(0.00149349588749612,18.6307900947767)
(0.00149584449879205,18.638185165365)
(0.00149804165649172,18.6455305180904)
(0.00150008963258087,18.6528270390491)
(0.00150199070603176,18.6600756122558)
(0.00150374715969721,18.6672771186532)
(0.00150536127733359,18.6744324351589)
(0.00150683534075169,18.6815424337484)
(0.00150817162709495,18.6886079805744)
(0.0015093724062435,18.6956299351224)
(0.00151043993834268,18.7026091494019)
(0.00151137647145437,18.709546467173)
(0.00151218423932932,18.7164427232071)
(0.00151286545929833,18.7232987425829)
(0.00151342233028045,18.7301153400154)
(0.00151385703090538,18.7368933192185)
(0.00151417171774834,18.7436334723)
(0.00151436852367423,18.7503365791893)
(0.00151444955628906,18.7570034070954)
(0.00151441689649558,18.7636347099969)
(0.00151427259715069,18.7702312281613)
(0.00151401868182159,18.7767936876941)
(0.00151365714363817,18.7833228001169)
(0.00151318994423853,18.7898192619732)
(0.001512619012805,18.7962837544619)
(0.00151194624518772,18.8027169430976)
(0.00151117350311307,18.8091194773966)
(0.00151030261347374,18.8154919905885)
(0.00150933536769824,18.8218350993526)
(0.00150827352119642,18.8281494035773)
(0.00150711879287883,18.8344354861443)
(0.00150587286474662,18.8406939127337)
(0.00150453738154983,18.8469252316519)
(0.00150311395051105,18.8531299736803)
(0.00150160414111196,18.8593086519448)
(0.00150000948494044,18.8654617618045)
(0.00149833147559517,18.8715897807596)
(0.00149657156864618,18.8776931683786)
(0.00149473118164793,18.8837723662422)
(0.00149281169420356,18.8898277979048)
(0.00149081444807724,18.8958598688729)
(0.00148874074735316,18.9018689665984)
(0.00148659185863834,18.9078554604884)
(0.00148436901130774,18.9138197019286)
(0.00148207339778919,18.9197620243215)
(0.00147970617388656,18.9256827431376)
(0.0014772684591392,18.9315821559804)
(0.00147476133721548,18.9374605426623)
(0.00147218585633909,18.9433181652936)
(0.00146954302974632,18.9491552683827)
(0.00146683383617231,18.9549720789461)
(0.00146405922036516,18.9607688066297)
(0.00146122009362602,18.9665456438395)
(0.00145831733437378,18.9723027658814)
(0.00145535178873297,18.9780403311099)
(0.00145232427114347,18.9837584810857)
(0.0014492355649906,18.9894573407399)
(0.0014460864232545,18.9951370185473)
(0.00144287756917737,19.0007976067054)
(0.00143960969694763,19.0064391813209)
(0.00143628347239944,19.0120618026018)
(0.00143289953372703,19.017665515056)
(0.00142945849221234,19.0232503476947)
(0.00142596093296515,19.0288163142419)
(0.00142240741567471,19.0343634133472)
(0.00141879847537186,19.0398916288049)
(0.00141513462320079,19.0454009297757)
(0.00141141634719962,19.050891271013)
(0.00140764411308878,19.0563625930926)
(0.00140381836506653,19.0618148226458)
(0.00139993952661091,19.0672478725953)
(0.00139600800128699,19.0726616423937)
(0.00139202417355926,19.0780560182651)
(0.00138798840960793,19.0834308734485)
(0.00138390105814876,19.0887860684436)
(0.00137976245125573,19.0941214512579)
(0.00137557290518577,19.0994368576564)
(0.0013713327212051,19.1047321114121)
(0.00136704218641649,19.1100070245582)
(0.00136270157458689,19.1152613976412)
(0.00135831114697488,19.1204950199757)
(0.00135387115315735,19.1257076698994)
(0.0013493818318549,19.1308991150294)
(0.00134484341175549,19.1360691125191)
(0.00134025611233573,19.1412174093161)
(0.00133562014467945,19.1463437424198)
(0.00133093571229287,19.1514478391404)
(0.00132620301191619,19.1565294173582)
(0.00132142223433084,19.1615881857827)
(0.00131659356516212,19.1666238442128)
(0.00131171718567669,19.1716360837971)
(0.00130679327357463,19.1766245872942)
(0.00130182200377535,19.181589029334)
(0.00129680354919731,19.1865290766787)
(0.00129173808153069,19.1914443884845)
(0.00128662577200308,19.1963346165637)
(0.00128146679213731,19.2011994056471)
(0.00127626131450142,19.2060383936466)
(0.00127100951345005,19.2108512119193)
(0.00126571156585709,19.2156374855304)
(0.00126036765183913,19.2203968335189)
(0.00125497795546911,19.225128869162)
(0.00124954266548022,19.2298332002418)
(0.00124406197595921,19.234509429312)
(0.001238536087029,19.2391571539659)
(0.00123296520552015,19.2437759671057)
(0.00122734954563067,19.2483654572125)
(0.00122168932957413,19.252925208618)
(0.00121598478821524,19.2574548017778)
(0.00121023616169282,19.2619538135461)
(0.00120444370002976,19.2664218174518)
(0.00119860766372951,19.2708583839775)
(0.00119272832435862,19.2752630808398)
(0.00118680596511528,19.2796354732717)
(0.00118084088138308,19.2839751243085)
(0.00117483338126997,19.2882815950753)
(0.00116878378613173,19.2925544450775)
(0.00116269243107977,19.2967932324953)
(0.00115655966547285,19.3009975144801)
(0.00115038585339228,19.3051668474551)
(0.00114417137410024,19.3093007874201)
(0.00113791662248092,19.3133988902593)
(0.0011316220094639,19.317460712054)
(0.00112528796242976,19.3214858093996)
(0.00111891492559713,19.3254737397274)
(0.00111250336039108,19.3294240616312)
(0.00110605374579241,19.3333363351997)
(0.00109956657866742,19.3372101223542)
(0.00109304237407793,19.3410449871919)
(0.00108648166557109,19.3448404963361)
(0.00107988500544859,19.3485962192923)
(0.00107325296501509,19.3523117288111)
(0.0010665861348054,19.3559866012588)
(0.00105988512479006,19.3596204169943)
(0.00105315056455913,19.363212760755)
(0.00104638310348377,19.3667632220493)
(0.00103958341085529,19.3702713955583)
(0.00103275217600148,19.3737368815459)
(0.0010258901083799,19.3771592862768)
(0.00101899793764768,19.3805382224451)
(0.00101207641370796,19.3838733096104)
(0.00100512630673235,19.3871641746445)
(0.000998148407159364,19.3904104521876)
(0.000991143525668602,19.393611785114)
(0.000984112493130476,19.3967678250078)
(0.000977056160531279,19.3998782326487)
(0.00096997539887347,19.4029426785083)
(0.000962871099051082,19.4059608432556)
(0.000955744171699991,19.4089324182738)
(0.000948595547023105,19.4118571061862)
(0.000941426174590384,19.4147346213925)
(0.000934237023113546,19.417564690615)
(0.000927029080195489,19.4203470534542)
(0.000919803352054552,19.4230814629536)
(0.000912560863223398,19.425767686174)
(0.000905302656222803,19.4284055047758)
(0.000898029791210323,19.4309947156097)
(0.000890743345604022,19.433535131315)
(0.000883444413681287,19.4360265809248)
(0.000876134106153057,19.4384689104774)
(0.000868813549713613,19.4408619836335)
(0.000861483886566021,19.4432056822973)
(0.000854146273923858,19.4454999072426)
(0.000846801883489042,19.4477445787404)
(0.000839451900906557,19.4499396371884)
(0.000832097525196151,19.4520850437417)
(0.000824739968161478,19.4541807809416)
(0.000817380453777248,19.4562268533427)
(0.000810020217554632,19.4582232881368)
(0.000802660505885608,19.4601701357708)
(0.00079530257536672,19.4620674705586)
(0.000787947692102832,19.4639153912846)
(0.000780597130991471,19.4657140217966)
(0.000773252174988372,19.4674635115876)
(0.000765914114355074,19.4691640363631)
(0.000758584245889005,19.4708157985934)
(0.000751263872136987,19.4724190280481)
(0.000743954300592922,19.4739739823108)
(0.000736656842880361,19.4754809472726)
(0.000729372813920946,19.4769402376016)
(0.000722103531089492,19.4783521971868)
(0.000714850313356558,19.4797171995547)
(0.000707614480419641,19.4810356482546)
(0.000700397351823719,19.4823079772136)
(0.000693200246072301,19.4835346510568)
(0.000686024479729868,19.4847161653912)
(0.000678871366516833,19.4858530470526)
(0.000671742216398085,19.4869458543114)
(0.000664638334666093,19.4879951770382)
(0.000657561021019804,19.4890016368245)
(0.000650511568640372,19.4899658870591)
(0.000643491263264951,19.490888612958)
(0.000636501382259581,19.4917705315456)
(0.000629543193692483,19.492612391587)
(0.000622617955408872,19.4934149734695)
(0.0006157269141085,19.4941790890324)
(0.000608871304427177,19.4949055813448)
(0.000602052348023451,19.4955953244295)
(0.000595271252671657,19.4962492229339)
(0.000588529211362701,19.4968682117467)
(0.000581827401413574,19.4974532555596)
(0.000575166983587093,19.4980053483766)
(0.000568549101222897,19.4985255129671)
(0.00056197487938104,19.4990148002673)
(0.00055544542399936,19.4994742887282)
(0.00054896182106587,19.499905083611)
(0.000542525135807342,19.5003083162324)
(0.000536136411895274,19.5006851431591)
(0.000529796670670461,19.5010367453552)
(0.000523506910387275,19.5013643272817)
(0.000517268105478825,19.5016691159518)
(0.000511081205844118,19.5019523599429)
(0.000504947136158264,19.5022153283679)
(0.000498866795206898,19.5024593098081)
(0.000492841055245697,19.5026856112098)
(0.000486870761386164,19.5028955567476)
(0.000480956731008541,19.503090486657)
(0.000475099753202829,19.5032717560385)
(0.000469300588238798,19.5034407336372)
(0.00046355996706587,19.5035988006003)
(0.000457878590843678,19.5037473492146)
(0.000452257130504057,19.5038877816298)
(0.000446696226345222,19.5040215085667)
(0.000441196487658795,19.5041499480176)
(0.000435758492390333,19.5042745239387)
(0.00043038278683389,19.5043966649401)
(0.000425069885361191,19.5045178029738)
(0.000419820270185845,19.5046393720262)
(0.00041463439116305,19.5047628068141)
(0.000409512665625115,19.5048895414905)
(0.000404455478253123,19.5050210083608)
(0.000399463180984953,19.5051586366127)
(0.000394536092959866,19.5053038510629)
(0.000389674500499755,19.505458070922)
(0.000384878657127126,19.5056227085809)
(0.000380148783619801,19.5057991684196)
(0.000375485068102278,19.5059888456419)
(0.000370887666173623,19.5061931251365)
(0.000366356701071691,19.5064133803669)
(0.000361892263873427,19.5066509722911)
(0.000357494413730937,19.5069072483132)
(0.00035316317814295,19.5071835412665)
(0.000348898553261198,19.5074811684315)
(0.000344700504231256,19.5078014305871)
(0.000340568965567258,19.508145611097)
(0.000336503841559893,19.5085149750318)
(0.000332505006716949,19.5089107683269)
(0.000328572306235721,19.5093342169759)
(0.000324705556506481,19.5097865262606)
(0.00032090454564616,19.5102688800161)
(0.00031716903406134,19.5107824399328)
(0.000313498755039636,19.5113283448923)
(0.000309893415368428,19.5119077103392)
(0.000306352695979953,19.5125216276869)
(0.000302876252621637,19.5131711637569)
(0.000299463716550563,19.5138573602513)
(0.000296114695250874,19.5145812332576)
(0.00029282877317294,19.515343772784)
(0.000289605512493033,19.5161459423263)
(0.000286444453892239,19.5169886784631)
(0.000283345117353282,19.5178728904802)
(0.000280307002973991,19.518799460022)
(0.000277329591795958,19.5197692407696)
(0.000274412346647107,19.5207830581446)
(0.000271554712996685,19.5218417090364)
(0.000268756119821342,19.5229459615537)
(0.000266015980480796,19.5240965547983)
(0.000263333693601703,19.5252941986602)
(0.00026070864396822,19.5265395736332)
(0.000258140203417862,19.5278333306501)
(0.000255627731741164,19.5291760909373)
(0.000253170577583677,19.5305684458866)
(0.000250768079348861,19.5320109569445)
(0.000248419566100411,19.5335041555188)
(0.000246124358462579,19.5350485428996)
(0.000243881769517022,19.5366445901978)
(0.000241691105694819,19.5382927382961)
(0.000239551667662167,19.5399933978163)
(0.000237462751198444,19.5417469490996)
(0.00023542364806521,19.5435537422011)
(0.000233433646864838,19.5454140968969)
(0.000231492033887436,19.5473283027059)
(0.000229598093944781,19.5492966189229)
(0.000227751111189989,19.5513192746662)
(0.000225950369921709,19.553396468937)
(0.000224195155371636,19.5555283706927)
(0.000222484754474186,19.5577151189324)
(0.000220818456617233,19.5599568227963)
(0.000219195554372818,19.562253561678)
(0.000217615344206805,19.56460538535)
(0.000216077127166501,19.5670123141039)
(0.000214580209545308,19.5694743389035)
(0.000213123903523518,19.5719914215532)
(0.000211707527784406,19.5745634948798)
(0.000210330408104864,19.5771904629308)
(0.000208991877919842,19.5798722011861)
(0.000207691278859902,19.5826085567872)
(0.00020642796126133,19.5853993487807)
(0.000205201284648198,19.5882443683793)
(0.000204010618185932,19.5911433792388)
(0.000202855341105941,19.594096117752)
(0.000201734843100941,19.5971022933603)
(0.000200648524690688,19.6001615888826)
(0.000199595797557899,19.6032736608614)
(0.000198576084854144,19.6064381399281)
(0.00019758882147569,19.6096546311855)
(0.000196633454309197,19.6129227146089)
(0.000195709442447336,19.6162419454655)
(0.000194816257374433,19.6196118547526)
(0.000193953383122292,19.6230319496538)
(0.000193120316396466,19.626501714014)
(0.000192316566673253,19.6300206088321)
(0.000191541656267809,19.6335880727721)
(0.000190795120373822,19.6372035226923)
(0.000190076507075228,19.6408663541915)
(0.000189385377330563,19.6445759421724)
(0.000188721304930564,19.6483316414217)
(0.000188083876429719,19.6521327872069)
(0.000187472691052523,19.6559786958876)
(0.000186887360575221,19.6598686655427)
(0.000186327509183942,19.6638019766111)
(0.000185792773310093,19.6677778925464)
(0.000185282801444023,19.6717956604838)
(0.000184797253927926,19.6758545119186)
(0.000184335802729082,19.6799536633956)
(0.000183898131194493,19.6840923172081)
(0.000183483933788077,19.6882696621056)
(0.000183092915811576,19.6924848740087)
(0.000182724793110382,19.6967371167303)
(0.000182379291765496,19.7010255427025)
(0.00018205614777288,19.7053492937063)
(0.000181755106711468,19.7097075016049)
(0.000181475923401094,19.7140992890775)
(0.000181218361551655,19.7185237703539)
(0.00018098219340479,19.7229800519463)
(0.000180767199369361,19.7274672333804)
(0.000180573167652037,19.7319844079204)
(0.000180399893884278,19.7365306632901)
(0.000180247180746946,19.7411050823868)
(0.000180114837593846,19.7457067439867)
(0.00018000268007539,19.7503347234418)
(0.000179910529763602,19.7549880933658)
(0.000179838213779642,19.7596659243079)
(0.000179785564424976,19.7643672854146)
(0.0001797524188173,19.7690912450761)
(0.000179738618532269,19.7738368715583)
(0.000179744009252052,19.7786032336184)
(0.000179768440421665,19.783389401103)
(0.000179811764913993,19.7881944455277)
(0.000179873838704357,19.7930174406387)
(0.000179954520555415,19.7978574629531)
(0.000180053671713144,19.8027135922797)
(0.000180171155614556,19.8075849122177)
(0.000180306837607766,19.8124705106344)
(0.000180460584684959,19.8173694801192)
(0.000180632265228718,19.8222809184162)
(0.000180821748772122,19.8272039288327)
(0.000181028905772972,19.8321376206245)
(0.000181253607402386,19.8370811093571)
(0.000181495725347996,19.8420335172441)
(0.000181755131631866,19.8469939734602)
(0.000182031698443221,19.8519616144316)
(0.000182325297985972,19.8569355841021)
(0.000182635802341009,19.861915034175)
(0.000182963083343129,19.866899124333)
(0.000183307012472435,19.871887022433)
(0.000183667460759982,19.8768779046798)
(0.000184044298707373,19.8818709557766)
(0.000184437396219997,19.8868653690533)
(0.000184846622553518,19.8918603465737)
(0.000185271846273204,19.8968550992223)
(0.00018571293522562,19.9018488467695)
(0.000186169756522217,19.9068408179183)
(0.000186642176534268,19.9118302503317)
(0.000187130060898602,19.9168163906413)
(0.000187633274533562,19.9217984944391)
(0.000188151681664574,19.9267758262519)
(0.000188685145858722,19.9317476595005)
(0.00018923353006769,19.9367132764424)
(0.000189796696678431,19.9416719681013)
(0.000190374507570922,19.9466230341825)
(0.000190966824182352,19.9515657829757)
(0.000191573507577092,19.9564995312456)
(0.00019219441852181,19.9614236041117)
(0.000192829417565096,19.9663373349178)
(0.000193478365120954,19.9712400650918)
(0.000194141121555568,19.976131143997)
(0.000194817547276726,19.9810099287758)
(0.000195507502825331,19.9858757841856)
(0.000196210848968428,19.9907280824293)
(0.00019692744679321,19.9955662029797)
(0.000197657157801475,20.0003895323988)
(0.000198399844004052,20.0051974641535)
(0.000199155368014711,20.0099893984277)
(0.000199923593143114,20.0147647419309)
(0.000200704383486399,20.0195229077058)
(0.000201497604018985,20.0242633149332)
(0.000202303120680248,20.0289853887362)
(0.000203120800459725,20.0336885599839)
(0.000203950511479526,20.0383722650955)
(0.00020479212307369,20.0430359458436)
(0.000205645505864197,20.0476790491603)
(0.000206510531833425,20.0523010269423)
(0.000207387074392842,20.0569013358599)
(0.000208275008447732,20.0614794371667)
(0.000209174210457811,20.0660347965116)
(0.000210084558493591,20.0705668837546)
(0.000211005932288365,20.0750751727838)
(0.000211938213285719,20.0795591413375)
(0.000212881284682498,20.0840182708277)
(0.000213835031467151,20.0884520461685)
(0.000214799340453416,20.0928599556076)
(0.000215774100309312,20.0972414905619)
(0.000216759201581416,20.1015961454564)
(0.00021775453671442,20.1059234175674)
(0.000218760000065972,20.1102228068704)
(0.00021977548791681,20.1144938158909)
(0.000220800898476215,20.1187359495596)
(0.000221836131882807,20.1229487150727)
(0.000222881090200716,20.1271316217546)
(0.000223935677411171,20.1312841809256)
(0.000224999799399538,20.1354059057738)
(0.00022607336393786,20.1394963112297)
(0.000227156280662932,20.1435549138458)
(0.000228248461049967,20.1475812316794)
(0.00022934981838188,20.1515747841788)
(0.000230460267714252,20.1555350920731)
(0.000231579725835988,20.1594616772659)
(0.000232708111225724,20.1633540627311)
(0.000233845344004016,20.1672117724131)
(0.000234991345881312,20.1710343311289)
(0.000236146040101764,20.1748212644734)
(0.000237309351382878,20.1785720987278)
(0.000238481205851009,20.1822863607696)
(0.00023966153097272,20.1859635779859)
(0.000240850255482,20.1896032781883)
(0.000242047309303321,20.1932049895303)
(0.000243252623470541,20.1967682404263)
(0.00024446613004161,20.200292559473)
(0.000245687762009068,20.2037774753718)
(0.0002469174532063,20.2072225168532)
(0.00024815513820949,20.2106272126027)
(0.000249400752235255,20.2139910911879)
(0.000250654231033887,20.2173136809867)
(0.000251915510778146,20.2205945101172)
(0.000253184527947566,20.2238331063685)
(0.000254461219208174,20.2270289971316)
(0.000255745521287576,20.2301817093329)
(0.000257037370845333,20.2332907693676)
(0.000258336704338552,20.2363557030339)
(0.000259643457882609,20.2393760354684)
(0.000260957567106945,20.2423512910823)
(0.000262278967005844,20.2452809934988)
(0.000263607591784137,20.2481646654901)
(0.000264943374697748,20.251001828917)
(0.000266286247889021,20.2537920046683)
(0.000267636142216793,20.2565347126014)
(0.000268992987081115,20.259229471484)
(0.000270356710242621,20.2618757989373)
(0.000271727237636499,20.2644732113798)
(0.000273104493181032,20.2670212239726)
(0.000274488398580718,20.2695193505668)
(0.000275878873123975,20.2719671036513)
(0.000277275833475438,20.2743639943036)
(0.00027867919346292,20.2767095321411)
(0.000280088863859072,20.2790032252759)
(0.00028150475215785,20.2812445802705)
(0.000282926762345871,20.2834331020968)
(0.000284354794668824,20.2855682940972)
(0.000285788745393064,20.2876496579485)
(0.000287228506562593,20.2896766936289)
(0.00028867396575164,20.2916488993881)
(0.000290125005813088,20.2935657717212)
(0.000291581504623031,20.2954268053453)
(0.00029304333482176,20.297231493181)
(0.000294510363551541,20.2989793263371)
(0.000295982452191558,20.3006697941004)
(0.000297459456090434,20.3023023839292)
(0.000298941224296786,20.3038765814522)
(0.00030042759928831,20.3053918704719)
(0.000301918416699901,20.3068477329738)
(0.000303413505051398,20.3082436491404)
(0.000304912685475521,20.3095790973709)
(0.000306415771446665,20.3108535543072)
(0.000307922568511173,20.3120664948656)
(0.000309432874019846,20.3132173922746)
(0.000310946476863361,20.3143057181192)
(0.00031246315721142,20.3153309423921)
(0.000313982686256373,20.3162925335508)
(0.000315504825962153,20.3171899585828)
(0.000317029328819372,20.3180226830765)
(0.00031855593760743,20.3187901713)
(0.000320084385164514,20.319491886287)
(0.000321614394166411,20.3201272899298)
(0.000323145676915018,20.3206958430796)
(0.000324677935137472,20.3211970056549)
(0.000326210859796834,20.3216302367559)
(0.00032774413091526,20.3219949947882)
(0.000329277417410555,20.3222907375922)
(0.000330810376947036,20.3225169225812)
(0.000332342655801628,20.3226730068859)
(0.00033387388874605,20.3227584475068)
(0.00033540369894598,20.3227727014737)
(0.00033693169787804,20.3227152260119)
(0.000338457485265405,20.3225854787154)
(0.000339980649032831,20.3223829177276)
(0.000341500765281835,20.3221070019277)
(0.000343017398286739,20.321757191124)
(0.000344530100512221,20.3213329462528)
(0.000346038412652982,20.3208337295843)
(0.0003475418636961,20.3202590049333)
(0.000349039971006524,20.3196082378755)
(0.000350532240436168,20.3188808959691)
(0.000352018166456983,20.3180764489809)
(0.000353497232318264,20.3171943691176)
(0.000354968910228469,20.3162341312601)
(0.000356432661561679,20.3151952132024)
(0.000357887937088794,20.314077095894)
(0.000359334177233474,20.3128792636847)
(0.000360770812352738,20.3116012045723)
(0.000362197263042109,20.3102424104528)
(0.000363612940465051,20.3088023773717)
(0.000365017246706396,20.3072806057779)
(0.000366409575149403,20.3056766007771)
(0.000367789310875956,20.3039898723866)
(0.00036915583108941,20.3022199357904)

};
\addplot [solid]
coordinates {
(8.63619467881466e-05,17.3799317179192)
(8.69011911290502e-05,17.3777465701773)
(8.74794939311797e-05,17.3757603888069)
(8.80985225356773e-05,17.3739737750978)
(8.87600115299369e-05,17.3723873076)
(8.94657640075357e-05,17.3710015408525)
(9.0217652722598e-05,17.3698170040651)
(9.10176211275823e-05,17.3688341997569)
(9.18676842833871e-05,17.3680536023551)
(9.27699296305814e-05,17.3674756567556)
(9.37265176105653e-05,17.3671007768497)
(9.47396821254371e-05,17.3669293440191)
(9.58117308254083e-05,17.3669617056037)
(9.69450452126924e-05,17.3671981733448)
(9.81420805509199e-05,17.3676390218077)
(9.94053655692964e-05,17.3682844867864)
(0.000100737501950974,17.3691347636957)
(0.000102141163595333,17.3701900059523)
(0.000103619095644236,17.3714503233505)
(0.000105174113262656,17.372915780435)
(0.000106809100164514,17.3745863948752)
(0.000108527006875056,17.3764621358438)
(0.000110330848721602,17.3785429224053)
(0.000112223703545127,17.3808286219158)
(0.000114208709125725,17.3833190484399)
(0.000116289060315768,17.3860139611866)
(0.00011846800587528,17.3889130629692)
(0.000120748845004863,17.3920159986921)
(0.000123134923572404,17.3953223538681)
(0.00012562963003067,17.39883165317)
(0.0001282363910239,17.4025433590195)
(0.000130958666682485,17.4064568702168)
(0.000133799945605935,17.4105715206154)
(0.000136763739535409,17.4148865778431)
(0.000139853577718257,17.4194012420744)
(0.000143073000968206,17.4241146448566)
(0.000146425555426075,17.4290258479931)
(0.000149914786027127,17.4341338424857)
(0.000153544229682529,17.4394375475406)
(0.000157317408183614,17.4449358096398)
(0.00016123782083911,17.450627401681)
(0.00016530893685672,17.4565110221886)
(0.000169534187481939,17.4625852945993)
(0.000173916957908273,17.4688487666238)
(0.000178460578974483,17.4752999096876)
(0.000183168318665814,17.4819371184543)
(0.000188043373437571,17.4887587104326)
(0.000193088859380734,17.49576292567)
(0.000198307803250682,17.5029479265356)
(0.000203703133381399,17.5103117975947)
(0.00020927767050878,17.5178525455762)
(0.000215034118527993,17.5255680994369)
(0.000220975055210926,17.5334563105229)
(0.000227102922911008,17.5415149528311)
(0.000233420019283724,17.5497417233739)
(0.000239928488052144,17.5581342426464)
(0.000246630309847792,17.5666900552002)
(0.000253527293157946,17.5754066303251)
(0.000260621065411321,17.5842813628392)
(0.000267913064234675,17.5933115739903)
(0.000275404528913452,17.6024945124694)
(0.000283096492090039,17.611827355538)
(0.000290989771733477,17.6213072102688)
(0.000299084963414666,17.6309311149032)
(0.000307382432921132,17.6406960403247)
(0.000315882309245286,17.6505988916486)
(0.000324584477979882,17.6606365099298)
(0.00033348857515385,17.6708056739877)
(0.000342593981541131,17.6811031023478)
(0.000351899817474387,17.6915254553012)
(0.000361404938194389,17.7020693370803)
(0.00037110792976482,17.7127312981489)
(0.000381007105580935,17.723507837608)
(0.000391100503498841,17.7343954057131)
(0.00040138588361065,17.7453904065031)
(0.000411860726688752,17.7564892005372)
(0.000422522233320453,17.7676881077384)
(0.00043336732375193,17.7789834103402)
(0.000444392638458117,17.7903713559325)
(0.000455594539452531,17.8018481606045)
(0.000466969112348329,17.8134100121796)
(0.000478512169179108,17.8250530735381)
(0.000490219251984862,17.836773486023)
(0.000502085637165535,17.8485673729237)
(0.000514106340601447,17.8604308430325)
(0.000526276123536457,17.8723599942672)
(0.000538589499216588,17.8843509173544)
(0.000551040740273473,17.8963996995668)
(0.000563623886838478,17.9085024285074)
(0.000576332755370138,17.9206551959338)
(0.00058916094817418,17.9328541016146)
(0.00060210186359202,17.9450952572114)
(0.000615148706830591,17.9573747901771)
(0.000628294501403059,17.9696888476638)
(0.000641532101147076,17.9820336004305)
(0.000654854202784277,17.994405246744)
(0.000668253358982264,18.0068000162628)
(0.000681721991877277,18.0192141738967)
(0.000695252407014078,18.0316440236325)
(0.000708836807656915,18.0440859123181)
(0.00072246730942384,18.0565362333952)
(0.000736135955194939,18.0689914305735)
(0.000749834730243629,18.0814480014365)
(0.000763555577539157,18.0939025009718)
(0.000777290413167467,18.1063515450164)
(0.000791031141817162,18.1187918136108)
(0.000804769672277107,18.1312200542522)
(0.00081849793289192,18.143633085041)
(0.000832207886922365,18.1560277977123)
(0.000845891547757914,18.168401160546)
(0.000859540993929833,18.1807502211491)
(0.000873148383874136,18.1930721091038)
(0.000886705970395485,18.2053640384761)
(0.000900206114784309,18.2176233101787)
(0.000913641300541882,18.2298473141846)
(0.00092700414666974,18.242033531586)
(0.000940287420482567,18.2541795364949)
(0.000953484049905977,18.2662829977824)
(0.000966587135223354,18.2783416806527)
(0.00097958996023895,18.2903534480506)
(0.000992486002827088,18.3023162619)
(0.00100526894484093,18.3142281841713)
(0.00101793268135677,18.3260873777784)
(0.0010304713292337,18.3378921073031)
(0.00104287923497151,18.3496407395487)
(0.00105515098185268,18.3613317439222)
(0.00106728139635851,18.3729636926463)
(0.00107926555385137,18.3845352608035)
(0.00109109878351988,18.3960452262134)
(0.00110277667258552,18.4074924691469)
(0.0011142950697733,18.4188759718781)
(0.00112565008805159,18.4301948180801)
(0.0011368381066493,18.4414481920649)
(0.00114785577236127,18.4526353778754)
(0.00115870000015535,18.4637557582299)
(0.00116936797309735,18.4748088133271)
(0.00117985714161161,18.4857941195145)
(0.00119016522209836,18.4967113478265)
(0.00120029019492949,18.5075602623973)
(0.00121023030184735,18.5183407187546)
(0.00121998404279199,18.5290526619997)
(0.00122955017218439,18.5396961248806)
(0.00123892769469342,18.5502712257637)
(0.00124811586051646,18.5607781665109)
(0.00125711416020359,18.5712172302684)
(0.00126592231905628,18.5815887791742)
(0.00127454029113196,18.5918932519893)
(0.00128296825288617,18.602131161661)
(0.00129120659648405,18.6123030928244)
(0.00129925592281285,18.622409699247)
(0.00130711703422753,18.6324517012256)
(0.00131479092706007,18.6424298829396)
(0.00132227878392413,18.6523450897679)
(0.00132958196584484,18.6621982255762)
(0.00133670200424348,18.6719902499796)
(0.00134364059280618,18.6817221755871)
(0.00135039957926417,18.6913950652338)
(0.00135698095711294,18.7010100292065)
(0.00136338685729616,18.7105682224681)
(0.00136961953987914,18.7200708418849)
(0.00137568138573579,18.729519123465)
(0.00138157488827117,18.7389143396081)
(0.00138730264520145,18.7482577963761)
(0.00139286735041089,18.7575508307853)
(0.00139827178590452,18.7667948081264)
(0.00140351881387436,18.7759911193154)
(0.0014086113688949,18.7851411782796)
(0.00141355245026288,18.7942464193825)
(0.0014183451144949,18.8033082948896)
(0.00142299246799504,18.8123282724798)
(0.00142749765990383,18.8213078328046)
(0.00143186387513802,18.8302484670969)
(0.00143609432763017,18.8391516748334)
(0.00144019225377526,18.8480189614513)
(0.00144416090609094,18.8568518361224)
(0.00144800354709663,18.8656518095855)
(0.00145172344341592,18.874420392039)
(0.00145532386010547,18.8831590910952)
(0.00145880805521288,18.8918694097974)
(0.00146217927456509,18.9005528447004)
(0.00146544074678821,18.9092108840153)
(0.00146859567855832,18.9178450058203)
(0.00147164725008295,18.9264566763357)
(0.00147459861081151,18.9350473482658)
(0.00147745287537275,18.9436184592062)
(0.00148021311973669,18.952171430117)
(0.00148288237759765,18.9607076638623)
(0.00148546363697527,18.9692285438148)
(0.00148795983702889,18.9777354325253)
(0.0014903738650815,18.9862296704578)
(0.00149270855384816,18.9947125747877)
(0.00149496667886402,19.0031854382636)
(0.00149715095610671,19.0116495281318)
(0.00149926403980759,19.0201060851225)
(0.00150130852044626,19.0285563224964)
(0.00150328692292254,19.037001425151)
(0.00150520170490007,19.045442548786)
(0.00150705525531545,19.0538808191256)
(0.00150884989304718,19.0623173311969)
(0.00151058786573801,19.0707531486643)
(0.00151227134876507,19.0791893032162)
(0.00151390244435141,19.0876267940056)
(0.00151548318081338,19.0960665871405)
(0.00151701551193751,19.1045096152246)
(0.00151850131648154,19.1129567769467)
(0.00151994239779361,19.1214089367162)
(0.00152134048354411,19.1298669243446)
(0.00152269722556464,19.1383315347711)
(0.00152401419978884,19.1468035278306)
(0.00152529290628981,19.1552836280635)
(0.00152653476940918,19.1637725245648)
(0.00152774113797267,19.1722708708716)
(0.00152891328558783,19.1807792848882)
(0.00153005241101892,19.1892983488465)
(0.00153115963863483,19.1978286093002)
(0.00153223601892591,19.2063705771532)
(0.00153328252908512,19.2149247277178)
(0.00153430007365028,19.2234915008048)
(0.00153528948520321,19.2320713008414)
(0.00153625152512243,19.2406644970174)
(0.00153718688438602,19.2492714234571)
(0.00153809618442135,19.2578923794176)
(0.00153897997799874,19.2665276295094)
(0.00153983875016596,19.2751774039413)
(0.00154067291922119,19.2838418987859)
(0.0015414828377213,19.2925212762658)
(0.00154226879352372,19.3012156650597)
(0.00154303101085889,19.3099251606262)
(0.00154376965143161,19.3186498255449)
(0.00154448481554909,19.3273896898743)
(0.0015451765432738,19.3361447515241)
(0.00154584481559937,19.3449149766427)
(0.00154648955564784,19.3537003000174)
(0.00154711062988671,19.3625006254872)
(0.00154770784936441,19.3713158263675)
(0.0015482809709627,19.3801457458852)
(0.00154882969866504,19.3889901976236)
(0.0015493536848392,19.3978489659772)
(0.00154985253153369,19.4067218066137)
(0.00155032579178657,19.4156084469449)
(0.00155077297094584,19.4245085866032)
(0.0015511935280005,19.4334218979256)
(0.0015515868769216,19.4423480264425)
(0.00155195238801239,19.4512865913718)
(0.00155228938926685,19.4602371861168)
(0.00155259716773625,19.4691993787691)
(0.00155287497090268,19.4781727126134)
(0.00155312200805933,19.4871567066356)
(0.00155333745169708,19.4961508560333)
(0.00155352043889635,19.5051546327276)
(0.00155367007272438,19.5141674858764)
(0.0015537854236373,19.5231888423884)
(0.00155386553088617,19.5322181074378)
(0.00155390940392727,19.5412546649785)
(0.00155391602383564,19.5502978782585)
(0.00155388434472191,19.5593470903332)
(0.00155381329515182,19.5684016245779)
(0.00155370177956807,19.5774607851991)
(0.00155354867971427,19.5865238577436)
(0.00155335285606065,19.5955901096065)
(0.00155311314923083,19.6046587905363)
(0.0015528283814298,19.6137291331386)
(0.00155249735787226,19.6228003533758)
(0.00155211886821133,19.6318716510654)
(0.00155169168796703,19.6409422103745)
(0.00155121457995411,19.6500112003118)
(0.00155068629570904,19.6590777752153)
(0.00155010557691558,19.6681410752378)
(0.00154947115682851,19.6772002268283)
(0.00154878176169519,19.6862543432097)
(0.00154803611217433,19.6953025248527)
(0.00154723292475184,19.7043438599469)
(0.00154637091315273,19.7133774248665)
(0.0015454487897493,19.7224022846338)
(0.00154446526696426,19.7314174933779)
(0.00154341905866916,19.7404220947897)
(0.00154230888157681,19.7494151225733)
(0.00154113345662771,19.7583956008936)
(0.0015398915103695,19.76736254482)
(0.0015385817763293,19.7763149607669)
(0.00153720299637772,19.7852518469304)
(0.00153575392208485,19.7941721937213)
(0.00153423331606655,19.803074984196)
(0.00153263995332125,19.8119591944827)
(0.00153097262255625,19.8208237942065)
(0.00152923012750286,19.8296677469104)
(0.00152741128821988,19.8384900104747)
(0.00152551494238457,19.8472895375341)
(0.00152353994657057,19.8560652758931)
(0.00152148517751205,19.8648161689394)
(0.0015193495333533,19.8735411560572)
(0.00151713193488323,19.8822391730382)
(0.00151483132675382,19.8909091524941)
(0.00151244667868223,19.8995500242676)
(0.00150997698663534,19.9081607158447)
(0.00150742127399645,19.9167401527686)
(0.00150477859271306,19.925287259054)
(0.00150204802442544,19.9338009576047)
(0.00149922868157474,19.9422801706331)
(0.00149631970849044,19.950723820084)
(0.00149332028245598,19.9591308280618)
(0.00149022961475237,19.9675001172625)
(0.00148704695167844,19.9758306114112)
(0.00148377157554762,19.9841212357062)
(0.00148040280566012,19.9923709172689)
(0.00147693999925016,20.0005785856025)
(0.00147338255240723,20.0087431730585)
(0.00146972990097104,20.0168636153124)
(0.00146598152139914,20.0249388518496)
(0.00146213693160695,20.032967826462)
(0.00145819569177912,20.0409494877559)
(0.00145415740515189,20.048882789673)
(0.00145002171876576,20.0567666920235)
(0.00144578832418772,20.064600161034)
(0.00144145695820254,20.0723821699097)
(0.00143702740347253,20.0801116994118)
(0.00143249948916516,20.0877877384511)
(0.00142787309154786,20.0954092846983)
(0.00142314813454972,20.1029753452115)
(0.00141832459028919,20.1104849370812)
(0.00141340247956758,20.1179370880944)
(0.00140838187232752,20.1253308374161)
(0.00140326288807623,20.1326652362913)
(0.0013980456962728,20.1399393487646)
(0.00139273051667911,20.1471522524206)
(0.0013873176196742,20.1543030391428)
(0.00138180732653102,20.1613908158926)
(0.00137620000965592,20.1684147055067)
(0.00137049609278985,20.1753738475144)
(0.00136469605117117,20.1822673989721)
(0.00135880041165968,20.1890945353175)
(0.0013528097528215,20.1958544512393)
(0.00134672470497438,20.2025463615644)
(0.00134054595019336,20.2091695021605)
(0.0013342742222761,20.2157231308523)
(0.00132791030666817,20.2222065283513)
(0.0013214550403475,20.2286189991974)
(0.00131490931166802,20.2349598727094)
(0.00130827406016247,20.2412285039444)
(0.0013015502763038,20.2474242746637)
(0.00129473900122525,20.2535465943013)
(0.00128784132639913,20.2595949009363)
(0.00128085839327381,20.2655686622626)
(0.0012737913928692,20.271467376557)
(0.00126664156533051,20.2772905736403)
(0.00125941019944035,20.2830378158303)
(0.00125209863208907,20.2887086988831)
(0.00124470824770353,20.2943028529184)
(0.0012372404776344,20.2998199433285)
(0.00122969679950183,20.3052596716649)
(0.0012220787365,20.3106217764999)
(0.00121438785666058,20.3159060342612)
(0.00120662577207522,20.3211122600338)
(0.00119879413807741,20.3262403083275)
(0.00119089465238414,20.3312900738056)
(0.00118292905419742,20.3362614919714)
(0.00117489912326631,20.3411545398094)
(0.00116680667890965,20.3459692363773)
(0.0011586535790001,20.3507056433463)
(0.00115044171890991,20.3553638654855)
(0.001142173030419,20.3599440510884)
(0.00113384948058592,20.3644463923371)
(0.00112547307058237,20.3688711256035)
(0.00111704583449183,20.3732185316831)
(0.00110856983807319,20.3774889359599)
(0.00110004717749008,20.3816827085007)
(0.0010914799780067,20.3858002640758)
(0.00108287039265101,20.389842062106)
(0.00107422060084628,20.3938086065331)
(0.00106553280701187,20.3977004456147)
(0.00105680923913441,20.4015181716409)
(0.00104805214731016,20.4052624205742)
(0.00103926380226005,20.4089338716114)
(0.00103044649381821,20.4125332466688)
(0.00102160252939544,20.4160613097907)
(0.00101273423241884,20.4195188664839)
(0.00100384394074876,20.4229067629766)
(0.000994934005074755,20.4262258854077)
(0.000986006787291587,20.4294771589443)
(0.000977064658856998,20.4326615468342)
(0.000968109999132697,20.4357800493918)
(0.000959145193710082,20.4388337029248)
(0.00095017263272226,20.4418235786018)
(0.000941194709144157,20.4447507812663)
(0.000932213817082255,20.4476164482005)
(0.000923232350055762,20.4504217478426)
(0.000914252699270955,20.4531678784632)
(0.000905277251890527,20.4558560668032)
(0.000896308389299723,20.4584875666804)
(0.00088734848537126,20.461063657567)
(0.00087839990473077,20.4635856431446)
(0.000869465001024899,20.4660548498408)
(0.000860546115193837,20.4684726253522)
(0.000851645573750447,20.4708403371584)
(0.000842765687067833,20.473159371033)
(0.000833908747677563,20.4754311295538)
(0.000825077028580419,20.4776570306197)
(0.000816272781571859,20.4798385059765)
(0.000807498235584224,20.4819769997565)
(0.000798755595047739,20.4840739670359)
(0.000790047038272457,20.4861308724143)
(0.000781374715853137,20.488149188619)
(0.000772740749099252,20.4901303951374)
(0.000764147228492042,20.4920759768819)
(0.000755596212170824,20.4939874228875)
(0.000747089724450483,20.4958662250477)
(0.000738629754372264,20.4977138768873)
(0.000730218254289722,20.4995318723771)
(0.000721857138491989,20.5013217047896)
(0.000713548281866088,20.5030848655982)
(0.00070529351860041,20.5048228434202)
(0.000697094640930967,20.5065371230041)
(0.000688953397932455,20.508229184262)
(0.000680871494355807,20.509900501346)
(0.000672850589513843,20.5115525417692)
(0.000664892296216878,20.5131867655702)
(0.000656998179759681,20.5148046245205)
(0.000649169756961413,20.5164075613736)
(0.00064140849526,20.5179970091541)
(0.000633715811862224,20.5195743904864)
(0.000626093072950992,20.5211411169597)
(0.000618541592950803,20.5226985885291)
(0.000611062633852753,20.5242481929498)
(0.000603657404599935,20.5257913052425)
(0.000596327060534306,20.5273292871884)
(0.000589072702905863,20.5288634868507)
(0.000581895378444814,20.5303952381207)
(0.000574796078997504,20.5319258602867)
(0.000567775741226549,20.5334566576224)
(0.000560835246375722,20.5349889189935)
(0.000553975420099863,20.5365239174787)
(0.000547197032360084,20.5380629100053)
(0.000540500797384377,20.5396071369946)
(0.000533887373693614,20.5411578220162)
(0.00052735736419292,20.5427161714501)
(0.000520911316328078,20.5442833741524)
(0.000514549722306769,20.5458606011248)
(0.000508273019384087,20.5474490051855)
(0.000502081590211874,20.5490497206391)
(0.000495975763251136,20.5506638629458)
(0.000489955813246806,20.5522925283868)
(0.000484021961763933,20.5539367937259)
(0.000478174377784303,20.5555977158661)
(0.000472413178362406,20.5572763314994)
(0.000466738429339527,20.5589736567505)
(0.000461150146114589,20.5606906868134)
(0.000455648294470444,20.562428395579)
(0.000450232791453969,20.5641877352559)
(0.000444903506308436,20.5659696359829)
(0.00043966026145643,20.5677750054323)
(0.000434502833531509,20.5696047284072)
(0.000429430954456721,20.5714596664293)
(0.000424444312568041,20.5733406573206)
(0.000419542553780664,20.5752485147785)
(0.000414725282796059,20.577184027945)
(0.000409992064347555,20.5791479609705)
(0.000405342424482272,20.581141052574)
(0.000400775851877033,20.5831640156006)
(0.000396291799185917,20.5852175365765)
(0.000391889684417002,20.5873022752641)
(0.00038756889233589,20.5894188642176)
(0.000383328775893404,20.5915679083412)
(0.000379168657675019,20.5937499844508)
(0.000375087831369357,20.5959656408416)
(0.00037108556325319,20.5982153968622)
(0.000367161093690295,20.6004997424977)
(0.000363313638641491,20.6028191379638)
(0.000359542391183247,20.6051740133125)
(0.000355846523032148,20.6075647680523)
(0.000352225186072526,20.6099917707847)
(0.000348677513884633,20.6124553588574)
(0.000345202623270659,20.614955838039)
(0.00034179961577593,20.6174934822133)
(0.000338467579202681,20.620068533098)
(0.000335205589113737,20.6226811999887)
(0.000332012710323575,20.6253316595288)
(0.000328887998374144,20.6280200555091)
(0.000325830500992998,20.6307464986973)
(0.000322839259531172,20.6335110666986)
(0.000319913310378463,20.6363138038513)
(0.000317051686353669,20.6391547211557)
(0.000314253418067502,20.6420337962405)
(0.000311517535255897,20.6449509733658)
(0.000308843068081554,20.6479061634655)
(0.000306229048401551,20.6508992442288)
(0.000303674510999031,20.6539300602231)
(0.000301178494776971,20.6569984230582)
(0.000298740043912203,20.6601041115924)
(0.000296358208967841,20.6632468721816)
(0.000294032047962536,20.6664264189724)
(0.000291760627394864,20.6696424342371)
(0.000289543023221484,20.6728945687539)
(0.000287378321787609,20.6761824422301)
(0.000285265620708644,20.6795056437684)
(0.000283204029701773,20.682863732377)
(0.000281192671366592,20.6862562375224)
(0.000279230681913803,20.6896826597232)
(0.000277317211841362,20.6931424711866)
(0.000275451426557374,20.6966351164845)
(0.000273632506949317,20.7001600132683)
(0.000271859649899272,20.7037165530231)
(0.000270132068744968,20.7073041018573)
(0.00026844899368662,20.710922001328)
(0.000266809672139667,20.7145695692997)
(0.000265213369033688,20.7182461008343)
(0.000263659367057878,20.7219508691123)
(0.000262146966853689,20.7256831263797)
(0.000260675487155317,20.7294421049226)
(0.000259244264878896,20.7332270180641)
(0.000257852655161419,20.7370370611828)
(0.000256500031350527,20.7408714127504)
(0.000255185784946457,20.7447292353849)
(0.000253909325497563,20.7486096769183)
(0.000252670080451011,20.752511871476)
(0.000251467494960273,20.7564349405634)
(0.000250301031651302,20.7603779941609)
(0.000249170170349255,20.7643401318202)
(0.000248074407767833,20.7683204437629)
(0.000247013257163366,20.7723180119766)
(0.000245986247955871,20.7763319113074)
(0.000244992925319401,20.7803612105447)
(0.000244032849744068,20.7844049734966)
(0.000243105596572201,20.7884622600543)
(0.000242210755511132,20.7925321272406)
(0.000241347930125187,20.7966136302433)
(0.000240516737309435,20.8007058234283)
(0.000239716806747817,20.8048077613322)
(0.000238947780358273,20.8089184996318)
(0.000238209311727458,20.8130370960877)
(0.000237501065537669,20.8171626114617)
(0.000236822716988526,20.8212941104045)
(0.000236173951215969,20.8254306623137)
(0.000235554462711037,20.8295713421596)
(0.000234963954740847,20.8337152312771)
(0.000234402138774149,20.8378614181246)
(0.000233868733913703,20.8420089990059)
(0.000233363466337679,20.8461570787562)
(0.000232886068752129,20.850304771391)
(0.00023243627985654,20.8544512007166)
(0.000232013843824284,20.8585955009026)
(0.00023161850979971,20.8627368170155)
(0.000231250031413473,20.866874305513)
(0.000230908166317558,20.8710071346999)
(0.000230592675741315,20.8751344851442)
(0.000230303324069689,20.8792555500552)
(0.000230039878444666,20.8833695356221)
(0.000229802108390813,20.8874756613154)
(0.000229589785465654,20.8915731601502)
(0.000229402682935443,20.8956612789131)
(0.000229240575476778,20.8997392783525)
(0.000229103238904357,20.903806433334)
(0.000228990449924978,20.9078620329612)
(0.000228901985917835,20.9119053806635)
(0.000228837624740938,20.9159357942516)
(0.000228797144563429,20.9199526059419)
(0.000228780323723383,20.9239551623513)
(0.000228786940610609,20.9279428244632)
(0.000228816773573837,20.9319149675669)
(0.000228869600851572,20.9358709811707)
(0.000228945200525811,20.9398102688904)
(0.000229043350497731,20.9437322483155)
(0.000229163828484368,20.9476363508533)
(0.000229306412035267,20.9515220215527)
(0.000229470878567971,20.9553887189098)
(0.000229657005421235,20.959235914656)
(0.000229864569924743,20.9630630935294)
(0.000230093349484121,20.9668697530336)
(0.000230343121679983,20.970655403181)
(0.000230613664379756,20.9744195662262)
(0.00023090475586099,20.9781617763879)
(0.000231216174944903,20.9818815795623)
(0.000231547701138863,20.9855785330274)
(0.000231899114786575,20.9892522051417)
(0.000232270197224728,20.9929021750369)
(0.00023266073094489,20.9965280323053)
(0.00023307049975948,21.0001293766845)
(0.000233499288970672,21.0037058177391)
(0.000233946885541135,21.0072569745413)
(0.00023441307826555,21.0107824753494)
(0.000234897657941898,21.0142819572882)
(0.00023540041754157,21.0177550660281)
(0.000235921152377386,21.0212014554676)
(0.000236459660268694,21.0246207874164)
(0.000237015741702738,21.028012731282)
(0.00023758919999158,21.031376963759)
(0.000238179841423897,21.0347131685224)
(0.000238787475411036,21.0380210359243)
(0.000239411914626765,21.0413002626962)
(0.000240052975140229,21.0445505516546)
(0.000240710476541655,21.0477716114122)
(0.000241384242060415,21.0509631560947)
(0.00024207409867512,21.0541249050617)
(0.000242779877215436,21.0572565826344)
(0.000243501412455403,21.0603579178277)
(0.000244238543198046,21.0634286440885)
(0.000244991112351139,21.0664684990391)
(0.00024575896699401,21.0694772242269)
(0.00024654195843531,21.0724545648782)
(0.00024733994226172,21.0754002696589)
(0.000248152778377588,21.0783140904392)
(0.000248980331035525,21.0811957820644)
(0.000249822468858015,21.0840451021299)
(0.000250679064850117,21.0868618107616)
(0.000251549996403364,21.0896456704005)
(0.000252435145290974,21.092396445592)
(0.000253334397654512,21.0951139027792)
(0.000254247643982158,21.0977978101004)
(0.000255174779078735,21.1004479371903)
(0.000256115702027672,21.1030640549848)
(0.000257070316145092,21.105645935529)
(0.000258038528926183,21.1081933517885)
(0.000259020251984074,21.1107060774635)
(0.00026001540098137,21.1131838868057)
(0.000261023895554564,21.1156265544376)
(0.000262045659231491,21.1180338551741)
(0.000263080619342024,21.1204055638462)
(0.000264128706922179,21.1227414551267)
(0.000265189856611814,21.1250413033575)
(0.000266264006546081,21.1273048823786)
(0.000267351098240795,21.1295319653587)
(0.000268451076471873,21.1317223246272)
(0.000269563889148986,21.133875731507)
(0.000270689487183559,21.1359919561488)
(0.000271827824351237,21.1380707673669)
(0.000272978857148949,21.1401119324752)
(0.000274142544646647,21.1421152171248)
(0.000275318848333852,21.1440803851426)
(0.000276507731961054,21.1460071983709)
(0.000277709161376066,21.1478954165076)
(0.000278923104355391,21.1497447969482)
(0.000280149530430651,21.1515550946288)
(0.000281388410710136,21.1533260618697)
(0.000282639717695507,21.1550574482214)
(0.00028390342509368,21.1567490003113)
(0.000285179507623928,21.1584004616924)
(0.000286467940820208,21.1600115726939)
(0.000287768700828734,21.1615820702732)
(0.000289081764200805,21.1631116878709)
(0.000290407107680897,21.1646001552676)
(0.000291744707990021,21.1660471984436)
(0.000293094541604367,21.1674525394412)
(0.000294456584529219,21.1688158962304)
(0.000295830812068181,21.1701369825779)
(0.000297217198587708,21.1714155079195)
(0.000298615717276977,21.1726511772371)
(0.000300026339903123,21.1738436909389)
(0.000301449036561882,21.1749927447456)
(0.000302883775423705,21.1760980295796)
(0.000304330522475391,21.1771592314614)
(0.000305789241257337,21.1781760314098)
(0.000307259892596496,21.179148105349)
(0.000308742434335176,21.1800751240211)
(0.000310236821055808,21.1809567529058)
(0.000311743003801851,21.1817926521461)
(0.00031326092979503,21.1825824764817)
(0.000314790542149127,21.1833258751894)
(0.000316331779580551,21.1840224920315)
(0.000317884576115985,21.1846719652116)
(0.000319448860797404,21.1852739273397)
(0.00032102455738481,21.1858280054047)
(0.000322611584057042,21.1863338207567)
(0.000324209853111088,21.1867909890974)
(0.000325819270660323,21.1871991204803)
(0.000327439736332159,21.1875578193209)
(0.000329071142965599,21.187866684415)
(0.000330713376309276,21.1881253089688)
(0.000332366314720517,21.1883332806374)
(0.000334029828866066,21.1884901815744)
(0.000335703781425112,21.1885955884913)
(0.000337388026795292,21.1886490727269)
(0.000339082410802366,21.1886502003287)
(0.000340786770414314,21.1885985321419)
(0.000342500933460602,21.188493623912)
(0.000344224718357393,21.1883350263952)
(0.000345957933839499,21.1881222854806)
(0.000347700378699917,21.1878549423225)
(0.000349451841537721,21.1875325334824)
(0.000351212100515204,21.1871545910815)
(0.000352980923125068,21.1867206429628)
(0.000354758065968546,21.1862302128636)
(0.000356543274545228,21.1856828205963)
(0.000358336283055512,21.1850779822396)
(0.00036013681421642,21.1844152103384)
(0.000361944579091628,21.1836940141117)
(0.000363759276936479,21.1829138996701)
(0.000365580595058721,21.1820743702403)
(0.000367408208695728,21.181174926398)
(0.000369241780908861,21.1802150663077)
(0.000371080962495641,21.1791942859692)
(0.00037292539192034,21.1781120794715)
(0.000374774695263546,21.1769679392512)
(0.000376628486191219,21.175761356358)
(0.000378486365943683,21.1744918207239)
(0.000380347923344963,21.1731588214381)
(0.000382212734832799,21.1717618470249)
(0.000384080364509604,21.1703003857255)
(0.000385950364214577,21.1687739257833)
(0.000387822273617111,21.1671819557307)
(0.000389695620331559,21.1655239646781)
(0.000391569920053352,21.1637994426044)
(0.000393444676716411,21.1620078806483)
(0.00039531938267168,21.1601487713989)
(0.000397193518886596,21.1582216091871)
(0.000399066555165157,21.1562258903753)
(0.000400937950388274,21.1541611136456)
(0.000402807152773962,21.1520267802862)
(0.000404673600156842,21.1498223944751)
(0.000406536720286441,21.1475474635605)
(0.000408395931143622,21.1452014983374)
(0.000410250641274467,21.1427840133206)
(0.000412100250140881,21.1402945270122)
(0.000413944148487112,21.1377325621645)
(0.000415781718721313,21.1350976460371)
(0.000417612335311308,21.1323893106477)
(0.000419435365193563,21.1296070930163)
(0.000421250168194432,21.1267505354032)
(0.000423056097462645,21.1238191855382)
(0.000424852499912041,21.1208125968438)
(0.000426638716673419,21.1177303286489)
(0.000428414083554527,21.1145719463952)
(0.000430177931507002,21.1113370218338)
(0.000431929587099248,21.1080251332138)
(0.000433668372994071,21.1046358654615)
(0.000435393608430069,21.1011688103496)
(0.000437104609705572,21.0976235666573)
(0.000438800690664141,21.0939997403208)
(0.000440481163180517,21.090296944573)
(0.000442145337645984,21.0865148000743)
(0.000443792523452112,21.0826529350319)
(0.000445422029471903,21.0787109853105)
(0.000447033164537376,21.0746885945311)
(0.000448625237912634,21.0705854141611)
(0.000450197559761594,21.0664011035927)
(0.00045174944160945,21.0621353302123)
(0.000453280196797121,21.057787769459)
(0.000454789140927933,21.0533581048737)
(0.000456275592305803,21.0488460281373)
(0.000457738872364302,21.0442512391005)
(0.000459178306085957,21.0395734458023)
(0.000460593222411304,21.0348123644806)
(0.000461982954637163,21.0299677195723)
(0.000463346840803717,21.0250392437053)
(0.000464684224069994,21.0200266776809)
(0.000465994453077505,21.0149297704482)
(0.000467276882301681,21.0097482790697)
(0.000468530872390986,21.0044819686795)
(0.000469755790493515,20.9991306124333)
(0.000470951010571007,20.9936939914509)
(0.000472115913700212,20.9881718947523)
(0.000473249888361665,20.9825641191862)
(0.000474352330715889,20.9768704693528)
(0.000475422644867216,20.9710907575199)
(0.000476460243115298,20.9652248035341)
(0.00047746454619463,20.9592724347259)
(0.000478434983502259,20.9532334858105)
(0.00047937099331403,20.9471077987835)
(0.000480272022989691,20.9408952228129)
(0.000481137529167259,20.9345956141274)
(0.000481966977947038,20.9282088359005)
(0.00048275984506576,20.9217347581326)
(0.000483515616061318,20.9151732575301)
(0.000484233786428608,20.9085242173822)
(0.000484913861766995,20.9017875274361)
(0.000485555357919982,20.894963083771)
(0.000486157801107641,20.8880507886706)
(0.000486720728052397,20.8810505504951)
(0.00048724368609878,20.8739622835539)
(0.000487726233327737,20.8667859079769)
(0.000488167938666177,20.8595213495876)
(0.000488568381992302,20.852168539777)
(0.000488927154237446,20.8447274153779)
(0.00048924385748499,20.8371979185418)
(0.000489518105066994,20.8295799966175)
(0.000489749521659212,20.8218736020321)
(0.000489937743375044,20.8140786921745)
(0.000490082417859104,20.8061952292822)
(0.000490183204380957,20.7982231803314)
(0.000490239773929585,20.7901625169307)
(0.000490251809309248,20.7820132152185)
(0.000490219005237158,20.7737752557658)
(0.000490141068443594,20.765448623482)
(0.00049001771777492,20.7570333075268)
(0.000489848684299983,20.7485293012266)
(0.000489633711420356,20.7399366019963)
(0.000489372554984875,20.7312552112672)
(0.000489064983408814,20.7224851344202)
(0.000488710777798095,20.7136263807253)
(0.000488309732078912,20.7046789632874)
(0.000487861653132946,20.6956428989987)
(0.000487366360938573,20.6865182084979)
(0.000486823688718227,20.6773049161356)
(0.000486233483092061,20.6680030499478)
(0.000485595604238192,20.6586126416358)
(0.000484909926059514,20.6491337265538)
(0.000484176336357211,20.6395663437039)
(0.000483394737011019,20.629910535739)
(0.000482565044166191,20.6201663489729)
(0.000481687188427134,20.610333833399)
(0.000480761115057635,20.600413042716)
(0.000479786784187538,20.5904040343626)
(0.000478764171025664,20.5803068695599)
(0.000477693266078824,20.5701216133616)
(0.000476574075376594,20.5598483347129)
(0.00047540662070158,20.5494871065177)
(0.000474190939824845,20.5390380057138)
(0.000472927086746048,20.5285011133562)
(0.000471615131937951,20.5178765147098)
(0.000470255162594715,20.5071642993488)
(0.000468847282883608,20.4963645612661)
(0.000467391614199416,20.4854773989896)
(0.00046588829542111,20.4745029157075)
(0.000464337483170024,20.463441219402)
(0.000462739352068953,20.4522924229905)
(0.000461094095001448,20.4410566444755)
(0.000459401923370526,20.4297340071023)
(0.00045766306735608,20.4183246395248)
(0.000455877776170157,20.4068286759793)
(0.000454046318309277,20.3952462564655)
(0.000452168981802912,20.3835775269364)
(0.000450246074457245,20.3718226394947)
(0.000448277924093299,20.3599817525971)
(0.000446264878778485,20.3480550312661)
(0.000444207307050598,20.3360426473087)
(0.00044210559813331,20.3239447795426)
(0.000439960162142112,20.3117616140294)
(0.000437771430279759,20.2994933443135)
(0.000435539855020118,20.2871401716692)
(0.000433265910279445,20.2747023053534)
(0.000430950091574008,20.2621799628644)
(0.000428592916163038,20.2495733702071)
(0.000426194923175943,20.2368827621645)
(0.000423756673722734,20.2241083825739)
(0.000421278750986627,20.2112504846093)
(0.0004187617602978,20.1983093310692)
(0.000416206329187228,20.1852851946688)
(0.000413613107419642,20.1721783583376)
(0.000410982767004583,20.1589891155213)
(0.000408316002184535,20.145717770488)
(0.000405613529399273,20.1323646386388)
(0.000402876087225383,20.118930046822)
(0.000400104436290129,20.1054143336507)
(0.000397299359158748,20.0918178498245)
(0.000394461660194347,20.0781409584528)
(0.000391592165389602,20.0643840353826)
(0.000388691722169482,20.0505474695275)
(0.000385761199164275,20.0366316631991)
(0.000382801485952266,20.0226370324408)
(0.000379813492771393,20.0085640073625)
(0.000376798150199372,19.9944130324772)
(0.000373756408801695,19.9801845670378)
(0.000370689238747076,19.9658790853754)
(0.000367597629389967,19.9514970772368)
(0.000364482588819721,19.9370390481232)
(0.000361345143376218,19.9225055196273)
(0.000358186337131665,19.9078970297703)
(0.000355007231338465,19.8932141333381)
(0.000351808903843084,19.878457402215)
(0.000348592448465908,19.8636274257167)
(0.000345358974347163,19.8487248109203)
(0.000342109605259067,19.833750182992)
(0.00033884547888443,19.8187041855121)
(0.000335567746062039,19.8035874807961)
(0.000332277569999179,19.7884007502123)
(0.00032897612545183,19.7731446944955)
(0.000325664597873048,19.7578200340558)
(0.000322344182530184,19.7424275092824)
(0.000319016083591723,19.7269678808422)
(0.000315681513184488,19.7114419299728)
(0.000312341690422163,19.6958504587684)
(0.000308997840406123,19.6801942904603)
(0.00030565119319963,19.6644742696889)
(0.000302302982776576,19.6486912627697)
(0.000298954445946032,19.6328461579496)
(0.000295606821253921,19.6169398656564)
(0.000292261347863254,19.600973318738)
(0.000288919264414441,19.5849474726937)
(0.000285581807867239,19.5688633058943)
(0.000282250212326045,19.5527218197929)
(0.000278925707850265,19.5365240391249)
(0.000275609519251568,19.5202710120964)
(0.000272302864879974,19.5039638105614)
(0.000269006955400703,19.487603530187)
(0.000265722992563853,19.4711912906057)
(0.000262452167969007,19.4547282355549)
(0.000259195661826942,19.4382155330036)
(0.000255954641720672,19.4216543752639)
(0.000252730261368101,19.4050459790898)
(0.00024952365938862,19.38839158576)
(0.000246335958076041,19.3716924611462)
(0.00024316826218025,19.3549498957655)
(0.000240021657700089,19.3381652048173)
(0.000236897210689874,19.3213397282032)
(0.000233795966082131,19.3044748305303)
(0.000230718946529005,19.2875719010979)
(0.000227667151264927,19.2706323538652)
(0.00022464155499303,19.2536576274031)
(0.000221643106797885,19.2366491848259)
(0.000218672729087055,19.2196085137054)
(0.000215731316563973,19.202537125966)
(0.000212819735234649,19.1854365577604)
(0.000209938821450616,19.1683083693254)
(0.000207089380990557,19.1511541448192)
(0.00020427218818295,19.1339754921372)
(0.000201487985072042,19.1167740427088)
(0.000198737480629399,19.0995514512726)
(0.00019602135001318,19.0823093956325)
(0.000193340233877247,19.0650495763915)
(0.000190694737732089,19.0477737166656)
(0.000188085431359475,19.0304835617767)
(0.000185512848282643,19.0131808789238)
(0.000182977485293692,18.9958674568337)
(0.000180479802039787,18.9785451053904)
(0.000178020220669576,18.9612156552433)
(0.000175599125541182,18.9438809573947)
(0.000173216862992901,18.9265428827659)
(0.000170873741177684,18.9092033217427)
(0.000168570029962237,18.8918641836999)
(0.000166305960891498,18.8745273965057)
(0.000164081727219038,18.8571949060054)
(0.000161897484003789,18.8398686754853)
(0.000159753348273324,18.8225506851164)
(0.000157649399253755,18.805242931379)
(0.000155585678666107,18.787947426468)
(0.000153562191088893,18.7706661976794)
(0.000151578904386405,18.7534012867789)
(0.000149635750202037,18.736154749352)
(0.000147732624515844,18.7189286541373)
(0.000145869388265272,18.7017250823428)
(0.000144045868027884,18.6845461269462)
(0.000142261856764684,18.6673938919791)
(0.000140517114622498,18.6502704917967)
(0.000138811369793662,18.6331780503337)
(0.000137144319431131,18.6161187003453)
(0.000135515630616943,18.5990945826368)
(0.000133924941381801,18.5821078452809)
(0.000132371861773407,18.5651606428233)
(0.000130855974971016,18.5482551354789)
(0.000129376838443531,18.5313934883179)
(0.000127933985148367,18.5145778704444)
(0.00012652692476812,18.4978104541663)
(0.000125155144982036,18.4810934141604)
(0.000123818112769113,18.4644289266303)
(0.000122515275739605,18.4478191684616)
(0.000121246063491588,18.4312663163725)
(0.000120009888989204,18.4147725460633)
(0.000118806149959108,18.3983400313639)
(0.000117634230301602,18.3819709433825)
(0.000116493501512914,18.3656674496543)
(0.000115383324115028,18.3494317132942)
(0.000114303049089487,18.3332658921517)
(0.000113252019311565,18.3171721379719)
(0.000112229570981228,18.3011525955621)
(0.000111235035047335,18.2852094019655)
(0.00011026773862156,18.2693446856447)
(0.000109327006378568,18.2535605656738)
(0.000108412161939043,18.2378591509423)
(0.000107522529232258,18.2222425393718)
(0.000106657433834949,18.2067128171456)
(0.00010581620428336,18.1912720579541)
(0.00010499817335546,18.1759223222555)
(0.000104202679320446,18.160665656555)
(0.000103429067152785,18.145504092702)
(0.000102676689708199,18.1304396472073)
(0.000101944908859178,18.1154743205814)
(0.000101233096587742,18.1006100966955)
(0.000100540636033392,18.0858489421651)
(9.98669224943567e-05,18.0711928057588)
(9.92113643804456e-05,18.0566436178325)
(9.85733841160389e-05,18.04220328979)
(9.7952418991943e-05,18.027873713572)
(9.73479219650738e-05,18.0136567611723)
(9.67593624051498e-05,17.9995542841854)
(9.61862267878144e-05,17.985568113383)
(9.56280193338394e-05,17.9717000583224)
(9.50842625943032e-05,17.9579519069865)
(9.45544979818799e-05,17.944325425457)
(9.40382862486186e-05,17.9308223576205)
(9.35352079108354e-05,17.9174444249082)
(9.30448636219906e-05,17.9041933260704)
(9.25668744946591e-05,17.8910707369855)
(9.21008823729516e-05,17.8780783105039)
(9.16465500569753e-05,17.8652176763271)
(9.1203561481166e-05,17.8524904409225)
(9.07716218485438e-05,17.8398981874736)
(9.03504577231772e-05,17.8274424758648)
(8.99398170833523e-05,17.8151248427027)
(8.95394693381552e-05,17.8029468013712)
(8.91492053103781e-05,17.7909098421218)
(8.87688371888479e-05,17.7790154321975)
(8.83981984534576e-05,17.7672650159909)
(8.80371437763535e-05,17.7556600152344)
(8.76855489028807e-05,17.7442018292227)
(8.73433105160415e-05,17.7328918350657)
(8.70103460883408e-05,17.7217313879722)
(8.66865937250153e-05,17.7107218215615)
(8.63720120027348e-05,17.6998644482025)
(8.6066579807949e-05,17.6891605593792)
(8.57702961791128e-05,17.6786114260792)
(8.54831801570748e-05,17.6682182992063)
(8.52052706479321e-05,17.6579824100128)
(8.4936626302668e-05,17.6479049705509)
(8.46773254178723e-05,17.6379871741406)
(8.44274658618113e-05,17.6282301958525)
(8.4187165030059e-05,17.6186351930021)
(8.39565598348248e-05,17.6092033056547)
(8.37358067320165e-05,17.5999356571366)
(8.35250817899528e-05,17.590833354552)
(8.33245808035032e-05,17.5818974893007)
(8.31345194572658e-05,17.573129137596)
(8.29551335412062e-05,17.5645293609781)
(8.27866792219778e-05,17.5560992068215)
(8.26294333729086e-05,17.5478397088325)
(8.24836939653937e-05,17.5397518875339)
(8.23497805241597e-05,17.5318367507348)
(8.22280346485749e-05,17.5240952939811)
(8.21188206018732e-05,17.5165285009846)
(8.20225259698248e-05,17.5091373440271)
(8.19395623900454e-05,17.5019227843372)
(8.18703663527695e-05,17.4948857724353)
(8.18154000735357e-05,17.4880272484464)
(8.17751524378389e-05,17.4813481423745)
(8.17501400173982e-05,17.4748493743394)
(8.1740908157272e-05,17.4685318547699)
(8.17480321326209e-05,17.4623964845531)
(8.17721183734877e-05,17.4564441551362)
(8.18138057555113e-05,17.4506757485792)
(8.18737669540479e-05,17.4450921375549)
(8.19527098587153e-05,17.4396941852963)
(8.20513790449158e-05,17.4344827454876)
(8.21705572984415e-05,17.4294586620977)
(8.23110671888e-05,17.424622769156)
(8.24737726864481e-05,17.4199758904664)
(8.26595808186644e-05,17.4155188392616)
(8.2869443358349e-05,17.4112524177949)
(8.31043585395934e-05,17.4071774168685)
(8.33653727934347e-05,17.4032946152999)
(8.36535824967855e-05,17.3996047793244)
(8.39701357271191e-05,17.3961086619342)
(8.43162340150934e-05,17.392807002155)
(8.46931340869088e-05,17.3897005242601)
(8.51021495878382e-05,17.3867899369222)
(8.55446527780026e-05,17.384075932306)
(8.60220761911448e-05,17.3815591850992)

};
\addplot [densely dashdotted]
coordinates {
(0.000464239761067511,21.3412032069953)
(0.000465981314292414,21.3371133465067)
(0.000467704729284388,21.3329417831028)
(0.000469409310585845,21.3286881650455)
(0.00047109436372684,21.3243521473005)
(0.000472759195636405,21.3199333915935)
(0.000474403115044977,21.3154315664581)
(0.000476025432877161,21.3108463472747)
(0.000477625462634434,21.3061774163007)
(0.000479202520767253,21.3014244626918)
(0.000480755927036158,21.2965871825164)
(0.000482285004861518,21.2916652787603)
(0.00048378908166164,21.2866584613247)
(0.00048526748917896,21.2815664470164)
(0.000486719563794167,21.2763889595307)
(0.00048814464682811,21.2711257294273)
(0.00048954208483143,21.2657764940992)
(0.000490911229861907,21.2603409977356)
(0.000492251439749528,21.2548189912789)
(0.000493562078349459,21.249210232375)
(0.000494842515782903,21.2435144853193)
(0.000496092128666251,21.2377315209963)
(0.000497310300328582,21.2318611168162)
(0.000498496421017908,21.2259030566447)
(0.000499649888096467,21.2198571307314)
(0.000500770106225448,21.2137231356323)
(0.000501856487539548,21.20750087413)
(0.000502908451811832,21.201190155151)
(0.00050392542660937,21.1947907936797)
(0.000504906847440193,21.1883026106709)
(0.000505852157892082,21.1817254329601)
(0.000506760809763799,21.1750590931719)
(0.000507632263189331,21.1683034296279)
(0.00050846598675581,21.1614582862535)
(0.00050926145761568,21.1545235124842)
(0.000510018161593857,21.1474989631718)
(0.000510735593290464,21.1403844984909)
(0.000511413256179857,21.1331799838464)
(0.000512050662706665,21.1258852897812)
(0.000512647334379426,21.1185002918858)
(0.000513202801862669,21.1110248707094)
(0.00051371660506796,21.1034589116724)
(0.00051418829324477,21.0958023049824)
(0.000514617425071677,21.0880549455512)
(0.000515003568748744,21.0802167329159)
(0.000515346302091608,21.0722875711627)
(0.000515645212628008,21.0642673688539)
(0.000515899897697342,21.0561560389594)
(0.000516109964553906,21.0479534987909)
(0.000516275030474382,21.0396596699422)
(0.000516394722870192,21.0312744782319)
(0.000516468679405232,21.022797853653)
(0.000516496548119514,21.0142297303253)
(0.000516477987559271,21.005570046455)
(0.000516412666913919,20.9968187442983)
(0.000516300266160368,20.9879757701316)
(0.000516140476215083,20.9790410742266)
(0.000515932999094228,20.9700146108322)
(0.0005156775480823,20.9608963381621)
(0.000515373847909476,20.951686218389)
(0.000515021634937995,20.9423842176451)
(0.000514620657357766,20.9329903060294)
(0.000514170675391401,20.9235044576213)
(0.000513671461508785,20.9139266505022)
(0.000513122800651306,20.9042568667823)
(0.000512524490465813,20.8944950926368)
(0.000511876341548262,20.8846413183467)
(0.000511178177697044,20.8746955383492)
(0.00051042983617594,20.864657751294)
(0.000509631167986519,20.8545279601074)
(0.000508782038149856,20.844306172064)
(0.000507882325997313,20.8339923988656)
(0.000506931925470152,20.8235866567277)
(0.000505930745427638,20.813088966474)
(0.000504878709963271,20.8024993536371)
(0.000503775758728773,20.7918178485688)
(0.000502621847265335,20.7810444865557)
(0.000501416947341632,20.770179307944)
(0.000500161047298088,20.7592223582708)
(0.000498854152396769,20.7481736884034)
(0.00049749628517627,20.7370333546854)
(0.000496087485810929,20.7258014190907)
(0.000494627812473636,20.7144779493845)
(0.000493117341701453,20.7030630192912)
(0.000491556168763283,20.6915567086699)
(0.000489944408028686,20.6799591036968)
(0.000488282193336999,20.6682702970537)
(0.000486569678365783,20.6564903881248)
(0.000484807036997739,20.6446194831985)
(0.000482994463684955,20.632657695677)
(0.000481132173809602,20.620605146292)
(0.000479220404039907,20.6084619633257)
(0.000477259412680414,20.5962282828398)
(0.000475249480015334,20.5839042489084)
(0.000473190908643937,20.5714900138582)
(0.000471084023806756,20.558985738514)
(0.000468929173701476,20.5463915924489)
(0.000466726729787287,20.5337077542408)
(0.000464477087076519,20.5209344117334)
(0.000462180664412329,20.5080717623022)
(0.000459837904731228,20.4951200131254)
(0.000457449275309179,20.482079381459)
(0.00045501526799012,20.4689500949166)
(0.000452536399395552,20.4557323917526)
(0.000450013211114118,20.4424265211502)
(0.000447446269869794,20.4290327435123)
(0.000444836167667625,20.4155513307561)
(0.00044218352191572,20.4019825666107)
(0.00043948897552235,20.3883267469184)
(0.00043675319696701,20.3745841799374)
(0.000433976880344294,20.3607551866481)
(0.00043116074537948,20.3468401010614)
(0.000428305537414753,20.3328392705287)
(0.00042541202736502,20.3187530560535)
(0.000422481011642325,20.3045818326052)
(0.000419513312047885,20.2903259894334)
(0.000416509775630859,20.2759859303836)
(0.000413471274512947,20.2615620742132)
(0.000410398705678019,20.2470548549081)
(0.000407292990726017,20.2324647219999)
(0.000404155075590416,20.2177921408821)
(0.000400985930218599,20.2030375931263)
(0.000397786548214568,20.188201576798)
(0.00039455794644347,20.1732846067708)
(0.000391301164597524,20.1582872150401)
(0.00038801726472292,20.1432099510342)
(0.000384707330707456,20.1280533819244)
(0.000381372467728664,20.1128180929324)
(0.000378013801662257,20.0975046876355)
(0.00037463247845091,20.0821137882691)
(0.000371229663433342,20.0666460360251)
(0.00036780654063384,20.0511020913485)
(0.000364364312012422,20.0354826342284)
(0.000360904196675918,20.0197883644865)
(0.000357427430050396,20.0040200020599)
(0.000353935263015335,19.9881782872798)
(0.000350428961000206,19.972263981145)
(0.000346909803044046,19.9562778655894)
(0.00034337908081882,19.9402207437441)
(0.000339838097617451,19.9240934401934)
(0.000336288167307437,19.9078968012236)
(0.000332730613251105,19.8916316950653)
(0.00032916676719369,19.8752990121286)
(0.000325597968120449,19.8588996652292)
(0.000322025561084154,19.8424345898088)
(0.000318450896004432,19.825904744144)
(0.000314875326440444,19.8093111095492)
(0.000311300208338562,19.7926546905679)
(0.000307726898756751,19.7759365151558)
(0.000304156754567455,19.759157634853)
(0.000300591131140907,19.7423191249457)
(0.000297031381010845,19.7254220846174)
(0.000293478852524664,19.7084676370884)
(0.000289934888480219,19.6914569297438)
(0.000286400824751449,19.6743911342489)
(0.000282877988905157,19.6572714466524)
(0.000279367698811307,19.6400990874765)
(0.000275871261249276,19.6228753017938)
(0.000272389970512561,19.6056013592897)
(0.000268925107014533,19.5882785543114)
(0.000265477935897782,19.570908205902)
(0.000262049705649781,19.5534916578193)
(0.000258641646727535,19.5360302785396)
(0.000255254970193959,19.5185254612454)
(0.000251890866368753,19.5009786237976)
(0.000248550503496558,19.4833912086899)
(0.000245235026435215,19.465764682988)
(0.00024194555536692,19.44810053825)
(0.000238683184535108,19.4304002904305)
(0.000235448981009886,19.4126654797661)
(0.000232243983484778,19.3948976706429)
(0.000229069201107609,19.3770984514458)
(0.000225925612348235,19.3592694343885)
(0.000222814163905854,19.3414122553256)
(0.000219735769658551,19.3235285735438)
(0.000216691309657695,19.3056200715353)
(0.000213681629169733,19.2876884547508)
(0.000210707537767854,19.2697354513326)
(0.000207769808475931,19.2517628118278)
(0.000204869176967029,19.233772308882)
(0.000202006340818709,19.2157657369116)
(0.000199181958827224,19.197744911757)
(0.000196396650382602,19.1797116703148)
(0.000193650994906473,19.16166787015)
(0.000190945531354414,19.1436153890873)
(0.000188280757784365,19.1255561247825)
(0.000185657130992627,19.107491994274)
(0.000183075066218701,19.0894249335129)
(0.000180534936920169,19.0713568968747)
(0.000178037074618537,19.0532898566494)
(0.000175581768816927,19.0352258025134)
(0.000173169266990199,19.0171667409807)
(0.000170799774647985,18.9991146948361)
(0.000168473455470922,18.9810717025481)
(0.000166190431520144,18.9630398176646)
(0.000163950783519951,18.9450211081889)
(0.000161754551213344,18.9270176559397)
(0.000159601733789932,18.9090315558915)
(0.000157492290385534,18.8910649155005)
(0.000155426140652572,18.8731198540116)
(0.000153403165400177,18.8551985017518)
(0.000151423207302736,18.8373029994068)
(0.000149486071675393,18.8194354972837)
(0.000147591527314849,18.8015981545593)
(0.000145739307403605,18.7837931385155)
(0.000143929110475595,18.7660226237616)
(0.000142160601441028,18.7482887914456)
(0.000140433412668,18.7305938284537)
(0.000138747145118364,18.7129399266001)
(0.000137101369535091,18.6953292818074)
(0.000135495627678292,18.6777640932786)
(0.000133929433606851,18.6602465626616)
(0.000132402275002528,18.6427788932077)
(0.000130913614533245,18.6253632889237)
(0.000129462891252168,18.6080019537207)
(0.000128049522029067,18.5906970905583)
(0.00012667290301037,18.5734509005878)
(0.000125332411104218,18.5562655822928)
(0.000124027405486793,18.5391433306312)
(0.000122757229126091,18.5220863361773)
(0.000121521210319288,18.5050967842662)
(0.000120318664239845,18.4881768541425)
(0.000119148894490418,18.4713287181126)
(0.000118011194657682,18.4545545407039)
(0.000116904849865187,18.4378564778303)
(0.000115829138320358,18.4212366759668)
(0.000114783332851824,18.4046972713333)
(0.000113766702433282,18.3882403890897)
(0.000112778513690201,18.3718681425427)
(0.000111818032385718,18.3555826323667)
(0.000110884524882202,18.3393859458388)
(0.000109977259575046,18.3232801560902)
(0.000109095508295384,18.3072673213749)
(0.000108238547678549,18.2913494843565)
(0.000107405660495255,18.2755286714151)
(0.000106596136942613,18.2598068919751)
(0.000105809275892297,18.2441861378547)
(0.000105044386093319,18.2286683826396)
(0.000104300787327102,18.2132555810802)
(0.000103577811512701,18.197949668515)
(0.000102874803760259,18.1827525603206)
(0.000102191123370998,18.167666151389)
(0.000101526144782263,18.1526923156343)
(0.000100879258456373,18.1378329055284)
(0.00010024987171228,18.1230897516678)
(9.96374094992613e-05,18.1084646623717)
(9.90413151121436e-05,18.0939594233124)
(9.84610508477949e-05,18.0795757971787)
(9.78960986028691e-05,18.0653155233732)
(9.73459604130605e-05,18.0511803177436)
(9.68101589343721e-05,18.0371718723496)
(9.6288237867159e-05,18.0232918552642)
(9.57797623239687e-05,18.0095419104119)
(9.52843191424495e-05,17.9959236574419)
(9.48015171448501e-05,17.9824386916386)
(9.4330987345883e-05,17.9690885838682)
(9.38723831109623e-05,17.9558748805613)
(9.3425380267063e-05,17.9427991037332)
(9.2989677168682e-05,17.9298627510391)
(9.25649947215942e-05,17.9170672958667)
(9.21510763673185e-05,17.9044141874634)
(9.17476880314015e-05,17.8919048510992)
(9.13546180388256e-05,17.8795406882645)
(9.09716770000241e-05,17.8673230769011)
(9.0598697671153e-05,17.8552533716672)
(9.02355347924251e-05,17.8433329042334)
(8.98820649084473e-05,17.8315629836106)
(8.95381861746312e-05,17.8199448965075)
(8.92038181538488e-05,17.8084799077166)
(8.88789016076008e-05,17.7971692605269)
(8.8563398286034e-05,17.7860141771628)
(8.82572907212043e-05,17.7750158592461)
(8.79605820280115e-05,17.7641754882798)
(8.76732957172528e-05,17.7534942261529)
(8.73954755252347e-05,17.7429732156615)
(8.71271852643609e-05,17.7326135810471)
(8.6868508699065e-05,17.7224164285468)
(8.66195494513914e-05,17.7123828469556)
(8.63804309404358e-05,17.7025139081967)
(8.6151296359748e-05,17.6928106678967)
(8.59323086966659e-05,17.6832741659652)
(8.57236507973898e-05,17.6739054271739)
(8.55255254814335e-05,17.6647054617324)
(8.53381557088864e-05,17.6556752658597)
(8.51617848036976e-05,17.6468158223458)
(8.49966767359538e-05,17.6381281011022)
(8.48431164658553e-05,17.6296130596974)
(8.47014103518129e-05,17.6212716438747)
(8.45718866247835e-05,17.6131047880481)
(8.44548959306408e-05,17.6051134157747)
(8.43508119420352e-05,17.5972984401998)
(8.4260032040841e-05,17.5896607644709)
(8.41829780719178e-05,17.5822012821186)
(8.41200971685193e-05,17.5749208774009)
(8.40718626492873e-05,17.5678204256081)
(8.40387749863528e-05,17.5609007933255)
(8.40213628436416e-05,17.5541628386504)
(8.40201841840486e-05,17.5476074113627)
(8.40358274437055e-05,17.5412353530444)
(8.40689127711185e-05,17.5350474971465)
(8.41200933284992e-05,17.5290446690022)
(8.41900566521611e-05,17.5232276857823)
(8.42795260683948e-05,17.5175973563931)
(8.43892621607813e-05,17.5121544813127)
(8.45200642844494e-05,17.5068998523672)
(8.46727721223316e-05,17.5018342524431)
(8.48482672780314e-05,17.496958455136)
(8.50474748994732e-05,17.4922732243344)
(8.52713653270808e-05,17.4877793137388)
(8.55209557598074e-05,17.4834774663146)
(8.57973119319346e-05,17.4793684136801)
(8.61015497931624e-05,17.4754528754278)
(8.64348371841276e-05,17.471731558382)
(8.67983954991321e-05,17.4682051557912)
(8.71935013275033e-05,17.4648743464569)
(8.76214880646903e-05,17.4617397938001)
(8.80837474838815e-05,17.4588021448668)
(8.85817312586496e-05,17.456062029274)
(8.91169524268575e-05,17.4535200580978)
(8.96909867858213e-05,17.4511768227056)
(9.03054742085136e-05,17.4490328935355)
(9.09621198703948e-05,17.4470888188236)
(9.16626953763058e-05,17.4453451232834)
(9.24090397767256e-05,17.4438023067395)
(9.3203060462594e-05,17.4424608427175)
(9.40467339278382e-05,17.441321176995)
(9.49421063887114e-05,17.4403837261156)
(9.58912942490511e-05,17.4396488758691)
(9.6896484400623e-05,17.439116979742)
(9.79599343477768e-05,17.4387883573418)
(9.90839721457848e-05,17.4386632927978)
(0.000100270996142397,17.4387420331428)
(0.000101523474512347,17.4390247866796)
(0.000102843944574817,17.4395117213349)
(0.000104235011884162,17.440202963006)
(0.000105699349084557,17.4410985939023)
(0.000107239694519636,17.4421986508872)
(0.000108858850588629,17.4435031238227)
(0.00011055968184104,17.4450119539217)
(0.000112345112802438,17.4467250321105)
(0.000114218125524579,17.4486421974065)
(0.000116181756853704,17.4507632353145)
(0.000118239095411613,17.4530878762442)
(0.00012039327828487,17.4556157939548)
(0.000122647487418324,17.4583466040273)
(0.000125004945709999,17.461279862371)
(0.00012746891280535,17.4644150637659)
(0.000130042680589843,17.4677516404445)
(0.000132729568379839,17.4712889607174)
(0.000135532917812862,17.4750263276451)
(0.000138456087439384,17.4789629777591)
(0.000141502447019473,17.4830980798368)
(0.000144675371528808,17.4874307337312)
(0.000147978234879784,17.4919599692609)
(0.000151414403364714,17.4966847451613)
(0.000154987228829385,17.501603948101)
(0.000158700041586556,17.5067163917663)
(0.000162556143080308,17.5120208160161)
(0.000166558798313489,17.5175158861109)
(0.000170711228051851,17.5232001920169)
(0.000175016600819854,17.5290722477905)
(0.000179478024704454,17.5351304910429)
(0.00018409853898453,17.5413732824896)
(0.000188881105605015,17.5477989055869)
(0.000193828600516052,17.5544055662563)
(0.000198943804898843,17.5611913927021)
(0.000204229396301153,17.568154435322)
(0.000209687939706645,17.5752926667142)
(0.000215321878563454,17.5826039817835)
(0.000221133525798544,17.5900861979483)
(0.000227125054845507,17.5977370554508)
(0.000233298490714529,17.6055542177723)
(0.00023965570113411,17.6135352721556)
(0.000246198387795167,17.6216777302377)
(0.000252928077728792,17.6299790287929)
(0.000259846114849777,17.6384365305888)
(0.000266953651698438,17.6470475253573)
(0.000274251641413995,17.6558092308821)
(0.000281740829972842,17.6647187942031)
(0.000289421748725493,17.6737732929401)
(0.000297294707265963,17.6829697367364)
(0.000305359786667276,17.692305068823)
(0.000313616833116641,17.7017761677042)
(0.000322065451983365,17.7113798489659)
(0.000330705002352104,17.7211128672048)
(0.00033953459205324,17.7309719180809)
(0.000348553073221341,17.740953640491)
(0.000357759038411516,17.7510546188635)
(0.000367150817302186,17.7612713855737)
(0.000376726474011378,17.7716004234781)
(0.000386483805051931,17.7820381685653)
(0.000396420337949168,17.7925810127234)
(0.000406533330542577,17.8032253066196)
(0.000416819770990799,17.8139673626908)
(0.000427276378496848,17.824803458241)
(0.00043789960476788,17.8357298386425)
(0.000448685636221256,17.8467427206377)
(0.000459630396945516,17.857838295735)
(0.00047072955242221,17.8690127336971)
(0.000481978514011127,17.8802621861138)
(0.00049337244419839,17.8915827900556)
(0.000504906262603534,17.9029706718012)
(0.000516574652738406,17.9144219506332)
(0.000528372069506991,17.9259327426947)
(0.000540292747432348,17.9374991648999)
(0.000552330709592775,17.9491173388922)
(0.000564479777246389,17.9607833950407)
(0.000576733580119635,17.9724934764674)
(0.000589085567332026,17.9842437430978)
(0.000601529018926077,17.9960303757254)
(0.00061405705796846,18.0078495800812)
(0.000626662663185206,18.0196975908998)
(0.000639338682091087,18.0315706759733)
(0.000652077844570679,18.0434651401818)
(0.000664872776866046,18.0553773294942)
(0.000677716015923973,18.0673036349275)
(0.00069060002405342,18.0792404964556)
(0.00070351720384246,18.0911844068596)
(0.000716459913282239,18.103131915509)
(0.000729420481044497,18.1150796320643)
(0.000742391221858284,18.1270242300939)
(0.000755364451930873,18.138962450594)
(0.000768332504357588,18.1508911054049)
(0.000781287744465512,18.162807080514)
(0.000794222585036014,18.1747073392378)
(0.000807129501352111,18.1865889252761)
(0.000820001046017165,18.1984489656291)
(0.000832829863493231,18.2102846733722)
(0.000845608704308236,18.2220933502813)
(0.000858330438883626,18.2338723893019)
(0.000870988070935699,18.2456192768576)
(0.000883574750406319,18.2573315949916)
(0.0008960837858813,18.2690070233379)
(0.000908508656457384,18.2806433409166)
(0.00092084302302163,18.2922384277515)
(0.000933080738910267,18.3037902663058)
(0.00094521585991703,18.3152969427334)
(0.000957242653624551,18.3267566479454)
(0.000969155608035716,18.3381676784892)
(0.000980949439485348,18.3495284372398)
(0.000992619099816212,18.3608374339041)
(0.0010041597828067,18.3720932853369)
(0.00101556692984134,18.3832947156726)
(0.00102683623481859,18.3944405562705)
(0.00103796364829398,18.4055297454788)
(0.00104894538085977,18.4165613282188)
(0.00105977790576617,18.4275344553924)
(0.00107045796079151,18.4384483831169)
(0.00108098254937272,18.4493024717906)
(0.0010913489410095,18.4600961849945)
(0.00110155467095909,18.4708290882349)
(0.00111159753924046,18.4815008475311)
(0.00112147560896967,18.4921112278563)
(0.00113118720404987,18.5026600914342)
(0.00114073090624188,18.5131473959015)
(0.00115010555164255,18.5235731923396)
(0.00115931022660026,18.5339376231842)
(0.0011683442630978,18.5442409200195)
(0.00117720723363425,18.5544834012625)
(0.00118589894563851,18.5646654697483)
(0.00119441943544769,18.5747876102192)
(0.00120276896188415,18.5848503867293)
(0.0012109479994656,18.5948544399693)
(0.00121895723128225,18.6048004845203)
(0.00122679754157577,18.6146893060441)
(0.00123447000805374,18.624521758417)
(0.00124197589397365,18.6342987608149)
(0.00124931664002965,18.6440212947574)
(0.00125649385607455,18.6536904011172)
(0.00126350931270894,18.6633071771029)
(0.0012703649327684,18.6728727732216)
(0.00127706278273858,18.6823883902283)
(0.00128360506412702,18.6918552760689)
(0.0012899941048192,18.7012747228223)
(0.00129623235044535,18.7106480636494)
(0.00130232235578278,18.7199766697536)
(0.00130826677621753,18.7292619473585)
(0.00131406835928752,18.7385053347098)
(0.00131972993632796,18.7477082991043)
(0.00132525441423836,18.7568723339531)
(0.00133064476738908,18.7659989558825)
(0.00133590402968353,18.7750897018766)
(0.00134103528679151,18.7841461264673)
(0.00134604166856652,18.7931697989738)
(0.00135092634165971,18.8021623007964)
(0.00135569250234088,18.8111252227668)
(0.00136034336953589,18.820060162559)
(0.00136488217808871,18.828968722163)
(0.00136931217225467,18.8378525054229)
(0.00137363659943083,18.8467131156438)
(0.0013778587041274,18.8555521532668)
(0.00138198172218413,18.8643712136158)
(0.00138600887523342,18.8731718847163)
(0.00138994336541188,18.8819557451882)
(0.00139378837032038,18.8907243622133)
(0.00139754703823227,18.8994792895777)
(0.00140122248354855,18.9082220657907)
(0.0014048177824978,18.9169542122795)
(0.00140833596907818,18.925677231661)
(0.00141178003123841,18.9343926060891)
(0.0014151529072935,18.9431017956792)
(0.00141845748257111,18.9518062370075)
(0.00142169658628353,18.9605073416867)
(0.0014248729886202,18.9692064950155)
(0.00142798939805511,18.9779050547028)
(0.00143104845886307,18.9866043496641)
(0.00143405274883916,18.9953056788906)
(0.0014370047772145,19.0040103103888)
(0.00143990698276232,19.01271948019)
(0.00144276173208733,19.021434391428)
(0.00144557131809216,19.0301562134837)
(0.00144833795861369,19.038886081196)
(0.00145106379522278,19.0476250941359)
(0.00145375089218068,19.0563743159437)
(0.00145640123554518,19.065134773727)
(0.00145901673242017,19.0739074575185)
(0.0014615992103418,19.0826933197905)
(0.00146415041679503,19.0914932750264)
(0.00146667201885392,19.1003081993464)
(0.00146916560293989,19.1091389301851)
(0.00147163267469164,19.117986266021)
(0.00147407465894087,19.1268509661546)
(0.00147649289978826,19.1357337505342)
(0.00147888866077406,19.1446352996272)
(0.00148126312513814,19.153556254336)
(0.00148361739616412,19.1624972159559)
(0.00148595249760299,19.1714587461739)
(0.00148826937417112,19.1804413671063)
(0.00149056889211863,19.1894455613745)
(0.00149285183986322,19.1984717722159)
(0.00149511892868596,19.207520403629)
(0.00149737079348459,19.2165918205524)
(0.00149960799358105,19.2256863490736)
(0.00150183101357946,19.2348042766683)
(0.00150404026427135,19.2439458524681)
(0.001506236083585,19.2531112875543)
(0.0015084187375758,19.2623007552782)
(0.00151058842145521,19.2715143916049)
(0.00151274526065528,19.2807522954798)
(0.00151488931192656,19.2900145292168)
(0.00151702056446716,19.299301118907)
(0.00151913894108058,19.3086120548464)
(0.0015212442993607,19.3179472919807)
(0.00152333643290168,19.3273067503681)
(0.00152541507253141,19.3366903156567)
(0.00152747988756672,19.3460978395772)
(0.00152953048708897,19.3555291404481)
(0.00153156642123861,19.3649840036947)
(0.00153358718252759,19.3744621823787)
(0.00153559220716813,19.3839633977384)
(0.00153758087641735,19.3934873397392)
(0.00153955251793604,19.4030336676324)
(0.00154150640716147,19.4126020105219)
(0.00154344176869267,19.4221919679384)
(0.00154535777768786,19.4318031104197)
(0.00154725356127322,19.4414349800964)
(0.00154912819996223,19.451087091283)
(0.00155098072908499,19.4607589310726)
(0.00155281014022709,19.4704499599354)
(0.00155461538267733,19.4801596123198)
(0.00155639536488382,19.489887297256)
(0.00155814895591797,19.499632398961)
(0.00155987498694596,19.5093942774443)
(0.0015615722527072,19.5191722691151)
(0.00156323951299938,19.5289656873883)
(0.00156487549416963,19.5387738232905)
(0.00156647889061147,19.5485959460652)
(0.00156804836626703,19.5584313037758)
(0.00156958255613423,19.5682791239075)
(0.00157108006777851,19.5781386139663)
(0.00157253948284859,19.5880089620754)
(0.00157395935859592,19.5978893375684)
(0.00157533822939749,19.6077788915795)
(0.00157667460828119,19.6176767576291)
(0.00157796698845387,19.6275820522059)
(0.00157921384483099,19.6374938753444)
(0.00158041363556787,19.6474113111975)
(0.00158156480359182,19.6573334286042)
(0.00158266577813464,19.6672592816526)
(0.00158371497626499,19.6771879102362)
(0.00158471080442019,19.6871183406059)
(0.00158565165993677,19.6970495859154)
(0.0015865359325791,19.7069806467604)
(0.00158736200606578,19.7169105117123)
(0.00158812825959302,19.7268381578447)
(0.00158883306935425,19.7367625512543)
(0.00158947481005553,19.7466826475742)
(0.00159005185642609,19.7565973924817)
(0.00159056258472312,19.7665057221983)
(0.00159100537423033,19.7764065639835)
(0.00159137860874952,19.7862988366218)
(0.00159168067808436,19.7961814509027)
(0.00159190997951576,19.8060533100935)
(0.00159206491926808,19.8159133104064)
(0.00159214391396536,19.8257603414576)
(0.00159214539207696,19.8355932867207)
(0.00159206779535158,19.8454110239733)
(0.00159190958023931,19.855212425737)
(0.00159166921930055,19.8649963597113)
(0.00159134520260125,19.8747616892017)
(0.0015909360390936,19.8845072735415)
(0.00159044025798152,19.8942319685085)
(0.00158985641007009,19.9039346267362)
(0.00158918306909802,19.91361409812)
(0.00158841883305276,19.9232692302188)
(0.00158756232546718,19.9328988686524)
(0.00158661219669714,19.9425018574953)
(0.00158556712517931,19.9520770396664)
(0.00158442581866839,19.9616232573168)
(0.00158318701545316,19.9711393522146)
(0.00158184948555034,19.980624166128)
(0.00158041203187609,19.9900765412074)
(0.00157887349139382,19.9994953203671)
(0.00157723273623819,20.0088793476665)
(0.00157548867481437,20.0182274686927)
(0.00157364025287197,20.0275385309447)
(0.00157168645455307,20.0368113842198)
(0.00156962630341361,20.0460448810027)
(0.00156745886341775,20.0552378768596)
(0.00156518323990453,20.0643892308366)
(0.00156279858052622,20.0734978058637)
(0.0015603040761579,20.082562469166)
(0.00155769896177789,20.0915820926817)
(0.00155498251731818,20.1005555534901)
(0.00155215406848483,20.1094817342473)
(0.00154921298754753,20.1183595236337)
(0.00154615869409806,20.1271878168123)
(0.0015429906557773,20.1359655159)
(0.00153970838897017,20.1446915304513)
(0.00153631145946833,20.1533647779569)
(0.00153279948310029,20.1619841843575)
(0.0015291721263283,20.1705486845731)
(0.00152542910681221,20.1790572230499)
(0.00152157019393951,20.187508754324)
(0.00151759520932149,20.1959022436044)
(0.00151350402725533,20.204236667374)
(0.00150929657515168,20.2125110140111)
(0.00150497283392763,20.2207242844311)
(0.00150053283836479,20.2288754927477)
(0.00149597667743229,20.2369636669566)
(0.00149130449457455,20.2449878496395)
(0.0014865164879635,20.2529470986891)
(0.00148161291071532,20.2608404880566)
(0.00147659407107138,20.2686671085191)
(0.00147146033254312,20.2764260684691)
(0.00146621211402117,20.2841164947237)
(0.0014608498898481,20.291737533354)
(0.00145537418985496,20.2992883505343)
(0.00144978559936153,20.3067681334089)
(0.00144408475914001,20.314176090977)
(0.00143827236534235,20.3215114549934)
(0.00143234916939075,20.3287734808838)
(0.00142631597783176,20.3359614486736)
(0.00142017365215346,20.3430746639282)
(0.00141392310856604,20.3501124587028)
(0.00140756531774553,20.3570741924988)
(0.00140110130454075,20.3639592532269)
(0.00139453214764344,20.3707670581711)
(0.00138785897922154,20.3774970549542)
(0.00138108298451578,20.3841487224994)
(0.00137420540139927,20.3907215719869)
(0.0013672275199005,20.397215147801)
(0.00136015068168953,20.4036290284661)
(0.00135297627952755,20.4099628275659)
(0.00134570575667977,20.4162161946452)
(0.00133834060629184,20.4223888160876)
(0.00133088237072982,20.4284804159687)
(0.00132333264088376,20.4344907568786)
(0.00131569305543517,20.4404196407109)
(0.00130796530008837,20.4462669094147)
(0.00130015110676598,20.4520324457053)
(0.00129225225276868,20.4577161737311)
(0.00128427055989938,20.4633180596905)
(0.00127620789355231,20.4688381123986)
(0.00126806616176678,20.4742763837978)
(0.00125984731424645,20.4796329694092)
(0.00125155334134393,20.4849080087233)
(0.00124318627301134,20.4901016855248)
(0.001234748177717,20.4952142281507)
(0.00122624116132883,20.5002459096772)
(0.00121766736596464,20.5051970480355)
(0.00120902896880992,20.5100680060522)
(0.00120032818090365,20.5148591914137)
(0.00119156724589231,20.5195710565537)
(0.00118274843875329,20.5242040984615)
(0.0011738740644875,20.5287588584118)
(0.00116494645678252,20.5332359216141)
(0.00115596797664647,20.5376359167839)
(0.00114694101101353,20.5419595156336)
(0.00113786797132187,20.5462074322863)
(0.00112875129206477,20.5503804226121)
(0.00111959342931557,20.5544792834893)
(0.00111039685922779,20.5585048519921)
(0.0011011640765108,20.5624580045079)
(0.00109189759288255,20.5663396557859)
(0.00108259993549997,20.5701507579208)
(0.00107327364536834,20.5738922992748)
(0.00106392127573071,20.5775653033419)
(0.00105454539043855,20.5811708275579)
(0.00104514856230477,20.5847099620608)
(0.00103573337144053,20.5881838284069)
(0.001026302403577,20.5915935782453)
(0.00101685824837359,20.5949403919577)
(0.0010074034977139,20.5982254772678)
(0.000997940743991039,20.6014500678247)
(0.000988472578383672,20.6046154217668)
(0.000979001589124411,20.6077228202706)
(0.00096953035976218,20.6107735660898)
(0.000960061467420129,20.61376898209)
(0.000950597481050835,20.6167104097836)
(0.000941140959690584,20.6195992078712)
(0.000931694450714253,20.6224367507922)
(0.00092226048809297,20.6252244272916)
(0.00091284159065606,20.6279636390055)
(0.000903440260359341,20.6306557990713)
(0.000894058980561625,20.6333023307643)
(0.000884700214311325,20.6359046661671)
(0.00087536640264517,20.6384642448727)
(0.000866059962901051,20.6409825127257)
(0.000856783287046862,20.6434609206042)
(0.000847538740027505,20.6459009232444)
(0.000838328658131989,20.6483039781095)
(0.000829155347382765,20.6506715443059)
(0.000820021081949235,20.6530050815465)
(0.000810928102587544,20.6553060491628)
(0.000801878615108758,20.6575759051664)
(0.000792874788877334,20.6598161053591)
(0.000783918755342041,20.6620281024934)
(0.000775012606601323,20.6642133454807)
(0.000766158394005083,20.6663732786478)
(0.00075735812679483,20.6685093410407)
(0.000748613770784272,20.6706229657733)
(0.000739927247082151,20.6727155794203)
(0.000731300430859235,20.6747886014525)
(0.000722735150161323,20.6768434437114)
(0.000714233184770103,20.6788815099218)
(0.000705796265113478,20.6809041952407)
(0.000697426071227243,20.682912885837)
(0.000689124231769531,20.6849089585034)
(0.000680892323089794,20.686893780294)
(0.000672731868353642,20.6888687081878)
(0.00066464433672511,20.6908350887726)
(0.000656631142607618,20.6927942579481)
(0.000648693644944879,20.6947475406456)
(0.000640833146583006,20.6966962505592)
(0.000633050893694832,20.6986416898886)
(0.000625348075267479,20.7005851490882)
(0.00061772582265408,20.7025279066214)
(0.00061018520919042,20.7044712287169)
(0.000602727249877205,20.7064163691244)
(0.000595352901128581,20.708364568868)
(0.000588063060587334,20.710317055994)
(0.00058085856700714,20.7122750453121)
(0.000573740200202185,20.714239738127)
(0.000566708681064213,20.7162123219601)
(0.000559764671647059,20.7181939702576)
(0.000552908775318608,20.720185842086)
(0.000546141536979914,20.7221890818113)
(0.000539463443351139,20.7242048187631)
(0.000532874923323954,20.7262341668807)
(0.000526376348379689,20.7282782243421)
(0.00051996803307267,20.730338073174)
(0.000513650235577868,20.7324147788436)
(0.000507423158301925,20.7345093898316)
(0.000501286948556564,20.7366229371855)
(0.000495241699293182,20.7387564340548)
(0.000489287449897383,20.740910875208)
(0.000483424187042045,20.743087236531)
(0.00047765184559746,20.7452864745089)
(0.000471970309596957,20.7475095256904)
(0.000466379413256261,20.749757306138)
(0.000460878942044876,20.7520307108628)
(0.000455468633807517,20.7543306132462)
(0.000450148179933677,20.7566578644502)
(0.000444917226573222,20.7590132928168)
(0.000439775375895866,20.7613977032593)
(0.000434722187392298,20.7638118766457)
(0.000429757179214641,20.7662565691774)
(0.00042487982955391,20.7687325117641)
(0.000420089578051913,20.7712404093978)
(0.000415385827245221,20.7737809405267)
(0.000410767944038545,20.776354756432)
(0.000406235261204952,20.7789624806099)
(0.000401787078910218,20.7816047081604)
(0.000397422666258661,20.784282005185)
(0.000393141262857691,20.7869949081964)
(0.000388942080398259,20.7897439235421)
(0.000384824304248503,20.7925295268439)
(0.000380787095057678,20.7953521624553)
(0.000376829590367597,20.7982122429411)
(0.000372950906228697,20.8011101485781)
(0.000369150138817929,20.8040462268825)
(0.000365426366055567,20.8070207921638)
(0.000361778649218134,20.8100341251088)
(0.000358206034544632,20.8130864723969)
(0.000354707554833183,20.816178046349)
(0.000351282231025406,20.8193090246125)
(0.000347929073775672,20.822479549883)
(0.000344647085002567,20.8256897296663)
(0.000341435259419858,20.8289396360798)
(0.000338292586044331,20.8322293056981)
(0.00033521804967789,20.8355587394409)
(0.000332210632361419,20.838927902507)
(0.000329269314797914,20.8423367243545)
(0.00032639307774249,20.8457850987284)
(0.00032358090335693,20.8492728837359)
(0.000320831776526556,20.8527999019722)
(0.000318144686137227,20.8563659406937)
(0.000315518626310415,20.8599707520437)
(0.000312952597594389,20.8636140533263)
(0.000310445608109632,20.8672955273323)
(0.000307996674646731,20.8710148227142)
(0.000305604823715102,20.8747715544122)
(0.000303269092541017,20.8785653041294)
(0.00030098853001354,20.8823956208563)
(0.000298762197577086,20.8862620214438)
(0.000296589170069489,20.8901639912236)
(0.000294468536504575,20.8941009846745)
(0.000292399400798372,20.8980724261352)
(0.000290380882438282,20.9020777105592)
(0.000288412117094644,20.9061162043137)
(0.000286492257174304,20.9101872460171)
(0.000284620472315936,20.9142901474177)
(0.000282795949827074,20.9184241943067)
(0.000281017895062907,20.9225886474677)
(0.00027928553174711,20.9267827436578)
(0.000277598102235121,20.9310056966194)
(0.000275954867720461,20.9352566981191)
(0.000274355108384824,20.939534919013)
(0.000272798123492888,20.9438395103331)
(0.00027128323143287,20.9481696043954)
(0.000269809769704149,20.9525243159241)
(0.000268377094853243,20.956902743191)
(0.000266984582359803,20.9613039691658)
(0.000265631626474236,20.9657270626771)
(0.000264317640008842,20.9701710795769)
(0.00026304205408443,20.9746350639106)
(0.000261804317834533,20.9791180490864)
(0.000260603898069421,20.9836190590417)
(0.00025944027890229,20.9881371094058)
(0.000258312961340053,20.992671208653)
(0.000257221462841266,20.9972203592463)
(0.00025616531684383,21.001783558767)
(0.00025514407226514,21.006359801029)
(0.000254157292977456,21.0109480771747)
(0.000253204557261271,21.01554737675)
(0.000252285457239532,21.020156688757)
(0.000251399598295556,21.0247750026809)
(0.000250546598477517,21.0294013094903)
(0.000249726087892354,21.0340346026086)
(0.000248937708091951,21.0386738788545)
(0.000248181111454395,21.0433181393501)
(0.000247455960563083,21.0479663903951)
(0.00024676192758639,21.0526176443061)
(0.000246098693660535,21.0572709202193)
(0.0002454659482782,21.0619252448557)
(0.00024486338868539,21.0665796532484)
(0.000244290719288868,21.0712331894304)
(0.000243747651076432,21.075884907083)
(0.000243233901052155,21.0805338701444)
(0.000242749191688582,21.0851791533776)
(0.000242293250397732,21.089819842898)
(0.00024186580902261,21.094455036661)
(0.000241466603350798,21.0990838449088)
(0.000241095372651501,21.1037053905774)
(0.000240751859237292,21.1083188096643)
(0.000240435808051641,21.1129232515571)
(0.000240146966283106,21.1175178793235)
(0.000239885083006959,21.1221018699645)
(0.000239649908854803,21.12667441463)
(0.0002394411957126,21.1312347187994)
(0.000239258696447373,21.1357820024277)
(0.000239102164662656,21.1403155000572)
(0.000238971354482654,21.1448344608981)
(0.000238866020364918,21.1493381488776)
(0.000238785916941155,21.1538258426589)
(0.00023873079888574,21.1582968356329)
(0.000238700420811294,21.1627504358826)
(0.000238694537190621,21.1671859661215)
(0.000238712902304169,21.1716027636095)
(0.00023875527021208,21.1760001800448)
(0.000238821394749813,21.1803775814361)
(0.000238911029546226,21.1847343479543)
(0.00023902392806295,21.1890698737673)
(0.000239159843653811,21.193383566857)
(0.000239318529643011,21.1976748488227)
(0.000239499739420731,21.2019431546695)
(0.000239703226554806,21.2061879325851)
(0.000239928744917059,21.2104086437056)
(0.000240176048822914,21.2146047618713)
(0.000240444893182865,21.218775773375)
(0.0002407350336644,21.2229211767019)
(0.00024104622686299,21.2270404822645)
(0.000241378230480751,21.231133212132)
(0.000241730803511452,21.2351988997559)
(0.00024210370643052,21.2392370896928)
(0.000242496701388786,21.2432473373254)
(0.000242909552408713,21.2472292085818)
(0.000243342025581921,21.2511822796546)
(0.000243793889266867,21.2551061367209)
(0.000244264914285593,21.2590003756626)
(0.000244754874118507,21.2628646017885)
(0.00024526354509624,21.2666984295592)
(0.000245790706587656,21.2705014823132)
(0.000246336141183186,21.2742733919979)
(0.000246899634872685,21.2780137989022)
(0.000247480977217127,21.281722351394)
(0.000248079961513445,21.2853987056612)
(0.000248696384951961,21.2890425254567)
(0.000249330048765854,21.2926534818478)
(0.000249980758372221,21.2962312529702)
(0.000250648323504295,21.2997755237862)
(0.000251332558334502,21.3032859858469)
(0.000252033281588036,21.3067623370596)
(0.00025275031664672,21.3102042814593)
(0.000253483491642958,21.3136115289838)
(0.000254232639543632,21.3169837952537)
(0.000254997598223846,21.3203208013562)
(0.000255778210530449,21.3236222736321)
(0.000256574324335319,21.3268879434673)
(0.000257385792578428,21.3301175470868)
(0.00025821247330072,21.3333108253525)
(0.000259054229666888,21.3364675235633)
(0.000259910929978152,21.3395873912587)
(0.00026078244767515,21.3426701820235)
(0.000261668661331101,21.3457156532959)
(0.000262569454635398,21.348723566177)
(0.000263484716367803,21.3516936852412)
(0.000264414340363444,21.3546257783492)
(0.000265358225468813,21.3575196164609)
(0.000266316275488962,21.3603749734502)
(0.000267288399126131,21.3631916259194)
(0.000268274509910009,21.3659693530143)
(0.000269274526119856,21.3687079362402)
(0.000270288370698707,21.3714071592766)
(0.000271315971159869,21.3740668077925)
(0.000272357259485941,21.3766866692611)
(0.000273412172020551,21.3792665327739)
(0.000274480649353034,21.3818061888539)
(0.000275562636196239,21.3843054292686)
(0.00027665808125766,21.3867640468416)
(0.000277766937104082,21.3891818352634)
(0.000278889160019916,21.3915585889009)
(0.000280024709859387,21.3938941026069)
(0.000281173549892729,21.396188171527)
(0.000282335646646562,21.3984405909072)
(0.000283510969738536,21.4006511558989)
(0.000284699491706438,21.4028196613645)
(0.00028590118783182,21.404945901681)
(0.000287116035958291,21.407029670544)
(0.000288344016304562,21.4090707607699)
(0.000289585111272333,21.4110689640992)
(0.000290839305249106,21.4130240709981)
(0.000292106584405986,21.4149358704615)
(0.000293386936490553,21.4168041498149)
(0.000294680350614844,21.418628694518)
(0.000295986817038513,21.420409287968)
(0.000297306326947205,21.4221457113045)
(0.000298638872226189,21.4238377432157)
(0.000299984445229297,21.4254851597455)
(0.000301343038543194,21.4270877341037)
(0.000302714644747036,21.4286452364775)
(0.000304099256167528,21.4301574338458)
(0.000305496864629458,21.4316240897969)
(0.000306907461201717,21.4330449643491)
(0.000308331035938888,21.4344198137753)
(0.000309767577618437,21.4357483904313)
(0.000311217073473592,21.4370304425893)
(0.000312679508921984,21.4382657142755)
(0.000314154867290132,21.4394539451133)
(0.000315643129533906,21.4405948701728)
(0.000317144273955048,21.441688219825)
(0.000318658275913944,21.4427337196038)
(0.000320185107538764,21.4437310900739)
(0.000321724737431181,21.4446800467066)
(0.000323277130368879,21.4455802997628)
(0.00032484224700505,21.446431554184)
(0.000326420043565195,21.4472335094919)
(0.000328010471541461,21.4479858596959)
(0.000329613477384877,21.4486882932108)
(0.000331229002195804,21.4493404927827)
(0.000332856981413016,21.4499421354246)
(0.000334497344501787,21.450492892363)
(0.000336150014641452,21.450992428993)
(0.000337814908412924,21.4514404048446)
(0.000339491935486672,21.4518364735601)
(0.000341180998311691,21.4521802828808)
(0.000342881991806076,21.4524714746462)
(0.000344594803049772,21.4527096848031)
(0.000346319310980164,21.4528945434266)
(0.000348055386091169,21.453025674752)
(0.000349802890136512,21.4531026972183)
(0.000351561675837926,21.4531252235227)
(0.000353331586599005,21.4530928606869)
(0.000355112456225482,21.4530052101345)
(0.000356904108652695,21.4528618677799)
(0.000358706357681069,21.452662424128)
(0.000360519006720378,21.4524064643857)
(0.000362341848543619,21.4520935685834)
(0.000364174665051323,21.4517233117084)
(0.000366017227047101,21.4512952638481)
(0.00036786929402523,21.4508089903435)
(0.000369730613971089,21.4502640519537)
(0.000371600923175235,21.4496600050289)
(0.000373479946061865,21.4489964016943)
(0.000375367395032425,21.4482727900419)
(0.000377262970325085,21.4474887143319)
(0.000379166359890741,21.4466437152023)
(0.000381077239286227,21.4457373298864)
(0.000382995271585311,21.444769092438)
(0.000384920107308067,21.4437385339635)
(0.000386851384369123,21.442645182861)
(0.000388788728045243,21.4414885650652)
(0.000390731750962671,21.4402682042982)
(0.000392680053104574,21.4389836223252)
(0.000394633221838854,21.4376343392151)
(0.000396590831966604,21.4362198736047)
(0.000398552445791304,21.434739742967)
(0.000400517613208888,21.4331934638819)
(0.000402485871818695,21.4315805523097)
(0.000404456747055248,21.429900523866)
(0.000406429752340742,21.4281528940982)
(0.000408404389258051,21.4263371787626)
(0.000410380147744,21.4244528941016)
(0.000412356506302563,21.4224995571201)
(0.000414332932237582,21.4204766858614)
(0.000416308881904547,21.4183837996817)
(0.000418283800980912,21.4162204195213)
(0.000420257124754328,21.4139860681746)
(0.000422228278428167,21.4116802705565)
(0.000424196677443578,21.4093025539641)
(0.000426161727817374,21.4068524483362)
(0.000428122826494851,21.4043294865063)
(0.000430079361716744,21.4017332044518)
(0.000432030713399361,21.3990631415369)
(0.000433976253526995,21.3963188407501)
(0.000435915346555577,21.3934998489347)
(0.000437847349826617,21.3906057170139)
(0.000439771613990347,21.3876360002069)
(0.000441687483437087,21.3845902582394)
(0.000443594296735646,21.3814680555456)
(0.000445491387077823,21.3782689614622)
(0.000447378082727813,21.3749925504141)
(0.000449253707475483,21.3716384020924)
(0.00045111758109244,21.3682061016226)
(0.000452969019789823,21.3646952397252)
(0.000454807336676754,21.3611054128661)
(0.000456631842218399,21.357436223399)
(0.000458441844692685,21.3536872796976)
(0.000460236650644614,21.3498581962798)
(0.000462015565337298,21.3459485939209)
(0.000463777893198684,21.3419580997591)

};
\addplot [dashdotdotted]
coordinates {
(0.000229759899480287,17.6283190362768)
(0.00023589137507759,17.6356088120702)
(0.000242199018942641,17.6430544832319)
(0.000248684089144849,17.6506535050805)
(0.000255347661133091,17.6584032634449)
(0.000262190620072215,17.6663010756786)
(0.00026921365343517,17.6743441917855)
(0.000276417243883063,17.6825297956595)
(0.00028380166246542,17.6908550064375)
(0.000291366962172855,17.6993168799683)
(0.000299112971874239,17.7079124103973)
(0.000307039290670036,17.7166385318676)
(0.00031514528269294,17.7254921203385)
(0.000323430072386362,17.7344699955209)
(0.000331892540290363,17.74356892293)
(0.000340531319363682,17.752785616054)
(0.00034934479186927,17.7621167386402)
(0.000358331086849378,17.7715589070953)
(0.000367488078214698,17.7811086929998)
(0.000376813383470332,17.7907626257356)
(0.000386304363099412,17.8005171952231)
(0.000395958120623122,17.8103688547677)
(0.000405771503353678,17.8203140240112)
(0.000415741103854312,17.8303490919864)
(0.000425863262117772,17.8404704202708)
(0.000436134068472201,17.8506743462361)
(0.000446549367220193,17.8609571863892)
(0.000457104761014206,17.8713152397998)
(0.000467795615968011,17.88174479161)
(0.000478617067501042,17.8922421166204)
(0.000489564026909063,17.9028034829474)
(0.00050063118865131,17.9134251557443)
(0.000511813038341027,17.9241034009811)
(0.000523103861422813,17.9348344892757)
(0.000534497752516974,17.9456146997682)
(0.000545988625407722,17.9564403240324)
(0.000557570223648859,17.9673076700155)
(0.000569236131757313,17.9782130659984)
(0.000580979786961913,17.9891528645676)
(0.000592794491471768,18.0001234465905)
(0.000604673425225907,18.0111212251858)
(0.000616609659083016,18.0221426496781)
(0.000628596168407905,18.0331842095298)
(0.000640625847008891,18.0442424382402)
(0.000652691521378355,18.0553139172007)
(0.000664785965186986,18.0663952795009)
(0.00067690191398069,18.0774832136714)
(0.000689032080027864,18.0885744673579)
(0.000701169167263919,18.0996658509155)
(0.00071330588627905,18.1107542409143)
(0.000725434969295203,18.1218365835481)
(0.000737549185077836,18.1329098979373)
(0.000749641353728473,18.1439712793167)
(0.000761704361304653,18.155017902102)
(0.000773731174214637,18.1660470228255)
(0.000785714853335365,18.1770559829336)
(0.000797648567803741,18.1880422114408)
(0.000809525608432904,18.1990032274316)
(0.000821339400707146,18.2099366424053)
(0.000833083517311506,18.2208401624573)
(0.000844751690154269,18.231711590293)
(0.0008563378218435,18.2425488270674)
(0.000867835996581616,18.2533498740493)
(0.000879240490444741,18.2641128341034)
(0.000890545781017198,18.2748359129899)
(0.000901746556354463,18.2855174204779)
(0.000912837723251504,18.2961557712707)
(0.000923814414796768,18.3067494857428)
(0.000934671997195896,18.3172971904869)
(0.000945406075852341,18.3277976186716)
(0.000956012500696098,18.3382496102099)
(0.000966487370755065,18.3486521117401)
(0.000976827037966984,18.3590041764207)
(0.000987028110233539,18.3693049635412)
(0.000997087453721345,18.3795537379519)
(0.00100700219441788,18.3897498693162)
(0.00101676971895346,18.3998928311889)
(0.00102638767470339,18.4099821999255)
(0.00103585396918705,18.4200176534256)
(0.00104516676878355,18.4299989697181)
(0.00105432449678563,18.4399260253911)
(0.00106332583081621,18.4497987938749)
(0.00107216969963364,18.4596173435825)
(0.00108085527935351,18.4693818359152)
(0.00108938198911699,18.4790925231399)
(0.00109774948623622,18.4887497461451)
(0.00110595766084936,18.4983539320834)
(0.00111400663011807,18.5079055919069)
(0.00112189673200155,18.517405317805)
(0.00112962851864142,18.5268537805498)
(0.00113720274939212,18.5362517267593)
(0.00114462038353186,18.5455999760851)
(0.00115188257268885,18.5548994183324)
(0.00115899065301738,18.5641510105207)
(0.001165946137158,18.5733557738921)
(0.00117275070601542,18.5825147908767)
(0.00117940620038696,18.59162920202)
(0.00118591461247383,18.6007002028834)
(0.00119227807730614,18.6097290409212)
(0.00119849886411185,18.6187170123444)
(0.00120457936765845,18.6276654589775)
(0.00121052209959501,18.6365757651134)
(0.00121632967982082,18.6454493543762)
(0.00122200482790567,18.6542876865948)
(0.00122755035458502,18.663092254696)
(0.00123296915335216,18.6718645816214)
(0.00123826419216776,18.6806062172749)
(0.00124343850530585,18.689318735504)
(0.00124849518535345,18.6980037311229)
(0.00125343737538003,18.7066628169788)
(0.00125826826129095,18.7152976210686)
(0.00126299106437787,18.7239097837079)
(0.00126760903407756,18.7325009547577)
(0.00127212544094922,18.741072790911)
(0.0012765435698787,18.7496269530438)
(0.0012808667135172,18.7581651036318)
(0.00128509816596026,18.7666889042369)
(0.00128924121667181,18.7752000130647)
(0.00129329914465706,18.783700082596)
(0.0012972752128865,18.7921907572924)
(0.00130117266297251,18.8006736713804)
(0.00130499471009923,18.8091504467112)
(0.00130874453820467,18.8176226907018)
(0.00131242529541445,18.8260919943536)
(0.00131604008972448,18.8345599303524)
(0.00131959198492998,18.8430280512489)
(0.00132308399679725,18.8514978877189)
(0.00132651908947415,18.8599709469052)
(0.00132990017213459,18.8684487108383)
(0.00133323009585193,18.8769326349381)
(0.00133651165069573,18.885424146594)
(0.00133974756304595,18.8939246438233)
(0.00134294049311854,18.9024354940075)
(0.00134609303269557,18.9109580327048)
(0.0013492077030537,18.9194935625372)
(0.00135228695308383,18.928043352153)
(0.00135533315759503,18.9366086352604)
(0.00135834861579569,18.9451906097333)
(0.00136133554994511,18.9537904367861)
(0.00136429610416772,18.9624092402174)
(0.00136723234342371,18.9710481057188)
(0.00137014625262845,18.9797080802498)
(0.00137303973591386,18.9883901714747)
(0.00137591461602522,18.9970953472609)
(0.00137877263384619,19.0058245352368)
(0.00138161544804589,19.0145786224073)
(0.00138444463484144,19.0233584548241)
(0.00138726168786957,19.0321648373111)
(0.00139006801816166,19.0409985332409)
(0.00139286495421586,19.0498602643617)
(0.00139565374216104,19.0587507106727)
(0.00139843554600685,19.0676705103452)
(0.00140121144797479,19.0766202596892)
(0.00140398244890531,19.0856005131628)
(0.00140674946873611,19.0946117834214)
(0.001409513347047,19.103654541408)
(0.0014122748436672,19.1127292164796)
(0.00141503463934082,19.1218361965703)
(0.00141779333644663,19.1309758283884)
(0.00142055145976854,19.1401484176461)
(0.00142330945731327,19.1493542293201)
(0.00142606770117201,19.1585934879417)
(0.00142882648842291,19.1678663779151)
(0.00143158604207184,19.177173043862)
(0.00143434651202842,19.1865135909911)
(0.00143710797611508,19.1958880854912)
(0.00143987044110687,19.2052965549473)
(0.00144263384379971,19.2147389887768)
(0.00144539805210549,19.2242153386855)
(0.00144816286617169,19.2337255191429)
(0.00145092801952457,19.2432694078739)
(0.00145369318023362,19.2528468463669)
(0.00145645795209674,19.2624576403972)
(0.00145922187584416,19.2721015605638)
(0.00146198443036044,19.2817783428397)
(0.0014647450339233,19.2914876891334)
(0.00146750304545852,19.301229267862)
(0.00147025776580986,19.311002714534)
(0.00147300843902347,19.320807632341)
(0.00147575425364602,19.3306435927581)
(0.00147849434403585,19.3405101361512)
(0.00148122779168695,19.3504067723911)
(0.00148395362656477,19.3603329814739)
(0.00148667082845397,19.3702882141455)
(0.00148937832831732,19.3802718925315)
(0.00149207500966565,19.3902834107701)
(0.00149475970993842,19.4003221356485)
(0.00149743122189469,19.4103874072411)
(0.00150008829501414,19.4204785395507)
(0.00150272963690801,19.4305948211495)
(0.00150535391473964,19.4407355158219)
(0.00150795975665436,19.4508998632067)
(0.00151054575321863,19.4610870794397)
(0.00151311045886804,19.4712963577948)
(0.00151565239336403,19.4815268693239)
(0.00151817004325918,19.4917777634955)
(0.00152066186337055,19.5020481688309)
(0.00152312627826116,19.5123371935373)
(0.0015255616837289,19.5226439261387)
(0.00152796644830307,19.5329674361034)
(0.00153033891474783,19.5433067744669)
(0.00153267740157225,19.553660974452)
(0.00153498020454697,19.5640290520837)
(0.00153724559822653,19.5744100067997)
(0.00153947183747735,19.5848028220562)
(0.00154165715901073,19.5952064659281)
(0.00154379978292044,19.6056198917039)
(0.00154589791422441,19.6160420384749)
(0.00154794974440991,19.6264718317184)
(0.00154995345298177,19.6369081838748)
(0.00155190720901285,19.6473499949184)
(0.00155380917269648,19.6577961529213)
(0.00155565749689973,19.668245534611)
(0.00155745032871731,19.6786970059209)
(0.00155918581102515,19.689149422534)
(0.00156086208403283,19.6996016304189)
(0.00156247728683438,19.7100524663593)
(0.00156402955895649,19.7205007584756)
(0.00156551704190332,19.7309453267392)
(0.00156693788069715,19.7413849834794)
(0.00156829022541405,19.7518185338826)
(0.00156957223271365,19.7622447764843)
(0.00157078206736208,19.772662503653)
(0.00157191790374745,19.7830705020666)
(0.0015729779273866,19.7934675531822)
(0.00157396033642254,19.8038524336971)
(0.00157486334311148,19.8142239160032)
(0.00157568517529856,19.824580768634)
(0.00157642407788141,19.8349217567047)
(0.00157707831426054,19.8452456423447)
(0.00157764616777571,19.8555511851242)
(0.0015781259431272,19.865837142473)
(0.00157851596778139,19.8761022700947)
(0.00157881459335924,19.8863453223731)
(0.00157902019700715,19.8965650527742)
(0.00157913118274937,19.9067602142423)
(0.00157914598282053,19.9169295595911)
(0.00157906305897806,19.9270718418905)
(0.00157888090379327,19.9371858148492)
(0.00157859804192027,19.9472702331937)
(0.00157821303134209,19.9573238530443)
(0.00157772446459299,19.9673454322888)
(0.00157713096995632,19.977333730954)
(0.00157643121263702,19.9872875115764)
(0.00157562389590821,19.9972055395721)
(0.00157470776223102,20.0070865836073)
(0.00157368159434698,20.0169294159693)
(0.00157254421634234,20.0267328129399)
(0.00157129449468373,20.0364955551708)
(0.00156993133922437,20.046216428063)
(0.00156845370418047,20.0558942221507)
(0.00156686058907711,20.0655277334897)
(0.00156515103966324,20.075115764053)
(0.0015633241487949,20.0846571221331)
(0.00156137905728676,20.0941506227524)
(0.00155931495473114,20.1035950880836)
(0.00155713108028422,20.1129893478789)
(0.00155482672341886,20.1223322399117)
(0.00155240122464425,20.1316226104295)
(0.00154985397619116,20.1408593146206)
(0.00154718442266331,20.1500412170944)
(0.0015443920616542,20.1591671923766)
(0.00154147644432904,20.1682361254212)
(0.00153843717597177,20.1772469121381)
(0.00153527391649696,20.1861984599393)
(0.00153198638092624,20.1950896883024)
(0.00152857433982916,20.2039195293543)
(0.00152503761972844,20.2126869284735)
(0.00152137610346941,20.2213908449136)
(0.00151758973055339,20.2300302524463)
(0.00151367849743525,20.2386041400265)
(0.00150964245778481,20.2471115124779)
(0.00150548172271203,20.2555513912006)
(0.00150119646095621,20.2639228148994)
(0.00149678689903879,20.2722248403338)
(0.00149225332138008,20.2804565430892)
(0.00148759607037971,20.2886170183683)
(0.00148281554646095,20.2967053818024)
(0.00147791220807868,20.3047207702826)
(0.00147288657169143,20.3126623428089)
(0.00146773921169707,20.3205292813566)
(0.00146247076033264,20.3283207917595)
(0.00145708190753795,20.3360361046066)
(0.00145157340078337,20.3436744761527)
(0.0014459460448617,20.35123518924)
(0.00144020070164407,20.3587175542291)
(0.00143433828980029,20.3661209099368)
(0.00142835978448341,20.3734446245787)
(0.00142226621697874,20.3806880967147)
(0.00141605867431732,20.3878507561928)
(0.0014097382988541,20.3949320650908)
(0.00140330628781077,20.4019315186511)
(0.00139676389278339,20.4088486462057)
(0.00139011241921499,20.4156830120896)
(0.0013833532258333,20.422434216536)
(0.00137648772405351,20.4291018965542)
(0.00136951737734647,20.4356857267818)
(0.00136244370057234,20.4421854203116)
(0.00135526825927983,20.4486007294873)
(0.00134799266897129,20.4549314466637)
(0.00134061859433369,20.46117740493)
(0.0013331477484357,20.4673384787903)
(0.00132558189189129,20.4734145847982)
(0.00131792283198971,20.4794056821426)
(0.00131017242179227,20.4853117731794)
(0.00130233255919627,20.4911329039082)
(0.00129440518596603,20.4968691643881)
(0.00128639228673163,20.5025206890909)
(0.00127829588795539,20.508087657189)
(0.00127011805686657,20.5135702927739)
(0.00126186090036461,20.5189688650048)
(0.00125352656389117,20.5242836881829)
(0.00124511723027158,20.5295151217515)
(0.00123663511852572,20.5346635702191)
(0.0012280824826493,20.5397294830046)
(0.0012194616103656,20.5447133542041)
(0.00121077482184832,20.5496157222778)
(0.00120202446841606,20.5544371696581)
(0.00119321293119903,20.5591783222781)
(0.00118434261977859,20.5638398490219)
(0.0011754159708002,20.568422461097)
(0.0011664354465605,20.5729269113311)
(0.00115740353356923,20.5773539933946)
(0.00114832274108675,20.5817045409506)
(0.00113919559963795,20.5859794267367)
(0.00113002465950336,20.590179561579)
(0.00112081248918832,20.5943058933441)
(0.00111156167387128,20.5983594058312)
(0.0011022748138319,20.6023411176094)
(0.00109295452286027,20.6062520808026)
(0.00108360342664813,20.6100933798291)
(0.00107422416116314,20.6138661300986)
(0.00106481937100749,20.6175714766723)
(0.00105539170776197,20.6212105928911)
(0.00104594382831657,20.6247846789771)
(0.00103647839318926,20.628294960614)
(0.00102699806483386,20.6317426875114)
(0.00101750550593864,20.6351291319579)
(0.00100800337771688,20.6384555873699)
(0.000998494338191032,20.6417233668394)
(0.000988981040471758,20.6449338016879)
(0.000979466131033623,20.6480882400298)
(0.000969952247988717,20.6511880453511)
(0.000960442019360169,20.6542345951082)
(0.000950938061356834,20.6572292793503)
(0.000941442976651257,20.6601734993709)
(0.000931959352662198,20.6630686663914)
(0.000922489759843805,20.6659162002802)
(0.000913036749983072,20.6687175283113)
(0.000903602854507436,20.6714740839655)
(0.000894190582804307,20.6741873057749)
(0.000884802420554472,20.6768586362159)
(0.00087544082808116,20.6794895206498)
(0.000866108238716759,20.6820814063135)
(0.000856807057189051,20.6846357413622)
(0.000847539658028887,20.6871539739629)
(0.000838308384001224,20.6896375514412)
(0.000829115544561562,20.6920879194787)
(0.000819963414339578,20.6945065213643)
(0.000810854231652003,20.6968947972938)
(0.00080179019704662,20.6992541837222)
(0.000792773471879331,20.7015861127622)
(0.000783806176926151,20.7038920116312)
(0.000774890391032155,20.7061733021426)
(0.000766028149799014,20.7084314002403)
(0.000757221444313225,20.7106677155735)
(0.000748472219916598,20.7128836511096)
(0.000739782375020957,20.7150806027823)
(0.000731153759968691,20.7172599591727)
(0.000722588175940914,20.719423101219)
(0.000714087373914726,20.7215714019532)
(0.00070565305367144,20.7237062262614)
(0.000697286862856923,20.7258289306638)
(0.000688990396095937,20.7279408631119)
(0.000680765194161533,20.7300433627999)
(0.000672612743201047,20.7321377599867)
(0.000664534474019836,20.7342253758259)
(0.000656531761424039,20.7363075221999)
(0.000648605923623356,20.738385501557)
(0.000640758221694927,20.7404606067465)
(0.000632989859109199,20.7425341208506)
(0.000625301981318673,20.7446073170104)
(0.000617695675410158,20.7466814582427)
(0.000610171969821275,20.7487577972467)
(0.000602731834121704,20.750837576197)
(0.000595376178859571,20.7529220265227)
(0.000588105855473404,20.7550123686687)
(0.000580921656269722,20.75710981184)
(0.000573824314466536,20.7592155537257)
(0.000566814504302632,20.7613307802025)
(0.000559892841212561,20.7634566650168)
(0.000553059882067158,20.7655943694434)
(0.000546316125479153,20.7677450419217)
(0.000539662012173512,20.7699098176684)
(0.000533097925421861,20.7720898182656)
(0.000526624191540387,20.7742861512253)
(0.000520241080450354,20.7764999095302)
(0.000513948806300349,20.7787321711509)
(0.000507747528149266,20.7809839985394)
(0.000501637350708853,20.7832564381008)
(0.000495618325144627,20.7855505196427)
(0.00048969044993378,20.7878672558043)
(0.000483853671778686,20.7902076414653)
(0.000478107886574376,20.792572653136)
(0.000472452940428432,20.7949632483312)
(0.000466888630731495,20.7973803649274)
(0.000461414707276595,20.7998249205064)
(0.000456030873425331,20.8022978116862)
(0.000450736787318996,20.8047999134417)
(0.000445532063132429,20.807332078416)
(0.000440416272368558,20.8098951362259)
(0.000435388945191301,20.8124898927622)
(0.000430449571794601,20.8151171294875)
(0.000425597603805139,20.8177776027342)
(0.000420832455716389,20.820472043004)
(0.000416153506351468,20.8232011542722)
(0.000411560100352236,20.8259656132984)
(0.000407051549692133,20.8287660689462)
(0.000402627135210072,20.8316031415145)
(0.000398286108162734,20.8344774220829)
(0.000394027691792603,20.8373894718727)
(0.000389851082908986,20.8403398216272)
(0.000385755453479308,20.8433289710125)
(0.000381739952227935,20.8463573880421)
(0.000377803706239699,20.8494255085267)
(0.000373945822565439,20.8525337355524)
(0.000370165389826704,20.8556824389884)
(0.000366461479816903,20.8588719550276)
(0.0003628331490961,20.8621025857608)
(0.000359279440576752,20.8653745987877)
(0.000355799385097625,20.8686882268658)
(0.000352392002983212,20.8720436675989)
(0.000349056305585953,20.8754410831679)
(0.000345791296808678,20.878880600104)
(0.000342595974604619,20.8823623091065)
(0.000339469332452469,20.8858862649073)
(0.000336410360804028,20.8894524861813)
(0.000333418048501942,20.8930609555054)
(0.000330491384165212,20.8967116193665)
(0.000327629357540154,20.9004043882193)
(0.000324830960814566,20.9041391365933)
(0.000322095189892999,20.9079157032521)
(0.000319421045631031,20.9117338914023)
(0.000316807535026608,20.9155934689539)
(0.000314253672366551,20.9194941688322)
(0.000311758480326502,20.9234356893392)
(0.000309320991022619,20.9274176945663)
(0.000306940247013496,20.9314398148571)
(0.000304615302250873,20.9355016473182)
(0.000302345222977865,20.9396027563789)
(0.000300129088573485,20.9437426743981)
(0.000297965992342506,20.9479209023169)
(0.000295855042249707,20.9521369103563)
(0.000293795361597766,20.9563901387574)
(0.000291786089648232,20.9606799985638)
(0.000289826382185076,20.9650058724434)
(0.000287915412020557,20.9693671155481)
(0.00028605236944326,20.9737630564096)
(0.000284236462608324,20.9781929978686)
(0.000282466917870044,20.9826562180358)
(0.000280742980057184,20.987151971282)
(0.000279063912691545,20.9916794892546)
(0.000277428998150422,20.9962379819188)
(0.00027583753777382,21.0008266386204)
(0.000274288851917395,21.0054446291671)
(0.000272782279952338,21.0100911049263)
(0.000271317180213445,21.0147651999375)
(0.000269892929896913,21.0194660320336)
(0.000268508924909441,21.0241927039719)
(0.000267164579670421,21.0289443045699)
(0.000265859326869113,21.0337199098427)
(0.000264592617178851,21.0385185841417)
(0.000263363918930435,21.0433393812888)
(0.000262172717746977,21.0481813457058)
(0.00026101851614261,21.0530435135349)
(0.000259900833087512,21.0579249137486)
(0.000258819203541835,21.0628245692454)
(0.000257773177961186,21.0677414979307)
(0.000256762321776342,21.0726747137781)
(0.000255786214850009,21.077623227871)
(0.000254844450913389,21.0825860494207)
(0.000253936636985407,21.0875621867607)
(0.000253062392777444,21.0925506483128)
(0.000252221350086425,21.0975504435264)
(0.000251413152179093,21.1025605837855)
(0.00025063745317031,21.1075800832863)
(0.00024989391739812,21.1126079598795)
(0.000249182218798336,21.1176432358792)
(0.000248502040281315,21.1226849388364)
(0.000247853073113479,21.1277321022758)
(0.000247235016306122,21.1327837663948)
(0.000246647576013884,21.1378389787253)
(0.000246090464945201,21.1428967947569)
(0.000245563401786904,21.1479562785209)
(0.000245066110645021,21.1530165031357)
(0.000244598320503692,21.1580765513126)
(0.000244159764703991,21.1631355158233)
(0.000243750180444248,21.1681924999279)
(0.000243369308303374,21.173246617765)
(0.000243016891788487,21.1782969947032)
(0.000242692676907985,21.1833427676556)
(0.000242396411771077,21.1883830853575)
(0.000242127846214572,21.193417108608)
(0.000241886731457605,21.198444010477)
(0.000241672819784783,21.2034629764776)
(0.000241485864258098,21.2084732047059)
(0.000241325618457787,21.2134739059491)
(0.000241191836252142,21.2184643037625)
(0.000241084271596178,21.2234436345182)
(0.000241002678358862,21.2284111474247)
(0.000240946810178513,21.2333661045209)
(0.000240916420345835,21.2383077806441)
(0.000240911261713929,21.2432354633748)
(0.000240931086634501,21.2481484529592)
(0.000240975646919407,21.2530460622106)
(0.000241044693826559,21.2579276163918)
(0.000241137978069121,21.2627924530791)
(0.000241255249846881,21.2676399220104)
(0.000241396258898583,21.2724693849179)
(0.00024156075457396,21.2772802153476)
(0.000241748485924177,21.2820717984661)
(0.000241959201809309,21.2868435308569)
(0.000242192651021515,21.2915948203068)
(0.000242448582422484,21.2963250855844)
(0.000242726745093775,21.3010337562113)
(0.000243026888498626,21.3057202722269)
(0.000243348762653837,21.3103840839496)
(0.000243692118310353,21.3150246517325)
(0.000244056707141161,21.3196414457178)
(0.000244442281935176,21.3242339455887)
(0.000244848596795815,21.3288016403201)
(0.000245275407342981,21.3333440279295)
(0.000245722470917239,21.3378606152283)
(0.000246189546785024,21.3423509175741)
(0.000246676396343745,21.3468144586252)
(0.00024718278332572,21.3512507700971)
(0.000247708473999947,21.3556593915222)
(0.000248253237370753,21.3600398700121)
(0.000248816845372438,21.3643917600248)
(0.000249399073059094,21.3687146231345)
(0.000249999698788839,21.3730080278064)
(0.000250618504401764,21.3772715491755)
(0.000251255275390966,21.3815047688307)
(0.000251909801066105,21.3857072746024)
(0.000252581874708947,21.3898786603558)
(0.00025327129372048,21.3940185257885)
(0.000253977859759183,21.398126476233)
(0.000254701378870119,21.4022021224634)
(0.000255441661604583,21.4062450805074)
(0.000256198523130052,21.4102549714624)
(0.000256971783330265,21.4142314213151)
(0.000257761266895306,21.4181740607669)
(0.000258566803401569,21.4220825250612)
(0.000259388227381575,21.4259564538163)
(0.000260225378383617,21.42979549086)
(0.000261078101021234,21.4335992840691)
(0.000261946245012586,21.43736748521)
(0.000262829665209782,21.4410997497838)
(0.000263728221618272,21.4447957368727)
(0.000264641779406431,21.4484551089885)
(0.000265570208905451,21.4520775319237)
(0.000266513385599734,21.4556626746037)
(0.000267471190107923,21.4592102089404)
(0.000268443508154778,21.4627198096868)
(0.000269430230534081,21.466191154293)
(0.000270431253062764,21.4696239227617)
(0.000271446476526476,21.4730177975055)
(0.000272475806616783,21.4763724632031)
(0.000273519153860222,21.4796876066564)
(0.00027457643353941,21.4829629166467)
(0.000275647565606412,21.486198083791)
(0.00027673247458858,21.4893928003975)
(0.00027783108948705,21.4925467603209)
(0.000278943343668109,21.4956596588163)
(0.000280069174747585,21.4987311923931)
(0.000281208524468489,21.5017610586671)
(0.000282361338572021,21.5047489562127)
(0.000283527566662161,21.5076945844131)
(0.000284707162063956,21.5105976433106)
(0.000285900081675668,21.5134578334552)
(0.000287106285814918,21.5162748557529)
(0.000288325738058944,21.5190484113127)
(0.000289558405079089,21.5217782012935)
(0.000290804256469642,21.5244639267502)
(0.000292063264571102,21.5271052884789)
(0.000293335404287973,21.5297019868626)
(0.000294620652901168,21.5322537217163)
(0.000295918989875083,21.5347601921324)
(0.000297230396659415,21.5372210963262)
(0.000298554856485773,21.5396361314821)
(0.000299892354159142,21.5420049936006)
(0.000301242875844232,21.5443273773463)
(0.00030260640884677,21.5466029758972)
(0.000303982941389759,21.5488314807957)
(0.000305372462384749,21.551012581801)
(0.00030677496119815,21.5531459667448)
(0.000308190427412624,21.5552313213886)
(0.000309618850583604,21.5572683292841)
(0.00031106021999096,21.5592566716372)
(0.000312514524385882,21.561196027175)
(0.000313981751733022,21.5630860720171)
(0.000315461888947957,21.5649264795511)
(0.000316954921630047,21.5667169203127)
(0.000318460833790777,21.5684570618705)
(0.000319979607577675,21.5701465687168)
(0.000321511222993923,21.5717851021632)
(0.000323055657613801,21.5733723202428)
(0.000324612886294099,21.5749078776189)
(0.000326182880881685,21.5763914254995)
(0.000327765609917431,21.57782261156)
(0.000329361038336685,21.5792010798721)
(0.000330969127166589,21.5805264708414)
(0.000332589833220472,21.5817984211517)
(0.000334223108789647,21.5830165637187)
(0.000335868901332953,21.5841805276511)
(0.000337527153164391,21.5852899382214)
(0.000339197801139273,21.5863444168443)
(0.000340880776339303,21.5873435810657)
(0.000342576003757081,21.5882870445598)
(0.000344283401980501,21.5891744171361)
(0.000346002882877597,21.5900053047563)
(0.000347734351282418,21.59077930956)
(0.000349477704682508,21.5914960299015)
(0.000351232832908632,21.5921550603949)
(0.00035299961782744,21.5927559919706)
(0.000354777933037721,21.5932984119407)
(0.000356567643570995,21.5937819040746)
(0.00035836860559719,21.5942060486843)
(0.000360180666136152,21.5945704227202)
(0.000362003662775804,21.5948745998753)
(0.000363837423397735,21.5951181507003)
(0.000365681765911056,21.595300642727)
(0.000367536497995339,21.5954216406017)
(0.000369401416853475,21.595480706227)
(0.000371276308975301,21.5954773989132)
(0.000373160949912804,21.5954112755371)
(0.000375055104067749,21.5952818907102)
(0.000376958524492551,21.5950887969537)
(0.000378870952705157,21.5948315448822)
(0.000380792118518769,21.5945096833936)
(0.000382721739887109,21.5941227598664)
(0.000384659522765986,21.5936703203633)
(0.000386605160991841,21.5931519098408)
(0.000388558336177926,21.5925670723644)
(0.000390518717628709,21.5919153513286)
(0.000392485962273086,21.5911962896818)
(0.000394459714616894,21.5904094301554)
(0.000396439606715177,21.5895543154961)
(0.000398425258164606,21.5886304887017)
(0.00040041627611638,21.5876374932592)
(0.000402412255309874,21.5865748733846)
(0.000404412778127229,21.5854421742654)
(0.000406417414669035,21.5842389423024)
(0.000408425722851111,21.5829647253528)
(0.000410437248522451,21.5816190729733)
(0.000412451525604168,21.5802015366616)
(0.000414468076249312,21.5787116700976)
(0.000416486411023328,21.577149029382)
(0.000418506029104831,21.5755131732731)
(0.000420526418506313,21.57380366342)
(0.000422547056314351,21.5720200645936)
(0.000424567408948758,21.5701619449119)
(0.000426586932440108,21.5682288760627)
(0.000428605072724983,21.5662204335202)
(0.000430621265958191,21.5641361967568)
(0.000432634938841223,21.5619757494486)
(0.000434645508966072,21.5597386796751)
(0.000436652385173567,21.5574245801124)
(0.000438654967925247,21.5550330482184)
(0.00044065264968785,21.5525636864117)
(0.00044264481532936,21.5500161022422)
(0.000444630842525605,21.5473899085536)
(0.000446610102176287,21.5446847236378)
(0.000448581958829389,21.5419001713803)
(0.000450545771112824,21.5390358813971)
(0.000452500892172181,21.5360914891623)
(0.000454446670113471,21.5330666361265)
(0.00045638244844969,21.5299609698255)
(0.000458307566550104,21.5267741439799)
(0.000460221360091085,21.5235058185847)
(0.000462123161507435,21.5201556599891)
(0.000464012300443047,21.5167233409667)
(0.000465888104199853,21.5132085407758)
(0.000467749898184024,21.5096109452093)
(0.000469597006348365,21.5059302466362)
(0.000471428751629983,21.5021661440314)
(0.000473244456382188,21.4983183429978)
(0.000475043442799858,21.4943865557774)
(0.000476825033337275,21.4903705012532)
(0.000478588551117732,21.4862699049427)
(0.000480333320334094,21.4820844989812)
(0.000482058666639633,21.4778140220965)
(0.000483763917528497,21.4734582195755)
(0.000485448402705196,21.4690168432211)
(0.000487111454442635,21.4644896513022)
(0.000488752407928129,21.459876408495)
(0.000490370601597111,21.4551768858166)
(0.000491965377454087,21.4503908605515)
(0.000493536081380581,21.445518116171)
(0.000495082063429912,21.4405584422462)
(0.000496602678108514,21.4355116343539)
(0.000498097284643851,21.430377493977)
(0.000499565247238747,21.4251558283994)
(0.000501005935312251,21.4198464505955)
(0.000502418723727065,21.4144491791144)
(0.000503802993003685,21.4089638379602)
(0.000505158129521441,21.403390256468)
(0.00050648352570669,21.3977282691763)
(0.000507778580208439,21.3919777156957)
(0.000509042698061743,21.3861384405754)
(0.000510275290839294,21.3802102931668)
(0.000511475776791595,21.3741931274848)
(0.000512643580976233,21.3680868020685)
(0.00051377813537673,21.3618911798391)
(0.000514878879011578,21.3556061279588)
(0.000515945258033979,21.3492315176875)
(0.000516976725822946,21.3427672242411)
(0.000517972743066428,21.3362131266488)
(0.00051893277783709,21.3295691076124)
(0.000519856305661459,21.3228350533659)
(0.000520742809583159,21.316010853537)
(0.000521591780220966,21.3090964010109)
(0.000522402715822406,21.3020915917957)
(0.000523175122313693,21.2949963248911)
(0.000523908513346731,21.2878105021602)
(0.000524602410343975,21.2805340282039)
(0.000525256342541928,21.2731668102399)
(0.00052586984703402,21.2657087579856)
(0.000526442468813697,21.2581597835452)
(0.000526973760818423,21.2505198013016)
(0.000527463283975397,21.2427887278131)
(0.000527910607249729,21.2349664817163)
(0.000528315307695811,21.2270529836332)
(0.000528676970512587,21.2190481560856)
(0.000528995189103473,21.2109519234146)
(0.000529269565141585,21.2027642117071)
(0.000529499708640924,21.1944849487286)
(0.000529685238034222,21.1861140638633)
(0.000529825780258022,21.1776514880605)
(0.000529920970845584,21.1690971537894)
(0.000529970454028218,21.1604509950005)
(0.000529973882845523,21.151712947095)
(0.000529930919265106,21.1428829469023)
(0.000529841234312181,21.1339609326651)
(0.000529704508209514,21.1249468440328)
(0.000529520430528116,21.1158406220638)
(0.000529288700349032,21.1066422092352)
(0.000529009026436543,21.0973515494621)
(0.000528681127423073,21.0879685881249)
(0.000528304732006039,21.0784932721057)
(0.000527879579156808,21.0689255498334)
(0.000527405418341973,21.059265371338)
(0.000526882009757003,21.0495126883138)
(0.000526309124572353,21.0396674541913)
(0.000525686545192047,21.0297296242186)
(0.000525014065524698,21.0196991555522)
(0.000524291491266912,21.0095760073561)
(0.000523518640198903,20.9993601409109)
(0.000522695342492218,20.9890515197315)
(0.000521821441029247,20.9786501096946)
(0.000520896791734367,20.9681558791744)
(0.000519921263916308,20.9575687991883)
(0.000518894740621398,20.9468888435512)
(0.000517817118997304,20.9361159890388)
(0.000516688310666725,20.9252502155601)
(0.000515508242110615,20.9142915063389)
(0.000514276855060295,20.9032398481032)
(0.000512994106897853,20.8920952312846)
(0.000511659971064214,20.8808576502254)
(0.000510274437474104,20.8695271033946)
(0.000508837512937235,20.8581035936122)
(0.000507349221584797,20.8465871282816)
(0.000505809605300537,20.8349777196308)
(0.000504218724155407,20.8232753849604)
(0.000502576656844966,20.8114801469007)
(0.000500883501128473,20.7995920336759)
(0.000499139374268689,20.7876110793754)
(0.000497344413471326,20.7755373242335)
(0.000495498776323076,20.7633708149153)
(0.000493602641227046,20.7511116048101)
(0.000491656207834473,20.7387597543311)
(0.000489659697471531,20.7263153312226)
(0.00048761335355996,20.7137784108722)
(0.000485517442030345,20.7011490766306)
(0.000483372251726689,20.688427420136)
(0.000481178094801067,20.6756135416452)
(0.000478935307096943,20.6627075503696)
(0.000476644248519942,20.6497095648162)
(0.000474305303394618,20.6366197131346)
(0.000471918880805939,20.6234381334675)
(0.000469485414924055,20.6101649743059)
(0.000467005365311056,20.5968003948493)
(0.000464479217208267,20.5833445653689)
(0.000461907481802798,20.5697976675744)
(0.000459290696471875,20.556159894985)
(0.000456629425003709,20.5424314533026)
(0.00045392425779347,20.5286125607878)
(0.000451175812013081,20.5147034486394)
(0.00044838473175351,20.5007043613744)
(0.000445551688138293,20.4866155572114)
(0.000442677379406999,20.4724373084545)
(0.000439762530967408,20.4581699018794)
(0.000436807895415236,20.4438136391192)
(0.00043381425252027,20.4293688370521)
(0.0004307824091777,20.4148358281885)
(0.000427713199323705,20.4002149610585)
(0.000424607483814189,20.3855066005988)
(0.000421466150265746,20.3707111285392)
(0.000418290112857925,20.3558289437877)
(0.000415080312095953,20.3408604628146)
(0.000411837714533151,20.3258061200349)
(0.000408563312452299,20.3106663681879)
(0.000405258123505331,20.2954416787158)
(0.000401923190310785,20.280132542138)
(0.000398559580008505,20.2647394684238)
(0.000395168383771196,20.2492629873603)
(0.000391750716272512,20.2337036489176)
(0.000388307715111425,20.218062023609)
(0.000384840540192725,20.2023387028472)
(0.000381350373063588,20.1865342992954)
(0.00037783841620629,20.1706494472131)
(0.000374305892287125,20.1546848027963)
(0.000370754043361811,20.1386410445117)
(0.000367184130037727,20.1225188734244)
(0.000363597430593362,20.1063190135186)
(0.000359995240055564,20.0900422120121)
(0.000356378869235198,20.0736892396617)
(0.00035274964372199,20.0572608910615)
(0.000349108902839408,20.0407579849335)
(0.000345457998560518,20.0241813644074)
(0.000341798294385929,20.0075318972937)
(0.00033813116418499,19.9908104763449)
(0.000334457991001524,19.9740180195086)
(0.000330780165825502,19.9571554701687)
(0.000327099086332194,19.9402237973766)
(0.000323416155590346,19.923223996071)
(0.000319732780741181,19.9061570872855)
(0.00031605037164998,19.889024118345)
(0.000312370339532226,19.8718261630487)
(0.00030869409555629,19.8545643218404)
(0.000305023049424831,19.8372397219654)
(0.000301358607937095,19.8198535176142)
(0.000297702173534448,19.8024068900502)
(0.00029405514283155,19.7849010477249)
(0.000290418905135639,19.7673372263762)
(0.000286794840956522,19.7497166891125)
(0.000283184320509897,19.7320407264793)
(0.000279588702216767,19.7143106565112)
(0.00027600933120168,19.6965278247657)
(0.000272447537792683,19.6786936043404)
(0.000268904636025906,19.6608093958726)
(0.000265381922157694,19.6428766275205)
(0.000261880673187324,19.6248967549268)
(0.000258402145393332,19.6068712611624)
(0.000254947572886512,19.5888016566525)
(0.000251518166182682,19.5706894790814)
(0.000248115110798318,19.552536293279)
(0.000244739565872183,19.5343436910866)
(0.000241392662816017,19.516113291202)
(0.000238075503997442,19.4978467390039)
(0.000234789161458101,19.4795457063562)
(0.00023153467567013,19.4612118913893)
(0.000228313054333942,19.4428470182615)
(0.000225125271220293,19.4244528368976)
(0.000221972265059558,19.4060311227059)
(0.000218854938481014,19.3875836762733)
(0.000215774157004945,19.3691123230376)
(0.000212730748090212,19.3506189129378)
(0.000209725500239888,19.3321053200417)
(0.000206759162167428,19.3135734421511)
(0.000203832442025755,19.2950252003839)
(0.000200946006701486,19.2764625387343)
(0.000198100481176409,19.2578874236095)
(0.000195296447958196,19.2393018433446)
(0.000192534446582144,19.2207078076946)
(0.000189814973185625,19.2021073473039)
(0.000187138480156724,19.1835025131537)
(0.000184505375858389,19.1648953759879)
(0.00018191602442923,19.1462880257155)
(0.000179370745661914,19.1276825707936)
(0.000176869814959933,19.1090811375873)
(0.000174413463373267,19.0904858697098)
(0.00017200187771333,19.0718989273409)
(0.000169635200747331,19.0533224865263)
(0.000167313531471991,19.0347587384562)
(0.000165036925466322,19.0162098887255)
(0.000162805395323,18.9976781565747)
(0.000160618911157594,18.9791657741126)
(0.000158477401194732,18.960674985522)
(0.000156380752430048,18.9422080462474)
(0.00015432881136656,18.9237672221679)
(0.000152321384823874,18.9053547887532)
(0.000150358240818441,18.8869730302058)
(0.000148439109512858,18.8686242385887)
(0.000146563684232002,18.8503107129404)
(0.000144731622543608,18.8320347583772)
(0.000142942547400676,18.8137986851851)
(0.000141196048342931,18.7956048078998)
(0.000139491682754386,18.7774554443795)
(0.000137828977173854,18.7593529148669)
(0.000136207428655139,18.7412995410465)
(0.00013462650617346,18.7232976450936)
(0.000133085652074514,18.7053495487197)
(0.000131584283562488,18.6874575722131)
(0.000130121794223185,18.6696240334778)
(0.000128697555578335,18.65185124707)
(0.000127310918667076,18.634141523235)
(0.000125961215650504,18.6164971669449)
(0.000124647761435146,18.5989204769387)
(0.000123369855311132,18.5814137447666)
(0.000122126782600838,18.563979253838)
(0.000120917816313744,18.5466192784775)
(0.000119742218803234,18.5293360829874)
(0.000118599243421106,18.5121319207199)
(0.000117488136165557,18.4950090331594)
(0.000116408137318477,18.4779696490172)
(0.000115358483067927,18.461015983339)
(0.000114338407111771,18.4441502366269)
(0.000113347142238491,18.4273745939785)
(0.000112383921881362,18.4106912242422)
(0.000111447981642242,18.394102279192)
(0.000110538560781393,18.3776098927227)
(0.000109654903669887,18.361216180066)
(0.00010879626120133,18.3449232370302)
(0.000107961892159774,18.3287331392637)
(0.000107151064540927,18.3126479415442)
(0.000106363056823932,18.2966696770949)
(0.000105597159191205,18.2808003569285)
(0.000104852674694072,18.2650419692201)
(0.000104128920362124,18.2493964787117)
(0.000103425228254507,18.2338658261469)
(0.000102740946451574,18.2184519277389)
(0.000102075439985599,18.2031566746723)
(0.00010142809170951,18.187981932639)
(0.000100798303102866,18.1729295414102)
(0.000100185495014594,18.158001314444)
(9.95891083422343e-05,18.1431990385312)
(9.90086046477781e-05,18.128524473478)
(9.84434667104137e-05,18.1139793518279)
(9.78931990168031e-05,18.0995653786222)
(9.73573281897864e-05,18.0852842312003)
(9.68354033566817e-05,18.0711375590397)
(9.63269964586341e-05,18.0571269836368)
(9.58317025027285e-05,18.043254098427)
(9.5349139758855e-05,18.0295204687464)
(9.48789499035679e-05,18.0159276318336)
(9.44207981134384e-05,18.0024770968715)
(9.39743731106416e-05,17.9891703450697)
(9.35393871637522e-05,17.9760088297865)
(9.31155760469507e-05,17.9629939766905)
(9.2702698961052e-05,17.9501271839605)
(9.23005384199672e-05,17.9374098225235)
(9.19089001063995e-05,17.9248432363304)
(9.15276127007422e-05,17.9124287426675)
(9.11565276873058e-05,17.9001676325027)
(9.07955191421377e-05,17.8880611708667)
(9.0444483506824e-05,17.8761105972657)
(9.01033393527604e-05,17.8643171261256)
(8.97720271404704e-05,17.8526819472653)
(8.9450508978606e-05,17.841206226398)
(8.91387683873166e-05,17.8298911056578)
(8.88368100706881e-05,17.8187377041499)
(8.85446597029582e-05,17.8077471185231)
(8.82623637331913e-05,17.7969204235601)
(8.79899892130477e-05,17.7862586727857)
(8.77276236522193e-05,17.7757628990889)
(8.7475374906005e-05,17.7654341153565)
(8.72333710993885e-05,17.7552733151155)
(8.70017605918376e-05,17.7452814731816)
(8.67807119868817e-05,17.7354595463104)
(8.65704141903364e-05,17.7258084738493)
(8.63710765208305e-05,17.7163291783854)
(8.61829288760595e-05,17.7070225663877)
(8.60062219579281e-05,17.6978895288396)
(8.58412275594664e-05,17.6889309418585)
(8.56882389161012e-05,17.6801476672997)
(8.55475711235421e-05,17.6715405533401)
(8.54195616241994e-05,17.6631104350405)
(8.53045707636867e-05,17.6548581348805)
(8.52029824185841e-05,17.6467844632651)
(8.51152046962416e-05,17.6388902189983)
(8.5041670706987e-05,17.6311761897213)
(8.49828394086814e-05,17.6236431523114)
(8.49391965231261e-05,17.6162918732399)
(8.49112555233734e-05,17.6091231088845)
(8.48995586905401e-05,17.6021376057947)
(8.49046782382542e-05,17.5953361009066)
(8.49272175023968e-05,17.5887193217052)
(8.49678121933229e-05,17.5822879863319)
(8.5027131707272e-05,17.5760428036344)
(8.51058804932007e-05,17.5699844731573)
(8.5204799470793e-05,17.5641136850722)
(8.53246674949354e-05,17.558431120045)
(8.54663028614751e-05,17.552937449039)
(8.56305648486202e-05,17.5476333330532)
(8.58183552878924e-05,17.5425194227951)
(8.60306201581034e-05,17.5375963582857)
(8.62683511953965e-05,17.5328647683992)
(8.65325875119836e-05,17.5283252703343)
(8.6824417215812e-05,17.523978469019)
(8.71449790230119e-05,17.5198249564489)
(8.74954638546187e-05,17.5158653109596)
(8.78771164087184e-05,17.5121000964336)
(8.8291236698851e-05,17.5085298614434)
(8.87391815492059e-05,17.5051551383327)
(8.92223660368768e-05,17.5019764422355)
(8.97422648711951e-05,17.4989942700367)
(9.0300413699947e-05,17.496209099276)
(9.08984103320861e-05,17.4936213869963)
(9.15379158664028e-05,17.4912315685402)
(9.22206557154765e-05,17.4890400562966)
(9.29484205141508e-05,17.4870472384013)
(9.3723066901712e-05,17.4852534773927)
(9.45465181669202e-05,17.4836591088278)
(9.54207647450744e-05,17.4822644398603)
(9.63478645563293e-05,17.4810697477855)
(9.73299431745871e-05,17.4800752785543)
(9.83691938164188e-05,17.4792812452607)
(9.94678771396545e-05,17.478687826606)
(0.000100628320841496,17.4782951653451)
(0.00010185291904629,17.4781033667152)
(0.000103144131473404,17.4781124968554)
(0.00010450448237602,17.4783225812169)
(0.000105936559242074,17.4787336029707)
(0.000107443011249038,17.4793455014149)
(0.000109026547464743,17.4801581703865)
(0.000110689934787039,17.4811714566814)
(0.000112435995615663,17.4823851584858)
(0.000114267605250395,17.4837990238243)
(0.000116187689010295,17.4854127490267)
(0.000118199219069554,17.4872259772185)
(0.000120305211006369,17.489238296839)
(0.000122508720062079,17.4914492401888)
(0.000124812837108736,17.4938582820124)
(0.000127220684324253,17.4964648381185)
(0.000129735410575275,17.4992682640411)
(0.000132360186508972,17.5022678537446)
(0.000135098199356047,17.5054628383776)
(0.000137952647448375,17.5088523850765)
(0.000140926734455861,17.5124355958241)
(0.000144023663348297,17.5162115063638)
(0.000147246630089201,17.5201790851753)
(0.000150598817069896,17.5243372325115)
(0.000154083386293327,17.5286847795023)
(0.000157703472318416,17.5332204873257)
(0.000161462174977013,17.5379430464506)
(0.000165362551876842,17.5428510759526)
(0.000169407610705125,17.5479431229062)
(0.000173600301348852,17.5532176618554)
(0.000177943507848973,17.5586730943654)
(0.000182440040207083,17.5643077486574)
(0.000187092626064393,17.5701198793296)
(0.000191903902274063,17.5761076671655)
(0.000196876406389151,17.5822692190326)
(0.000202012568089623,17.5886025678736)
(0.000207314700572987,17.5951056727917)
(0.000212784991934235,17.6017764192327)
(0.000218425496561739,17.6086126192654)
(0.000224238126576804,17.6156120119624)
(0.000230224643345406,17.6227722638839)

};

\end{axis}
\end{tikzpicture}


==> diss_vs_vort_all3.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \times \vec{u} \right\rVert$},
			xlabel={$\left\lVert \varepsilon \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6cm,
			height=4cm
			]
\addplot [dashed]
coordinates {
(0.000229759899480287,17.6283190362768)
(0.000242199018942642,17.6430544832319)
(0.000255347661133092,17.6584032634449)
(0.000269213653435169,17.6743441917855)
(0.000283801662465421,17.6908550064375)
(0.00029911297187424,17.7079124103973)
(0.00031514528269294,17.7254921203385)
(0.000331892540290362,17.74356892293)
(0.000349344791869272,17.7621167386402)
(0.000367488078214697,17.7811086929998)
(0.000386304363099411,17.8005171952231)
(0.000405771503353676,17.8203140240112)
(0.000425863262117776,17.8404704202708)
(0.000446549367220195,17.8609571863892)
(0.000467795615968014,17.88174479161)
(0.000489564026909056,17.9028034829474)
(0.000511813038341027,17.9241034009811)
(0.000534497752516972,17.9456146997682)
(0.000557570223648863,17.9673076700155)
(0.000580979786961908,17.9891528645676)
(0.000604673425225907,18.0111212251858)
(0.000628596168407908,18.0331842095298)
(0.000652691521378355,18.0553139172007)
(0.000676901913980689,18.0774832136714)
(0.000701169167263918,18.0996658509155)
(0.000725434969295206,18.1218365835482)
(0.000749641353728476,18.1439712793167)
(0.000773731174214629,18.1660470228255)
(0.000797648567803743,18.1880422114408)
(0.000821339400707152,18.2099366424053)
(0.000844751690154274,18.231711590293)
(0.000867835996581609,18.2533498740493)
(0.000890545781017196,18.2748359129899)
(0.000912837723251495,18.2961557712707)
(0.0009346719971959,18.3172971904869)
(0.000956012500696094,18.3382496102099)
(0.000976827037966979,18.3590041764207)
(0.00099708745372134,18.3795537379519)
(0.00101676971895345,18.3998928311889)
(0.00103585396918706,18.4200176534256)
(0.00105432449678564,18.4399260253911)
(0.00107216969963364,18.4596173435825)
(0.00108938198911699,18.4790925231399)
(0.00110595766084935,18.4983539320834)
(0.00112189673200156,18.517405317805)
(0.00113720274939213,18.5362517267593)
(0.00115188257268885,18.5548994183324)
(0.001165946137158,18.5733557738921)
(0.00117940620038696,18.5916292020201)
(0.00119227807730615,18.6097290409212)
(0.00120457936765845,18.6276654589775)
(0.00121632967982083,18.6454493543762)
(0.00122755035458503,18.663092254696)
(0.00123826419216776,18.6806062172749)
(0.00124849518535344,18.6980037311229)
(0.00125826826129094,18.7152976210686)
(0.00126760903407756,18.7325009547577)
(0.00127654356987871,18.7496269530438)
(0.00128509816596027,18.7666889042369)
(0.00129329914465704,18.783700082596)
(0.00130117266297251,18.8006736713803)
(0.00130874453820466,18.8176226907018)
(0.00131604008972448,18.8345599303524)
(0.00132308399679725,18.8514978877189)
(0.00132990017213459,18.8684487108383)
(0.00133651165069571,18.885424146594)
(0.00134294049311852,18.9024354940075)
(0.00134920770305368,18.9194935625372)
(0.00135533315759501,18.9366086352604)
(0.00136133554994509,18.9537904367861)
(0.00136723234342371,18.9710481057188)
(0.00137303973591387,18.9883901714747)
(0.0013787726338462,19.0058245352368)
(0.00138444463484146,19.0233584548241)
(0.00139006801816167,19.0409985332409)
(0.00139565374216103,19.0587507106727)
(0.00140121144797478,19.0766202596892)
(0.00140674946873611,19.0946117834214)
(0.00141227484366721,19.1127292164796)
(0.00141779333644663,19.1309758283884)
(0.00142330945731328,19.1493542293201)
(0.00142882648842292,19.1678663779151)
(0.00143434651202843,19.1865135909911)
(0.00143987044110688,19.2052965549473)
(0.0014453980521055,19.2242153386855)
(0.00145092801952457,19.2432694078739)
(0.00145645795209673,19.2624576403972)
(0.00146198443036043,19.2817783428397)
(0.00146750304545851,19.301229267862)
(0.00147300843902346,19.320807632341)
(0.00147849434403585,19.3405101361512)
(0.00148395362656478,19.3603329814739)
(0.00148937832831733,19.3802718925315)
(0.00149475970993843,19.4003221356485)
(0.00150008829501415,19.4204785395507)
(0.00150535391473963,19.4407355158219)
(0.00151054575321864,19.4610870794398)
(0.00151565239336402,19.4815268693239)
(0.00152066186337055,19.5020481688309)
(0.0015255616837289,19.5226439261387)
(0.00153033891474784,19.5433067744669)
(0.00153498020454697,19.5640290520837)
(0.00153947183747735,19.5848028220562)
(0.00154379978292043,19.6056198917039)
(0.00154794974440991,19.6264718317184)
(0.00155190720901286,19.6473499949184)
(0.00155565749689972,19.668245534611)
(0.00155918581102515,19.689149422534)
(0.00156247728683437,19.7100524663593)
(0.00156551704190331,19.7309453267392)
(0.00156829022541403,19.7518185338826)
(0.00157078206736207,19.772662503653)
(0.00157297792738658,19.7934675531822)
(0.00157486334311146,19.8142239160031)
(0.00157642407788137,19.8349217567047)
(0.00157764616777566,19.8555511851242)
(0.00157851596778137,19.8761022700947)
(0.00157902019700712,19.8965650527742)
(0.0015791459828205,19.916929559591)
(0.00157888090379325,19.9371858148492)
(0.00157821303134208,19.9573238530443)
(0.00157713096995632,19.977333730954)
(0.0015756238959082,19.9972055395721)
(0.00157368159434696,20.0169294159693)
(0.00157129449468371,20.0364955551707)
(0.00156845370418043,20.0558942221507)
(0.00156515103966322,20.075115764053)
(0.00156137905728675,20.0941506227524)
(0.00155713108028421,20.1129893478789)
(0.00155240122464425,20.1316226104295)
(0.0015471844226633,20.1500412170944)
(0.00154147644432904,20.1682361254212)
(0.00153527391649698,20.1861984599393)
(0.00152857433982917,20.2039195293543)
(0.00152137610346941,20.2213908449136)
(0.00151367849743526,20.2386041400265)
(0.00150548172271206,20.2555513912006)
(0.00149678689903883,20.2722248403338)
(0.00148759607037974,20.2886170183683)
(0.00147791220807871,20.3047207702826)
(0.00146773921169711,20.3205292813566)
(0.00145708190753798,20.3360361046066)
(0.00144594604486172,20.35123518924)
(0.00143433828980032,20.3661209099368)
(0.00142226621697876,20.3806880967147)
(0.00140973829885414,20.3949320650908)
(0.00139676389278341,20.4088486462058)
(0.00138335322583332,20.422434216536)
(0.00136951737734647,20.4356857267818)
(0.00135526825927984,20.4486007294873)
(0.0013406185943337,20.46117740493)
(0.00132558189189131,20.4734145847982)
(0.00131017242179228,20.4853117731794)
(0.00129440518596604,20.4968691643881)
(0.0012782958879554,20.508087657189)
(0.00126186090036461,20.5189688650048)
(0.00124511723027159,20.5295151217515)
(0.00122808248264931,20.5397294830046)
(0.00121077482184833,20.5496157222778)
(0.00119321293119903,20.5591783222781)
(0.00117541597080021,20.568422461097)
(0.00115740353356923,20.5773539933946)
(0.00113919559963796,20.5859794267367)
(0.00112081248918832,20.5943058933441)
(0.00110227481383189,20.6023411176094)
(0.00108360342664811,20.6100933798291)
(0.00106481937100748,20.6175714766723)
(0.00104594382831654,20.6247846789771)
(0.00102699806483384,20.6317426875114)
(0.00100800337771686,20.6384555873699)
(0.000988981040471748,20.6449338016879)
(0.000969952247988711,20.6511880453511)
(0.000950938061356829,20.6572292793503)
(0.000931959352662194,20.6630686663914)
(0.000913036749983064,20.6687175283114)
(0.000894190582804296,20.6741873057749)
(0.000875440828081142,20.6794895206498)
(0.000856807057189037,20.6846357413622)
(0.000838308384001212,20.6896375514412)
(0.000819963414339564,20.6945065213643)
(0.000801790197046611,20.6992541837222)
(0.00078380617692614,20.7038920116312)
(0.00076602814979901,20.7084314002403)
(0.000748472219916593,20.7128836511096)
(0.000731153759968687,20.7172599591727)
(0.000714087373914731,20.7215714019532)
(0.000697286862856922,20.7258289306638)
(0.00068076519416154,20.7300433627999)
(0.000664534474019841,20.7342253758259)
(0.000648605923623367,20.7383855015571)
(0.000632989859109214,20.7425341208507)
(0.000617695675410163,20.7466814582427)
(0.000602731834121706,20.750837576197)
(0.00058810585547341,20.7550123686687)
(0.000573824314466546,20.7592155537257)
(0.000559892841212572,20.7634566650168)
(0.000546316125479164,20.7677450419217)
(0.000533097925421867,20.7720898182656)
(0.000520241080450363,20.7764999095302)
(0.000507747528149278,20.7809839985394)
(0.000495618325144638,20.7855505196427)
(0.00048385367177869,20.7902076414653)
(0.000472452940428433,20.7949632483312)
(0.000461414707276591,20.7998249205064)
(0.000450736787318994,20.8047999134417)
(0.000440416272368556,20.8098951362259)
(0.0004304495717946,20.8151171294875)
(0.000420832455716393,20.820472043004)
(0.000411560100352237,20.8259656132984)
(0.000402627135210074,20.8316031415145)
(0.000394027691792606,20.8373894718727)
(0.000385755453479308,20.8433289710125)
(0.000377803706239697,20.8494255085267)
(0.000370165389826705,20.8556824389884)
(0.000362833149096096,20.8621025857608)
(0.000355799385097621,20.8686882268658)
(0.000349056305585948,20.8754410831679)
(0.000342595974604614,20.8823623091065)
(0.000336410360804021,20.8894524861812)
(0.000330491384165207,20.8967116193665)
(0.00032483096081456,20.9041391365933)
(0.000319421045631025,20.9117338914022)
(0.000314253672366546,20.9194941688322)
(0.000309320991022614,20.9274176945663)
(0.00030461530225087,20.9355016473182)
(0.00030012908857348,20.943742674398)
(0.000295855042249702,20.9521369103563)
(0.000291786089648228,20.9606799985638)
(0.000287915412020555,20.9693671155481)
(0.000284236462608325,20.9781929978686)
(0.000280742980057182,20.987151971282)
(0.000277428998150422,20.9962379819188)
(0.000274288851917394,21.005444629167)
(0.000271317180213444,21.0147651999375)
(0.000268508924909439,21.0241927039719)
(0.000265859326869111,21.0337199098427)
(0.000263363918930432,21.0433393812888)
(0.000261018516142608,21.0530435135349)
(0.000258819203541833,21.0628245692454)
(0.000256762321776339,21.0726747137781)
(0.000254844450913386,21.0825860494207)
(0.000253062392777442,21.0925506483128)
(0.000251413152179092,21.1025605837855)
(0.000249893917398118,21.1126079598795)
(0.000248502040281315,21.1226849388364)
(0.000247235016306121,21.1327837663948)
(0.0002460904649452,21.1428967947569)
(0.000245066110645019,21.1530165031357)
(0.000244159764703989,21.1631355158233)
(0.000243369308303372,21.173246617765)
(0.000242692676907982,21.1833427676556)
(0.00024212784621457,21.193417108608)
(0.00024167281978478,21.2034629764776)
(0.000241325618457786,21.2134739059491)
(0.000241084271596178,21.2234436345182)
(0.000240946810178513,21.2333661045209)
(0.000240911261713931,21.2432354633748)
(0.000240975646919409,21.2530460622106)
(0.000241137978069123,21.2627924530791)
(0.000241396258898584,21.2724693849179)
(0.000241748485924179,21.2820717984661)
(0.000242192651021516,21.2915948203068)
(0.000242726745093776,21.3010337562113)
(0.000243348762653837,21.3103840839496)
(0.000244056707141161,21.3196414457178)
(0.000244848596795816,21.3288016403201)
(0.000245722470917239,21.3378606152283)
(0.000246676396343746,21.3468144586252)
(0.000247708473999948,21.3556593915222)
(0.000248816845372439,21.3643917600248)
(0.000249999698788841,21.3730080278064)
(0.000251255275390968,21.3815047688307)
(0.000252581874708948,21.3898786603558)
(0.000253977859759184,21.398126476233)
(0.000255441661604585,21.4062450805074)
(0.000256971783330268,21.4142314213152)
(0.000258566803401571,21.4220825250612)
(0.000260225378383619,21.4297954908601)
(0.000261946245012587,21.43736748521)
(0.000263728221618273,21.4447957368727)
(0.000265570208905451,21.4520775319237)
(0.000267471190107922,21.4592102089404)
(0.000269430230534081,21.466191154293)
(0.000271446476526476,21.4730177975055)
(0.000273519153860223,21.4796876066564)
(0.000275647565606413,21.486198083791)
(0.000277831089487052,21.4925467603209)
(0.000280069174747588,21.4987311923931)
(0.000282361338572024,21.5047489562127)
(0.000284707162063959,21.5105976433106)
(0.000287106285814921,21.5162748557529)
(0.000289558405079091,21.5217782012935)
(0.000292063264571103,21.5271052884789)
(0.000294620652901167,21.5322537217163)
(0.000297230396659414,21.5372210963262)
(0.00029989235415914,21.5420049936005)
(0.000302606408846768,21.5466029758973)
(0.000305372462384747,21.551012581801)
(0.000308190427412622,21.5552313213886)
(0.000311060219990958,21.5592566716372)
(0.000313981751733021,21.5630860720171)
(0.000316954921630046,21.5667169203126)
(0.000319979607577673,21.5701465687168)
(0.0003230556576138,21.5733723202428)
(0.000326182880881685,21.5763914254995)
(0.000329361038336685,21.5792010798721)
(0.000332589833220471,21.5817984211517)
(0.000335868901332951,21.5841805276511)
(0.000339197801139269,21.5863444168443)
(0.000342576003757077,21.5882870445598)
(0.000346002882877592,21.5900053047563)
(0.000349477704682502,21.5914960299015)
(0.000352999617827437,21.5927559919706)
(0.000356567643570992,21.5937819040746)
(0.000360180666136149,21.5945704227202)
(0.000363837423397731,21.5951181507003)
(0.000367536497995334,21.5954216406017)
(0.000371276308975299,21.5954773989132)
(0.000375055104067747,21.5952818907101)
(0.000378870952705155,21.5948315448822)
(0.000382721739887107,21.5941227598663)
(0.00038660516099184,21.5931519098408)
(0.000390518717628708,21.5919153513285)
(0.000394459714616893,21.5904094301554)
(0.000398425258164604,21.5886304887017)
(0.000402412255309871,21.5865748733846)
(0.000406417414669031,21.5842389423024)
(0.00041043724852245,21.5816190729733)
(0.000414468076249313,21.5787116700975)
(0.000418506029104833,21.575513173273)
(0.000422547056314354,21.5720200645935)
(0.000426586932440112,21.5682288760627)
(0.000430621265958193,21.5641361967568)
(0.000434645508966075,21.5597386796751)
(0.00043865496792525,21.5550330482183)
(0.000442644815329364,21.5500161022422)
(0.000446610102176288,21.5446847236378)
(0.000450545771112828,21.5390358813971)
(0.000454446670113476,21.5330666361265)
(0.000458307566550107,21.5267741439799)
(0.000462123161507442,21.5201556599891)
(0.00046588810419986,21.5132085407758)
(0.000469597006348379,21.5059302466362)
(0.000473244456382199,21.4983183429979)
(0.000476825033337284,21.4903705012532)
(0.000480333320334104,21.4820844989812)
(0.000483763917528503,21.4734582195755)
(0.00048711145444264,21.4644896513022)
(0.000490370601597114,21.4551768858166)
(0.000493536081380582,21.4455181161711)
(0.000496602678108512,21.4355116343539)
(0.000499565247238746,21.4251558283994)
(0.00050241872372706,21.4144491791144)
(0.000505158129521436,21.403390256468)
(0.000507778580208431,21.3919777156957)
(0.00051027529083929,21.3802102931668)
(0.000512643580976228,21.3680868020684)
(0.000514878879011579,21.3556061279588)
(0.000516976725822942,21.3427672242411)
(0.000518932777837084,21.3295691076124)
(0.000520742809583155,21.316010853537)
(0.000522402715822398,21.3020915917957)
(0.000523908513346724,21.2878105021602)
(0.00052525634254192,21.2731668102399)
(0.000526442468813689,21.2581597835452)
(0.000527463283975388,21.2427887278131)
(0.000528315307695806,21.2270529836332)
(0.000528995189103474,21.2109519234146)
(0.000529499708640925,21.1944849487286)
(0.000529825780258023,21.1776514880605)
(0.000529970454028218,21.1604509950005)
(0.000529930919265109,21.1428829469024)
(0.000529704508209516,21.1249468440328)
(0.000529288700349034,21.1066422092352)
(0.000528681127423077,21.0879685881249)
(0.000527879579156807,21.0689255498334)
(0.000526882009757005,21.0495126883138)
(0.000525686545192044,21.0297296242186)
(0.000524291491266906,21.0095760073561)
(0.000522695342492212,20.9890515197315)
(0.000520896791734364,20.9681558791744)
(0.000518894740621393,20.9468888435512)
(0.000516688310666716,20.9252502155601)
(0.000514276855060284,20.9032398481032)
(0.0005116599710642,20.8808576502254)
(0.000508837512937221,20.8581035936122)
(0.000505809605300523,20.8349777196308)
(0.000502576656844949,20.8114801469007)
(0.000499139374268669,20.7876110793754)
(0.000495498776323054,20.7633708149153)
(0.000491656207834448,20.7387597543311)
(0.000487613353559932,20.7137784108722)
(0.000483372251726666,20.688427420136)
(0.000478935307096917,20.6627075503695)
(0.000474305303394596,20.6366197131346)
(0.000469485414924033,20.6101649743058)
(0.000464479217208246,20.5833445653689)
(0.000459290696471858,20.556159894985)
(0.000453924257793459,20.5286125607878)
(0.000448384731753497,20.5007043613743)
(0.000442677379406994,20.4724373084545)
(0.000436807895415227,20.4438136391192)
(0.000430782409177691,20.4148358281885)
(0.000424607483814181,20.3855066005988)
(0.000418290112857917,20.3558289437876)
(0.000411837714533142,20.3258061200349)
(0.000405258123505321,20.2954416787157)
(0.000398559580008499,20.2647394684238)
(0.000391750716272506,20.2337036489176)
(0.000384840540192719,20.2023387028472)
(0.000377838416206285,20.1706494472131)
(0.000370754043361803,20.1386410445117)
(0.000363597430593355,20.1063190135186)
(0.000356378869235191,20.0736892396616)
(0.0003491089028394,20.0407579849334)
(0.000341798294385924,20.0075318972936)
(0.000334457991001519,19.9740180195086)
(0.000327099086332191,19.9402237973766)
(0.000319732780741179,19.9061570872855)
(0.000312370339532226,19.8718261630487)
(0.000305023049424831,19.8372397219654)
(0.000297702173534448,19.8024068900501)
(0.000290418905135639,19.7673372263762)
(0.000283184320509897,19.7320407264792)
(0.000276009331201682,19.6965278247657)
(0.000268904636025908,19.6608093958726)
(0.000261880673187324,19.6248967549267)
(0.000254947572886512,19.5888016566525)
(0.000248115110798317,19.552536293279)
(0.000241392662816017,19.5161132912019)
(0.000234789161458099,19.4795457063562)
(0.000228313054333938,19.4428470182615)
(0.000221972265059557,19.4060311227059)
(0.000215774157004944,19.3691123230376)
(0.000209725500239887,19.3321053200417)
(0.000203832442025756,19.2950252003839)
(0.000198100481176409,19.2578874236094)
(0.000192534446582144,19.2207078076946)
(0.000187138480156724,19.1835025131537)
(0.000181916024429228,19.1462880257155)
(0.000176869814959932,19.1090811375873)
(0.000172001877713329,19.0718989273409)
(0.000167313531471991,19.0347587384562)
(0.000162805395323,18.9976781565747)
(0.000158477401194732,18.960674985522)
(0.000154328811366561,18.9237672221679)
(0.000150358240818442,18.8869730302058)
(0.000146563684232004,18.8503107129404)
(0.000142942547400679,18.8137986851851)
(0.000139491682754389,18.7774554443795)
(0.000136207428655142,18.7412995410465)
(0.000133085652074516,18.7053495487197)
(0.000130121794223187,18.6696240334778)
(0.000127310918667078,18.634141523235)
(0.000124647761435149,18.5989204769387)
(0.000122126782600841,18.563979253838)
(0.000119742218803236,18.5293360829874)
(0.00011748813616556,18.4950090331594)
(0.00011535848306793,18.461015983339)
(0.000113347142238493,18.4273745939785)
(0.000111447981642245,18.3941022791921)
(0.00010965490366989,18.361216180066)
(0.000107961892159776,18.3287331392637)
(0.000106363056823934,18.296669677095)
(0.000104852674694075,18.2650419692202)
(0.000103425228254509,18.2338658261469)
(0.000102075439985602,18.2031566746723)
(0.000100798303102869,18.1729295414102)
(9.95891083422364e-05,18.1431990385312)
(9.84434667104155e-05,18.113979351828)
(9.7357328189788e-05,18.0852842312003)
(9.63269964586355e-05,18.0571269836368)
(9.53491397588562e-05,18.0295204687464)
(9.44207981134393e-05,18.0024770968715)
(9.35393871637529e-05,17.9760088297865)
(9.27026989610525e-05,17.9501271839605)
(9.19089001063997e-05,17.9248432363305)
(9.11565276873058e-05,17.9001676325027)
(9.04444835068238e-05,17.8761105972657)
(8.977202714047e-05,17.8526819472653)
(8.91387683873161e-05,17.8298911056578)
(8.85446597029576e-05,17.8077471185231)
(8.79899892130471e-05,17.7862586727857)
(8.74753749060043e-05,17.7654341153565)
(8.7001760591837e-05,17.7452814731816)
(8.65704141903358e-05,17.7258084738493)
(8.61829288760588e-05,17.7070225663877)
(8.58412275594659e-05,17.6889309418585)
(8.55475711235416e-05,17.6715405533401)
(8.53045707636861e-05,17.6548581348805)
(8.51152046962411e-05,17.6388902189983)
(8.49828394086808e-05,17.6236431523114)
(8.49112555233728e-05,17.6091231088845)
(8.49046782382534e-05,17.5953361009066)
(8.49678121933221e-05,17.5822879863319)
(8.51058804931998e-05,17.5699844731572)
(8.53246674949345e-05,17.558431120045)
(8.56305648486192e-05,17.5476333330532)
(8.60306201581024e-05,17.5375963582857)
(8.65325875119827e-05,17.5283252703343)
(8.7144979023011e-05,17.5198249564489)
(8.78771164087176e-05,17.5121000964336)
(8.87391815492054e-05,17.5051551383327)
(8.97422648711948e-05,17.4989942700367)
(9.08984103320858e-05,17.4936213869963)
(9.22206557154761e-05,17.4890400562966)
(9.37230669017118e-05,17.4852534773927)
(9.54207647450747e-05,17.4822644398603)
(9.73299431745878e-05,17.4800752785544)
(9.94678771396553e-05,17.4786878266061)
(0.00010185291904629,17.4781033667152)
(0.000104504482376019,17.4783225812169)
(0.000107443011249038,17.4793455014149)
(0.000110689934787039,17.4811714566814)
(0.000114267605250395,17.4837990238243)
(0.000118199219069553,17.4872259772186)
(0.000122508720062078,17.4914492401888)
(0.000127220684324251,17.4964648381185)
(0.000132360186508969,17.5022678537446)
(0.000137952647448371,17.5088523850765)
(0.000144023663348294,17.5162115063638)
(0.000150598817069893,17.5243372325115)
(0.000157703472318414,17.5332204873257)
(0.00016536255187684,17.5428510759527)
(0.000173600301348852,17.5532176618554)
(0.000182440040207084,17.5643077486574)
(0.000191903902274066,17.5761076671655)
(0.000202012568089625,17.5886025678737)
(0.00021278499193424,17.6017764192328)
(0.00022423812657681,17.6156120119624)

};
\addplot [densely dotted]
coordinates {
(0.000501105894792792,17.8592537970207)
(0.000524227882736304,17.8800028051941)
(0.000547802921792624,17.9009417995342)
(0.00057177938672137,17.9220398658968)
(0.000596102615099856,17.9432663621771)
(0.000620715293699762,17.9645910481932)
(0.000645557882003789,17.9859842159109)
(0.000670569067580733,18.0074168188724)
(0.000695686247342297,18.0288605996597)
(0.000720846028124651,18.0502882141993)
(0.000745984739590635,18.0716733517206)
(0.000771038952151307,18.0929908491978)
(0.000795945992466662,18.1142167991457)
(0.000820644449113349,18.1353286497009)
(0.000845074661199304,18.1563052959965)
(0.000869179183058999,18.1771271619367)
(0.00089290321866655,18.197776271587)
(0.00091619502004212,18.2182363095211)
(0.000939006244681997,18.2384926696006)
(0.0009612922678901,18.2585324918083)
(0.000983012446804103,18.2783446869014)
(0.00100413033386719,18.2979199488033)
(0.00102461383846811,18.3172507548002)
(0.0010444353364325,18.3363313537559)
(0.00106357172797338,18.3551577426931)
(0.00108200444557362,18.373727632223)
(0.00109971941406156,18.3920404014188)
(0.00111670696583504,18.4100970428368)
(0.00113296171477822,18.4279000984767)
(0.00114848239289139,18.4454535875475)
(0.00116327165401283,18.4627629269661)
(0.00117733584925378,18.4798348455528)
(0.00119068477889599,18.4966772929189)
(0.00120333142552263,18.513299344046)
(0.0012152916730769,18.5297111005559)
(0.001226584016379,18.5459235896472)
(0.00123722926539355,18.5619486616446)
(0.00124725024823999,18.5777988870643)
(0.00125667151659021,18.5934874540455)
(0.0012655190567155,18.6090280669378)
(0.0012738200090397,18.6244348467683)
(0.00128160239864113,18.6397222342421)
(0.00128889487873091,18.6549048958531)
(0.00129572648873125,18.6699976336112)
(0.00130212642818913,18.6850152988118)
(0.00130812384739859,18.6999727102042)
(0.00131374765526921,18.7148845768396)
(0.00131902634467648,18.7297654258145)
(0.00132398783526163,18.744629535058)
(0.00132865933341518,18.759490871252)
(0.00133306720898166,18.7743630329214)
(0.00133723688805898,18.7892591986764)
(0.00134119276113644,18.8041920805494)
(0.00134495810571523,18.819173882328)
(0.00134855502248393,18.8342162627533)
(0.001352004384076,18.8493303034233)
(0.00135532579541219,18.8645264812197)
(0.00135853756462746,18.8798146450568)
(0.00136165668359469,18.8952039967381)
(0.0013646988170841,18.910703075696)
(0.001367678299635,18.926319747382)
(0.00137060813926362,18.9420611950751)
(0.0013735000271837,18.9579339148714)
(0.00137636435277391,18.9739437136239)
(0.00137921022308767,18.9900957096023)
(0.00138204548626165,19.0063943356509)
(0.00138487675824188,19.0228433446272)
(0.00138770945230672,19.039445816915)
(0.00139054781092469,19.0562041698116)
(0.0013933949395417,19.0731201686015)
(0.00139625284194465,19.090194939134)
(0.00139912245689778,19.1074289817391)
(0.00140200369579446,19.1248221863187)
(0.0014048954811076,19.1423738484651)
(0.00140779578546002,19.1600826864665)
(0.00141070167116982,19.1779468590693)
(0.00141360933015469,19.1959639838746)
(0.00141651412410552,19.2141311562576)
(0.00141941062486118,19.2324449687047)
(0.0014222926549353,19.2509015304715)
(0.00142515332816114,19.2694964874739)
(0.00142798509043294,19.2882250423287)
(0.00143077976053132,19.3070819744707)
(0.00143352857102797,19.3260616602751)
(0.00143622220926883,19.3451580931249)
(0.00143885085843797,19.3643649033643)
(0.00144140423870481,19.3836753780873)
(0.00144387164845691,19.4030824807146)
(0.0014462420056177,19.4225788703168)
(0.00144850388904586,19.4421569206469)
(0.00145064558000788,19.4618087388482)
(0.00145265510371107,19.4815261838099)
(0.00145452027087792,19.5013008841443)
(0.00145622871933689,19.5211242557652)
(0.00145776795559834,19.5409875190496)
(0.00145912539637801,19.5608817155701)
(0.00146028841002355,19.5807977243871)
(0.00146124435779433,19.6007262778959)
(0.0014619806349378,19.6206579772276)
(0.00146248471150094,19.6405833072047)
(0.00146274417281001,19.6604926508613)
(0.00146274675954718,19.680376303539)
(0.00146248040734919,19.7002244865779)
(0.00146193328584952,19.7200273606256)
(0.00146109383708349,19.7397750385968)
(0.00145995081317369,19.7594575983201)
(0.00145849331321194,19.7790650949184)
(0.00145671081925437,19.7985875729755)
(0.00145459323134535,19.8180150785508)
(0.00145213090148845,19.8373376711125)
(0.00144931466648295,19.8565454354667)
(0.00144613587954741,19.8756284937687)
(0.0014425864406542,19.8945770177117)
(0.00143865882550212,19.9133812409915)
(0.00143434611305748,19.9320314721553)
(0.00142964201159791,19.950518107943)
(0.0014245408831971,19.9688316472365)
(0.00141903776659254,19.9869627057264)
(0.00141312839838245,20.00490203141)
(0.00140680923250217,20.0226405210228)
(0.00140007745793403,20.0401692375018)
(0.00139293101460873,20.057479428564)
(0.00138536860745913,20.07456254647)
(0.00137738971859181,20.0914102690192)
(0.00136899461754339,20.1080145218041)
(0.00136018436959259,20.1243675017205)
(0.00135096084210058,20.1404617016994)
(0.00134132670885525,20.1562899365934)
(0.0013312854523962,20.1718453701109)
(0.0013208413643,20.1871215426527)
(0.00130999954340639,20.2021123998631)
(0.00129876589196838,20.2168123216672)
(0.00128714710971056,20.2312161515215)
(0.00127515068578187,20.2453192255674)
(0.00126278488859159,20.2591174013404)
(0.00125005875351911,20.2726070856519)
(0.0012369820684909,20.2857852612397)
(0.00122356535742138,20.2986495117573)
(0.00120981986151782,20.3111980446681)
(0.00119575751845338,20.3234297116052)
(0.00118139093941736,20.3353440257702)
(0.00116673338405697,20.3469411759663)
(0.00115179873333116,20.3582220368937)
(0.00113660146030313,20.3691881753826)
(0.00112115659890636,20.3798418522945)
(0.00110547971072651,20.3901860198933)
(0.00108958684985041,20.4002243145592)
(0.00107349452584288,20.4099610448087)
(0.0010572196649219,20.4194011746668)
(0.00104077956941303,20.4285503025313)
(0.00102419187557532,20.4374146357598)
(0.00100747450990171,20.4460009612949)
(0.000990645644008993,20.4543166127248)
(0.000973723648243789,20.4623694342474)
(0.000956727044142984,20.4701677420655)
(0.000939674455898769,20.4777202837861)
(0.000922584560990182,20.4850361964267)
(0.000905476040153881,20.492124963646)
(0.000888367526878129,20.498996372812)
(0.000871277556613931,20.505660472502)
(0.000854224515906816,20.5121275309903)
(0.000837226591661159,20.5184079962336)
(0.000820301720756872,20.5245124577967)
(0.000803467540244141,20.5304516110919)
(0.000786741338347501,20.5362362242241)
(0.000770140006513841,20.5418771076492)
(0.00075367999274109,20.5473850867683)
(0.000737377256424869,20.5527709774941)
(0.000721247224958758,20.5580455647468)
(0.000705304752321005,20.5632195837611)
(0.000689564079874817,20.5683037040208)
(0.000674038799602718,20.573308515578)
(0.000658741819985898,20.5782445174731)
(0.000643685334728497,20.5831221079316)
(0.000628880794513483,20.5879515759942)
(0.000614338881961575,20.5927430942244)
(0.000600069489947672,20.5975067121348)
(0.00058608170341039,20.6022523499839)
(0.000572383784769762,20.6069897926118)
(0.000558983163046215,20.6117286830067)
(0.000545886426750726,20.6164785153283)
(0.000533099320591471,20.6212486271446)
(0.000520626746017195,20.6260481906846)
(0.000508472765591696,20.6308862029461)
(0.000496640611167312,20.6357714745428)
(0.000485132695799365,20.6407126172204)
(0.000473950629317021,20.6457180300106)
(0.000463095237440553,20.650795884039)
(0.000452566584309945,20.6559541060377)
(0.000442363998265651,20.6612003606575)
(0.0004324861006997,20.6665420317042)
(0.000422930837773625,20.6719862024611)
(0.000413695514780152,20.6775396352851)
(0.0004047768329072,20.6832087506912)
(0.000396170928146858,20.6889996061628)
(0.000387873412077508,20.6949178749401)
(0.000379879414235486,20.7009688250569)
(0.000372183625782418,20.7071572989003)
(0.00036478034416701,20.7134876935789)
(0.000357663518474129,20.7199639423792)
(0.000350826795151163,20.7265894975921)
(0.000344263563800308,20.733367314978)
(0.000337967002726796,20.7402998401305)
(0.000331930123936495,20.7473889969774)
(0.000326145817281901,20.7546361786417)
(0.000320606893463575,20.7620422408561)
(0.00031530612560405,20.7696074980996)
(0.000310236289123729,20.7773317225906)
(0.000305390199662744,20.7852141462421)
(0.000300760748809765,20.7932534656423)
(0.000296340937417678,20.8014478500924)
(0.000292123906307434,20.8097949526923)
(0.000288102964184919,20.8182919244259)
(0.000284271612621235,20.8269354311608)
(0.000280623567974586,20.8357216734393)
(0.000277152780161415,20.8446464089001)
(0.00027385344821578,20.8537049771369)
(0.000270720032608627,20.8628923267706)
(0.000267747264332458,20.8722030444784)
(0.000264930150791447,20.8816313857052)
(0.000262263978571936,20.8911713067563)
(0.000259744313202848,20.9008164979571)
(0.000257366996049405,20.910560417556)
(0.000255128138515986,20.9203963260359)
(0.000253024113764393,20.9303173205037)
(0.000251051546181445,20.9403163688278)
(0.000249207298854336,20.9503863432049)
(0.000247488459332603,20.9605200528512)
(0.000245892323971685,20.9707102755301)
(0.000244416381164148,20.9809497876554)
(0.000243058293770616,20.9912313927311)
(0.00024181588106287,21.0015479479223)
(0.00024068710048648,21.0118923885818)
(0.000239670029539814,21.0222577505921)
(0.000238762848050411,21.0326371904183)
(0.000237963821109069,21.0430240027992)
(0.000237271282896988,21.0534116360457)
(0.00023668362161257,21.0637937049403)
(0.000236199265672838,21.0741640012738)
(0.000235816671330639,21.0845165020755)
(0.000235534311813757,21.0948453756273)
(0.000235350668056639,21.1051449853718)
(0.000235264221060583,21.115409891846)
(0.000235273445884626,21.1256348527886)
(0.00023537680723793,21.1358148215812)
(0.000235572756615712,21.1459449441921)
(0.000235859730895294,21.1560205547978)
(0.000236236152287112,21.1660371702565)
(0.000236700429517675,21.1759904836086)
(0.000237250960107778,21.1858763567723)
(0.000237886133599682,21.195690812596)
(0.000238604335581349,21.2054300264203)
(0.000239403952353998,21.2150903172887)
(0.000240283376090917,21.2246681389361)
(0.000241241010340114,21.2341600706682)
(0.000242275275730796,21.2435628082324)
(0.000243384615753175,21.2528731547637)
(0.000244567502492301,21.2620880118777)
(0.000245822442209061,21.271204370967)
(0.000247147980674644,21.2802193047431)
(0.000248542708178281,21.2891299590562)
(0.000250005264141472,21.2979335450112)
(0.00025153434128497,21.3066273313888)
(0.00025312868930711,21.3152086373736)
(0.00025478711804351,21.3236748255799)
(0.000256508500088532,21.3320232953625)
(0.000258291772868021,21.3402514763951)
(0.000260135940160739,21.3483568224925)
(0.000262040073072491,21.3563368056542)
(0.000264003310472272,21.364188910303)
(0.000266024858903827,21.371910627694)
(0.000268103991988975,21.3794994504701)
(0.000270240049340902,21.3869528673398)
(0.000272432435006542,21.3942683578608)
(0.00027468061545725,21.4014433873096)
(0.000276984117146288,21.4084754016273)
(0.000279342523650429,21.4153618224311)
(0.000281755472411188,21.4221000420894)
(0.000284222651089127,21.4286874188597)
(0.00028674379354223,21.4351212720964)
(0.000289318675436889,21.4413988775379)
(0.00029194710949739,21.4475174626883)
(0.000294628940397303,21.4534742023134)
(0.000297364039293812,21.4592662140736)
(0.000300152298003913,21.4648905543233)
(0.000302993622819716,21.4703442141044)
(0.000305887927958853,21.4756241153713)
(0.000308835128645369,21.4807271074805)
(0.000311835133816591,21.485649963985)
(0.000314887838452354,21.4903893797719)
(0.000317993115524844,21.4949419685832)
(0.000321150807570127,21.4993042609603)
(0.000324360717886392,21.5034727026515)
(0.000327622601368959,21.5074436535196)
(0.000330936154998285,21.5112133869877)
(0.000334301008004467,21.5147780900539)
(0.000337716711740061,21.518133863908)
(0.000341182729302245,21.521276725173)
(0.000344698424955309,21.5242026077967)
(0.000348263053415004,21.5269073656063)
(0.000351875749067,21.5293867755395)
(0.000355535515202551,21.5316365415562)
(0.000359241213364787,21.5336522992289)
(0.00036299155290881,21.5354296210034)
(0.000366785080887385,21.5369640221166)
(0.000370620172381178,21.5382509671458)
(0.000374495021397885,21.5392858771645)
(0.000378407632467915,21.5400641374647)
(0.000382355813065129,21.5405811058059)
(0.000386337166979483,21.5408321211392)
(0.000390349088763979,21.5408125127536)
(0.000394388759371034,21.5405176097813)
(0.000398453143083432,21.5399427509985)
(0.000402538985832188,21.5390832948503)
(0.000406642814978519,21.5379346296278)
(0.000410760940619623,21.53649218372)
(0.000414889458458709,21.5347514358652)
(0.000419024254258834,21.5327079253214)
(0.000423161009878458,21.5303572618787)
(0.000427295210864215,21.5276951356376)
(0.000431422155554194,21.5247173264758)
(0.000435536965623176,21.5214197131344)
(0.000439634597980713,21.5177982818526)
(0.000443709857913509,21.5138491344898)
(0.000447757413346432,21.5095684960741)
(0.000451771810081473,21.5049527217271)
(0.00045574748786156,21.4999983029165)
(0.000459678797096713,21.4947018730003)
(0.000463560016083436,21.4890602120275)
(0.000467385368544924,21.4830702507731)
(0.00047114904131923,21.4767290739895)
(0.000474845202025293,21.4700339228649)
(0.000478468016542238,21.4629821966866)
(0.000482011666145549,21.4555714537161)
(0.000485470364154344,21.4477994112864)
(0.000488838371956698,21.4396639451422)
(0.000492110014294425,21.431163088049)
(0.000495279693704704,21.4222950277008)
(0.000498341904032833,21.413058103966)
(0.000501291242948225,21.4034508055103)
(0.000504122423413674,21.3934717658453)
(0.000506830284076113,21.3831197588512)
(0.000509409798564763,21.3723936938269)
(0.00051185608369986,21.3612926101225)
(0.000514164406631425,21.3498156714132)
(0.000516330190942868,21.3379621596711)
(0.000518349021768333,21.3257314688967)
(0.00052021664998521,21.3131230986693)
(0.00052192899555456,21.3001366475768)
(0.000523482150091615,21.2867718065838)
(0.000524872378756546,21.2730283523974)
(0.000526096121561887,21.2589061408875)
(0.000527149994197655,21.2444051006176)
(0.000528030788478205,21.2295252265392)
(0.000528735472516219,21.214266573903)
(0.000529261190729205,21.198629252434)
(0.000529605263782304,21.1826134208188)
(0.000529765188568336,21.1662192815484)
(0.000529738638321883,21.1494470761573)
(0.000529523462958925,21.1322970808977)
(0.000529117689727178,21.1147696028828)
(0.000528519524245021,21.0968649767322)
(0.000527727351998717,21.0785835617477)
(0.000526739740358722,21.0599257396447)
(0.000525555441166291,21.0408919128627)
(0.000524173393931595,21.0214825034731)
(0.000522592729673732,21.0016979527018)
(0.000520812775422242,20.9815387210784)
(0.000518833059388276,20.9610052892231)
(0.000516653316802267,20.9400981592777)
(0.000514273496403041,20.9188178569854)
(0.000511693767551927,20.8971649344204)
(0.000508914527933486,20.8751399733654)
(0.000505936411793128,20.8527435893338)
(0.000502760298650474,20.8299764362282)
(0.000499387322416155,20.8068392116274)
(0.000495818880829213,20.7833326626883)
(0.000492056645121898,20.7594575926491)
(0.000488102569809026,20.7352148679179)
(0.000483958902489954,20.7106054257257)
(0.000479628193543058,20.6856302823248)
(0.000475113305585004,20.6602905417084)
(0.000470417422560668,20.6345874048267)
(0.000465544058324167,20.6085221792727)
(0.000460497064566904,20.5820962894087)
(0.000455280637945696,20.5553112869039)
(0.000449899326262073,20.5281688616504)
(0.000444358033543481,20.5006708530249)
(0.000438662023878285,20.4728192614618)
(0.000432816923858918,20.4446162603)
(0.000426828723491765,20.4160642078684)
(0.000420703775438197,20.3871656597695)
(0.000414448792458487,20.3579233813235)
(0.000408070842939379,20.32834036013)
(0.000401577344396919,20.2984198187081)
(0.000394976054858198,20.2681652271697)
(0.000388275062039674,20.2375803158834)
(0.00038148277025502,20.2066690880845)
(0.000374607885002184,20.1754358323836)
(0.000367659395197573,20.1438851351281)
(0.000360646553044487,20.1120218925681)
(0.000353578851543559,20.0798513227765)
(0.000346465999674358,20.047378977274)
(0.000339317895299682,20.0146107523062)
(0.000332144595867127,19.9815528997205)
(0.000324956287005998,19.9482120373879)
(0.000317763249141686,19.9145951591154)
(0.000310575822273465,19.8807096439908)
(0.000303404369085802,19.8465632651037)
(0.000296259236586772,19.812164197584)
(0.000289150716490337,19.7775210258971)
(0.000282089004581339,19.7426427503383)
(0.000275084159323293,19.7075387926639)
(0.000268146059988593,19.6722190008001)
(0.000261284364608757,19.6366936525696)
(0.00025450846805814,19.6009734583765)
(0.000247827460597978,19.5650695627915)
(0.000241250087218496,19.5289935449817)
(0.000234784708124269,19.4927574179304)
(0.000228439260712655,19.4563736263959)
(0.000222221223395609,19.419855043561)
(0.000216137581612136,19.3832149663298)
(0.00021019479637133,19.3464671092326)
(0.000204398775654368,19.3096255969039)
(0.00019875484898795,19.2727049551057)
(0.000193267745481195,19.2357201002758)
(0.000187941575593291,19.1986863275836)
(0.000182779816869978,19.1616192974895)
(0.000177785303853671,19.124535020807)
(0.00017296022233483,19.0874498422793)
(0.000168306108071383,19.050380422688)
(0.000163823850059093,19.0133437195249)
(0.000159513698389195,18.9763569662637)
(0.000155375276680959,18.9394376502829)
(0.000151407599026752,18.9026034894982)
(0.000147609091336352,18.8658724077758)
(0.000143977616916413,18.8292625092071)
(0.000140510506070975,18.7927920513374)
(0.000137204589460416,18.756479417451)
(0.000134056234910195,18.7203430880242)
(0.000131061387317878,18.6844016114721)
(0.000128215611267984,18.6486735743185)
(0.000125514135930032,18.6131775709328)
(0.000122951901786295,18.5779321729838)
(0.00012052360871298,18.5429558987675)
(0.000118223764922186,18.5082671825747)
(0.000116046736262672,18.4738843442684)
(0.00011398679537536,18.4398255592473)
(0.000112038170204922,18.4061088289733)
(0.000110195091381829,18.3727519522454)
(0.000108451838009808,18.3397724974008)
(0.000106802781421692,18.3071877756254)
(0.00010524242650182,18.275014815551)
(0.000103765450215098,18.2432703393149)
(0.000102366737031048,18.2119707402478)
(0.000101041410985058,18.1811320623515)
(9.97848641778539e-05,18.1507699817141)
(9.8592781577189e-05,18.1208997900005)
(9.74611620519449e-05,18.0915363801388)
(9.63863356373417e-05,18.0626942343081)
(9.53649770997241e-05,18.0343874143131)
(9.43941159393423e-05,18.0066295544071)
(9.347114303858e-05,17.9794338566061)
(9.25938142300403e-05,17.952813088503)
(9.17602511226172e-05,17.9267795835707)
(9.09689395829949e-05,17.9013452439051)
(9.02187263237521e-05,17.8765215453324)
(8.95088140962595e-05,17.852319544769)
(8.88387560257595e-05,17.8287498896886)
(8.8208449656323e-05,17.8058228295161)
(8.76181312938491e-05,17.7835482287323)
(8.70683712450076e-05,17.7619355814394)
(8.6560070548277e-05,17.7409940271055)
(8.60944597793976e-05,17.7207323671703)
(8.56731004871936e-05,17.7011590821725)
(8.52978897765964e-05,17.6822823490284)
(8.49710685037877e-05,17.664110058075)
(8.46952334839079e-05,17.6466498294736)
(8.44733540351956e-05,17.6299090285619)
(8.4308793095467e-05,17.6138947797396)
(8.42053330484751e-05,17.5986139784794)
(8.41672062901269e-05,17.5840733010639)
(8.41991304491985e-05,17.570279211675)
(8.43063480557053e-05,17.5572379664857)
(8.4494670324222e-05,17.5449556144444)
(8.4770524591081e-05,17.5334379944809)
(8.51410048154695e-05,17.5226907289174)
(8.56139244269744e-05,17.5127192129189)
(8.6197870678051e-05,17.5035285998793)
(8.69022595411797e-05,17.4951237827021)
(8.77373900789921e-05,17.4875093709959)
(8.87144971132561e-05,17.4806896642751)
(8.98458009270731e-05,17.474668621312)
(9.11445526557644e-05,17.4694498258561)
(9.26250739573961e-05,17.465036448986)
(9.43027895055599e-05,17.4614312084152)
(9.6194250816594e-05,17.4586363251211)
(9.8317149912801e-05,17.4566534777032)
(0.000100690321334145,17.4554837549123)
(0.000103333731045294,17.4551276068189)
(0.000106268450844371,17.4555847951064)
(0.000109516616966012,17.4568543429904)
(0.000113101371685647,17.4589344852672)
(0.000117046786875214,17.4618226189992)
(0.000121377768633497,17.4655152553359)
(0.000126119942316697,17.4700079729616)
(0.000131299517526358,17.4752953736463)
(0.000136943132870904,17.481371040361)
(0.00014307768060199,17.4882274983982)
(0.000149730111534969,17.4958561799211)
(0.000156927220990943,17.504247392341)
(0.000164695416842091,17.5133902909067)
(0.000173060471098187,17.5232728558658)
(0.000182047256835544,17.5338818745413)
(0.000191679472634786,17.5452029286493)
(0.000201979357055402,17.5572203871655)
(0.000212967396026751,17.569917405036)
(0.000224662026370809,17.5832759280081)
(0.000237079338984295,17.5972767038463)
(0.000250232785489815,17.6118993001784)
(0.000264132892409159,17.6271221291995)
(0.000278786987108872,17.6429224794401)
(0.000294198939909945,17.6592765547758)
(0.000310368926831499,17.6761595208259)
(0.000327293217443851,17.6935455588472)
(0.000344963992231735,17.711407927183)
(0.000363369193706139,17.7297190302721)
(0.000382492415247948,17.7484504951581)
(0.000402312831314075,17.7675732553664)
(0.000422805172185705,17.7870576419376)
(0.000443939745890045,17.8068734813128)
(0.000465682509285825,17.8269901996793)
(0.000487995189576648,17.8473769332793)

};
\addplot [dashdotted]
coordinates {
(0.000805278182135399,17.9463799620668)
(0.000832465261829113,17.9686033552188)
(0.00085952781309133,17.9907214930411)
(0.000886401832934948,18.0127105945526)
(0.000913024636878248,18.0345481505846)
(0.000939335298513476,18.0562129985014)
(0.000965275065136392,18.0776853882399)
(0.000990787744439559,18.0989470391838)
(0.00101582005785724,18.1199811874936)
(0.00104032195680937,18.1407726236209)
(0.0010642468988064,18.1613077198483)
(0.00108755208112657,18.1815744478069)
(0.00111019863054478,18.2015623860314)
(0.00113215174835506,18.2212627177181)
(0.00115338081067275,18.2406682189522)
(0.0011738594247074,18.2597732377606)
(0.00119356544235238,18.2785736644328)
(0.00121248093302716,18.2970668936263)
(0.00123059211822543,18.3152517788369)
(0.00124788927065962,18.333128579871)
(0.00126436658124484,18.3506989039955)
(0.00128002199743312,18.3679656414783)
(0.00129485703659068,18.3849328962479)
(0.00130887657821203,18.401605912416)
(0.00132208863878833,18.4179909974049)
(0.00133450413310057,18.4340954424123)
(0.00134613662559884,18.4499274409321)
(0.00135700207536467,18.4654960060206)
(0.00136711857794403,18.4808108869697)
(0.00137650610709235,18.4958824860097)
(0.00138518625919933,18.5107217756227)
(0.0013931820028688,18.5253402170029)
(0.00140051743582539,18.5397496801509)
(0.00140721755101288,18.5539623660418)
(0.00141330801344505,18.5679907312528)
(0.00141881494907451,18.5818474153884)
(0.00142376474666289,18.5955451715897)
(0.00142818387337079,18.609096800367)
(0.00143209870454128,18.6225150869461)
(0.00143553536792726,18.6358127422763)
(0.00143851960241396,18.649002347805)
(0.00144107663111208,18.6620963040849)
(0.00144323104854525,18.6751067832444)
(0.00144500672152724,18.6880456853199)
(0.00144642670321872,18.700924598417)
(0.00144751315976799,18.7137547626448)
(0.00144828730887584,18.7265470377426)
(0.00144876936957696,18.7393118743)
(0.00144897852249964,18.7520592884539)
(0.00144893287984863,18.7647988399324)
(0.00144864946435196,18.7775396133067)
(0.00144814419641886,18.7902902022992)
(0.0014474318887712,18.8030586969947)
(0.00144652624783382,18.8158526737937)
(0.00144543988119752,18.8286791879458)
(0.00144418431050117,18.841544768501)
(0.00144276998911639,18.8544554155155)
(0.00144120632405607,18.8674165993525)
(0.00143950170156777,18.8804332619194)
(0.00143766351591335,18.893509819688)
(0.00143569820087585,18.9066501683477)
(0.00143361126357345,18.9198576889466)
(0.00143140732019856,18.9331352553817)
(0.0014290901333354,18.9464852431039)
(0.00142666265054456,18.95990953891)
(0.00142412704393391,18.9734095516995)
(0.0014214847504665,18.986986224081)
(0.00141873651278208,19.0006400447184)
(0.00141588242033579,19.0143710613122)
(0.00141292195067901,19.0281788941203)
(0.00140985401072961,19.0420627499249)
(0.0014066769778962,19.0560214363608)
(0.00140338874093886,19.0700533765254)
(0.00139998674046253,19.0841566237946)
(0.00139646800895343,19.0983288767775)
(0.00139282921027918,19.1125674943456)
(0.00138906667858391,19.1268695106778)
(0.00138517645651862,19.1412316502698)
(0.00138115433275338,19.1556503428573)
(0.00137699587872568,19.1701217382117)
(0.00137269648458399,19.1846417207692)
(0.00136825139429042,19.199205924059)
(0.0013636557398507,19.2138097449009)
(0.00135890457464307,19.228448357349)
(0.00135399290582043,19.2431167263585)
(0.00134891572576322,19.2578096211609)
(0.00134366804256259,19.2725216283352)
(0.00133824490951528,19.2872471645669)
(0.00133264145361406,19.3019804890918)
(0.0013268529030189,19.3167157158252)
(0.00132087461349588,19.3314468251825)
(0.00131470209381256,19.3461676755998)
(0.00130833103007985,19.3608720147708)
(0.00130175730903189,19.3755534906189)
(0.00129497704023752,19.3902056620286)
(0.00128798657723734,19.4048220093679)
(0.001280782537603,19.4193959448353)
(0.00127336182191555,19.4339208226735)
(0.00126572163166208,19.4483899492967)
(0.00125785948605027,19.4627965933827)
(0.00124977323774246,19.4771339959897)
(0.00124146108751085,19.4913953807584)
(0.00123292159781786,19.5055739642705)
(0.00122415370532478,19.519662966634)
(0.00121515673233399,19.5336556223736)
(0.00120593039716918,19.5475451917036)
(0.00119647482349918,19.5613249722651)
(0.00118679054861026,19.574988311409)
(0.00117687853063196,19.5885286191025)
(0.00116674015472071,19.6019393815378)
(0.00115637723820505,19.6152141755113)
(0.00114579203469492,19.6283466836391)
(0.00113498723715661,19.6413307104603)
(0.00112396597995335,19.6541601994695)
(0.00111273183985032,19.6668292511042)
(0.00110128883598051,19.6793321416941)
(0.00108964142876711,19.6916633433596)
(0.0010777945177953,19.7038175448252)
(0.00106575343862517,19.7157896730856)
(0.00105352395853596,19.7275749158376)
(0.0010411122711897,19.7391687445628)
(0.00102852499020157,19.7505669381157)
(0.00101576914160324,19.7617656066421)
(0.00100285215518463,19.7727612156258)
(0.000989781854699528,19.7835506098303)
(0.000976566446920697,19.7941310368807)
(0.000963214509530947,19.8045001702038)
(0.000949734977838275,19.8146561310282)
(0.000936137130304695,19.8245975091329)
(0.00092243057288196,19.8343233820218)
(0.000908625222149985,19.8438333322015)
(0.000894731287258308,19.8531274622465)
(0.000880759250675968,19.8622064073445)
(0.000866719847760163,19.8710713450416)
(0.000852624045160784,19.8797240019293)
(0.000838483018084406,19.8881666570577)
(0.00082430812644906,19.8964021418994)
(0.000810110889968952,19.9044338367405)
(0.000795902962216694,19.912265663429)
(0.000781696103719707,19.9199020744742)
(0.000767502154156294,19.9273480385481)
(0.000753333003726713,19.9346090225056)
(0.000739200563783538,19.9416909701034)
(0.000725116736815532,19.948600277652)
(0.000711093385888316,19.9553437668951)
(0.000697142303654427,19.9619286554534)
(0.000683275181053916,19.9683625252137)
(0.000669503575835034,19.9746532890724)
(0.000655838881032204,19.9808091564629)
(0.000642292293545127,19.986838598109)
(0.000628874782969319,19.9927503104392)
(0.000615597060832976,19.9985531800911)
(0.000602469550399479,20.004256248907)
(0.000589502357197379,20.0098686797923)
(0.000576705240441382,20.015399723768)
(0.000564087585508045,20.0208586885001)
(0.000551658377628724,20.0262549085387)
(0.000539426176959695,20.0315977174413)
(0.000527399095185178,20.036896421902)
(0.000515584773803533,20.0421602779475)
(0.000503990364239593,20.0473984692099)
(0.000492622509917691,20.0526200872337)
(0.000481487330419738,20.0578341137279)
(0.000470590407841321,20.0630494046358)
(0.000459936775446163,20.0682746758595)
(0.000449530908705035,20.0735184904509)
(0.00043937671879043,20.0787892470619)
(0.000429477548582053,20.0840951694345)
(0.000419836171221278,20.0894442967074)
(0.000410454791235249,20.0948444743168)
(0.000401335048233116,20.1003033452798)
(0.000392478023158534,20.1058283416594)
(0.000383884247063946,20.1114266760296)
(0.000375553712353796,20.1171053327835)
(0.000367485886425441,20.1228710591474)
(0.000359679727618808,20.1287303557958)
(0.000352133703368739,20.1346894669886)
(0.000344845810437428,20.1407543701811)
(0.000337813597089175,20.1469307650886)
(0.000331034187055291,20.1532240622147)
(0.000324504305124042,20.1596393708807)
(0.000318220304178924,20.1661814868221)
(0.000312178193498432,20.1728548794407)
(0.000306373668121938,20.1796636788255)
(0.000300802139079391,20.1866116626744)
(0.000295458764277305,20.1937022432686)
(0.000290338479829993,20.2009384546642)
(0.000285436031623162,20.2083229402787)
(0.000280746006896947,20.2158579410598)
(0.00027626286563701,20.2235452844264)
(0.000271980971565629,20.2313863741757)
(0.000267894622529626,20.2393821815497)
(0.000263998080088494,20.2475332376463)
(0.000260285598114044,20.2558396273547)
(0.000256751450222581,20.2643009849815)
(0.000253389955871385,20.2729164917202)
(0.000250195504963764,20.2816848750961)
(0.000247162580820417,20.2906044105017)
(0.000244285781389754,20.2996729249116)
(0.000241559838585725,20.308887802841)
(0.000238979635658742,20.3182459945854)
(0.000236540222523198,20.3277440267508)
(0.000234236828983838,20.337378015053)
(0.000232064875822721,20.3471436793375)
(0.000230019983728501,20.3570363607388)
(0.000228097980070127,20.3670510408735)
(0.00022629490353767,20.3771823629289)
(0.000224607006693515,20.3874246544889)
(0.00022303075649749,20.3977719519103)
(0.000221562832889347,20.4082180260465)
(0.00022020012553101,20.418756409093)
(0.000218939728829111,20.429380422321)
(0.000217778935374931,20.4400832044486)
(0.000216715227953996,20.4508577403971)
(0.000215746270290672,20.461696890176)
(0.0002148698967041,20.4725934176402)
(0.000214084100860334,20.4835400188724)
(0.000213387023811434,20.4945293499483)
(0.000212776941515336,20.5055540538597)
(0.000212252252030476,20.5166067863844)
(0.000211811462576295,20.527680240712)
(0.000211453176644983,20.5387671706576)
(0.000211176081341073,20.5498604123175)
(0.000210978935114164,20.5609529040478)
(0.000210860556036108,20.572037704673)
(0.000210819810757933,20.5831080098585)
(0.000210855604263866,20.5941571666064)
(0.00021096687052046,20.6051786858618)
(0.000211152564098549,20.6161662532391)
(0.000211411652824889,20.6271137379026)
(0.000211743111499474,20.6380151996557)
(0.000212145916694104,20.6488648943125)
(0.000212619042628089,20.6596572774396)
(0.000213161458098758,20.6703870065716)
(0.000213772124427577,20.681048942013)
(0.00021444999436794,20.6916381463465)
(0.000215194011907882,20.7021498827737)
(0.00021600311289057,20.7125796124141)
(0.000216876226367218,20.7229229906921)
(0.000217812276591363,20.7331758629337)
(0.000218810185559887,20.7433342592946)
(0.000219868876004876,20.7533943891329)
(0.000220987274741056,20.7633526349309)
(0.000222164316276044,20.7732055458653)
(0.00022339894659463,20.7829498311099)
(0.000224690127033662,20.7925823529499)
(0.000226036838170412,20.8021001197723)
(0.000227438083654431,20.8115002789891)
(0.000228892893920457,20.8207801099379)
(0.000230400329727851,20.829937016795)
(0.00023195948547985,20.838968521527)
(0.000233569492283717,20.8478722568987)
(0.000235229520720199,20.8566459595458)
(0.000236938783297674,20.8652874631159)
(0.000238696536572651,20.8737946914745)
(0.000240502082924031,20.8821656519675)
(0.000242354771973459,20.89039842873)
(0.000244254001648347,20.8984911760252)
(0.000246199218887648,20.9064421115986)
(0.000248189919993184,20.9142495100309)
(0.000250225650631405,20.9219116960708)
(0.000252306005491806,20.9294270379349)
(0.000254430627609005,20.9367939405581)
(0.000256599207355664,20.9440108387838)
(0.000258811481113087,20.9510761904849)
(0.000261067229625585,20.9579884696095)
(0.000263366276043508,20.9647461591504)
(0.00026570848365836,20.9713477440399)
(0.000268093753331655,20.9777917039769)
(0.000270522020617227,20.9840765061963)
(0.000272993252574623,20.9902005981974)
(0.000275507444269072,20.9961624004496)
(0.000278064614951424,21.0019602991004)
(0.000280664803909405,21.0075926387128)
(0.000283308065979725,21.0130577150642)
(0.000285994466709003,21.0183537680428)
(0.000288724077150308,21.0234789746791)
(0.000291496968281341,21.028431442354)
(0.000294313205030212,21.0332092022272)
(0.000297172839895254,21.0378102029313)
(0.000300075906146617,21.0422323045783)
(0.000303022410599601,21.0464732731251)
(0.000306012325952767,21.0505307751468)
(0.00030904558268805,21.0544023730641)
(0.000312122060535234,21.0580855208707)
(0.000315241579509472,21.0615775604065)
(0.000318403890537811,21.0648757182173)
(0.000321608665699019,21.0679771030415)
(0.00032485548811024,21.0708787039595)
(0.000328143841504055,21.0735773892386)
(0.000331473099550089,21.0760699059001)
(0.000334842514986413,21.0783528800327)
(0.000338251208637127,21.0804228178686)
(0.000341698158403569,21.0822761076351)
(0.000345182188327267,21.0839090221861)
(0.000348701957832558,21.0853177224136)
(0.000352255951265669,21.086498261433)
(0.000355842467854384,21.0874465895258)
(0.000359459612218152,21.0881585598222)
(0.000363105285562172,21.0886299346943)
(0.000366777177690416,21.0888563928277)
(0.000370472759971614,21.0888335369317)
(0.000374189279388688,21.0885569020416)
(0.000377923753795919,21.0880219643635)
(0.000381672968499329,21.0872241506044)
(0.000385433474264439,21.0861588477277)
(0.000389201586841709,21.0848214130694)
(0.000392973388084024,21.0832071847481)
(0.000396744728712719,21.0813114922989)
(0.000400511232769091,21.0791296674589)
(0.000404268303767834,21.0766570550332)
(0.000408011132547254,21.0738890237683)
(0.000411734706789594,21.0708209771609)
(0.00041543382216313,21.0674483641331)
(0.000419103095016791,21.0637666895046)
(0.000422736976538205,21.0597715241983)
(0.000426329768267616,21.0554585151166)
(0.00042987563884351,21.0508233946325)
(0.000433368641841442,21.0458619896425)
(0.000436802734555381,21.0405702301328)
(0.000440171797561664,21.0349441572207)
(0.000443469654898776,21.0289799306302)
(0.000446690094692445,21.0226738355775)
(0.000449826890054355,21.016022289038)
(0.000452873820084493,21.0090218453807)
(0.000455824690811309,21.0016692013576)
(0.000458673355910552,20.9939612004428)
(0.000461413737052494,20.9858948365226)
(0.000464039843737921,20.9774672569427)
(0.000466545792495809,20.9686757649245)
(0.000468925825329172,20.9595178213674)
(0.000471174327310384,20.9499910460584)
(0.000473285843242718,20.9400932183145)
(0.000475255093320497,20.9298222770885)
(0.000477076987736328,20.919176320569)
(0.00047874664019929,20.9081536053129)
(0.000480259380343424,20.896752544946)
(0.00048161076502009,20.8849717084744)
(0.000482796588481562,20.872809818246)
(0.00048381289147561,20.8602657476072)
(0.000484655969282288,20.8473385182967)
(0.000485322378733976,20.8340272976211)
(0.000485808944268563,20.8203313954567)
(0.000486112763072652,20.8062502611197)
(0.000486231209377562,20.7917834801499)
(0.000486161937975201,20.7769307710477)
(0.00048590288702364,20.7616919820071)
(0.000485452280213963,20.7460670876835)
(0.000484808628370009,20.7300561860345)
(0.000483970730551757,20.7136594952705)
(0.000482937674730844,20.6968773509482)
(0.000481708838103691,20.6797102032414)
(0.000480283887103406,20.6621586144184)
(0.000478662777166788,20.6442232565542)
(0.000476845752307098,20.6259049095043)
(0.000474833344536786,20.6072044591634)
(0.000472626373177692,20.5881228960307)
(0.000470225944088898,20.5686613141011)
(0.000467633448834858,20.548820910099)
(0.00046485056380869,20.5286029830696)
(0.00046187924931754,20.5080089343396)
(0.000458721748629075,20.4870402678576)
(0.000455380586970311,20.4656985909214)
(0.00045185857046219,20.443985615298)
(0.000448158784965937,20.4219031587398)
(0.000444284594810059,20.3994531468963)
(0.000440239641360032,20.3766376156227)
(0.000436027841386525,20.3534587136798)
(0.000431653385182181,20.3299187058212)
(0.000427120734371925,20.3060199762594)
(0.00042243461935724,20.2817650325034)
(0.000417600036331218,20.2571565095536)
(0.000412622243798294,20.2321971744441)
(0.000407506758530435,20.2068899311158)
(0.000402259350890572,20.181237825604)
(0.000396886039453758,20.1552440515236)
(0.000391393084857393,20.1289119558311)
(0.000385786982813631,20.1022450448433)
(0.000380074456219997,20.0752469904901)
(0.000374262446308008,20.0479216367775)
(0.000368358102774589,20.020273006437)
(0.000362368772846935,19.9923053077342)
(0.000356301989238451,19.9640229414105)
(0.000350165456961221,19.93543050773)
(0.000343967038969225,19.9065328136015)
(0.00033771474061628,19.8773348797476)
(0.000331416692922868,19.847841947888)
(0.000325081134657362,19.8180594879072)
(0.000318716393248717,19.7879932049734)
(0.000312330864560025,19.7576490465747)
(0.00030593299156495,19.7270332094395)
(0.000299531241982064,19.6961521463055)
(0.000293134084935237,19.6650125725016)
(0.000286749966721528,19.6336214723058)
(0.000280387285781153,19.6019861050411)
(0.000274054366977235,19.5701140108728)
(0.0002677594353057,19.5380130162652)
(0.000261510589168058,19.5056912390594)
(0.000255315773351541,19.4731570931312)
(0.000249182751872088,19.4404192925871)
(0.000243119080845971,19.4074868554568)
(0.000237132081564957,19.3743691068397)
(0.000231228813958047,19.3410756814624)
(0.000225416050629648,19.3076165256056)
(0.000219700251669287,19.2740018983575)
(0.000214087540431805,19.2402423721516)
(0.000208583680488905,19.2063488325489)
(0.00020319405395306,19.1723324772249)
(0.000197923641372853,19.1382048141226)
(0.000192777003394727,19.1039776587368)
(0.000187758264379787,19.0696631304964)
(0.000182871098155614,19.035273648213)
(0.000178118716071964,19.0008219245715)
(0.000173503857515679,18.9663209596373)
(0.000169028783024213,18.9317840333634)
(0.000164695270118802,18.897224697083)
(0.000160504611957687,18.8626567639799)
(0.00015645761888697,18.8280942985345)
(0.00015255462294187,18.7935516049477)
(0.000148795485324527,18.7590432145559)
(0.0001451796068564,18.7245838722518)
(0.000141705941373964,18.6901885219372)
(0.000138373012006228,18.6558722910401)
(0.000135178930241937,18.6216504741347)
(0.000132121417663614,18.5875385157139)
(0.000129197830195304,18.5535519921693)
(0.000126405184681418,18.5197065930421)
(0.000123740187586025,18.486018101618)
(0.00012119926557565,18.4525023749446)
(0.000118778597724726,18.4191753233599)
(0.000116474149061693,18.3860528896257)
(0.000114281705155808,18.3531510277676)
(0.000112196907430472,18.3204856817311)
(0.000110215288878628,18.288072763967)
(0.000108332309849869,18.2559281340654)
(0.000106543393577621,18.2240675775638)
(0.000104843961118285,18.1925067850562)
(0.000103229465382746,18.1612613317332)
(0.00010169542395414,18.1303466574864)
(0.000100237450404338,18.0997780477093)
(9.88512838450208e-05,18.0695706149263)
(9.75328164774408e-05,18.0397392813786)
(9.62781189375951e-05,18.0102987626947)
(9.50834632703827e-05,17.9812635527638)
(9.3945343406831e-05,17.9526479099263)
(9.28604930622499e-05,17.924465844587)
(9.18259010195995e-05,17.8967311083426)
(9.08388238108065e-05,17.869457184707)
(8.98967958585546e-05,17.8426572815005)
(8.89976371914282e-05,17.8163443249537)
(8.81394588954312e-05,17.790530955557)
(8.73206665139657e-05,17.7652295256708)
(8.6539961655491e-05,17.7404520988837)
(8.57963421123717e-05,17.7162104510864)
(8.50891008349821e-05,17.6925160732042)
(8.44178241410496e-05,17.6693801755019)
(8.37823895706105e-05,17.6468136933514)
(8.31829638209733e-05,17.6248272943217)
(8.26200012129363e-05,17.6034313864269)
(8.20942431484538e-05,17.5826361273364)
(8.16067190203596e-05,17.5624514343294)
(8.11587490260931e-05,17.5428869947491)
(8.0751949319239e-05,17.5239522766882)
(8.03882399048127e-05,17.5056565396215)
(8.00698556465172e-05,17.4880088446808)
(7.97993607067188e-05,17.4710180642579)
(7.95796666828979e-05,17.4546928906129)
(7.94140546382714e-05,17.4390418431622)
(7.93062011497489e-05,17.4240732741242)
(7.92602084141792e-05,17.4097953722098)
(7.92806383648992e-05,17.3962161640582)
(7.93725506559973e-05,17.3833435131411)
(7.95415442726228e-05,17.371185115884)
(7.97938024234199e-05,17.3597484947857)
(8.01361402670475e-05,17.3490409883544)
(8.05760549201634e-05,17.3390697377203)
(8.11217770906101e-05,17.3298416698299)
(8.17823235782233e-05,17.3213634771741)
(8.25675497881321e-05,17.3136415940537)
(8.34882013090321e-05,17.3066821694341)
(8.45559635231237e-05,17.3004910364931)
(8.5783508136677e-05,17.295073679012)
(8.71845354520183e-05,17.2904351948095)
(8.87738111446932e-05,17.2865802564602)
(9.05671962652751e-05,17.2835130695779)
(9.258166915547e-05,17.2812373289832)
(9.48353379545524e-05,17.2797561731029)
(9.73474423765543e-05,17.2790721369745)
(0.000100138343462746,17.2791871042529)
(0.000103229500059484,17.280102258629)
(0.000106643430839944,17.2818180350823)
(0.000110403660780924,17.2843340713965)
(0.000114534651123622,17.2876491603669)
(0.000119061711990793,17.2917612031274)
(0.00012401089700188,17.2966671640211)
(0.000129408879422287,17.3023630274257)
(0.000135282809601951,17.3088437569381)
(0.000141660153700204,17.316103257309)
(0.000148568513956806,17.3241343395014)
(0.000156035431050133,17.332928689237)
(0.00016408816938021,17.3424768393745)
(0.000172753486423009,17.3527681464531)
(0.000182057387619422,17.363790771715)
(0.000192024868583392,17.3755316669102)
(0.000202679646734526,17.3879765651703)
(0.000214043884775695,17.4011099772229)
(0.000226137908740933,17.4149151932068)
(0.00023897992362701,17.4293742903287)
(0.000252585729887536,17.4444681465877)
(0.000266968444304434,17.4601764607737)
(0.000282138228951297,17.4764777789237)
(0.000298102032118766,17.4933495273922)
(0.000314863345176675,17.5107680526625)
(0.000332421979393344,17.5287086679876)
(0.000350773866712462,17.5471457069077)
(0.000369910888395987,17.5660525836404)
(0.00038982073527176,17.5854018602858)
(0.000410486803073938,17.6051653207255)
(0.000431888126030042,17.6253140510273)
(0.000453999351431235,17.6458185260925)
(0.000476790757424311,17.6666487022084)
(0.000500228315690803,17.6877741150865)
(0.000524273800037903,17.7091639828873)
(0.000548884941229034,17.730787313651)
(0.000574015627641954,17.7526130164782)
(0.000599616150574959,17.774610015729)
(0.000625633492245003,17.7967473674437)
(0.000652011653754173,17.8189943771303)
(0.000678692019562709,17.8413207180157)
(0.000705613754317328,17.8636965488191)
(0.000732714227262171,17.8860926300875)
(0.000759929458923958,17.9084804381167)
(0.00078719458432755,17.9308322754921)

};
\addplot [solid]
coordinates {
(0.00109630290499483,17.9988140252305)
(0.00111942495840843,18.0201348244734)
(0.00114193541667382,18.0412152855876)
(0.00116380273414112,18.062046672426)
(0.00118499863303752,18.0826214028902)
(0.00120549813571322,18.1029330275591)
(0.0012252795685315,18.1229762032237)
(0.00124432453894869,18.1427466617475)
(0.00126261788758523,18.162241174691)
(0.00128014761729424,18.181457514155)
(0.00129690480139116,18.2003944103029)
(0.00131288347331715,18.2190515060252)
(0.00132808050007245,18.2374293092042)
(0.00134249544177773,18.2555291430287)
(0.00135613039970366,18.2733530947957)
(0.00136898985505833,18.2909039636159)
(0.00138108050074022,18.3081852074238)
(0.00139241106815826,18.3252008896645)
(0.0014029921510936,18.3419556260103)
(0.0014128360284347,18.3584545314259)
(0.00142195648746314,18.3747031678813)
(0.0014303686492052,18.3907074929756)
(0.00143808879719833,18.4064738097122)
(0.00144513421085516,18.4220087176336)
(0.00145152300444327,18.4373190655)
(0.00145727397253941,18.452411905665)
(0.00146240644266361,18.4672944502812)
(0.00146694013565449,18.481974029439)
(0.00147089503421192,18.4964580513241)
(0.00147429125990829,18.5107539644534)
(0.00147714895885698,18.5248692220334)
(0.00147948819612343,18.5388112484644)
(0.00148132885887434,18.5525874079989)
(0.00148269056818007,18.5662049755485)
(0.00148359259931743,18.5796711096191)
(0.00148405381036059,18.5929928273436)
(0.0014840925788002,18.6061769815726)
(0.00148372674589098,18.6192302399729)
(0.00148297356839652,18.6321590660776)
(0.00148184967737755,18.6449697022264)
(0.00148037104365256,18.657668154328)
(0.00147855294955007,18.6702601783759)
(0.00147640996656636,18.6827512686415)
(0.00147395593854263,18.6951466474711)
(0.00147120396997935,18.7074512566103)
(0.00146816641911248,18.7196697499774)
(0.00146485489538697,18.7318064878108)
(0.00146128026097448,18.7438655321125)
(0.00145745263599677,18.7558506433142)
(0.00145338140713162,18.7677652780915)
(0.00144907523929437,18.779612588254)
(0.00144454209010489,18.7913954206428)
(0.00143978922686757,18.8031163179671)
(0.00143482324580799,18.8147775205141)
(0.00142965009332843,18.8263809686722)
(0.001424275089059,18.8379283062044)
(0.001418702950499,18.8494208842175)
(0.00141293781905668,18.8608597657713)
(0.00140698328731125,18.8722457310767)
(0.00140084242733375,18.8835792832337)
(0.00139451781991628,18.8948606544642)
(0.00138801158457066,18.9060898127946)
(0.00138132541016829,18.9172664691496)
(0.00137446058610245,18.928390084818)
(0.0013674180338632,18.9394598792553)
(0.00136019833892257,18.9504748381913)
(0.00135280178283482,18.9614337220112)
(0.00134522837546201,18.9723350743832)
(0.00133747788724101,18.9831772311069)
(0.00132954988141163,18.9939583291582)
(0.00132144374612981,19.004676315912)
(0.00131315872639277,19.015328958521)
(0.00130469395570486,19.0259138534357)
(0.0012960484874159,19.0364284360499)
(0.00128722132566432,19.0468699904586)
(0.00127821145585868,19.0572356593188)
(0.00126901787463268,19.0675224538017)
(0.00125963961920837,19.0777272636312)
(0.00125007579610331,19.0878468672033)
(0.0012403256091174,19.097877941781)
(0.00123038838653538,19.1078170737672)
(0.00122026360748134,19.1176607690516)
(0.00120995092736138,19.1274054634387)
(0.00119945020233161,19.1370475331594)
(0.0011887615127283,19.1465833054732)
(0.00117788518539851,19.1560090693726)
(0.0011668218148696,19.165321086399)
(0.00115557228329781,19.1745156015857)
(0.00114413777913695,19.1835888545447)
(0.0011325198144703,19.1925370907141)
(0.00112072024095054,19.2013565727899)
(0.00110874126429502,19.2100435923617)
(0.00109658545728603,19.2185944817797)
(0.00108425577122921,19.2270056262751)
(0.00107175554582576,19.2352734763641)
(0.00105908851741853,19.2433945605574)
(0.00104625882557531,19.2513654984039)
(0.00103327101797741,19.2591830138911)
(0.00102013005358574,19.2668439492231)
(0.00100684130406152,19.2743452789946)
(0.000993410553424086,19.2816841247734)
(0.000979843995933261,19.2888577700965)
(0.000966148232189235,19.2958636758806)
(0.000952330263449153,19.3026994962352)
(0.000938397484165086,19.309363094658)
(0.000924357672754523,19.3158525605816)
(0.000910218980620668,19.3221662262237)
(0.000895989919446566,19.3283026836839)
(0.000881679346793308,19.3342608022108)
(0.000867296450039854,19.3400397455493)
(0.000852850728708459,19.3456389892615)
(0.000838351975226579,19.3510583378975)
(0.000823810254183788,19.3562979418769)
(0.000809235880148435,19.3613583139252)
(0.00079463939411639,19.3662403448967)
(0.000780031538671263,19.3709453187997)
(0.000765423231942178,19.375474926833)
(0.000750825540452441,19.3798312802312)
(0.000736249650959058,19.3840169217129)
(0.000721706841389678,19.3880348353252)
(0.000707208450989876,19.3918884544782)
(0.000692765849800107,19.3955816679723)
(0.000678390407586845,19.3991188238309)
(0.000664093462358346,19.4025047307672)
(0.00064988628860006,19.4057446571344)
(0.000635780065369043,19.4088443272337)
(0.0006217858443908,19.4118099148808)
(0.000607914518304649,19.4146480341689)
(0.000594176789206442,19.4173657273963)
(0.000580583137638913,19.4199704501678)
(0.000567143792180687,19.422470053718)
(0.000553868699784808,19.424872764543)
(0.00054076749701671,19.4271871614681)
(0.000527849482339251,19.4294221503152)
(0.000515123589589536,19.431586936371)
(0.000502598362788095,19.4336909948879)
(0.000490281932415734,19.4357440398777)
(0.000478181993287293,19.4377559914796)
(0.000466305784144186,19.4397369422053)
(0.000454660069079353,19.4416971223683)
(0.000443251120899078,19.4436468650154)
(0.000432084706515829,19.4455965706736)
(0.000421166074455275,19.447556672217)
(0.000410499944548715,19.4495376001467)
(0.000400090499869611,19.4515497485563)
(0.000389941380959596,19.45360344203)
(0.000380055682375618,19.4557089036965)
(0.00037043595157562,19.4578762246256)
(0.000361084190145668,19.4601153347278)
(0.000352001857356717,19.4624359752759)
(0.000343189876024404,19.4648476731417)
(0.000334648640630573,19.467359716799)
(0.000326378027650698,19.4699811341197)
(0.000318377408017136,19.4727206719558)
(0.000310645661634415,19.475586777475)
(0.000303181193849538,19.4785875811957)
(0.000295981953767757,19.4817308816452)
(0.000289045454292642,19.4850241315529)
(0.000282368793758264,19.4884744254757)
(0.00027594867901171,19.4920884887488)
(0.00026978144979519,19.4958726676479)
(0.000263863104269536,19.4998329206527)
(0.000258189325514317,19.5039748107023)
(0.00025275550883487,19.5083034983406)
(0.000247556789702425,19.5128237356573)
(0.000242588072151174,19.5175398609443)
(0.00023784405745478,19.5224557939942)
(0.000233319272904964,19.5275750319865)
(0.000229008100516258,19.5329006459192)
(0.000224904805483681,19.5384352775572)
(0.000221003564224103,19.5441811368862)
(0.000217298491837283,19.5501400000721)
(0.000213783668828928,19.5563132079426)
(0.000210453166945678,19.5627016650174)
(0.00020730107398047,19.5693058391266)
(0.00020432151741636,19.5761257616662)
(0.000201508686787404,19.5831610285462)
(0.000198856854646562,19.5904108018964)
(0.000196360396042778,19.5978738125951)
(0.000194013806422237,19.6055483636908)
(0.000191811717882239,19.6134323347867)
(0.000189748913720129,19.6215231874525)
(0.000187820341234033,19.6298179717294)
(0.000186021122746842,19.6383133337802)
(0.000184346564839695,19.6470055247346)
(0.000182792165796091,19.6558904107641)
(0.000181353621272581,19.6649634844122)
(0.000180026828226568,19.6742198771891)
(0.000178807887145999,19.6836543734268)
(0.000177693102639507,19.6932614253747)
(0.000176678982458656,19.7030351694975)
(0.000175762235036314,19.7129694439216)
(0.00017493976563661,19.7230578069603)
(0.000174208671222266,19.7332935566296)
(0.000173566234154328,19.7436697510518)
(0.00017300991484714,19.7541792296318)
(0.000172537343507912,19.7648146348739)
(0.000172146311095114,19.7755684347003)
(0.000171834759633342,19.7864329451206)
(0.000171600772023949,19.7974003530954)
(0.000171442561490818,19.8084627394341)
(0.000171358460798938,19.8196121015647)
(0.000171346911380176,19.8308403760122)
(0.000171406452495622,19.8421394604299)
(0.000171535710557436,19.8535012350297)
(0.000171733388725134,19.8649175832685)
(0.000171998256882006,19.8763804116576)
(0.000172329142086909,19.8878816685736)
(0.000172724919585263,19.8994133619656)
(0.000173184504450894,19.9109675758659)
(0.000173706843917584,19.9225364856315)
(0.000174290910446098,19.9341123718572)
(0.00017493569555924,19.9456876329222)
(0.000175640204464445,19.9572547961451)
(0.000176403451470679,19.9688065275452)
(0.000177224456194299,19.9803356402168)
(0.000178102240537218,19.9918351013453)
(0.000179035826410278,20.0032980379041)
(0.000180024234165536,20.0147177410847)
(0.000181066481693079,20.0260876695236)
(0.0001821615841313,20.0374014513992)
(0.00018330855413421,20.0486528854782)
(0.000184506402635403,20.0598359411988)
(0.000185754140045674,20.0709447578788)
(0.000187050777820056,20.0819736431421)
(0.000188395330329934,20.0929170706554)
(0.000189786816977011,20.1037696772667)
(0.000191224264487996,20.114526259635)
(0.00019270670933179,20.1251817704358)
(0.000194233200204654,20.1357313142243)
(0.000195802800533051,20.1461701430309)
(0.000197414590948448,20.1564936517579)
(0.000199067671693312,20.1666973734399)
(0.000200761164922446,20.176776974423)
(0.000202494216868854,20.1867282495111)
(0.000204265999848132,20.1965471171179)
(0.000206075714079981,20.2062296144615)
(0.000207922589309768,20.2157718928242)
(0.000209805886216935,20.2251702129002)
(0.00021172489760055,20.2344209402435)
(0.000213678949335316,20.2435205408242)
(0.000215667401093865,20.2524655766967)
(0.000217689646833225,20.2612527017773)
(0.000219745115044908,20.2698786577272)
(0.000221833268769148,20.2783402699307)
(0.000223953605374498,20.28663444356)
(0.00022610565610423,20.2947581597106)
(0.000228288985390858,20.3027084715966)
(0.000230503189939668,20.310482500789)
(0.000232747897581383,20.3180774334828)
(0.000235022765893139,20.3254905167802)
(0.000237327480585774,20.3327190549746)
(0.000239661753654142,20.339760405826)
(0.00024202532128579,20.3466119768165)
(0.000244417941521938,20.3532712213797)
(0.000246839391663321,20.3597356350981)
(0.000249289465412196,20.3660027518669)
(0.000251767969740669,20.3720701400247)
(0.000254274721474615,20.3779353984549)
(0.000256809543581827,20.3835961526645)
(0.000259372261152755,20.3890500508505)
(0.000261962697062333,20.3942947599664)
(0.000264580667302005,20.3993279618046)
(0.000267225975972214,20.4041473491141)
(0.000269898409927315,20.408750621773)
(0.000272597733067314,20.4131354830408)
(0.000275323680273806,20.4172996359148)
(0.000278075950991279,20.4212407796173)
(0.000280854202459379,20.4249566062427)
(0.000283658042606891,20.4284447975932)
(0.000286487022624029,20.4317030222314)
(0.000289340629236064,20.4347289327814)
(0.000292218276708331,20.4375201635053)
(0.000295119298620174,20.440074328184)
(0.000298042939453106,20.4423890183292)
(0.000300988346046634,20.4444618017504)
(0.000303954558983119,20.4462902215008)
(0.000306940503971085,20.4478717952199)
(0.000309944983303958,20.4492040148914)
(0.000312966667478316,20.4502843470284)
(0.000316004087062055,20.4511102332961)
(0.000319055624908303,20.4516790915764)
(0.000322119508815158,20.4519883174771)
(0.000325193804734225,20.4520352862814)
(0.000328276410632373,20.4518173553307)
(0.000331365051110878,20.4513318668275)
(0.000334457272884152,20.4505761510443)
(0.000337550441216415,20.449547529914)
(0.000340641737409018,20.4482433209802)
(0.000343728157423625,20.4466608416762)
(0.000346806511717054,20.4447974138999)
(0.000349873426352691,20.4426503688508)
(0.00035292534544078,20.4402170520871)
(0.000355958534946027,20.4374948287643)
(0.000358969087885942,20.4344810890107)
(0.000361952930927527,20.4311732533949)
(0.000364905832373404,20.4275687784407)
(0.000367823411511905,20.4236651621432)
(0.000370701149288916,20.4194599494395)
(0.000373534400243064,20.4149507375909)
(0.000376318405630284,20.410135181432)
(0.000379048307649197,20.4050109984448)
(0.000381719164665452,20.3995759736203)
(0.000384325967321366,20.3938279640688)
(0.000386863655407186,20.3877649033478)
(0.000389327135362008,20.3813848054766)
(0.000391711298266426,20.374685768613)
(0.000394011038184682,20.3676659783694)
(0.000396221270712479,20.3603237107521)
(0.000398336951586517,20.3526573347104)
(0.000400353095214402,20.3446653142877)
(0.000402264792987551,20.3363462103707)
(0.000404067231245984,20.3276986820379)
(0.000405755708771573,20.3187214875117)
(0.000407325653695465,20.3094134847248)
(0.000408772639715945,20.2997736315128)
(0.00041009240153441,20.2898009854516)
(0.000411280849429328,20.2794947033593)
(0.000412334082900913,20.2688540404864)
(0.000413248403332196,20.2578783494221)
(0.000414020325625289,20.2465670787443)
(0.000414646588784613,20.2349197714451)
(0.000415124165431321,20.222936063166)
(0.000415450270245192,20.2106156802747)
(0.000415622367341446,20.1979584378218)
(0.000415638176600437,20.1849642374106)
(0.000415495678977419,20.1716330650186)
(0.000415193120828032,20.1579649888055)
(0.000414729017292283,20.1439601569448)
(0.000414102154785825,20.1296187955126)
(0.000413311592652086,20.1149412064704)
(0.000412356664032487,20.0999277657727)
(0.000411236976014342,20.0845789216329)
(0.000409952409117369,20.0688951929766)
(0.000408503116179912,20.0528771681122)
(0.000406889520705156,20.0365255036435)
(0.000405112314725856,20.0198409236505)
(0.000403172456243472,20.0028242191596)
(0.000401071166294188,19.9854762479241)
(0.000398809925690199,19.9677979345322)
(0.000396390471479994,19.9497902708589)
(0.000393814793166215,19.9314543168732)
(0.000391085128714098,19.9127912018135)
(0.000388203960377692,19.8938021257372)
(0.000385174010364985,19.8744883614517)
(0.000381998236356998,19.8548512568304)
(0.000378679826889598,19.8348922375131)
(0.000375222196600867,19.8146128099922)
(0.000371628981340753,19.7940145650775)
(0.000367904033134096,19.7730991817378)
(0.000364051414982654,19.7518684313081)
(0.000360075395486699,19.7303241820532)
(0.00035598044326213,19.7084684040767)
(0.000351771221124859,19.6863031745581)
(0.000347452580010703,19.6638306833059)
(0.000343029552595974,19.6410532386039)
(0.000338507346581572,19.6179732733353)
(0.000333891337601889,19.5945933513589)
(0.000329187061718681,19.5709161741177)
(0.000324400207460091,19.5469445874526)
(0.000319536607365515,19.522681588596)
(0.000314602228998451,19.4981303333181)
(0.000309603165391726,19.4732941431959)
(0.000304545624892495,19.4481765129767)
(0.000299435920378337,19.4227811180036)
(0.000294280457820345,19.3971118216715)
(0.000289085724174593,19.3711726828828)
(0.000283858274589521,19.3449679634659)
(0.000278604718923553,19.3185021355262)
(0.000273331707574858,19.2917798886931)
(0.000268045916633128,19.2648061372289)
(0.000262754032371844,19.2375860269644)
(0.000257462735108433,19.2101249420265)
(0.000252178682469014,19.1824285113218)
(0.000246908492103947,19.154502614742)
(0.000241658723909978,19.1263533890539)
(0.000236435861824437,19.0979872334426)
(0.000231246295266401,19.0694108146685)
(0.000226096300309107,19.0406310718078)
(0.000220992020676713,19.0116552205403)
(0.000215939448667092,18.9824907569508)
(0.000210944406110134,18.953145460812)
(0.000206012525478273,18.9236273983161)
(0.000201149231272225,18.8939449242226)
(0.000196359721810462,18.8641066833929)
(0.000191648951555207,18.8341216116797)
(0.000187021614111061,18.8039989361444)
(0.000182482126034318,18.7737481745727)
(0.000178034611591753,18.7433791342641)
(0.000173682888606868,18.7129019100687)
(0.000169430455529453,18.6823268816504)
(0.000165280479860485,18.6516647099534)
(0.000161235788059152,18.6209263328562)
(0.000157298857051758,18.5901229599944)
(0.000153471807453757,18.5592660667421)
(0.000149756398605932,18.5283673873406)
(0.000146154025513917,18.497438907168)
(0.000142665717766925,18.4664928541495)
(0.000139292140496666,18.4355416893076)
(0.000136033597421183,18.4045980964619)
(0.000132890036000843,18.3736749710868)
(0.000129861054715027,18.3427854083458)
(0.000126945912448539,18.3119426903239)
(0.000124143539956363,18.2811602724848)
(0.000121452553354618,18.250451769388)
(0.000118871269564465,18.2198309397033)
(0.00011639772361465,18.1893116705701)
(0.000114029687687686,18.1589079613525)
(0.000111764691774552,18.1286339068477)
(0.000109600045783696,18.0985036800134)
(0.000107532862932281,18.0685315142829)
(0.000105560084231398,18.0387316855442)
(0.000103678503862726,18.0091184938669)
(0.000101884795232028,17.9797062450603)
(0.000100175537475471,17.9505092321584)
(9.85472421879944e-05,17.9215417169256)
(9.69963801393688e-05,17.8928179114854)
(9.55194077431671e-05,17.8643519601738)
(9.41127930468735e-05,17.8361579217255)
(9.27730410178836e-05,17.8082497518998)
(9.14967179102445e-05,17.7806412866551)
(9.02804745106653e-05,17.7533462259815)
(8.91210680795597e-05,17.7263781184986)
(8.80153828235515e-05,17.699750346924)
(8.69604487598025e-05,17.6734761145139)
(8.59534588595241e-05,17.6475684325748)
(8.49917843877766e-05,17.6220401091344)
(8.40729883888452e-05,17.5969037388578)
(8.31948373006779e-05,17.5721716942813)
(8.23553107176428e-05,17.5478561184286)
(8.15526093576918e-05,17.5239689188606)
(8.07851613273645e-05,17.5005217631965)
(8.00516268153229e-05,17.4775260761287)
(7.93509013816554e-05,17.454993037938)
(7.86821180453599e-05,17.4329335844964)
(7.80446484055353e-05,17.4113584087256)
(7.74381030621899e-05,17.39027796346)
(7.68623316295132e-05,17.3697024656402)
(7.63174226572873e-05,17.3496419017417)
(7.58037037941641e-05,17.3301060343208)
(7.53217425392009e-05,17.3111044095378)
(7.4872347934751e-05,17.2926463654953)
(7.44565735540494e-05,17.2747410412069)
(7.40757221302082e-05,17.2573973859952)
(7.3731352159498e-05,17.2406241690947)
(7.34252867905489e-05,17.2244299892237)
(7.31596252823374e-05,17.2088232838737)
(7.29367572775861e-05,17.1938123380546)
(7.27593800946301e-05,17.1794052922284)
(7.26305191902166e-05,17.1656101491618)
(7.25535518885102e-05,17.1524347794274)
(7.25322344083304e-05,17.1398869252943)
(7.2570732152025e-05,17.127974202754)
(7.2673653146137e-05,17.1167041014487)
(7.28460844470046e-05,17.1060839822859)
(7.30936312445844e-05,17.0961210725485)
(7.34224583160622e-05,17.0868224583406)
(7.38393333982427e-05,17.0781950742373)
(7.43516719653353e-05,17.0702456900469)
(7.49675828176487e-05,17.0629808946276)
(7.56959138079518e-05,17.056407076742)
(7.65462969569871e-05,17.0505304029744)
(7.75291921389548e-05,17.0453567927732)
(7.86559284529181e-05,17.0408918907237)
(7.99387423382308e-05,17.0371410361947)
(8.13908114425746e-05,17.0341092305376)
(8.30262832112833e-05,17.0318011020545)
(8.48602971378401e-05,17.0302208689801)
(8.69089995990764e-05,17.0293723007527)
(8.91895501962145e-05,17.029258677873)
(9.1720118535889e-05,17.0298827506712)
(9.45198704149801e-05,17.0312466973188)
(9.76089424207722e-05,17.0333520814345)
(0.000101008404024625,17.0361998096434)
(0.000104740206333809,17.0397900894536)
(0.00010882711677288,17.0441223878141)
(0.00011329263909308,17.0491953907209)
(0.000118160918255439,17.0550069642273)
(0.000123456629899843,17.0615541172137)
(0.000129204854297124,17.0688329662569)
(0.000135430934882716,17.0768387029329)
(0.000142160321686604,17.0855655638697)
(0.000149418400202838,17.095006803856)
(0.000157230306480106,17.1051546722952)
(0.000165620729459839,17.1160003932788)
(0.000174613701836691,17.1275341495385)
(0.000184232380964713,17.1397450705189)
(0.000194498821577099,17.1526212247966)
(0.000205433742324391,17.1661496170559)
(0.000217056288361041,17.1803161898115)
(0.000229383792418973,17.1951058300524)
(0.000242431536994653,17.2105023809588)
(0.000256212520438241,17.2264886588262)
(0.00027073722986496,17.2430464753012)
(0.000286013423904632,17.2601566650131)
(0.000302045928360816,17.2777991186509)
(0.00031883644786114,17.2959528215037)
(0.00033638339654148,17.3145958974461)
(0.000354681750714365,17.3337056583084)
(0.000373722926324319,17.3532586585259)
(0.000393494683787539,17.373230754916)
(0.000413981062550433,17.3935971713781)
(0.000435162347381967,17.4143325682587)
(0.000457015068041495,17.435411116071)
(0.000479512033541061,17.4568065731997)
(0.000502622401755736,17.4784923671692)
(0.000526311784634795,17.5004416790015)
(0.000550542388740653,17.522627530137)
(0.000575273190301384,17.5450228713509)
(0.000600460143419336,17.5676006730543)
(0.000626056419544275,17.5903340163404)
(0.000652012675807874,17.6131961841075)
(0.000678277349339996,17.6361607515788)
(0.000704796974257408,17.6592016755277)
(0.000731516517643796,17.6822933815252)
(0.000758379730535102,17.7054108485339)
(0.000785329509694182,17.7285296901994)
(0.000812308265808854,17.75162623222)
(0.000839258293681029,17.7746775852179)
(0.000866122139991985,17.7976617125816)
(0.000892842964329657,17.8205574928091)
(0.000919364889342739,17.84334477594)
(0.000945633336138725,17.8660044337348)
(0.000971595341360421,17.8885184033277)
(0.000997199852748568,17.910869724154)
(0.00102239800041741,17.9330425680255)
(0.00104714334152271,17.9550222623011)
(0.0010713920764774,17.9767953061707)
(0.0010951032353572,17.9983493801394)

};
\addplot [densely dashdotted]
coordinates {
(0.00105397007851571,18.0064473657569)
(0.00107884933109822,18.0291483843347)
(0.00110320092902865,18.0516265312538)
(0.00112698568896229,18.0738711089327)
(0.00115016757091172,18.0958726594936)
(0.00117271377886434,18.117622952428)
(0.0011945948299163,18.1391149660501)
(0.00121578459279072,18.1603428631155)
(0.00123626029697703,18.181301961025)
(0.00125600251404912,18.2019886970571)
(0.00127499511299168,18.2224005890976)
(0.00129322519158384,18.2425361923514)
(0.0013106829860587,18.262395052527)
(0.00132736176137533,18.2819776559885)
(0.00134325768451152,18.3012853773651)
(0.00135836968321138,18.3203204250995)
(0.0013726992926088,18.339085785403)
(0.00138625049209599,18.357585165065)
(0.0013990295347259,18.3758229335468)
(0.00141104477132758,18.3938040647622)
(0.00142230647138397,18.4115340789216)
(0.00143282664257408,18.4290189847897)
(0.00144261885072185,18.4462652226754)
(0.00145169804172632,18.4632796084437)
(0.00146008036687548,18.4800692788102)
(0.0014677830127734,18.496641638147)
(0.00147482403693943,18.5130043070009)
(0.0014812222099727,18.5291650724971)
(0.00148699686501567,18.5451318407729)
(0.001492167755101,18.5609125915611)
(0.00149675491882475,18.5765153350184)
(0.00150077855466036,18.5919480708706)
(0.00150425890410918,18.6072187499273)
(0.00150721614377784,18.6223352379962)
(0.00150967028637792,18.6373052822137)
(0.00151164109056087,18.6521364797881)
(0.00151314797943,18.6668362491409)
(0.00151420996751061,18.6814118034176)
(0.00151484559590869,18.6958701263276)
(0.00151507287534869,18.7102179502654)
(0.00151490923674757,18.7244617366539)
(0.00151437148895926,18.7386076584466)
(0.00151347578330592,18.7526615847167)
(0.00151223758450239,18.7666290672595)
(0.00151067164757483,18.7805153291281)
(0.00150879200037486,18.7943252550204)
(0.00150661193129429,18.8080633834337)
(0.00150414398179325,18.8217339005021)
(0.00150139994336501,18.8353406354288)
(0.00149839085857378,18.8488870574291)
(0.00149512702581613,18.8623762740972)
(0.00149161800747275,18.8758110311112)
(0.00148787264113441,18.8891937131931)
(0.00148389905360356,18.9025263462413)
(0.00147970467739035,18.9158106005532)
(0.00147529626944029,18.9290477950616)
(0.00147067993184809,18.942238902506)
(0.0014658611343293,18.9553845554655)
(0.00146084473823813,18.9684850531815)
(0.00145563502193577,18.9815403691002)
(0.00145023570732854,18.9945501590692)
(0.00144464998740931,19.0075137701241)
(0.00143888055464931,19.0204302498036)
(0.00143292963009939,19.0332983559361)
(0.00142679899307136,19.0461165668416)
(0.00142049001128061,19.0588830918967)
(0.00141400367134045,19.0715958824151)
(0.00140734060950703,19.0842526427948)
(0.001400501142582,19.0968508418906)
(0.00139348529888626,19.1093877245708)
(0.00138629284922422,19.1218603234208)
(0.00137892333776376,19.1342654705596)
(0.00137137611276112,19.1465998095375)
(0.00136365035706417,19.1588598072855)
(0.00135574511833081,19.1710417660936)
(0.0013476593389022,19.183141835592)
(0.00133939188527273,19.1951560247183)
(0.00133094157710091,19.207080213652)
(0.00132230721570672,19.2189101657048)
(0.0013134876120025,19.2306415391533)
(0.00130448161380573,19.2422698990092)
(0.00129528813248259,19.2537907287211)
(0.00128590616887229,19.2651994418063)
(0.00127633483844297,19.2764913934162)
(0.00126657339563016,19.2876618918394)
(0.00125662125731005,19.2987062099511)
(0.00124647802535977,19.3096195966219)
(0.00123614350825827,19.3203972881008)
(0.00122561774168166,19.3310345193911)
(0.00121490100804792,19.3415265356423)
(0.00120399385496704,19.3518686035824)
(0.00119289711255358,19.3620560230194)
(0.00118161190955994,19.3720841384424)
(0.00117013968829041,19.3819483507563)
(0.00115848221825723,19.3916441291835)
(0.00114664160854219,19.4011670233702)
(0.00113462031882907,19.4105126757321)
(0.00112242116907452,19.4196768340756)
(0.00111004734778725,19.428655364529)
(0.0010975024188882,19.4374442648146)
(0.00108479032712704,19.4460396778894)
(0.00107191540203324,19.4544379059771)
(0.00105888236038317,19.4626354250054)
(0.0010456963071679,19.4706288994587)
(0.00103236273505003,19.4784151976413)
(0.00101888752230127,19.4859914073391)
(0.00100527692921641,19.4933548518549)
(0.000991537593003131,19.5005031063751)
(0.0009776765211516,19.5074340146151)
(0.000963701083291389,19.514145705672)
(0.000949619001548197,19.5206366109964)
(0.000935438339417206,19.5269054813794)
(0.00092116748917462,19.5329514038317)
(0.000906815157853689,19.5387738182166)
(0.000892390351816753,19.5443725334811)
(0.000877902359959668,19.5497477433158)
(0.000863360735590649,19.5549000410601)
(0.000848775277030512,19.5598304336585)
(0.000834156006987423,19.5645403544677)
(0.000819513150764209,19.5690316747074)
(0.000804857113362672,19.5733067133484)
(0.000790198455554681,19.5773682452333)
(0.000775547868995957,19.5812195072369)
(0.000760916150463947,19.5848642022799)
(0.000746314175307355,19.5883065010323)
(0.000731752870200293,19.5915510411609)
(0.00071724318529979,19.5946029240045)
(0.000702796065910609,19.597467708587)
(0.000688422423766636,19.6001514029169)
(0.000674133108042817,19.602660452554)
(0.00065993887621616,19.6050017264657)
(0.00064585036489834,19.6071825002337)
(0.000631878060766127,19.6092104367122)
(0.000618032271718533,19.611093564278)
(0.000604323098392379,19.6128402528492)
(0.000590760406169336,19.6144591878845)
(0.000577353797808592,19.6159593426039)
(0.000564112586839376,19.6173499486986)
(0.000551045771847032,19.6186404658163)
(0.000538162011784478,19.6198405501232)
(0.000525469602438645,19.620960022251)
(0.00051297645417796,19.6220088349372)
(0.000500690071102425,19.6229970406627)
(0.000488617531712645,19.6239347595792)
(0.000476765471207724,19.6248321479985)
(0.000465140065514645,19.6256993676955)
(0.000453747017143661,19.6265465562493)
(0.000442591542955037,19.627383798614)
(0.000431678363912541,19.6282211000796)
(0.000421011696888661,19.6290683607472)
(0.000410595248574678,19.6299353516084)
(0.000400432211537116,19.6308316922832)
(0.00039052526244931,19.6317668304367)
(0.000380876562513773,19.632750022866)
(0.000371487760077887,19.6337903182171)
(0.000362359995431525,19.6348965412689)
(0.000353493907761646,19.6360772787003)
(0.000344889644225065,19.6373408662384)
(0.000336546871086786,19.6386953770742)
(0.000328464786857876,19.640148611424)
(0.000320642137353523,19.6417080871099)
(0.0003130772325792,19.6433810310332)
(0.000305767965340466,19.6451743714182)
(0.000298711831460285,19.6470947307095)
(0.000291905951476858,19.6491484190171)
(0.000285347093684629,19.651341428015)
(0.000279031698372048,19.6536794252099)
(0.000272955903101286,19.6561677485184)
(0.000267115568867864,19.6588114010987)
(0.000261506306972074,19.6616150464081)
(0.000256123506429064,19.6645830034661)
(0.000250962361740819,19.6677192423265)
(0.000246017900850714,19.6710273797723)
(0.000241285013100344,19.6745106752648)
(0.0002367584770084,19.6781720271906)
(0.000232432987693098,19.682013969463)
(0.000228303183762624,19.6860386685432)
(0.000224363673502527,19.6902479209561)
(0.00022060906019478,19.6946431513807)
(0.000217033966410631,19.699225411401)
(0.000213633057127928,19.703995379001)
(0.000210401061533778,19.7089533588924)
(0.000207332793384756,19.7140992837555)
(0.000204423169809666,19.7194327164717)
(0.000201667228453729,19.7249528534171)
(0.000199060142878214,19.7306585288791)
(0.000196597236145641,19.7365482206442)
(0.000194273992537658,19.7426200567933)
(0.000192086067370531,19.7488718237278)
(0.000190029294891487,19.755300975431)
(0.00018809969425792,19.7619046439546)
(0.000186293473620375,19.768679651105)
(0.000184607032349059,19.7756225212818)
(0.000183036961462225,19.7827294954086)
(0.000181580042332666,19.7899965458777)
(0.00018023324376578,19.7974193924141)
(0.00017899371755864,19.8049935187514)
(0.000177858792664172,19.8127141899977)
(0.00017682596809759,19.8205764705599)
(0.000175892904733374,19.8285752424852)
(0.00017505741615014,19.8367052240731)
(0.000174317458687606,19.8449609886045)
(0.000173671120884196,19.8533369830366)
(0.000173116612465749,19.8618275465101)
(0.000172652253055111,19.8704269285204)
(0.000172276460769127,19.8791293066099)
(0.000171987740863838,19.8879288034477)
(0.000171784674580503,19.8968195031709)
(0.000171665908334758,19.9057954668784)
(0.000171630143378796,19.9148507471763)
(0.000171676126052405,19.9239794016949)
(0.00017180263872314,19.9331755055087)
(0.000172008491499307,19.94243316241)
(0.000172292514782111,19.9517465150035)
(0.000172653552705652,19.961109753604)
(0.000173090457495793,19.970517123938)
(0.000173602084761741,19.9799629336648)
(0.000174187289717668,19.989441557745)
(0.000174844924316314,19.9989474427016)
(0.00017557383526245,20.0084751098261)
(0.000176372862861601,20.0180191573955)
(0.000177240840648713,20.027574261972)
(0.000178176595732577,20.0371351788656)
(0.00017917894978495,20.0466967418425)
(0.000180246720598327,20.0562538621663)
(0.000181378724133296,20.0658015270601)
(0.000182573776975163,20.0753347976761)
(0.000183830699119976,20.0848488066583)
(0.000185148317012052,20.0943387553798)
(0.000186525466758351,20.1037999109322)
(0.000187960997449437,20.1132276029383)
(0.000189453774521965,20.1226172202534)
(0.000191002683103535,20.1319642076139)
(0.000192606631287022,20.1412640622833)
(0.000194264553287992,20.1505123307402)
(0.000195975412445299,20.1597046054415)
(0.000197738204031301,20.1688365216911)
(0.000199551957844105,20.177903754634)
(0.000201415740559834,20.1869020163883)
(0.000203328657827879,20.1958270533237)
(0.00020528985609649,20.2046746434871)
(0.00020729852415975,20.2134405941714)
(0.00020935389441995,20.2221207396182)
(0.000211455243861705,20.2307109388434)
(0.000213601894735684,20.2392070735684)
(0.00021579321495077,20.2476050462409)
(0.000218028618173747,20.2559007781236)
(0.000220307563635313,20.2640902074332)
(0.000222629555640424,20.2721692875073)
(0.000224994142779707,20.2801339849801)
(0.000227400916837107,20.2879802779484)
(0.000229849511386992,20.2957041541115)
(0.000232339600071882,20.3033016088687)
(0.000234870894549721,20.3107686433642)
(0.00023744314209744,20.3181012624698)
(0.00024005612285538,20.3252954726998)
(0.000242709646695197,20.3323472800561)
(0.000245403549692235,20.3392526878062)
(0.000248137690182028,20.3460076941985)
(0.000250911944379837,20.3526082901261)
(0.000253726201541967,20.3590504567513)
(0.00025658035864809,20.3653301631087)
(0.000259474314585178,20.3714433637088)
(0.000262407963815798,20.3773859961635)
(0.000265381189516759,20.3831539788643)
(0.000268393856178228,20.3887432087408)
(0.000271445801658721,20.3941495591321)
(0.000274536828697647,20.399368877807)
(0.000277666695894512,20.4043969851654)
(0.00028083510817221,20.4092296726608)
(0.000284041706751221,20.4138627014779)
(0.000287286058671631,20.4182918015027)
(0.000290567645910749,20.4225126706212)
(0.000293885854155454,20.4265209743792)
(0.000297239961299942,20.4303123460372)
(0.00030062912575132,20.4338823870486)
(0.000304052374636821,20.4372266679877)
(0.0003075085920174,20.4403407299505)
(0.000310996507222614,20.4432200864472)
(0.000314514683430613,20.4458602257997)
(0.000318061506624767,20.4482566140535)
(0.000321635175064309,20.4504046984088)
(0.000325233689410419,20.452299911168)
(0.000328854843650939,20.4539376741942)
(0.000332496216966408,20.4553134038664)
(0.000336155166677162,20.4564225165151)
(0.00033982882240566,20.4572604343124)
(0.000343514081580097,20.4578225915904)
(0.000347207606394857,20.4581044415502)
(0.000350905822330253,20.4581014633268)
(0.000354604918318895,20.4578091693628)
(0.000358300848628774,20.4572231130472)
(0.000361989336514342,20.4563388965666)
(0.000365665879666538,20.455152178918)
(0.000369325757471608,20.453658684026)
(0.000372964040066731,20.4518542089095)
(0.000376575599158455,20.4497346318398)
(0.000380155120548404,20.4472959204332)
(0.000383697118289529,20.4445341396204)
(0.000387195950376453,20.4414454594379)
(0.000390645835854789,20.4380261625876)
(0.000394040873217857,20.4342726517117)
(0.000397375059944415,20.430181456337)
(0.000400642313018983,20.4257492394405)
(0.000403836490266372,20.4209728035985)
(0.000406951412325116,20.4158490966797)
(0.000409980885079927,20.4103752170509)
(0.000412918722371718,20.4045484182687)
(0.000415758768804582,20.3983661132342)
(0.000418494922472687,20.3918258777925)
(0.00042112115743589,20.3849254537673)
(0.000423631545781007,20.3776627514207)
(0.000426020279115713,20.3700358513393)
(0.000428281689353801,20.3620430057471)
(0.000430410268663742,20.3536826392552)
(0.000432400688466854,20.3449533490595)
(0.000434247817386476,20.3358539046036)
(0.000435946738065348,20.3263832467269)
(0.000437492762784216,20.3165404863239)
(0.000438881447830845,20.3063249025403)
(0.000440108606583956,20.2957359405384)
(0.000441170321292116,20.2847732088634)
(0.000442062953541698,20.2734364764478)
(0.000442783153421705,20.26172566929)
(0.000443327867405728,20.2496408668455)
(0.00044369434498247,20.2371822981733)
(0.000443880144076372,20.2243503378743)
(0.000443883135308532,20.211145501867)
(0.000443701505155245,20.1975684430384)
(0.000443333758067766,20.1836199468146)
(0.000442778717620904,20.1693009266889)
(0.000442035526761744,20.1546124197504)
(0.000441103647231302,20.1395555822507)
(0.000439982858232759,20.1241316852473)
(0.000438673254419361,20.1083421103618)
(0.000437175243273456,20.0921883456864)
(0.000435489541945624,20.0756719818755)
(0.000433617173619397,20.0587947084511)
(0.000431559463462854,20.041558310356)
(0.000429318034223569,20.0239646647803)
(0.00042689480151785,20.0060157382893)
(0.000424291968859416,19.9877135842758)
(0.000421512022466414,19.96906034076)
(0.000418557725879105,19.950058228556)
(0.000415432114414058,19.9307095498219)
(0.000412138489473865,19.9110166870094)
(0.000408680412724727,19.8909821022259)
(0.000405061700147802,19.8706083370176)
(0.000401286415963682,19.8498980125837)
(0.000397358866423307,19.8288538304254)
(0.000393283593452885,19.807478573434)
(0.000389065368134864,19.7857751074175)
(0.000384709184002189,19.7637463830644)
(0.000380220250118506,19.7413954383415)
(0.000375603983913233,19.7187254013167)
(0.000370866003737,19.6957394933999)
(0.00036601212110045,19.6724410329899)
(0.00036104833255739,19.6488334395136)
(0.000355980811192067,19.6249202378421)
(0.000350815897669889,19.600705063065)
(0.000345560090811202,19.5761916656036)
(0.000340220037648833,19.5513839166407)
(0.000334802522932013,19.5262858138422)
(0.000329314458041953,19.5009014873453)
(0.00032376286928795,19.4752352059853)
(0.000318154885557099,19.4492913837316)
(0.000312497725295913,19.4230745863017)
(0.000306798682807891,19.3965895379212)
(0.000301065113857686,19.3698411281949)
(0.000295304420579825,19.342834419056)
(0.000289524035697714,19.3155746517548)
(0.000283731406067136,19.288067253852)
(0.00027793397556737,19.2603178461776)
(0.000272139167372301,19.2323322497169)
(0.000266354365643585,19.2041164923843)
(0.000260586896697645,19.1756768156467)
(0.000254844009708261,19.1470196809548)
(0.000249132857016305,19.1181517759431)
(0.000243460474128027,19.0890800203589)
(0.000237833759492599,19.05981157168)
(0.000232259454158834,19.0303538303812)
(0.000226744121419449,19.0007144448103)
(0.000221294126559148,18.9709013156347)
(0.000215915616829935,18.9409225998203)
(0.000210614501783215,18.9107867141048)
(0.000205396434093469,18.8805023379281)
(0.000200266791012376,18.8500784157848)
(0.000195230656594985,18.8195241589637)
(0.000190292804841179,18.7888490466394)
(0.000185457683895679,18.7580628262863)
(0.000180729401448484,18.7271755133819)
(0.000176111711474787,18.6961973903731)
(0.000171608002448811,18.6651390048761)
(0.000167221287159991,18.6340111670884)
(0.000162954194252138,18.6028249463888)
(0.000158808961596859,18.5715916671069)
(0.000154787431601555,18.540322903447)
(0.000150891048539701,18.509030473553)
(0.000147120857977122,18.4777264327048)
(0.000143477508352431,18.4464230656434)
(0.000139961254752969,18.4151328780225)
(0.000136571964909583,18.3838685869913)
(0.00013330912741446,18.3526431109189)
(0.000130171862146327,18.3214695582729)
(0.000127158932866645,18.2903612156747)
(0.000124268761929394,18.2593315351559)
(0.000121499447025743,18.2283941206485)
(0.000118848779863678,18.1975627137484)
(0.000116314266661801,18.1668511787943)
(0.00011389315031628,18.1362734873173)
(0.000111582434080662,18.1058437019143)
(0.00010937890658024,18.075575959614)
(0.000107279167966266,18.0454844548023)
(0.000105279657000744,18.0155834217868)
(0.000103376678850228,17.9858871170807)
(0.000101566433357178,17.9564098014962)
(9.98450435503152e-05,17.9271657221394)
(9.82085841512836e-05,17.8981690944059)
(9.66531098339723e-05,17.8694340840783)
(9.51746829952435e-05,17.840974789632)
(9.37694008016636e-05,17.8128052248566)
(9.24334212862401e-05,17.7849393019041)
(9.11629882821395e-05,17.757390814873)
(8.9954454996857e-05,17.7301734240415)
(8.88043060502833e-05,17.7033006408558)
(8.77091778233761e-05,17.6767858137839)
(8.666587699055e-05,17.6506421151351)
(8.56713971381378e-05,17.6248825289449)
(8.47229334030903e-05,17.5995198400153)
(8.38178951000561e-05,17.5745666241956)
(8.29539163407403e-05,17.5500352399742)
(8.21288646864708e-05,17.5259378214477)
(8.1340847912728e-05,17.5022862727132)
(8.0588219002414e-05,17.479092263721)
(7.98695795223e-05,17.4563672276074)
(7.9183781573725e-05,17.4341223595072)
(7.85299285436009e-05,17.4123686168308)
(7.79073749144183e-05,17.3911167209681)
(7.73157254215744e-05,17.3703771603604)
(7.67548338722769e-05,17.3501601948602)
(7.62248019618421e-05,17.3304758612758)
(7.57259784397812e-05,17.3113339799744)
(7.52589589890211e-05,17.2927441623942)
(7.48245871864244e-05,17.2747158192951)
(7.44239569109414e-05,17.2572581695542)
(7.40584165568617e-05,17.240380249293)
(7.37295753934354e-05,17.2240909211059)
(7.34393123883913e-05,17.2083988831426)
(7.31897877815369e-05,17.193312677785)
(7.29834576557214e-05,17.1788406996485)
(7.28230917061729e-05,17.1649912026356)
(7.2711794355902e-05,17.1517723057632)
(7.26530293049482e-05,17.1391919974929)
(7.2650647535312e-05,17.1272581382998)
(7.27089187221494e-05,17.1159784612275)
(7.28325659260055e-05,17.105360570197)
(7.30268033613884e-05,17.0954119358572)
(7.32973769547945e-05,17.0861398887948)
(7.36506073213609e-05,17.0775516099489)
(7.40934347046822e-05,17.0696541181141)
(7.46334653400304e-05,17.0624542544505)
(7.52790186183299e-05,17.0559586639608)
(7.60391743478623e-05,17.0501737739343)
(7.6923819333897e-05,17.0451057694028)
(7.79436924244386e-05,17.0407605656917)
(7.91104271042103e-05,17.0371437781937)
(8.04365906601028e-05,17.0342606895307)
(8.19357188909361e-05,17.0321162143078)
(8.36223452938536e-05,17.0307148616977)
(8.55120236304882e-05,17.030060696125)
(8.76213427596568e-05,17.0301572963474)
(8.99679326213383e-05,17.0310077132564)
(9.25704602705474e-05,17.032614426738)
(9.54486148909045e-05,17.0349793019502)
(9.86230807675636e-05,17.0381035453863)
(0.000102115497268807,17.0419876611008)
(0.000105948404975953,17.0466314074764)
(0.000110145177212763,17.0520337549147)
(0.000114729936358564,17.0581928448262)
(0.000119727454483333,17.0651059502923)
(0.000125163038017668,17.0727694387623)
(0.000131062396364342,17.0811787371378)
(0.00013745149456975,17.0903282995842)
(0.000144356390400624,17.1002115783963)
(0.00015180305641179,17.1108209982288)
(0.000159817187841256,17.1221479339866)
(0.000168423997426837,17.1341826926547)
(0.00017764799849979,17.1469144993295)
(0.000187512777972444,17.1603314876955)
(0.000198040761093882,17.1744206951755)
(0.000209252970096484,17.1891680629625)
(0.000221168779091826,17.2045584411225)
(0.000233805667792208,17.2205755989374)
(0.000247178976828943,17.2372022406347)
(0.000261301667605207,17.2544200266271)
(0.000276184089754385,17.2722096003566)
(0.000291833759369101,17.2905506208105)
(0.00030825515121602,17.3094218007402)
(0.000325449508152679,17.3288009505795)
(0.000343414670909857,17.3486650280157)
(0.000362144931293436,17.3689901931234)
(0.000381630911690166,17.389751868921)
(0.00040185947353099,17.4109248071581)
(0.000422813657073904,17.4324831590875)
(0.000444472654517043,17.4544005509181)
(0.000466811818045808,17.4766501635863)
(0.000489802703960218,17.4992048164279)
(0.000513413153528556,17.5220370542736)
(0.00053760741067837,17.5451192374381)
(0.000562346276078141,17.5684236340246)
(0.000587587296593174,17.5919225139201)
(0.00061328498853108,17.6155882438195)
(0.000639391092538596,17.639393382588)
(0.000665854857486459,17.6633107762488)
(0.000692623350194783,17.6873136518703)
(0.000719641787421723,17.7113757096293)
(0.000746853886172069,17.7354712123294)
(0.000774202228091121,17.75957507168)
(0.000801628633498144,17.7836629306633)
(0.000829074540489283,17.8077112413623)
(0.000856481384503002,17.8316973376659)
(0.000883790973793077,17.8555995023268)
(0.000910945856391228,17.8793970279076)
(0.000937889674359731,17.9030702712236)
(0.000964567501425048,17.9266007009596)
(0.000990926160440187,17.9499709382175)
(0.00101691451753309,17.9731647898277)
(0.00104248375025154,17.996167274336)

};
\addplot [dashdotdotted]
coordinates {
(0.000200258137487191,20.0981633999319)
(0.000198550403786456,20.1040260379744)
(0.000196952681035994,20.1099728919061)
(0.000195462264648194,20.1159987783795)
(0.000194076628417212,20.1220984374659)
(0.000192793414511861,20.1282665560064)
(0.000191610422651326,20.1344977905942)
(0.000190525598652907,20.1407867900072)
(0.00018953702254241,20.1471282169126)
(0.000188642896416326,20.1535167686823)
(0.000187841532240382,20.159947197165)
(0.000187131339761709,20.1664143272798)
(0.000186510814701674,20.1729130743119)
(0.000185978527383775,20.1794384598082)
(0.000185533111936071,20.1859856259905)
(0.000185173256190742,20.1925498486256)
(0.000184897692385024,20.1991265483066)
(0.000184705188748242,20.2057113001257)
(0.000184594542039508,20.2122998417332)
(0.000184564571080286,20.2188880797971)
(0.00018461411130587,20.2254720948957)
(0.000184742010340352,20.2320481448896)
(0.000184947124581284,20.2386126668343)
(0.000185228316763217,20.2451622775057)
(0.000185584454454134,20.2516937726221)
(0.000186014409425466,20.2582041248521)
(0.000186517057825345,20.2646904807066)
(0.000187091281075869,20.2711501564133)
(0.000187735967408672,20.2775806328782)
(0.000188450013948836,20.2839795498349)
(0.000189232329255167,20.2903446992838)
(0.000190081836224896,20.2966740183186)
(0.000190997475272764,20.3029655814335)
(0.000191978207698066,20.309217592401)
(0.000193023019158172,20.3154283757996)
(0.000194130923173226,20.3215963682697)
(0.000195300964593706,20.3277201095627)
(0.000196532222970147,20.3337982334452)
(0.000197823815772309,20.3398294585102)
(0.00019917490141308,20.3458125789397)
(0.000200584682040381,20.3517464552576)
(0.000202052406067902,20.3576300051022)
(0.00020357737042261,20.3634621940434)
(0.000205158922493446,20.3692420264629)
(0.000206796461771343,20.3749685365109)
(0.000208489441175599,20.3806407791483)
(0.000210237368065651,20.3862578212796)
(0.000212039804940432,20.3918187329793)
(0.000213896369829668,20.3973225788123)
(0.000215806736382829,20.4027684092465)
(0.000217770633661868,20.4081552521582)
(0.000219787845643556,20.4134821044264)
(0.000221858210436123,20.4187479236172)
(0.000223981619213134,20.4239516197575)
(0.000226158014865171,20.4290920472019)
(0.000228387390367032,20.4341679965951)
(0.000230669786854878,20.4391781869398)
(0.000233005291404219,20.4441212577772)
(0.000235394034495833,20.4489957614953)
(0.000237836187152969,20.4538001557797)
(0.000240331957729359,20.4585327962281)
(0.000242881588324112,20.4631919291493)
(0.000245485350796279,20.4677756845742)
(0.000248143542349252,20.4722820695068)
(0.000250856480653057,20.476708961447)
(0.000253624498471379,20.4810541022204)
(0.000256447937759819,20.4853150921493)
(0.000259327143202709,20.4894893846052)
(0.00026226245515777,20.4935742809813)
(0.000265254201981285,20.4975669261252)
(0.000268302691711149,20.501464304272)
(0.000271408203091469,20.5052632355204)
(0.000274570975930043,20.5089603728875)
(0.000277791200789293,20.5125521999854)
(0.000281069008021819,20.5160350293511)
(0.000284404456173671,20.5194050014676)
(0.000287797519791449,20.5226580845038)
(0.0002912480766833,20.5257900748017)
(0.000294755894698512,20.5287965981332)
(0.000298320618105286,20.531673111744)
(0.000301941753661279,20.5344149071988)
(0.000305618656486039,20.5370171140321)
(0.000309350515858288,20.5394747042095)
(0.000313136341073614,20.5417824973917)
(0.000316974947509306,20.5439351669904)
(0.000320864943052115,20.5459272470003)
(0.000324804715051778,20.5477531395792)
(0.000328792417967336,20.5494071233497)
(0.00033282596187496,20.5508833623815)
(0.000336903002004425,20.5521759158152)
(0.000341020929467063,20.5532787480751)
(0.000345176863330209,20.554185739621)
(0.000349367644182767,20.5548906981777)
(0.000353589829322821,20.5553873703804)
(0.000357839689682182,20.5556694537716)
(0.000362113208584127,20.5557306090772)
(0.000366406082410076,20.5555644726949)
(0.000370713723228746,20.5551646693191)
(0.000375031263418002,20.5545248246326)
(0.000379353562285589,20.5536385779901)
(0.000383675214670776,20.5524995950247)
(0.000387990561484947,20.5511015801043)
(0.000392293702126131,20.5494382885748)
(0.000396578508680452,20.5475035387224)
(0.000400838641803265,20.5452912233961)
(0.000405067568154398,20.5427953212347)
(0.000409258579245876,20.5400099074452)
(0.00041340481154707,20.5369291640881)
(0.000417499267681342,20.5335473898269)
(0.000421534838540292,20.5298590091076)
(0.000425504326136605,20.5258585807374)
(0.000429400467014034,20.5215408058409)
(0.000433215956033575,20.5169005351738)
(0.00043694347035782,20.5119327757836)
(0.000440575693460877,20.5066326970103)
(0.000444105338998808,20.500995635827)
(0.000447525174385136,20.4950171015237)
(0.000450828043926969,20.4886927797457)
(0.000454006891390065,20.4820185358989)
(0.000457054781874491,20.4749904179413)
(0.000459964922897076,20.4676046585836)
(0.000462730684591599,20.4598576769236)
(0.000465345618952651,20.4517460795451)
(0.00046780347806417,20.4432666611116)
(0.000470098231268104,20.4344164044898)
(0.000472224081242963,20.4251924804395)
(0.000474175478975339,20.4155922469057)
(0.000475947137619882,20.4056132479546)
(0.00047753404525498,20.3952532123897)
(0.000478931476551518,20.3845100520916)
(0.000480135003381465,20.3733818601188)
(0.000481140504400864,20.3618669086119)
(0.000481944173648502,20.3499636465395)
(0.000482542528206868,20.3376706973261)
(0.00048293241497608,20.3249868563993)
(0.000483111016614282,20.3119110886944)
(0.000483075856699563,20.2984425261521)
(0.000482824804168992,20.2845804652435)
(0.000482356077089611,20.2703243645569)
(0.00048166824581465,20.2556738424766)
(0.00048076023557559,20.2406286749833)
(0.000479631328557291,20.2251887936067)
(0.000478281165499279,20.2093542835521)
(0.000476709746861382,20.1931253820294)
(0.000474917433586575,20.1765024768033)
(0.000472904947488076,20.1594861049874)
(0.000470673371281483,20.1420769520977)
(0.00046822414827636,20.1242758513839)
(0.000465559081734994,20.1060837834499)
(0.000462680333899317,20.0875018761768)
(0.000459590424680416,20.0685314049574)
(0.000456292229998222,20.0491737932496)
(0.000452788979752849,20.0294306134529)
(0.000449084255402639,20.0093035881131)
(0.000445181987118301,19.9887945914546)
(0.000441086450477126,19.9679056512401)
(0.00043680226265632,19.9466389509534)
(0.000432334378080185,19.9249968323021)
(0.000427688083472221,19.9029817980308)
(0.000422868992260077,19.8805965150375)
(0.000417883038279156,19.8578438177813)
(0.00041273646871908,19.8347267119686)
(0.000407435836256727,19.8112483785028)
(0.000401987990319723,19.7874121776823)
(0.000396400067425573,19.7632216536271)
(0.000390679480543761,19.7386805389149)
(0.000384833907431343,19.7137927594055)
(0.000378871277896719,19.6885624392308)
(0.000372799759951506,19.6629939059252)
(0.000366627744816623,19.6370916956722)
(0.000360363830755943,19.6108605586393)
(0.000354016805719,19.5843054643735)
(0.000347595628783442,19.5574316072292)
(0.00034110941039786,19.530244411797)
(0.000334567391436499,19.5027495383039)
(0.000327978921088919,19.4749528879526)
(0.000321353433619839,19.4468606081677)
(0.000314700424047255,19.4184790977161)
(0.000308029422799986,19.3898150116677)
(0.000301349969429351,19.3608752661637)
(0.000294671585463199,19.3316670429574)
(0.000288003746504158,19.3021977936939)
(0.000281355853687302,19.2724752438943)
(0.000274737204625545,19.2425073966098)
(0.000268156963983507,19.2123025357125)
(0.000261624133832475,19.1818692287869)
(0.000255147523949913,19.1512163295905)
(0.000248735722236942,19.1203529800483)
(0.000242397065435727,19.0892886117496)
(0.000236139610336022,19.0580329469135)
(0.000229971105665784,19.0265959987912)
(0.000223898964864817,18.9949880714755)
(0.000217930239942563,18.9632197590857)
(0.000212071596621531,18.931301944299)
(0.000206329290966096,18.8992457962014)
(0.000200709147692678,18.8670627674303)
(0.000195216540351404,18.834764590584)
(0.000189856373561335,18.8023632738759)
(0.000184633067471159,18.7698710960105)
(0.000179550544604965,18.7373006002633)
(0.000174612219238259,18.7046645877487)
(0.000169820989433062,18.6719761098615)
(0.000165179231842505,18.6392484598827)
(0.000160688799375258,18.6064951637426)
(0.000156351021788274,18.5737299699394)
(0.000152166709253103,18.5409668386148)
(0.000148136158916385,18.5082199297923)
(0.000144259164449527,18.4755035907917)
(0.000140535028556079,18.4428323428348)
(0.000136962578378316,18.4102208668666)
(0.000133540183717237,18.3776839886196)
(0.000130265777953004,18.3452366629565)
(0.000127136881525975,18.3128939575339)
(0.000124150627812379,18.2806710358323)
(0.00012130379120366,18.2485831396111)
(0.0001185928171749,18.2166455708465)
(0.000116013854105914,18.1848736732233)
(0.000113562786598946,18.153282813254)
(0.000111235270019687,18.1218883611086)
(0.00010902676597395,18.0907056712404)
(0.000106932578421056,18.0597500629043)
(0.000104947890117041,18.0290368006642)
(0.000103067799076534,17.9985810749961)
(0.000101287354741644,17.9683979830934)
(9.96015935496942e-05,17.9385025099885)
(9.80055735991907e-05,17.9089095101043)
(9.64944081251269e-05,17.8796336893544)
(9.50632975105341e-05,17.8506895879089)
(9.37075595811099e-05,17.822091563745)
(9.24226579536063e-05,17.7938537771001)
(9.12042282363258e-05,17.7659901759408)
(9.00481019112606e-05,17.7385144825599)
(8.89503277618766e-05,17.7114401814082)
(8.79071907479078e-05,17.6847805082589)
(8.69152282683784e-05,17.6585484407969)
(8.59712437959757e-05,17.6327566907154)
(8.50723179093095e-05,17.6074176973873)
(8.42158167939837e-05,17.5825436231716)
(8.33993983281423e-05,17.5581463503943)
(8.26210159126242e-05,17.5342374800303)
(8.18789202493582e-05,17.5108283320933)
(8.11716593134755e-05,17.4879299477211)
(8.0498076804065e-05,17.4655530929214)
(7.98573093948198e-05,17.443708263922)
(7.92487831382644e-05,17.4224056940435)
(7.8672209405087e-05,17.4016553619894)
(7.81275807625885e-05,17.3814670014221)
(7.76151672127339e-05,17.3618501116675)
(7.71355132200817e-05,17.3428139693657)
(7.66894359624208e-05,17.3243676408614)
(7.62780252317398e-05,17.3065199951014)
(7.59026453997889e-05,17.2892797167866)
(7.55649398407013e-05,17.2726553195075)
(7.52668381727214e-05,17.2566551585703)
(7.50105666420637e-05,17.2412874432158)
(7.47986619243942e-05,17.2265602479141)
(7.46339885637154e-05,17.2124815224236)
(7.45197602049667e-05,17.1990591002958)
(7.44595647060543e-05,17.1863007055169)
(7.44573931380413e-05,17.1742139569884)
(7.45176725997419e-05,17.1628063705652)
(7.46453026859808e-05,17.1520853583924)
(7.48456953583624e-05,17.1420582253123)
(7.51248178747212e-05,17.1327321621438)
(7.54892383396583e-05,17.1241142356755)
(7.59461733449476e-05,17.116211375257)
(7.65035370763153e-05,17.1090303559133)
(7.71699911733924e-05,17.1025777779612)
(7.79549945437043e-05,17.0968600431464)
(7.88688522506212e-05,17.0918833273782)
(7.9922762520437e-05,17.0876535501765)
(8.11288608464634e-05,17.0841763410033)
(8.25002601094675e-05,17.0814570026842)
(8.40510855853283e-05,17.0795004721759)
(8.57965036738669e-05,17.0783112789664)
(8.77527431588891e-05,17.0778935014324)
(8.99371078001841e-05,17.0782507215033)
(9.23679790650659e-05,17.0793859780082)
(9.50648078316763e-05,17.0813017190998)
(9.80480939401523e-05,17.0839997541637)
(0.000101339352532256,17.0874812056307)
(0.000104961066206362,17.0917464611163)
(0.000108936622123543,17.09679512631)
(0.00011329023333242,17.1026259790379)
(0.000118046843735486,17.1092369249103)
(0.000123232016297116,17.1166249549638)
(0.000128871804292783,17.1247861056884)
(0.000134992605618216,17.1337154218222)
(0.000141621000414668,17.1434069222758)
(0.000148783572519379,17.153853569536)
(0.000156506715515954,17.1650472428766)
(0.000164816424434193,17.1769787156893)
(0.000173738074429395,17.1896376372254)
(0.000183296188053226,17.203012519023)
(0.000193514193007415,17.2170907262721)
(0.000204414172543471,17.2318584743522)
(0.000216016610931251,17.2473008307556)
(0.000228340136661347,17.2634017225863)
(0.000241401266265772,17.2801439498054)
(0.000255214151832299,17.2975092043634)
(0.00026979033544463,17.3154780953379)
(0.000285138513897413,17.3340301801594)
(0.0003012643171059,17.3531440019785)
(0.000318170103649955,17.3727971331852)
(0.000335854776855262,17.3929662250537)
(0.000354313624717318,17.4136270634347)
(0.000373538186812497,17.4347546303699)
(0.000393516151112974,17.4563231714472)
(0.000414231283328214,17.4783062686576)
(0.000435663391036387,17.5006769184535)
(0.000457788324447088,17.5234076146462)
(0.000480578015158228,17.5464704357179)
(0.000504000553740984,17.5698371360608)
(0.000528020306417903,17.5934792405965)
(0.000552598070500648,17.617368142173)
(0.000577691267638583,17.6414752010857)
(0.000603254173311441,17.6657718460241)
(0.000629238180393273,17.6902296757106)
(0.000655592094035142,17.7148205604693)
(0.000682262454576385,17.7395167429461)
(0.000709193884711531,17.764290937195)
(0.000736329456725124,17.7891164253495)
(0.000763611075271144,17.8139671511147)
(0.000790979870924587,17.8388178093407)
(0.000818376599578014,17.8636439309795)
(0.000845742042697382,17.8884219627716)
(0.000873017403490674,17.9131293410674)
(0.000900144694177068,17.9377445592548)
(0.000927067109768916,17.9622472283344)
(0.000953729384086681,17.9866181302617)
(0.000980078124107524,18.0108392637584)
(0.00100606211919169,18.0348938823765)
(0.00103163262222387,18.058766524685)
(0.00105674360023581,18.0824430365309)
(0.00108135195262888,18.1059105854102)
(0.00110541769567599,18.1291576670606)
(0.00112890411254,18.1521741044624)
(0.00115177786858656,18.1749510395016)
(0.00117400909228388,18.197480917611)
(0.00119557142245953,18.2197574657597)
(0.00121644202311811,18.2417756642087)
(0.00123660156740709,18.2635317124881)
(0.00125603419264685,18.2850229900848)
(0.00127472742861308,18.3062480123513)
(0.00129267210147318,18.3272063821634)
(0.00130986221593515,18.3478987378617)
(0.00132629481826842,18.3683266980148)
(0.00134196984290497,18.3884928035366)
(0.00135688994532962,18.4084004576791)
(0.00137106032392512,18.4280538644084)
(0.00138448853335653,18.4474579656487)
(0.00139718429196497,18.4666183778586)
(0.00140915928549936,18.4855413283729)
(0.00142042696935188,18.5042335919194)
(0.00143100237128346,18.5227024276818)
(0.00144090189643546,18.5409555172551)
(0.00145014313622717,18.5590009038002)
(0.00145874468253946,18.576846932676)
(0.0014667259483885,18.5945021937914)
(0.00147410699610064,18.6119754658891)
(0.00148090837381532,18.6292756629406)
(0.00148715096096778,18.6464117828033)
(0.00149285582324038,18.6633928582608)
(0.00149804407732027,18.680227910541)
(0.00150273676566469,18.6969259053834)
(0.00150695474135184,18.7134957117009)
(0.00151071856298666,18.7299460628635)
(0.00151404839953567,18.746285520611)
(0.00151696394488417,18.7625224415827)
(0.00151948434184029,18.7786649464418)
(0.00152162811525441,18.7947208915534)
(0.00152341311387799,18.8106978431675)
(0.00152485646055111,18.8266030540471)
(0.00152597451028344,18.8424434424716)
(0.001526782815777,18.8582255735437)
(0.00152729609993014,18.873955642716)
(0.00152752823486014,18.889639461455)
(0.00152749222698438,18.9052824449546)
(0.00152720020770948,18.9208896018082)
(0.00152666342928801,18.9364655255497)
(0.00152589226541912,18.9520143879722)
(0.00152489621618594,18.9675399341322)
(0.00152368391694283,18.9830454789501)
(0.00152226315078558,18.9985339053187)
(0.00152064086425994,19.014007663631)
(0.00151882318598539,19.0294687726447)
(0.00151681544789315,19.044918821599)
(0.00151462220879906,19.0603589735052)
(0.00151224728005314,19.0757899695339)
(0.00150969375302791,19.0912121344243)
(0.00150696402822706,19.1066253828448)
(0.00150405984581401,19.1220292266375)
(0.00150098231737782,19.1374227828811)
(0.00149773195876886,19.1528047827097)
(0.00149430872385182,19.1681735808311)
(0.00149071203903733,19.1835271656853)
(0.00148694083846427,19.1988631701941)
(0.00148299359971694,19.2141788830477)
(0.00147886837996995,19.229471260485)
(0.00147456285246204,19.2447369385198)
(0.00147007434320742,19.2599722455723)
(0.0014653998678591,19.2751732154662)
(0.00146053616864361,19.2903356007537)
(0.00145547975129089,19.3054548863339)
(0.00145022692188594,19.3205263033321)
(0.00144477382357169,19.335544843209)
(0.00143911647303406,19.3505052720716)
(0.00143325079670124,19.3654021451613)
(0.00142717266659026,19.3802298214924)
(0.00142087793573377,19.3949824786225)
(0.00141436247312002,19.4096541275331)
(0.00140762219807862,19.4242386276054)
(0.00140065311404407,19.4387297016752)
(0.00139345134162854,19.453120951157)
(0.00138601315093472,19.4674058712273)
(0.00137833499303869,19.4815778660616)
(0.00137041353057266,19.4956302641229)
(0.001362245667337,19.5095563335023)
(0.00135382857687062,19.5233492973149)
(0.00134515972990922,19.5370023491604)
(0.00133623692066153,19.5505086686579)
(0.00132705829183404,19.5638614370705)
(0.00131762235833634,19.5770538530375)
(0.00130792802960048,19.5900791484351)
(0.00129797463045011,19.6029306043894)
(0.001287761920457,19.6156015674682)
(0.0012772901117258,19.628085466078)
(0.00126655988505079,19.6403758270958)
(0.00125557240439212,19.6524662927632)
(0.00124432932962275,19.6643506378695)
(0.00123283282750174,19.676022787249)
(0.00122108558083403,19.6874768336114)
(0.00120909079578181,19.6987070557225)
(0.00119685220729746,19.7097079369409)
(0.00118437408265397,19.7204741841118)
(0.00117166122305355,19.7310007468057)
(0.00115871896330148,19.741282836879)
(0.00114555316953796,19.7513159483202)
(0.00113217023502641,19.7610958773287)
(0.00111857707400326,19.7706187425574)
(0.00110478111359979,19.7798810054334)
(0.00109079028385325,19.7888794904511)
(0.00107661300583023,19.7976114053135)
(0.00106225817789168,19.8060743607797)
(0.00104773516013505,19.8142663900561)
(0.00103305375705506,19.8221859675534)
(0.0010182241984708,19.8298320268135)
(0.00100325711877296,19.8372039773989)
(0.000988163534550911,19.8443017205255)
(0.000972954820665258,19.8511256632109)
(0.000957642684837925,19.8576767307097)
(0.000942239140837001,19.8639563770061)
(0.000926756480339989,19.8699665931411)
(0.000911207243564739,19.8757099131626)
(0.000895604188762822,19.8811894175044)
(0.00087996026067614,19.8864087336195)
(0.00086428855806273,19.891372033724)
(0.000848602300403205,19.8960840295384)
(0.000832914793904415,19.9005499639488)
(0.000817239396922051,19.9047755995536)
(0.000801589484928379,19.9087672041039)
(0.00078597841515595,19.912531532889)
(0.000770419491051942,19.9160758081681)
(0.000754925926681793,19.9194076957915)
(0.000739510811223601,19.9225352792024)
(0.000724187073697639,19.9254670310465)
(0.000708967448077464,19.9282117826584)
(0.000693864438930374,19.9307786917225)
(0.000678890287735727,19.9331772084331)
(0.000664056940029797,19.9354170404959)
(0.000649376013524752,19.937508117326)
(0.00063485876734784,19.9394605538008)
(0.000620516072544248,19.9412846139207)
(0.00060635838398353,19.9429906747206)
(0.000592395713805237,19.9445891907561)
(0.000578637606533743,19.9460906594634)
(0.000565093115986159,19.9475055876594)
(0.000551770784089617,19.9488444594187)
(0.00053867862171624,19.9501177055174)
(0.000525824091634692,19.9513356746033)
(0.000513214093667266,19.9525086062)
(0.000500854952130639,19.9536466056209)
(0.000488752405626645,19.9547596208205)
(0.000476911599237143,19.9558574211805)
(0.000465337079164229,19.9569495781871)
(0.000454032789843355,19.9580454479303)
(0.000443002073543172,19.9591541553283)
(0.000432247672451647,19.9602845799571)
(0.000421771733233514,19.9614453433542)
(0.000411575814029581,19.9626447976475)
(0.000401660893853889,19.9638910153619)
(0.000392027384330228,19.9651917802477)
(0.000382675143695288,19.9665545789838)
(0.00037360349298194,19.9679865936108)
(0.000364811234282567,19.9694946945645)
(0.000356296670979692,19.9710854341874)
(0.000348057629818702,19.9727650406179)
(0.000340091484686223,19.9745394119705)
(0.000332395181946836,19.9764141107393)
(0.000324965267181297,19.9783943583785)
(0.000317797913160529,19.9804850300315)
(0.00031088894888201,19.9826906494019)
(0.000304233889488604,19.9850153837772)
(0.000297827966884421,19.9874630392344)
(0.00029166616085805,19.9900370560755)
(0.000285743230520584,19.9927405045535)
(0.000280053745864115,19.9955760809661)
(0.00027459211924595,19.9985461042034)
(0.000269352636604902,20.0016525128462)
(0.000264329488218125,20.0048968629197)
(0.0002595167988109,20.0082803264095)
(0.000254908656836712,20.0118036906492)
(0.000250499142751641,20.0154673586915)
(0.00024628235611496,20.0192713507643)
(0.000242252441357295,20.0232153069144)
(0.000238403612068477,20.0272984909286)
(0.000234730173669425,20.0315197956105)
(0.000231226544345998,20.0358777494816)
(0.000227887274137582,20.0403705249556)
(0.000224707062089312,20.0449959480213)
(0.000221680771394104,20.0497515094475)
(0.000218803442468912,20.0546343775065)
(0.000216070303928811,20.0596414121914)
(0.000213476781442399,20.0647691808796)
(0.000211018504472334,20.0700139753771)
(0.000208691310925582,20.0753718302556)
(0.00020649124975857,20.0808385423759)
(0.000204414581602955,20.0864096914723)
(0.000202457777497624,20.0920806616562)
(0.000200617515831601,20.0978466636831)

};

\end{axis}
\end{tikzpicture}


==> frequency_evolution_M050.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=false,xmajorgrids,ymajorgrids,
			   scale only axis,clip mode=individual,
            ylabel={$St$},
            xlabel={$t$},
   			%xmin=4.2555, 
            xmax=450,
            %ymin=0.0225, ymax=0.02825,
            yticklabel pos=right, ylabel near ticks,ylabel style={rotate=-180},
   			width=6.0cm,
			   height=4.0cm
			]

\addplot [red,line width = 1pt,dashed]
coordinates {
(0,0.246)
(659,0.246)
};

\addplot [blue,line width = 1pt,dashdotted]
coordinates {
(0,0.233)
(659,0.233)
};

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 0.5pt]{
      plot "./Tikz/datafiles/freqs_M050.dat";
      };


      \end{axis}

\end{tikzpicture}




==> ke_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$\overline{\left\lVert e_{kin} \right\rVert}$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			width=6.25cm,
			height=\machfigheight, 
			xmajorgrids,
			ymajorgrids
			]
\addplot [black, only marks, mark size=1.5pt]
coordinates {
(0.25,4.16158065036183)
(0.3,4.16591719721222)
(0.35,4.1705832525)%4.17001141435766) 
(0.4,4.17126089657359)
(0.45,4.17626198149127)
(0.5,4.1807115196454)
(0.55,4.18635280518481)
(0.6,4.19420033441057)
(0.64,4.20211538156)
(0.65,4.20502268551507)
(0.66,4.2038578464319132)
(0.67,4.20685910948)
(0.68,4.21003149555)
(0.69,4.21503622276)
(0.7,4.22002718423969)
(0.71,4.22340954081063)
(0.72,4.22721697836473)
(0.73,4.23096751825315)
(0.74,4.23564081155117)
(0.75,4.24041426221623)
(0.76,4.24493070652)
(0.77,4.24862048786)
(0.78,4.25236661899)
(0.79,4.25767790362)
(0.8,4.26325810578642)
};  
    
\addplot [red, only marks, mark size=1.5pt,mark=triangle*]
coordinates {
(0.65,4.21823805266707552E+00)
(0.6,4.20657921575021820E+00)
(0.55,4.19762508843920479E+00)
(0.5,4.19088491887487802E+00) % 0.5
(0.45,4.18478713111346146E+00)
(0.4,4.17726064509313932E+00) % 0.4
(0.35,4.17219029127055130E+00)
(0.3,4.16591141327609549E+00) % 0.3
(0.25,4.16156515541139083E+00)
};  
    \end{axis}
\end{tikzpicture}

==> ke_vs_dil_M065_M080_dev_vs_periodic.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=true,xmajorgrids,ymajorgrids,
			   scale only axis,
            ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
            xlabel={$\left\lVert e_{kin} \right\rVert$},
   			%xmin=4.1, xmax=4.3,
            %ymin=0.0011, ymax=0.0017,
   			width=12.0cm,
			   height=6.0cm
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M080.dat" using 4:7 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,dashed,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M080_2.dat" using 4:7 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,red,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M065.dat" using 4:7 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,red,dashed,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M065_2.dat" using 4:7 title 'diss vs dil' with lines;
      };

% \addplot gnuplot [raw gnuplot, id=test, mark=none,red,line width = 1pt]{
%       plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M080.dat" using 4:7 title 'diss vs dil' with lines;
%       };  

      \end{axis}

\end{tikzpicture}

==> ke_vs_dil_all.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			width=6cm,
			height=4cm,ymode=normal
			]

%% Steady
\addplot [red, only marks, mark size=1.5pt]
coordinates {
(4.21823805266707552E+00,2.95228780313689518E-05)
(4.20657921575021820E+00,2.05412305377353306E-05)
(4.19762508843920479E+00,1.47035595301212897E-05)
(4.19088491887487802E+00,1.04344395977070099E-05)
(4.18478713111346146E+00,7.53531601863877631E-06)
(4.17726064509313932E+00,5.59867552096227474E-06)
(4.17219029127055130E+00,4.31460109258538732E-06)
(4.16591141327609549E+00,3.16798813729225056E-06)
(4.16156515541139083E+00,2.52825565692667149E-06)
};  

%% Orbits
\addplot [black,solid,line width=1.5pt]
coordinates {
(4.16158094382027,2.5241396158066e-06)
(4.16158094531712,2.52413894413641e-06)
(4.16158094681216,2.52413826372502e-06)
(4.16158094830534,2.52413757460591e-06)
(4.16158094979662,2.52413687678328e-06)
(4.16158095128594,2.52413617029937e-06)
(4.16158095277327,2.52413545515556e-06)
(4.16158095425857,2.52413473139026e-06)
(4.16158095574178,2.52413399901817e-06)
(4.16158095722286,2.52413325806588e-06)
(4.16158095870177,2.52413250855014e-06)
(4.16158096017846,2.52413175049968e-06)
(4.1615809616529,2.52413098393253e-06)
(4.16158096312502,2.52413020887303e-06)
(4.16158096459481,2.52412942534797e-06)
(4.16158096606219,2.52412863338702e-06)
(4.16158096752714,2.52412783299707e-06)
(4.16158096898961,2.52412702421507e-06)
(4.16158097044956,2.52412620705783e-06)
(4.16158097190694,2.52412538156062e-06)
(4.16158097336171,2.52412454774274e-06)
(4.16158097481382,2.52412370562022e-06)
(4.16158097626323,2.52412285523536e-06)
(4.1615809777099,2.52412199659502e-06)
(4.16158097915379,2.52412112973256e-06)
(4.16158098059485,2.52412025467531e-06)
(4.16158098203304,2.52411937144951e-06)
(4.16158098346831,2.52411848008787e-06)
(4.16158098490063,2.52411758060404e-06)
(4.16158098632995,2.52411667303438e-06)
(4.16158098775622,2.52411575739221e-06)
(4.16158098917941,2.52411483371127e-06)
(4.16158099059946,2.52411390202188e-06)
(4.16158099201635,2.52411296235424e-06)
(4.16158099343003,2.52411201472748e-06)
(4.16158099484045,2.52411105917173e-06)
(4.16158099624757,2.52411009570319e-06)
(4.16158099765134,2.52410912436885e-06)
(4.16158099905174,2.52410814518803e-06)
(4.16158100044871,2.52410715818487e-06)
(4.16158100184222,2.52410616339544e-06)
(4.16158100323222,2.52410516084215e-06)
(4.16158100461867,2.52410415055846e-06)
(4.16158100600152,2.52410313257425e-06)
(4.16158100738075,2.52410210690484e-06)
(4.1615810087563,2.524101073593e-06)
(4.16158101012813,2.52410003267557e-06)
(4.16158101149621,2.52409898415959e-06)
(4.16158101286049,2.52409792809501e-06)
(4.16158101422092,2.5240968645065e-06)
(4.16158101557748,2.52409579340602e-06)
(4.16158101693012,2.52409471485059e-06)
(4.1615810182788,2.52409362884841e-06)
(4.16158101962347,2.52409253544552e-06)
(4.16158102096411,2.52409143466431e-06)
(4.16158102230065,2.52409032653787e-06)
(4.16158102363308,2.52408921109158e-06)
(4.16158102496134,2.52408808836469e-06)
(4.1615810262854,2.52408695839326e-06)
(4.16158102760521,2.52408582119904e-06)
(4.16158102892074,2.52408467680619e-06)
(4.16158103023194,2.52408352526127e-06)
(4.16158103153879,2.52408236659416e-06)
(4.16158103284123,2.52408120083019e-06)
(4.16158103413923,2.52408002800892e-06)
(4.16158103543275,2.52407884815229e-06)
(4.16158103672175,2.52407766131045e-06)
(4.16158103800619,2.52407646749995e-06)
(4.16158103928603,2.52407526675784e-06)
(4.16158104056123,2.52407405912598e-06)
(4.16158104183176,2.52407284462044e-06)
(4.16158104309758,2.52407162329264e-06)
(4.16158104435864,2.52407039516446e-06)
(4.16158104561491,2.52406916027159e-06)
(4.16158104686635,2.52406791865055e-06)
(4.16158104811293,2.52406667032743e-06)
(4.1615810493546,2.52406541534758e-06)
(4.16158105059132,2.52406415373438e-06)
(4.16158105182307,2.52406288552606e-06)
(4.1615810530498,2.52406161076192e-06)
(4.16158105427147,2.52406032947935e-06)
(4.16158105548805,2.52405904169625e-06)
(4.1615810566995,2.52405774746194e-06)
(4.16158105790578,2.52405644680852e-06)
(4.16158105910687,2.52405513976666e-06)
(4.1615810603027,2.52405382637913e-06)
(4.16158106149326,2.52405250668205e-06)
(4.16158106267851,2.52405118069813e-06)
(4.16158106385841,2.52404984847167e-06)
(4.16158106503292,2.52404851002984e-06)
(4.16158106620201,2.52404716543203e-06)
(4.16158106736565,2.5240458146886e-06)
(4.16158106852378,2.52404445785742e-06)
(4.16158106967639,2.52404309495533e-06)
(4.16158107082343,2.52404172602769e-06)
(4.16158107196488,2.52404035111583e-06)
(4.16158107310068,2.52403897025175e-06)
(4.16158107423082,2.52403758346863e-06)
(4.16158107535525,2.52403619080207e-06)
(4.16158107647394,2.52403479230176e-06)
(4.16158107758685,2.5240333879966e-06)
(4.16158107869396,2.52403197792187e-06)
(4.16158107979522,2.52403056211511e-06)
(4.1615810808906,2.52402914062367e-06)
(4.16158108198007,2.52402771346825e-06)
(4.16158108306359,2.52402628070075e-06)
(4.16158108414114,2.52402484235753e-06)
(4.16158108521266,2.52402339847684e-06)
(4.16158108627815,2.52402194908728e-06)
(4.16158108733755,2.52402049423597e-06)
(4.16158108839085,2.52401903396407e-06)
(4.16158108943798,2.52401756830053e-06)
(4.16158109047895,2.52401609728756e-06)
(4.1615810915137,2.52401462097268e-06)
(4.1615810925422,2.52401313937422e-06)
(4.16158109356443,2.52401165256143e-06)
(4.16158109458035,2.52401016053851e-06)
(4.16158109558993,2.52400866336724e-06)
(4.16158109659314,2.52400716108944e-06)
(4.16158109758994,2.52400565372928e-06)
(4.1615810985803,2.52400414132691e-06)
(4.1615810995642,2.52400262394161e-06)
(4.16158110054159,2.52400110159907e-06)
(4.16158110151246,2.52399957433574e-06)
(4.16158110247676,2.5239980421884e-06)
(4.16158110343448,2.52399650522214e-06)
(4.16158110438557,2.52399496345468e-06)
(4.16158110533001,2.5239934169277e-06)
(4.16158110626776,2.52399186568662e-06)
(4.1615811071988,2.52399030977383e-06)
(4.1615811081231,2.52398874922814e-06)
(4.16158110904063,2.52398718408486e-06)
(4.16158110995134,2.52398561439345e-06)
(4.16158111085523,2.5239840401864e-06)
(4.16158111175226,2.52398246151082e-06)
(4.16158111264239,2.52398087840981e-06)
(4.16158111352561,2.52397929091564e-06)
(4.16158111440188,2.52397769907422e-06)
(4.16158111527117,2.52397610293175e-06)
(4.16158111613346,2.52397450251778e-06)
(4.16158111698871,2.52397289787824e-06)
(4.1615811178369,2.52397128906522e-06)
(4.161581118678,2.52396967610681e-06)
(4.16158111951199,2.52396805904752e-06)
(4.16158112033883,2.52396643793511e-06)
(4.16158112115849,2.52396481279931e-06)
(4.16158112197096,2.52396318370013e-06)
(4.1615811227762,2.52396155066393e-06)
(4.16158112357419,2.52395991374423e-06)
(4.16158112436489,2.52395827297346e-06)
(4.16158112514829,2.52395662839321e-06)
(4.16158112592436,2.52395498005361e-06)
(4.16158112669307,2.52395332799709e-06)
(4.16158112745439,2.52395167225863e-06)
(4.16158112820831,2.52395001289043e-06)
(4.16158112895478,2.52394834993024e-06)
(4.1615811296938,2.52394668341672e-06)
(4.16158113042533,2.52394501339652e-06)
(4.16158113114934,2.52394333991907e-06)
(4.16158113186582,2.52394166301131e-06)
(4.16158113257474,2.52393998273046e-06)
(4.16158113327607,2.52393829911083e-06)
(4.1615811339698,2.52393661219804e-06)
(4.16158113465588,2.52393492203945e-06)
(4.16158113533431,2.52393322867117e-06)
(4.16158113600506,2.52393153214139e-06)
(4.1615811366681,2.52392983249848e-06)
(4.16158113732341,2.52392812976973e-06)
(4.16158113797097,2.52392642401091e-06)
(4.16158113861076,2.52392471526474e-06)
(4.16158113924274,2.52392300357645e-06)
(4.16158113986691,2.52392128897958e-06)
(4.16158114048323,2.52391957152337e-06)
(4.16158114109169,2.5239178512594e-06)
(4.16158114169226,2.52391612821827e-06)
(4.16158114228493,2.52391440244886e-06)
(4.16158114286966,2.52391267400175e-06)
(4.16158114344644,2.52391094291213e-06)
(4.16158114401525,2.52390920922979e-06)
(4.16158114457606,2.52390747299317e-06)
(4.16158114512886,2.52390573425239e-06)
(4.16158114567361,2.52390399304843e-06)
(4.16158114621032,2.52390224941871e-06)
(4.16158114673895,2.52390050342415e-06)
(4.16158114725947,2.52389875509184e-06)
(4.16158114777189,2.52389700447764e-06)
(4.16158114827616,2.52389525162196e-06)
(4.16158114877229,2.52389349656588e-06)
(4.16158114926023,2.52389173935504e-06)
(4.16158114973998,2.52388998004159e-06)
(4.16158115021152,2.52388821866653e-06)
(4.16158115067482,2.5238864552708e-06)
(4.16158115112987,2.52388468989549e-06)
(4.16158115157666,2.52388292259439e-06)
(4.16158115201515,2.5238811534004e-06)
(4.16158115244535,2.52387938237513e-06)
(4.16158115286722,2.52387760955024e-06)
(4.16158115328074,2.52387583497183e-06)
(4.16158115368591,2.52387405868897e-06)
(4.16158115408271,2.52387228074334e-06)
(4.16158115447111,2.5238705011815e-06)
(4.16158115485111,2.5238687200442e-06)
(4.16158115522268,2.52386693738896e-06)
(4.16158115558581,2.52386515323744e-06)
(4.16158115594048,2.52386336764663e-06)
(4.16158115628668,2.52386158067888e-06)
(4.16158115662439,2.52385979234495e-06)
(4.1615811569536,2.52385800271866e-06)
(4.16158115727428,2.52385621182394e-06)
(4.16158115758643,2.52385441972702e-06)
(4.16158115789003,2.52385262645492e-06)
(4.16158115818506,2.52385083206299e-06)
(4.16158115847152,2.52384903658741e-06)
(4.16158115874938,2.52384724007577e-06)
(4.16158115901863,2.52384544258411e-06)
(4.16158115927926,2.52384364414186e-06)
(4.16158115953126,2.52384184480501e-06)
(4.16158115977461,2.52384004461939e-06)
(4.1615811600093,2.52383824361503e-06)
(4.16158116023531,2.52383644185089e-06)
(4.16158116045263,2.52383463937351e-06)
(4.16158116066126,2.52383283621754e-06)
(4.16158116086117,2.52383103243324e-06)
(4.16158116105235,2.52382922806719e-06)
(4.1615811612348,2.52382742316118e-06)
(4.1615811614085,2.52382561775496e-06)
(4.16158116157344,2.52382381190923e-06)
(4.1615811617296,2.52382200565885e-06)
(4.16158116187699,2.52382019905204e-06)
(4.16158116201558,2.52381839213124e-06)
(4.16158116214536,2.52381658494707e-06)
(4.16158116226634,2.52381477752491e-06)
(4.16158116237848,2.52381296993588e-06)
(4.16158116248179,2.52381116221316e-06)
(4.16158116257625,2.52380935439611e-06)
(4.16158116266186,2.52380754653545e-06)
(4.1615811627386,2.52380573867798e-06)
(4.16158116280647,2.52380393086693e-06)
(4.16158116286545,2.52380212314504e-06)
(4.16158116291554,2.52380031556782e-06)
(4.16158116295673,2.52379850815546e-06)
(4.16158116298902,2.52379670097807e-06)
(4.16158116301238,2.52379489407216e-06)
(4.16158116302682,2.52379308747707e-06)
(4.16158116303233,2.52379128124647e-06)
(4.16158116302889,2.52378947542056e-06)
(4.1615811630165,2.52378767004148e-06)
(4.16158116299516,2.52378586515906e-06)
(4.16158116296486,2.52378406081135e-06)
(4.16158116292559,2.5237822570473e-06)
(4.16158116287734,2.52378045391547e-06)
(4.16158116282011,2.52377865145036e-06)
(4.16158116275389,2.52377684971816e-06)
(4.16158116267868,2.52377504873477e-06)
(4.16158116259446,2.52377324856247e-06)
(4.16158116250125,2.52377144923992e-06)
(4.16158116239901,2.52376965080328e-06)
(4.16158116228777,2.52376785331404e-06)
(4.1615811621675,2.52376605681117e-06)
(4.16158116203821,2.5237642613324e-06)
(4.16158116189989,2.5237624669323e-06)
(4.16158116175253,2.52376067364817e-06)
(4.16158116159614,2.52375888152534e-06)
(4.16158116143071,2.52375709059917e-06)
(4.16158116125622,2.5237553009287e-06)
(4.16158116107269,2.52375351254648e-06)
(4.16158116088011,2.52375172550726e-06)
(4.16158116067847,2.52374993985434e-06)
(4.16158116046778,2.52374815561587e-06)
(4.16158116024802,2.52374637285964e-06)
(4.1615811600192,2.52374459160715e-06)
(4.16158115978132,2.52374281191582e-06)
(4.16158115953437,2.52374103383542e-06)
(4.16158115927836,2.52373925739929e-06)
(4.16158115901327,2.52373748264479e-06)
(4.16158115873912,2.52373570962837e-06)
(4.16158115845589,2.52373393838257e-06)
(4.16158115816359,2.52373216896393e-06)
(4.16158115786221,2.52373040140749e-06)
(4.16158115755176,2.52372863575599e-06)
(4.16158115723224,2.52372687205335e-06)
(4.16158115690364,2.52372511035279e-06)
(4.16158115656597,2.52372335068633e-06)
(4.16158115621923,2.52372159309216e-06)
(4.16158115586342,2.52371983763077e-06)
(4.16158115549853,2.52371808433416e-06)
(4.16158115512457,2.52371633324018e-06)
(4.16158115474154,2.52371458441075e-06)
(4.16158115434945,2.5237128378634e-06)
(4.16158115394829,2.52371109366817e-06)
(4.16158115353806,2.52370935184365e-06)
(4.16158115311878,2.52370761243752e-06)
(4.16158115269043,2.52370587551051e-06)
(4.16158115225303,2.52370414108436e-06)
(4.16158115180657,2.52370240921094e-06)
(4.16158115135106,2.52370067993249e-06)
(4.1615811508865,2.5236989532876e-06)
(4.1615811504129,2.52369722931494e-06)
(4.16158114993026,2.52369550807118e-06)
(4.16158114943858,2.52369378958272e-06)
(4.16158114893787,2.52369207390376e-06)
(4.16158114842813,2.52369036106908e-06)
(4.16158114790936,2.52368865112247e-06)
(4.16158114738157,2.52368694410566e-06)
(4.16158114684477,2.5236852400583e-06)
(4.16158114629896,2.52368353902636e-06)
(4.16158114574414,2.52368184105008e-06)
(4.16158114518033,2.52368014616171e-06)
(4.16158114460753,2.52367845442348e-06)
(4.16158114402573,2.52367676585431e-06)
(4.16158114343495,2.52367508050191e-06)
(4.1615811428352,2.52367339840441e-06)
(4.16158114222648,2.52367171961746e-06)
(4.1615811416088,2.52367004416648e-06)
(4.16158114098216,2.5236683720987e-06)
(4.16158114034658,2.52366670345612e-06)
(4.16158113970205,2.523665038278e-06)
(4.1615811390486,2.52366337660699e-06)
(4.16158113838622,2.52366171847455e-06)
(4.16158113771491,2.52366006393345e-06)
(4.16158113703471,2.52365841301909e-06)
(4.1615811363456,2.52365676576666e-06)
(4.16158113564761,2.52365512222273e-06)
(4.16158113494072,2.52365348242243e-06)
(4.16158113422496,2.52365184640978e-06)
(4.16158113350034,2.52365021422012e-06)
(4.16158113276687,2.5236485858976e-06)
(4.16158113202455,2.52364696147594e-06)
(4.16158113127339,2.52364534100337e-06)
(4.16158113051341,2.52364372451101e-06)
(4.16158112974461,2.5236421120378e-06)
(4.16158112896701,2.52364050363294e-06)
(4.16158112818061,2.52363889931926e-06)
(4.16158112738543,2.52363729915018e-06)
(4.16158112658148,2.52363570315694e-06)
(4.16158112576876,2.52363411138291e-06)
(4.1615811249473,2.52363252385808e-06)
(4.1615811241171,2.52363094063316e-06)
(4.16158112327817,2.52362936173938e-06)
(4.16158112243053,2.52362778721592e-06)
(4.16158112157418,2.52362621710167e-06)
(4.16158112070915,2.52362465143166e-06)
(4.16158111983544,2.52362309024258e-06)
(4.16158111895306,2.52362153357865e-06)
(4.16158111806203,2.52361998148114e-06)
(4.16158111716237,2.52361843397171e-06)
(4.16158111625409,2.52361689110571e-06)
(4.16158111533719,2.52361535291196e-06)
(4.16158111441169,2.52361381942343e-06)
(4.16158111347762,2.52361229068472e-06)
(4.16158111253497,2.52361076672034e-06)
(4.16158111158377,2.5236092475899e-06)
(4.16158111062403,2.52360773331308e-06)
(4.16158110965577,2.52360622393228e-06)
(4.16158110867899,2.52360471947177e-06)
(4.16158110769373,2.52360321999096e-06)
(4.16158110669998,2.52360172550598e-06)
(4.16158110569777,2.52360023605813e-06)
(4.16158110468711,2.52359875168772e-06)
(4.16158110366802,2.5235972724322e-06)
(4.16158110264052,2.52359579831514e-06)
(4.16158110160462,2.52359432938617e-06)
(4.16158110056033,2.52359286566753e-06)
(4.16158109950767,2.52359140720928e-06)
(4.16158109844667,2.52358995403634e-06)
(4.16158109737734,2.52358850618685e-06)
(4.16158109629969,2.52358706369808e-06)
(4.16158109521375,2.52358562659883e-06)
(4.16158109411953,2.52358419493215e-06)
(4.16158109301704,2.52358276871952e-06)
(4.16158109190631,2.52358134800862e-06)
(4.16158109078736,2.52357993283547e-06)
(4.1615810896602,2.52357852321547e-06)
(4.16158108852485,2.52357711920149e-06)
(4.16158108738133,2.52357572081486e-06)
(4.16158108622967,2.5235743281012e-06)
(4.16158108506987,2.52357294108487e-06)
(4.16158108390196,2.52357155979645e-06)
(4.16158108272595,2.52357018428099e-06)
(4.16158108154188,2.52356881456462e-06)
(4.16158108034975,2.52356745067559e-06)
(4.1615810791496,2.52356609266041e-06)
(4.16158107794143,2.52356474053481e-06)
(4.16158107672526,2.52356339434202e-06)
(4.16158107550113,2.52356205411822e-06)
(4.16158107426904,2.52356071988686e-06)
(4.16158107302903,2.52355939167809e-06)
(4.16158107178111,2.52355806953047e-06)
(4.1615810705253,2.52355675347004e-06)
(4.16158106926163,2.52355544352896e-06)
(4.16158106799011,2.52355413975084e-06)
(4.16158106671078,2.52355284215526e-06)
(4.16158106542364,2.52355155076285e-06)
(4.16158106412873,2.52355026562865e-06)
(4.16158106282606,2.52354898676456e-06)
(4.16158106151565,2.52354771421446e-06)
(4.16158106019754,2.5235464479994e-06)
(4.16158105887175,2.52354518814936e-06)
(4.16158105753829,2.52354393470759e-06)
(4.16158105619719,2.52354268768328e-06)
(4.16158105484847,2.52354144711851e-06)
(4.16158105349216,2.52354021305483e-06)
(4.16158105212828,2.5235389854961e-06)
(4.16158105075685,2.52353776449375e-06)
(4.16158104937791,2.52353655005973e-06)
(4.16158104799146,2.52353534223924e-06)
(4.16158104659755,2.52353414105079e-06)
(4.16158104519619,2.52353294652243e-06)
(4.1615810437874,2.52353175868992e-06)
(4.16158104237121,2.52353057756927e-06)
(4.16158104094766,2.52352940320624e-06)
(4.16158103951675,2.52352823561735e-06)
(4.16158103807853,2.52352707482549e-06)
(4.16158103663301,2.52352592087373e-06)
(4.16158103518021,2.523524773786e-06)
(4.16158103372017,2.52352363356952e-06)
(4.16158103225291,2.52352250027819e-06)
(4.16158103077846,2.52352137392875e-06)
(4.16158102929685,2.52352025454334e-06)
(4.16158102780809,2.52351914216021e-06)
(4.16158102631222,2.52351803679433e-06)
(4.16158102480927,2.52351693846813e-06)
(4.16158102329926,2.52351584722875e-06)
(4.16158102178222,2.52351476309065e-06)
(4.16158102025817,2.5235136860693e-06)
(4.16158101872714,2.52351261620959e-06)
(4.16158101718917,2.52351155352109e-06)
(4.16158101564428,2.52351049804094e-06)
(4.16158101409249,2.52350944978387e-06)
(4.16158101253383,2.52350840878473e-06)
(4.16158101096835,2.52350737506446e-06)
(4.16158100939605,2.52350634864197e-06)
(4.16158100781698,2.5235053295565e-06)
(4.16158100623114,2.52350431781994e-06)
(4.1615810046386,2.52350331345765e-06)
(4.16158100303935,2.52350231650111e-06)
(4.16158100143345,2.52350132695858e-06)
(4.16158099982091,2.52350034486151e-06)
(4.16158099820176,2.52349937024442e-06)
(4.16158099657604,2.52349840312863e-06)
(4.16158099494378,2.52349744350824e-06)
(4.161580993305,2.52349649144037e-06)
(4.16158099165973,2.52349554693019e-06)
(4.161580990008,2.5234946100057e-06)
(4.16158098834985,2.52349368069034e-06)
(4.16158098668531,2.52349275900537e-06)
(4.16158098501441,2.52349184496006e-06)
(4.16158098333717,2.52349093859859e-06)
(4.16158098165362,2.52349003993131e-06)
(4.16158097996381,2.52348914897276e-06)
(4.16158097826776,2.52348826575738e-06)
(4.1615809765655,2.52348739030199e-06)
(4.16158097485706,2.5234865226326e-06)
(4.16158097314247,2.52348566274435e-06)
(4.16158097142178,2.52348481068865e-06)
(4.16158096969499,2.52348396646153e-06)
(4.16158096796216,2.52348313009881e-06)
(4.16158096622331,2.52348230161581e-06)
(4.16158096447848,2.52348148104045e-06)
(4.16158096272769,2.52348066837898e-06)
(4.16158096097098,2.52347986365584e-06)
(4.16158095920838,2.52347906689378e-06)
(4.16158095743993,2.52347827810641e-06)
(4.16158095566566,2.52347749731602e-06)
(4.16158095388559,2.52347672454058e-06)
(4.16158095209977,2.52347595979859e-06)
(4.16158095030822,2.52347520309618e-06)
(4.16158094851099,2.52347445447322e-06)
(4.1615809467081,2.52347371393789e-06)
(4.16158094489958,2.52347298149684e-06)
(4.16158094308548,2.52347225719018e-06)
(4.16158094126582,2.52347154101539e-06)
(4.16158093944064,2.52347083299548e-06)
(4.16158093760998,2.52347013315341e-06)
(4.16158093577385,2.5234694414947e-06)
(4.16158093393232,2.52346875803813e-06)
(4.1615809320854,2.52346808282094e-06)
(4.16158093023312,2.52346741582138e-06)
(4.16158092837554,2.52346675708801e-06)
(4.16158092651267,2.5234661066158e-06)
(4.16158092464456,2.52346546443314e-06)
(4.16158092277124,2.52346483054512e-06)
(4.16158092089275,2.52346420497777e-06)
(4.16158091900911,2.52346358773705e-06)
(4.16158091712037,2.52346297883964e-06)
(4.16158091522656,2.52346237830142e-06)
(4.16158091332772,2.52346178614031e-06)
(4.16158091142388,2.52346120236408e-06)
(4.16158090951508,2.52346062698467e-06)
(4.16158090760135,2.52346006002866e-06)
(4.16158090568273,2.523459501488e-06)
(4.16158090375926,2.52345895140322e-06)
(4.16158090183097,2.52345840976717e-06)
(4.1615808998979,2.5234578765963e-06)
(4.16158089796009,2.52345735190832e-06)
(4.16158089601757,2.52345683570936e-06)
(4.16158089407037,2.5234563280113e-06)
(4.16158089211854,2.5234558288344e-06)
(4.16158089016211,2.52345533818716e-06)
(4.16158088820113,2.52345485608195e-06)
(4.16158088623561,2.52345438251966e-06)
(4.16158088426561,2.52345391752142e-06)
(4.16158088229116,2.52345346109944e-06)
(4.1615808803123,2.52345301325843e-06)
(4.16158087832906,2.52345257401601e-06)
(4.16158087634147,2.52345214337838e-06)
(4.1615808743496,2.52345172135659e-06)
(4.16158087235346,2.5234513079623e-06)
(4.16158087035309,2.52345090319987e-06)
(4.16158086834853,2.52345050708037e-06)
(4.16158086633983,2.52345011961716e-06)
(4.16158086432702,2.52344974082329e-06)
(4.16158086231013,2.523449370694e-06)
(4.16158086028921,2.52344900925086e-06)
(4.16158085826429,2.52344865649309e-06)
(4.16158085623541,2.52344831243553e-06)
(4.16158085420261,2.52344797708187e-06)
(4.16158085216593,2.5234476504386e-06)
(4.1615808501254,2.52344733251886e-06)
(4.16158084808107,2.52344702332296e-06)
(4.16158084603298,2.52344672287304e-06)
(4.16158084398116,2.52344643116387e-06)
(4.16158084192565,2.52344614820334e-06)
(4.16158083986648,2.52344587400155e-06)
(4.16158083780372,2.52344560855648e-06)
(4.16158083573737,2.52344535188948e-06)
(4.1615808336675,2.52344510399257e-06)
(4.16158083159413,2.52344486488324e-06)
(4.16158082951731,2.52344463455293e-06)
(4.16158082743707,2.52344441302487e-06)
(4.16158082535346,2.52344420029073e-06)
(4.16158082326652,2.52344399636386e-06)
(4.16158082117628,2.52344380124283e-06)
(4.16158081908278,2.52344361493212e-06)
(4.16158081698607,2.52344343744625e-06)
(4.16158081488618,2.52344326877723e-06)
(4.16158081278315,2.52344310894061e-06)
(4.16158081067703,2.52344295792871e-06)
(4.16158080856784,2.5234428157604e-06)
(4.16158080645564,2.52344268241666e-06)
(4.16158080434047,2.52344255791922e-06)
(4.16158080222236,2.52344244226987e-06)
(4.16158080010135,2.52344233546568e-06)
(4.16158079797748,2.52344223750508e-06)
(4.1615807958508,2.52344214839865e-06)
(4.16158079372134,2.523442068151e-06)
(4.16158079158914,2.52344199674966e-06)
(4.16158078945426,2.52344193420979e-06)
(4.16158078731671,2.5234418805277e-06)
(4.16158078517655,2.52344183570934e-06)
(4.16158078303382,2.52344179975128e-06)
(4.16158078088856,2.52344177265766e-06)
(4.1615807787408,2.52344175441813e-06)
(4.16158077659059,2.52344174504851e-06)
(4.16158077443797,2.52344174454397e-06)
(4.16158077228298,2.52344175290937e-06)
(4.16158077012566,2.523441770129e-06)
(4.16158076796606,2.52344179621979e-06)
(4.1615807658042,2.52344183117322e-06)
(4.16158076364014,2.52344187498625e-06)
(4.16158076147392,2.52344192765713e-06)
(4.16158075930557,2.52344198920241e-06)
(4.16158075713513,2.52344205959347e-06)
(4.16158075496266,2.52344213885099e-06)
(4.16158075278819,2.52344222696408e-06)
(4.16158075061175,2.52344232392559e-06)
(4.1615807484334,2.52344242974501e-06)
(4.16158074625317,2.52344254441187e-06)
(4.1615807440711,2.52344266792775e-06)
(4.16158074188724,2.52344280028761e-06)
(4.16158073970163,2.52344294148207e-06)
(4.1615807375143,2.52344309152151e-06)
(4.16158073532531,2.5234432503977e-06)
(4.16158073313468,2.52344341809484e-06)
(4.16158073094247,2.52344359462636e-06)
(4.16158072874872,2.52344377997696e-06)
(4.16158072655346,2.52344397415317e-06)
(4.16158072435673,2.52344417714263e-06)
(4.16158072215858,2.52344438893078e-06)
(4.16158071995906,2.52344460953604e-06)
(4.1615807177582,2.52344483893104e-06)
(4.16158071555604,2.52344507712797e-06)
(4.16158071335263,2.5234453241066e-06)
(4.161580711148,2.52344557987672e-06)
(4.1615807089422,2.5234458444241e-06)
(4.16158070673527,2.52344611774416e-06)
(4.16158070452725,2.52344639982907e-06)
(4.16158070231819,2.52344669067292e-06)
(4.16158070010812,2.52344699027113e-06)
(4.16158069789709,2.52344729861411e-06)
(4.16158069568514,2.52344761569168e-06)
(4.16158069347231,2.52344794149742e-06)
(4.16158069125864,2.52344827603706e-06)
(4.16158068904418,2.52344861929088e-06)
(4.16158068682896,2.52344897124346e-06)
(4.16158068461303,2.52344933190613e-06)
(4.16158068239643,2.52344970125777e-06)
(4.1615806801792,2.52345007928981e-06)
(4.16158067796138,2.5234504660064e-06)
(4.16158067574302,2.52345086137945e-06)
(4.16158067352415,2.52345126542183e-06)
(4.16158067130482,2.52345167810451e-06)
(4.16158066908508,2.52345209942729e-06)
(4.16158066686496,2.5234525293822e-06)
(4.1615806646445,2.52345296794724e-06)
(4.16158066242374,2.52345341513135e-06)
(4.16158066020273,2.52345387090746e-06)
(4.16158065798151,2.52345433527596e-06)
(4.16158065576013,2.52345480821535e-06)
(4.16158065353861,2.52345528972746e-06)
(4.16158065131701,2.52345577979688e-06)
(4.16158064909536,2.52345627840417e-06)
(4.16158064687372,2.52345678554818e-06)
(4.16158064465211,2.52345730120817e-06)
(4.16158064243059,2.52345782538801e-06)
(4.16158064020918,2.52345835806382e-06)
(4.16158063798794,2.52345889921952e-06)
(4.16158063576691,2.52345944885567e-06)
(4.16158063354613,2.52346000694678e-06)
(4.16158063132564,2.52346057349216e-06)
(4.16158062910547,2.52346114846632e-06)
(4.16158062688568,2.52346173186799e-06)
(4.16158062466631,2.5234623236727e-06)
(4.16158062244738,2.52346292388087e-06)
(4.16158062022896,2.52346353247016e-06)
(4.16158061801107,2.52346414942388e-06)
(4.16158061579377,2.52346477472913e-06)
(4.16158061357709,2.52346540837868e-06)
(4.16158061136107,2.52346605034864e-06)
(4.16158060914575,2.52346670063179e-06)
(4.16158060693119,2.5234673592049e-06)
(4.1615806047174,2.5234680260628e-06)
(4.16158060250445,2.52346870118615e-06)
(4.16158060029236,2.52346938455426e-06)
(4.16158059808119,2.52347007616242e-06)
(4.16158059587097,2.52347077598188e-06)
(4.16158059366174,2.52347148400659e-06)
(4.16158059145355,2.52347220021551e-06)
(4.16158058924643,2.52347292460415e-06)
(4.16158058704043,2.52347365713367e-06)
(4.16158058483558,2.52347439779922e-06)
(4.16158058263194,2.52347514658486e-06)
(4.16158058042953,2.52347590347793e-06)
(4.16158057822841,2.5234766684535e-06)
(4.1615805760286,2.52347744150155e-06)
(4.16158057383016,2.52347822259006e-06)
(4.16158057163312,2.52347901171805e-06)
(4.16158056943752,2.5234798088584e-06)
(4.16158056724341,2.52348061399051e-06)
(4.16158056505082,2.52348142710115e-06)
(4.1615805628598,2.52348224816859e-06)
(4.16158056067038,2.52348307717913e-06)
(4.16158055848262,2.52348391411112e-06)
(4.16158055629653,2.52348475894954e-06)
(4.16158055411217,2.52348561165986e-06)
(4.16158055192959,2.5234864722498e-06)
(4.16158054974881,2.52348734066867e-06)
(4.16158054756988,2.52348821691275e-06)
(4.16158054539283,2.52348910096782e-06)
(4.16158054321771,2.52348999280757e-06)
(4.16158054104457,2.52349089239975e-06)
(4.16158053887342,2.52349179973831e-06)
(4.16158053670434,2.5234927148032e-06)
(4.16158053453733,2.52349363756299e-06)
(4.16158053237246,2.52349456800602e-06)
(4.16158053020975,2.52349550611177e-06)
(4.16158052804925,2.52349645185259e-06)
(4.161580525891,2.52349740520448e-06)
(4.16158052373504,2.52349836615953e-06)
(4.16158052158139,2.52349933467904e-06)
(4.16158051943012,2.52350031075544e-06)
(4.16158051728125,2.52350129435792e-06)
(4.16158051513483,2.52350228545578e-06)
(4.16158051299089,2.52350328404392e-06)
(4.16158051084947,2.52350429009894e-06)
(4.16158050871061,2.52350530358776e-06)
(4.16158050657435,2.52350632449104e-06)
(4.16158050444074,2.52350735278262e-06)
(4.1615805023098,2.5235083884472e-06)
(4.16158050018158,2.52350943144743e-06)
(4.16158049805612,2.5235104817755e-06)
(4.16158049593345,2.52351153941193e-06)
(4.16158049381361,2.52351260430687e-06)
(4.16158049169665,2.52351367645468e-06)
(4.16158048958259,2.52351475583199e-06)
(4.16158048747148,2.52351584239661e-06)
(4.16158048536337,2.52351693614496e-06)
(4.16158048325827,2.52351803704605e-06)
(4.16158048115624,2.5235191450687e-06)
(4.16158047905731,2.52352026019462e-06)
(4.16158047696152,2.52352138239269e-06)
(4.16158047486891,2.52352251164129e-06)
(4.16158047277951,2.52352364790848e-06)
(4.16158047069337,2.52352479117618e-06)
(4.16158046861051,2.52352594141286e-06)
(4.16158046653098,2.52352709859925e-06)
(4.16158046445482,2.52352826270534e-06)
(4.16158046238206,2.52352943370031e-06)
(4.16158046031273,2.52353061156629e-06)
(4.16158045824689,2.52353179626444e-06)
(4.16158045618456,2.52353298778035e-06)
(4.16158045412577,2.52353418608485e-06)
(4.16158045207058,2.52353539114581e-06)
(4.16158045001901,2.52353660293604e-06)
(4.1615804479711,2.52353782142572e-06)
(4.16158044592689,2.52353904659785e-06)
(4.16158044388641,2.52354027841951e-06)
(4.16158044184971,2.5235415168595e-06)
(4.1615804398168,2.52354276188898e-06)
(4.16158043778774,2.52354401348238e-06)
(4.16158043576257,2.523545271617e-06)
(4.1615804337413,2.52354653626106e-06)
(4.16158043172399,2.52354780737626e-06)
(4.16158042971066,2.52354908494001e-06)
(4.16158042770135,2.52355036892628e-06)
(4.16158042569611,2.52355165930795e-06)
(4.16158042369495,2.52355295605245e-06)
(4.16158042169793,2.52355425912544e-06)
(4.16158041970507,2.52355556850208e-06)
(4.16158041771641,2.5235568841561e-06)
(4.16158041573198,2.52355820605184e-06)
(4.16158041375182,2.52355953416021e-06)
(4.16158041177596,2.52356086845869e-06)
(4.16158040980444,2.52356220890494e-06)
(4.1615804078373,2.52356355547667e-06)
(4.16158040587456,2.52356490814559e-06)
(4.16158040391627,2.52356626687286e-06)
(4.16158040196245,2.52356763163702e-06)
(4.16158040001314,2.52356900239797e-06)
(4.16158039806838,2.5235703791336e-06)
(4.16158039612819,2.52357176180254e-06)
(4.16158039419262,2.52357315038431e-06)
(4.16158039226169,2.5235745448414e-06)
(4.16158039033545,2.52357594514055e-06)
(4.16158038841391,2.52357735125838e-06)
(4.16158038649712,2.52357876315169e-06)
(4.16158038458511,2.52358018079333e-06)
(4.16158038267791,2.52358160415951e-06)
(4.16158038077557,2.5235830332034e-06)
(4.16158037887809,2.52358446790481e-06)
(4.16158037698553,2.52358590821854e-06)
(4.16158037509791,2.52358735412691e-06)
(4.16158037321526,2.52358880559373e-06)
(4.16158037133763,2.5235902625791e-06)
(4.16158036946503,2.52359172505675e-06)
(4.16158036759751,2.52359319299156e-06)
(4.16158036573509,2.5235946663531e-06)
(4.16158036387781,2.52359614510113e-06)
(4.1615803620257,2.52359762920951e-06)
(4.16158036017878,2.52359911864062e-06)
(4.1615803583371,2.52360061336637e-06)
(4.16158035650068,2.52360211334875e-06)
(4.16158035466956,2.52360361855473e-06)
(4.16158035284376,2.52360512894745e-06)
(4.16158035102331,2.52360664449934e-06)
(4.16158034920825,2.52360816517863e-06)
(4.1615803473986,2.52360969094124e-06)
(4.16158034559441,2.52361122175948e-06)
(4.16158034379569,2.52361275759504e-06)
(4.16158034200248,2.52361429842103e-06)
(4.16158034021481,2.52361584418652e-06)
(4.16158033843271,2.52361739487675e-06)
(4.1615803366562,2.52361895044138e-06)
(4.16158033488533,2.52362051084916e-06)
(4.1615803331201,2.52362207607854e-06)
(4.16158033136057,2.52362364607817e-06)
(4.16158032960675,2.52362522081369e-06)
(4.16158032785868,2.52362680025318e-06)
(4.16158032611638,2.52362838435668e-06)
(4.16158032437989,2.52362997311449e-06)
(4.16158032264922,2.52363156645583e-06)
(4.16158032092442,2.52363316436035e-06)
(4.1615803192055,2.52363476679599e-06)
(4.1615803174925,2.5236363737161e-06)
(4.16158031578544,2.52363798510175e-06)
(4.16158031408436,2.5236396009029e-06)
(4.16158031238928,2.52364122108388e-06)
(4.16158031070023,2.52364284561603e-06)
(4.16158030901724,2.52364447445242e-06)
(4.16158030734032,2.52364610756722e-06)
(4.16158030566952,2.52364774491792e-06)
(4.16158030400485,2.52364938646888e-06)
(4.16158030234635,2.52365103218348e-06)
(4.16158030069404,2.52365268201943e-06)
(4.16158029904795,2.52365433594479e-06)
(4.1615802974081,2.52365599392937e-06)
(4.16158029577452,2.52365765592529e-06)
(4.16158029414724,2.52365932189371e-06)
(4.16158029252628,2.52366099180949e-06)
(4.16158029091167,2.52366266563383e-06)
(4.16158028930344,2.5236643433169e-06)
(4.1615802877016,2.52366602483689e-06)
(4.16158028610619,2.52366771014376e-06)
(4.16158028451723,2.52366939920229e-06)
(4.16158028293474,2.52367109197303e-06)
(4.16158028135876,2.52367278842555e-06)
(4.1615802797893,2.52367448851644e-06)
(4.16158027822639,2.52367619220472e-06)
(4.16158027667006,2.52367789946891e-06)
(4.16158027512032,2.52367961024802e-06)
(4.16158027357721,2.52368132452214e-06)
(4.16158027204074,2.52368304224289e-06)
(4.16158027051094,2.5236847633736e-06)
(4.16158026898784,2.52368648788279e-06)
(4.16158026747145,2.52368821571154e-06)
(4.16158026596181,2.52368994685265e-06)
(4.16158026445893,2.52369168124329e-06)
(4.16158026296284,2.52369341884665e-06)
(4.16158026147355,2.52369515963621e-06)
(4.16158025999109,2.52369690356886e-06)
(4.1615802585155,2.52369865060434e-06)
(4.16158025704678,2.52370040069023e-06)
(4.16158025558495,2.52370215380856e-06)
(4.16158025413005,2.5237039099137e-06)
(4.16158025268209,2.52370566896504e-06)
(4.1615802512411,2.52370743091631e-06)
(4.16158024980709,2.52370919574389e-06)
(4.16158024838009,2.52371096339988e-06)
(4.16158024696012,2.52371273384039e-06)
(4.1615802455472,2.52371450703342e-06)
(4.16158024414135,2.52371628293533e-06)
(4.16158024274258,2.52371806150951e-06)
(4.16158024135093,2.52371984271525e-06)
(4.16158023996642,2.52372162651268e-06)
(4.16158023858905,2.52372341286493e-06)
(4.16158023721886,2.52372520173457e-06)
(4.16158023585585,2.52372699306911e-06)
(4.16158023450006,2.52372878684071e-06)
(4.16158023315149,2.52373058300522e-06)
(4.16158023181018,2.52373238152507e-06)
(4.16158023047614,2.52373418235965e-06)
(4.16158022914938,2.523735985463e-06)
(4.16158022782993,2.5237377908107e-06)
(4.1615802265178,2.52373959834328e-06)
(4.16158022521302,2.52374140803997e-06)
(4.1615802239156,2.52374321984505e-06)
(4.16158022262556,2.52374503372264e-06)
(4.16158022134292,2.52374684963514e-06)
(4.16158022006769,2.52374866754782e-06)
(4.16158021879989,2.52375048740477e-06)
(4.16158021753954,2.52375230918361e-06)
(4.16158021628666,2.52375413283267e-06)
(4.16158021504126,2.52375595831105e-06)
(4.16158021380337,2.52375778558769e-06)
(4.16158021257299,2.52375961461829e-06)
(4.16158021135014,2.5237614453605e-06)
(4.16158021013484,2.52376327776844e-06)
(4.16158020892711,2.52376511180396e-06)
(4.16158020772696,2.52376694743848e-06)
(4.16158020653441,2.52376878462251e-06)
(4.16158020534947,2.52377062331427e-06)
(4.16158020417216,2.52377246346684e-06)
(4.16158020300249,2.52377430505779e-06)
(4.16158020184049,2.52377614803611e-06)
(4.16158020068615,2.52377799235026e-06)
(4.1615801995395,2.52377983797851e-06)
(4.16158019840055,2.52378168486961e-06)
(4.16158019726932,2.52378353298391e-06)
(4.16158019614582,2.52378538228878e-06)
(4.16158019503006,2.52378723273355e-06)
(4.16158019392206,2.52378908427807e-06)
(4.16158019282183,2.5237909368956e-06)
(4.16158019172939,2.52379279052549e-06)
(4.16158019064474,2.5237946451395e-06)
(4.16158018956791,2.52379650069395e-06)
(4.16158018849889,2.52379835714793e-06)
(4.16158018743771,2.52380021446014e-06)
(4.16158018638439,2.5238020725933e-06)
(4.16158018533891,2.52380393150566e-06)
(4.16158018430132,2.52380579114292e-06)
(4.16158018327161,2.52380765148558e-06)
(4.16158018224979,2.52380951247987e-06)
(4.16158018123588,2.52381137408393e-06)
(4.16158018022989,2.52381323627109e-06)
(4.16158017923183,2.52381509897609e-06)
(4.16158017824171,2.52381696218317e-06)
(4.16158017725954,2.52381882582626e-06)
(4.16158017628533,2.5238206898878e-06)
(4.16158017531909,2.52382255431946e-06)
(4.16158017436084,2.52382441906899e-06)
(4.16158017341057,2.52382628411039e-06)
(4.16158017246831,2.52382814939879e-06)
(4.16158017153407,2.52383001488111e-06)
(4.16158017060784,2.5238318805419e-06)
(4.16158016968964,2.52383374631157e-06)
(4.16158016877947,2.5238356121786e-06)
(4.16158016787736,2.52383747807888e-06)
(4.1615801669833,2.52383934397847e-06)
(4.16158016609731,2.52384120984273e-06)
(4.16158016521939,2.52384307562144e-06)
(4.16158016434955,2.52384494127921e-06)
(4.1615801634878,2.52384680678123e-06)
(4.16158016263415,2.5238486720737e-06)
(4.1615801617886,2.52385053712812e-06)
(4.16158016095116,2.52385240188742e-06)
(4.16158016012184,2.52385426633127e-06)
(4.16158015930064,2.52385613041144e-06)
(4.16158015848757,2.52385799408634e-06)
(4.16158015768265,2.52385985730617e-06)
(4.16158015688587,2.52386172003949e-06)
(4.16158015609723,2.52386358225745e-06)
(4.16158015531676,2.52386544389777e-06)
(4.16158015454445,2.52386730493222e-06)
(4.1615801537803,2.52386916531583e-06)
(4.16158015302433,2.52387102501258e-06)
(4.16158015227654,2.5238728839799e-06)
(4.16158015153693,2.5238747421719e-06)
(4.16158015080551,2.52387659955434e-06)
(4.16158015008228,2.52387845608434e-06)
(4.16158014936725,2.52388031172265e-06)
(4.16158014866042,2.52388216643553e-06)
(4.16158014796179,2.52388402017086e-06)
(4.16158014727138,2.52388587289095e-06)
(4.16158014658918,2.52388772456344e-06)
(4.16158014591519,2.52388957514136e-06)
(4.16158014524942,2.52389142458504e-06)
(4.16158014459188,2.52389327285971e-06)
(4.16158014394256,2.52389511991378e-06)
(4.16158014330147,2.5238969657206e-06)
(4.16158014266861,2.52389881022329e-06)
(4.16158014204398,2.52390065340584e-06)
(4.16158014142759,2.52390249521836e-06)
(4.16158014081943,2.5239043355996e-06)
(4.16158014021952,2.52390617455155e-06)
(4.16158013962784,2.52390801200179e-06)
(4.1615801390444,2.52390984791513e-06)
(4.16158013846921,2.52391168225473e-06)
(4.16158013790226,2.52391351499557e-06)
(4.16158013734355,2.52391534608668e-06)
(4.16158013679309,2.52391717547282e-06)
(4.16158013625087,2.52391900314175e-06)
(4.16158013571691,2.5239208290414e-06)
(4.16158013519117,2.52392265313594e-06)
(4.1615801346737,2.52392447537216e-06)
(4.16158013416446,2.52392629573331e-06)
(4.16158013366347,2.52392811416365e-06)
(4.16158013317072,2.52392993062953e-06)
(4.16158013268621,2.5239317450888e-06)
(4.16158013220994,2.52393355751327e-06)
(4.16158013174192,2.52393536784927e-06)
(4.16158013128213,2.52393717606792e-06)
(4.16158013083058,2.52393898212474e-06)
(4.16158013038727,2.52394078598058e-06)
(4.16158012995218,2.52394258761142e-06)
(4.16158012952532,2.52394438696247e-06)
(4.1615801291067,2.52394618399034e-06)
(4.16158012869629,2.52394797867588e-06)
(4.16158012829411,2.52394977096196e-06)
(4.16158012790015,2.52395156082998e-06)
(4.1615801275144,2.5239533482232e-06)
(4.16158012713687,2.52395513310838e-06)
(4.16158012676755,2.52395691545767e-06)
(4.16158012640642,2.52395869522601e-06)
(4.1615801260535,2.52396047236516e-06)
(4.16158012570878,2.5239622468501e-06)
(4.16158012537224,2.5239640186402e-06)
(4.1615801250439,2.52396578770589e-06)
(4.16158012472373,2.52396755398873e-06)
(4.16158012441175,2.52396931746548e-06)
(4.16158012410793,2.52397107810322e-06)
(4.16158012381229,2.52397283584734e-06)
(4.1615801235248,2.52397459067352e-06)
(4.16158012324547,2.52397634254759e-06)
(4.1615801229743,2.52397809141897e-06)
(4.16158012271126,2.52397983725996e-06)
(4.16158012245636,2.52398158002853e-06)
(4.16158012220959,2.52398331969069e-06)
(4.16158012197095,2.52398505620964e-06)
(4.16158012174042,2.52398678954802e-06)
(4.16158012151801,2.52398851966793e-06)
(4.16158012130369,2.52399024653157e-06)
(4.16158012109748,2.52399197010224e-06)
(4.16158012089935,2.52399369034675e-06)
(4.1615801207093,2.52399540722551e-06)
(4.16158012052732,2.52399712070813e-06)
(4.16158012035341,2.52399883075299e-06)
(4.16158012018755,2.5240005373182e-06)
(4.16158012002974,2.52400224037895e-06)
(4.16158011987997,2.52400393989441e-06)
(4.16158011973823,2.52400563582152e-06)
(4.1615801196045,2.52400732813898e-06)
(4.16158011947879,2.52400901680219e-06)
(4.16158011936108,2.52401070177536e-06)
(4.16158011925137,2.52401238302897e-06)
(4.16158011914963,2.52401406052053e-06)
(4.16158011905587,2.52401573421753e-06)
(4.16158011897007,2.5240174040855e-06)
(4.16158011889222,2.52401907008887e-06)
(4.16158011882231,2.52402073218969e-06)
(4.16158011876034,2.52402239036124e-06)
(4.16158011870628,2.52402404456319e-06)
(4.16158011866013,2.52402569475733e-06)
(4.16158011862188,2.52402734091804e-06)
(4.16158011859151,2.52402898299872e-06)
(4.16158011856902,2.52403062097578e-06)
(4.16158011855439,2.52403225480245e-06)
(4.16158011854761,2.524033884464e-06)
(4.16158011854867,2.52403550989931e-06)
(4.16158011855755,2.5240371311073e-06)
(4.16158011857425,2.52403874803191e-06)
(4.16158011859875,2.52404036064625e-06)
(4.16158011863103,2.52404196890904e-06)
(4.16158011867109,2.52404357279134e-06)
(4.16158011871891,2.52404517226366e-06)
(4.16158011877448,2.52404676729155e-06)
(4.16158011883778,2.52404835784596e-06)
(4.1615801189088,2.52404994387198e-06)
(4.16158011898753,2.52405152536488e-06)
(4.16158011907395,2.52405310227361e-06)
(4.16158011916805,2.52405467457182e-06)
(4.16158011926981,2.52405624222683e-06)
(4.16158011937922,2.52405780520775e-06)
(4.16158011949627,2.52405936347065e-06)
(4.16158011962093,2.52406091700719e-06)
(4.1615801197532,2.52406246576629e-06)
(4.16158011989306,2.52406400972916e-06)
(4.16158012004049,2.52406554884276e-06)
(4.16158012019547,2.52406708309688e-06)
(4.161580120358,2.52406861244003e-06)
(4.16158012052806,2.52407013686456e-06)
(4.16158012070562,2.52407165632019e-06)
(4.16158012089067,2.52407317077767e-06)
(4.16158012108321,2.52407468021898e-06)
(4.1615801212832,2.52407618459435e-06)
(4.16158012149063,2.52407768388584e-06)
(4.16158012170549,2.52407917805035e-06)
(4.16158012192776,2.52408066707108e-06)
(4.16158012215742,2.52408215091312e-06)
(4.16158012239445,2.52408362954233e-06)
(4.16158012263884,2.52408510293276e-06)
(4.16158012289056,2.52408657105103e-06)
(4.16158012314961,2.52408803387353e-06)
(4.16158012341596,2.5240894913671e-06)
(4.16158012368959,2.52409094349178e-06)
(4.16158012397049,2.52409239023672e-06)
(4.16158012425863,2.52409383155894e-06)
(4.161580124554,2.52409526743477e-06)
(4.16158012485657,2.52409669783024e-06)
(4.16158012516634,2.52409812271178e-06)
(4.16158012548327,2.52409954206709e-06)
(4.16158012580736,2.52410095585838e-06)
(4.16158012613857,2.52410236404655e-06)
(4.1615801264769,2.5241037666217e-06)
(4.16158012682232,2.52410516354576e-06)
(4.16158012717481,2.52410655478706e-06)
(4.16158012753435,2.52410794032809e-06)
(4.16158012790091,2.52410932013082e-06)
(4.16158012827449,2.52411069417005e-06)
(4.16158012865505,2.5241120624166e-06)
(4.16158012904258,2.5241134248508e-06)
(4.16158012943706,2.52411478143816e-06)
(4.16158012983846,2.52411613215286e-06)
(4.16158013024677,2.52411747696811e-06)
(4.16158013066195,2.52411881585385e-06)
(4.161580131084,2.52412014878732e-06)
(4.16158013151289,2.52412147573625e-06)
(4.1615801319486,2.52412279668574e-06)
(4.16158013239109,2.52412411160036e-06)
(4.16158013284036,2.52412542045715e-06)
(4.16158013329638,2.52412672322243e-06)
(4.16158013375912,2.52412801988755e-06)
(4.16158013422857,2.52412931040941e-06)
(4.1615801347047,2.52413059477133e-06)
(4.16158013518749,2.52413187294111e-06)
(4.16158013567691,2.52413314489769e-06)
(4.16158013617294,2.52413441062014e-06)
(4.16158013667557,2.52413567007853e-06)
(4.16158013718475,2.52413692324597e-06)
(4.16158013770047,2.52413817010552e-06)
(4.16158013822272,2.5241394106241e-06)
(4.16158013875145,2.52414064478098e-06)
(4.16158013928665,2.52414187255624e-06)
(4.1615801398283,2.52414309391711e-06)
(4.16158014037636,2.52414430884007e-06)
(4.16158014093082,2.52414551730991e-06)
(4.16158014149165,2.5241467192978e-06)
(4.16158014205882,2.52414791477593e-06)
(4.16158014263232,2.5241491037277e-06)
(4.1615801432121,2.52415028612714e-06)
(4.16158014379816,2.52415146194637e-06)
(4.16158014439046,2.5241526311708e-06)
(4.16158014498897,2.52415379377838e-06)
(4.16158014559368,2.5241549497349e-06)
(4.16158014620456,2.5241560990375e-06)
(4.16158014682158,2.52415724164532e-06)
(4.1615801474447,2.52415837754013e-06)
(4.16158014807392,2.52415950671266e-06)
(4.16158014870919,2.52416062912002e-06)
(4.16158014935051,2.52416174476447e-06)
(4.16158014999783,2.52416285360593e-06)
(4.16158015065113,2.52416395562937e-06)
(4.16158015131038,2.52416505081429e-06)
(4.16158015197556,2.52416613913478e-06)
(4.16158015264664,2.52416722058374e-06)
(4.16158015332359,2.52416829512565e-06)
(4.16158015400638,2.52416936275048e-06)
(4.161580154695,2.52417042343523e-06)
(4.1615801553894,2.52417147715337e-06)
(4.16158015608956,2.52417252389062e-06)
(4.16158015679545,2.52417356362903e-06)
(4.16158015750706,2.5241745963392e-06)
(4.16158015822433,2.52417562201522e-06)
(4.16158015894726,2.52417664062522e-06)
(4.1615801596758,2.52417765216187e-06)
(4.16158016040993,2.52417865659199e-06)
(4.16158016114963,2.52417965391562e-06)
(4.16158016189486,2.52418064409345e-06)
(4.1615801626456,2.52418162711387e-06)
(4.16158016340181,2.52418260297259e-06)
(4.16158016416347,2.5241835716392e-06)
(4.16158016493054,2.52418453309515e-06)
(4.161580165703,2.5241854873271e-06)
(4.16158016648082,2.52418643431476e-06)
(4.16158016726396,2.52418737403752e-06)
(4.16158016805241,2.5241883064924e-06)
(4.16158016884612,2.52418923164251e-06)
(4.16158016964507,2.5241901494918e-06)
(4.16158017044923,2.52419106000372e-06)
(4.16158017125857,2.52419196318134e-06)
(4.16158017207305,2.52419285899417e-06)
(4.16158017289265,2.52419374742105e-06)
(4.16158017371734,2.52419462846291e-06)
(4.16158017454707,2.52419550209715e-06)
(4.16158017538184,2.52419636830154e-06)
(4.1615801762216,2.52419722706759e-06)
(4.16158017706632,2.52419807838495e-06)
(4.16158017791597,2.52419892222593e-06)
(4.16158017877053,2.52419975858089e-06)
(4.16158017962994,2.52420058744092e-06)
(4.1615801804942,2.5242014087844e-06)
(4.16158018136327,2.52420222260193e-06)
(4.16158018223711,2.52420302887702e-06)
(4.16158018311569,2.52420382758767e-06)
(4.16158018399898,2.52420461873383e-06)
(4.16158018488695,2.52420540229468e-06)
(4.16158018577956,2.52420617826186e-06)
(4.16158018667679,2.52420694661566e-06)
(4.1615801875786,2.52420770734776e-06)
(4.16158018848496,2.52420846043764e-06)
(4.16158018939584,2.52420920588487e-06)
(4.1615801903112,2.52420994366359e-06)
(4.16158019123101,2.52421067377702e-06)
(4.16158019215525,2.52421139619686e-06)
(4.16158019308387,2.52421211091478e-06)
(4.16158019401684,2.52421281793431e-06)
(4.16158019495412,2.52421351721927e-06)
(4.1615801958957,2.52421420878475e-06)
(4.16158019684154,2.52421489259002e-06)
(4.16158019779159,2.52421556864639e-06)
(4.16158019874583,2.52421623693046e-06)
(4.16158019970422,2.52421689744626e-06)
(4.16158020066674,2.52421755017051e-06)
(4.16158020163333,2.52421819509443e-06)
(4.16158020260399,2.52421883221077e-06)
(4.16158020357866,2.52421946150092e-06)
(4.16158020455731,2.52422008296958e-06)
(4.16158020553992,2.52422069659159e-06)
(4.16158020652644,2.52422130237195e-06)
(4.16158020751685,2.524221900296e-06)
(4.1615802085111,2.52422249035251e-06)
(4.16158020950917,2.52422307252647e-06)
(4.16158021051102,2.52422364681788e-06)
(4.16158021151661,2.52422421321847e-06)
(4.16158021252592,2.52422477172148e-06)
(4.1615802135389,2.52422532231639e-06)
(4.16158021455552,2.52422586499252e-06)
(4.16158021557575,2.52422639974493e-06)
(4.16158021659955,2.52422692656249e-06)
(4.16158021762688,2.52422744544128e-06)
(4.16158021865772,2.5242279563726e-06)
(4.16158021969203,2.5242284593493e-06)
(4.16158022072976,2.5242289543648e-06)
(4.1615802217709,2.52422944141254e-06)
(4.16158022281539,2.52422992049218e-06)
(4.16158022386321,2.52423039158848e-06)
(4.16158022491432,2.52423085469964e-06)
(4.16158022596868,2.52423130981548e-06)
(4.16158022702627,2.52423175693364e-06)
(4.16158022808704,2.52423219604838e-06)
(4.16158022915095,2.52423262715927e-06)
(4.16158023021798,2.52423305024882e-06)
(4.16158023128809,2.52423346531844e-06)
(4.16158023236123,2.52423387238001e-06)
(4.16158023343738,2.52423427140127e-06)
(4.1615802345165,2.52423466238608e-06)
(4.16158023559855,2.52423504534304e-06)
(4.1615802366835,2.52423542025606e-06)
(4.16158023777131,2.52423578712655e-06)
(4.16158023886194,2.5242361459501e-06)

};
\addplot [black,dotted,line width=1.5pt]
coordinates {
(4.16589169205062,2.91169817249697e-06)
(4.16589097112787,2.9118638403584e-06)
(4.16589025123535,2.91203838338924e-06)
(4.16588953239532,2.9122218056756e-06)
(4.16588881463006,2.91241411107236e-06)
(4.16588809796177,2.91261530322388e-06)
(4.16588738241262,2.91282538554905e-06)
(4.16588666800475,2.91304436124458e-06)
(4.16588595476024,2.91327223328343e-06)
(4.16588524270113,2.91350900443713e-06)
(4.16588453184943,2.91375467724125e-06)
(4.1658838222271,2.9140092540257e-06)
(4.16588311385606,2.91427273690212e-06)
(4.16588240675817,2.91454512778726e-06)
(4.16588170095525,2.91482642836974e-06)
(4.16588099646909,2.91511664015231e-06)
(4.16588029332141,2.91541576445162e-06)
(4.16587959153389,2.91572380236638e-06)
(4.16587889112817,2.91604075481948e-06)
(4.16587819212582,2.91636662254178e-06)
(4.16587749454839,2.91670140611192e-06)
(4.16587679841735,2.91704510589094e-06)
(4.16587610375413,2.91739772210858e-06)
(4.16587541058012,2.91775925480657e-06)
(4.16587471891663,2.91812970388246e-06)
(4.16587402878495,2.91850906905535e-06)
(4.16587334020628,2.91889734990822e-06)
(4.16587265320179,2.91929454586737e-06)
(4.16587196779258,2.91970065620256e-06)
(4.16587128399971,2.92011568005347e-06)
(4.16587060184418,2.92053961639948e-06)
(4.1658699213469,2.9209724640811e-06)
(4.16586924252877,2.92141422178544e-06)
(4.1658685654106,2.921864888068e-06)
(4.16586789001316,2.92232446131612e-06)
(4.16586721635713,2.92279293977653e-06)
(4.16586654446316,2.92327032154587e-06)
(4.16586587435181,2.92375660455685e-06)
(4.16586520604362,2.92425178657207e-06)
(4.16586453955902,2.92475586518964e-06)
(4.1658638749184,2.92526883783086e-06)
(4.16586321214208,2.92579070173846e-06)
(4.16586255125033,2.92632145395754e-06)
(4.16586189226333,2.92686109133769e-06)
(4.16586123520121,2.92740961051604e-06)
(4.16586058008403,2.92796700792068e-06)
(4.16585992693178,2.92853327975124e-06)
(4.16585927576437,2.92910842196575e-06)
(4.16585862660168,2.92969243029482e-06)
(4.16585797946347,2.93028530019733e-06)
(4.16585733436947,2.93088702687268e-06)
(4.16585669133932,2.9314976052477e-06)
(4.1658560503926,2.932117029973e-06)
(4.1658554115488,2.93274529539367e-06)
(4.16585477482735,2.93338239556387e-06)
(4.16585414024761,2.93402832423245e-06)
(4.16585350782886,2.93468307481646e-06)
(4.16585287759032,2.93534664042185e-06)
(4.16585224955111,2.93601901381548e-06)
(4.16585162373028,2.93670018744011e-06)
(4.16585100014683,2.93739015338366e-06)
(4.16585037881965,2.93808890339484e-06)
(4.16584975976759,2.938796428856e-06)
(4.16584914300937,2.93951272081953e-06)
(4.16584852856369,2.94023776996385e-06)
(4.16584791644913,2.94097156662425e-06)
(4.16584730668421,2.94171410076001e-06)
(4.16584669928736,2.9424653619823e-06)
(4.16584609427693,2.94322533954331e-06)
(4.16584549167121,2.94399402234433e-06)
(4.16584489148838,2.94477139891482e-06)
(4.16584429374655,2.94555745745691e-06)
(4.16584369846375,2.94635218580692e-06)
(4.16584310565793,2.9471555714634e-06)
(4.16584251534694,2.94796760159211e-06)
(4.16584192754856,2.94878826300781e-06)
(4.1658413422805,2.94961754222144e-06)
(4.16584075956035,2.95045542539968e-06)
(4.16584017940563,2.95130189840435e-06)
(4.16583960183379,2.95215694677479e-06)
(4.16583902686218,2.95302055576277e-06)
(4.16583845450806,2.95389271030549e-06)
(4.1658378847886,2.95477339506503e-06)
(4.1658373177209,2.95566259440252e-06)
(4.16583675332195,2.95656029241169e-06)
(4.16583619160867,2.95746647291303e-06)
(4.16583563259788,2.95838111944882e-06)
(4.16583507630631,2.95930421530301e-06)
(4.16583452275061,2.96023574351888e-06)
(4.16583397194732,2.96117568685949e-06)
(4.16583342391291,2.96212402783946e-06)
(4.16583287866374,2.9630807487527e-06)
(4.16583233621611,2.96404583163097e-06)
(4.16583179658617,2.96501925825643e-06)
(4.16583125979003,2.96600101017771e-06)
(4.16583072584369,2.96699106869959e-06)
(4.16583019476306,2.96798941489278e-06)
(4.16582966656393,2.96899602957234e-06)
(4.16582914126202,2.97001089331528e-06)
(4.16582861887297,2.97103398644516e-06)
(4.16582809941227,2.97206528905394e-06)
(4.16582758289538,2.97310478095284e-06)
(4.1658270693376,2.97415244171451e-06)
(4.16582655875419,2.97520825063841e-06)
(4.16582605116027,2.97627218675132e-06)
(4.16582554657087,2.97734422881945e-06)
(4.16582504500095,2.97842435531202e-06)
(4.16582454646534,2.97951254441432e-06)
(4.16582405097877,2.98060877402176e-06)
(4.16582355855589,2.98171302172404e-06)
(4.16582306921125,2.98282526480155e-06)
(4.16582258295927,2.98394548021829e-06)
(4.1658220998143,2.98507364460753e-06)
(4.16582161979057,2.98620973427684e-06)
(4.16582114290223,2.9873537252015e-06)
(4.1658206691633,2.98850559299752e-06)
(4.16582019858771,2.98966531293745e-06)
(4.16581973118929,2.9908328599267e-06)
(4.16581926698177,2.99200820851224e-06)
(4.16581880597878,2.99319133287953e-06)
(4.16581834819381,2.99438220681458e-06)
(4.16581789364029,2.99558080374943e-06)
(4.16581744233153,2.99678709671946e-06)
(4.16581699428072,2.99800105837275e-06)
(4.16581654950097,2.99922266097246e-06)
(4.16581610800526,3.00045187638849e-06)
(4.1658156698065,3.00168867609945e-06)
(4.16581523491745,3.00293303119274e-06)
(4.16581480335079,3.00418491235353e-06)
(4.16581437511908,3.00544428988529e-06)
(4.1658139502348,3.00671113369536e-06)
(4.16581352871028,3.00798541329684e-06)
(4.16581311055778,3.00926709781893e-06)
(4.16581269578943,3.01055615601116e-06)
(4.16581228441728,3.0118525562204e-06)
(4.16581187645321,3.01315626645402e-06)
(4.16581147190907,3.01446725429967e-06)
(4.16581107079655,3.01578548701e-06)
(4.16581067312724,3.01711093145305e-06)
(4.16581027891263,3.01844355415194e-06)
(4.1658098881641,3.01978332125626e-06)
(4.1658095008929,3.02113019858347e-06)
(4.1658091171102,3.02248415159146e-06)
(4.16580873682704,3.02384514541284e-06)
(4.16580836005435,3.0252131448202e-06)
(4.16580798680296,3.02658811429262e-06)
(4.16580761708357,3.0279700179436e-06)
(4.16580725090678,3.02935881961428e-06)
(4.1658068882831,3.03075448277888e-06)
(4.16580652922288,3.03215697063864e-06)
(4.16580617373639,3.03356624605788e-06)
(4.16580582183379,3.03498227162845e-06)
(4.16580547352512,3.03640500961752e-06)
(4.1658051288203,3.03783442198752e-06)
(4.16580478772913,3.03927047043448e-06)
(4.16580445026133,3.04071311633559e-06)
(4.16580411642647,3.04216232078261e-06)
(4.16580378623403,3.04361804456468e-06)
(4.16580345969337,3.04508024821091e-06)
(4.16580313681372,3.04654889193118e-06)
(4.16580281760422,3.04802393565222e-06)
(4.16580250207387,3.04950533901902e-06)
(4.16580219023159,3.05099306136972e-06)
(4.16580188208614,3.05248706176667e-06)
(4.1658015776462,3.0539872989648e-06)
(4.16580127692032,3.05549373142922e-06)
(4.16580097991694,3.05700631733212e-06)
(4.16580068664437,3.05852501453723e-06)
(4.16580039711083,3.06004978062193e-06)
(4.16580011132438,3.06158057283842e-06)
(4.16579982929301,3.06311734815371e-06)
(4.16579955102458,3.06466006321435e-06)
(4.1657992765268,3.06620867436304e-06)
(4.1657990058073,3.06776313762677e-06)
(4.16579873887359,3.06932340871977e-06)
(4.16579847573303,3.0708894430372e-06)
(4.16579821639291,3.07246119565136e-06)
(4.16579796086037,3.07403862131542e-06)
(4.16579770914242,3.07562167446816e-06)
(4.16579746124597,3.07721030921404e-06)
(4.16579721717783,3.07880447933301e-06)
(4.16579697694466,3.08040413827209e-06)
(4.16579674055299,3.0820092391699e-06)
(4.16579650800928,3.08361973481117e-06)
(4.16579627931982,3.08523557767699e-06)
(4.16579605449081,3.08685671989057e-06)
(4.16579583352832,3.08848311327964e-06)
(4.1657956164383,3.09011470932823e-06)
(4.16579540322658,3.09175145916875e-06)
(4.16579519389885,3.0933933136489e-06)
(4.16579498846072,3.0950402232651e-06)
(4.16579478691765,3.09669213819993e-06)
(4.16579458927498,3.09834900830137e-06)
(4.16579439553793,3.10001078311405e-06)
(4.1657942057116,3.10167741185581e-06)
(4.16579401980098,3.10334884342658e-06)
(4.16579383781092,3.10502502641308e-06)
(4.16579365974616,3.10670590909818e-06)
(4.1657934856113,3.10839143944617e-06)
(4.16579331541084,3.1100815651239e-06)
(4.16579314914916,3.11177623349155e-06)
(4.16579298683048,3.11347539161601e-06)
(4.16579282845895,3.11517898625658e-06)
(4.16579267403855,3.11688696389254e-06)
(4.16579252357317,3.11859927070902e-06)
(4.16579237706657,3.12031585259378e-06)
(4.16579223452236,3.12203665516795e-06)
(4.16579209594408,3.12376162375752e-06)
(4.1657919613351,3.12549070342424e-06)
(4.16579183069869,3.12722383893881e-06)
(4.16579170403799,3.12896097481915e-06)
(4.16579158135603,3.13070205528862e-06)
(4.16579146265568,3.13244702433652e-06)
(4.16579134793974,3.13419582566219e-06)
(4.16579123721085,3.13594840272893e-06)
(4.16579113047155,3.13770469870308e-06)
(4.16579102772422,3.139464656539e-06)
(4.16579092897117,3.14122821891472e-06)
(4.16579083421456,3.1429953282554e-06)
(4.16579074345641,3.1447659267439e-06)
(4.16579065669864,3.14653995632289e-06)
(4.16579057394305,3.14831735867722e-06)
(4.16579049519131,3.15009807526085e-06)
(4.16579042044496,3.15188204727603e-06)
(4.16579034970543,3.15366921569382e-06)
(4.16579028297401,3.15545952125795e-06)
(4.16579022025191,3.15725290445759e-06)
(4.16579016154016,3.15904930556651e-06)
(4.1657901068397,3.16084866461504e-06)
(4.16579005615135,3.16265092142148e-06)
(4.16579000947579,3.16445601556016e-06)
(4.16578996681359,3.16626388637462e-06)
(4.1657899281652,3.1680744730137e-06)
(4.16578989353094,3.16988771437599e-06)
(4.16578986291101,3.1717035491704e-06)
(4.16578983630547,3.17352191586261e-06)
(4.1657898137143,3.17534275271362e-06)
(4.16578979513733,3.17716599776934e-06)
(4.16578978057425,3.17899158888085e-06)
(4.16578977002465,3.18081946366163e-06)
(4.16578976348801,3.18264955954223e-06)
(4.16578976096366,3.18448181374438e-06)
(4.16578976245083,3.18631616329255e-06)
(4.1657897679486,3.18815254500081e-06)
(4.16578977745595,3.18999089550936e-06)
(4.16578979097174,3.19183115123926e-06)
(4.16578980849469,3.19367324844264e-06)
(4.16578983002341,3.19551712317629e-06)
(4.16578985555639,3.19736271130788e-06)
(4.16578988509198,3.19920994854897e-06)
(4.16578991862842,3.20105877040567e-06)
(4.16578995616384,3.20290911221362e-06)
(4.16578999769622,3.20476090915918e-06)
(4.16579004322345,3.20661409622452e-06)
(4.16579009274327,3.20846860826666e-06)
(4.1657901462533,3.21032437994984e-06)
(4.16579020375107,3.21218134580588e-06)
(4.16579026523395,3.21403944018219e-06)
(4.1657903306992,3.21589859730453e-06)
(4.16579040014398,3.2177587512341e-06)
(4.1657904735653,3.2196198358926e-06)
(4.16579055096006,3.22148178505501e-06)
(4.16579063232504,3.22334453237103e-06)
(4.16579071765689,3.22520801134124e-06)
(4.16579080695217,3.22707215536003e-06)
(4.16579090020728,3.22893689765476e-06)
(4.16579099741852,3.23080217136373e-06)
(4.16579109858206,3.23266790948555e-06)
(4.16579120369396,3.23453404490914e-06)
(4.16579131275017,3.23640051040151e-06)
(4.16579142574649,3.23826723863835e-06)
(4.16579154267863,3.24013416215417e-06)
(4.16579166354216,3.24200121340637e-06)
(4.16579178833254,3.24386832473411e-06)
(4.16579191704512,3.24573542837812e-06)
(4.16579204967511,3.24760245649144e-06)
(4.16579218621763,3.24946934112593e-06)
(4.16579232666765,3.25133601424309e-06)
(4.16579247102005,3.25320240771773e-06)
(4.16579261926958,3.25506845333308e-06)
(4.16579277141088,3.25693408279983e-06)
(4.16579292743845,3.25879922773821e-06)
(4.1657930873467,3.26066381970422e-06)
(4.16579325112992,3.26252779016549e-06)
(4.16579341878226,3.26439107052592e-06)
(4.16579359029779,3.26625359210362e-06)
(4.16579376567043,3.26811528618537e-06)
(4.16579394489402,3.26997608396033e-06)
(4.16579412796225,3.27183591656387e-06)
(4.16579431486871,3.27369471508819e-06)
(4.16579450560686,3.27555241055762e-06)
(4.1657947001701,3.27740893394215e-06)
(4.16579489855163,3.27926421617076e-06)
(4.16579510074462,3.28111818812262e-06)
(4.16579530674206,3.28297078063253e-06)
(4.16579551653687,3.28482192450917e-06)
(4.16579573012183,3.28667155049738e-06)
(4.16579594748962,3.28851958933186e-06)
(4.16579616863281,3.29036597171593e-06)
(4.16579639354384,3.29221062831839e-06)
(4.16579662221506,3.2940534897955e-06)
(4.1657968546387,3.29589448676897e-06)
(4.16579709080686,3.29773354988572e-06)
(4.16579733071155,3.2995706097272e-06)
(4.16579757434466,3.30140559689856e-06)
(4.16579782169798,3.30323844202182e-06)
(4.16579807276316,3.30506907568847e-06)
(4.16579832753178,3.30689742851229e-06)
(4.16579858599527,3.30872343111821e-06)
(4.16579884814498,3.31054701413739e-06)
(4.16579911397213,3.31236810822949e-06)
(4.16579938346785,3.31418664407614e-06)
(4.16579965662312,3.31600255239279e-06)
(4.16579993342887,3.31781576392202e-06)
(4.16580021387588,3.31962620944176e-06)
(4.16580049795482,3.32143381978101e-06)
(4.16580078565628,3.32323852581641e-06)
(4.16580107697071,3.32504025847191e-06)
(4.16580137188848,3.32683894872159e-06)
(4.16580167039982,3.32863452761946e-06)
(4.1658019724949,3.3304269262714e-06)
(4.16580227816373,3.33221607586461e-06)
(4.16580258739625,3.33400190764424e-06)
(4.16580290018228,3.3357843529599e-06)
(4.16580321651153,3.33756334322232e-06)
(4.16580353637362,3.3393388099512e-06)
(4.16580385975805,3.3411106847428e-06)
(4.16580418665421,3.34287889931384e-06)
(4.1658045170514,3.3446433854559e-06)
(4.16580485093881,3.34640407509249e-06)
(4.16580518830554,3.348160900237e-06)
(4.16580552914054,3.34991379304659e-06)
(4.16580587343272,3.35166268576162e-06)
(4.16580622117083,3.35340751078166e-06)
(4.16580657234356,3.35514820061519e-06)
(4.16580692693947,3.35688468790561e-06)
(4.16580728494703,3.35861690543943e-06)
(4.1658076463546,3.36034478613883e-06)
(4.16580801115044,3.36206826306643e-06)
(4.16580837932274,3.36378726943745e-06)
(4.16580875085953,3.36550173861437e-06)
(4.16580912574879,3.36721160412246e-06)
(4.16580950397837,3.36891679964382e-06)
(4.16580988553604,3.37061725901155e-06)
(4.16581027040948,3.37231291623635e-06)
(4.16581065858622,3.3740037054952e-06)
(4.16581105005375,3.37568956114015e-06)
(4.16581144479943,3.37737041768284e-06)
(4.16581184281054,3.37904620983083e-06)
(4.16581224407424,3.3807168724632e-06)
(4.16581264857762,3.38238234065519e-06)
(4.16581305630765,3.3840425496504e-06)
(4.16581346725122,3.385697434891e-06)
(4.16581388139513,3.38734693202369e-06)
(4.16581429872606,3.38899097687244e-06)
(4.1658147192306,3.39062950546186e-06)
(4.16581514289529,3.39226245403329e-06)
(4.16581556970651,3.3938897590051e-06)
(4.16581599965059,3.39551135702367e-06)
(4.16581643271376,3.39712718493823e-06)
(4.16581686888215,3.39873717980096e-06)
(4.1658173081418,3.40034127887733e-06)
(4.16581775047866,3.40193941966304e-06)
(4.1658181958786,3.40353153986006e-06)
(4.16581864432737,3.40511757740027e-06)
(4.16581909581067,3.40669747042055e-06)
(4.16581955031406,3.40827115729943e-06)
(4.16582000782307,3.4098385766495e-06)
(4.16582046832309,3.41139966730437e-06)
(4.16582093179945,3.41295436832882e-06)
(4.16582139823739,3.41450261903335e-06)
(4.16582186762204,3.41604435896958e-06)
(4.16582233993848,3.41757952792924e-06)
(4.16582281517168,3.41910806594872e-06)
(4.16582329330652,3.42062991330861e-06)
(4.16582377432781,3.42214501055649e-06)
(4.16582425822026,3.42365329848998e-06)
(4.16582474496851,3.42515471815955e-06)
(4.16582523455711,3.42664921087452e-06)
(4.16582572697052,3.42813671823205e-06)
(4.16582622219314,3.42961718207024e-06)
(4.16582672020924,3.43109054452932e-06)
(4.16582722100306,3.4325567479958e-06)
(4.16582772455873,3.43401573516499e-06)
(4.16582823086031,3.43546744898827e-06)
(4.16582873989177,3.4369118327411e-06)
(4.16582925163701,3.43834882995922e-06)
(4.16582976607984,3.43977838448014e-06)
(4.165830283204,3.44120044044924e-06)
(4.16583080299315,3.44261494231985e-06)
(4.16583132543086,3.44402183483703e-06)
(4.16583185050064,3.44542106306216e-06)
(4.16583237818591,3.44681257238518e-06)
(4.16583290847002,3.44819630849726e-06)
(4.16583344133625,3.44957221742409e-06)
(4.16583397676778,3.45094024551294e-06)
(4.16583451474775,3.45230033945134e-06)
(4.1658350552592,3.45365244624563e-06)
(4.1658355982851,3.45499651326045e-06)
(4.16583614380835,3.45633248818173e-06)
(4.16583669181177,3.45766031906045e-06)
(4.16583724227813,3.45897995428294e-06)
(4.16583779519011,3.46029134259779e-06)
(4.16583835053031,3.46159443310919e-06)
(4.16583890828127,3.46288917528079e-06)
(4.16583946842547,3.46417551893744e-06)
(4.16584003094531,3.46545341426859e-06)
(4.16584059582311,3.46672281183157e-06)
(4.16584116304114,3.46798366256446e-06)
(4.1658417325816,3.46923591778533e-06)
(4.16584230442659,3.47047952916573e-06)
(4.1658428785582,3.47171444879473e-06)
(4.1658434549584,3.47294062911269e-06)
(4.16584403360913,3.47415802297023e-06)
(4.16584461449225,3.47536658358499e-06)
(4.16584519758956,3.47656626458127e-06)
(4.16584578288277,3.47775701996531e-06)
(4.16584637035357,3.47893880414666e-06)
(4.16584695998356,3.48011157193916e-06)
(4.16584755175428,3.48127527853761e-06)
(4.16584814564722,3.48242987955232e-06)
(4.16584874164378,3.48357533099177e-06)
(4.16584933972534,3.48471158926843e-06)
(4.16584993987317,3.48583861121501e-06)
(4.16585054206854,3.48695635406478e-06)
(4.16585114629262,3.4880647754554e-06)
(4.16585175252652,3.48916383343851e-06)
(4.1658523607513,3.49025348650012e-06)
(4.16585297094799,3.49133369352913e-06)
(4.16585358309751,3.49240441381333e-06)
(4.16585419718078,3.49346560710732e-06)
(4.16585481317861,3.49451723354132e-06)
(4.1658554310718,3.49555925370132e-06)
(4.16585605084108,3.49659162859099e-06)
(4.16585667246711,3.49761431962805e-06)
(4.16585729593052,3.49862728867686e-06)
(4.16585792121188,3.49963049803193e-06)
(4.16585854829171,3.50062391042013e-06)
(4.16585917715046,3.5016074889952e-06)
(4.16585980776857,3.5025811973587e-06)
(4.16586044012638,3.50354499955275e-06)
(4.16586107420422,3.50449886004891e-06)
(4.16586170998235,3.50544274378649e-06)
(4.16586234744099,3.50637661611766e-06)
(4.16586298656032,3.50730044287344e-06)
(4.16586362732045,3.50821419032048e-06)
(4.16586426970146,3.50911782517365e-06)
(4.16586491368339,3.51001131461991e-06)
(4.16586555924623,3.5108946262894e-06)
(4.1658662063699,3.51176772826051e-06)
(4.16586685503432,3.51263058909828e-06)
(4.16586750521934,3.51348317780366e-06)
(4.16586815690477,3.51432546387476e-06)
(4.16586881007038,3.51515741723771e-06)
(4.1658694646959,3.5159790083135e-06)
(4.16587012076102,3.51679020798329e-06)
(4.16587077824539,3.51759098760811e-06)
(4.16587143712861,3.51838131902925e-06)
(4.16587209739025,3.51916117453717e-06)
(4.16587275900984,3.51993052692057e-06)
(4.16587342196688,3.52068934945729e-06)
(4.16587408624082,3.52143761588665e-06)
(4.16587475181109,3.52217530044898e-06)
(4.16587541865705,3.52290237785046e-06)
(4.16587608675807,3.52361882330283e-06)
(4.16587675609345,3.5243246124864e-06)
(4.16587742664247,3.52501972158864e-06)
(4.16587809838439,3.52570412727503e-06)
(4.1658787712984,3.52637780671016e-06)
(4.16587944536369,3.52704073754801e-06)
(4.1658801205594,3.52769289792308e-06)
(4.16588079686465,3.52833426648543e-06)
(4.16588147425854,3.5289648223674e-06)
(4.16588215272011,3.52958454519806e-06)
(4.16588283222838,3.53019341509946e-06)
(4.16588351276236,3.53079141269675e-06)
(4.16588419430102,3.53137851910527e-06)
(4.16588487682329,3.53195471593608e-06)
(4.16588556030809,3.5325199853125e-06)
(4.16588624473431,3.53307430982882e-06)
(4.16588693008081,3.53361767258448e-06)
(4.16588761632642,3.53415005719888e-06)
(4.16588830344996,3.53467144774914e-06)
(4.1658889914302,3.53518182883827e-06)
(4.16588968024592,3.53568118555788e-06)
(4.16589036987587,3.53616950349228e-06)
(4.16589106029874,3.53664676871532e-06)
(4.16589175149324,3.53711296780568e-06)
(4.16589244343805,3.5375680878339e-06)
(4.16589313611182,3.53801211636933e-06)
(4.16589382949318,3.53844504146058e-06)
(4.16589452356074,3.538866851663e-06)
(4.16589521829311,3.53927753601937e-06)
(4.16589591366886,3.53967708406772e-06)
(4.16589660966655,3.54006548584435e-06)
(4.16589730626473,3.54044273186706e-06)
(4.16589800344191,3.54080881314439e-06)
(4.16589870117661,3.54116372118192e-06)
(4.16589939944733,3.54150744798432e-06)
(4.16590009823255,3.54183998602413e-06)
(4.16590079751073,3.54216132828501e-06)
(4.16590149726032,3.54247146823794e-06)
(4.16590219745977,3.54277039983872e-06)
(4.16590289808751,3.54305811753397e-06)
(4.16590359912194,3.54333461626255e-06)
(4.16590430054148,3.54359989146121e-06)
(4.16590500232453,3.54385393903208e-06)
(4.16590570444947,3.54409675539241e-06)
(4.16590640689466,3.54432833743658e-06)
(4.1659071096385,3.54454868257012e-06)
(4.16590781265932,3.5447577886404e-06)
(4.1659085159355,3.54495565403397e-06)
(4.16590921944537,3.54514227760313e-06)
(4.16590992316727,3.54531765868524e-06)
(4.16591062707955,3.54548179712238e-06)
(4.16591133116053,3.54563469323646e-06)
(4.16591203538854,3.54577634783612e-06)
(4.1659127397419,3.54590676222065e-06)
(4.16591344419894,3.54602593817124e-06)
(4.16591414873798,3.54613387796391e-06)
(4.16591485333733,3.54623058436361e-06)
(4.16591555797531,3.54631606061658e-06)
(4.16591626263023,3.54639031045316e-06)
(4.16591696728042,3.54645333808447e-06)
(4.1659176719042,3.54650514821183e-06)
(4.16591837647989,3.54654574603152e-06)
(4.1659190809858,3.54657513720304e-06)
(4.16591978540026,3.54659332787789e-06)
(4.16592048970162,3.54660032468636e-06)
(4.16592119386819,3.54659613475891e-06)
(4.16592189787832,3.54658076567716e-06)
(4.16592260171037,3.54655422552129e-06)
(4.16592330534267,3.54651652284903e-06)
(4.16592400875358,3.54646766669134e-06)
(4.16592471192148,3.54640766657419e-06)
(4.16592541482474,3.54633653248773e-06)
(4.16592611744175,3.54625427491412e-06)
(4.16592681975089,3.54616090478958e-06)
(4.16592752173057,3.54605643356148e-06)
(4.16592822335921,3.54594087311962e-06)
(4.16592892461524,3.54581423586999e-06)
(4.16592962547708,3.54567653467096e-06)
(4.16593032592321,3.54552778286272e-06)
(4.16593102593206,3.5453679942542e-06)
(4.16593172548214,3.54519718316179e-06)
(4.16593242455193,3.54501536433092e-06)
(4.16593312311994,3.54482255302518e-06)
(4.1659338211647,3.5446187649605e-06)
(4.16593451866474,3.54440401633063e-06)
(4.16593521559863,3.54417832379702e-06)
(4.16593591194496,3.54394170450779e-06)
(4.1659366076823,3.54369417606218e-06)
(4.16593730278927,3.54343575653823e-06)
(4.16593799724453,3.54316646448311e-06)
(4.16593869102671,3.54288631889585e-06)
(4.16593938411449,3.54259533925089e-06)
(4.16594007648658,3.54229354547403e-06)
(4.16594076812169,3.54198095792325e-06)
(4.16594145899857,3.54165759745838e-06)
(4.16594214909599,3.54132348536036e-06)
(4.16594283839273,3.54097864335511e-06)
(4.16594352686763,3.54062309360639e-06)
(4.16594421449951,3.54025685872386e-06)
(4.16594490126724,3.53987996174864e-06)
(4.16594558714972,3.53949242615794e-06)
(4.16594627212589,3.53909427583621e-06)
(4.16594695617467,3.53868553510395e-06)
(4.16594763927507,3.53826622868467e-06)
(4.16594832140609,3.53783638172291e-06)
(4.16594900254675,3.53739601975943e-06)
(4.16594968267615,3.53694516875779e-06)
(4.16595036177337,3.53648385504364e-06)
(4.16595103981756,3.53601210537001e-06)
(4.16595171678788,3.53552994686607e-06)
(4.16595239266352,3.53503740703716e-06)
(4.16595306742372,3.53453451378041e-06)
(4.16595374104776,3.53402129537851e-06)
(4.16595441351492,3.53349778046292e-06)
(4.16595508480456,3.53296399806566e-06)
(4.16595575489605,3.53241997757088e-06)
(4.16595642376879,3.53186574873412e-06)
(4.16595709140224,3.5313013416785e-06)
(4.16595775777589,3.53072678687157e-06)
(4.16595842286926,3.53014211516853e-06)
(4.16595908666193,3.52954735777688e-06)
(4.1659597491335,3.52894254625254e-06)
(4.16596041026361,3.52832771250104e-06)
(4.16596107003196,3.52770288881428e-06)
(4.16596172841828,3.52706810780726e-06)
(4.16596238540235,3.52642340247154e-06)
(4.16596304096397,3.52576880615469e-06)
(4.16596369508301,3.52510435254126e-06)
(4.16596434773938,3.52443007568613e-06)
(4.16596499891304,3.52374600998545e-06)
(4.16596564858397,3.52305219020311e-06)
(4.16596629673223,3.5223486514506e-06)
(4.16596694333789,3.52163542917989e-06)
(4.1659675883811,3.52091255921932e-06)
(4.16596823184206,3.52018007771495e-06)
(4.16596887370099,3.51943802120923e-06)
(4.16596951393817,3.51868642654753e-06)
(4.16597015253395,3.51792533095268e-06)
(4.1659707894687,3.51715477199077e-06)
(4.16597142472287,3.51637478755357e-06)
(4.16597205827695,3.51558541589931e-06)
(4.16597269011148,3.51478669561075e-06)
(4.16597332020704,3.51397866561629e-06)
(4.1659739485443,3.51316136517369e-06)
(4.16597457510395,3.5123348338672e-06)
(4.16597519986674,3.51149911162455e-06)
(4.1659758228135,3.51065423868359e-06)
(4.16597644392509,3.50980025560228e-06)
(4.16597706318244,3.50893720327677e-06)
(4.16597768056652,3.50806512287546e-06)
(4.16597829605838,3.50718405591045e-06)
(4.16597890963912,3.50629404417276e-06)
(4.16597952128989,3.50539512976277e-06)
(4.16598013099191,3.50448735506437e-06)
(4.16598073872646,3.50357076275871e-06)
(4.16598134447487,3.50264539579787e-06)
(4.16598194821855,3.50171129741843e-06)
(4.16598254993895,3.50076851113155e-06)
(4.16598314961759,3.49981708069311e-06)
(4.16598374723607,3.49885705014985e-06)
(4.16598434277602,3.49788846379312e-06)
(4.16598493621917,3.49691136615801e-06)
(4.16598552754728,3.49592580202553e-06)
(4.16598611674221,3.49493181642377e-06)
(4.16598670378585,3.49392945462353e-06)
(4.16598728866018,3.49291876211831e-06)
(4.16598787134725,3.49189978462749e-06)
(4.16598845182916,3.49087256810934e-06)
(4.16598903008808,3.4898371587191e-06)
(4.16598960610626,3.48879360284672e-06)
(4.16599017986602,3.48774194708292e-06)
(4.16599075134973,3.48668223824118e-06)
(4.16599132053985,3.48561452332191e-06)
(4.16599188741889,3.4845388495601e-06)
(4.16599245196946,3.48345526435486e-06)
(4.16599301417423,3.48236381532843e-06)
(4.16599357401593,3.48126455028974e-06)
(4.16599413147736,3.48015751724653e-06)
(4.16599468654142,3.47904276439335e-06)
(4.16599523919107,3.47792034011953e-06)
(4.16599578940934,3.47679029300851e-06)
(4.16599633717933,3.47565267181367e-06)
(4.16599688248423,3.47450752549805e-06)
(4.1659974253073,3.47335490319518e-06)
(4.16599796563187,3.4721948542244e-06)
(4.16599850344137,3.47102742809273e-06)
(4.16599903871929,3.4698526744857e-06)
(4.16599957144919,3.46867064326717e-06)
(4.16600010161471,3.46748138448106e-06)
(4.16600062919961,3.46628494835449e-06)
(4.16600115418768,3.46508138529573e-06)
(4.16600167656281,3.46387074587122e-06)
(4.16600219630898,3.46265308084135e-06)
(4.16600271341023,3.46142844113102e-06)
(4.1660032278507,3.46019687783737e-06)
(4.16600373961461,3.45895844223018e-06)
(4.16600424868627,3.45771318574481e-06)
(4.16600475505005,3.4564611599893e-06)
(4.16600525869042,3.45520241672513e-06)
(4.16600575959194,3.45393700789286e-06)
(4.16600625773926,3.45266498557723e-06)
(4.16600675311709,3.45138640202669e-06)
(4.16600724571024,3.45010130964692e-06)
(4.16600773550363,3.44880976099026e-06)
(4.16600822248222,3.4475118087616e-06)
(4.16600870663111,3.44620750580762e-06)
(4.16600918793544,3.44489690511873e-06)
(4.16600966638047,3.44358005982527e-06)
(4.16601014195155,3.44225702319287e-06)
(4.16601061463409,3.4409278486128e-06)
(4.16601108441364,3.439592589612e-06)
(4.16601155127578,3.4382512998285e-06)
(4.16601201520624,3.43690403302981e-06)
(4.16601247619079,3.43555084308564e-06)
(4.16601293421533,3.4341917839872e-06)
(4.16601338926585,3.43282690983026e-06)
(4.1660138413284,3.4314562747959e-06)
(4.16601429038915,3.4300799331731e-06)
(4.16601473643436,3.4286979393459e-06)
(4.16601517945039,3.4273103477675e-06)
(4.16601561942368,3.42591721298945e-06)
(4.16601605634078,3.42451858963099e-06)
(4.16601649018831,3.42311453238826e-06)
(4.16601692095301,3.42170509601658e-06)
(4.16601734862171,3.42029033534483e-06)
(4.16601777318135,3.41887030525283e-06)
(4.16601819461894,3.41744506067782e-06)
(4.16601861292158,3.41601465659767e-06)
(4.16601902807652,3.41457914804473e-06)
(4.16601944007106,3.41313859008858e-06)
(4.16601984889261,3.41169303783449e-06)
(4.16602025452868,3.4102425464144e-06)
(4.16602065696689,3.40878717099946e-06)
(4.16602105619495,3.40732696678222e-06)
(4.16602145220066,3.40586198895532e-06)
(4.16602184497193,3.4043922927643e-06)
(4.16602223449677,3.4029179334401e-06)
(4.1660226207633,3.40143896623169e-06)
(4.16602300375973,3.39995544640422e-06)
(4.16602338347437,3.39846742921206e-06)
(4.16602375989563,3.39697496992916e-06)
(4.16602413301204,3.39547812380686e-06)
(4.16602450281221,3.39397694610416e-06)
(4.16602486928486,3.39247149207217e-06)
(4.16602523241882,3.39096181695539e-06)
(4.16602559220302,3.3894479759839e-06)
(4.1660259486265,3.38793002435458e-06)
(4.16602630167839,3.38640801729886e-06)
(4.16602665134793,3.38488200998011e-06)
(4.16602699762447,3.3833520575658e-06)
(4.16602734049746,3.38181821519884e-06)
(4.16602767995646,3.38028053800101e-06)
(4.16602801599114,3.37873908106533e-06)
(4.16602834859126,3.37719389945792e-06)
(4.16602867774671,3.375645048217e-06)
(4.16602900344745,3.37409258236426e-06)
(4.16602932568361,3.37253655686136e-06)
(4.16602964444535,3.37097702667119e-06)
(4.16602995972299,3.36941404669856e-06)
(4.16603027150696,3.36784767181575e-06)
(4.16603057978777,3.36627795687544e-06)
(4.16603088455605,3.36470495667907e-06)
(4.16603118580256,3.36312872597951e-06)
(4.16603148351814,3.36154931949955e-06)
(4.16603177769375,3.35996679193045e-06)
(4.16603206832047,3.35838119788193e-06)
(4.16603235538948,3.35679259196479e-06)
(4.16603263889208,3.35520102870225e-06)
(4.16603291881966,3.35360656259892e-06)
(4.16603319516375,3.3520092480844e-06)
(4.16603346791597,3.35040913954096e-06)
(4.16603373706808,3.34880629131085e-06)
(4.1660340026119,3.34720075765948e-06)
(4.16603426453943,3.34559259280449e-06)
(4.16603452284273,3.34398185090415e-06)
(4.16603477751399,3.34236858603766e-06)
(4.16603502854552,3.34075285224849e-06)
(4.16603527592974,3.3391347034808e-06)
(4.16603551965919,3.33751419364035e-06)
(4.1660357597265,3.33589137653673e-06)
(4.16603599612444,3.33426630591872e-06)
(4.16603622884589,3.33263903545816e-06)
(4.16603645788384,3.3310096187384e-06)
(4.16603668323139,3.32937810929101e-06)
(4.16603690488176,3.32774456051627e-06)
(4.1660371228283,3.32610902578025e-06)
(4.16603733706445,3.32447155832873e-06)
(4.16603754758378,3.32283221133585e-06)
(4.16603775437998,3.3211910378683e-06)
(4.16603795744684,3.31954809092368e-06)
(4.16603815677829,3.31790342337919e-06)
(4.16603835236836,3.31625708800917e-06)
(4.1660385442112,3.31460913751465e-06)
(4.16603873230107,3.31295962448035e-06)
(4.16603891663237,3.31130860137124e-06)
(4.16603909719959,3.30965612057368e-06)
(4.16603927399736,3.30800223433875e-06)
(4.1660394470204,3.30634699482478e-06)
(4.16603961626359,3.30469045406987e-06)
(4.16603978172189,3.30303266399729e-06)
(4.16603994339039,3.30137367640861e-06)
(4.16604010126432,3.29971354300254e-06)
(4.16604025533898,3.29805231534317e-06)
(4.16604040560984,3.29639004487769e-06)
(4.16604055207246,3.29472678293462e-06)
(4.16604069472252,3.29306258070624e-06)
(4.16604083355583,3.29139748927323e-06)
(4.16604096856832,3.28973155957243e-06)
(4.16604109975603,3.28806484243042e-06)
(4.16604122711511,3.28639738852034e-06)
(4.16604135064186,3.28472924841689e-06)
(4.16604147033269,3.28306047251233e-06)
(4.1660415861841,3.28139111112821e-06)
(4.16604169819275,3.27972121439374e-06)
(4.1660418063554,3.27805083232653e-06)
(4.16604191066893,3.27638001480628e-06)
(4.16604201113035,3.2747088115768e-06)
(4.16604210773678,3.2730372722333e-06)
(4.16604220048548,3.27136544623172e-06)
(4.1660422893738,3.26969338289176e-06)
(4.16604237439924,3.26802113139141e-06)
(4.16604245555939,3.26634874075422e-06)
(4.16604253285201,3.26467625986527e-06)
(4.16604260627493,3.26300373746201e-06)
(4.16604267582614,3.26133122213761e-06)
(4.16604274150372,3.25965876233151e-06)
(4.16604280330589,3.25798640633929e-06)
(4.16604286123099,3.25631420230044e-06)
(4.16604291527748,3.2546421982147e-06)
(4.16604296544393,3.25297044190835e-06)
(4.16604301172907,3.25129898107306e-06)
(4.1660430541317,3.24962786323238e-06)
(4.16604309265078,3.24795713576987e-06)
(4.16604312728538,3.24628684589325e-06)
(4.16604315803468,3.24461704067424e-06)
(4.166043184898,3.24294776699616e-06)
(4.16604320787479,3.24127907161119e-06)
(4.16604322696457,3.23961100109162e-06)
(4.16604324216707,3.23794360185303e-06)
(4.16604325348205,3.23627692015117e-06)
(4.16604326090945,3.23461100207414e-06)
(4.16604326444933,3.23294589354416e-06)
(4.16604326410183,3.23128164031915e-06)
(4.16604325986726,3.22961828798471e-06)
(4.16604325174604,3.22795588196332e-06)
(4.16604323973868,3.22629446751137e-06)
(4.16604322384586,3.22463408970477e-06)
(4.16604320406835,3.22297479345989e-06)
(4.16604318040705,3.22131662351556e-06)
(4.16604315286298,3.21965962443714e-06)
(4.1660431214373,3.21800384061751e-06)
(4.16604308613127,3.21634931627976e-06)
(4.16604304694627,3.21469609546761e-06)
(4.16604300388383,3.21304422205547e-06)
(4.16604295694556,3.21139373973218e-06)
(4.16604290613324,3.20974469202611e-06)
(4.16604285144873,3.20809712227573e-06)
(4.16604279289403,3.20645107364827e-06)
(4.16604273047126,3.20480658914406e-06)
(4.16604266418266,3.2031637115637e-06)
(4.1660425940306,3.20152248355399e-06)
(4.16604252001755,3.19988294757402e-06)
(4.16604244214613,3.19824514590018e-06)
(4.16604236041906,3.19660912064547e-06)
(4.16604227483919,3.19497491373874e-06)
(4.16604218540948,3.19334256692686e-06)
(4.16604209213303,3.19171212178277e-06)
(4.16604199501304,3.19008361971339e-06)
(4.16604189405284,3.18845710193668e-06)
(4.16604178925589,3.18683260950291e-06)
(4.16604168062575,3.18521018326822e-06)
(4.16604156816612,3.18358986394814e-06)
(4.16604145188082,3.18197169204563e-06)
(4.16604133177376,3.18035570790189e-06)
(4.16604120784901,3.17874195169867e-06)
(4.16604108011074,3.17713046342384e-06)
(4.16604094856323,3.17552128290321e-06)
(4.16604081321091,3.17391444978272e-06)
(4.1660406740583,3.17231000353514e-06)
(4.16604053111005,3.17070798345942e-06)
(4.16604038437093,3.16910842869291e-06)
(4.16604023384582,3.16751137818604e-06)
(4.16604007953975,3.16591687072531e-06)
(4.16603992145783,3.16432494493255e-06)
(4.16603975960531,3.1627356392387e-06)
(4.16603959398756,3.16114899192292e-06)
(4.16603942461005,3.15956504108937e-06)
(4.16603925147838,3.15798382465761e-06)
(4.16603907459828,3.15640538039822e-06)
(4.16603889397559,3.15482974589988e-06)
(4.16603870961624,3.15325695858869e-06)
(4.16603852152633,3.15168705570024e-06)
(4.16603832971204,3.1501200743305e-06)
(4.16603813417967,3.14855605138846e-06)
(4.16603793493564,3.14699502362179e-06)
(4.16603773198651,3.14543702759029e-06)
(4.16603752533892,3.14388209971154e-06)
(4.16603731499965,3.14233027622041e-06)
(4.1660371009756,3.14078159318111e-06)
(4.16603688327376,3.13923608649439e-06)
(4.16603666190126,3.13769379189987e-06)
(4.16603643686533,3.13615474494304e-06)
(4.16603620817334,3.13461898102182e-06)
(4.16603597583275,3.13308653536099e-06)
(4.16603573985115,3.13155744302913e-06)
(4.16603550023622,3.1300317388937e-06)
(4.16603525699579,3.12850945769151e-06)
(4.16603501013779,3.12699063396128e-06)
(4.16603475967025,3.1254753020859e-06)
(4.16603450560133,3.12396349629566e-06)
(4.16603424793931,3.12245525062127e-06)
(4.16603398669256,3.12095059895087e-06)
(4.16603372186958,3.11944957499572e-06)
(4.16603345347897,3.11795221230648e-06)
(4.16603318152947,3.11645854425621e-06)
(4.1660329060299,3.11496860405453e-06)
(4.16603262698921,3.11348242475642e-06)
(4.16603234441645,3.11200003924662e-06)
(4.16603205832081,3.11052148023367e-06)
(4.16603176871154,3.10904678027349e-06)
(4.16603147559805,3.10757597176362e-06)
(4.16603117898984,3.10610908691684e-06)
(4.16603087889651,3.10464615780174e-06)
(4.1660305753278,3.10318721632745e-06)
(4.16603026829352,3.10173229422677e-06)
(4.16602995780363,3.10028142308899e-06)
(4.16602964386816,3.09883463433345e-06)
(4.16602932649728,3.09739195922769e-06)
(4.16602900570126,3.09595342886726e-06)
(4.16602868149046,3.09451907421069e-06)
(4.16602835387536,3.09308892605738e-06)
(4.16602802286656,3.0916630150392e-06)
(4.16602768847475,3.09024137164888e-06)
(4.16602735071073,3.08882402621856e-06)
(4.16602700958541,3.08741100893409e-06)
(4.16602666510981,3.08600234982824e-06)
(4.16602631729504,3.08459807878438e-06)
(4.16602596615232,3.08319822554261e-06)
(4.16602561169297,3.08180281969231e-06)
(4.16602525392846,3.08041189067393e-06)
(4.16602489287028,3.07902546779107e-06)
(4.16602452853011,3.07764358019554e-06)
(4.16602416091966,3.07626625690358e-06)
(4.16602379005079,3.0748935267832e-06)
(4.16602341593545,3.07352541856849e-06)
(4.16602303858568,3.07216196084965e-06)
(4.16602265801363,3.0708031820735e-06)
(4.16602227423156,3.06944911056495e-06)
(4.16602188725182,3.06809977447838e-06)
(4.16602149708686,3.06675520187235e-06)
(4.16602110374923,3.06541542064194e-06)
(4.16602070725158,3.06408045855375e-06)
(4.16602030760667,3.06275034323977e-06)
(4.16601990482733,3.0614251021966e-06)
(4.16601949892652,3.0601047627935e-06)
(4.16601908991727,3.05878935225488e-06)
(4.16601867781274,3.05747889768485e-06)
(4.16601826262616,3.05617342604008e-06)
(4.16601784437085,3.05487296417211e-06)
(4.16601742306026,3.05357753876885e-06)
(4.1660169987079,3.05228717640482e-06)
(4.16601657132739,3.05100190352211e-06)
(4.16601614093245,3.04972174642892e-06)
(4.16601570753688,3.0484467313086e-06)
(4.16601527115459,3.04717688421354e-06)
(4.16601483179957,3.04591223105745e-06)
(4.1660143894859,3.04465279763322e-06)
(4.16601394422778,3.04339860960647e-06)
(4.16601349603946,3.04214969251339e-06)
(4.16601304493531,3.04090607176004e-06)
(4.16601259092977,3.03966777262408e-06)
(4.1660121340374,3.03843482025734e-06)
(4.16601167427283,3.03720723969381e-06)
(4.16601121165077,3.03598505581983e-06)
(4.16601074618604,3.03476829341937e-06)
(4.16601027789353,3.03355697713678e-06)
(4.16600980678824,3.03235113149898e-06)
(4.16600933288523,3.03115078091206e-06)
(4.16600885619968,3.02995594964611e-06)
(4.16600837674681,3.02876666185755e-06)
(4.16600789454198,3.02758294159087e-06)
(4.16600740960059,3.02640481274729e-06)
(4.16600692193815,3.02523229912705e-06)
(4.16600643157026,3.02406542440604e-06)
(4.16600593851257,3.02290421214187e-06)
(4.16600544278084,3.02174868577688e-06)
(4.16600494439093,3.02059886863171e-06)
(4.16600444335873,3.0194547839163e-06)
(4.16600393970027,3.01831645472589e-06)
(4.16600343343161,3.01718390404784e-06)
(4.16600292456893,3.01605715474667e-06)
(4.16600241312848,3.01493622958976e-06)
(4.16600189912658,3.01382115122522e-06)
(4.16600138257962,3.01271194219011e-06)
(4.16600086350411,3.01160862492452e-06)
(4.16600034191659,3.01051122175147e-06)
(4.16599981783371,3.00941975489691e-06)
(4.16599929127219,3.00833424647861e-06)
(4.16599876224881,3.00725471850756e-06)
(4.16599823078046,3.00618119289895e-06)
(4.16599769688407,3.00511369146233e-06)
(4.16599716057667,3.00405223590563e-06)
(4.16599662187534,3.00299684784703e-06)
(4.16599608079727,3.00194754878764e-06)
(4.1659955373597,3.00090436014034e-06)
(4.16599499157993,2.99986730323217e-06)
(4.16599444347537,2.99883639927156e-06)
(4.16599389306346,2.99781166938358e-06)
(4.16599334036175,2.99679313459906e-06)
(4.16599278538782,2.99578081584458e-06)
(4.16599222815937,2.99477473396502e-06)
(4.16599166869412,2.99377490969931e-06)
(4.16599110700988,2.99278136370194e-06)
(4.16599054312455,2.99179411652373e-06)
(4.16598997705606,2.99081318863715e-06)
(4.16598940882243,2.98983860040934e-06)
(4.16598883844174,2.98887037211612e-06)
(4.16598826593213,2.98790852394701e-06)
(4.16598769131183,2.98695307599174e-06)
(4.1659871145991,2.98600404825428e-06)
(4.16598653581229,2.98506146064628e-06)
(4.16598595496981,2.98412533297535e-06)
(4.16598537209012,2.98319568497507e-06)
(4.16598478719175,2.98227253627737e-06)
(4.16598420029331,2.98135590641656e-06)
(4.16598361141343,2.98044581484126e-06)
(4.16598302057083,2.97954228090112e-06)
(4.1659824277843,2.97864532385957e-06)
(4.16598183307265,2.97775496288503e-06)
(4.1659812364548,2.97687121705317e-06)
(4.16598063794968,2.97599410534046e-06)
(4.16598003757631,2.97512364663628e-06)
(4.16597943535375,2.9742598597384e-06)
(4.16597883130112,2.97340276333563e-06)
(4.1659782254376,2.97255237604154e-06)
(4.16597761778242,2.97170871636751e-06)
(4.16597700835486,2.97087180272808e-06)
(4.16597639717428,2.97004165344483e-06)
(4.16597578426004,2.96921828674999e-06)
(4.16597516963162,2.96840172077992e-06)
(4.1659745533085,2.96759197357089e-06)
(4.16597393531022,2.96678906308006e-06)
(4.1659733156564,2.96599300715233e-06)
(4.16597269436666,2.96520382355729e-06)
(4.16597207146072,2.9644215299524e-06)
(4.16597144695832,2.96364614391716e-06)
(4.16597082087926,2.9628776829317e-06)
(4.16597019324336,2.9621161643878e-06)
(4.16596956407053,2.9613616055771e-06)
(4.16596893338069,2.96061402371093e-06)
(4.16596830119382,2.95987343590218e-06)
(4.16596766752994,2.95913985916276e-06)
(4.16596703240913,2.95841331043704e-06)
(4.16596639585149,2.95769380656352e-06)
(4.16596575787718,2.95698136429537e-06)
(4.16596511850638,2.95627600029144e-06)
(4.16596447775935,2.95557773112991e-06)
(4.16596383565633,2.9548865732931e-06)
(4.16596319221768,2.95420254318036e-06)
(4.16596254746372,2.95352565709487e-06)
(4.16596190141486,2.95285593126924e-06)
(4.16596125409154,2.95219338182772e-06)
(4.16596060551421,2.95153802482909e-06)
(4.16595995570339,2.95088987621902e-06)
(4.16595930467962,2.95024895188895e-06)
(4.16595865246348,2.94961526761825e-06)
(4.16595799907557,2.94898883911756e-06)
(4.16595734453654,2.94836968200164e-06)
(4.16595668886709,2.94775781180401e-06)
(4.1659560320879,2.94715324397828e-06)
(4.16595537421973,2.94655599388115e-06)
(4.16595471528337,2.94596607680031e-06)
(4.1659540552996,2.94538350792834e-06)
(4.16595339428927,2.94480830237582e-06)
(4.16595273227324,2.94424047516644e-06)
(4.1659520692724,2.94368004126065e-06)
(4.16595140530768,2.94312701550394e-06)
(4.16595074040003,2.94258141267899e-06)
(4.16595007457042,2.942043247476e-06)
(4.16594940783984,2.9415125345091e-06)
(4.16594874022934,2.94098928830425e-06)
(4.16594807175995,2.94047352330241e-06)
(4.16594740245277,2.93996525385855e-06)
(4.16594673232886,2.93946449425562e-06)
(4.16594606140937,2.93897125867431e-06)
(4.16594538971544,2.9384855612222e-06)
(4.16594471726823,2.93800741592031e-06)
(4.16594404408891,2.9375368366956e-06)
(4.1659433701987,2.93707383739448e-06)
(4.16594269561882,2.93661843177297e-06)
(4.1659420203705,2.9361706335011e-06)
(4.16594134447501,2.93573045615876e-06)
(4.16594066795362,2.9352979132356e-06)
(4.16593999082763,2.93487301812593e-06)
(4.16593931311834,2.93445578413602e-06)
(4.16593863484706,2.9340462244857e-06)
(4.16593795603515,2.93364435227968e-06)
(4.16593727670396,2.93325018054396e-06)
(4.16593659687483,2.93286372220026e-06)
(4.16593591656915,2.9324849900684e-06)
(4.16593523580831,2.93211399687066e-06)
(4.1659345546137,2.93175075522891e-06)
(4.16593387300673,2.93139527765075e-06)
(4.16593319100881,2.93104757655956e-06)
(4.16593250864138,2.93070766424058e-06)
(4.16593182592587,2.93037555289623e-06)
(4.16593114288372,2.93005125460479e-06)
(4.16593045953636,2.9297347813385e-06)
(4.16592977590527,2.92942614494801e-06)
(4.1659290920119,2.92912535717437e-06)
(4.16592840787771,2.92883242963732e-06)
(4.16592772352417,2.92854737384287e-06)
(4.16592703897276,2.92827020117367e-06)
(4.16592635424493,2.92800092289692e-06)
(4.16592566936219,2.92773955013803e-06)
(4.16592498434598,2.9274860939202e-06)
(4.1659242992178,2.92724056513539e-06)
(4.16592361399912,2.92700297453978e-06)
(4.16592292871141,2.92677333277959e-06)
(4.16592224337616,2.92655165035299e-06)
(4.16592155801482,2.92633793764744e-06)
(4.16592087264889,2.9261322049029e-06)
(4.1659201872998,2.92593446223927e-06)
(4.16591950198904,2.92574471964669e-06)
(4.16591881673806,2.92556298697572e-06)
(4.1659181315683,2.92538927395836e-06)
(4.16591744650121,2.92522359017134e-06)
(4.16591676155824,2.92506594508866e-06)
(4.1659160767608,2.92491634803294e-06)
(4.16591539213031,2.92477480819726e-06)
(4.16591470768821,2.92464133463029e-06)
(4.16591402345587,2.92451593627791e-06)
(4.1659133394547,2.92439862192359e-06)
(4.16591265570608,2.92428940023348e-06)
(4.16591197223137,2.92418827973452e-06)
(4.16591128905194,2.92409526882592e-06)
(4.16591060618912,2.92401037577038e-06)
(4.16590992366425,2.92393360870653e-06)
(4.16590924149864,2.92386497563249e-06)
(4.16590855971359,2.92380448440028e-06)
(4.16590787833039,2.92375214275963e-06)
(4.1659071973703,2.9237079583164e-06)
(4.16590651685457,2.92367193853116e-06)
(4.16590583680443,2.92364409074654e-06)
(4.1659051572411,2.92362442216599e-06)
(4.16590447818577,2.92361293985242e-06)
(4.16590379965962,2.92360965074743e-06)
(4.16590312168381,2.92361456165604e-06)
(4.16590244427944,2.92362767924389e-06)
(4.16590176746765,2.92364901003554e-06)
(4.16590109126951,2.92367856041945e-06)
(4.16590041570611,2.92371633665432e-06)
(4.16589974079846,2.92376234484689e-06)
(4.16589906656759,2.92381659098105e-06)
(4.16589839303448,2.92387908086776e-06)
(4.1658977202201,2.92394982019828e-06)
(4.16589704814539,2.92402881450777e-06)
(4.16589637683125,2.92411606917468e-06)
(4.16589570629857,2.92421158944461e-06)
(4.16589503656819,2.92431538039992e-06)
(4.16589436766094,2.92442744695866e-06)
(4.16589369959762,2.9245477939009e-06)
(4.16589303239898,2.92467642583212e-06)
(4.16589236608574,2.92481334719285e-06)
(4.16589170067862,2.9249585622685e-06)
(4.16589103619827,2.92511207517541e-06)
(4.16589037266532,2.92527388984705e-06)

};
\addplot [black,dashed]
coordinates {
(4.16772066259739,2.50129247872061e-05)
(4.16772022943724,2.49836067537442e-05)
(4.16771988107284,2.49543101032377e-05)
(4.16771961751263,2.49250385874326e-05)
(4.16771943876279,2.48957959592619e-05)
(4.16771934482727,2.48665859723316e-05)
(4.16771933570774,2.48374123803008e-05)
(4.16771941140359,2.48082789363836e-05)
(4.16771957191199,2.47791893927667e-05)
(4.1677198172278,2.47501475000823e-05)
(4.16772014734363,2.47211570068408e-05)
(4.16772056224982,2.4692221658919e-05)
(4.16772106193444,2.46633451989832e-05)
(4.16772164638327,2.46345313660061e-05)
(4.16772231557983,2.46057838946896e-05)
(4.16772306950534,2.45771065149709e-05)
(4.16772390813877,2.45485029514786e-05)
(4.16772483145678,2.45199769230416e-05)
(4.16772583943375,2.44915321421476e-05)
(4.16772693204178,2.44631723144666e-05)
(4.16772810925068,2.44349011383278e-05)
(4.16772937102794,2.44067223042323e-05)
(4.1677307173388,2.43786394943476e-05)
(4.16773214814619,2.43506563820319e-05)
(4.16773366341071,2.43227766313613e-05)
(4.1677352630907,2.42950038966327e-05)
(4.16773694714218,2.42673418219131e-05)
(4.16773871551887,2.42397940405723e-05)
(4.16774056817217,2.42123641748151e-05)
(4.16774250505119,2.41850558352315e-05)
(4.16774452610272,2.41578726203753e-05)
(4.16774663127125,2.41308181162975e-05)
(4.16774882049892,2.41038958961211e-05)
(4.1677510937256,2.40771095196259e-05)
(4.1677534508888,2.40504625328319e-05)
(4.16775589192375,2.40239584675592e-05)
(4.16775841676332,2.39976008410623e-05)
(4.16776102533808,2.39713931556019e-05)
(4.16776371757626,2.39453388980921e-05)
(4.16776649340377,2.39194415396684e-05)
(4.16776935274419,2.38937045353504e-05)
(4.16777229551877,2.3868131323666e-05)
(4.16777532164641,2.38427253262868e-05)
(4.16777843104371,2.3817489947678e-05)
(4.16778162362491,2.37924285747438e-05)
(4.16778489930191,2.37675445765067e-05)
(4.16778825798428,2.37428413037863e-05)
(4.16779169957924,2.37183220888576e-05)
(4.16779522399169,2.3693990245134e-05)
(4.16779883112415,2.36698490668973e-05)
(4.16780252087683,2.36459018289655e-05)
(4.16780629314758,2.36221517864279e-05)
(4.1678101478319,2.35986021743453e-05)
(4.16781408482294,2.35752562075085e-05)
(4.16781810401152,2.35521170801348e-05)
(4.16782220528608,2.35291879656543e-05)
(4.16782638853274,2.35064720164433e-05)
(4.16783065363524,2.34839723635592e-05)
(4.16783500047498,2.34616921165679e-05)
(4.16783942893101,2.34396343632946e-05)
(4.16784393888002,2.34178021695922e-05)
(4.16784853019635,2.3396198579166e-05)
(4.16785320275198,2.33748266133694e-05)
(4.16785795641653,2.33536892709942e-05)
(4.16786279105727,2.33327895281303e-05)
(4.16786770653912,2.33121303379722e-05)
(4.16787270272464,2.3291714630653e-05)
(4.16787777947401,2.32715453130855e-05)
(4.16788293664509,2.32516252688481e-05)
(4.16788817409336,2.3231957358014e-05)
(4.16789349167195,2.3212544417039e-05)
(4.16789888923164,2.31933892586229e-05)
(4.16790436662083,2.31744946716221e-05)
(4.16790992368559,2.31558634209205e-05)
(4.16791556026963,2.3137498247341e-05)
(4.1679212762143,2.31194018675636e-05)
(4.16792707135859,2.31015769740259e-05)
(4.16793294553916,2.30840262348708e-05)
(4.16793889859029,2.30667522938734e-05)
(4.16794493034393,2.30497577703527e-05)
(4.16795104062966,2.30330452591758e-05)
(4.16795722927472,2.30166173306717e-05)
(4.16796349610402,2.30004765306049e-05)
(4.1679698409401,2.2984625380157e-05)
(4.16797626360317,2.29690663759024e-05)
(4.16798276391108,2.29538019897781e-05)
(4.16798934167935,2.29388346690863e-05)
(4.16799599672116,2.29241668364896e-05)
(4.16800272884736,2.29098008900264e-05)
(4.16800953786645,2.28957392031154e-05)
(4.1680164235846,2.28819841245717e-05)
(4.16802338580566,2.28685379786386e-05)
(4.16803042433113,2.28554030649988e-05)
(4.1680375389602,2.28425816588491e-05)
(4.16804472948973,2.28300760108924e-05)
(4.16805199571428,2.28178883474338e-05)
(4.16805933742604,2.28060208703953e-05)
(4.16806675441495,2.27944757574024e-05)
(4.16807424646859,2.2783255161852e-05)
(4.16808181337224,2.27723612129412e-05)
(4.1680894549089,2.27617960157889e-05)
(4.16809717085923,2.27515616514875e-05)
(4.16810496100162,2.27416601771915e-05)
(4.16811282511216,2.27320936262192e-05)
(4.16812076296463,2.27228640081178e-05)
(4.16812877433054,2.27139733087891e-05)
(4.16813685897913,2.2705423490573e-05)
(4.16814501667733,2.26972164923535e-05)
(4.1681532471898,2.26893542296582e-05)
(4.16816155027896,2.26818385947943e-05)
(4.16816992570493,2.26746714569374e-05)
(4.16817837322559,2.2667854662254e-05)
(4.16818689259655,2.26613900340306e-05)
(4.16819548357118,2.26552793727825e-05)
(4.1682041459006,2.26495244563891e-05)
(4.16821287933368,2.26441270402141e-05)
(4.16822168361707,2.26390888572358e-05)
(4.16823055849517,2.26344116181731e-05)
(4.16823950371017,2.26300970116311e-05)
(4.16824851900204,2.26261467042115e-05)
(4.16825760410854,2.26225623406655e-05)
(4.1682667587652,2.26193455440246e-05)
(4.16827598270537,2.26164979157395e-05)
(4.1682852756602,2.26140210357975e-05)
(4.16829463735866,2.26119164628898e-05)
(4.16830406752751,2.26101857345189e-05)
(4.16831356589136,2.26088303671627e-05)
(4.16832313217265,2.26078518563689e-05)
(4.16833276609163,2.2607251676951e-05)
(4.16834246736644,2.26070312830711e-05)
(4.16835223571303,2.26071921084047e-05)
(4.16836207084523,2.26077355662442e-05)
(4.16837197247473,2.26086630496749e-05)
(4.16838194031109,2.26099759316588e-05)
(4.16839197406177,2.26116755651957e-05)
(4.16840207343209,2.26137632834165e-05)
(4.16841223812528,2.26162403997469e-05)
(4.1684224678425,2.26191082080076e-05)
(4.16843276228277,2.26223679825142e-05)
(4.16844312114308,2.26260209782422e-05)
(4.16845354411832,2.26300684308967e-05)
(4.16846403090133,2.26345115570467e-05)
(4.16847458118289,2.26393515542092e-05)
(4.16848519465174,2.26445896009775e-05)
(4.16849587099458,2.26502268570915e-05)
(4.16850660989609,2.26562644635717e-05)
(4.16851741103892,2.26627035427772e-05)
(4.16852827410372,2.26695451985046e-05)
(4.16853919876914,2.26767905160677e-05)
(4.16855018471183,2.268444056238e-05)
(4.16856123160648,2.26924963860129e-05)
(4.16857233912577,2.27009590172799e-05)
(4.16858350694048,2.27098294682835e-05)
(4.16859473471937,2.27191087330022e-05)
(4.1686060221293,2.27287977872931e-05)
(4.16861736883519,2.27388975889739e-05)
(4.16862877450003,2.27494090778644e-05)
(4.16864023878493,2.2760333175782e-05)
(4.16865176134905,2.27716707866177e-05)
(4.1686633418497,2.27834227963059e-05)
(4.16867497994229,2.27955900728798e-05)
(4.16868667528037,2.28081734664676e-05)
(4.16869842751563,2.28211738092836e-05)
(4.16871023629792,2.28345919156298e-05)
(4.16872210127523,2.28484285818773e-05)
(4.16873402209377,2.28626845864483e-05)
(4.16874599839789,2.28773606897991e-05)
(4.16875802983017,2.28924576343472e-05)
(4.16877011603138,2.29079761444876e-05)
(4.16878225664052,2.29239169264829e-05)
(4.16879445129483,2.29402806684467e-05)
(4.16880669962979,2.29570680402683e-05)
(4.16881900127912,2.29742796935099e-05)
(4.16883135587483,2.29919162613697e-05)
(4.16884376304721,2.3009978358544e-05)
(4.16885622242483,2.30284665811766e-05)
(4.16886873363458,2.30473815067187e-05)
(4.16888129630165,2.30667236938332e-05)
(4.16889391004958,2.30864936822546e-05)
(4.16890657450024,2.31066919926662e-05)
(4.16891928927385,2.31273191265706e-05)
(4.16893205398902,2.31483755661156e-05)
(4.16894486826271,2.31698617739573e-05)
(4.16895773171031,2.3191778193099e-05)
(4.16897064394558,2.32141252466914e-05)
(4.16898360458074,2.32369033378751e-05)
(4.16899661322641,2.32601128495833e-05)
(4.16900966949166,2.32837541443325e-05)
(4.16902277298404,2.33078275640238e-05)
(4.16903592330954,2.33323334297269e-05)
(4.16904912007268,2.33572720414479e-05)
(4.16906236287645,2.33826436779026e-05)
(4.16907565132235,2.34084485962636e-05)
(4.16908898501043,2.34346870319181e-05)
(4.16910236353927,2.34613591982173e-05)
(4.16911578650599,2.34884652862007e-05)
(4.1691292535063,2.35160054643057e-05)
(4.16914276413449,2.35439798781034e-05)
(4.16915631798344,2.35723886500083e-05)
(4.16916991464466,2.36012318789557e-05)
(4.16918355370823,2.36305096401304e-05)
(4.16919723476295,2.36602219846208e-05)
(4.16921095739621,2.36903689391051e-05)
(4.16922472119411,2.37209505055164e-05)
(4.1692385257414,2.37519666607183e-05)
(4.16925237062154,2.3783417356144e-05)
(4.16926625541671,2.38153025174559e-05)
(4.16928017970781,2.3847622044177e-05)
(4.16929414307449,2.38803758093148e-05)
(4.16930814509513,2.39135636590164e-05)
(4.1693221853469,2.39471854121541e-05)
(4.16933626340576,2.39812408599676e-05)
(4.16935037884647,2.40157297656483e-05)
(4.16936453124259,2.40506518639683e-05)
(4.16937872016652,2.40860068608243e-05)
(4.1693929451895,2.4121794432885e-05)
(4.16940720588164,2.41580142271447e-05)
(4.16942150181193,2.41946658604799e-05)
(4.16943583254822,2.42317489192722e-05)
(4.16945019765732,2.42692629589361e-05)
(4.16946459670489,2.43072075035092e-05)
(4.1694790292556,2.43455820451785e-05)
(4.16949349487301,2.43843860438569e-05)
(4.16950799311969,2.44236189267518e-05)
(4.16952252355717,2.44632800878565e-05)
(4.16953708574599,2.45033688875528e-05)
(4.16955167924569,2.4543884652096e-05)
(4.16956630361486,2.45848266732024e-05)
(4.1695809584111,2.46261942075474e-05)
(4.16959564319112,2.46679864763168e-05)
(4.16961035751066,2.47102026647106e-05)
(4.16962510092457,2.47528419214929e-05)
(4.16963987298681,2.47959033585111e-05)
(4.16965467325046,2.48393860502127e-05)
(4.16966950126773,2.4883289033185e-05)
(4.16968435659,2.49276113056463e-05)
(4.1696992387678,2.49723518269991e-05)
(4.16971414735087,2.5017509517333e-05)
(4.16972908188812,2.50630832569469e-05)
(4.16974404192771,2.51090718858706e-05)
(4.16975902701702,2.51554742033978e-05)
(4.16977403670265,2.52022889675951e-05)
(4.16978907053053,2.52495148948237e-05)
(4.1698041280458,2.52971506592874e-05)
(4.16981920879294,2.53451948925249e-05)
(4.16983431231573,2.53936461829869e-05)
(4.16984943815728,2.54425030755178e-05)
(4.16986458586005,2.54917640709402e-05)
(4.16987975496583,2.55414276255318e-05)
(4.16989494501583,2.55914921506518e-05)
(4.16991015555062,2.56419560121907e-05)
(4.16992538611019,2.56928175302118e-05)
(4.16994063623395,2.57440749784569e-05)
(4.16995590546076,2.57957265838848e-05)
(4.16997119332892,2.58477705262978e-05)
(4.1699864993762,2.59002049378653e-05)
(4.17000182313987,2.59530279027263e-05)
(4.17001716415671,2.60062374565453e-05)
(4.17003252196301,2.60598315861306e-05)
(4.17004789609457,2.6113808229026e-05)
(4.17006328608678,2.61681652730863e-05)
(4.17007869147458,2.62229005561269e-05)
(4.17009411179251,2.62780118655136e-05)
(4.17010954657467,2.63334969377951e-05)
(4.1701249953548,2.63893534583743e-05)
(4.17014045766629,2.64455790610879e-05)
(4.17015593304213,2.65021713279314e-05)
(4.17017142101501,2.65591277886648e-05)
(4.17018692111729,2.66164459205253e-05)
(4.17020243288101,2.66741231478759e-05)
(4.17021795583793,2.67321568419382e-05)
(4.17023348951955,2.67905443204806e-05)
(4.17024903345709,2.68492828475158e-05)
(4.17026458718153,2.69083696330545e-05)
(4.17028015022363,2.69678018328197e-05)
(4.17029572211394,2.70275765480541e-05)
(4.17031130238281,2.70876908251981e-05)
(4.1703268905604,2.71481416557281e-05)
(4.17034248617672,2.72089259759301e-05)
(4.17035808876165,2.72700406667074e-05)
(4.17037369784489,2.73314825533743e-05)
(4.17038931295606,2.73932484055133e-05)
(4.17040493362466,2.74553349368043e-05)
(4.17042055938012,2.75177388048552e-05)
(4.17043618975178,2.75804566111324e-05)
(4.17045182426894,2.76434849008202e-05)
(4.17046746246085,2.77068201627029e-05)
(4.17048310385675,2.77704588291049e-05)
(4.17049874798586,2.78343972758011e-05)
(4.17051439437741,2.78986318220176e-05)
(4.17053004256064,2.79631587303103e-05)
(4.17054569206485,2.80279742066245e-05)
(4.17056134241938,2.80930744002416e-05)
(4.17057699315363,2.81584554038109e-05)
(4.1705926437971,2.82241132533968e-05)
(4.17060829387939,2.82900439284662e-05)
(4.17062394293018,2.83562433520173e-05)
(4.17063959047932,2.84227073906306e-05)
(4.17065523605678,2.84894318545499e-05)
(4.1706708791927,2.85564124978316e-05)
(4.17068651941738,2.86236450184524e-05)
(4.17070215626132,2.86911250584644e-05)
(4.17071778925523,2.87588482041616e-05)
(4.17073341793001,2.88268099862825e-05)
(4.17074904181683,2.88950058801754e-05)
(4.1707646604471,2.89634313060851e-05)
(4.17078027335245,2.9032081629317e-05)
(4.17079588006486,2.91009521605402e-05)
(4.17081148011653,2.9170038156048e-05)
(4.17082707304003,2.92393348180751e-05)
(4.17084265836821,2.93088372950974e-05)
(4.17085823563426,2.93785406821693e-05)
(4.17087380437174,2.94484400212361e-05)
(4.17088936411457,2.95185303015528e-05)
(4.17090491439704,2.95888064600718e-05)
(4.17092045475383,2.96592633818048e-05)
(4.17093598472005,2.97298959002974e-05)
(4.17095150383122,2.9800698798026e-05)
(4.17096701162328,2.98716668069095e-05)
(4.17098250763265,2.99427946087477e-05)
(4.1709979913962,3.00140768357358e-05)
(4.17101346245129,3.00855080709823e-05)
(4.17102892033575,3.01570828490552e-05)
(4.17104436458794,3.02287956565066e-05)
(4.17105979474674,3.03006409324769e-05)
(4.17107521035156,3.03726130692768e-05)
(4.17109061094234,3.04447064129692e-05)
(4.17110599605962,3.05169152640314e-05)
(4.17112136524449,3.05892338780067e-05)
(4.17113671803863,3.06616564660772e-05)
(4.17115205398435,3.07341771958927e-05)
(4.17116737262455,3.0806790192117e-05)
(4.17118267350276,3.08794895372303e-05)
(4.17119795616318,3.09522692722556e-05)
(4.17121322015065,3.10251233974607e-05)
(4.17122846501069,3.10980458731561e-05)
(4.17124369028948,3.11710306204778e-05)
(4.17125889553393,3.12440715221757e-05)
(4.17127408029165,3.13171624234178e-05)
(4.17128924411097,3.13902971326538e-05)
(4.17130438654096,3.14634694224044e-05)
(4.17131950713144,3.15366730301462e-05)
(4.171334605433,3.16099016592539e-05)
(4.171349680997,3.16831489797731e-05)
(4.17136473337558,3.17564086293932e-05)
(4.1713797621217,3.18296742143755e-05)
(4.17139476678913,3.19029393104579e-05)
(4.17140974693247,3.19761974638302e-05)
(4.17142470210714,3.20494421920524e-05)
(4.17143963186945,3.21226669850759e-05)
(4.17145453577654,3.21958653062239e-05)
(4.17146941338645,3.22690305931704e-05)
(4.1714842642581,3.23421562589496e-05)
(4.17149908795133,3.24152356930371e-05)
(4.17151388402687,3.24882622623207e-05)
(4.1715286520464,3.25612293121836e-05)
(4.17154339157252,3.26341301675719e-05)
(4.17155810216881,3.27069581340328e-05)
(4.17157278339978,3.27797064988337e-05)
(4.17158743483094,3.28523685320437e-05)
(4.1716020560288,3.29249374876307e-05)
(4.17161664656082,3.29974066045548e-05)
(4.17163120599554,3.30697691079121e-05)
(4.17164573390247,3.31420182101028e-05)
(4.17166022985218,3.32141471118538e-05)
(4.17167469341628,3.32861490035107e-05)
(4.17168912416746,3.33580170660636e-05)
(4.17170352167945,3.34297444724081e-05)
(4.17171788552708,3.35013243884613e-05)
(4.17173221528627,3.35727499743331e-05)
(4.17174651053405,3.36440143855082e-05)
(4.17176077084858,3.37151107741019e-05)
(4.1717749958091,3.3786032289939e-05)
(4.17178918499606,3.38567720818598e-05)
(4.171803337991,3.39273232988383e-05)
(4.17181745437666,3.39976790912296e-05)
(4.17183153373694,3.40678326119946e-05)
(4.17184557565691,3.41377770178774e-05)
(4.17185957972288,3.42075054706542e-05)
(4.17187354552231,3.42770111383048e-05)
(4.17188747264392,3.43462871963236e-05)
(4.17190136067764,3.44153268288665e-05)
(4.17191520921465,3.44841232299839e-05)
(4.17192901784736,3.45526696048716e-05)
(4.17194278616947,3.46209591711234e-05)
(4.17195651377593,3.46889851598759e-05)
(4.17197020026298,3.47567408171359e-05)
(4.17198384522815,3.48242194049151e-05)
(4.17199744827027,3.48914142025344e-05)
(4.1720110089895,3.49583185078051e-05)
(4.1720245269873,3.50249256382727e-05)
(4.17203800186649,3.50912289323942e-05)
(4.17205143323122,3.51572217508501e-05)
(4.17206482068698,3.52228974776682e-05)
(4.17207816384066,3.52882495214747e-05)
(4.17209146230051,3.53532713166994e-05)
(4.17210471567616,3.54179563247817e-05)
(4.17211792357863,3.54822980354025e-05)
(4.17213108562037,3.55462899675988e-05)
(4.17214420141522,3.56099256710704e-05)
(4.17215727057847,3.56731987272565e-05)
(4.17217029272682,3.57361027505914e-05)
(4.17218326747843,3.57986313896374e-05)
(4.17219619445293,3.58607783282263e-05)
(4.17220907327137,3.59225372867377e-05)
(4.17222190355631,3.59839020231005e-05)
(4.1722346849318,3.60448663340581e-05)
(4.17224741702336,3.61054240562217e-05)
(4.17226009945802,3.61655690672635e-05)
(4.17227273186433,3.62252952869855e-05)
(4.17228531387235,3.62845966784713e-05)
(4.17229784511369,3.63434672491573e-05)
(4.17231032522148,3.64019010519494e-05)
(4.17232275383042,3.6459892186258e-05)
(4.17233513057675,3.65174347991486e-05)
(4.17234745509829,3.65745230863591e-05)
(4.17235972703442,3.6631151293326e-05)
(4.17237194602615,3.66873137162645e-05)
(4.17238411171604,3.67430047031479e-05)
(4.17239622374827,3.67982186548039e-05)
(4.17240828176863,3.68529500258368e-05)
(4.17242028542455,3.69071933256666e-05)
(4.17243223436508,3.69609431194743e-05)
(4.17244412824089,3.70141940292089e-05)
(4.17245596670433,3.70669407344924e-05)
(4.17246774940941,3.71191779736134e-05)
(4.17247947601176,3.71709005443675e-05)
(4.17249114616874,3.72221033050929e-05)
(4.17250275953935,3.72727811754351e-05)
(4.17251431578432,3.73229291373154e-05)
(4.17252581456605,3.73725422357982e-05)
(4.17253725554867,3.7421615579879e-05)
(4.172548638398,3.74701443433682e-05)
(4.17255996278162,3.75181237657554e-05)
(4.17257122836881,3.75655491529192e-05)
(4.17258243483063,3.76124158780125e-05)
(4.17259358183985,3.76587193821437e-05)
(4.17260466907101,3.77044551752822e-05)
(4.17261569620045,3.77496188368033e-05)
(4.17262666290623,3.77942060163825e-05)
(4.17263756886823,3.78382124346159e-05)
(4.17264841376811,3.78816338837955e-05)
(4.17265919728932,3.79244662284807e-05)
(4.17266991911714,3.79667054062133e-05)
(4.17268057893863,3.80083474282134e-05)
(4.17269117644269,3.80493883798966e-05)
(4.17270171132007,3.80898244215662e-05)
(4.1727121832633,3.81296517889775e-05)
(4.17272259196681,3.81688667938948e-05)
(4.17273293712686,3.82074658246492e-05)
(4.17274321844156,3.82454453467661e-05)
(4.17275343561091,3.82828019033187e-05)
(4.17276358833677,3.83195321155696e-05)
(4.17277367632286,3.83556326834157e-05)
(4.17278369927485,3.83911003858154e-05)
(4.17279365690024,3.84259320812991e-05)
(4.17280354890847,3.84601247083802e-05)
(4.17281337501088,3.8493675285933e-05)
(4.17282313492074,3.85265809136106e-05)
(4.17283282835323,3.85588387722491e-05)
(4.17284245502546,3.85904461241695e-05)
(4.17285201465648,3.8621400313556e-05)
(4.17286150696731,3.86516987668023e-05)
(4.17287093168089,3.86813389927496e-05)
(4.17288028852214,3.87103185829899e-05)
(4.17288957721792,3.87386352121709e-05)
(4.1728987974971,3.87662866382423e-05)
(4.1729079490905,3.87932707026125e-05)
(4.17291703173094,3.88195853304414e-05)
(4.17292604515323,3.88452285308226e-05)
(4.17293498909417,3.88701983969158e-05)
(4.17294386329258,3.88944931061549e-05)
(4.17295266748927,3.89181109203415e-05)
(4.1729614014271,3.89410501858074e-05)
(4.17297006485093,3.89633093334944e-05)
(4.17297865750765,3.89848868790739e-05)
(4.1729871791462,3.90057814229839e-05)
(4.17299562951756,3.90259916504892e-05)
(4.17300400837475,3.90455163316884e-05)
(4.17301231547284,3.90643543216129e-05)
(4.17302055056898,3.90825045601518e-05)
(4.17302871342239,3.90999660720261e-05)
(4.17303680379433,3.91167379668245e-05)
(4.17304482144816,3.91328194388952e-05)
(4.17305276614933,3.91482097673159e-05)
(4.17306063766535,3.91629083157156e-05)
(4.17306843576589,3.91769145323527e-05)
(4.17307616022263,3.91902279498256e-05)
(4.17308381080943,3.92028481849938e-05)
(4.17309138730223,3.92147749388957e-05)
(4.1730988894791,3.92260079964598e-05)
(4.17310631712021,3.92365472264329e-05)
(4.17311367000787,3.92463925811232e-05)
(4.17312094792655,3.92555440961909e-05)
(4.17312815066281,3.92640018904893e-05)
(4.17313527800538,3.92717661656666e-05)
(4.17314232974514,3.92788372060991e-05)
(4.17314930567512,3.92852153784692e-05)
(4.17315620559051,3.92909011315846e-05)
(4.17316302928864,3.92958949959619e-05)
(4.17316977656905,3.93001975836395e-05)
(4.17317644723341,3.93038095877571e-05)
(4.1731830410856,3.93067317822238e-05)
(4.17318955793166,3.93089650214165e-05)
(4.17319599757983,3.93105102397273e-05)
(4.17320235984054,3.93113684512557e-05)
(4.1732086445264,3.93115407493659e-05)
(4.17321485145223,3.93110283063148e-05)
(4.17322098043507,3.9309832372755e-05)
(4.17322703129414,3.93079542774168e-05)
(4.1732330038509,3.93053954265468e-05)
(4.173238897929,3.93021573035168e-05)
(4.17324471335434,3.92982414683839e-05)
(4.17325044995501,3.92936495572795e-05)
(4.17325610756136,3.9288383282058e-05)
(4.17326168600596,3.92824444297455e-05)
(4.17326718512361,3.92758348619884e-05)
(4.17327260475137,3.92685565145647e-05)
(4.17327794472853,3.92606113968556e-05)
(4.17328320489663,3.92520015912686e-05)
(4.17328838509947,3.9242729252719e-05)
(4.17329348518308,3.9232796608046e-05)
(4.17329850499578,3.92222059554534e-05)
(4.17330344438815,3.92109596638774e-05)
(4.17330830321301,3.91990601724936e-05)
(4.17331308132546,3.91865099900079e-05)
(4.1733177785829,3.91733116941287e-05)
(4.17332239484496,3.91594679308649e-05)
(4.17332692997359,3.9144981414056e-05)
(4.17333138383299,3.91298549245204e-05)
(4.17333575628967,3.91140913096376e-05)
(4.1733400472124,3.90976934825155e-05)
(4.17334425647227,3.90806644214578e-05)
(4.17334838394266,3.90630071693011e-05)
(4.17335242949923,3.90447248326227e-05)
(4.17335639301995,3.90258205812054e-05)
(4.17336027438509,3.90062976473236e-05)
(4.17336407347722,3.89861593250107e-05)
(4.17336779018124,3.89654089693976e-05)
(4.17337142438434,3.89440499960523e-05)
(4.17337497597603,3.89220858801863e-05)
(4.17337844484811,3.88995201560452e-05)
(4.17338183089475,3.88763564161218e-05)
(4.1733851340124,3.88525983105442e-05)
(4.17338835409984,3.88282495461954e-05)
(4.17339149105818,3.88033138861383e-05)
(4.17339454479087,3.87777951488054e-05)
(4.17339751520365,3.87516972072765e-05)
(4.17340040220464,3.87250239885951e-05)
(4.17340320570426,3.86977794729839e-05)
(4.17340592561527,3.86699676930632e-05)
(4.17340856185278,3.86415927332098e-05)
(4.17341111433423,3.86126587287109e-05)
(4.1734135829794,3.8583169865116e-05)
(4.17341596771042,3.8553130377339e-05)
(4.17341826845176,3.8522544549083e-05)
(4.17342048513024,3.84914167119503e-05)
(4.17342261767503,3.84597512447313e-05)
(4.17342466601764,3.84275525726431e-05)
(4.17342663009194,3.83948251665725e-05)
(4.17342850983416,3.8361573542334e-05)
(4.17343030518286,3.83278022598596e-05)
(4.17343201607898,3.82935159224474e-05)
(4.17343364246581,3.82587191760964e-05)
(4.17343518428901,3.82234167085647e-05)
(4.17343664149657,3.81876132487436e-05)
(4.17343801403888,3.81513135658473e-05)
(4.17343930186865,3.81145224686843e-05)
(4.173440504941,3.80772448047892e-05)
(4.17344162321338,3.80394854598235e-05)
(4.17344265664563,3.80012493566492e-05)
(4.17344360519993,3.79625414546764e-05)
(4.17344446884087,3.79233667490596e-05)
(4.17344524753536,3.78837302699446e-05)
(4.17344594125274,3.78436370816874e-05)
(4.17344654996465,3.78030922821301e-05)
(4.17344707364516,3.77621010018379e-05)
(4.17344751227069,3.7720668403325e-05)
(4.17344786582004,3.76787996802961e-05)
(4.17344813427439,3.76365000569517e-05)
(4.17344831761727,3.75937747871408e-05)
(4.17344841583462,3.755062915369e-05)
(4.17344842891475,3.75070684676596e-05)
(4.17344835684831,3.7463098067532e-05)
(4.17344819962838,3.74187233185233e-05)
(4.17344795725041,3.73739496118389e-05)
(4.1734476297122,3.73287823639133e-05)
(4.17344721701394,3.72832270157168e-05)
(4.17344671915823,3.72372890319414e-05)
(4.17344613615002,3.71909739003826e-05)
(4.17344546799665,3.71442871311188e-05)
(4.17344471470785,3.70972342558274e-05)
(4.17344387629572,3.70498208270461e-05)
(4.17344295277475,3.70020524174994e-05)
(4.17344194416182,3.69539346193084e-05)
(4.17344085047617,3.69054730433571e-05)
(4.17343967173946,3.68566733185064e-05)
(4.17343840797569,3.68075410909467e-05)
(4.17343705921129,3.67580820234843e-05)
(4.17343562547504,3.6708301794786e-05)
(4.17343410679812,3.66582060987895e-05)
(4.17343250321408,3.66078006438998e-05)
(4.17343081475889,3.65570911523339e-05)
(4.17342904147086,3.65060833594882e-05)
(4.17342718339071,3.64547830131942e-05)
(4.17342524056154,3.64031958730657e-05)
(4.17342321302884,3.63513277097797e-05)
(4.17342110084048,3.62991843044844e-05)
(4.17341890404671,3.62467714480478e-05)
(4.17341662270017,3.61940949404411e-05)
(4.17341425685588,3.6141160590061e-05)
(4.17341180657127,3.60879742130928e-05)
(4.1734092719061,3.60345416327799e-05)
(4.17340665292258,3.59808686788736e-05)
(4.17340394968526,3.59269611869261e-05)
(4.17340116226107,3.58728249976645e-05)
(4.17339829071936,3.58184659563039e-05)
(4.17339533513183,3.57638899120065e-05)
(4.17339229557257,3.57091027171606e-05)
(4.17338917211807,3.56541102267852e-05)
(4.17338596484719,3.55989182978568e-05)
(4.17338267384117,3.55435327888043e-05)
(4.17337929918362,3.54879595587529e-05)
(4.17337584096057,3.54322044669872e-05)
(4.17337229926038,3.53762733723258e-05)
(4.17336867417382,3.53201721324875e-05)
(4.17336496579404,3.52639066035115e-05)
(4.17336117421658,3.52074826391451e-05)
(4.17335729953932,3.51509060902394e-05)
(4.17335334186254,3.50941828041705e-05)
(4.17334930128892,3.50373186242286e-05)
(4.17334517792347,3.49803193890428e-05)
(4.17334097187362,3.49231909319769e-05)
(4.17333668324915,3.48659390805548e-05)
(4.17333231216224,3.48085696559321e-05)
(4.1733278587274,3.47510884722185e-05)
(4.17332332306155,3.46935013359766e-05)
(4.17331870528398,3.46358140456414e-05)
(4.17331400551634,3.45780323909613e-05)
(4.17330922388266,3.45201621524036e-05)
(4.17330436050933,3.44622091006364e-05)
(4.17329941552511,3.44041789958831e-05)
(4.17329438906115,3.43460775875063e-05)
(4.17328928125095,3.42879106133492e-05)
(4.17328409223037,3.42296837992103e-05)
(4.17327882213765,3.41714028583442e-05)
(4.17327347111339,3.41130734908265e-05)
(4.17326803930054,3.40547013831176e-05)
(4.17326252684445,3.39962922074437e-05)
(4.17325693389278,3.39378516213238e-05)
(4.1732512605956,3.38793852669849e-05)
(4.1732455071053,3.38208987708479e-05)
(4.17323967357666,3.37623977430261e-05)
(4.17323376016678,3.37038877767885e-05)
(4.17322776703515,3.3645374448037e-05)
(4.1732216943436,3.35868633147504e-05)
(4.17321554225632,3.35283599165373e-05)
(4.17320931093982,3.34698697740839e-05)
(4.17320300056302,3.34113983886186e-05)
(4.17319661129713,3.33529512414571e-05)
(4.17319014331573,3.32945337934491e-05)
(4.17318359679476,3.32361514844737e-05)
(4.17317697191248,3.3177809733012e-05)
(4.1731702688495,3.31195139355164e-05)
(4.17316348778879,3.30612694660602e-05)
(4.17315662891563,3.30030816757067e-05)
(4.17314969241765,3.29449558920947e-05)
(4.17314267848482,3.28868974189544e-05)
(4.17313558730944,3.28289115355496e-05)
(4.17312841908615,3.2771003496262e-05)
(4.17312117401189,3.27131785300765e-05)
(4.17311385228597,3.26554418400983e-05)
(4.17310645410999,3.25977986030638e-05)
(4.17309897968792,3.25402539688598e-05)
(4.17309142922599,3.24828130600989e-05)
(4.1730838029328,3.24254809715678e-05)
(4.17307610101924,3.23682627698095e-05)
(4.17306832369854,3.23111634926445e-05)
(4.17306047118622,3.22541881486525e-05)
(4.17305254370013,3.21973417167786e-05)
(4.1730445414604,3.21406291458373e-05)
(4.17303646468951,3.20840553540167e-05)
(4.17302831361219,3.2027625228502e-05)
(4.17302008845552,3.19713436249157e-05)
(4.17301178944886,3.19152153669288e-05)
(4.17300341682385,3.18592452457876e-05)
(4.17299497081444,3.18034380198616e-05)
(4.17298645165688,3.17477984141887e-05)
(4.17297785958967,3.16923311200367e-05)
(4.17296919485365,3.16370407944368e-05)
(4.17296045769188,3.15819320597595e-05)
(4.17295164834975,3.15270095032712e-05)
(4.17294276707489,3.14722776766838e-05)
(4.17293381411721,3.14177410957136e-05)
(4.17292478972892,3.13634042396697e-05)
(4.17291569416445,3.13092715509947e-05)
(4.17290652768051,3.12553474348442e-05)
(4.17289729053608,3.12016362586491e-05)
(4.17288798299239,3.11481423517095e-05)
(4.1728786053129,3.10948700047207e-05)
(4.17286915776335,3.10418234694372e-05)
(4.1728596406117,3.09890069581576e-05)
(4.17285005412816,3.09364246433841e-05)
(4.17284039858518,3.08840806573524e-05)
(4.17283067425743,3.08319790916374e-05)
(4.17282088142182,3.07801239967599e-05)
(4.17281102035748,3.07285193817755e-05)
(4.17280109134575,3.06771692138342e-05)
(4.1727910946702,3.06260774178011e-05)
(4.1727810306166,3.05752478758907e-05)
(4.17277089947295,3.0524684427222e-05)
(4.1727607015294,3.0474390867428e-05)
(4.17275043707835,3.04243709482972e-05)
(4.17274010641438,3.0374628377374e-05)
(4.17272970983424,3.03251668175483e-05)
(4.17271924763686,3.02759898866975e-05)
(4.17270872012337,3.02271011573232e-05)
(4.17269812759707,3.01785041561185e-05)
(4.17268747036341,3.01302023636597e-05)
(4.17267674873,3.00821992140173e-05)
(4.17266596300663,3.00344980943479e-05)
(4.17265511350522,2.99871023446296e-05)
(4.17264420053984,2.99400152571688e-05)
(4.1726332244267,2.9893240076387e-05)
(4.17262218548415,2.98467799983687e-05)
(4.17261108403266,2.98006381705536e-05)
(4.17259992039482,2.97548176913936e-05)
(4.17258869489533,2.97093216100135e-05)
(4.17257740786102,2.96641529258796e-05)
(4.17256605962081,2.96193145884348e-05)
(4.17255465050569,2.95748094968366e-05)
(4.17254318084878,2.95306404995658e-05)
(4.17253165098527,2.9486810394157e-05)
(4.17252006125242,2.94433219268623e-05)
(4.17250841198956,2.94001777923565e-05)
(4.17249670353807,2.93573806334365e-05)
(4.17248493624141,2.9314933040685e-05)
(4.17247311044507,2.92728375522452e-05)
(4.17246122649659,2.92310966534523e-05)
(4.17244928474552,2.91897127766029e-05)
(4.17243728554347,2.91486883006867e-05)
(4.17242522924403,2.91080255510398e-05)
(4.17241311620282,2.90677267991558e-05)
(4.17240094677746,2.90277942623893e-05)
(4.17238872132756,2.8988230103701e-05)
(4.17237644021471,2.89490364314158e-05)
(4.17236410380249,2.89102152989487e-05)
(4.17235171245643,2.88717687046026e-05)
(4.17233926654402,2.88336985913137e-05)
(4.17232676643471,2.87960068464227e-05)
(4.17231421249989,2.87586953014592e-05)
(4.17230160511287,2.87217657319219e-05)
(4.17228894464891,2.86852198570827e-05)
(4.17227623148516,2.86490593397821e-05)
(4.17226346600067,2.86132857862039e-05)
(4.1722506485764,2.85779007457268e-05)
(4.17223777959519,2.85429057107168e-05)
(4.17222485944175,2.85083021163602e-05)
(4.17221188850266,2.84740913404934e-05)
(4.17219886716636,2.84402747034384e-05)
(4.17218579582313,2.84068534678621e-05)
(4.17217267486508,2.83738288386049e-05)
(4.17215950468615,2.83412019625727e-05)
(4.17214628568208,2.83089739285808e-05)
(4.17213301825044,2.82771457672238e-05)
(4.17211970279057,2.82457184507952e-05)
(4.17210633970358,2.82146928931368e-05)
(4.17209292939238,2.81840699495401e-05)
(4.17207947226162,2.81538504167118e-05)
(4.17206596871769,2.81240350326007e-05)
(4.17205241916874,2.80946244763738e-05)
(4.17203882402462,2.80656193683449e-05)
(4.17202518369688,2.80370202698987e-05)
(4.17201149859881,2.80088276834542e-05)
(4.17199776914535,2.7981042052375e-05)
(4.17198399575314,2.79536637610152e-05)
(4.17197017884046,2.79266931346098e-05)
(4.17195631882726,2.79001304393103e-05)
(4.1719424161351,2.78739758821394e-05)
(4.17192847118721,2.7848229611019e-05)
(4.17191448440837,2.78228917147615e-05)
(4.17190045622501,2.77979622230715e-05)
(4.17188638706512,2.77734411066194e-05)
(4.17187227735827,2.77493282770311e-05)
(4.17185812753557,2.77256235869274e-05)
(4.1718439380297,2.77023268300165e-05)
(4.17182970927485,2.7679437741135e-05)
(4.17181544170674,2.76569559963066e-05)
(4.17180113576257,2.76348812128467e-05)
(4.17178679188105,2.7613212949423e-05)
(4.17177241050235,2.75919507061836e-05)
(4.17175799206812,2.75710939248603e-05)
(4.17174353702142,2.75506419888543e-05)
(4.17172904580675,2.75305942234162e-05)
(4.17171451887006,2.75109498957293e-05)
(4.17169995665864,2.74917082151183e-05)
(4.1716853596212,2.7472868333147e-05)
(4.17167072820782,2.74544293438152e-05)
(4.17165606286992,2.74363902837141e-05)
(4.17164136406026,2.74187501322499e-05)
(4.17162663223292,2.74015078118012e-05)
(4.17161186784329,2.73846621879259e-05)
(4.17159707134805,2.73682120696039e-05)
(4.17158224320515,2.73521562094348e-05)
(4.17156738387379,2.73364933038879e-05)
(4.17155249381442,2.73212219935399e-05)
(4.17153757348873,2.7306340863309e-05)
(4.17152262335958,2.72918484427782e-05)
(4.17150764389104,2.72777432063736e-05)
(4.17149263554836,2.7264023573744e-05)
(4.17147759879794,2.72506879100024e-05)
(4.17146253410732,2.7237734526013e-05)
(4.17144744194517,2.72251616787592e-05)
(4.17143232278124,2.72129675716125e-05)
(4.17141717708638,2.72011503546826e-05)
(4.17140200533253,2.71897081251679e-05)
(4.17138680799266,2.71786389276855e-05)
(4.17137158554076,2.71679407546588e-05)
(4.17135633845187,2.71576115466685e-05)
(4.17134106720202,2.71476491928115e-05)
(4.17132577226818,2.71380515311358e-05)
(4.17131045412834,2.71288163490098e-05)
(4.17129511326139,2.71199413835149e-05)
(4.17127975014716,2.71114243218999e-05)
(4.17126436526638,2.71032628019769e-05)
(4.17124895910067,2.7095454412568e-05)
(4.17123353213252,2.70879966939488e-05)
(4.17121808484527,2.70808871382771e-05)
(4.17120261772308,2.7074123190101e-05)
(4.17118713125092,2.70677022467845e-05)
(4.17117162591456,2.70616216590216e-05)
(4.17115610220055,2.70558787312864e-05)
(4.17114056059617,2.70504707223635e-05)
(4.17112500158944,2.70453948458414e-05)
(4.17110942566911,2.70406482706102e-05)
(4.1710938333246,2.70362281214165e-05)
(4.17107822504602,2.7032131479341e-05)
(4.17106260132412,2.70283553824071e-05)
(4.17104696265029,2.70248968260515e-05)
(4.17103130951655,2.70217527637452e-05)
(4.17101564241548,2.70189201074895e-05)
(4.17099996184026,2.70163957284635e-05)
(4.17098426828462,2.70141764575105e-05)
(4.17096856224281,2.70122590857954e-05)
(4.1709528442096,2.70106403653644e-05)
(4.17093711468025,2.70093170097459e-05)
(4.1709213741505,2.70082856945598e-05)
(4.17090562311653,2.70075430581228e-05)
(4.17088986207495,2.7007085702087e-05)
(4.17087409152278,2.70069101920379e-05)
(4.17085831195744,2.70070130581555e-05)
(4.17084252387671,2.70073907958242e-05)
(4.1708267277787,2.70080398663022e-05)
(4.17081092416187,2.70089566973681e-05)
(4.17079511352498,2.70101376839711e-05)
(4.17077929636707,2.70115791888922e-05)
(4.17076347318743,2.70132775434214e-05)
(4.17074764448561,2.7015229048032e-05)
(4.17073181076138,2.70174299730472e-05)
(4.17071597251469,2.70198765593442e-05)
(4.1707001302457,2.70225650190298e-05)
(4.17068428445469,2.70254915361371e-05)
(4.17066843564209,2.70286522673202e-05)
(4.17065258430847,2.70320433425807e-05)
(4.17063673095445,2.70356608659494e-05)
(4.17062087608075,2.70395009162021e-05)
(4.17060502018813,2.70435595475865e-05)
(4.17058916377738,2.70478327905448e-05)
(4.1705733073493,2.70523166524229e-05)
(4.17055745140467,2.70570071182011e-05)
(4.17054159644424,2.70619001512312e-05)
(4.17052574296869,2.70669916939701e-05)
(4.17050989147866,2.70722776687165e-05)
(4.17049404247463,2.70777539783285e-05)
(4.17047819645702,2.70834165070006e-05)
(4.17046235392605,2.70892611209733e-05)
(4.17044651538183,2.70952836693207e-05)
(4.17043068132425,2.71014799846568e-05)
(4.17041485225301,2.71078458838998e-05)
(4.17039902866756,2.71143771690445e-05)
(4.17038321106713,2.71210696278926e-05)
(4.17036739995065,2.71279190348013e-05)
(4.17035159581678,2.71349211514629e-05)
(4.17033579916386,2.71420717276505e-05)
(4.1703200104899,2.714936650198e-05)
(4.17030423029253,2.71568012026425e-05)
(4.17028845906904,2.71643715481927e-05)
(4.17027269731629,2.71720732483023e-05)
(4.17025694553074,2.71799020045089e-05)
(4.1702412042084,2.71878535109659e-05)
(4.17022547384483,2.71959234552333e-05)
(4.17020975493508,2.72041075190035e-05)
(4.17019404797374,2.72124013788609e-05)
(4.17017835345483,2.72208007070584e-05)
(4.17016267187186,2.72293011722412e-05)
(4.17014700371775,2.72378984402383e-05)
(4.17013134948486,2.72465881747797e-05)
(4.17011570966492,2.72553660382485e-05)
(4.17010008474903,2.72642276924599e-05)
(4.17008447522766,2.72731687993796e-05)
(4.17006888159061,2.72821850218664e-05)
(4.17005330432696,2.7291272024431e-05)
(4.17003774392512,2.73004254739741e-05)
(4.17002220087275,2.73096410404926e-05)
(4.17000667565675,2.73189143978704e-05)
(4.16999116876329,2.73282412245494e-05)
(4.16997568067771,2.7337617204281e-05)
(4.16996021188455,2.73470380268683e-05)
(4.16994476286754,2.73564993888685e-05)
(4.16992933410952,2.73659969943078e-05)
(4.16991392609251,2.73755265554047e-05)
(4.1698985392976,2.73850837932667e-05)
(4.169883174205,2.73946644386139e-05)
(4.16986783129398,2.74042642324601e-05)
(4.16985251104287,2.74138789268347e-05)
(4.16983721392902,2.74235042854413e-05)
(4.1698219404288,2.74331360843873e-05)
(4.1698066910176,2.74427701128261e-05)
(4.16979146616976,2.74524021736712e-05)
(4.16977626635857,2.74620280842371e-05)
(4.16976109205631,2.74716436769317e-05)
(4.16974594373413,2.74812447999155e-05)
(4.1697308218621,2.74908273177428e-05)
(4.16971572690918,2.75003871120367e-05)
(4.1697006593432,2.75099200821274e-05)
(4.16968561963084,2.75194221456809e-05)
(4.16967060823759,2.7528889239354e-05)
(4.16965562562777,2.75383173194064e-05)
(4.1696406722645,2.75477023623313e-05)
(4.16962574860966,2.75570403654885e-05)
(4.16961085512392,2.75663273476897e-05)
(4.16959599226668,2.75755593498272e-05)
(4.16958116049603,2.75847324354361e-05)
(4.16956636026883,2.75938426913285e-05)
(4.1695515920406,2.76028862281691e-05)
(4.16953685626554,2.76118591810353e-05)
(4.16952215339652,2.76207577100028e-05)
(4.16950748388503,2.76295780007127e-05)
(4.16949284818122,2.76383162649444e-05)
(4.16947824673381,2.7646968741126e-05)
(4.16946367999014,2.76555316949303e-05)
(4.16944914839615,2.76640014197797e-05)
(4.16943465239631,2.7672374237388e-05)
(4.16942019243363,2.76806464982911e-05)
(4.1694057689497,2.76888145823582e-05)
(4.16939138238458,2.7696874899304e-05)
(4.16937703317685,2.7704823889203e-05)
(4.16936272176358,2.77126580229537e-05)
(4.16934844858033,2.77203738028053e-05)
(4.16933421406108,2.77279677628246e-05)
(4.16932001863829,2.77354364693772e-05)
(4.16930586274283,2.77427765215658e-05)
(4.16929174680397,2.77499845517364e-05)
(4.16927767124943,2.77570572258885e-05)
(4.16926363650527,2.77639912441546e-05)
(4.16924964299595,2.77707833412252e-05)
(4.16923569114429,2.77774302867777e-05)
(4.16922178137145,2.77839288858937e-05)
(4.16920791409693,2.77902759795002e-05)
(4.16919408973855,2.77964684447354e-05)
(4.16918030871243,2.78025031954e-05)
(4.169166571433,2.78083771823259e-05)
(4.16915287831298,2.7814087393755e-05)
(4.16913922976333,2.78196308557497e-05)
(4.16912562619331,2.78250046325203e-05)
(4.1691120680104,2.78302058268403e-05)
(4.16909855562032,2.7835231580358e-05)
(4.16908508942703,2.78400790739809e-05)
(4.16907166983268,2.78447455282138e-05)
(4.16905829723764,2.78492282034658e-05)
(4.16904497204048,2.78535244004347e-05)
(4.1690316946379,2.78576314603649e-05)
(4.16901846542484,2.78615467654198e-05)
(4.16900528479434,2.78652677389373e-05)
(4.16899215313762,2.78687918457777e-05)
(4.16897907084402,2.78721165925751e-05)
(4.16896603830104,2.78752395280579e-05)
(4.16895305589425,2.78781582433135e-05)
(4.16894012400735,2.78808703720412e-05)
(4.16892724302217,2.78833735908593e-05)
(4.16891441331859,2.78856656195303e-05)
(4.16890163527458,2.78877442212372e-05)
(4.16888890926618,2.7889607202804e-05)
(4.1688762356675,2.78912524149313e-05)
(4.16886361485071,2.78926777524606e-05)
(4.168851047186,2.78938811545716e-05)
(4.16883853304163,2.78948606049999e-05)
(4.16882607278386,2.7895614132247e-05)
(4.16881366677698,2.78961398098209e-05)
(4.16880131538331,2.78964357563717e-05)
(4.16878901896315,2.78965001359368e-05)
(4.16877677787481,2.78963311580803e-05)
(4.16876459247458,2.78959270781234e-05)
(4.16875246311676,2.78952861972644e-05)
(4.1687403901536,2.78944068627653e-05)
(4.16872837393532,2.78932874681287e-05)
(4.16871641481012,2.78919264532188e-05)
(4.16870451312414,2.78903223044162e-05)
(4.16869266922148,2.78884735547805e-05)
(4.16868088344418,2.78863787841516e-05)
(4.16866915613221,2.78840366192879e-05)
(4.16865748762347,2.78814457340019e-05)
(4.16864587825381,2.78786048492495e-05)
(4.16863432835698,2.7875512733257e-05)
(4.16862283826463,2.78721682016259e-05)
(4.16861140830636,2.7868570117408e-05)
(4.16860003880962,2.78647173912172e-05)
(4.16858873009981,2.78606089813024e-05)
(4.1685774825002,2.78562438936382e-05)
(4.16856629633194,2.78516211819739e-05)
(4.16855517191408,2.78467399479178e-05)
(4.16854410956355,2.78415993409977e-05)
(4.16853310959515,2.78361985587124e-05)
(4.16852217232155,2.78305368465631e-05)
(4.16851129805328,2.7824613498138e-05)
(4.16850048709875,2.78184278551023e-05)
(4.16848973976423,2.78119793072508e-05)
(4.16847905635383,2.78052672925384e-05)
(4.16846843716952,2.77982912970918e-05)
(4.16845788251112,2.77910508552264e-05)
(4.16844739267629,2.77835455494381e-05)
(4.16843696796054,2.7775775010435e-05)
(4.16842660865721,2.77677389170937e-05)
(4.16841631505749,2.77594369965054e-05)
(4.1684060874504,2.77508690238865e-05)
(4.16839592612277,2.77420348226245e-05)
(4.16838583135929,2.77329342642117e-05)
(4.16837580344244,2.77235672682344e-05)
(4.16836584265256,2.77139338023242e-05)
(4.16835594926779,2.77040338820993e-05)
(4.1683461235641,2.76938675711343e-05)
(4.16833636581525,2.76834349809144e-05)
(4.16832667629284,2.76727362707363e-05)
(4.16831705526629,2.76617716476746e-05)
(4.16830750300281,2.76505413664963e-05)
(4.16829801976742,2.76390457295719e-05)
(4.16828860582296,2.76272850868155e-05)
(4.16827926143008,2.7615259835568e-05)
(4.16826998684721,2.76029704205141e-05)
(4.16826078233061,2.75904173335854e-05)
(4.16825164813433,2.75776011138312e-05)
(4.16824258451022,2.75645223473318e-05)
(4.16823359170794,2.75511816670553e-05)
(4.16822466997493,2.75375797527373e-05)
(4.16821581955644,2.75237173307703e-05)
(4.16820704069553,2.75095951740358e-05)
(4.16819833363304,2.74952141017753e-05)
(4.16818969860759,2.74805749794569e-05)
(4.16818113585564,2.74656787185851e-05)
(4.16817264561141,2.74505262765558e-05)
(4.16816422810691,2.74351186565267e-05)
(4.16815588357197,2.74194569071626e-05)
(4.1681476122342,2.74035421225331e-05)
(4.16813941431898,2.7387375441894e-05)
(4.16813129004953,2.73709580494898e-05)
(4.16812323964682,2.73542911743801e-05)
(4.16811526332962,2.73373760902032e-05)
(4.16810736131452,2.73202141150214e-05)
(4.16809953381587,2.73028066110331e-05)
(4.16809178104582,2.72851549844213e-05)
(4.16808410321431,2.72672606850739e-05)
(4.16807650052908,2.72491252063774e-05)
(4.16806897319566,2.72307500849687e-05)
(4.16806152141735,2.72121369004908e-05)
(4.16805414539528,2.71932872753546e-05)
(4.16804684532833,2.71742028744406e-05)
(4.16803962141321,2.71548854048901e-05)
(4.16803247384439,2.71353366157846e-05)
(4.16802540281415,2.71155582979117e-05)
(4.16801840851256,2.70955522834301e-05)
(4.16801149112748,2.70753204456455e-05)
(4.16800465084457,2.70548646986604e-05)
(4.16799788784726,2.70341869971021e-05)
(4.1679912023168,2.70132893358175e-05)
(4.16798459443222,2.69921737495376e-05)
(4.16797806437035,2.69708423125687e-05)
(4.16797161230581,2.69492971384844e-05)
(4.16796523841101,2.69275403797521e-05)
(4.16795894285617,2.69055742274409e-05)
(4.16795272580929,2.68834009108479e-05)
(4.16794658743617,2.68610226971638e-05)
(4.1679405279004,2.68384418910992e-05)
(4.16793454736338,2.68156608345364e-05)
(4.1679286459843,2.6792681906162e-05)
(4.16792282392013,2.67695075210773e-05)
(4.16791708132567,2.67461401304505e-05)
(4.16791141835348,2.67225822210845e-05)
(4.16790583515394,2.66988363150605e-05)
(4.16790033187523,2.66749049693253e-05)
(4.1678949086633,2.66507907752904e-05)
(4.16788956566194,2.66264963584126e-05)
(4.16788430301271,2.66020243778196e-05)
(4.16787912085496,2.65773775258294e-05)
(4.16787401932586,2.65525585275562e-05)
(4.16786899856037,2.65275701404807e-05)
(4.16786405869125,2.65024151540171e-05)
(4.16785919984905,2.64770963890264e-05)
(4.16785442216213,2.64516166974387e-05)
(4.16784972575665,2.64259789617367e-05)
(4.16784511075654,2.64001860945298e-05)
(4.16784057728356,2.63742410380839e-05)
(4.16783612545727,2.63481467638591e-05)
(4.16783175539501,2.63219062719931e-05)
(4.16782746721191,2.62955225908867e-05)
(4.16782326102093,2.62689987766789e-05)
(4.1678191369328,2.62423379127705e-05)
(4.16781509505606,2.62155431093208e-05)
(4.16781113549704,2.61886175027496e-05)
(4.16780725835987,2.61615642552618e-05)
(4.16780346374649,2.61343865542988e-05)
(4.16779975175661,2.61070876120647e-05)
(4.16779612248774,2.60796706649759e-05)
(4.16779257603522,2.60521389731793e-05)
(4.16778911249213,2.6024495819994e-05)
(4.16778573194939,2.59967445114125e-05)
(4.16778243449568,2.59688883755506e-05)
(4.1677792202175,2.59409307621245e-05)
(4.16777608919912,2.59128750419105e-05)
(4.16777304152261,2.58847246061923e-05)
(4.16777007726784,2.58564828662283e-05)
(4.16776719651245,2.58281532527041e-05)
(4.16776439933189,2.57997392151833e-05)
(4.16776168579938,2.57712442215424e-05)
(4.16775905598594,2.5742671757435e-05)
(4.16775650996035,2.57140253257199e-05)
(4.16775404778922,2.56853084458856e-05)
(4.16775166953691,2.56565246535397e-05)
(4.16774937526557,2.56276774997764e-05)
(4.16774716503514,2.55987705506541e-05)
(4.16774503890332,2.55698073866264e-05)
(4.16774299692561,2.55407916019361e-05)
(4.16774103915528,2.55117268040928e-05)
(4.16773916564339,2.54826166132729e-05)
(4.16773737643875,2.54534646617335e-05)
(4.16773567158795,2.54242745932818e-05)
(4.16773405113538,2.53950500626433e-05)
(4.16773251512316,2.53657947349357e-05)
(4.16773106359122,2.53365122850526e-05)
(4.16772969657722,2.53072063971205e-05)
(4.16772841411662,2.5277880763901e-05)
(4.16772721624262,2.52485390862227e-05)
(4.16772610298619,2.52191850723872e-05)
(4.16772507437608,2.51898224376441e-05)
(4.16772413043877,2.51604549035456e-05)
(4.16772327119852,2.51310861974258e-05)
(4.16772249667733,2.51017200518003e-05)
(4.16772180689498,2.50723602038052e-05)
(4.16772120186897,2.50430103946211e-05)

};
\addplot [black,dashdotted]
coordinates {
(4.18567469907684,0.000273656112728739)
(4.18567300421549,0.000273370996624719)
(4.18567064130501,0.000273084729484578)
(4.18566760947951,0.000272797386484254)
(4.18566390790728,0.000272509042314645)
(4.18565953579113,0.000272219771175998)
(4.18565449236859,0.000271929646772479)
(4.18564877691219,0.000271638742306754)
(4.18564238872972,0.000271347130474907)
(4.1856353271645,0.000271054883461073)
(4.18562759159562,0.000270762072932485)
(4.1856191814382,0.000270468770034293)
(4.18561009614365,0.000270175045384569)
(4.18560033519993,0.000269880969069336)
(4.18558989813177,0.000269586610637454)
(4.18557878450095,0.00026929203909574)
(4.18556699390655,0.000268997322903908)
(4.18555452598514,0.00026870252996951)
(4.1855413804111,0.000268407727642975)
(4.18552755689679,0.000268112982712523)
(4.18551305519283,0.000267818361398992)
(4.18549787508831,0.000267523929350791)
(4.18548201641105,0.000267229751638806)
(4.18546547902779,0.000266935892751062)
(4.18544826284444,0.000266642416587574)
(4.18543036780631,0.000266349386455084)
(4.18541179389829,0.000266056865061718)
(4.18539254114514,0.000265764914511676)
(4.18537260961162,0.00026547359629983)
(4.18535199940275,0.00026518297130641)
(4.18533071066402,0.000264893099791393)
(4.18530874358155,0.000264604041389085)
(4.18528609838234,0.000264315855102757)
(4.18526277533445,0.000264028599298984)
(4.18523877474718,0.000263742331702115)
(4.18521409697124,0.00026345710938872)
(4.185188742399,0.000263172988782033)
(4.18516271146462,0.00026289002564631)
(4.18513600464423,0.000262608275081246)
(4.18510862245612,0.000262327791516321)
(4.18508056546088,0.000262048628705275)
(4.18505183426162,0.000261770839720338)
(4.18502242950407,0.000261494476946644)
(4.18499235187675,0.000261219592076628)
(4.18496160211116,0.000260946236104342)
(4.18493018098189,0.000260674459319809)
(4.18489808930674,0.000260404311303415)
(4.18486532794691,0.000260135840920299)
(4.18483189780714,0.000259869096314616)
(4.18479779983574,0.000259604124904016)
(4.18476303502484,0.000259340973373956)
(4.18472760441042,0.000259079687672074)
(4.18469150907246,0.00025882031300265)
(4.18465475013504,0.00025856289382092)
(4.18461732876647,0.00025830747382749)
(4.18457924617932,0.000258054095962669)
(4.18454050363058,0.000257802802401094)
(4.18450110242173,0.000257553634545948)
(4.18446104389881,0.0002573066330234)
(4.18442032945251,0.000257061837677126)
(4.18437896051823,0.000256819287562656)
(4.18433693857618,0.000256579020941938)
(4.1842942651514,0.000256341075277686)
(4.18425094181383,0.000256105487227991)
(4.18420697017839,0.000255872292640686)
(4.18416235190498,0.000255641526547971)
(4.18411708869857,0.000255413223160841)
(4.18407118230919,0.000255187415863814)
(4.18402463453198,0.000254964137209413)
(4.18397744720723,0.000254743418912695)
(4.18392962222037,0.000254525291846218)
(4.18388116150201,0.000254309786034397)
(4.18383206702792,0.000254096930648484)
(4.18378234081907,0.000253886754001281)
(4.18373198494159,0.00025367928354201)
(4.18368100150678,0.000253474545851091)
(4.1836293926711,0.000253272566635411)
(4.18357716063614,0.000253073370723008)
(4.18352430764862,0.000252876982058528)
(4.18347083600031,0.000252683423698227)
(4.18341674802805,0.000252492717805254)
(4.18336204611368,0.00025230488564518)
(4.18330673268399,0.000252119947581387)
(4.18325081021068,0.000251937923070671)
(4.18319428121032,0.000251758830658962)
(4.18313714824423,0.000251582687977187)
(4.18307941391848,0.000251409511737172)
(4.18302108088378,0.000251239317727763)
(4.18296215183539,0.000251072120811021)
(4.18290262951306,0.000250907934918574)
(4.18284251670094,0.000250746773048225)
(4.18278181622748,0.000250588647260418)
(4.18272053096531,0.000250433568675167)
(4.18265866383116,0.000250281547469107)
(4.18259621778575,0.000250132592872326)
(4.18253319583364,0.000249986713166005)
(4.18246960102316,0.000249843915679663)
(4.18240543644624,0.000249704206788837)
(4.18234070523829,0.000249567591912867)
(4.18227541057806,0.000249434075512918)
(4.18220955568752,0.000249303661090047)
(4.18214314383167,0.00024917635118366)
(4.18207617831843,0.000249052147369876)
(4.18200866249845,0.000248931050260379)
(4.18194059976495,0.000248813059501082)
(4.18187199355358,0.00024869817377133)
(4.18180284734219,0.000248586390783168)
(4.18173316465071,0.000248477707280622)
(4.18166294904092,0.000248372119039396)
(4.18159220411629,0.000248269620866571)
(4.18152093352175,0.000248170206600676)
(4.18144914094353,0.000248073869111705)
(4.18137683010893,0.000247980600301504)
(4.18130400478609,0.000247890391104258)
(4.18123066878382,0.000247803231487151)
(4.18115682595133,0.000247719110451213)
(4.18108248017804,0.000247638016032397)
(4.18100763539332,0.000247559935302699)
(4.18093229556626,0.000247484854371666)
(4.18085646470544,0.000247412758387855)
(4.18078014685865,0.000247343631540624)
(4.18070334611266,0.000247277457062101)
(4.18062606659293,0.00024721421722924)
(4.18054831246341,0.000247153893366209)
(4.18047008792618,0.000247096465846761)
(4.18039139722123,0.000247041914097086)
(4.18031224462616,0.000246990216598584)
(4.18023263445589,0.000246941350890978)
(4.18015257106237,0.000246895293575714)
(4.18007205883426,0.000246852020319356)
(4.17999110219667,0.000246811505857322)
(4.17990970561078,0.000246773723997931)
(4.17982787357358,0.000246738647626503)
(4.17974561061753,0.000246706248709757)
(4.17966292131019,0.000246676498300513)
(4.17957981025396,0.000246649366542592)
(4.17949628208565,0.00024662482267596)
(4.17941234147621,0.000246602835042157)
(4.1793279931303,0.00024658337109)
(4.179243241786,0.000246566397381481)
(4.17915809221441,0.000246551879598152)
(4.17907254921923,0.000246539782547627)
(4.17898661763648,0.000246530070170507)
(4.17890030233401,0.000246522705547544)
(4.17881360821117,0.000246517650907171)
(4.1787265401984,0.000246514867633451)
(4.17863910325678,0.000246514316274295)
(4.17855130237767,0.000246515956550077)
(4.17846314258226,0.000246519747362633)
(4.17837462892115,0.000246525646804678)
(4.1782857664739,0.000246533612169579)
(4.17819656034862,0.000246543599961649)
(4.17810701568148,0.000246555565906746)
(4.17801713763627,0.000246569464963396)
(4.17792693140397,0.000246585251334341)
(4.17783640220223,0.000246602878478614)
(4.17774555527491,0.000246622299123937)
(4.17765439589161,0.000246643465279791)
(4.17756292934716,0.000246666328250862)
(4.17747116096113,0.00024669083865098)
(4.17737909607734,0.000246716946417602)
(4.17728674006329,0.000246744600826891)
(4.17719409830973,0.00024677375050917)
(4.17710117623004,0.000246804343464931)
(4.17700797925976,0.000246836327081495)
(4.17691451285604,0.000246869648150074)
(4.17682078249705,0.000246904252883435)
(4.17672679368148,0.000246940086934103)
(4.17663255192793,0.000246977095413061)
(4.17653806277437,0.000247015222909154)
(4.17644333177755,0.000247054413508779)
(4.17634836451244,0.000247094610816366)
(4.17625316657161,0.00024713575797527)
(4.17615774356463,0.000247177797689255)
(4.1760621011175,0.000247220672244525)
(4.17596624487202,0.000247264323532303)
(4.17587018048515,0.000247308693071812)
(4.17577391362844,0.000247353722034071)
(4.17567744998734,0.000247399351265875)
(4.17558079526063,0.000247445521314501)
(4.17548395515971,0.000247492172452869)
(4.175386935408,0.000247539244705155)
(4.17528974174027,0.000247586677872931)
(4.17519237990199,0.000247634411561648)
(4.17509485564864,0.00024768238520773)
(4.17499717474509,0.000247730538105947)
(4.17489934296486,0.000247778809437306)
(4.1748013660895,0.000247827138297188)
(4.17470324990789,0.00024787546372395)
(4.17460500021552,0.000247923724727814)
(4.17450662281385,0.000247971860320083)
(4.17440812350958,0.000248019809542595)
(4.17430950811395,0.000248067511497434)
(4.17421078244205,0.000248114905376899)
(4.17411195231213,0.000248161930493604)
(4.17401302354484,0.000248208526310731)
(4.1739140019626,0.000248254632472458)
(4.17381489338878,0.000248300188834355)
(4.1737157036471,0.000248345135493963)
(4.1736164385608,0.000248389412821237)
(4.17351710395202,0.000248432961489145)
(4.17341770564102,0.000248475722503963)
(4.17331824944546,0.000248517637235675)
(4.17321874117974,0.000248558647448141)
(4.17311918665417,0.000248598695329081)
(4.17301959167435,0.000248637723519873)
(4.1729199620404,0.000248675675145114)
(4.17282030354623,0.000248712493841808)
(4.17272062197886,0.000248748123788313)
(4.17262092311765,0.000248782509732912)
(4.17252121273363,0.000248815597021945)
(4.17242149658873,0.000248847331627508)
(4.17232178043513,0.000248877660174745)
(4.17222207001451,0.000248906529968545)
(4.17212237105733,0.0002489338890198)
(4.17202268928217,0.000248959686070997)
(4.17192303039497,0.000248983870621197)
(4.17182340008839,0.000249006392950615)
(4.17172380404111,0.00024902720414416)
(4.17162424791707,0.000249046256114577)
(4.17152473736488,0.000249063501624748)
(4.1714252780171,0.000249078894309287)
(4.17132587548957,0.000249092388695305)
(4.17122653538073,0.000249103940222433)
(4.17112726327099,0.000249113505262047)
(4.17102806472207,0.000249121041135547)
(4.17092894527634,0.000249126506131905)
(4.1708299104562,0.000249129859524219)
(4.17073096576341,0.000249131061585474)
(4.17063211667855,0.000249130073603268)
(4.17053336866032,0.000249126857893763)
(4.17043472714496,0.000249121377814549)
(4.1703361975457,0.000249113597776641)
(4.17023778525211,0.00024910348325552)
(4.17013949562955,0.000249091000801189)
(4.17004133401859,0.000249076118047232)
(4.16994330573448,0.000249058803718983)
(4.16984541606658,0.000249039027640603)
(4.1697476702778,0.00024901676074132)
(4.1696500736041,0.000248991975060578)
(4.169552631254,0.000248964643752347)
(4.16945534840798,0.000248934741088287)
(4.16935823021808,0.000248902242460219)
(4.16926128180735,0.000248867124381461)
(4.16916450826943,0.000248829364487323)
(4.16906791466801,0.000248788941534678)
(4.16897150603647,0.000248745835400676)
(4.16887528737734,0.000248700027080573)
(4.16877926366195,0.000248651498684688)
(4.16868343982997,0.000248600233434581)
(4.168587820789,0.000248546215658428)
(4.16849241141421,0.000248489430785633)
(4.16839721654787,0.000248429865340637)
(4.16830224099911,0.00024836750693613)
(4.16820748954341,0.000248302344265489)
(4.16811296692236,0.000248234367094554)
(4.16801867784327,0.000248163566252976)
(4.16792462697883,0.000248089933624685)
(4.16783081896684,0.000248013462138138)
(4.16773725840988,0.000247934145755733)
(4.16764394987498,0.000247851979463001)
(4.1675508978934,0.00024776695925721)
(4.16745810696033,0.000247679082135663)
(4.16736558153461,0.000247588346083534)
(4.1672733260385,0.000247494750061371)
(4.16718134485748,0.00024739829399238)
(4.16708964233995,0.000247298978749315)
(4.16699822279705,0.000247196806141158)
(4.16690709050248,0.000247091778899713)
(4.16681624969226,0.000246983900665749)
(4.16672570456459,0.000246873175975214)
(4.16663545927966,0.000246759610245183)
(4.16654551795946,0.000246643209759775)
(4.1664558846877,0.000246523981655863)
(4.16636656350959,0.000246401933908821)
(4.16627755843178,0.000246277075318076)
(4.1661888734222,0.00024614941549276)
(4.16610051240996,0.000246018964837235)
(4.16601247928526,0.000245885734536563)
(4.16592477789927,0.000245749736542107)
(4.16583741206411,0.000245610983556941)
(4.16575038555275,0.000245469489021386)
(4.1656637020989,0.000245325267098483)
(4.16557736539705,0.000245178332659539)
(4.16549137910238,0.000245028701269599)
(4.16540574683072,0.000244876389173031)
(4.16532047215854,0.000244721413278985)
(4.16523555862294,0.000244563791147056)
(4.16515100972163,0.000244403540972749)
(4.16506682891295,0.000244240681573125)
(4.16498301961588,0.000244075232372348)
(4.16489958520999,0.000243907213387266)
(4.16481652903559,0.000243736645213036)
(4.16473385439365,0.000243563549008653)
(4.1646515645459,0.000243387946482587)
(4.16456966271484,0.00024320985987825)
(4.16448815208383,0.000243029311959625)
(4.16440703579712,0.000242846325996732)
(4.16432631695994,0.000242660925751148)
(4.16424599863855,0.000242473135461384)
(4.16416608386032,0.000242282979828437)
(4.16408657561382,0.000242090484001076)
(4.16400747684893,0.000241895673561225)
(4.16392879047688,0.000241698574509321)
(4.1638505193704,0.000241499213249549)
(4.16377266636379,0.00024129761657516)
(4.16369523425306,0.000241093811653691)
(4.163618225796,0.000240887826012146)
(4.16354164371234,0.000240679687522338)
(4.16346549068384,0.000240469424385975)
(4.16338976935442,0.000240257065119984)
(4.16331448233029,0.000240042638541742)
(4.16323963218008,0.000239826173754325)
(4.16316522143499,0.000239607700131906)
(4.1630912525889,0.000239387247305017)
(4.1630177280985,0.000239164845146062)
(4.16294465038351,0.000238940523754771)
(4.16287202182673,0.000238714313443773)
(4.16279984477424,0.000238486244724206)
(4.16272812153554,0.00023825634829145)
(4.16265685438373,0.000238024655010901)
(4.16258604555559,0.000237791195903923)
(4.16251569725185,0.000237556002133795)
(4.16244581163723,0.000237319104991789)
(4.16237639084073,0.000237080535883415)
(4.16230743695567,0.000236840326314722)
(4.16223895203994,0.0002365985078788)
(4.16217093811615,0.000236355112242272)
(4.16210339717177,0.000236110171132135)
(4.16203633115934,0.000235863716322619)
(4.16196974199664,0.000235615779622349)
(4.16190363156683,0.000235366392861562)
(4.16183800171867,0.000235115587879748)
(4.16177285426665,0.000234863396513383)
(4.16170819099124,0.000234609850584061)
(4.16164401363899,0.000234354981886819)
(4.16158032392278,0.000234098822178914)
(4.16151712352197,0.000233841403168799)
(4.16145441408259,0.000233582756505652)
(4.16139219721754,0.000233322913769192)
(4.16133047450675,0.000233061906459883)
(4.16126924749744,0.000232799765989658)
(4.16120851770422,0.000232536523673127)
(4.16114828660937,0.00023227221071898)
(4.16108855566298,0.000232006858222212)
(4.16102932628321,0.000231740497156515)
(4.16097059985642,0.000231473158367281)
(4.16091237773744,0.000231204872565012)
(4.16085466124975,0.000230935670319141)
(4.16079745168568,0.000230665582052329)
(4.16074075030666,0.000230394638035219)
(4.1606845583434,0.000230122868381547)
(4.16062887699613,0.000229850303043661)
(4.1605737074348,0.000229576971808423)
(4.16051905079935,0.000229302904293562)
(4.16046490819987,0.000229028129944314)
(4.16041128071687,0.00022875267803047)
(4.1603581694015,0.000228476577643834)
(4.16030557527581,0.00022819985769595)
(4.16025349933291,0.00022792254691636)
(4.16020194253728,0.000227644673851027)
(4.16015090582498,0.000227366266861456)
(4.16010039010387,0.000227087354123935)
(4.16005039625389,0.000226807963629344)
(4.16000092512724,0.000226528123183466)
(4.15995197754871,0.000226247860407637)
(4.15990355431581,0.000225967202740017)
(4.15985565619912,0.000225686177437228)
(4.15980828394247,0.000225404811576659)
(4.15976143826319,0.000225123132059209)
(4.15971511985241,0.000224841165612682)
(4.1596693293752,0.00022455893879562)
(4.15962406747094,0.000224276478001925)
(4.15957933475348,0.000223993809465836)
(4.15953513181143,0.000223710959267643)
(4.15949145920837,0.000223427953339882)
(4.15944831748316,0.000223144817474133)
(4.15940570715013,0.000222861577328401)
(4.15936362869937,0.000222578258435001)
(4.15932208259697,0.000222294886208943)
(4.15928106928526,0.000222011485956772)
(4.15924058918309,0.000221728082886011)
(4.15920064268605,0.000221444702114798)
(4.15916123016676,0.000221161368682122)
(4.15912235197511,0.000220878107558396)
(4.15908400843849,0.000220594943656171)
(4.15904619986211,0.000220311901841432)
(4.1590089265292,0.000220029006944885)
(4.15897218870128,0.000219746283773593)
(4.15893598661843,0.000219463757122888)
(4.15890032049957,0.000219181451788237)
(4.15886519054264,0.000218899392577409)
(4.15883059692496,0.00021861760432272)
(4.1587965398034,0.000218336111893252)
(4.15876301931471,0.000218054940207203)
(4.15873003557573,0.000217774114244246)
(4.15869758868364,0.00021749365905791)
(4.15866567871628,0.000217213599787885)
(4.15863430573234,0.000216933961672247)
(4.15860346977164,0.000216654770059702)
(4.15857317085539,0.000216376050421743)
(4.15854340898643,0.000216097828364474)
(4.15851418414951,0.00021582012964058)
(4.1584854963115,0.000215542980160971)
(4.15845734542168,0.000215266406006117)
(4.15842973141194,0.000214990433437474)
(4.15840265419708,0.000214715088908293)
(4.15837611367503,0.000214440399074368)
(4.1583501097271,0.000214166390804421)
(4.15832464221819,0.000213893091190081)
(4.15829971099709,0.000213620527555527)
(4.15827531589667,0.000213348727466765)
(4.15825145673413,0.000213077718740326)
(4.15822813331126,0.000212807529451588)
(4.15820534541462,0.000212538187942525)
(4.1581830928158,0.00021226972282893)
(4.15816137527169,0.00021200216300706)
(4.15814019252461,0.000211735537659621)
(4.15811954430263,0.000211469876261211)
(4.15809943031973,0.000211205208582987)
(4.15807985027602,0.000210941564696664)
(4.15806080385802,0.000210678974977789)
(4.15804229073877,0.000210417470108339)
(4.15802431057815,0.000210157081078362)
(4.15800686302299,0.000209897839187083)
(4.15798994770736,0.000209639776042925)
(4.1579735642527,0.000209382923562993)
(4.15795771226807,0.000209127313971437)
(4.15794239135031,0.000208872979797213)
(4.15792760108427,0.000208619953870775)
(4.15791334104297,0.000208368269320086)
(4.15789961078779,0.000208117959565575)
(4.15788640986867,0.000207869058314338)
(4.15787373782427,0.000207621599553402)
(4.15786159418214,0.000207375617542106)
(4.15784997845895,0.000207131146803568)
(4.15783889016058,0.000206888222115353)
(4.15782832878233,0.000206646878499157)
(4.15781829380908,0.000206407151209613)
(4.15780878471544,0.00020616907572232)
(4.15779980096592,0.000205932687720813)
(4.15779134201504,0.000205698023082971)
(4.15778340730755,0.000205465117866181)
(4.15777599627851,0.000205234008292024)
(4.15776910835343,0.000205004730729833)
(4.15776274294848,0.00020477732167967)
(4.15775689947053,0.000204551817754361)
(4.15775157731734,0.000204328255660789)
(4.15774677587767,0.000204106672180332)
(4.15774249453141,0.000203887104148731)
(4.15773873264966,0.000203669588435078)
(4.15773548959488,0.000203454161920116)
(4.15773276472104,0.000203240861473929)
(4.15773055737361,0.000203029723932909)
(4.15772886688979,0.000202820786076089)
(4.15772769259854,0.000202614084600951)
(4.15772703382069,0.000202409656098591)
(4.15772688986902,0.000202207537028367)
(4.1577272600484,0.000202007763692048)
(4.15772814365581,0.000201810372207498)
(4.15772953998046,0.000201615398481977)
(4.15773144830388,0.000201422878184907)
(4.15773386789993,0.000201232846720505)
(4.15773679803497,0.000201045339199842)
(4.15774023796784,0.000200860390412901)
(4.15774418694996,0.000200678034800216)
(4.15774864422541,0.000200498306424405)
(4.15775360903097,0.00020032123894152)
(4.15775908059614,0.000200146865572431)
(4.15776505814326,0.000199975219073932)
(4.15777154088752,0.000199806331710093)
(4.15777852803699,0.000199640235223417)
(4.15778601879268,0.000199476960806369)
(4.1577940123486,0.000199316539072626)
(4.15780250789176,0.000199159000028917)
(4.15781150460222,0.000199004373046858)
(4.15782100165313,0.000198852686835025)
(4.15783099821072,0.000198703969411491)
(4.15784149343439,0.000198558248076398)
(4.15785248647664,0.000198415549385365)
(4.15786397648319,0.000198275899122814)
(4.15787596259293,0.00019813932227615)
(4.15788844393794,0.000198005843010219)
(4.15790141964353,0.000197875484642335)
(4.15791488882824,0.0001977482696179)
(4.15792885060381,0.000197624219486713)
(4.15794330407524,0.00019750335487963)
(4.15795824834079,0.000197385695486197)
(4.1579736824919,0.000197271260032817)
(4.15798960561329,0.00019716006626167)
(4.15800601678291,0.000197052130910439)
(4.15802291507192,0.000196947469692685)
(4.15804029954471,0.000196846097279266)
(4.15805816925888,0.000196748027280288)
(4.15807652326523,0.000196653272228155)
(4.15809536060774,0.000196561843561458)
(4.15811468032355,0.000196473751609674)
(4.158134481443,0.000196389005578904)
(4.15815476298952,0.000196307613538481)
(4.15817552397966,0.000196229582408547)
(4.1581967634231,0.00019615491794861)
(4.15821848032256,0.000196083624747209)
(4.15824067367382,0.000196015706212359)
(4.15826334246568,0.000195951164563199)
(4.15828648567996,0.000195890000822579)
(4.15831010229142,0.000195832214810705)
(4.15833419126777,0.000195777805139801)
(4.15835875156965,0.000195726769209815)
(4.15838378215056,0.000195679103205183)
(4.15840928195685,0.000195634802092596)
(4.15843524992769,0.000195593859619848)
(4.15846168499503,0.00019555626831567)
(4.15848858608357,0.000195522019490656)
(4.15851595211069,0.000195491103239155)
(4.15854378198649,0.000195463508442211)
(4.15857207461368,0.00019543922277148)
(4.15860082888756,0.000195418232694227)
(4.158630043696,0.000195400523479193)
(4.15865971791937,0.000195386079203521)
(4.15868985043056,0.000195374882760579)
(4.15872044009485,0.000195366915868865)
(4.15875148576995,0.000195362159081663)
(4.1587829863059,0.00019536059179775)
(4.15881494054506,0.00019536219227304)
(4.15884734732207,0.000195366937632933)
(4.15888020546378,0.000195374803885831)
(4.15891351378923,0.000195385765937199)
(4.1589472711096,0.000195399797604733)
(4.15898147622814,0.000195416871634222)
(4.15901612794018,0.000195436959716274)
(4.15905122503304,0.000195460032503855)
(4.159086766286,0.000195486059630498)
(4.15912275047026,0.000195515009729474)
(4.15915917634886,0.000195546850453515)
(4.15919604267669,0.000195581548495393)
(4.15923334820042,0.000195619069609181)
(4.15927109165842,0.000195659378632226)
(4.15930927178078,0.000195702439507702)
(4.15934788728918,0.000195748215307958)
(4.15938693689693,0.000195796668258491)
(4.15942641930888,0.000195847759762391)
(4.15946633322136,0.000195901450425622)
(4.15950667732216,0.000195957700082686)
(4.15954745029048,0.000196016467822979)
(4.15958865079685,0.000196077712017621)
(4.15963027750316,0.000196141390346871)
(4.15967232906252,0.000196207459828036)
(4.15971480411928,0.000196275876843799)
(4.15975770130896,0.000196346597171124)
(4.1598010192582,0.000196419576010549)
(4.15984475658473,0.000196494768015875)
(4.15988891189729,0.00019657212732434)
(4.15993348379565,0.000196651607587104)
(4.15997847087048,0.000196733162000158)
(4.16002387170336,0.000196816743335531)
(4.16006968486674,0.000196902303972858)
(4.16011590892384,0.000196989795931203)
(4.16016254242868,0.000197079170901191)
(4.16020958392595,0.000197170380277365)
(4.16025703195105,0.000197263375190884)
(4.16030488502998,0.000197358106542238)
(4.16035314167934,0.000197454525034417)
(4.16040180040625,0.000197552581206057)
(4.16045085970833,0.000197652225464769)
(4.16050031807364,0.000197753408120687)
(4.16055017398066,0.000197856079420114)
(4.16060042589821,0.000197960189579181)
(4.16065107228545,0.000198065688817688)
(4.16070211159178,0.000198172527392973)
(4.16075354225687,0.000198280655633803)
(4.16080536271054,0.00019839002397436)
(4.1608575713728,0.0001985005829882)
(4.16091016665372,0.000198612283422177)
(4.16096314695347,0.000198725076230482)
(4.1610165106622,0.000198838912608486)
(4.16107025616007,0.000198953744026695)
(4.16112438181717,0.000199069522264547)
(4.1611788859935,0.000199186199444171)
(4.16123376703889,0.000199303728064059)
(4.16128902329302,0.0001994220610327)
(4.16134465308532,0.000199541151701978)
(4.16140065473498,0.000199660953900599)
(4.16145702655089,0.000199781421967232)
(4.16151376683161,0.000199902510783588)
(4.1615708738653,0.000200024175807314)
(4.16162834592973,0.000200146373104707)
(4.16168618129221,0.000200269059383188)
(4.16174437820959,0.000200392192023639)
(4.16180293492816,0.000200515729112459)
(4.16186184968366,0.000200639629473382)
(4.16192112070127,0.000200763852699065)
(4.16198074619551,0.000200888359182358)
(4.16204072437024,0.000201013110147328)
(4.16210105341862,0.00020113806767995)
(4.1621617315231,0.000201263194758475)
(4.16222275685534,0.000201388455283472)
(4.16228412757621,0.000201513814107511)
(4.16234584183575,0.000201639237064455)
(4.16240789777314,0.00020176469099841)
(4.16247029351665,0.00020189014379218)
(4.16253302718365,0.000202015564395419)
(4.16259609688054,0.000202140922852248)
(4.16265950070274,0.000202266190328465)
(4.16272323673464,0.00020239133913823)
(4.16278730304962,0.000202516342770354)
(4.16285169770996,0.000202641175913954)
(4.16291641876685,0.00020276581448369)
(4.16298146426037,0.00020289023564438)
(4.16304683221944,0.000203014417835098)
(4.16311252066181,0.000203138340792654)
(4.16317852759403,0.000203261985574548)
(4.16324485101143,0.000203385334581176)
(4.16331148889811,0.000203508371577484)
(4.1633784392269,0.000203631081713979)
(4.16344569995933,0.000203753451546975)
(4.16351326904563,0.000203875469058212)
(4.16358114442472,0.000203997123673704)
(4.16364932402417,0.000204118406281882)
(4.16371780576017,0.000204239309250996)
(4.16378658753757,0.000204359826445568)
(4.16385566724978,0.000204479953242307)
(4.16392504277884,0.000204599686544966)
(4.16399471199534,0.000204719024798446)
(4.16406467275844,0.000204837968002034)
(4.16413492291584,0.000204956517721689)
(4.16420546030378,0.000205074677101509)
(4.16427628274702,0.000205192450874216)
(4.16434738805883,0.000205309845370587)
(4.16441877404099,0.00020542686852809)
(4.16449043848375,0.000205543529898345)
(4.16456237916586,0.000205659840653734)
(4.16463459385455,0.000205775813592761)
(4.16470708030547,0.00020589146314457)
(4.16477983626279,0.000206006805372252)
(4.1648528594591,0.000206121857975011)
(4.16492614761543,0.000206236640289362)
(4.16499969844127,0.000206351173289073)
(4.16507350963455,0.000206465479583931)
(4.16514757888164,0.000206579583417405)
(4.16522190385732,0.000206693510663104)
(4.16529648222484,0.000206807288819953)
(4.16537131163587,0.000206920947006278)
(4.16544638973051,0.000207034515952466)
(4.1655217141373,0.000207148027992552)
(4.16559728247323,0.000207261517054388)
(4.16567309234374,0.000207375018648687)
(4.16574914134269,0.000207488569856599)
(4.16582542705243,0.000207602209316125)
(4.16590194704375,0.000207715977207137)
(4.16597869887593,0.000207829915235156)
(4.16605568009672,0.000207944066613696)
(4.16613288824235,0.000208058476045428)
(4.16621032083756,0.000208173189701833)
(4.16628797539561,0.00020828825520163)
(4.16636584941828,0.000208403721587899)
(4.16644394039588,0.00020851963930377)
(4.1665222458073,0.000208636060166767)
(4.16660076311999,0.00020875303734197)
(4.16667948978998,0.000208870625313621)
(4.16675842326192,0.000208988879855615)
(4.16683756096911,0.000209107858000544)
(4.16691690033347,0.00020922761800742)
(4.1669964387656,0.000209348219328245)
(4.16707617366482,0.000209469722573093)
(4.16715610241914,0.000209592189474054)
(4.16723622240534,0.000209715682847851)
(4.16731653098896,0.000209840266557187)
(4.16739702552436,0.000209966005470953)
(4.16747770335471,0.000210092965423122)
(4.16755856181205,0.00021022121317043)
(4.16763959821733,0.000210350816348967)
(4.16772080988039,0.000210481843429549)
(4.16780219410006,0.000210614363671932)
(4.16788374816414,0.000210748447077948)
(4.16796546934947,0.000210884164343594)
(4.16804735492195,0.00021102158680989)
(4.16812940213658,0.000211160786412872)
(4.16821160823749,0.000211301835632506)
(4.16829397045799,0.000211444807440574)
(4.16837648602062,0.000211589775247643)
(4.16845915213715,0.00021173681284915)
(4.16854196600866,0.000211885994370507)
(4.16862492482557,0.000212037394211393)
(4.16870802576767,0.000212191086989207)
(4.16879126600418,0.000212347147481753)
(4.16887464269378,0.000212505650569101)
(4.16895815298467,0.000212666671174819)
(4.16904179401457,0.000212830284206423)
(4.16912556291084,0.000212996564495262)
(4.16920945679047,0.000213165586735695)
(4.16929347276013,0.000213337425423814)
(4.16937760791624,0.000213512154795544)
(4.16946185934499,0.000213689848764309)
(4.16954622412241,0.000213870580858253)
(4.16963069931441,0.000214054424156972)
(4.16971528197684,0.000214241451228012)
(4.1697999691555,0.000214431734062974)
(4.16988475788625,0.000214625344013254)
(4.169969645195,0.000214822351725777)
(4.17005462809782,0.000215022827078335)
(4.17013970360095,0.000215226839114881)
(4.17022486870085,0.000215434455980707)
(4.17031012038429,0.000215645744857551)
(4.17039545562838,0.000215860771898709)
(4.17048087140062,0.000216079602164184)
(4.17056636465897,0.000216302299555968)
(4.17065193235189,0.000216528926753306)
(4.17073757141845,0.000216759545148359)
(4.17082327878829,0.000216994214781875)
(4.17090905138179,0.000217232994279281)
(4.17099488611004,0.00021747594078702)
(4.17108077987496,0.000217723109909255)
(4.17116672956936,0.000217974555645023)
(4.17125273207695,0.00021823033032584)
(4.17133878427249,0.000218490484553792)
(4.17142488302177,0.000218755067140265)
(4.17151102518174,0.000219024125045076)
(4.17159720760056,0.000219297703316621)
(4.17168342711768,0.000219575845032343)
(4.17176968056388,0.000219858591240326)
(4.17185596476137,0.000220145980901318)
(4.17194227652389,0.000220438050832037)
(4.17202861265671,0.000220734835649116)
(4.1721149699568,0.000221036367714082)
(4.17220134521284,0.000221342677079458)
(4.17228773520533,0.000221653791435851)
(4.17237413670668,0.000221969736060233)
(4.17246054648126,0.000222290533765422)
(4.17254696128554,0.000222616204850821)
(4.17263337786813,0.000222946767054486)
(4.17271979296986,0.000223282235506504)
(4.17280620332395,0.000223622622683896)
(4.172892605656,0.000223967938366957)
(4.17297899668414,0.000224318189597217)
(4.17306537311914,0.00022467338063683)
(4.17315173166447,0.000225033512929846)
(4.17323806901639,0.000225398585065163)
(4.1733243818641,0.000225768592741134)
(4.1734106668898,0.0002261435287321)
(4.17349692076883,0.000226523382856905)
(4.17358314016969,0.000226908141949191)
(4.17366932175429,0.000227297789829818)
(4.17375546217793,0.000227692307281363)
(4.17384155808945,0.000228091672024549)
(4.17392760613136,0.000228495858697124)
(4.17401360293997,0.000228904838834661)
(4.17409954514542,0.000229318580853815)
(4.17418542937189,0.000229737050037736)
(4.17427125223768,0.000230160208523954)
(4.1743570103553,0.000230588015294531)
(4.17444270033166,0.00023102042616875)
(4.17452831876811,0.000231457393798086)
(4.17461386226065,0.000231898867663931)
(4.17469932739996,0.000232344794077459)
(4.17478471077164,0.0002327951161825)
(4.17487000895622,0.00023324977396051)
(4.17495521852939,0.000233708704238585)
(4.17504033606206,0.000234171840699668)
(4.17512535812053,0.000234639113895819)
(4.17521028126663,0.000235110451263621)
(4.17529510205782,0.000235585777142775)
(4.17537981704735,0.000236065012797005)
(4.17546442278441,0.000236548076437764)
(4.17554891581424,0.000237034883250524)
(4.17563329267831,0.000237525345423915)
(4.17571754991441,0.000238019372181448)
(4.17580168405685,0.00023851686981578)
(4.17588569163654,0.000239017741725852)
(4.17596956918121,0.000239521888456589)
(4.17605331321549,0.000240029207741213)
(4.17613692026112,0.000240539594546212)
(4.17622038683703,0.000241052941118967)
(4.17630370945955,0.000241569137037784)
(4.17638688464252,0.000242088069264761)
(4.17646990889748,0.00024260962220099)
(4.1765527787338,0.000243133677744385)
(4.17663549065881,0.000243660115349835)
(4.17671804117801,0.000244188812091992)
(4.17680042679518,0.000244719642730399)
(4.17688264401257,0.000245252479776911)
(4.17696468933101,0.000245787193565528)
(4.17704655925014,0.000246323652324566)
(4.17712825026849,0.000246861722250819)
(4.1772097588837,0.000247401267586271)
(4.17729108159264,0.000247942150696643)
(4.1773722148916,0.000248484232152211)
(4.17745315527643,0.000249027370810508)
(4.17753389924271,0.000249571423900941)
(4.1776144432859,0.00025011624711162)
(4.17769478390154,0.00025066169467753)
(4.17777491758537,0.000251207619470903)
(4.17785484083349,0.000251753873092895)
(4.17793455014258,0.000252300305967154)
(4.17801404201001,0.000252846767434733)
(4.178093312934,0.000253393105850374)
(4.17817235941384,0.000253939168680359)
(4.17825117794999,0.000254484802601453)
(4.17832976504427,0.000255029853600948)
(4.17840811720007,0.000255574167077915)
(4.17848623092241,0.000256117587945267)
(4.17856410271821,0.00025665996073279)
(4.17864172909639,0.000257201129690883)
(4.17871910656807,0.000257740938894811)
(4.17879623164668,0.000258279232349752)
(4.17887310084822,0.000258815854095838)
(4.17894971069133,0.000259350648313961)
(4.17902605769748,0.000259883459431408)
(4.17910213839117,0.000260414132227693)
(4.17917794930005,0.00026094251194021)
(4.1792534869551,0.00026146844436981)
(4.1793287478908,0.000261991775986022)
(4.17940372864527,0.000262512354031829)
(4.17947842576045,0.000263030026627762)
(4.17955283578225,0.000263544642875479)
(4.17962695526073,0.000264056052960407)
(4.17970078075025,0.000264564108253401)
(4.17977430880959,0.000265068661411466)
(4.1798475360022,0.000265569566477103)
(4.17992045889625,0.000266066678976417)
(4.1799930740649,0.000266559856015854)
(4.18006537808635,0.000267048956377161)
(4.18013736754408,0.000267533840610881)
(4.18020903902696,0.000268014371127884)
(4.18028038912944,0.000268490412289059)
(4.18035141445167,0.000268961830493042)
(4.18042211159968,0.000269428494261534)
(4.18049247718554,0.000269890274322801)
(4.18056250782747,0.000270347043692479)
(4.18063220015006,0.000270798677752148)
(4.18070155078438,0.000271245054325221)
(4.18077055636813,0.00027168605375051)
(4.18083921354582,0.000272121558952714)
(4.18090751896891,0.0002725514555105)
(4.18097546929593,0.000272975631721499)
(4.1810430611927,0.000273393978664505)
(4.18111029133241,0.00027380639025858)
(4.18117715639582,0.000274212763319476)
(4.18124365307138,0.000274612997612508)
(4.18130977805539,0.000275006995902736)
(4.18137552805214,0.000275394664001652)
(4.18144089977411,0.000275775910810848)
(4.18150588994203,0.00027615064836251)
(4.1815704952851,0.000276518791856609)
(4.18163471254112,0.0002768802596947)
(4.18169853845661,0.000277234973510747)
(4.18176196978701,0.000277582858198427)
(4.18182500329677,0.000277923841935143)
(4.18188763575954,0.00027825785620306)
(4.18194986395832,0.000278584835806724)
(4.18201168468557,0.00027890471888716)
(4.18207309474337,0.000279217446933257)
(4.1821340909436,0.000279522964789742)
(4.18219467010807,0.000279821220661839)
(4.18225482906863,0.000280112166117016)
(4.18231456466738,0.000280395756083743)
(4.18237387375677,0.000280671948846901)
(4.18243275319978,0.000280940706040443)
(4.18249119987005,0.00028120199263709)
(4.18254921065202,0.000281455776935207)
(4.18260678244112,0.000281702030542796)
(4.18266391214386,0.000281940728358685)
(4.18272059667803,0.00028217184855129)
(4.18277683297284,0.000282395372534605)
(4.18283261796904,0.000282611284941619)
(4.1828879486191,0.000282819573595424)
(4.18294282188736,0.000283020229477996)
(4.18299723475018,0.000283213246696498)
(4.18305118419608,0.000283398622447495)
(4.18310466722591,0.000283576356979247)
(4.183157680853,0.000283746453551621)
(4.18321022210331,0.000283908918394318)
(4.18326228801558,0.000284063760663203)
(4.18331387564152,0.00028421099239489)
(4.18336498204591,0.00028435062845967)
(4.18341560430682,0.00028448268651286)
(4.18346573951574,0.000284607186944681)
(4.18351538477773,0.000284724152828841)
(4.18356453721159,0.000284833609869717)
(4.18361319395007,0.00028493558634844)
(4.18366135213996,0.000285030113067879)
(4.18370900894228,0.000285117223296554)
(4.18375616153248,0.00028519695271174)
(4.18380280710058,0.000285269339341791)
(4.18384894285134,0.000285334423507458)
(4.18389456600444,0.000285392247763065)
(4.18393967379466,0.000285442856836732)
(4.18398426347201,0.000285486297570131)
(4.18402833230198,0.000285522618858467)
(4.18407187756565,0.00028555187158928)
(4.18411489655992,0.000285574108581845)
(4.18415738659765,0.00028558938452589)
(4.18419934500787,0.000285597755920742)
(4.18424076913594,0.000285599281014275)
(4.18428165634378,0.00028559401974183)
(4.18432200401001,0.000285582033665747)
(4.18436180953016,0.0002855633859147)
(4.18440107031685,0.000285538141123937)
(4.18443978380004,0.000285506365375133)
(4.18447794742712,0.000285468126137729)
(4.18451555866321,0.000285423492209853)
(4.18455261499128,0.000285372533660332)
(4.18458911391245,0.000285315321771386)
(4.18462505294605,0.000285251928981834)
(4.18466042962996,0.000285182428831112)
(4.18469524152075,0.000285106895904172)
(4.18472948619389,0.000285025405777208)
(4.18476316124398,0.000284938034964143)
(4.18479626428495,0.000284844860864352)
(4.18482879295027,0.000284745961711009)
(4.1848607448932,0.000284641416520729)
(4.18489211778695,0.000284531305044021)
(4.18492290932496,0.000284415707717081)
(4.18495311722108,0.000284294705614307)
(4.1849827392098,0.000284168380402328)
(4.18501177304652,0.000284036814294837)
(4.18504021650769,0.000283900090008741)
(4.18506806739114,0.000283758290721551)
(4.18509532351623,0.000283611500029613)
(4.18512198272412,0.000283459801907954)
(4.18514804287803,0.000283303280670883)
(4.1851735018634,0.000283142020934259)
(4.1851983575882,0.00028297610757836)
(4.18522260798315,0.000282805625712519)
(4.18524625100195,0.000282630660640423)
(4.18526928462152,0.000282451297827017)
(4.18529170684227,0.000282267622866177)
(4.18531351568833,0.000282079721449868)
(4.18533470920778,0.000281887679338126)
(4.18535528547293,0.000281691582330482)
(4.18537524258058,0.000281491516237948)
(4.18539457865221,0.000281287566856881)
(4.18541329183434,0.000281079819943035)
(4.18543138029865,0.000280868361187248)
(4.18544884224234,0.000280653276191821)
(4.18546567588838,0.000280434650448037)
(4.18548187948572,0.000280212569314566)
(4.18549745130956,0.000279987117996773)
(4.18551238966168,0.000279758381526887)
(4.18552669287058,0.000279526444745265)
(4.18554035929189,0.000279291392282063)
(4.18555338730852,0.000279053308540191)
(4.18556577533094,0.00027881227767876)
(4.18557752179753,0.000278568383597203)
(4.18558862517475,0.000278321709920479)
(4.18559908395745,0.000278072339984484)
(4.18560889666915,0.000277820356822583)
(4.1856180618623,0.000277565843152349)
(4.18562657811851,0.000277308881363261)
(4.18563444404891,0.000277049553504641)
(4.18564165829432,0.000276787941274387)
(4.18564821952559,0.000276524126008088)
(4.18565412644387,0.000276258188668655)
(4.18565937778081,0.000275990209836391)
(4.18566397229895,0.00027572026969938)
(4.18566790879186,0.000275448448044624)
(4.18567118608453,0.00027517482424913)
(4.18567380303357,0.000274899477271608)
(4.1856757585275,0.00027462248564448)
(4.18567705148702,0.000274343927466051)
(4.18567768086529,0.000274063880393197)
(4.1856776456482,0.000273782421634062)
(4.1856769448546,0.000273499627941248)

};
\addplot [black,densely dotted]
coordinates {
(4.171718531105,0.000756484400184834)
(4.17154760098032,0.000756463765060506)
(4.17137711878851,0.000756419336531515)
(4.17120709350818,0.000756350984810457)
(4.17103753405454,0.000756258586740917)
(4.17086844927957,0.000756142025884575)
(4.1706998479722,0.000756001192609107)
(4.17053173885852,0.000755835984176745)
(4.17036413060187,0.000755646304832929)
(4.17019703180307,0.000755432065894531)
(4.17003045100054,0.000755193185837575)
(4.16986439667042,0.000754929590383585)
(4.16969887722676,0.000754641212584397)
(4.16953390102158,0.000754327992905069)
(4.16936947634506,0.000753989879304113)
(4.16920561142559,0.000753626827311161)
(4.16904231442991,0.000753238800101318)
(4.16887959346319,0.000752825768565798)
(4.16871745656911,0.000752387711378838)
(4.16855591172998,0.000751924615060213)
(4.16839496686673,0.00075143647403313)
(4.16823462983907,0.000750923290677371)
(4.16807490844546,0.00075038507537704)
(4.16791581042322,0.000749821846563209)
(4.16775734344853,0.00074923363075067)
(4.16759951513648,0.00074862046256903)
(4.1674423330411,0.000747982384787722)
(4.16728580465536,0.000747319448334853)
(4.16712993741121,0.000746631712309784)
(4.16697473867956,0.000745919243989455)
(4.16682021577032,0.00074518211882807)
(4.16666637593238,0.000744420420450403)
(4.16651322635356,0.000743634240638584)
(4.16636077416069,0.000742823679312205)
(4.16620902641952,0.000741988844502131)
(4.16605799013474,0.000741129852317674)
(4.16590767224995,0.000740246826907391)
(4.16575807964767,0.000739339900413503)
(4.16560921914924,0.000738409212920233)
(4.1654610975149,0.000737454912395742)
(4.1653137214437,0.000736477154628244)
(4.16516709757349,0.000735476103156251)
(4.16502123248091,0.000734451929193018)
(4.16487613268137,0.000733404811545488)
(4.16473180462902,0.00073233493652799)
(4.16458825471675,0.000731242497870497)
(4.16444548927616,0.000730127696622232)
(4.16430351457755,0.000728990741050318)
(4.16416233682993,0.000727831846533908)
(4.164021962181,0.000726651235453948)
(4.16388239671717,0.00072544913707909)
(4.16374364646352,0.000724225787447251)
(4.16360571738388,0.000722981429244085)
(4.16346861538078,0.000721716311677642)
(4.16333234629551,0.000720430690350002)
(4.16319691590814,0.000719124827126102)
(4.16306232993752,0.000717798989999605)
(4.16292859404135,0.00071645345295649)
(4.16279571381624,0.000715088495836479)
(4.1626636947977,0.000713704404192208)
(4.16253254246028,0.000712301469146966)
(4.16240226221753,0.000710879987250631)
(4.16227285942216,0.000709440260334492)
(4.16214433936609,0.000707982595364867)
(4.1620167072805,0.000706507304295813)
(4.16188996833595,0.000705014703921321)
(4.16176412764252,0.000703505115726948)
(4.1616391902498,0.000701978865741208)
(4.16151516114713,0.000700436284386973)
(4.16139204526362,0.000698877706332859)
(4.16126984746834,0.000697303470345108)
(4.16114857257042,0.000695713919139964)
(4.1610282253192,0.000694109399236622)
(4.16090881040437,0.000692490260811235)
(4.16079033245613,0.000690856857551763)
(4.16067279604537,0.000689209546514253)
(4.16055620568379,0.000687548687980354)
(4.16044056582412,0.000685874645316493)
(4.16032588086027,0.000684187784834695)
(4.16021215512753,0.000682488475655318)
(4.16009939290275,0.000680777089571954)
(4.15998759840458,0.000679054000918217)
(4.15987677579363,0.000677319586437299)
(4.15976692917266,0.000675574225153735)
(4.15965806258688,0.000673818298247912)
(4.1595501800241,0.000672052188933546)
(4.15944328541495,0.000670276282337831)
(4.15933738263319,0.000668490965385055)
(4.15923247549584,0.000666696626683129)
(4.15912856776351,0.000664893656413847)
(4.15902566314056,0.000663082446226284)
(4.15892376527543,0.000661263389134251)
(4.15882287776082,0.000659436879417186)
(4.15872300413397,0.00065760331252521)
(4.15862414787693,0.000655763084987946)
(4.1585263124168,0.000653916594327519)
(4.15842950112597,0.000652064238975869)
(4.15833371732241,0.000650206418195978)
(4.15823896426995,0.000648343532007671)
(4.15814524517847,0.000646475981117745)
(4.15805256320424,0.000644604166854282)
(4.15796092145014,0.000642728491105468)
(4.15787032296594,0.000640849356262843)
(4.15778077074856,0.000638967165168666)
(4.15769226774232,0.000637082321067779)
(4.15760481683922,0.000635195227563536)
(4.1575184208792,0.000633306288578053)
(4.1574330826504,0.000631415908316014)
(4.15734880488939,0.000629524491232969)
(4.15726559028145,0.000627632442006626)
(4.15718344146082,0.000625740165512212)
(4.15710236101096,0.000623848066800807)
(4.15702235146479,0.000621956551080659)
(4.15694341530491,0.000620066023701592)
(4.15686555496389,0.000618176890141566)
(4.15678877282447,0.000616289555995635)
(4.15671307121983,0.00061440442696664)
(4.15663845243378,0.000612521908857584)
(4.15656491870103,0.000610642407564864)
(4.15649247220741,0.000608766329072566)
(4.15642111509007,0.000606894079447042)
(4.1563508494377,0.000605026064831371)
(4.15628167729078,0.000603162691439426)
(4.15621360064176,0.000601304365549115)
(4.15614662143527,0.000599451493494272)
(4.15608074156834,0.000597604481654779)
(4.15601596289058,0.000595763736444643)
(4.15595228720439,0.000593929664297353)
(4.15588971626516,0.000592102671648267)
(4.15582825178144,0.000590283164913528)
(4.15576789541512,0.000588471550465311)
(4.15570864878163,0.000586668234602525)
(4.15565051345014,0.00058487362351723)
(4.15559349094368,0.000583088123255914)
(4.15553758273933,0.000581312139675409)
(4.15548279026843,0.000579546078393367)
(4.15542911491668,0.000577790344732675)
(4.15537655802433,0.000576045343659635)
(4.15532512088636,0.000574311479715869)
(4.1552748047526,0.000572589156943445)
(4.15522561082789,0.000570878778803239)
(4.15517754027223,0.000569180748086164)
(4.15513059420094,0.000567495466817434)
(4.15508477368477,0.000565823336153486)
(4.15504007975007,0.000564164756271665)
(4.15499651337892,0.000562520126252603)
(4.15495407550923,0.000560889843955036)
(4.15491276703493,0.000559274305883695)
(4.15487258880606,0.000557673907049605)
(4.15483354162887,0.000556089040823343)
(4.15479562626603,0.000554520098781344)
(4.15475884343665,0.000552967470545125)
(4.15472319381646,0.000551431543613895)
(4.15468867803792,0.000549912703190632)
(4.15465529669032,0.000548411332001839)
(4.15462305031988,0.000546927810111274)
(4.15459193942991,0.000545462514727922)
(4.15456196448082,0.000544015820008491)
(4.15453312589035,0.000542588096854672)
(4.15450542403357,0.000541179712705727)
(4.15447885924305,0.000539791031326505)
(4.15445343180888,0.00053842241259126)
(4.15442914197888,0.000537074212263819)
(4.15440598995858,0.000535746781774257)
(4.15438397591137,0.00053444046799268)
(4.15436309995863,0.00053315561300023)
(4.15434336217971,0.000531892553858003)
(4.15432476261212,0.000530651622373911)
(4.15430730125157,0.000529433144868253)
(4.15429097805207,0.000528237441938047)
(4.154275792926,0.000527064828220791)
(4.15426174574419,0.000525915612157626)
(4.154248836336,0.00052479009575679)
(4.15423706448943,0.000523688574357234)
(4.15422642995114,0.000522611336393161)
(4.15421693242656,0.000521558663159411)
(4.15420857157998,0.000520530828578575)
(4.15420134703456,0.000519528098969474)
(4.15419525837245,0.000518550732818064)
(4.15419030513485,0.000517598980550505)
(4.15418648682207,0.000516673084309007)
(4.15418380289359,0.00051577327773059)
(4.15418225276811,0.000514899785729201)
(4.15418183582365,0.000514052824281273)
(4.15418255139757,0.000513232600215062)
(4.15418439878666,0.00051243931100423)
(4.15418737724715,0.000511673144565324)
(4.15419148599481,0.00051093427906025)
(4.15419672420498,0.000510222882703008)
(4.15420309101261,0.000509539113571651)
(4.15421058551232,0.000508883119425255)
(4.15421920675846,0.000508255037526195)
(4.15422895376511,0.000507654994467988)
(4.15423982550616,0.000507083106008545)
(4.15425182091533,0.000506539476909464)
(4.15426493888621,0.000506024200781129)
(4.15427917827229,0.000505537359933844)
(4.154294537887,0.000505079025235352)
(4.15431101650373,0.000504649255974454)
(4.15432861285586,0.000504248099731276)
(4.15434732563678,0.000503875592253961)
(4.15436715349991,0.000503531757342221)
(4.15438809505873,0.000503216606737466)
(4.15441014888679,0.000502930140020247)
(4.1544333135177,0.000502672344514232)
(4.15445758744519,0.000502443195197788)
(4.15448296912308,0.000502242654622641)
(4.15450945696527,0.000502070672839927)
(4.1545370493458,0.000501927187333868)
(4.15456574459881,0.000501812122963003)
(4.15459554101853,0.000501725391909231)
(4.1546264368593,0.000501666893634818)
(4.15465843033555,0.000501636514847419)
(4.1546915196218,0.00050163412947323)
(4.15472570285261,0.000501659598638438)
(4.15476097812263,0.000501712770659296)
(4.15479734348653,0.000501793481040628)
(4.15483479695899,0.000501901552483182)
(4.15487333651472,0.000502036794899688)
(4.15491296008835,0.000502199005440249)
(4.15495366557452,0.000502387968526586)
(4.15499545082774,0.000502603455895813)
(4.15503831366246,0.000502845226653553)
(4.15508225185296,0.000503113027336781)
(4.15512726313337,0.000503406591986152)
(4.15517334519762,0.000503725642228541)
(4.15522049569941,0.000504069887369268)
(4.15526871225218,0.000504439024494715)
(4.15531799242908,0.000504832738584995)
(4.15536833376292,0.000505250702637097)
(4.15541973374614,0.000505692577798623)
(4.15547218983078,0.000506158013511919)
(4.15552569942846,0.000506646647669012)
(4.15558025991032,0.000507158106777434)
(4.15563586860699,0.000507692006136787)
(4.15569252280859,0.000508247950026422)
(4.15575021976465,0.000508825531904038)
(4.15580895668412,0.000509424334615365)
(4.1558687307353,0.000510043930615129)
(4.15592953904586,0.000510683882199077)
(4.15599137870279,0.000511343741747211)
(4.15605424675236,0.000512023051978348)
(4.15611814020011,0.000512721346215769)
(4.15618305601085,0.000513438148664161)
(4.15624899110862,0.000514172974697693)
(4.15631594237668,0.00051492533115916)
(4.15638390665748,0.000515694716670386)
(4.15645288075272,0.0005164806219534)
(4.15652286142323,0.000517282530162526)
(4.15659384538908,0.000518099917227369)
(4.15666582932952,0.000518932252206399)
(4.15673880988297,0.000519778997650911)
(4.15681278364707,0.000520639609979441)
(4.15688774717871,0.000521513539862176)
(4.15696369699394,0.000522400232615418)
(4.15704062956813,0.00052329912860563)
(4.15711854133586,0.000524209663662847)
(4.15719742869108,0.000525131269503364)
(4.15727728798703,0.000526063374161126)
(4.15735811553632,0.000527005402427836)
(4.15743990761101,0.000527956776300999)
(4.1575226604426,0.000528916915439971)
(4.15760637022209,0.000529885237629369)
(4.15769103310009,0.00053086115924946)
(4.1577766451868,0.000531844095753292)
(4.15786320255215,0.000532833462149696)
(4.15795070122581,0.000533828673492299)
(4.15803913719733,0.000534829145373435)
(4.15812850641616,0.000535834294422812)
(4.15821880479179,0.000536843538810337)
(4.15831002819381,0.000537856298752418)
(4.15840217245201,0.000538871997021383)
(4.15849523335651,0.000539890059457171)
(4.15858920665783,0.000540909915480912)
(4.15868408806704,0.000541930998609619)
(4.15877987325587,0.000542952746971435)
(4.1588765578568,0.000543974603820722)
(4.15897413746327,0.000544996018052425)
(4.15907260762972,0.000546016444714869)
(4.15917196387181,0.000547035345520439)
(4.15927220166651,0.000548052189353389)
(4.15937331645231,0.000549066452774085)
(4.15947530362932,0.000550077620518884)
(4.15957815855946,0.00055108518599523)
(4.15968187656664,0.000552088651770721)
(4.1597864529369,0.000553087530056031)
(4.15989188291861,0.000554081343180445)
(4.15999816172265,0.000555069624059738)
(4.1601052845226,0.000556051916655224)
(4.16021324645492,0.0005570277764238)
(4.16032204261915,0.000557996770757715)
(4.16043166807812,0.000558958479413879)
(4.16054211785813,0.000559912494931799)
(4.16065338694919,0.00056085842303935)
(4.16076547030522,0.000561795883046117)
(4.16087836284427,0.000562724508223227)
(4.1609920594487,0.000563643946169531)
(4.16110655496548,0.000564553859162933)
(4.16122184420634,0.000565453924496993)
(4.16133792194805,0.000566343834801697)
(4.16145478293264,0.000567223298348175)
(4.16157242186759,0.000568092039336657)
(4.16169083342616,0.000568949798167383)
(4.16181001224752,0.000569796331693813)
(4.16192995293707,0.000570631413457877)
(4.16205065006665,0.000571454833906832)
(4.16217209817479,0.00057226640059124)
(4.16229429176694,0.000573065938343792)
(4.16241722531575,0.000573853289438873)
(4.16254089326126,0.000574628313732178)
(4.16266529001119,0.000575390888780454)
(4.1627904099412,0.000576140909941043)
(4.16291624739505,0.000576878290451204)
(4.16304279668497,0.000577602961486694)
(4.16317005209178,0.000578314872199825)
(4.16329800786524,0.00057901398973691)
(4.16342665822419,0.000579700299234817)
(4.16355599735691,0.000580373803796922)
(4.16368601942123,0.000581034524448183)
(4.16381671854487,0.000581682500069622)
(4.16394808882562,0.000582317787312301)
(4.16408012433159,0.000582940460490735)
(4.16421281910144,0.000583550611456043)
(4.1643461671446,0.000584148349449223)
(4.16448016244149,0.000584733800934201)
(4.16461479894377,0.000585307109411604)
(4.16475007057454,0.000585868435213088)
(4.16488597122849,0.000586417955276809)
(4.16502249477226,0.000586955862904089)
(4.1651596350445,0.000587482367498125)
(4.16529738585613,0.000587997694284514)
(4.16543574099056,0.000588502084014779)
(4.16557469420384,0.000588995792652645)
(4.16571423922488,0.000589479091043985)
(4.1658543697556,0.000589952264570919)
(4.16599507947117,0.00059041561279026)
(4.16613636202012,0.000590869449057241)
(4.16627821102453,0.000591314100134859)
(4.16642062008023,0.000591749905789258)
(4.16656358275692,0.000592177218372222)
(4.16670709259833,0.000592596402390736)
(4.16685114312236,0.000593007834064577)
(4.16699572782129,0.000593411900872489)
(4.16714084016183,0.000593809001087412)
(4.1672864735853,0.000594199543301452)
(4.16743262150777,0.000594583945941005)
(4.16757927732016,0.000594962636772927)
(4.16772643438836,0.000595336052401914)
(4.16787408605335,0.000595704637760049)
(4.16802222563133,0.000596068845588639)
(4.16817084641378,0.000596429135913303)
(4.16831994166759,0.000596785975512577)
(4.16846950463514,0.000597139837380495)
(4.16861952853442,0.000597491200183802)
(4.16877000655905,0.000597840547714214)
(4.16892093187842,0.000598188368336118)
(4.16907229763774,0.000598535154430165)
(4.16922409695812,0.000598881401833286)
(4.16937632293661,0.000599227609275375)
(4.16952896864631,0.000599574277813185)
(4.16968202713639,0.000599921910261483)
(4.16983549143213,0.000600271010622469)
(4.16998935453505,0.000600622083512978)
(4.17014360942285,0.000600975633590511)
(4.17029824904954,0.000601332164977932)
(4.17045326634543,0.000601692180687378)
(4.17060865421719,0.000602056182043748)
(4.17076440554789,0.000602424668107721)
(4.17092051319701,0.000602798135099146)
(4.17107697000049,0.000603177075820481)
(4.17123376877074,0.000603561979081118)
(4.1713909022967,0.000603953329122519)
(4.17154836334381,0.000604351605044829)
(4.17170614465408,0.000604757280234743)
(4.17186423894611,0.00060517082179557)
(4.17202263891508,0.000605592689979449)
(4.17218133723278,0.000606023337622074)
(4.17234032654765,0.000606463209580431)
(4.17249959948481,0.000606912742174001)
(4.17265914864601,0.00060737236262951)
(4.17281896660974,0.000607842488529893)
(4.1729790459312,0.000608323527268017)
(4.17313937914232,0.000608815875505375)
(4.17329995875181,0.000609319918636334)
(4.17346077724518,0.00060983603025859)
(4.17362182708476,0.000610364571650184)
(4.17378310070973,0.00061090589125386)
(4.17394459053615,0.000611460324169111)
(4.174106288957,0.000612028191652937)
(4.17426818834224,0.000612609800629467)
(4.17443028103882,0.000613205443209584)
(4.17459255937074,0.000613815396221044)
(4.17475501563909,0.000614439920749989)
(4.17491764212214,0.000615079261694445)
(4.17508043107537,0.00061573364733067)
(4.17524337473153,0.000616403288893421)
(4.17540646530072,0.000617088380170664)
(4.17556969497048,0.000617789097113799)
(4.17573305590586,0.000618505597464247)
(4.17589654024951,0.000619238020397365)
(4.17606014012175,0.000619986486184629)
(4.17622384762072,0.000620751095875125)
(4.17638765482245,0.000621531930997068)
(4.176551553781,0.000622329053280578)
(4.17671553652857,0.000623142504402825)
(4.17687959507562,0.000623972305756076)
(4.17704372141103,0.000624818458240178)
(4.17720790750226,0.00062568094208009)
(4.17737214529546,0.00062655971666982)
(4.17753642671566,0.000627454720443128)
(4.17770074366695,0.000628365870772708)
(4.17786508803267,0.000629293063898398)
(4.17802945167555,0.000630236174885144)
(4.17819382643798,0.000631195057611952)
(4.17835820414214,0.000632169544792607)
(4.17852257659031,0.000633159448028628)
(4.17868693556503,0.000634164557895528)
(4.17885127282933,0.000635184644063064)
(4.17901558012704,0.000636219455449766)
(4.17917984918297,0.000637268720412714)
(4.17934407170326,0.00063833214697241)
(4.17950823937556,0.000639409423074125)
(4.17967234386937,0.000640500216884676)
(4.17983637683635,0.000641604177126336)
(4.18000032991057,0.000642720933446423)
(4.18016419470884,0.000643850096823897)
(4.18032796283106,0.000644991260011949)
(4.18049162586049,0.000646143998016696)
(4.18065517536415,0.000647307868611713)
(4.18081860289311,0.000648482412887662)
(4.18098189998288,0.000649667155836537)
(4.18114505815375,0.000650861606969875)
(4.18130806891119,0.000652065260969974)
(4.18147092374617,0.000653277598372853)
(4.18163361413558,0.000654498086282659)
(4.18179613154261,0.000655726179115029)
(4.18195846741718,0.000656961319369179)
(4.18212061319625,0.000658202938426591)
(4.18228256030434,0.000659450457374555)
(4.18244430015386,0.00066070328785361)
(4.18260582414556,0.000661960832925694)
(4.18276712366893,0.000663222487962283)
(4.18292819010266,0.00066448764154987)
(4.18308901481503,0.000665755676410426)
(4.18324958916438,0.000667025970334814)
(4.1834099044995,0.000668297897127139)
(4.18356995216011,0.000669570827556821)
(4.18372972347727,0.000670844130316266)
(4.18388920977385,0.000672117172982435)
(4.18404840236492,0.00067338932297791)
(4.18420729255826,0.000674659948530471)
(4.18436587165474,0.000675928419628311)
(4.1845241309488,0.000677194108967102)
(4.1846820617289,0.000678456392887912)
(4.18483965527791,0.000679714652302085)
(4.18499690287362,0.000680968273601324)
(4.18515379578912,0.000682216649549838)
(4.18531032529328,0.000683459180156899)
(4.18546648265115,0.00068469527352622)
(4.18562225912439,0.00068592434668104)
(4.18577764597177,0.000687145826361946)
(4.18593263444949,0.000688359149795323)
(4.18608721581169,0.000689563765430974)
(4.18624138131081,0.000690759133646116)
(4.18639512219805,0.000691944727414899)
(4.18654842972375,0.00069312003294116)
(4.18670129513783,0.000694284550253166)
(4.18685370969015,0.000695437793758981)
(4.18700566463094,0.000696579292761369)
(4.18715715121119,0.00069770859193086)
(4.18730816068305,0.000698825251736673)
(4.18745868430018,0.000699928848834195)
(4.18760871331815,0.00070101897640913)
(4.18775823899484,0.000702095244477091)
(4.18790725259078,0.000703157280139544)
(4.18805574536951,0.000704204727795044)
(4.18820370859799,0.00070523724930684)
(4.18835113354689,0.000706254524126113)
(4.18849801149101,0.000707256249372268)
(4.18864433370958,0.000708242139870507)
(4.18879009148663,0.00070921192814737)
(4.18893527611132,0.000710165364384907)
(4.18907987887829,0.000711102216335486)
(4.18922389108799,0.00071202226919727)
(4.18936730404698,0.000712925325452167)
(4.18951010906832,0.000713811204667978)
(4.18965229747186,0.000714679743265371)
(4.18979386058454,0.000715530794252199)
(4.18993478974078,0.000716364226926107)
(4.19007507628271,0.000717179926547709)
(4.19021471156058,0.000717977793985977)
(4.190353686933,0.000718757745337072)
(4.19049199376733,0.00071951971151997)
(4.19062962343992,0.000720263637849305)
(4.19076656733652,0.000720989483588365)
(4.19090281685249,0.000721697221483602)
(4.19103836339322,0.000722386837283184)
(4.1911731983744,0.000723058329241458)
(4.19130731322235,0.000723711707610719)
(4.19144069937432,0.000724346994123178)
(4.19157334827892,0.000724964221464283)
(4.19170525139631,0.000725563432739618)
(4.19183640019864,0.000726144680937306)
(4.19196678617036,0.000726708028387448)
(4.19209640080856,0.00072725354622062)
(4.19222523562333,0.000727781313827034)
(4.1923532821381,0.000728291418317966)
(4.19248053189002,0.000728783953990775)
(4.19260697643035,0.000729259021799843)
(4.19273260732478,0.00072971672883362)
(4.19285741615386,0.000730157187800214)
(4.19298139451339,0.000730580516522076)
(4.1931045340148,0.000730986837441791)
(4.19322682628557,0.000731376277138786)
(4.19334826296966,0.000731748965859325)
(4.19346883572795,0.000732105037059858)
(4.1935885362386,0.000732444626965091)
(4.19370735619765,0.000732767874141323)
(4.19382528731931,0.000733074919085597)
(4.19394232133658,0.000733365903831845)
(4.19405845000164,0.000733640971573869)
(4.19417366508639,0.000733900266306188)
(4.19428795838296,0.00073414393248308)
(4.19440132170421,0.000734372114695598)
(4.1945137468843,0.000734584957367667)
(4.19462522577921,0.000734782604470812)
(4.19473575026733,0.000734965199257829)
(4.19484531225003,0.000735132884015666)
(4.19495390365225,0.000735285799837228)
(4.19506151642311,0.000735424086411984)
(4.19516814253657,0.000735547881836032)
(4.19527377399199,0.000735657322440068)
(4.1953784028149,0.000735752542636562)
(4.19548202105756,0.000735833674785063)
(4.19558462079975,0.000735900849075114)
(4.19568619414941,0.00073595419342707)
(4.19578673324339,0.000735993833410375)
(4.19588623024817,0.000736019892178095)
(4.19598467736068,0.000736032490418817)
(4.19608206680899,0.000736031746323157)
(4.19617839085316,0.000736017775567254)
(4.19627364178606,0.000735990691309871)
(4.19636781193414,0.000735950604204637)
(4.19646089365835,0.000735897622425996)
(4.19655287935495,0.000735831851708077)
(4.19664376145642,0.000735753395396786)
(4.19673353243235,0.000735662354513277)
(4.19682218479036,0.00073555882782955)
(4.19690971107704,0.00073544291195421)
(4.1969961038789,0.000735314701429021)
(4.19708135582333,0.000735174288834567)
(4.19716545957962,0.000735021764905222)
(4.19724840785993,0.000734857218651996)
(4.19733019342031,0.000734680737493413)
(4.19741080906178,0.000734492407393279)
(4.19749024763133,0.000734292313005094)
(4.19756850202302,0.00073408053782176)
(4.19764556517908,0.000733857164331272)
(4.19772143009094,0.000733622274176279)
(4.19779608980044,0.000733375948318241)
(4.19786953740089,0.000733118267204895)
(4.19794176603821,0.000732849310940579)
(4.19801276891212,0.000732569159459038)
(4.1980825392773,0.00073227789269812)
(4.19815107044453,0.000731975590775854)
(4.19821835578192,0.000731662334167387)
(4.1982843887161,0.000731338203882298)
(4.1983491627334,0.000731003281642053)
(4.19841267138109,0.000730657650056932)
(4.19847490826863,0.000730301392801986)
(4.19853586706885,0.000729934594792089)
(4.19859554151922,0.000729557342355199)
(4.1986539254231,0.000729169723403452)
(4.19871101265098,0.000728771827602453)
(4.19876679714171,0.000728363746537812)
(4.19882127290382,0.000727945573878696)
(4.1988744340167,0.00072751740553861)
(4.19892627463192,0.000727079339832519)
(4.19897678897448,0.000726631477630592)
(4.19902597134404,0.000726173922508287)
(4.19907381611623,0.000725706780892205)
(4.19912031774384,0.00072523016220221)
(4.19916547075816,0.000724744178988978)
(4.19920926977014,0.000724248947067406)
(4.19925170947171,0.000723744585645247)
(4.19929278463697,0.000723231217447675)
(4.19933249012344,0.00072270896883648)
(4.19937082087331,0.000722177969924972)
(4.19940777191461,0.000721638354687984)
(4.19944333836244,0.000721090261066788)
(4.19947751542017,0.000720533831069283)
(4.19951029838065,0.000719969210865073)
(4.19954168262732,0.000719396550875723)
(4.19957166363544,0.000718816005859576)
(4.1996002369732,0.000718227734992043)
(4.19962739830289,0.000717631901940374)
(4.19965314338197,0.000717028674933524)
(4.19967746806424,0.00071641822682689)
(4.19970036830088,0.000715800735161777)
(4.19972184014156,0.000715176382219988)
(4.19974187973546,0.000714545355072915)
(4.19976048333235,0.000713907845625735)
(4.19977764728363,0.000713264050656125)
(4.19979336804325,0.000712614171848074)
(4.19980764216879,0.000711958415820133)
(4.1998204663224,0.000711296994148485)
(4.19983183727174,0.00071063012338479)
(4.19984175189092,0.000709958025068487)
(4.19985020716141,0.000709280925733815)
(4.19985720017294,0.000708599056911347)
(4.19986272812438,0.000707912655124015)
(4.19986678832459,0.000707221961877444)
(4.19986937819325,0.000706527223644902)
(4.1998704952617,0.000705828691846328)
(4.1998701371737,0.000705126622821661)
(4.19986830168627,0.000704421277798347)
(4.19986498667039,0.000703712922852772)
(4.19986019011179,0.000703001828865982)
(4.19985391011165,0.000702288271472887)
(4.1998461448873,0.000701572531005691)
(4.19983689277296,0.000700854892430775)
(4.19982615222035,0.000700135645279303)
(4.1998139217994,0.00069941508357144)
(4.19980020019885,0.000698693505733951)
(4.1997849862269,0.000697971214511245)
(4.19976827881183,0.000697248516869679)
(4.19975007700256,0.000696525723895161)
(4.19973037996927,0.000695803150683752)
(4.19970918700397,0.000695081116225705)
(4.199686497521,0.000694359943282046)
(4.19966231105766,0.000693639958254732)
(4.19963662727467,0.000692921491049346)
(4.19960944595674,0.000692204874930733)
(4.19958076701308,0.000691490446371875)
(4.19955059047786,0.000690778544895349)
(4.19951891651076,0.000690069512907907)
(4.19948574539742,0.000689363695527875)
(4.19945107754995,0.000688661440405688)
(4.19941491350736,0.000687963097537271)
(4.19937725393609,0.000687269019070727)
(4.1993380996304,0.000686579559106166)
(4.19929745151289,0.00068589507348869)
(4.19925531063493,0.000685215919595098)
(4.19921167817709,0.000684542456113942)
(4.19916655544962,0.000683875042819441)
(4.19911994389286,0.00068321404033921)
(4.19907184507773,0.000682559809916203)
(4.19902226070613,0.000681912713164977)
(4.1989711926114,0.00068127311182237)
(4.19891864275875,0.000680641367493286)
(4.19886461324572,0.000680017841391367)
(4.19880910630259,0.000679402894075055)
(4.19875212429286,0.000678796885179434)
(4.19869366971365,0.000678200173144161)
(4.19863374519616,0.000677613114937551)
(4.19857235350614,0.00067703606577744)
(4.19850949754428,0.000676469378849299)
(4.1984451803467,0.00067591340502154)
(4.19837940508538,0.000675368492558934)
(4.19831217506861,0.000674834986834181)
(4.19824349374141,0.000674313230038095)
(4.19817336468604,0.00067380356088883)
(4.19810179162238,0.000673306314341046)
(4.19802877840841,0.000672821821294456)
(4.19795432904063,0.000672350408303179)
(4.19787844765456,0.000671892397285818)
(4.19780113852511,0.000671448105236676)
(4.19772240606706,0.000671017843939086)
(4.19764225483546,0.000670601919680451)
(4.19756068952609,0.000670200632970164)
(4.19747771497588,0.000669814278260592)
(4.19739333616327,0.000669443143671273)
(4.19730755820869,0.00066908751071738)
(4.19722038637488,0.000668747654042173)
(4.19713182606733,0.000668423841154364)
(4.19704188283462,0.000668116332170328)
(4.19695056236878,0.000667825379562132)
(4.19685787050561,0.000667551227911164)
(4.19676381322503,0.000667294113668075)
(4.19666839665135,0.000667054264919153)
(4.19657162705358,0.000666831901159534)
(4.19647351084564,0.000666627233073909)
(4.19637405458662,0.000666440462324104)
(4.19627326498097,0.000666271781344873)
(4.19617114887863,0.000666121373147393)
(4.19606771327525,0.000665989411131088)
(4.19596296531218,0.000665876058903685)
(4.19585691227664,0.000665781470110055)
(4.19574956160164,0.000665705788269804)
(4.19564092086604,0.00066564914662367)
(4.19553099779445,0.000665611667989035)
(4.1954198002571,0.000665593464624767)
(4.19530733626972,0.000665594638105134)
(4.19519361399327,0.000665615279203135)
(4.19507864173373,0.000665655467783345)
(4.19496242794172,0.000665715272704176)
(4.19484498121214,0.000665794751729507)
(4.19472631028372,0.000665893951450097)
(4.19460642403849,0.000666012907214172)
(4.19448533150121,0.000666151643067835)
(4.19436304183873,0.000666310171704656)
(4.19423956435925,0.00066648849442477)
(4.19411490851153,0.00066668660110347)
(4.19398908388403,0.000666904470168906)
(4.19386210020397,0.000667142068589006)
(4.19373396733626,0.000667399351867714)
(4.19360469528246,0.000667676264050069)
(4.19347429417954,0.000667972737736311)
(4.19334277429866,0.000668288694104783)
(4.19321014604377,0.000668624042943634)
(4.19307641995019,0.000668978682690935)
(4.1929416066831,0.000669352500483579)
(4.1928057170359,0.000669745372214117)
(4.19266876192854,0.000670157162596245)
(4.19253075240573,0.000670587725238073)
(4.19239169963506,0.000671036902723535)
(4.19225161490506,0.00067150452670149)
(4.19211050962313,0.000671990417982711)
(4.19196839531343,0.000672494386644229)
(4.19182528361469,0.00067301623214131)
(4.19168118627786,0.00067355574342658)
(4.19153611516376,0.000674112699076384)
(4.19139008224063,0.000674686867424217)
(4.19124309958159,0.000675278006701007)
(4.19109517936198,0.000675885865182261)
(4.19094633385674,0.000676510181341762)
(4.1907965754376,0.000677150684011874)
(4.19064591657025,0.000677807092550209)
(4.19049436981146,0.000678479117012562)
(4.19034194780608,0.000679166458332075)
(4.19018866328408,0.000679868808504321)
(4.19003452905741,0.000680585850778143)
(4.18987955801686,0.000681317259852651)
(4.18972376312893,0.000682062702079396)
(4.18956715743251,0.000682821835670234)
(4.18940975403571,0.000683594310910519)
(4.18925156611245,0.000684379770377508)
(4.18909260689915,0.000685177849163617)
(4.18893288969135,0.000685988175104809)
(4.1887724278403,0.000686810369013573)
(4.18861123474954,0.000687644044916336)
(4.18844932387144,0.000688488810295552)
(4.18828670870373,0.000689344266335572)
(4.18812340278608,0.000690210008172808)
(4.1879594196966,0.000691085625149532)
(4.18779477304835,0.000691970701071281)
(4.18762947648592,0.000692864814467543)
(4.18746354368197,0.00069376753885556)
(4.18729698833376,0.000694678443006889)
(4.18712982415975,0.000695597091216776)
(4.18696206489621,0.00069652304357545)
(4.18679372429386,0.000697455856241817)
(4.18662481611451,0.000698395081718533)
(4.18645535412774,0.00069934026912872)
(4.18628535210771,0.000700290964493609)
(4.18611482382988,0.00070124671101095)
(4.18594378306787,0.000702207049333866)
(4.18577224359029,0.000703171517849654)
(4.18560021915776,0.000704139652958296)
(4.18542772351983,0.000705110989350285)
(4.18525477041209,0.00070608506028332)
(4.1850813735532,0.000707061397857462)
(4.18490754664218,0.000708039533288535)
(4.18473330335557,0.000709018997179214)
(4.18455865734482,0.000709999319787368)
(4.18438362223363,0.000710980031291374)
(4.18420821161545,0.000711960662052012)
(4.18403243905103,0.00071294074287043)
(4.18385631806602,0.000713919805241783)
(4.18367986214869,0.000714897381604465)
(4.18350308474771,0.000715873005583992)
(4.18332599927003,0.000716846212231857)
(4.1831486190788,0.000717816538258383)
(4.18297095749142,0.00071878352225964)
(4.18279302777767,0.000719746704938005)
(4.18261484315785,0.000720705629315965)
(4.18243641680111,0.000721659840942982)
(4.1822577618238,0.000722608888095274)
(4.18207889128792,0.000723552321967933)
(4.1818998181996,0.00072448969685968)
(4.18172055550778,0.000725420570349549)
(4.18154111610283,0.000726344503465804)
(4.18136151281535,0.000727261060846678)
(4.18118175841501,0.000728169810892997)
(4.18100186560946,0.000729070325912606)
(4.18082184704331,0.000729962182256574)
(4.18064171529722,0.000730844960447169)
(4.18046148288701,0.000731718245297719)
(4.18028116226288,0.000732581626024356)
(4.18010076580871,0.000733434696349887)
(4.17992030584134,0.000734277054599778)
(4.17973979460998,0.000735108303790596)
(4.17955924429573,0.000735928051711011)
(4.17937866701104,0.000736735910995694)
(4.1791980747993,0.000737531499192332)
(4.17901747963448,0.000738314438822054)
(4.17883689342082,0.000739084357433637)
(4.17865632799252,0.000739840887651855)
(4.17847579511355,0.000740583667220328)
(4.17829530647751,0.00074131233903923)
(4.17811487370739,0.000742026551198365)
(4.17793450835558,0.000742725957005912)
(4.17775422190374,0.000743410215013444)
(4.17757402576282,0.000744078989037469)
(4.17739393127305,0.000744731948178261)
(4.17721394970396,0.000745368766835839)
(4.1770340922545,0.000745989124724412)
(4.17685437005307,0.000746592706884992)
(4.17667479415768,0.000747179203696994)
(4.17649537555609,0.000747748310889183)
(4.17631612516593,0.000748299729550401)
(4.17613705383492,0.000748833166140513)
(4.17595817234103,0.000749348332501898)
(4.17577949139271,0.000749844945871867)
(4.17560102162909,0.000750322728896587)
(4.17542277362021,0.000750781409646454)
(4.17524475786728,0.000751220721633657)
(4.17506698480289,0.000751640403831716)
(4.1748894647913,0.000752040200697853)
(4.17471220812866,0.000752419862197798)
(4.1745352250433,0.000752779143833755)
(4.17435852569598,0.000753117806675255)
(4.17418212018015,0.000753435617393372)
(4.1740060185222,0.00075373234829821)
(4.17383023068177,0.000754007777379697)
(4.17365476655196,0.000754261688351865)
(4.17347963595962,0.000754493870700572)
(4.17330484866556,0.000754704119734494)
(4.17313041436489,0.000754892236639431)
(4.17295634268716,0.000755058028536017)
(4.17278264319668,0.00075520130854035)
(4.17260932539271,0.000755321895827708)
(4.17243639870973,0.000755419615698971)
(4.1722638725176,0.000755494299649714)
(4.17209175612187,0.000755545785441644)
(4.17192005876387,0.000755573917176245)
(4.17174878962103,0.000755578545370244)

};
\addplot [red,solid]
coordinates {
(4.16013142107129,0.00148802166912378)
(4.15995522247047,0.00148389301154644)
(4.15978022956202,0.00147973326328804)
(4.15960645238538,0.00147554334342435)
(4.15943390094804,0.00147132418681809)
(4.15926258522524,0.00146707674412105)
(4.15909251515964,0.00146280198176526)
(4.15892370066108,0.00145850088194318)
(4.1587561516061,0.00145417444257569)
(4.15858987783772,0.00144982367726786)
(4.15842488916497,0.00144544961525174)
(4.15826119536254,0.00144105330131541)
(4.15809880617031,0.00143663579571769)
(4.15793773129298,0.00143219817408822)
(4.15777798039954,0.00142774152731155)
(4.15761956312288,0.00142326696139508)
(4.15746248905922,0.00141877559732006)
(4.15730676776764,0.00141426857087451)
(4.15715240876954,0.00140974703246785)
(4.15699942154809,0.00140521214692621)
(4.15684781554766,0.00140066509326762)
(4.15669760017326,0.00139610706445651)
(4.15654878478989,0.00139153926713666)
(4.15640137872195,0.0013869629213419)
(4.1562553912526,0.00138237926018391)
(4.1561108316231,0.00137778952951649)
(4.1559677090321,0.00137319498757544)
(4.15582603263501,0.00136859690459359)
(4.15568581154324,0.00136399656239074)
(4.15554705482349,0.00135939525393748)
(4.15540977149699,0.00135479428289262)
(4.15527397053877,0.00135019496311429)
(4.15513966087683,0.00134559861814394)
(4.15500685139139,0.00134100658066309)
(4.15487555091405,0.00133642019192303)
(4.15474576822696,0.00133184080114716)
(4.15461751206197,0.00132726976490603)
(4.15449079109979,0.00132270844646549)
(4.15436561396908,0.00131815821510811)
(4.15424198924556,0.00131362044542793)
(4.15411992545111,0.00130909651659982)
(4.15399943105283,0.00130458781162323)
(4.15388051446208,0.00130009571654134)
(4.15376318403355,0.00129562161963678)
(4.15364744806428,0.00129116691060422)
(4.15353331479264,0.0012867329797015)
(4.15342079239735,0.00128232121687977)
(4.15330988899644,0.00127793301089464)
(4.15320061264623,0.00127356974839897)
(4.15309297134028,0.0012692328130192)
(4.1529869730083,0.00126492358441644)
(4.15288262551513,0.00126064343733403)
(4.15277993665956,0.00125639374063327)
(4.15267891417331,0.00125217585631887)
(4.15257956571987,0.00124799113855593)
(4.15248189889336,0.00124384093268022)
(4.15238592121743,0.00123972657420373)
(4.15229164014407,0.0012356493878171)
(4.15219906305245,0.00123161068639094)
(4.15210819724777,0.00122761176997779)
(4.15201904996003,0.00122365392481668)
(4.15193162834289,0.00121973842234194)
(4.15184593947242,0.00121586651819828)
(4.1517619903459,0.00121203945126352)
(4.15167978788061,0.00120825844268122)
(4.15159933891258,0.00120452469490412)
(4.1515206501954,0.00120083939075079)
(4.1514437283989,0.00119720369247619)
(4.151368580108,0.00119361874085811)
(4.15129521182136,0.00119008565430069)
(4.1512236299502,0.00118660552795616)
(4.15115384081701,0.00118317943286591)
(4.15108585065427,0.0011798084151221)
(4.15101966560322,0.00117649349505087)
(4.15095529171259,0.00117323566641748)
(4.1508927349373,0.00117003589565473)
(4.15083200113725,0.00116689512111491)
(4.15077309607599,0.00116381425234604)
(4.15071602541953,0.00116079416939278)
(4.15066079473501,0.00115783572212221)
(4.15060740948951,0.00115493972957512)
(4.15055587504875,0.00115210697934268)
(4.15050619667587,0.00114933822696869)
(4.15045837953019,0.00114663419537757)
(4.15041242866596,0.00114399557432793)
(4.15036834903115,0.00114142301989166)
(4.15032614546624,0.00113891715395857)
(4.15028582270301,0.00113647856376626)
(4.15024738536332,0.00113410780145511)
(4.15021083795798,0.00113180538364813)
(4.15017618488552,0.00112957179105565)
(4.15014343043105,0.00112740746810433)
(4.15011257876515,0.00112531282259049)
(4.15008363394269,0.0011232882253575)
(4.15005659990173,0.00112133400999703)
(4.15003148046242,0.00111945047257427)
(4.15000827932594,0.00111763787137639)
(4.14998700007339,0.00111589642668491)
(4.14996764616476,0.00111422632057136)
(4.14995022093794,0.00111262769671689)
(4.14993472760763,0.00111110066025524)
(4.14992116926443,0.00110964527763958)
(4.14990954887382,0.00110826157653365)
(4.14989986927522,0.00110694954572695)
(4.14989213318108,0.00110570913507485)
(4.14988634317597,0.00110454025546362)
(4.14988250171568,0.00110344277880133)
(4.14988061112639,0.00110241653803443)
(4.1498806736038,0.00110146132719156)
(4.14988269121235,0.0011005769014545)
(4.14988666588444,0.00109976297725712)
(4.14989259941961,0.00109901923241338)
(4.14990049348388,0.00109834530627502)
(4.14991034960899,0.0010977407999195)
(4.14992216919171,0.00109720527636945)
(4.14993595349322,0.00109673826084436)
(4.14995170363845,0.00109633924104519)
(4.14996942061545,0.00109600766747324)
(4.14998910527485,0.00109574295378345)
(4.15001075832929,0.00109554447717389)
(4.15003438035287,0.00109541157881145)
(4.15005997178068,0.001095343564295)
(4.1500875329083,0.00109533970415661)
(4.15011706389136,0.00109539923440166)
(4.15014856474513,0.00109552135708819)
(4.15018203534408,0.00109570524094624)
(4.15021747542156,0.00109595002203784)
(4.15025488456944,0.00109625480445756)
(4.15029426223777,0.00109661866107433)
(4.1503356077345,0.00109704063431454)
(4.15037892022522,0.00109751973698652)
(4.15042419873294,0.00109805495314614)
(4.1504714421378,0.00109864523900384)
(4.15052064917698,0.00109928952387231)
(4.15057181844444,0.00109998671115465)
(4.15062494839085,0.00110073567937232)
(4.1506800373234,0.00110153528323226)
(4.1507370834058,0.00110238435473217)
(4.15079608465811,0.0011032817043034)
(4.15085703895677,0.00110422612198966)
(4.15091994403453,0.00110521637866083)
(4.15098479748048,0.00110625122726036)
(4.15105159674003,0.00110732940408458)
(4.15112033911501,0.00110844963009225)
(4.15119102176369,0.00110961061224305)
(4.15126364170086,0.00111081104486224)
(4.15133819579798,0.00111204961103042)
(4.15141468078328,0.00111332498399555)
(4.1514930932419,0.00111463582860547)
(4.1515734296161,0.00111598080275833)
(4.15165568620536,0.00111735855886877)
(4.15173985916669,0.00111876774534718)
(4.15182594451479,0.00112020700808971)
(4.15191393812232,0.00112167499197624)
(4.15200383572015,0.00112317034237396)
(4.15209563289765,0.00112469170664364)
(4.15218932510297,0.00112623773564604)
(4.15228490764339,0.00112780708524574)
(4.1523823756856,0.00112939841780981)
(4.15248172425611,0.00113101040369828)
(4.15258294824158,0.00113264172274427)
(4.15268604238919,0.00113429106572063)
(4.15279100130707,0.00113595713579069)
(4.1528978194647,0.0011376386499407)
(4.15300649119333,0.00113933434039117)
(4.15311701068643,0.00114104295598473)
(4.15322937200015,0.00114276326354836)
(4.15334356905378,0.00114449404922736)
(4.15345959563027,0.00114623411978897)
(4.15357744537668,0.00114798230389359)
(4.15369711180473,0.00114973745333149)
(4.15381858829135,0.00115149844422301)
(4.15394186807915,0.00115326417818044)
(4.15406694427701,0.00115503358343002)
(4.15419380986069,0.00115680561589205)
(4.15432245767334,0.00115857926021818)
(4.1544528804261,0.00116035353078392)
(4.15458507069877,0.00116212747263532)
(4.15471902094031,0.00116390016238886)
(4.15485472346957,0.00116567070908309)
(4.15499217047587,0.00116743825498148)
(4.15513135401964,0.00116920197632551)
(4.15527226603311,0.00117096108403701)
(4.15541489832096,0.00117271482436985)
(4.15555924256095,0.00117446247950974)
(4.15570529030471,0.00117620336812232)
(4.15585303297831,0.00117793684584893)
(4.15600246188305,0.00117966230575014)
(4.15615356819614,0.00118137917869673)
(4.15630634297138,0.00118308693370844)
(4.15646077713996,0.0011847850782402)
(4.15661686151115,0.00118647315841647)
(4.15677458677302,0.00118815075921367)
(4.15693394349321,0.00118981750459121)
(4.15709492211969,0.00119147305757143)
(4.15725751298149,0.00119311712026893)
(4.15742170628949,0.00119474943387011)
(4.15758749213714,0.00119636977856302)
(4.1577548605013,0.0011979779734186)
(4.15792380124295,0.0011995738762237)
(4.15809430410801,0.00120115738326683)
(4.15826635872812,0.00120272842907699)
(4.15843995462139,0.00120428698611679)
(4.15861508119323,0.00120583306443004)
(4.15879172773711,0.00120736671124502)
(4.15896988343537,0.00120888801053384)
(4.15914953736,0.00121039708252881)
(4.15933067847347,0.00121189408319603)
(4.15951329562944,0.0012133792036674)
(4.15969737757368,0.0012148526696312)
(4.15988291294474,0.00121631474068179)
(4.16006989027482,0.00121776570962908)
(4.16025829799058,0.00121920590176787)
(4.16044812441385,0.00122063567410758)
(4.1606393577625,0.0012220554145625)
(4.1608319861512,0.00122346554110256)
(4.16102599759222,0.00122486650086513)
(4.1612213799962,0.00122625876922735)
(4.16141812117296,0.001227642848839)
(4.16161620883225,0.00122901926861611)
(4.16181563058457,0.0012303885826946)
(4.16201637394192,0.001231751369344)
(4.16221842631857,0.00123310822984078)
(4.16242177503187,0.00123445978730105)
(4.16262640730298,0.00123580668547194)
(4.16283231025764,0.00123714958748169)
(4.16303947092698,0.00123848917454773)
(4.1632478762482,0.0012398261446425)
(4.1634575130654,0.00124116121111681)
(4.16366836813029,0.00124249510128016)
(4.16388042810297,0.00124382855493822)
(4.16409367955267,0.00124516232288721)
(4.16430810895846,0.00124649716536516)
(4.16452370271008,0.00124783385046054)
(4.16474044710859,0.00124917315247825)
(4.16495832836717,0.00125051585026404)
(4.16517733261184,0.00125186272548742)
(4.16539744588219,0.00125321456088498)
(4.16561865413213,0.00125457213846451)
(4.16584094323064,0.00125593623767209)
(4.16606429896248,0.00125730763352359)
(4.16628870702896,0.00125868709470281)
(4.16651415304863,0.00126007538162884)
(4.16674062255809,0.00126147324449512)
(4.16696810101268,0.00126288142128348)
(4.16719657378725,0.0012643006357566)
(4.1674260261769,0.00126573159543259)
(4.16765644339777,0.00126717498954603)
(4.16788781058774,0.00126863148699967)
(4.16812011280726,0.001270101734312)
(4.16835333504007,0.00127158635356578)
(4.168587462194,0.001273085940363)
(4.1688224791018,0.00127460106179234)
(4.16905837052183,0.00127613225441544)
(4.16929512113898,0.00127768002227836)
(4.16953271556544,0.00127924483495532)
(4.1697711383415,0.00128082712563167)
(4.17001037393641,0.00128242728923381)
(4.17025040674927,0.00128404568061344)
(4.17049122110982,0.00128568261279409)
(4.17073280127941,0.00128733835528813)
(4.17097513145178,0.0012890131324921)
(4.1712181957541,0.00129070712216908)
(4.17146197824777,0.00129242045402599)
(4.17170646292947,0.00129415320839446)
(4.17195163373206,0.00129590541502335)
(4.17219747452557,0.00129767705199132)
(4.17244396911819,0.00129946804474725)
(4.17269110125734,0.00130127826528685)
(4.17293885463062,0.00130310753147228)
(4.17318721286697,0.00130495560650263)
(4.17343615953766,0.00130682219854205)
(4.17368567815746,0.00130870696051179)
(4.17393575218569,0.00131060949005199)
(4.17418636502745,0.00131252932965893)
(4.17443750003473,0.00131446596700191)
(4.17468914050761,0.00131641883542416)
(4.17494126969549,0.00131838731463088)
(4.17519387079829,0.00132037073156666)
(4.17544692696775,0.00132236836148403)
(4.17570042130867,0.00132437942920379)
(4.17595433688024,0.00132640311056642)
(4.17620865669731,0.00132843853407387)
(4.17646336373183,0.00133048478271885)
(4.1767184409141,0.00133254089599838)
(4.17697387113423,0.00133460587210728)
(4.17722963724354,0.00133667867030596)
(4.17748572205594,0.00133875821345571)
(4.17774210834939,0.00134084339071424)
(4.17799877886738,0.00134293306038249)
(4.17825571632037,0.00134502605289284)
(4.17851290338729,0.00134712117392835)
(4.17877032271705,0.00134921720766118)
(4.17902795693007,0.00135131292009775)
(4.17928578861975,0.00135340706251715)
(4.17954380035408,0.00135549837498898)
(4.17980197467713,0.00135758558995552)
(4.18006029411066,0.00135966743586349)
(4.1803187411556,0.00136174264082885)
(4.1805772982937,0.00136380993631915)
(4.18083594798906,0.00136586806083654)
(4.18109467268971,0.00136791576358509)
(4.18135345482916,0.00136995180810553)
(4.181612276828,0.00137197497586111)
(4.18187112109545,0.00137398406975775)
(4.18212997003095,0.00137597791758258)
(4.18238880602567,0.00137795537534508)
(4.18264761146409,0.00137991533050531)
(4.18290636872555,0.00138185670507527)
(4.18316506018577,0.00138377845857852)
(4.18342366821835,0.00138567959085529)
(4.1836821751963,0.00138755914470142)
(4.18394056349353,0.00138941620832896)
(4.1841988154863,0.00139124991763836)
(4.18445691355469,0.0013930594582937)
(4.18471484008406,0.00139484406759216)
(4.18497257746643,0.00139660303612159)
(4.18523010810189,0.00139833570920011)
(4.18548741439997,0.00140004148809373)
(4.18574447878101,0.00140171983100874)
(4.18600128367747,0.00140337025385705)
(4.18625781153524,0.00140499233079421)
(4.18651404481489,0.00140658569453033)
(4.18676996599298,0.00140815003641631)
(4.18702555756319,0.00140968510630763)
(4.18728080203762,0.00141119071221119)
(4.18753568194788,0.00141266671971869)
(4.18779017984629,0.00141411305123474)
(4.1880442783069,0.00141552968500521)
(4.18829795992672,0.00141691665395494)
(4.18855120732662,0.00141827404434325)
(4.18880400315245,0.0014196019942472)
(4.18905633007605,0.00142090069188248)
(4.18930817079615,0.00142217037377285)
(4.18955950803938,0.00142341132277938)
(4.18981032456115,0.00142462386600146)
(4.19006060314658,0.0014258083725611)
(4.1903103266113,0.00142696525128293)
(4.19055947780237,0.00142809494828218)
(4.19080803959903,0.0014291979444731)
(4.19105599491354,0.00143027475301008)
(4.1913033266919,0.0014313259166739)
(4.19155001791466,0.00143235200521505)
(4.19179605159756,0.00143335361266626)
(4.19204141079233,0.00143433135463583)
(4.1922860785873,0.00143528586559277)
(4.19253003810811,0.00143621779615541)
(4.19277327251832,0.00143712781039304)
(4.1930157650201,0.00143801658315164)
(4.19325749885481,0.00143888479741237)
(4.19349845730361,0.00143973314169263)
(4.19373862368804,0.00144056230749764)
(4.19397798137065,0.00144137298683095)
(4.1942165137555,0.00144216586977084)
(4.19445420428879,0.00144294164211958)
(4.19469103645936,0.00144370098313225)
(4.19492699379927,0.00144444456332969)
(4.19516205988433,0.00144517304240175)
(4.19539621833463,0.00144588706720463)
(4.19562945281508,0.00144658726985642)
(4.19586174703596,0.00144727426593414)
(4.1960930847534,0.00144794865277552)
(4.19632344976999,0.00144861100788682)
(4.19655282593522,0.00144926188745993)
(4.19678119714611,0.00144990182499875)
(4.19700854734768,0.0014505313300564)
(4.19723486053352,0.0014511508870836)
(4.19746012074637,0.0014517609543884)
(4.1976843120786,0.00145236196320611)
(4.19790741867289,0.00145295431687997)
(4.19812942472269,0.0014535383901502)
(4.1983503144729,0.00145411452855105)
(4.1985700722204,0.00145468304791353)
(4.19878868231471,0.00145524423397203)
(4.1990061291586,0.00145579834207313)
(4.1992223972087,0.00145634559698298)
(4.19943747097621,0.00145688619279208)
(4.19965133502752,0.00145742029291374)
(4.19986397398493,0.00145794803017321)
(4.20007537252734,0.00145846950698497)
(4.20028551539098,0.00145898479561453)
(4.20049438737015,0.00145949393852109)
(4.20070197331802,0.00145999694877843)
(4.20090825814736,0.0014604938105698)
(4.20111322683139,0.0014609844797532)
(4.20131686440461,0.00146146888449405)
(4.20151915596365,0.0014619469259608)
(4.20172008666812,0.00146241847908003)
(4.20191964174158,0.00146288339334762)
(4.20211780647241,0.00146334149369143)
(4.2023145662148,0.00146379258138248)
(4.20250990638971,0.00146423643499061)
(4.20270381248591,0.00146467281138048)
(4.20289627006097,0.0014651014467448)
(4.20308726474236,0.00146552205767044)
(4.20327678222852,0.00146593434223449)
(4.20346480828999,0.00146633798112568)
(4.20365132877052,0.00146673263878829)
(4.2038363295883,0.00146711796458515)
(4.20401979673708,0.00146749359397487)
(4.20420171628749,0.0014678591497022)
(4.20438207438818,0.00146821424299561)
(4.20456085726721,0.00146855847477073)
(4.20473805123327,0.00146889143683564)
(4.20491364267704,0.00146921271309497)
(4.20508761807256,0.00146952188074965)
(4.20525996397857,0.00146981851149006)
(4.20543066703994,0.0014701021726787)
(4.20559971398911,0.0014703724285206)
(4.20576709164748,0.00147062884121873)
(4.20593278692693,0.00147087097211121)
(4.20609678683127,0.00147109838278912)
(4.20625907845778,0.00147131063619174)
(4.20641964899871,0.00147150729767743)
(4.20657848574282,0.00147168793606878)
(4.20673557607695,0.00147185212466947)
(4.20689090748758,0.00147199944225146)
(4.20704446756239,0.0014721294740112)
(4.20719624399193,0.00147224181249339)
(4.20734622457111,0.00147233605848125)
(4.20749439720092,0.00147241182185203)
(4.20764074988997,0.00147246872239714)
(4.20778527075618,0.00147250639060618)
(4.20792794802836,0.00147252446841428)
(4.20806877004788,0.00147252260991256)
(4.20820772527027,0.00147250048202111)
(4.20834480226692,0.00147245776512504)
(4.20847998972664,0.00147239415367324)
(4.20861327645735,0.00147230935674002)
(4.20874465138769,0.00147220309855091)
(4.20887410356864,0.00147207511897195)
(4.20900162217519,0.00147192517396397)
(4.20912719650789,0.00147175303600264)
(4.2092508159945,0.00147155849446467)
(4.2093724701916,0.00147134135598204)
(4.20949214878617,0.00147110144476451)
(4.20960984159716,0.00147083860289266)
(4.20972553857708,0.00147055269058158)
(4.2098392298136,0.00147024358641803)
(4.20995090553102,0.00146991118757123)
(4.21006055609189,0.00146955540997981)
(4.21016817199853,0.0014691761885158)
(4.21027374389452,0.0014687734771277)
(4.21037726256623,0.00146834724896401)
(4.21047871894433,0.00146789749647904)
(4.21057810410527,0.00146742423152235)
(4.21067540927275,0.00146692748541359)
(4.21077062581922,0.00146640730900454)
(4.21086374526731,0.0014658637727294)
(4.2109547592913,0.00146529696664484)
(4.21104365971856,0.00146470700046201)
(4.21113043853101,0.00146409400357052)
(4.21121508786651,0.00146345812505704)
(4.21129760002036,0.00146279953371854)
(4.21137796744665,0.00146211841807173)
(4.21145618275973,0.0014614149863598)
(4.21153223873565,0.00146068946655683)
(4.21160612831353,0.00145994210637092)
(4.21167784459705,0.00145917317324625)
(4.21174738085583,0.00145838295436491)
(4.21181473052691,0.00145757175664849)
(4.21187988721617,0.00145673990675955)
(4.21194284469978,0.001455887751103)
(4.2120035969257,0.00145501565582743)
(4.21206213801509,0.00145412400682585)
(4.21211846226388,0.00145321320973539)
(4.21217256414418,0.00145228368993528)
(4.21222443830591,0.00145133589254299)
(4.21227407957824,0.00145037028240678)
(4.21232148297119,0.00144938734409417)
(4.21236664367724,0.00144838758187542)
(4.21240955707288,0.00144737151970004)
(4.21245021872027,0.00144633970116612)
(4.2124886243689,0.00144529268947976)
(4.21252476995723,0.00144423106740443)
(4.21255865161445,0.00144315543719756)
(4.21259026566219,0.00144206642053364)
(4.21261960861628,0.00144096465841129)
(4.21264667718858,0.00143985081104374)
(4.21267146828879,0.00143872555772968)
(4.21269397902632,0.00143758959670388)
(4.21271420671218,0.00143644364496546)
(4.21273214886094,0.00143528843808193)
(4.21274780319266,0.00143412472996792)
(4.21276116763489,0.00143295329263638)
(4.21277224032473,0.00143177491592149)
(4.21278101961087,0.00143059040717117)
(4.21278750405569,0.00142940059090856)
(4.21279169243739,0.00142820630846068)
(4.21279358375215,0.00142700841755394)
(4.21279317721633,0.0014258077918745)
(4.21279047226864,0.00142460532059403)
(4.21278546857243,0.00142340190785914)
(4.21277816601794,0.0014221984722448)
(4.21276856472456,0.00142099594617105)
(4.21275666504316,0.00141979527528304)
(4.21274246755839,0.00141859741779446)
(4.21272597309102,0.00141740334379479)
(4.21270718270029,0.00141621403452066)
(4.21268609768621,0.0014150304815921)
(4.21266271959195,0.00141385368621441)
(4.21263705020615,0.0014126846583469)
(4.21260909156523,0.00141152441583934)
(4.21257884595576,0.00141037398353796)
(4.21254631591667,0.0014092343923623)
(4.21251150424159,0.0014081066783547)
(4.21247441398099,0.00140699188170411)
(4.21243504844446,0.00140589104574672)
(4.21239341120278,0.00140480521594511)
(4.21234950609002,0.00140373543884854)
(4.21230333720558,0.0014026827610362)
(4.2122549089161,0.00140164822804686)
(4.21220422585734,0.00140063288329639)
(4.21215129293596,0.00139963776698661)
(4.21209611533119,0.00139866391500778)
(4.21203869849643,0.00139771235783745)
(4.21197904816064,0.00139678411943837)
(4.21191717032971,0.00139588021615848)
(4.21185307128766,0.00139500165563536)
(4.21178675759766,0.00139414943570802)
(4.21171823610291,0.00139332454333857)
(4.2116475139274,0.0013925279535466)
(4.21157459847641,0.00139176062835846)
(4.21149949743694,0.00139102351577432)
(4.21142221877781,0.00139031754875496)
(4.21134277074968,0.00138964364423062)
(4.21126116188476,0.00138900270213448)
(4.21117740099641,0.00138839560446208)
(4.21109149717841,0.00138782321435912)
(4.21100345980401,0.0013872863752389)
(4.21091329852482,0.00138678590993157)
(4.21082102326934,0.00138632261986584)
(4.21072664424132,0.00138589728428503)
(4.21063017191783,0.00138551065949827)
(4.21053161704704,0.00138516347816781)
(4.21043099064576,0.00138485644863309)
(4.21032830399675,0.00138459025427231)
(4.21022356864563,0.00138436555290182)
(4.21011679639768,0.00138418297621356)
(4.21000799931424,0.00138404312925047)
(4.20989718970889,0.00138394658992028)
(4.20978438014337,0.00138389390854671)
(4.20966958342316,0.00138388560745849)
(4.20955281259292,0.00138392218061483)
(4.20943408093153,0.0013840040932676)
(4.20931340194697,0.00138413178165854)
(4.20919078937094,0.0013843056527513)
(4.20906625715318,0.00138452608399709)
(4.20893981945563,0.00138479342313273)
(4.20881149064635,0.00138510798801011)
(4.20868128529317,0.00138547006645578)
(4.20854921815723,0.00138587991615976)
(4.20841530418627,0.00138633776459146)
(4.20827955850776,0.00138684380894235)
(4.20814199642185,0.00138739821609345)
(4.20800263339423,0.00138800112260651)
(4.20786148504878,0.0013886526347376)
(4.20771856716014,0.00138935282847182)
(4.20757389564619,0.00139010174957795)
(4.20742748656041,0.0013908994136817)
(4.20727935608418,0.00139174580635685)
(4.20712952051906,0.00139264088323287)
(4.20697799627897,0.00139358457011811)
(4.20682479988241,0.00139457676313805)
(4.20666994794463,0.00139561732888759)
(4.20651345716983,0.00139670610459667)
(4.20635534434342,0.001397842898309)
(4.20619562632426,0.0013990274890732)
(4.20603432003703,0.00140025962714618)
(4.20587144246465,0.00140153903420857)
(4.20570701064077,0.00140286540359193)
(4.20554104164241,0.00140423840051811)
(4.2053735525827,0.00140565766235054)
(4.20520456060379,0.00140712279885797)
(4.20503408286982,0.00140863339249055)
(4.2048621365602,0.00141018899866917)
(4.20468873886291,0.00141178914608802)
(4.20451390696811,0.00141343333703141)
(4.20433765806187,0.00141512104770464)
(4.20416000932017,0.00141685172858028)
(4.20398097790301,0.00141862480476005)
(4.20380058094891,0.00142043967635297)
(4.20361883556945,0.00142229571887034)
(4.20343575884421,0.00142419228363822)
(4.20325136781584,0.00142612869822788)
(4.20306567948546,0.00142810426690462)
(4.20287871080824,0.00143011827109526)
(4.20269047868924,0.00143216996987525)
(4.20250099997962,0.00143425860047445)
(4.20231029147289,0.00143638337880281)
(4.20211836990164,0.00143854349999543)
(4.20192525193436,0.00144073813897667)
(4.20173095417262,0.00144296645104357)
(4.20153549314842,0.00144522757246771)
(4.20133888532186,0.00144752062111507)
(4.20114114707898,0.00144984469708348)
(4.20094229472991,0.00145219888335618)
(4.20074234450722,0.00145458224647115)
(4.20054131256449,0.00145699383720463)
(4.20033921497512,0.00145943269126785)
(4.20013606773134,0.00146189783001521)
(4.19993188674347,0.00146438826116269)
(4.19972668783931,0.00146690297951473)
(4.19952048676379,0.00146944096769784)
(4.19931329917877,0.00147200119689902)
(4.19910514066303,0.0014745826276073)
(4.19889602671242,0.00147718421035621)
(4.19868597274014,0.00147980488646545)
(4.19847499407726,0.0014824435887794)
(4.19826310597327,0.00148509924240086)
(4.19805032359681,0.00148777076541761)
(4.19783666203657,0.00149045706962021)
(4.19762213630219,0.00149315706120888)
(4.19740676132537,0.00149586964148765)
(4.19719055196102,0.00149859370754412)
(4.1969735229885,0.00150132815291317)
(4.19675568911295,0.00150407186822293)
(4.19653706496666,0.00150682374182186)
(4.19631766511055,0.00150958266038556)
(4.19609750403565,0.00151234750950222)
(4.19587659616464,0.00151511717423579)
(4.19565495585344,0.00151789053966635)
(4.19543259739284,0.00152066649140653)
(4.19520953501007,0.00152344391609459)
(4.19498578287051,0.00152622170186287)
(4.19476135507931,0.0015289987387825)
(4.19453626568308,0.00153177391928403)
(4.19431052867151,0.0015345461385546)
(4.19408415797903,0.0015373142949122)
(4.1938571674865,0.00154007729015761)
(4.19362957102279,0.00154283402990503)
(4.19340138236637,0.00154558342389228)
(4.19317261524694,0.00154832438627199)
(4.19294328334697,0.00155105583588485)
(4.19271340030323,0.00155377669651619)
(4.19248297970828,0.00155648589713786)
(4.19225203511194,0.00155918237213648)
(4.19202058002272,0.00156186506152981)
(4.19178862790924,0.00156453291117308)
(4.19155619220152,0.00156718487295675)
(4.19132328629238,0.00156981990499738)
(4.19108992353864,0.00157243697182339)
(4.19085611726242,0.00157503504455739)
(4.19062188075229,0.00157761310109633)
(4.19038722726444,0.00158017012629151)
(4.19015217002381,0.00158270511212931)
(4.18991672222515,0.0015852170579147)
(4.18968089703406,0.00158770497045814)
(4.18944470758795,0.00159016786426734)
(4.18920816699707,0.00159260476174489)
(4.18897128834535,0.0015950146933927)
(4.1887340846913,0.00159739669802383)
(4.1884965690689,0.00159974982298246)
(4.18825875448832,0.00160207312437273)
(4.18802065393677,0.00160436566729606)
(4.18778228037918,0.00160662652609824)
(4.18754364675891,0.00160885478462515)
(4.18730476599844,0.00161104953648798)
(4.187065651,0.0016132098853372)
(4.18682631464615,0.00161533494514517)
(4.18658676980036,0.00161742384049674)
(4.1863470293076,0.00161947570688732)
(4.18610710599477,0.00162148969102772)
(4.18586701267126,0.00162346495115505)
(4.18562676212938,0.00162540065734846)
(4.18538636714479,0.0016272959918491)
(4.1851458404769,0.00162915014938309)
(4.18490519486927,0.00163096233748641)
(4.18466444304992,0.0016327317768303)
(4.18442359773172,0.0016344577015465)
(4.18418267161263,0.00163613935955068)
(4.18394167737601,0.00163777601286277)
(4.18370062769087,0.00163936693792337)
(4.18345953521211,0.00164091142590446)
(4.18321841258066,0.00164240878301361)
(4.18297727242377,0.00164385833079005)
(4.18273612735506,0.00164525940639199)
(4.18249498997474,0.00164661136287348)
(4.18225387286965,0.00164791356945002)
(4.18201278861339,0.0016491654117518)
(4.18177174976635,0.00165036629206368)
(4.18153076887581,0.00165151562955095)
(4.18128985847587,0.00165261286046991)
(4.18104903108752,0.0016536574383628)
(4.18080829921856,0.00165464883423624)
(4.18056767536357,0.00165558653672243)
(4.18032717200386,0.00165647005222307)
(4.18008680160732,0.00165729890503511)
(4.17984657662833,0.00165807263745834)
(4.17960650950764,0.00165879080988447)
(4.17936661267216,0.0016594530008675)
(4.17912689853483,0.00166005880717557)
(4.17888737949437,0.00166060784382416)
(4.1786480679351,0.00166109974409079)
(4.17840897622667,0.00166153415951146)
(4.17817011672381,0.0016619107598594)
(4.17793150176605,0.001662229233106)
(4.17769314367743,0.00166248928536491)
(4.17745505476617,0.00166269064081961)
(4.17721724732438,0.00166283304163513)
(4.17697973362767,0.0016629162478546)
(4.17674252593482,0.00166294003728133)
(4.17650563648742,0.00166290420534737)
(4.17626907750947,0.00166280856496942)
(4.17603286120701,0.00166265294639266)
(4.17579699976768,0.00166243719702391)
(4.17556150536038,0.00166216118125499)
(4.17532639013476,0.00166182478027699)
(4.17509166622091,0.00166142789188696)
(4.17485734572884,0.00166097043028775)
(4.17462344074807,0.00166045232588227)
(4.17438996334726,0.00165987352506309)
(4.1741569255737,0.00165923398999891)
(4.17392433945292,0.00165853369841819)
(4.17369221698823,0.00165777264339188)
(4.17346057016036,0.00165695083311581)
(4.17322941092693,0.00165606829069396)
(4.17299875122213,0.00165512505392362)
(4.17276860295625,0.00165412117508343)
(4.17253897801531,0.00165305672072527)
(4.17230988826064,0.00165193177147098)
(4.1720813455285,0.00165074642181466)
(4.17185336162973,0.0016495007799317)
(4.17162594834934,0.00164819496749485)
(4.1713991174462,0.00164682911949855)
(4.1711728806527,0.00164540338409189)
(4.17094724967438,0.00164391792242105)
(4.17072223618971,0.00164237290848156)
(4.17049785184969,0.00164076852898104)
(4.17027410827766,0.00163910498321284)
(4.17005101706898,0.00163738248294086)
(4.16982858979083,0.0016356012522961)
(4.16960683798192,0.00163376152768483)
(4.16938577315235,0.00163186355770877)
(4.16916540678337,0.00162990760309752)
(4.16894575032717,0.0016278939366529)
(4.16872681520683,0.00162582284320569)
(4.16850861281603,0.00162369461958421)
(4.16829115451902,0.0016215095745949)
(4.16807445165047,0.0016192680290147)
(4.16785851551537,0.00161697031559479)
(4.16764335738895,0.00161461677907564)
(4.1674289885166,0.0016122077762129)
(4.16721542011383,0.00160974367581365)
(4.16700266336621,0.00160722485878284)
(4.16679072942934,0.00160465171817917)
(4.16657962942884,0.00160202465928009)
(4.16636937446031,0.00159934409965544)
(4.16615997558935,0.00159661046924888)
(4.16595144385158,0.00159382421046697)
(4.16574379025262,0.00159098577827477)
(4.16553702576811,0.00158809564029808)
(4.16533116134378,0.00158515427693077)
(4.16512620789542,0.00158216218144748)
(4.16492217630896,0.00157911986012049)
(4.16471907744048,0.0015760278323403)
(4.16451692211623,0.00157288663073934)
(4.16431572113272,0.00156969680131812)
(4.16411548525668,0.00156645890357324)
(4.16391622522516,0.00156317351062667)
(4.16371795174551,0.00155984120935568)
(4.16352067549543,0.00155646260052275)
(4.16332440712297,0.00155303829890531)
(4.16312915724656,0.00154956893342406)
(4.16293493645501,0.00154605514727002)
(4.16274175530748,0.00154249759802947)
(4.16254962433352,0.00153889695780623)
(4.16235855403299,0.00153525391334105)
(4.16216855487608,0.00153156916612737)
(4.16197963730321,0.00152784343252329)
(4.16179181172502,0.00152407744385895)
(4.16160508852227,0.00152027194653931)
(4.16141947804576,0.00151642770214164)
(4.16123499061626,0.00151254548750733)
(4.16105163652435,0.00150862609482781)
(4.16086942603033,0.00150467033172395)
(4.16068836936404,0.00150067902131874)
(4.16050847672473,0.00149665300230262)
(4.16032975828088,0.00149259312899143)
(4.16015222416999,0.00148850027137627)

};
\addplot [black,densely dashdotted]
coordinates {
(4.17116121060425,0.00299888134066775)
(4.17091932729002,0.00299509701875656)
(4.17067812697072,0.0029912532468472)
(4.17043762279454,0.0029873500276251)
(4.17019782793195,0.00298338738747137)
(4.16995875557579,0.00297936537788249)
(4.16972041894135,0.00297528407687453)
(4.16948283126644,0.00297114359036786)
(4.16924600581145,0.00296694405354855)
(4.1690099558594,0.00296268563220319)
(4.16877469471599,0.00295836852402337)
(4.16854023570962,0.00295399295987679)
(4.16830659219137,0.0029495592050424)
(4.16807377753504,0.00294506756040603)
(4.1678418051371,0.00294051836361447)
(4.16761068841662,0.00293591199018529)
(4.16738044081527,0.00293124885456945)
(4.16715107579714,0.00292652941116446)
(4.16692260684871,0.00292175415527524)
(4.16669504747865,0.00291692362401951)
(4.16646841121766,0.00291203839717555)
(4.16624271161831,0.00290709909796863)
(4.16601796225476,0.00290210639379395)
(4.16579417672253,0.00289706099687264)
(4.16557136863818,0.00289196366483871)
(4.16534955163904,0.00288681520125397)
(4.16512873938274,0.00288161645604893)
(4.1649089455469,0.00287636832588741)
(4.16469018382863,0.00287107175445317)
(4.16447246794407,0.00286572773265654)
(4.16425581162784,0.00286033729876004)
(4.16404022863248,0.00285490153842107)
(4.16382573272783,0.00284942158465088)
(4.16361233770035,0.0028438986176886)
(4.16340005735243,0.00283833386478956)
(4.16318890550163,0.00283272859992689)
(4.16297889597983,0.00282708414340623)
(4.16277004263241,0.00282140186139306)
(4.16256235931733,0.00281568316535275)
(4.16235585990415,0.00280992951140352)
(4.16215055827302,0.00280414239958302)
(4.16194646831362,0.00279832337302931)
(4.16174360392402,0.00279247401707771)
(4.16154197900952,0.00278659595827461)
(4.16134160748142,0.00278069086331041)
(4.16114250325572,0.00277476043787343)
(4.16094468025176,0.00276880642542667)
(4.1607481523909,0.00276283060591024)
(4.160552933595,0.00275683479437153)
(4.16035903778494,0.00275082083952549)
(4.16016647887911,0.00274479062224823)
(4.15997527079172,0.00273874605400612)
(4.15978542743123,0.0027326890752235)
(4.15959696269857,0.00272662165359236)
(4.15940989048541,0.00272054578232664)
(4.15922422467236,0.00271446347836506)
(4.15903997912707,0.00270837678052586)
(4.15885716770238,0.0027022877476169)
(4.15867580423431,0.00269619845650481)
(4.15849590254006,0.00269011100014653)
(4.15831747641602,0.00268402748558674)
(4.15814053963562,0.00267795003192404)
(4.15796510594724,0.00267188076824858)
(4.15779118907202,0.00266582183155423)
(4.15761880270166,0.0026597753646275)
(4.15744796049616,0.00265374351391594)
(4.15727867608158,0.0026477284273788)
(4.15711096304769,0.00264173225232254)
(4.15694483494564,0.00263575713322496)
(4.1567803052856,0.00262980520955069)
(4.15661738753435,0.00262387861356212)
(4.15645609511288,0.00261797946812935)
(4.15629644139394,0.00261210988454263)
(4.15613843969955,0.00260627196033087)
(4.15598210329857,0.00260046777708952)
(4.15582744540418,0.00259469939832025)
(4.15567447917137,0.00258896886728534)
(4.15552321769445,0.00258327820487897)
(4.1553736740045,0.00257762940751726)
(4.15522586106683,0.00257202444504957)
(4.1550797917785,0.00256646525869312)
(4.15493547896573,0.00256095375899351)
(4.15479293538141,0.00255549182381347)
(4.15465217370255,0.00255008129635312)
(4.15451320652775,0.00254472398320391)
(4.15437604637472,0.00253942165243917)
(4.15424070567775,0.00253417603174286)
(4.15410719678522,0.00252898880657885)
(4.15397553195714,0.0025238616184011)
(4.1538457233627,0.00251879606290646)
(4.1537177830778,0.00251379368833022)
(4.15359172308266,0.00250885599378604)
(4.15346755525943,0.00250398442765211)
(4.15334529138979,0.00249918038600671)
(4.15322494315266,0.00249444521111793)
(4.15310652212184,0.0024897801899927)
(4.15299003976377,0.00248518655299258)
(4.15287550743528,0.00248066547252247)
(4.15276293638132,0.00247621806179907)
(4.15265233773288,0.00247184537370331)
(4.15254372250476,0.00246754839971965)
(4.15243710159352,0.00246332806896235)
(4.15233248577543,0.00245918524728617)
(4.15222988570438,0.0024551207364786)
(4.15212931190999,0.00245113527352847)
(4.15203077479562,0.00244722952996918)
(4.15193428463649,0.00244340411129381)
(4.15183985157784,0.00243965955644501)
(4.15174748563314,0.00243599633738281)
(4.15165719668232,0.00243241485873754)
(4.15156899447005,0.00242891545755511)
(4.15148288860415,0.00242549840314218)
(4.1513988885539,0.00242216389701713)
(4.1513170036485,0.00241891207297083)
(4.1512372430756,0.00241574299723797)
(4.15115961587978,0.00241265666877766)
(4.15108413096116,0.00240965301966035)
(4.15101079707403,0.00240673191555675)
(4.15093962282552,0.00240389315632531)
(4.15087061667434,0.00240113647669499)
(4.15080378692955,0.0023984615470415)
(4.15073914174936,0.0023958679742564)
(4.15067668914003,0.0023933553027095)
(4.15061643695479,0.00239092301530581)
(4.15055839289274,0.00238857053463771)
(4.15050256449793,0.00238629722423429)
(4.15044895915837,0.00238410238990827)
(4.15039758410511,0.00238198528120124)
(4.15034844641139,0.002379945092927)
(4.15030155299184,0.0023779809668118)
(4.15025691060165,0.00237609199322969)
(4.15021452583588,0.00237427721302935)
(4.15017440512868,0.00237253561944768)
(4.1501365547527,0.0023708661601043)
(4.15010098081844,0.0023692677390699)
(4.15006768927359,0.0023677392190012)
(4.15003668590256,0.00236627942333534)
(4.15000797632588,0.00236488713853781)
(4.14998156599972,0.00236356111639895)
(4.14995746021543,0.00236230007637525)
(4.14993566409905,0.00236110270797333)
(4.14991618261094,0.00235996767317502)
(4.14989902054535,0.00235889360890125)
(4.14988418253005,0.00235787912951271)
(4.14987167302599,0.00235692282934266)
(4.14986149632694,0.00235602328525713)
(4.14985365655918,0.00235517905923499)
(4.14984815768124,0.00235438870096077)
(4.14984500348352,0.00235365075042106)
(4.14984419758815,0.00235296374049743)
(4.1498457434486,0.00235232619954769)
(4.14984964434954,0.00235173665396979)
(4.14985590340653,0.00235119363074305)
(4.14986452356585,0.00235069565994231)
(4.14987550760423,0.00235024127722182)
(4.14988885812868,0.00234982902626523)
(4.14990457757624,0.00234945746119844)
(4.14992266821383,0.00234912514896169)
(4.14994313213797,0.00234883067163658)
(4.14996597127467,0.00234857262872391)
(4.14999118737917,0.00234834963936705)
(4.15001878203574,0.00234816034451645)
(4.15004875665749,0.00234800340903018)
(4.15008111248617,0.00234787752370629)
(4.15011585059195,0.00234778140724244)
(4.15015297187321,0.00234771380812005)
(4.15019247705632,0.00234767350640872)
(4.1502343666954,0.00234765931548912)
(4.15027864117214,0.00234767008369205)
(4.15032530069551,0.00234770469585183)
(4.15037434530154,0.00234776207477248)
(4.15042577485308,0.00234784118260593)
(4.15047958903952,0.00234794102214123)
(4.15053578737655,0.00234806063800399)
(4.15059436920586,0.00234819911776578)
(4.15065533369491,0.00234835559296277)
(4.15071867983657,0.00234852924002312)
(4.15078440644887,0.00234871928110319)
(4.1508525121747,0.00234892498483171)
(4.15092299548145,0.00234914566696209)
(4.15099585466073,0.00234938069093213)
(4.15107108782805,0.00234962946833204)
(4.15114869292242,0.00234989145928019)
(4.15122866770609,0.00235016617270766)
(4.15131100976415,0.00235045316655275)
(4.15139571650416,0.00235075204786624)
(4.15148278515587,0.00235106247282984)
(4.15157221277077,0.00235138414668959)
(4.15166399622176,0.00235171682360683)
(4.15175813220279,0.00235206030642899)
(4.15185461722847,0.00235241444638354)
(4.1519534476337,0.00235277914269692)
(4.15205461957328,0.00235315434214184)
(4.1521581290215,0.00235354003851501)
(4.15226397177188,0.00235393627204781)
(4.15237214343661,0.00235434312875212)
(4.15248263944631,0.00235476073970352)
(4.15259545504958,0.00235518928026412)
(4.15271058531264,0.00235562896924678)
(4.15282802511894,0.00235608006802321)
(4.1529477691688,0.00235654287957768)
(4.15306981197904,0.00235701774750901)
(4.1531941478826,0.00235750505498221)
(4.1533207710282,0.0023580052236327)
(4.15344967537998,0.00235851871242512)
(4.15358085471718,0.00235904601646854)
(4.15371430263379,0.00235958766579067)
(4.15385001253823,0.00236014422407299)
(4.15398797765304,0.00236071628734877)
(4.15412819101461,0.00236130448266553)
(4.15427064547288,0.00236190946671389)
(4.15441533369106,0.00236253192442389)
(4.1545622481454,0.0023631725675298)
(4.15471138112492,0.00236383213310442)
(4.15486272473123,0.00236451138206326)
(4.1550162708783,0.00236521109763902)
(4.15517201129225,0.00236593208382699)
(4.1553299375112,0.002366675163801)
(4.15549004088514,0.0023674411783005)
(4.15565231257574,0.00236823098398829)
(4.15581674355629,0.00236904545177962)
(4.15598332461158,0.00236988546514152)
(4.15615204633783,0.00237075191836266)
(4.15632289914265,0.00237164571479345)
(4.15649587324502,0.00237256776505477)
(4.15667095867529,0.00237351898521588)
(4.15684814527517,0.00237450029493935)
(4.15702742269786,0.0023755126155929)
(4.15720878040807,0.00237655686832698)
(4.15739220768213,0.00237763397211682)
(4.15757769360817,0.00237874484176849)
(4.15776522708625,0.00237989038588818)
(4.15795479682858,0.00238107150481381)
(4.15814639135971,0.00238228908850879)
(4.15833999901683,0.00238354401441749)
(4.15853560795006,0.00238483714528249)
(4.15873320612274,0.00238616932692367)
(4.15893278131182,0.00238754138598001)
(4.1591343211082,0.00238895412761485)
(4.15933781291724,0.00239040833318634)
(4.15954324395911,0.00239190475788512)
(4.15975060126939,0.00239344412834224)
(4.15995987169949,0.00239502714021023)
(4.16017104191733,0.0023966544557221)
(4.16038409840785,0.00239832670123241)
(4.16059902747371,0.00240004446474585)
(4.16081581523595,0.00240180829343966)
(4.16103444763471,0.00240361869118572)
(4.16125491043002,0.00240547611607969)
(4.16147718920256,0.00240738097798496)
(4.16170126935454,0.00240933363609883)
(4.16192713611058,0.00241133439655041)
(4.16215477451862,0.00241338351003873)
(4.16238416945093,0.00241548116952113)
(4.16261530560508,0.0024176275079622)
(4.16284816750504,0.00241982259615358)
(4.16308273950227,0.00242206644061636)
(4.16331900577686,0.00242435898159708)
(4.16355695033872,0.00242670009117012)
(4.16379655702885,0.00242908957145823)
(4.16403780952058,0.00243152715298468)
(4.16428069132091,0.00243401249317004)
(4.16452518577193,0.0024365451749867)
(4.16477127605218,0.00243912470578551)
(4.16501894517816,0.00244175051630682)
(4.16526817600584,0.00244442195989045)
(4.1655189512322,0.00244713831189571)
(4.16577125339689,0.0024498987693446)
(4.16602506488386,0.00245270245079838)
(4.16628036792309,0.00245554839647739)
(4.16653714459229,0.00245843556863318)
(4.16679537681878,0.00246136285218026)
(4.16705504638131,0.00246432905559433)
(4.16731613491191,0.00246733291208184)
(4.1675786238979,0.00247037308102661)
(4.16784249468387,0.00247344814971577)
(4.16810772847366,0.00247655663534821)
(4.16837430633245,0.00247969698732634)
(4.16864220918895,0.00248286758983128)
(4.16891141783746,0.00248606676467857)
(4.16918191294012,0.00248929277445186)
(4.16945367502917,0.00249254382590728)
(4.16972668450917,0.0024958180736415)
(4.1700009216594,0.00249911362401287)
(4.17027636663615,0.00250242853930394)
(4.17055299947512,0.00250576084211124)
(4.17083080009389,0.00250910851994719)
(4.17110974829431,0.00251246953003718)
(4.17138982376507,0.00251584180429336)
(4.17167100608413,0.00251922325444659)
(4.17195327472136,0.00252261177731515)
(4.17223660904101,0.00252600526018897)
(4.17252098830442,0.00252940158630672)
(4.17280639167253,0.00253279864040102)
(4.17309279820859,0.00253619431428707)
(4.17338018688079,0.00253958651246805)
(4.17366853656494,0.00254297315773071)
(4.17395782604714,0.00254635219670346)
(4.17424803402649,0.0025497216053488)
(4.1745391391178,0.00255307939436323)
(4.1748311198543,0.00255642361445725)
(4.17512395469033,0.0025597523614892)
(4.17541762200412,0.0025630637814283)
(4.17571210010045,0.00256635607512258)
(4.17600736721341,0.00256962750284976)
(4.17630340150909,0.00257287638862984)
(4.1766001810883,0.00257610112428025)
(4.17689768398932,0.0025793001731958)
(4.17719588819049,0.00258247207383689)
(4.177494771613,0.00258561544291216)
(4.1777943121235,0.00258872897824169)
(4.17809448753675,0.00259181146129099)
(4.17839527561833,0.0025948617593658)
(4.17869665408714,0.00259787882746085)
(4.17899860061812,0.002600861709758)
(4.17930109284475,0.00260380954077032)
(4.17960410836166,0.00260672154613208)
(4.17990762472709,0.00260959704303521)
(4.18021161946548,0.00261243544031688)
(4.18051607006987,0.00261523623820254)
(4.18082095400442,0.00261799902771251)
(4.18112624870676,0.00262072348974027)
(4.18143193159041,0.0026234093938144)
(4.18173798004718,0.00262605659655442)
(4.1820443714494,0.00262866503983551)
(4.1823510831523,0.00263123474867545)
(4.18265809249621,0.00263376582886007)
(4.18296537680881,0.00263625846432323)
(4.18327291340732,0.00263871291429931)
(4.18358067960063,0.00264112951026574)
(4.18388865269143,0.00264350865269474)
(4.18419680997831,0.00264585080763319)
(4.18450512875777,0.0026481565031297)
(4.18481358632624,0.00265042632552953)
(4.18512215998209,0.00265266091565592)
(4.18543082702753,0.0026548609648983)
(4.18573956477051,0.0026570272112259)
(4.18604835052661,0.0026591604351467)
(4.18635716162089,0.00266126145562899)
(4.18666597538961,0.00266333112600496)
(4.18697476918211,0.00266537032987253)
(4.18728352036244,0.00266737997701271)
(4.18759220631113,0.0026693609993377)
(4.18790080442681,0.00267131434688567)
(4.18820929212788,0.00267324098387562)
(4.18851764685408,0.00267514188483532)
(4.1888258460681,0.00267701803081573)
(4.1891338672571,0.00267887040570219)
(4.18944168793422,0.00268069999263294)
(4.18974928564012,0.00268250777053473)
(4.19005663794437,0.00268429471078383)
(4.19036372244693,0.00268606177399956)
(4.19067051677955,0.00268780990697778)
(4.19097699860715,0.00268954003976903)
(4.19128314562921,0.0026912530829075)
(4.19158893558108,0.00269294992479357)
(4.1918943462353,0.00269463142923422)
(4.19219935540291,0.00269629843314331)
(4.19250394093477,0.0026979517444037)
(4.19280808072274,0.00269959213989238)
(4.19311175270101,0.00270122036366886)
(4.19341493484727,0.00270283712532652)
(4.19371760518396,0.00270444309850636)
(4.19401974177947,0.00270603891957195)
(4.19432132274929,0.00270762518644271)
(4.19462232625725,0.00270920245758449)
(4.19492273051664,0.00271077125115355)
(4.19522251379136,0.00271233204429205)
(4.1955216543971,0.00271388527257004)
(4.19582013070248,0.00271543132957191)
(4.19611792113012,0.00271697056662232)
(4.19641500415785,0.00271850329264809)
(4.19671135831979,0.00272002977417113)
(4.19700696220743,0.00272155023542876)
(4.19730179447085,0.00272306485861582)
(4.19759583381973,0.00272457378424407)
(4.1978890590245,0.00272607711161394)
(4.1981814489175,0.00272757489939218)
(4.19847298239403,0.00272906716629175)
(4.1987636384135,0.00273055389184615)
(4.19905339600056,0.00273203501727421)
(4.19934223424623,0.00273351044642843)
(4.199630132309,0.00273498004682138)
(4.19991706941602,0.00273644365072527)
(4.20020302486422,0.00273790105633818)
(4.20048797802148,0.00273935202901233)
(4.20077190832778,0.00274079630253935)
(4.20105479529638,0.00274223358048672)
(4.20133661851504,0.00274366353758151)
(4.20161735764716,0.0027450858211359)
(4.20189699243305,0.00274650005250952)
(4.20217550269111,0.00274790582860315)
(4.20245286831908,0.0027493027233794)
(4.20272906929528,0.00275069028940358)
(4.20300408567989,0.00275206805939963)
(4.20327789761623,0.00275343554781577)
(4.20355048533201,0.00275479225239311)
(4.20382182914066,0.00275613765573223)
(4.2040919094427,0.0027574712268524)
(4.20436070672697,0.00275879242273811)
(4.20462820157208,0.0027601006898693)
(4.20489437464772,0.00276139546573021)
(4.20515920671608,0.00276267618029456)
(4.20542267863322,0.00276394225748296)
(4.20568477135049,0.00276519311658967)
(4.20594546591597,0.00276642817367625)
(4.20620474347593,0.00276764684292798)
(4.20646258527626,0.00276884853797036)
(4.20671897266395,0.00277003267314218)
(4.2069738870886,0.00277119866472029)
(4.20722731010393,0.00277234593209422)
(4.20747922336927,0.0027734738988852)
(4.20772960865111,0.00277458199400748)
(4.20797844782464,0.00277566965266912)
(4.20822572287531,0.00277673631731038)
(4.20847141590036,0.00277778143847854)
(4.20871550911048,0.00277880447563814)
(4.20895798483128,0.00277980489791758)
(4.20919882550498,0.00278078218479216)
(4.20943801369196,0.00278173582670437)
(4.20967553207239,0.00278266532562288)
(4.20991136344782,0.00278357019554096)
(4.21014549074284,0.0027844499629157)
(4.21037789700668,0.00278530416704887)
(4.21060856541483,0.00278613236041113)
(4.21083747927071,0.00278693410890993)
(4.21106462200728,0.00278770899210303)
(4.2112899771887,0.00278845660335908)
(4.21151352851198,0.00278917654996733)
(4.2117352598086,0.0027898684531988)
(4.21195515504624,0.00279053194832174)
(4.21217319833033,0.00279116668457523)
(4.21238937390583,0.00279177232510443)
(4.21260366615879,0.00279234854686154)
(4.21281605961812,0.00279289504047829)
(4.21302653895716,0.00279341151011244)
(4.21323508899549,0.00279389767327569)
(4.21344169470051,0.00279435326064486)
(4.21364634118918,0.00279477801586323)
(4.21384901372972,0.00279517169533427)
(4.21404969774337,0.0027955340680132)
(4.21424837880603,0.00279586491519918)
(4.21444504265007,0.00279616403033216)
(4.21463967516604,0.00279643121879806)
(4.21483226240447,0.00279666629774581)
(4.21502279057763,0.00279686909591978)
(4.21521124606133,0.00279703945351116)
(4.21539761539677,0.00279717722203223)
(4.21558188529236,0.00279728226421676)
(4.21576404262558,0.00279735445394928)
(4.21594407444494,0.00279739367622745)
(4.2161219679718,0.00279739982715912)
(4.21629771060242,0.00279737281399667)
(4.21647128990991,0.00279731255521076)
(4.21664269364622,0.00279721898060436)
(4.21681190974425,0.00279709203146899)
(4.21697892631992,0.00279693166078273)
(4.21714373167435,0.00279673783345165)
(4.21730631429594,0.00279651052659311)
(4.21746666286273,0.00279624972986225)
(4.21762476624456,0.0027959554458202)
(4.21778061350547,0.00279562769034375)
(4.21793419390606,0.00279526649307491)
(4.21808549690586,0.00279487189791015)
(4.21823451216589,0.00279444396352667)
(4.21838122955114,0.00279398276394493)
(4.21852563913321,0.00279348838912475)
(4.21866773119291,0.00279296094559291)
(4.218807496223,0.0027924005571001)
(4.21894492493096,0.00279180736530331)
(4.2190800082418,0.00279118153047191)
(4.21921273730098,0.00279052323221253)
(4.21934310347733,0.0027898326702108)
(4.21947109836608,0.00278911006498436)
(4.21959671379189,0.00278835565864533)
(4.21971994181205,0.00278756971566593)
(4.21984077471959,0.00278675252364564)
(4.21995920504655,0.00278590439407341)
(4.22007522556728,0.00278502566308294)
(4.22018882930179,0.00278411669219538)
(4.22030000951913,0.00278317786904648)
(4.22040875974083,0.00278220960809344)
(4.22051507374437,0.00278121235129788)
(4.22061894556675,0.0027801865687809)
(4.22072036950798,0.0027791327594464)
(4.22081934013471,0.00277805145156855)
(4.22091585228381,0.00277694320334046)
(4.22100990106601,0.00277580860337961)
(4.22110148186951,0.00277464827118687)
(4.22119059036364,0.0027734628575562)
(4.22127722250247,0.00277225304493109)
(4.22136137452845,0.00277101954770514)
(4.22144304297598,0.0027697631124639)
(4.22152222467501,0.00276848451816518)
(4.22159891675455,0.00276718457625539)
(4.22167311664611,0.00276586413071968)
(4.22174482208717,0.00276452405806372)
(4.22181403112447,0.00276316526722516)
(4.2218807421173,0.00276178869941362)
(4.2219449537406,0.00276039532787747)
(4.22200666498804,0.00275898615759655)
(4.22206587517492,0.00275756222490008)
(4.22212258394095,0.00275612459700922)
(4.22217679125288,0.00275467437150455)
(4.22222849740691,0.00275321267571819)
(4.22227770303103,0.00275174066605158)
(4.22232440908704,0.0027502595272194)
(4.22236861687246,0.00274877047142107)
(4.22241032802214,0.0027472747374412)
(4.22244954450966,0.0027457735896806)
(4.2224862686485,0.00274426831712009)
(4.22252050309288,0.00274276023221904)
(4.22255225083841,0.00274125066975122)
(4.22258151522231,0.00273974098558089)
(4.22260829992347,0.00273823255538142)
(4.2226326089621,0.00273672677330009)
(4.22265444669905,0.00273522505057197)
(4.22267381783481,0.00273372881408643)
(4.22269072740816,0.00273223950491023)
(4.22270518079449,0.00273075857677003)
(4.22271718370362,0.00272928749449942)
(4.22272674217743,0.00272782773245375)
(4.222733862587,0.00272638077289717)
(4.22273855162932,0.00272494810436616)
(4.22274081632379,0.00272353122001387)
(4.22274066400812,0.00272213161594017)
(4.222738102334,0.00272075078951097)
(4.22273313926231,0.00271939023767237)
(4.22272578305799,0.00271805145526344)
(4.22271604228447,0.00271673593333267)
(4.22270392579778,0.00271544515746203)
(4.22268944274031,0.00271418060610332)
(4.22267260253418,0.00271294374893128)
(4.22265341487425,0.00271173604521652)
(4.22263188972084,0.00271055894222379)
(4.22260803729217,0.00270941387363764)
(4.22258186805637,0.00270830225801994)
(4.22255339272332,0.00270722549730241)
(4.2225226222362,0.00270618497531678)
(4.22248956776277,0.00270518205636521)
(4.2224542406864,0.00270421808383407)
(4.22241665259695,0.00270329437885255)
(4.22237681528142,0.00270241223899821)
(4.22233474071445,0.00270157293705131)
(4.2222904410487,0.00270077771979924)
(4.22224392860505,0.0027000278068919)
(4.22219521586278,0.0026993243897492)
(4.22214431544964,0.00269866863052144)
(4.22209124013187,0.00269806166110264)
(4.22203600280425,0.00269750458219713)
(4.22197861648008,0.00269699846243962)
(4.22191909428127,0.00269654433756824)
(4.2218574494284,0.00269614320965005)
(4.22179369523094,0.0026957960463588)
(4.2217278450775,0.00269550378030382)
(4.22165991242627,0.00269526730840916)
(4.22158991079553,0.00269508749134211)
(4.22151785375439,0.00269496515298969)
(4.22144375491369,0.00269490107998212)
(4.22136762791712,0.00269489602126158)
(4.2212894864325,0.00269495068769533)
(4.22120934414344,0.00269506575173132)
(4.22112721474112,0.00269524184709503)
(4.2210431119164,0.00269547956852628)
(4.2209570493522,0.00269577947155466)
(4.22086904071627,0.00269614207231155)
(4.22077909965406,0.00269656784737856)
(4.22068723978217,0.00269705723367035)
(4.22059347468193,0.00269761062835109)
(4.22049781789338,0.00269822838878327)
(4.22040028290966,0.00269891083250818)
(4.2203008831716,0.00269965823725701)
(4.2201996320628,0.00270047084099156)
(4.22009654290498,0.002701348841974)
(4.21999162895372,0.00270229239886511)
(4.21988490339448,0.00270330163084986)
(4.21977637933909,0.00270437661778999)
(4.21966606982247,0.00270551740040333)
(4.21955398779975,0.00270672398046847)
(4.21944014614371,0.00270799632105525)
(4.21932455764255,0.00270933434678009)
(4.21920723499795,0.00271073794408588)
(4.21908819082355,0.00271220696154594)
(4.21896743764358,0.00271374121019228)
(4.21884498789188,0.00271534046386704)
(4.21872085391122,0.00271700445959747)
(4.21859504795281,0.002718732897994)
(4.21846758217617,0.00272052544367088)
(4.21833846864912,0.00272238172568929)
(4.21820771934815,0.00272430133802241)
(4.2180753461589,0.00272628384004199)
(4.21794136087691,0.00272832875702567)
(4.21780577520852,0.00273043558068468)
(4.21766860077202,0.00273260376971082)
(4.21752984909889,0.00273483275034207)
(4.21738953163523,0.00273712191694538)
(4.21724765974333,0.00273947063261594)
(4.2171042447034,0.00274187822979136)
(4.21695929771531,0.00274434401087947)
(4.21681282990057,0.00274686724889816)
(4.2166648523043,0.00274944718812595)
(4.21651537589727,0.00275208304476129)
(4.21636441157811,0.00275477400758917)
(4.21621197017544,0.0027575192386531)
(4.21605806245012,0.0027603178739305)
(4.2159026990975,0.00276316902401013)
(4.21574589074974,0.00276607177476878)
(4.21558764797808,0.00276902518804617)
(4.2154279812951,0.00277202830231553)
(4.21526690115709,0.0027750801333482)
(4.21510441796627,0.0027781796748703)
(4.21494054207307,0.00278132589920972)
(4.21477528377835,0.00278451775793163)
(4.21460865333563,0.00278775418246102)
(4.21444066095323,0.00279103408469079)
(4.21427131679643,0.00279435635757392)
(4.21410063098949,0.00279771987569899)
(4.21392861361771,0.0028011234958478)
(4.21375527472948,0.00280456605753445)
(4.21358062433807,0.0028080463835256)
(4.21340467242363,0.00281156328034149)
(4.21322742893495,0.00281511553873771)
(4.21304890379124,0.00281870193416812)
(4.21286910688381,0.0028223212272292)
(4.21268804807776,0.00282597216408668)
(4.21250573721356,0.00282965347688537)
(4.21232218410855,0.00283336388414348)
(4.21213739855852,0.00283710209113248)
(4.21195139033904,0.00284086679024454)
(4.21176416920692,0.00284465666134918)
(4.21157574490151,0.002848470372141)
(4.21138612714599,0.00285230657848104)
(4.21119532564865,0.00285616392473357)
(4.21100335010405,0.00286004104410158)
(4.21081021019421,0.00286393655896242)
(4.21061591558973,0.00286784908120751)
(4.21042047595089,0.002871777212588)
(4.21022390092872,0.00287571954506956)
(4.21002620016601,0.00287967466119889)
(4.20982738329833,0.00288364113448513)
(4.20962745995503,0.00288761752979842)
(4.20942643976015,0.00289160240378864)
(4.20922433233343,0.00289559430532671)
(4.20902114729117,0.00289959177597096)
(4.20881689424717,0.00290359335046098)
(4.20861158281364,0.00290759755724055)
(4.20840522260201,0.00291160291901188)
(4.2081978232239,0.00291560795332301)
(4.2079893942919,0.00291961117318882)
(4.20777994542048,0.00292361108774775)
(4.20756948622677,0.00292760620295441)
(4.20735802633149,0.00293159502230855)
(4.20714557535972,0.00293557604762092)
(4.20693214294174,0.00293954777981562)
(4.20671773871389,0.00294350871976855)
(4.20650237231935,0.00294745736918142)
(4.20628605340899,0.00295139223149004)
(4.20606879164219,0.00295531181280593)
(4.20585059668761,0.00295921462288934)
(4.20563147822405,0.00296309917615239)
(4.20541144594122,0.0029669639926897)
(4.20519050954056,0.00297080759933483)
(4.204968678736,0.00297462853073963)
(4.2047459632548,0.00297842533047425)
(4.20452237283827,0.00298219655214444)
(4.2042979172426,0.00298594076052398)
(4.20407260623955,0.00298965653269831)
(4.2038464496173,0.00299334245921666)
(4.20361945718113,0.00299699714524908)
(4.20339163875414,0.00300061921174517)
(4.20316300417803,0.00300420729659082)
(4.20293356331376,0.00300776005575971)
(4.20270332604229,0.00301127616445572)
(4.20247230226519,0.0030147543182431)
(4.20224050190537,0.00301819323416049)
(4.2020079349077,0.00302159165181574)
(4.20177461123963,0.00302494833445766)
(4.20154054089182,0.00302826207002178)
(4.20130573387873,0.00303153167214661)
(4.20107020023918,0.00303475598115715)
(4.20083395003691,0.0030379338650131)
(4.20059699336112,0.00304106422021826)
(4.20035934032697,0.00304414597268884)
(4.20012100107607,0.0030471780785779)
(4.19988198577695,0.00305015952505358)
(4.19964230462551,0.0030530893310288)
(4.19940196784542,0.00305596654784045)
(4.19916098568854,0.00305879025987632)
(4.19891936843529,0.00306155958514768)
(4.198677126395,0.00306427367580651)
(4.19843426990625,0.00306693171860568)
(4.19819080933715,0.00306953293530086)
(4.19794675508564,0.00307207658299338)
(4.19770211757978,0.00307456195441292)
(4.19745690727791,0.00307698837813925)
(4.19721113466897,0.00307935521876259)
(4.19696481027259,0.0030816618769818)
(4.19671794463933,0.00308390778964034)
(4.19647054835084,0.00308609242969949)
(4.1962226320199,0.00308821530614884)
(4.19597420629064,0.0030902759638542)
(4.19572528183857,0.003092273983343)
(4.19547586937065,0.00309420898052749)
(4.19522597962536,0.00309608060636639)
(4.19497562337272,0.00309788854646579)
(4.19472481141432,0.00309963252061979)
(4.19447355458331,0.00310131228229219)
(4.19422186374437,0.00310292761804068)
(4.19396974979372,0.00310447834688428)
(4.19371722365899,0.00310596431961633)
(4.19346429629926,0.0031073854180641)
(4.19321097870489,0.00310874155429736)
(4.19295728189748,0.0031100326697878)
(4.19270321692977,0.00311125873452096)
(4.19244879488548,0.00311241974606386)
(4.19219402687925,0.00311351572858951)
(4.19193892405642,0.00311454673186178)
(4.19168349759296,0.00311551283018231)
(4.19142775869527,0.0031164141213025)
(4.19117171860003,0.00311725072530307)
(4.190915388574,0.0031180227834437)
(4.19065877991388,0.00311873045698581)
(4.19040190394608,0.00311937392599073)
(4.19014477202656,0.00311995338809674)
(4.18988739554058,0.00312046905727704)
(4.18962978590255,0.00312092116258214)
(4.18937195455579,0.00312130994686926)
(4.18911391297229,0.00312163566552183)
(4.18885567265256,0.00312189858516207)
(4.18859724512531,0.00312209898235968)
(4.18833864194731,0.00312223714233997)
(4.18807987470313,0.00312231335769427)
(4.18782095500488,0.00312232792709611)
(4.18756189449204,0.00312228115402637)
(4.18730270483117,0.00312217334551039)
(4.18704339771573,0.00312200481087065)
(4.18678398486578,0.00312177586049819)
(4.18652447802782,0.0031214868046454)
(4.18626488897451,0.00312113795224457)
(4.18600522950447,0.00312072960975374)
(4.18574551144201,0.00312026208003422)
(4.18548574663694,0.00311973566126175)
(4.18522594696432,0.00311915064587485)
(4.18496612432428,0.00311850731956243)
(4.18470629064174,0.00311780596029372)
(4.18444645786622,0.00311704683739273)
(4.18418663797165,0.00311623021065976)
(4.18392684295609,0.00311535632954208)
(4.18366708484161,0.00311442543235564)
(4.18340737567403,0.0031134377455602)
(4.18314772752272,0.00311239348308891)
(4.18288815248046,0.00311129284573471)
(4.18262866266317,0.00311013602059419)
(4.1823692702098,0.00310892318057063)
(4.18210998728211,0.00310765448393714)
(4.18185082606448,0.00310633007396067)
(4.18159179876381,0.00310495007858748)
(4.18133291760929,0.00310351461019119)
(4.18107419485226,0.00310202376538285)
(4.18081564276609,0.00310047762488423)
(4.18055727364602,0.00309887625346353)
(4.18029909980896,0.00309721969993423)
(4.1800411335935,0.00309550799721638)
(4.17978338735966,0.00309374116246037)
(4.17952587348881,0.00309191919723278)
(4.1792686043836,0.00309004208776342)
(4.17901159246782,0.00308810980525369)
(4.17875485018631,0.00308612230624503)
(4.17849839000489,0.00308407953304686)
(4.17824222441029,0.00308198141422313)
(4.17798636591005,0.0030798278651364)
(4.17773082703247,0.00307761878854858)
(4.17747562032659,0.00307535407527682)
(4.17722075836213,0.00307303360490372)
(4.17696625372942,0.00307065724653986)
(4.17671211903943,0.00306822485963806)
(4.1764583669237,0.00306573629485703)
(4.17620501003439,0.00306319139497329)
(4.17595206104423,0.00306058999583961)
(4.17569953264655,0.00305793192738839)
(4.17544743755529,0.00305521701467784)
(4.17519578850503,0.00305244507897952)
(4.17494459825105,0.00304961593890531)
(4.1746938795693,0.0030467294115715)
(4.17444364525652,0.0030437853137986)
(4.17419390813028,0.0030407834633442)
(4.17394468102901,0.00303772368016729)
(4.17369597681211,0.00303460578772126)
(4.17344780836001,0.00303142961427402)
(4.17320018857425,0.00302819499425207)
(4.17295313037756,0.0030249017696069)
(4.17270664671398,0.00302154979120067)
(4.17246075054894,0.00301813892020892)
(4.17221545486935,0.0030146690295375)
(4.17197077268372,0.00301114000525135)
(4.17172671702225,0.00300755174801202)
(4.17148330093693,0.00300390417452156)
(4.17124053750169,0.00300019721896949)

};
\addplot [dashdotdotted,black]
coordinates {
(4.17996647486753,0.00491670653616907)
(4.17973582749136,0.00490962936331416)
(4.17950581468103,0.00490254663268682)
(4.17927645468365,0.00489546098143316)
(4.17904776577956,0.00488837509109705)
(4.17881976627902,0.0048812916839426)
(4.178592474519,0.00487421351915258)
(4.1783659088598,0.00486714338891193)
(4.17814008768176,0.0048600841143869)
(4.17791502938193,0.00485303854160869)
(4.17769075237063,0.00484600953727294)
(4.17746727506812,0.00483899998446519)
(4.17724461590123,0.004832012778323)
(4.17702279329987,0.00482505082164566)
(4.17680182569371,0.00481811702046283)
(4.17658173150872,0.00481121427957254)
(4.17636252916377,0.00480434549806032)
(4.17614423706723,0.00479751356481025)
(4.17592687361357,0.00479072135401896)
(4.17571045717994,0.00478397172072381)
(4.17549500612282,0.00477726749635597)
(4.17528053877463,0.00477061148432939)
(4.17506707344039,0.00476400645567588)
(4.17485462839438,0.00475745514473714)
(4.17464322187681,0.00475096024492346)
(4.17443287209056,0.00474452440454944)
(4.17422359719787,0.00473815022275591)
(4.17401541531717,0.0047318402455279)
(4.17380834451978,0.00472559696181683)
(4.17360240282681,0.00471942279977689)
(4.17339760820598,0.00471332012312273)
(4.1731939785685,0.00470729122761688)
(4.17299153176605,0.00470133833769485)
(4.17279028558768,0.00469546360323455)
(4.17259025775686,0.00468966909647707)
(4.17239146592854,0.00468395680910581)
(4.1721939276862,0.00467832864948889)
(4.17199766053906,0.00467278644009151)
(4.17180268191917,0.00466733191506294)
(4.17160900917875,0.00466196671800326)
(4.17141665958742,0.00465669239991371)
(4.17122565032952,0.00465151041733562)
(4.17103599850156,0.00464642213068021)
(4.17084772110962,0.00464142880275361)
(4.17066083506685,0.00463653159747873)
(4.17047535719104,0.00463173157881721)
(4.17029130420222,0.00462702970989206)
(4.17010869272033,0.00462242685231362)
(4.16992753926294,0.00461792376570876)
(4.16974786024305,0.00461352110745399)
(4.16956967196691,0.00460921943261259)
(4.16939299063197,0.00460501919407493)
(4.16921783232477,0.00460092074290085)
(4.16904421301904,0.0045969243288631)
(4.16887214857375,0.00459303010118887)
(4.16870165473127,0.00458923810949777)
(4.16853274711558,0.00458554830493243)
(4.16836544123052,0.00458196054147853)
(4.16819975245817,0.00457847457747027)
(4.16803569605721,0.00457509007727628)
(4.16787328716138,0.00457180661316106)
(4.16771254077801,0.00456862366731672)
(4.1675534717866,0.0045655406340585)
(4.16739609493744,0.00456255682217768)
(4.16724042485032,0.00455967145744526)
(4.16708647601329,0.00455688368525866)
(4.16693426278146,0.00455419257342385)
(4.16678379937589,0.004551597115065)
(4.1666350998825,0.00454909623165241)
(4.16648817825104,0.00454668877614135)
(4.16634304829414,0.00454437353621096)
(4.16619972368642,0.0045421492375954)
(4.16605821796357,0.00454001454749686)
(4.16591854452155,0.00453796807807103)
(4.16578071661585,0.00453600838997508)
(4.16564474736076,0.00453413399596814)
(4.16551064972865,0.00453234336455443)
(4.16537843654937,0.00453063492365863)
(4.16524812050964,0.004529007064324)
(4.16511971415249,0.00452745814442249)
(4.16499322987673,0.00452598649236762)
(4.16486867993646,0.00452459041081995)
(4.1647460764406,0.00452326818037552)
(4.16462543135249,0.004522018063228)
(4.16450675648943,0.00452083830679494)
(4.16439006352235,0.0045197271472997)
(4.16427536397543,0.0045186828132997)
(4.16416266922574,0.00451770352915312)
(4.16405199050296,0.00451678751841584)
(4.16394333888903,0.00451593300716063)
(4.16383672531788,0.00451513822721179)
(4.16373216057516,0.00451440141928785)
(4.1636296552979,0.00451372083604607)
(4.16352921997431,0.00451309474502251)
(4.16343086494345,0.0045125214314623)
(4.16333460039503,0.00451199920103454)
(4.16324043636905,0.00451152638242748)
(4.16314838275561,0.00451110132981965)
(4.16305844929459,0.00451072242522322)
(4.16297064557536,0.00451038808069617)
(4.16288498103648,0.00451009674042087)
(4.16280146496541,0.00450984688264655)
(4.1627201064982,0.00450963702149413)
(4.16264091461908,0.00450946570862201)
(4.16256389816017,0.00450933153475214)
(4.16248906580111,0.00450923313105629)
(4.16241642606861,0.00450916917040265)
(4.16234598733608,0.00450913836846325)
(4.16227775782316,0.00450913948468395)
(4.16221174559528,0.00450917132311841)
(4.16214795856318,0.00450923273312777)
(4.16208640448234,0.00450932260994966)
(4.1620270909525,0.00450943989513791)
(4.16197002541704,0.00450958357687844)
(4.16191521516244,0.00450975269018285)
(4.16186266731758,0.00450994631696583)
(4.16181238885314,0.00451016358600947)
(4.1617643865809,0.00451040367281998)
(4.161718667153,0.00451066579938185)
(4.1616752370612,0.00451094923381436)
(4.16163410263611,0.00451125328993678)
(4.16159527004641,0.00451157732674715)
(4.16155874529794,0.00451192074782154)
(4.16152453423288,0.00451228300063905)
(4.16149264252885,0.00451266357583946)
(4.16146307569794,0.00451306200641917)
(4.16143583908581,0.0045134778668723)
(4.16141093787064,0.00451391077228275)
(4.16138837706213,0.00451436037737376)
(4.1613681615005,0.00451482637552101)
(4.16135029585532,0.00451530849773489)
(4.16133478462451,0.00451580651161829)
(4.16132163213312,0.0045163202203049)
(4.16131084253224,0.00451684946138352)
(4.16130241979778,0.004517394105813)
(4.16129636772927,0.00451795405683266)
(4.16129268994864,0.00451852924887182)
(4.16129138989894,0.00451911964646203)
(4.16129247084312,0.00451972524315549)
(4.16129593586263,0.00452034606045114)
(4.16130178785619,0.00452098214673117)
(4.16131002953842,0.00452163357620871)
(4.16132066343846,0.00452230044788661)
(4.16133369189862,0.00452298288452828)
(4.16134911707293,0.00452368103163847)
(4.16136694092582,0.00452439505645295)
(4.16138716523058,0.00452512514693453)
(4.16140979156801,0.00452587151077164)
(4.16143482132492,0.00452663437437699)
(4.16146225569264,0.00452741398187994)
(4.16149209566561,0.00452821059410885)
(4.16152434203981,0.00452902448755643)
(4.16155899541135,0.00452985595332231)
(4.16159605617488,0.0045307052960257)
(4.16163552452215,0.00453157283268034)
(4.16167740044048,0.00453245889152426)
(4.16172168371123,0.00453336381079634)
(4.16176837390833,0.0045342879374511)
(4.1618174703967,0.0045352316258033)
(4.16186897233081,0.00453619523609413)
(4.16192287865319,0.00453717913297042)
(4.16197918809285,0.00453818368386884)
(4.1620378991639,0.0045392092572973)
(4.16209901016401,0.004540256221006)
(4.16216251917297,0.0045413249400416)
(4.1622284240513,0.00454241577467779)
(4.16229672243876,0.00454352907821754)
(4.16236741175298,0.00454466519466172)
(4.1624404891881,0.00454582445624136)
(4.16251595171341,0.00454700718081041)
(4.16259379607203,0.00454821366909834)
(4.16267401877961,0.00454944420182218)
(4.16275661612311,0.00455069903665972)
(4.16284158415955,0.00455197840508724)
(4.16292891871486,0.00455328250908494)
(4.16301861538272,0.00455461151771795)
(4.16311066952349,0.00455596556359945)
(4.16320507626316,0.0045573447392458)
(4.16330183049235,0.00455874909333514)
(4.16340092686539,0.00456017862688237)
(4.16350235979942,0.0045616332893457)
(4.16360612347359,0.0045631129746808)
(4.16371221182823,0.00456461751736212)
(4.16382061856424,0.00456614668839038)
(4.16393133714238,0.00456770019130925)
(4.16404436078274,0.0045692776582541)
(4.16415968246422,0.00457087864605827)
(4.16427729492412,0.00457250263244331)
(4.16439719065778,0.00457414901232121)
(4.16451936191832,0.00457581709423753)
(4.16464380071641,0.00457750609698556)
(4.16477049882018,0.00457921514642248)
(4.16489944775517,0.00458094327251908)
(4.16503063880443,0.00458268940667451)
(4.16516406300855,0.00458445237932915)
(4.165299711166,0.00458623091790636)
(4.16543757383334,0.0045880236451159)
(4.16557764132567,0.00458982907764912)
(4.1657199037171,0.00459164562529636)
(4.16586435084133,0.00459347159051552)
(4.1660109722923,0.00459530516847856)
(4.16615975742497,0.00459714444762151)
(4.16631069535616,0.00459898741072147)
(4.16646377496548,0.00460083193652052)
(4.16661898489635,0.0046026758019152)
(4.16677631355717,0.00460451668472575)
(4.1669357491225,0.00460635216705684)
(4.16709727953434,0.00460817973925751)
(4.16726089250355,0.00460999680448424)
(4.16742657551135,0.00461180068386708)
(4.16759431581083,0.00461358862227485)
(4.16776410042868,0.00461535779467014)
(4.16793591616682,0.00461710531304182)
(4.16810974960434,0.00461882823389685)
(4.16828558709931,0.00462052356629009)
(4.16846341479082,0.00462218828036438)
(4.168643218601,0.00462381931637184)
(4.16882498423715,0.00462541359413954)
(4.16900869719398,0.00462696802294097)
(4.16919434275586,0.00462847951173092)
(4.16938190599915,0.00462994497969648)
(4.16957137179463,0.00463136136707402)
(4.16976272480997,0.00463272564618014)
(4.16995594951222,0.00463403483260096)
(4.17015103017044,0.00463528599648218)
(4.17034795085828,0.0046364762738609)
(4.17054669545674,0.0046376028779793)
(4.1707472476568,0.00463866311051864)
(4.17094959096228,0.00463965437269263)
(4.17115370869261,0.00464057417613965)
(4.17135958398567,0.004641420153553)
(4.17156719980069,0.00464219006899055)
(4.17177653892115,0.00464288182780748)
(4.1719875839577,0.00464349348615597)
(4.17220031735114,0.00464402326000041)
(4.17241472137537,0.00464446953359879)
(4.17263077814041,0.00464483086740457)
(4.17284846959536,0.00464510600534689)
(4.17306777753142,0.00464529388145115)
(4.17328868358495,0.0046453936257667)
(4.17351116924041,0.00464540456957175)
(4.17373521583346,0.00464532624983199)
(4.1739608045539,0.00464515841289231)
(4.17418791644872,0.00464490101738728)
(4.17441653242507,0.00464455423636018)
(4.17464663325327,0.00464411845858517)
(4.17487819956975,0.00464359428909236)
(4.17511121188003,0.00464298254889991)
(4.17534565056163,0.00464228427396128)
(4.17558149586699,0.00464150071334093)
(4.17581872792635,0.00464063332663545)
(4.17605732675061,0.00463968378066019)
(4.17629727223417,0.0046386539454263)
(4.17653854415775,0.00463754588943503)
(4.17678112219107,0.00463636187432041)
(4.17702498589571,0.00463510434887258)
(4.17727011472775,0.00463377594247744)
(4.1775164880404,0.00463237945801015)
(4.17776408508673,0.00463091786422045)
(4.17801288502216,0.00462939428765133)
(4.17826286690707,0.00462781200413108)
(4.17851400970931,0.00462617442988121)
(4.17876629230666,0.00462448511228273)
(4.17901969348926,0.00462274772034223)
(4.17927419196202,0.00462096603490186)
(4.17952976634698,0.00461914393863277)
(4.17978639518556,0.00461728540585569)
(4.1800440569409,0.00461539449222719)
(4.18030273000005,0.00461347532433241)
(4.18056239267617,0.004611532089222)
(4.18082302321064,0.00460956902393058)
(4.18108459977522,0.00460759040501198)
(4.18134710047408,0.00460560053812591)
(4.1816105033458,0.0046036037477081)
(4.18187478636542,0.00460160436675516)
(4.18213992744633,0.00459960672675233)
(4.18240590444221,0.00459761514777333)
(4.18267269514889,0.00459563392877565)
(4.18294027730619,0.00459366733811664)
(4.18320862859974,0.00459171960431228)
(4.18347772666273,0.0045897949070581)
(4.18374754907764,0.00458789736853218)
(4.184018073378,0.00458603104499584)
(4.18428927705001,0.00458419991870829)
(4.1845611375342,0.00458240789016839)
(4.18483363222709,0.00458065877069615)
(4.18510673848274,0.00457895627536455)
(4.18538043361438,0.00457730401629071)
(4.18565469489589,0.00457570549629484)
(4.18592949956339,0.00457416410293364)
(4.18620482481672,0.00457268310291317)
(4.18648064782095,0.00457126563688628)
(4.18675694570783,0.0045699147146373)
(4.18703369557728,0.00456863321065603)
(4.18731087449881,0.00456742386010334)
(4.18758845951298,0.004566289255167)
(4.1878664276328,0.0045652318418088)
(4.18814475584518,0.00456425391690078)
(4.18842342111229,0.00456335762574797)
(4.188702400373,0.0045625449599964)
(4.18898167054427,0.00456181775592015)
(4.18926120852253,0.00456117769308594)
(4.18954099118509,0.00456062629338847)
(4.18982099539153,0.00456016492045156)
(4.19010119798508,0.0045597947793896)
(4.19038157579405,0.00455951691692134)
(4.1906621056332,0.00455933222183039)
(4.19094276430515,0.00455924142576364)
(4.19122352860183,0.00455924510436016)
(4.19150437530585,0.00455934367870097)
(4.191785281192,0.00455953741707192)
(4.19206622302863,0.00455982643702928)
(4.19234717757917,0.00456021070775772)
(4.19262812160353,0.00456069005271139)
(4.19290903185966,0.00456126415252642)
(4.19318988510504,0.00456193254819367)
(4.19347065809815,0.00456269464448056)
(4.19375132760008,0.00456354971358982)
(4.19403187037607,0.00456449689904256)
(4.19431226319708,0.00456553521977352)
(4.19459248284142,0.00456666357442469)
(4.19487250609637,0.00456788074582507)
(4.19515230975988,0.00456918540564188)
(4.19543187064217,0.00457057611918991)
(4.19571116556754,0.00457205135038503)
(4.19599017137606,0.00457360946682696)
(4.19626886492536,0.00457524874499725)
(4.19654722309241,0.004576967375557)
(4.19682522277539,0.00457876346873072)
(4.19710284089553,0.00458063505975964)
(4.19738005439905,0.004582580114411)
(4.19765684025903,0.0045845965345271)
(4.19793317547745,0.00458668216359951)
(4.19820903708715,0.00458883479235312)
(4.19848440215389,0.0045910521643252)
(4.19875924777842,0.00459333198142465)
(4.19903355109861,0.00459567190945605)
(4.19930728929157,0.00459806958359516)
(4.19958043957588,0.00460052261380062)
(4.1998529792138,0.00460302859014781)
(4.20012488551351,0.00460558508807277)
(4.20039613583147,0.00460818967351068)
(4.20066670757471,0.00461083990791826)
(4.20093657820326,0.00461353335316623)
(4.20120572523255,0.00461626757629147)
(4.20147412623583,0.00461904015409629)
(4.20174175884678,0.00462184867758541)
(4.20200860076195,0.00462469075623063)
(4.20227462974338,0.00462756402205359)
(4.20253982362125,0.00463046613351842)
(4.20280416029652,0.00463339477922708)
(4.20306761774365,0.00463634768141009)
(4.20333017401332,0.00463932259920683)
(4.2035918072353,0.00464231733173068)
(4.20385249562121,0.00464532972091437)
(4.20411221746745,0.00464835765413264)
(4.20437095115814,0.00465139906659924)
(4.20462867516807,0.00465445194353834)
(4.20488536806574,0.00465751432212749)
(4.20514100851645,0.00466058429321523)
(4.20539557528543,0.00466366000281267)
(4.20564904724098,0.00466673965336236)
(4.20590140335781,0.00466982150478761)
(4.20615262272021,0.00467290387532576)
(4.2064026845255,0.00467598514215122)
(4.20665156808739,0.00467906374179305)
(4.20689925283952,0.0046821381703544)
(4.20714571833892,0.00468520698354051)
(4.2073909442697,0.00468826879650378)
(4.20763491044668,0.00469132228351383)
(4.20787759681918,0.00469436617746232)
(4.20811898347484,0.00469739926921214)
(4.20835905064352,0.00470042040680089)
(4.20859777870131,0.00470342849450921)
(4.20883514817457,0.00470642249180572)
(4.20907113974414,0.00470940141217884)
(4.20930573424955,0.00471236432186713)
(4.20953891269338,0.00471531033850024)
(4.20977065624569,0.0047182386296616)
(4.21000094624857,0.00472114841138495)
(4.21022976422075,0.00472403894659577)
(4.21045709186232,0.00472690954350976)
(4.21068291105965,0.00472975955399953)
(4.21090720389021,0.00473258837193976)
(4.21112995262773,0.00473539543154343)
(4.21135113974731,0.00473818020569743)
(4.21157074793068,0.00474094220430934)
(4.21178876007161,0.00474368097267391)
(4.2120051592814,0.00474639608986907)
(4.21221992889443,0.00474908716718938)
(4.21243305247396,0.00475175384662549)
(4.21264451381787,0.00475439579939676)
(4.21285429696464,0.00475701272454415)
(4.21306238619937,0.00475960434758896)
(4.21326876605993,0.00476217041926386)
(4.21347342134314,0.00476471071431993)
(4.21367633711119,0.00476722503041521)
(4.21387749869802,0.0047697131870866)
(4.21407689171581,0.00477217502480964)
(4.21427450206159,0.00477461040414712)
(4.21447031592388,0.00477701920498826)
(4.2146643197894,0.00477940132587919)
(4.21485650044986,0.00478175668344521)
(4.21504684500873,0.00478408521190339)
(4.21523534088809,0.00478638686266566)
(4.21542197583547,0.00478866160402912)
(4.2156067379307,0.00479090942095274)
(4.21578961559273,0.00479313031491628)
(4.21597059758643,0.00479532430385892)
(4.21614967302937,0.00479749142219338)
(4.21632683139844,0.00479963172089121)
(4.21650206253649,0.00480174526763459)
(4.21667535665877,0.00480383214702961)
(4.21684670435931,0.00480589246087561)
(4.21701609661707,0.00480792632848466)
(4.21718352480199,0.00480993388704587)
(4.21734898068074,0.00481191529202759)
(4.21751245642233,0.00481387071761219)
(4.21767394460341,0.00481580035715631)
(4.21783343821326,0.0048177044236706)
(4.21799093065853,0.00481958315031274)
(4.21814641576762,0.00482143679088695)
(4.21829988779463,0.0048232656203442)
(4.21845134142301,0.00482506993527701)
(4.21860077176869,0.00482685005440259)
(4.21874817438284,0.00482860631902924)
(4.21889354525411,0.00483033909350019)
(4.21903688081036,0.00483204876561007)
(4.21917817791989,0.0048337357469887)
(4.21931743389209,0.00483540047344877)
(4.21945464647755,0.00483704340529246)
(4.21958981386757,0.00483866502757399)
(4.21972293469301,0.00484026585031433)
(4.21985400802261,0.00484184640866607)
(4.21998303336058,0.00484340726302524)
(4.2201100106436,0.00484494899908905)
(4.22023494023713,0.0048464722278572)
(4.22035782293106,0.00484797758557652)
(4.22047865993471,0.00484946573362781)
(4.22059745287111,0.00485093735835455)
(4.22071420377069,0.00485239317083435)
(4.22082891506428,0.00485383390659278)
(4.22094158957541,0.0048552603252609)
(4.22105223051202,0.00485667321017777)
(4.22116084145757,0.00485807336793867)
(4.22126742636148,0.00485946162789189)
(4.22137198952902,0.00486083884158462)
(4.22147453561067,0.00486220588216129)
(4.22157506959083,0.0048635636437156)
(4.22167359677619,0.00486491304059931)
(4.2217701227835,0.00486625500668996)
(4.22186465352693,0.00486759049461994)
(4.22195719520505,0.00486892047496985)
(4.22204775428742,0.00487024593542812)
(4.22213633750088,0.00487156787992044)
(4.22222295181551,0.0048728873277103)
(4.22230760443037,0.00487420531247408)
(4.22239030275907,0.00487552288135299)
(4.22247105441513,0.00487684109398335)
(4.22254986719724,0.00487816102150877)
(4.22262674907448,0.00487948374557538)
(4.22270170817152,0.0048808103573123)
(4.22277475275378,0.00488214195629997)
(4.22284589121271,0.00488347964952698)
(4.22291513205116,0.00488482455033818)
(4.22298248386891,0.00488617777737518)
(4.2230479553484,0.0048875404535107)
(4.22311155524063,0.00488891370477834)
(4.22317329235139,0.00489029865929907)
(4.22323317552781,0.00489169644620567)
(4.22329121364515,0.00489310819456608)
(4.22334741559409,0.00489453503230711)
(4.22340179026833,0.00489597808513937)
(4.22345434655264,0.00489743847548435)
(4.22350509331138,0.00489891732140493)
(4.22355403937753,0.00490041573553985)
(4.22360119354212,0.00490193482404327)
(4.22364656454429,0.00490347568553053)
(4.22369016106181,0.0049050394100308)
(4.22373199170221,0.00490662707794738)
(4.22377206499437,0.00490823975902688)
(4.2238103893808,0.00490987851133814)
(4.22384697321039,0.00491154438026177)
(4.22388182473179,0.00491323839749098)
(4.22391495208734,0.00491496158004549)
(4.22394636330761,0.0049167149292986)
(4.22397606630646,0.00491849943001908)
(4.22400406887668,0.00492031604942859)
(4.22403037868623,0.00492216573627593)
(4.22405500327497,0.00492404941992912)
(4.22407795005192,0.00492596800948652)
(4.22409922629311,0.00492792239290785)
(4.22411883913986,0.00492991343616702)
(4.22413679559756,0.00493194198242708)
(4.22415310253497,0.00493400885123924)
(4.22416776668389,0.00493611483776667)
(4.22418079463933,0.00493826071203509)
(4.22419219286002,0.00494044721821022)
(4.22420196766936,0.00494267507390495)
(4.2242101252567,0.00494494496951589)
(4.22421667167895,0.00494725756759171)
(4.22422161286251,0.00494961350223378)
(4.22422495460553,0.00495201337853066)
(4.22422670258031,0.00495445777202733)
(4.22422686233609,0.00495694722823004)
(4.22422543930194,0.00495948226214805)
(4.22422243878989,0.0049620633578726)
(4.22421786599821,0.00496469096819395)
(4.22421172601484,0.00496736551425693)
(4.22420402382092,0.00497008738525507)
(4.22419476429442,0.00497285693816372)
(4.22418395221391,0.00497567449751158)
(4.22417159226224,0.00497854035519032)
(4.22415768903043,0.0049814547703016)
(4.22414224702144,0.00498441796904044)
(4.22412527065402,0.00498743014461365)
(4.22410676426648,0.00499049145719163)
(4.22408673212053,0.00499360203389161)
(4.22406517840496,0.00499676196878999)
(4.22404210723931,0.00499997132296132)
(4.22401752267753,0.00500323012454091)
(4.22399142871145,0.00500653836880787)
(4.22396382927426,0.00500989601828492)
(4.22393472824383,0.00501330300285176)
(4.22390412944597,0.00501675921986725)
(4.22387203665754,0.00502026453429679)
(4.22383845360952,0.00502381877884042)
(4.22380338398986,0.00502742175405706)
(4.22376683144632,0.00503107322848042)
(4.2237287995891,0.00503477293872232)
(4.22368929199344,0.00503852058955831)
(4.22364831220199,0.00504231585399201)
(4.22360586372719,0.00504615837329314)
(4.2235619500534,0.00505004775700595)
(4.22351657463905,0.00505398358292362)
(4.22346974091856,0.00505796539702602)
(4.22342145230423,0.005061992713377)
(4.22337171218799,0.00506606501397966)
(4.22332052394307,0.00507018174858645)
(4.22326789092558,0.00507434233446388)
(4.22321381647595,0.00507854615610998)
(4.22315830392035,0.00508279256492493)
(4.22310135657201,0.00508708087883515)
(4.22304297773247,0.00509141038187198)
(4.22298317069268,0.00509578032370699)
(4.22292193873425,0.00510018991914618)
(4.22285928513036,0.00510463834758714)
(4.22279521314684,0.00510912475244225)
(4.22272972604313,0.00511364824053341)
(4.22266282707317,0.00511820788146344)
(4.22259451948628,0.00512280270696995)
(4.222524806528,0.00512743171026857)
(4.22245369144096,0.00513209384539243)
(4.22238117746561,0.00513678802653584)
(4.22230726784103,0.00514151312740948)
(4.22223196580569,0.00514626798061601)
(4.22215527459821,0.00515105137705433)
(4.22207719745807,0.00515586206536113)
(4.22199773762635,0.00516069875139898)
(4.22191689834651,0.00516556009779891)
(4.22183468286504,0.00517044472356701)
(4.22175109443222,0.00517535120376308)
(4.22166613630289,0.00518027806925978)
(4.2215798117371,0.00518522380659015)
(4.22149212400091,0.00519018685789092)
(4.2214030763671,0.00519516562094899)
(4.22131267211593,0.00520015844935715)
(4.22122091453587,0.00520516365278526)
(4.22112780692436,0.00521017949737185)
(4.22103335258862,0.005215204206241)
(4.22093755484632,0.00522023596014778)
(4.22084041702643,0.0052252728982559)
(4.22074194246998,0.00523031311904918)
(4.22064213453084,0.00523535468137864)
(4.2205409965765,0.0052403956056455)
(4.22043853198883,0.00524543387512011)
(4.22033474416495,0.00525046743739579)
(4.22022963651794,0.00525549420597537)
(4.22012321247769,0.00526051206198832)
(4.22001547549167,0.00526551885603502)
(4.21990642902572,0.00527051241015367)
(4.21979607656488,0.0052754905199059)
(4.21968442161414,0.00528045095657526)
(4.21957146769927,0.00528539146947303)
(4.21945721836758,0.00529030978834431)
(4.21934167718872,0.00529520362586864)
(4.21922484775546,0.00530007068024668)
(4.21910673368449,0.0053049086378661)
(4.21898733861716,0.00530971517603849)
(4.21886666622029,0.00531448796579903)
(4.21874472018692,0.0053192246747607)
(4.21862150423709,0.00532392297001456)
(4.21849702211857,0.00532858052106718)
(4.21837127760766,0.00533319500280706)
(4.21824427450994,0.00533776409849128)
(4.21811601666098,0.00534228550274337)
(4.21798650792713,0.00534675692455488)
(4.21785575220628,0.00535117609028152)
(4.21772375342855,0.00535554074662605)
(4.21759051555708,0.00535984866360008)
(4.21745604258874,0.00536409763745685)
(4.21732033855491,0.00536828549358782)
(4.21718340752217,0.00537241008937564)
(4.21704525359305,0.00537646931699679)
(4.21690588090682,0.00538046110616717)
(4.21676529364015,0.00538438342682444)
(4.2166234960079,0.00538823429174159)
(4.21648049226385,0.00539201175906507)
(4.21633628670139,0.0053957139347735)
(4.21619088365437,0.00539933897505105)
(4.21604428749772,0.00540288508857117)
(4.21589650264827,0.00540635053868676)
(4.21574753356545,0.00540973364552201)
(4.21559738475207,0.00541303278796295)
(4.21544606075503,0.00541624640554298)
(4.21529356616606,0.00541937300022043)
(4.21513990562252,0.00542241113804526)
(4.21498508380805,0.00542535945071258)
(4.2148291054534,0.00542821663700035)
(4.21467197533709,0.00543098146408999)
(4.21451369828622,0.00543365276876716)
(4.21435427917714,0.00543622945850213)
(4.21419372293621,0.005438710512408)
(4.21403203454052,0.00544109498207562)
(4.21386921901863,0.00544338199228464)
(4.21370528145121,0.00544557074158994)
(4.21354022697183,0.00544766050278298)
(4.21337406076761,0.00544965062322769)
(4.21320678807992,0.00545154052507125)
(4.21303841420507,0.00545332970532927)
(4.21286894449494,0.0054550177358463)
(4.21269838435769,0.00545660426313189)
(4.21252673925835,0.00545808900807259)
(4.2123540147195,0.00545947176552142)
(4.21218021632185,0.00546075240376516)
(4.21200534970488,0.00546193086387118)
(4.2118294205674,0.00546300715891491)
(4.21165243466812,0.00546398137308963)
(4.21147439782626,0.00546485366070059)
(4.21129531592201,0.00546562424504481)
(4.21111519489715,0.00546629341717962)
(4.21093404075549,0.0054668615345812)
(4.21075185956339,0.0054673290196967)
(4.21056865745021,0.00546769635839208)
(4.21038444060886,0.00546796409829858)
(4.21019921529613,0.00546813284706142)
(4.2100129878332,0.00546820327049337)
(4.20982576460601,0.00546817609063734)
(4.20963755206571,0.00546805208374136)
(4.20944835672899,0.00546783207814995)
(4.2092581851785,0.00546751695211587)
(4.20906704406319,0.00546710763153673)
(4.20887494009866,0.00546660508762057)
(4.20868188006752,0.00546601033448547)
(4.20848787081967,0.00546532442669742)
(4.20829291927271,0.00546454845675191)
(4.20809703241214,0.00546368355250391)
(4.2079002172918,0.00546273087455171)
(4.20770248103404,0.00546169161357944)
(4.20750383083014,0.00546056698766473)
(4.20730427394053,0.00545935823955572)
(4.20710381769513,0.00545806663392394)
(4.20690246949364,0.00545669345459852)
(4.20670023680581,0.00545524000178715)
(4.2064971271718,0.00545370758929002)
(4.20629314820247,0.00545209754171222)
(4.20608830757966,0.00545041119168028)
(4.20588261305658,0.00544864987706912)
(4.2056760724581,0.00544681493824469)
(4.20546869368107,0.00544490771532814)
(4.20526048469475,0.00544292954548758)
(4.2050514535411,0.00544088176026242)
(4.20484160833521,0.00543876568292641)
(4.20463095726566,0.00543658262589444)
(4.20441950859498,0.00543433388817864)
(4.20420727066002,0.0054320207528991)
(4.20399425187242,0.00542964448485389)
(4.20378046071907,0.00542720632815404)
(4.20356590576262,0.00542470750392785)
(4.20335059564194,0.00542214920809892)
(4.20313453907264,0.00541953260924351)
(4.20291774484764,0.00541685884653033)
(4.20270022183772,0.00541412902774763)
(4.2024819789921,0.00541134422742161)
(4.20226302533903,0.00540850548502959)
(4.20204336998645,0.00540561380331192)
(4.20182302212261,0.00540267014668586)
(4.20160199101671,0.00539967543976461)
(4.20138028601966,0.0053966305659848)
(4.20115791656472,0.00539353636634497)
(4.20093489216826,0.00539039363825769)
(4.20071122243051,0.0053872031345179)
(4.20048691703629,0.00538396556238952)
(4.20026198575586,0.0053806815828124)
(4.20003643844565,0.00537735180973135)
(4.19981028504913,0.00537397680954866)
(4.19958353559762,0.00537055710070181)
(4.19935620021114,0.00536709315336729)
(4.19912828909927,0.00536358538929136)
(4.19889981256204,0.00536003418174854)
(4.19867078099082,0.00535643985562856)
(4.19844120486918,0.00535280268765162)
(4.19821109477382,0.00534912290671237)
(4.19798046137546,0.00534540069435228)
(4.19774931543977,0.00534163618535996)
(4.19751766782832,0.00533782946849918)
(4.19728552949943,0.00533398058736333)
(4.19705291150912,0.00533008954135565)
(4.19681982501205,0.00532615628679371)
(4.19658628126243,0.00532218073813698)
(4.19635229161489,0.00531816276933545)
(4.1961178675254,0.00531410221529765)
(4.19588302055219,0.00530999887347599)
(4.19564776235659,0.00530585250556666)
(4.1954121047039,0.00530166283932195)
(4.19517605946428,0.00529742957047208)
(4.1949396386135,0.00529315236475321)
(4.19470285423383,0.00528883086003899)
(4.19446571851479,0.00528446466857131)
(4.1942282437539,0.00528005337928742)
(4.19399044235744,0.00527559656023885)
(4.19375232684116,0.00527109376109825)
(4.19351390983091,0.00526654451574978)
(4.19327520406332,0.00526194834495816)
(4.19303622238639,0.00525730475911182)
(4.19279697776008,0.00525261326103488)
(4.19255748325678,0.0052478733488629)
(4.19231775206185,0.00524308451897642)
(4.19207779747399,0.00523824626898704)
(4.19183763290573,0.00523335810076989)
(4.19159727188367,0.00522841952353608)
(4.19135672804881,0.0052234300569391)
(4.19111601515682,0.00521838923420839)
(4.19087514707817,0.00521329660530345)
(4.19063413779827,0.00520815174008114)
(4.19039300141756,0.00520295423146951)
(4.19015175215149,0.00519770369864044)
(4.18991040433047,0.00519239979017397)
(4.18966897239975,0.00518704218720615)
(4.18942747091926,0.00518163060655332)
(4.18918591456331,0.00517616480380424)
(4.1889443181203,0.00517064457637269)
(4.18870269649234,0.00516506976650199)
(4.18846106469475,0.00515944026421348)
(4.18821943785558,0.00515375601019087)
(4.18797783121496,0.00514801699859215)
(4.18773626012444,0.0051422232797804)
(4.18749474004625,0.00513637496296643)
(4.18725328655242,0.00513047221875358)
(4.18701191532395,0.00512451528157799)
(4.18677064214975,0.00511850445203527)
(4.18652948292562,0.00511244009908656)
(4.18628845365313,0.00510632266213562)
(4.18604757043836,0.00510015265296996)
(4.18580684949061,0.00509393065755824)
(4.18556630712107,0.00508765733769753)
(4.18532595974132,0.0050813334325029)
(4.18508582386184,0.00507495975973379)
(4.18484591609035,0.00506853721695028)
(4.18460625313019,0.00506206678249391)
(4.1843668517785,0.00505554951628809)
(4.1841277289244,0.00504898656045245)
(4.1838889015471,0.00504237913972741)
(4.18365038671385,0.0050357285617049)
(4.18341220157795,0.00502903621686164)
(4.18317436337653,0.0050223035783924)
(4.18293688942839,0.0050155322018408)
(4.18269979713172,0.00500872372452605)
(4.1824631039617,0.0050018798647646)
(4.18222682746813,0.00499500242088588)
(4.18199098527288,0.00498809327004303)
(4.18175559506739,0.00498115436681812)
(4.18152067461004,0.00497418774162502)
(4.18128624172343,0.00496719549891026)
(4.18105231429166,0.00496017981515591)
(4.18081891025756,0.00495314293668708)
(4.18058604761974,0.00494608717728812)
(4.18035374442978,0.00493901491563285)
(4.18012201878923,0.00493192859253268)
(4.17989088884652,0.00492483070801002)

};
\addplot [black,densely dashed]
coordinates {
(4.18222598896887,0.00723121678383454)
(4.1822026687012,0.00723008164206223)
(4.18218039479466,0.00722901823733017)
(4.18215916938701,0.00722802706262555)
(4.18213899456151,0.00722710860955389)
(4.18211987234673,0.00722626336809547)
(4.18210180471615,0.00722549182636451)
(4.18208479358794,0.00722479447036925)
(4.18206884082458,0.00722417178377249)
(4.18205394823259,0.00722362424765005)
(4.1820401175622,0.00722315234024687)
(4.18202735050701,0.00722275653672797)
(4.18201564870368,0.0072224373089234)
(4.18200501373162,0.0072221951250649)
(4.18199544711262,0.00722203044951286)
(4.18198695031053,0.00722194374247072)
(4.18197952473094,0.00722193545968605)
(4.18197317172082,0.00722200605213509)
(4.18196789256815,0.0072221559656892)
(4.18196368850164,0.00722238564076051)
(4.18196056069033,0.00722269551192497)
(4.18195851024326,0.00722308600752009)
(4.18195753820909,0.00722355754921491)
(4.18195764557578,0.0072241105515503)
(4.18195883327025,0.00722474542144659)
(4.18196110215794,0.00722546255767627)
(4.18196445304256,0.00722626235029953)
(4.18196888666565,0.00722714518006024)
(4.18197440370624,0.00722811141773962)
(4.18198100478054,0.00722916142346577)
(4.18198869044151,0.00723029554597686)
(4.18199746117852,0.00723151412183495)
(4.18200731741704,0.00723281747459038)
(4.18201825951822,0.00723420591389232)
(4.18203028777854,0.00723567973454576)
(4.18204340242951,0.00723723921551249)
(4.18205760363723,0.00723888461885463)
(4.18207289150211,0.00724061618861995)
(4.18208926605847,0.00724243414966746)
(4.18210672727422,0.00724433870643298)
(4.18212527505052,0.00724633004163391)
(4.18214490922137,0.00724840831491314)
(4.18216562955336,0.00725057366142199)
(4.18218743574529,0.00725282619034297)
(4.18221032742783,0.00725516598335233)
(4.18223430416319,0.00725759309302428)
(4.18225936544484,0.00726010754117767)
(4.18228551069713,0.00726270931716693)
(4.18231273927501,0.0072653983761198)
(4.18234105046374,0.0072681746371236)
(4.18237044347854,0.00727103798136416)
(4.18240091746434,0.00727398825021919)
(4.18243247149546,0.00727702524331084)
(4.18246510457536,0.00728014871652167)
(4.18249881563633,0.00728335837997769)
(4.18253360353926,0.00728665389600424)
(4.18256946707336,0.00729003487705989)
(4.18260640495594,0.00729350088365365)
(4.18264441583214,0.00729705142225266)
(4.18268349827472,0.00730068594318619)
(4.18272365078384,0.00730440383855274)
(4.18276487178686,0.00730820444013885)
(4.18280715963812,0.00731208701735566)
(4.18285051261878,0.00731605077520291)
(4.18289492893667,0.00732009485226722)
(4.18294040672605,0.00732421831876468)
(4.18298694404755,0.00732842017463589)
(4.183034538888,0.00733269934770276)
(4.1830831891603,0.00733705469189672)
(4.18313289270334,0.00734148498556757)
(4.18318364728187,0.00734598892988279)
(4.18323545058649,0.00735056514732738)
(4.18328830023352,0.00735521218031334)
(4.18334219376498,0.0073599284899093)
(4.18339712864859,0.00736471245469991)
(4.18345310227771,0.0073695623697841)
(4.1835101119714,0.00737447644592271)
(4.18356815497437,0.00737945280884392)
(4.18362722845709,0.00738448949871594)
(4.18368732951581,0.00738958446979584)
(4.18374845517263,0.00739473559026231)
(4.18381060237562,0.00739994064224105)
(4.1838737679989,0.00740519732202944)
(4.18393794884282,0.00741050324052823)
(4.18400314163404,0.00741585592388568)
(4.18406934302576,0.00742125281436052)
(4.18413654959788,0.00742669127140846)
(4.18420475785722,0.00743216857299608)
(4.18427396423772,0.00743768191714651)
(4.18434416510074,0.00744322842371814)
(4.18441535673527,0.00744880513641898)
(4.18448753535824,0.00745440902505761)
(4.18456069711485,0.00746003698802978)
(4.18463483807883,0.00746568585503999)
(4.18470995425289,0.00747135239005619)
(4.18478604156896,0.00747703329449394)
(4.18486309588867,0.00748272521062635)
(4.18494111300372,0.00748842472521453)
(4.1850200886363,0.00749412837335258)
(4.18510001843953,0.0074998326425194)
(4.18518089799792,0.00750553397683007)
(4.18526272282787,0.00751122878147706)
(4.18534548837815,0.00751691342735185)
(4.1854291900304,0.00752258425583511)
(4.18551382309969,0.00752823758374499)
(4.18559938283505,0.00753386970843011)
(4.18568586442007,0.00753947691299403)
(4.18577326297341,0.00754505547163749)
(4.1858615735495,0.00755060165510395)
(4.18595079113908,0.00755611173621232)
(4.18604091066983,0.00756158199546283)
(4.18613192700707,0.00756700872669849)
(4.18622383495436,0.00757238824280653)
(4.18631662925424,0.00757771688144318)
(4.18641030458883,0.0075829910107645)
(4.1865048555806,0.00758820703514709)
(4.18660027679304,0.0075933614008812)
(4.18669656273141,0.00759845060181964)
(4.18679370784347,0.00760347118496602)
(4.18689170652021,0.00760841975598581)
(4.18699055309661,0.00761329298462388)
(4.1870902418524,0.0076180876100137)
(4.18719076701287,0.00762280044586186)
(4.18729212274958,0.00762742838549441)
(4.18739430318123,0.0076319684067503)
(4.18749730237438,0.00763641757670913)
(4.18760111434433,0.00764077305623955)
(4.18770573305585,0.00764503210435821)
(4.18781115242405,0.00764919208238672)
(4.18791736631517,0.00765325045789722)
(4.18802436854743,0.00765720480843707)
(4.18813215289182,0.00766105282502462)
(4.18824071307295,0.00766479231540874)
(4.18835004276989,0.00766842120708485)
(4.18846013561697,0.00767193755006348)
(4.18857098520466,0.00767533951938562)
(4.18868258508035,0.00767862541738172)
(4.18879492874926,0.00768179367567242)
(4.18890800967517,0.00768484285690842)
(4.18902182128134,0.00768777165624945)
(4.18913635695133,0.00769057890258229)
(4.18925161002977,0.00769326355947923)
(4.18936757382327,0.00769582472589826)
(4.18948424160116,0.0076982616366287)
(4.18960160659636,0.00770057366248455)
(4.1897196620062,0.00770276031025063)
(4.18983840099319,0.00770482122238628)
(4.18995781668585,0.00770675617649141)
(4.19007790217952,0.00770856508454193)
(4.19019865053711,0.0077102479919007)
(4.19032005478991,0.0077118050761104)
(4.19044210793839,0.00771323664547767)
(4.19056480295293,0.00771454313745353)
(4.19068813277459,0.00771572511682166)
(4.19081209031589,0.00771678327369977)
(4.19093666846151,0.00771771842136542)
(4.19106186006906,0.00771853149391308)
(4.19118765796978,0.00771922354375299)
(4.19131405496926,0.00771979573895969)
(4.19144104384816,0.00772024936048083)
(4.19156861736287,0.00772058579921348)
(4.1916967682462,0.007720806552959)
(4.19182548920806,0.00772091322326458)
(4.1919547729361,0.00772090751216001)
(4.19208461209635,0.00772079121879999)
(4.19221499933386,0.00772056623601919)
(4.19234592727333,0.00772023454680958)
(4.19247738851967,0.00771979822072778)
(4.19260937565862,0.00771925941024133)
(4.19274188125732,0.00771862034702096)
(4.19287489786485,0.00771788333818689)
(4.19300841801283,0.00771705076251703)
(4.19314243421586,0.00771612506662354)
(4.19327693897213,0.00771510876110492)
(4.19341192476387,0.00771400441668036)
(4.19354738405783,0.00771281466031275)
(4.19368330930577,0.00771154217132612)
(4.19381969294492,0.00771018967752352)
(4.19395652739839,0.00770875995131104)
(4.19409380507562,0.00770725580583271)
(4.19423151837278,0.00770568009112174)
(4.19436965967316,0.00770403569027272)
(4.19450822134754,0.007702325515639)
(4.19464719575456,0.00770055250506015)
(4.19478657524107,0.0076987196181225)
(4.19492635214243,0.00769682983245747)
(4.19506651878289,0.00769488614008098)
(4.19520706747578,0.00769289154377664)
(4.19534799052392,0.00769084905352736)
(4.19548928021977,0.00768876168299675)
(4.19563092884579,0.00768663244606421)
(4.19577292867459,0.00768446435341588)
(4.1959152719692,0.00768226040919455)
(4.19605795098328,0.00768002360770966)
(4.1962009579613,0.00767775693021122)
(4.19634428513872,0.00767546334172875)
(4.19648792474219,0.00767314578797738)
(4.19663186898967,0.00767080719233301)
(4.19677611009058,0.00766845045287932)
(4.19692064024593,0.00766607843952643)
(4.19706545164847,0.00766369399120473)
(4.19721053648275,0.00766129991313451)
(4.19735588692522,0.00765889897417322)
(4.19750149514438,0.00765649390424149)
(4.19764735330075,0.00765408739182965)
(4.19779345354702,0.00765168208158607)
(4.19793978802807,0.00764928057198834)
(4.19808634888101,0.00764688541309917)
(4.19823312823524,0.00764449910440688)
(4.19838011821245,0.00764212409275369)
(4.19852731092668,0.00763976277035051)
(4.1986746984843,0.00763741747288157)
(4.19882227298403,0.00763509047769797)
(4.19897002651698,0.00763278400210272)
(4.1991179511666,0.00763050020172682)
(4.19926603900869,0.00762824116899792)
(4.1994142821114,0.00762600893170289)
(4.19956267253521,0.00762380545164371)
(4.19971120233295,0.00762163262338786)
(4.1998598635497,0.00761949227311507)
(4.20000864822289,0.00761738615755856)
(4.20015754838216,0.00761531596304373)
(4.20030655604947,0.00761328330462231)
(4.20045566323897,0.00761128972530437)
(4.20060486195705,0.00760933669538687)
(4.20075414420233,0.00760742561187957)
(4.20090350196562,0.00760555779802802)
(4.20105292722994,0.0076037345029338)
(4.20120241197052,0.0076019569012712)
(4.2013519481548,0.00760022609310105)
(4.20150152774243,0.00759854310377997)
(4.20165114268532,0.00759690888396578)
(4.20180078492766,0.00759532430971713)
(4.20195044640592,0.00759379018268772)
(4.20210011904895,0.00759230723041323)
(4.20224979477798,0.00759087610669061)
(4.20239946550674,0.00758949739204803)
(4.20254912314151,0.00758817159430469)
(4.20269875958119,0.00758689914921833)
(4.20284836671743,0.00758568042121965)
(4.20299793643476,0.00758451570423164)
(4.20314746061067,0.0075834052225713)
(4.2032969311158,0.00758234913193354)
(4.20344633981408,0.00758134752045296)
(4.20359567856293,0.00758040040984309)
(4.20374493921342,0.00757950775661011)
(4.2038941136105,0.00757866945333818)
(4.20404319359324,0.00757788533004495)
(4.20419217099507,0.00757715515560318)
(4.20434103764405,0.00757647863922729)
(4.20448978536316,0.00757585543202037)
(4.20463840597059,0.00757528512858037)
(4.20478689128013,0.00757476726866075)
(4.20493523310145,0.00757430133888418)
(4.20508342324052,0.00757388677450471)
(4.2052314535,0.00757352296121623)
(4.20537931567967,0.007573209237003)
(4.20552700157685,0.00757294489402991)
(4.20567450298688,0.00757272918056813)
(4.20582181170363,0.00757256130295357)
(4.20596891952,0.007572440427574)
(4.20611581822848,0.00757236568288193)
(4.20626249962169,0.00757233616142939)
(4.20640895549301,0.00757235092192141)
(4.20655517763718,0.0075724089912846)
(4.20670115785096,0.00757250936674725)
(4.20684688793379,0.00757265101792773)
(4.2069923596885,0.00757283288892802)
(4.20713756492203,0.00757305390042816)
(4.2072824954462,0.00757331295177901)
(4.20742714307849,0.00757360892309007)
(4.20757149964281,0.00757394067730835)
(4.20771555697041,0.00757430706228623)
(4.20785930690068,0.00757470691283453)
(4.20800274128206,0.0075751390527573)
(4.20814585197297,0.00757560229686702)
(4.20828863084277,0.00757609545297527)
(4.20843106977269,0.00757661732385769)
(4.20857316065686,0.00757716670919001)
(4.20871489540336,0.0075777424074524)
(4.20885626593523,0.00757834321779956)
(4.20899726419159,0.0075789679418955)
(4.20913788212876,0.00757961538570814)
(4.20927811172134,0.00758028436126491)
(4.20941794496345,0.00758097368836424)
(4.2095573738699,0.00758168219624286)
(4.20969639047736,0.00758240872519709)
(4.20983498684571,0.00758315212815568)
(4.20997315505921,0.00758391127220265)
(4.21011088722785,0.00758468504004993)
(4.21024817548872,0.00758547233145703)
(4.21038501200727,0.0075862720645977)
(4.21052138897877,0.00758708317737193)
(4.21065729862969,0.00758790462866225)
(4.21079273321912,0.00758873539953462)
(4.21092768504026,0.00758957449438153)
(4.21106214642188,0.0075904209420089)
(4.21119610972985,0.00759127379666378)
(4.21132956736865,0.00759213213900541)
(4.211462511783,0.00759299507701724)
(4.21159493545933,0.0075938617468605)
(4.21172683092754,0.00759473131367038)
(4.21185819076253,0.00759560297229292)
(4.21198900758589,0.00759647594796525)
(4.21211927406763,0.00759734949693743)
(4.21224898292784,0.00759822290703798)
(4.21237812693849,0.00759909549818229)
(4.21250669892513,0.00759996662282574)
(4.21263469176871,0.00760083566636153)
(4.21276209840744,0.00760170204746443)
(4.21288891183854,0.0076025652183807)
(4.21301512512014,0.00760342466516621)
(4.21314073137323,0.00760427990787257)
(4.21326572378345,0.00760513050068362)
(4.21339009560313,0.00760597603200203)
(4.21351384015319,0.00760681612448871)
(4.21363695082513,0.00760765043505505)
(4.21375942108307,0.00760847865480976)
(4.2138812444657,0.00760930050896217)
(4.21400241458839,0.00761011575668216)
(4.21412292514526,0.00761092419091897)
(4.21424276991122,0.00761172563818047)
(4.21436194274411,0.00761251995827375)
(4.21448043758684,0.0076133070440083)
(4.2145982484695,0.00761408682086422)
(4.21471536951156,0.00761485924662624)
(4.21483179492402,0.00761562431098428)
(4.21494751901163,0.00761638203510414)
(4.21506253617507,0.00761713247116733)
(4.21517684091322,0.00761787570188308)
(4.21529042782533,0.00761861183997334)
(4.21540329161331,0.00761934102763246)
(4.21551542708395,0.00762006343596241)
(4.21562682915122,0.00762077926438577)
(4.21573749283845,0.0076214887400368)
(4.21584741328067,0.0076221921171331)
(4.21595658572685,0.00762288967632768)
(4.21606500554209,0.00762358172404457)
(4.21617266820998,0.0076242685917972)
(4.21627956933473,0.00762495063549243)
(4.21638570464346,0.00762562823472058)
(4.21649106998841,0.00762630179203269)
(4.21659566134909,0.00762697173220645)
(4.21669947483448,0.00762763850150171)
(4.21680250668517,0.00762830256690686)
(4.21690475327542,0.00762896441537664)
(4.21700621111533,0.00762962455306337)
(4.21710687685275,0.00763028350454178)
(4.21720674727536,0.00763094181202894)
(4.21730581931258,0.0076316000346001)
(4.21740409003743,0.00763225874740209)
(4.2175015566684,0.00763291854086382)
(4.21759821657117,0.00763358001990684)
(4.21769406726032,0.00763424380315528)
(4.21778910640094,0.00763491052214752)
(4.21788333181018,0.00763558082054915)
(4.21797674145868,0.00763625535336994)
(4.21806933347192,0.00763693478618425)
(4.21816110613155,0.00763761979435721)
(4.21825205787648,0.00763831106227655)
(4.21834218730394,0.0076390092825922)
(4.21843149317047,0.00763971515546368)
(4.21851997439269,0.00764042938781761)
(4.21860763004805,0.00764115269261462)
(4.21869445937539,0.00764188578812889)
(4.21878046177534,0.00764262939723952)
(4.21886563681068,0.0076433842467355)
(4.21894998420649,0.00764415106663615)
(4.21903350385015,0.00764493058952644)
(4.21911619579123,0.00764572354990983)
(4.21919806024119,0.00764653068357854)
(4.21927909757295,0.0076473527270031)
(4.21935930832028,0.00764819041674145)
(4.21943869317707,0.00764904448886938)
(4.21951725299636,0.00764991567843203)
(4.21959498878929,0.0076508047189189)
(4.21967190172382,0.00765171234176201)
(4.21974799312332,0.00765263927585845)
(4.21982326446496,0.007653586247118)
(4.21989771737797,0.00765455397803664)
(4.21997135364171,0.00765554318729619)
(4.22004417518353,0.00765655458939117)
(4.2201161840766,0.00765758889428253)
(4.2201873825374,0.00765864680707935)
(4.22025777292315,0.00765972902774841)
(4.22032735772913,0.00766083625085173)
(4.2203961395857,0.00766196916531222)
(4.22046412125528,0.00766312845420742)
(4.22053130562919,0.00766431479459102)
(4.22059769572424,0.00766552885734205)
(4.22066329467931,0.00766677130704097)
(4.22072810575173,0.00766804280187301)
(4.22079213231351,0.00766934399355637)
(4.22085537784753,0.00767067552729697)
(4.22091784594358,0.0076720380417664)
(4.22097954029422,0.00767343216910394)
(4.22104046469068,0.00767485853494027)
(4.22110062301857,0.00767631775844249)
(4.22116001925352,0.00767781045237885)
(4.22121865745679,0.00767933722320136)
(4.22127654177075,0.00768089867114529)
(4.22133367641435,0.00768249539034389)
(4.22139006567853,0.00768412796895634)
(4.22144571392155,0.00768579698930742)
(4.22150062556437,0.00768750302803677)
(4.22155480508588,0.00768924665625636)
(4.22160825701827,0.00769102843971396)
(4.22166098594225,0.00769284893896003)
(4.22171299648236,0.00769470870951768)
(4.22176429330226,0.00769660830205152)
(4.22181488110002,0.00769854826253549)
(4.22186476460353,0.00770052913241595)
(4.22191394856577,0.00770255144876928)
(4.22196243776033,0.00770461574445129)
(4.22201023697681,0.00770672254823691)
(4.22205735101639,0.00770887238494792)
(4.22210378468739,0.00771106577556748)
(4.22214954280099,0.00771330323733911)
(4.22219463016693,0.00771558528384878)
(4.22223905158935,0.00771791242508856)
(4.22228281186277,0.00772028516750013)
(4.22232591576805,0.00772270401399701)
(4.22236836806855,0.00772516946396414)
(4.22241017350638,0.00772768201323349)
(4.22245133679877,0.00773024215403515)
(4.22249186263446,0.00773285037492228)
(4.2225317556704,0.00773550716067007)
(4.22257102052843,0.00773821299214693)
(4.22260966179208,0.0077409683461587)
(4.22264768400365,0.00774377369526437)
(4.22268509166126,0.0077466295075637)
(4.22272188921612,0.00774953624645701)
(4.22275808106994,0.00775249437037579)
(4.22279367157245,0.00775550433248625)
(4.22282866501907,0.00775856658036466)
(4.22286306564876,0.00776168155564561)
(4.22289687764196,0.0077648496936435)
(4.22293010511866,0.00776807142294843)
(4.22296275213672,0.0077713471649969)
(4.22299482269018,0.00777467733361842)
(4.22302632070782,0.00777806233455907)
(4.22305725005184,0.00778150256498393)
(4.22308761451664,0.00778499841295782)
(4.22311741782773,0.00778855025690841)
(4.22314666364084,0.00779215846507061)
(4.22317535554113,0.00779582339491569)
(4.22320349704246,0.00779954539256568)
(4.22323109158688,0.00780332479219521)
(4.22325814254419,0.00780716191542299)
(4.22328465321164,0.00781105707069357)
(4.22331062681372,0.00781501055265254)
(4.2233360665021,0.00781902264151674)
(4.22336097535559,0.00782309360244096)
(4.22338535638033,0.00782722368488403)
(4.22340921251,0.00783141312197545)
(4.22343254660608,0.00783566212988539)
(4.22345536145832,0.00783997090719981)
(4.22347765978522,0.00784433963430247)
(4.22349944423454,0.00784876847276692)
(4.22352071738402,0.00785325756475914)
(4.22354148174207,0.00785780703245413)
(4.22356173974853,0.00786241697746801)
(4.22358149377555,0.00786708748030745)
(4.22360074612849,0.00787181859983893)
(4.22361949904683,0.00787661037277904)
(4.22363775470525,0.00788146281320879)
(4.22365551521462,0.00788637591211255)
(4.22367278262311,0.00789134963694454)
(4.22368955891731,0.00789638393122364)
(4.22370584602337,0.00790147871415898)
(4.22372164580822,0.00790663388030719)
(4.22373696008073,0.00791184929926354)
(4.22375179059297,0.00791712481538738)
(4.22376613904139,0.00792246024756432)
(4.22378000706814,0.00792785538900533)
(4.2237933962623,0.00793331000708458)
(4.22380630816111,0.00793882384321659)
(4.22381874425128,0.00794439661277357)
(4.22383070597025,0.00795002800504376)
(4.22384219470738,0.00795571768323158)
(4.22385321180532,0.00796146528449944)
(4.22386375856115,0.00796727042005217)
(4.22387383622764,0.00797313267526389)
(4.22388344601452,0.00797905160984732)
(4.22389258908958,0.00798502675806548)
(4.22390126657997,0.00799105762898569)
(4.22390947957324,0.00799714370677498)
(4.22391722911861,0.00800328445103667)
(4.223924516228,0.00800947929718736)
(4.22393134187716,0.00801572765687299)
(4.22393770700675,0.0080220289184234)
(4.22394361252339,0.00802838244734403)
(4.22394905930066,0.00803478758684281)
(4.22395404818014,0.00804124365839151)
(4.22395857997233,0.00804774996231956)
(4.22396265545763,0.00805430577843778)
(4.22396627538725,0.00806091036669129)
(4.22396944048409,0.00806756296783831)
(4.22397215144359,0.00807426280415337)
(4.22397440893462,0.00808100908015183)
(4.2239762136002,0.00808780098333399)
(4.22397756605834,0.00809463768494563)
(4.22397846690282,0.00810151834075215)
(4.22397891670382,0.00810844209182421)
(4.22397891600873,0.00811540806533115)
(4.22397846534276,0.00812241537533996)
(4.22397756520961,0.00812946312361622)
(4.22397621609214,0.00813655040042482)
(4.22397441845291,0.00814367628532609)
(4.22397217273481,0.00815083984796601)
(4.22396947936162,0.00815804014885585)
(4.22396633873857,0.00816527624013937)
(4.22396275125281,0.00817254716634414)
(4.22395871727398,0.00817985196511409)
(4.22395423715465,0.00818718966792043)
(4.22394931123085,0.00819455930074857)
(4.22394393982244,0.00820195988475788)
(4.22393812323363,0.00820939043691213)
(4.22393186175336,0.00821684997057815)
(4.22392515565573,0.00822433749609059)
(4.22391800520036,0.00823185202128029)
(4.22391041063285,0.00823939255196521)
(4.22390237218508,0.00824695809240116)
(4.22389389007559,0.00825454764569208)
(4.22388496450995,0.00826216021415739)
(4.22387559568111,0.00826979479965636)
(4.22386578376967,0.00827745040386792)
(4.22385552894428,0.00828512602852617)
(4.2238448313619,0.00829282067561004)
(4.22383369116811,0.00830053334748861)
(4.22382210849747,0.00830826304702056)
(4.22381008347369,0.00831600877760979)
(4.22379761621005,0.00832376954321628)
(4.22378470680957,0.00833154434832462)
(4.22377135536534,0.00833933219787008)
(4.22375756196076,0.00834713209712446)
(4.22374332666981,0.00835494305154284)
(4.22372864955729,0.00836276406657339)
(4.22371353067905,0.00837059414743208)
(4.2236979700823,0.00837843229884444)
(4.22368196780576,0.00838627752475721)
(4.22366552387993,0.00839412882802198)
(4.22364863832731,0.00840198521005388)
(4.22363131116263,0.00840984567046823)
(4.22361354239303,0.00841770920669782)
(4.2235953320183,0.00842557481359453)
(4.22357668003105,0.00843344148301804)
(4.22355758641692,0.00844130820341489)
(4.2235380511548,0.00844917395939167)
(4.22351807421695,0.00845703773128548)
(4.22349765556922,0.00846489849473464)
(4.22347679517124,0.00847275522025387)
(4.22345549297651,0.00848060687281641)
(4.22343374893265,0.0084884524114473)
(4.22341156298149,0.00849629078883013)
(4.22338893505924,0.00850412095093125)
(4.22336586509665,0.00851194183664403)
(4.2233423530191,0.00851975237745646)
(4.22331839874678,0.00852755149714465)
(4.22329400219477,0.00853533811149514)
(4.22326916327316,0.0085431111280586)
(4.22324388188721,0.00855086944593731)
(4.2232181579374,0.00855861195560834)
(4.22319199131953,0.00856633753878512)
(4.22316538192486,0.00857404506831868)
(4.22313832964015,0.00858173340814026)
(4.22311083434775,0.00858940141324725)
(4.2230828959257,0.00859704792973318)
(4.22305451424777,0.00860467179486276)
(4.22302568918355,0.0086122718371935)
(4.22299642059849,0.00861984687674356)
(4.22296670835397,0.00862739572520699)
(4.22293655230734,0.00863491718621592)
(4.22290595231197,0.00864241005565053)
(4.22287490821732,0.00864987312199549)
(4.22284341986893,0.00865730516674327)
(4.2228114871085,0.00866470496484359)
(4.22277910977391,0.00867207128519765)
(4.22274628769923,0.00867940289119688)
(4.22271302071478,0.00868669854130467)
(4.22267930864715,0.00869395698967975)
(4.22264515131922,0.00870117698683982)
(4.22261054855017,0.00870835728036402)
(4.22257550015553,0.00871549661563205)
(4.22254000594721,0.00872259373659871)
(4.22250406573347,0.00872964738660106)
(4.22246767931901,0.00873665630919695)
(4.22243084650496,0.00874361924903242)
(4.2223935670889,0.00875053495273557)
(4.22235584086491,0.00875740216983489)
(4.22231766762359,0.00876421965369942)
(4.22227904715209,0.0087709861624989)
(4.22223997923413,0.00877770046018072)
(4.22220046365007,0.00878436131746172)
(4.22216050017693,0.00879096751283253)
(4.22212008858843,0.00879751783357135)
(4.22207922865505,0.0088040110767655)
(4.22203792014407,0.00881044605033758)
(4.22199616281965,0.00881682157407448)
(4.22195395644286,0.00882313648065633)
(4.22191130077177,0.0088293896166834)
(4.22186819556151,0.00883557984369858)
(4.22182464056433,0.00884170603920293)
(4.22178063552975,0.00884776709766268)
(4.22173618020454,0.00885376193150484)
(4.22169127433292,0.00885968947210009)
(4.22164591765657,0.00886554867073026)
(4.2216001099148,0.00887133849953919)
(4.22155385084463,0.00887705795246433)
(4.2215071401809,0.00888270604614814)
(4.22145997765642,0.0088882818208271)
(4.22141236300207,0.00889378434119658)
(4.22136429594694,0.00889921269725062)
(4.22131577621848,0.00890456600509466)
(4.22126680354266,0.00890984340773011)
(4.22121737764405,0.00891504407580937)
(4.22116749824607,0.00892016720835997)
(4.22111716507108,0.00892521203347723)
(4.22106637784058,0.00893017780898363)
(4.22101513627537,0.00893506382305442)
(4.22096344009574,0.00893986939480845)
(4.22091128902163,0.00894459387486348)
(4.22085868277281,0.00894923664585488)
(4.22080562106909,0.00895379712291738)
(4.22075210363051,0.00895827475412922)
(4.22069813017749,0.0089626690209178)
(4.22064370043112,0.00896697943842695)
(4.22058881411326,0.0089712055558443)
(4.2205334709468,0.00897534695669004)
(4.22047767065586,0.00897940325906498)
(4.22042141296599,0.00898337411585881)
(4.22036469760437,0.00898725921491797)
(4.22030752430004,0.00899105827917278)
(4.22024989278411,0.00899477106672409)
(4.22019180278996,0.00899839737088924)
(4.22013325405343,0.00900193702020704)
(4.22007424631313,0.00900538987840222)
(4.22001477931052,0.0090087558443093)
(4.21995485279022,0.00901203485175557)
(4.21989446650018,0.00901522686940414)
(4.21983362019192,0.00901833190055643)
(4.21977231362071,0.009021349982915)
(4.21971054654581,0.00902428118830655)
(4.21964831873065,0.00902712562236553)
(4.21958562994304,0.00902988342417918)
(4.21952247995543,0.00903255476589333)
(4.21945886854504,0.00903513985228064)
(4.21939479549409,0.0090376389202711)
(4.21933026059003,0.00904005223844506)
(4.21926526362569,0.00904238010649003)
(4.21919980439951,0.00904462285462147)
(4.21913388271573,0.00904678084296829)
(4.21906749838457,0.00904885446092336)
(4.21900065122245,0.00905084412646076)
(4.21893334105212,0.00905275028541921)
(4.21886556770293,0.00905457341075364)
(4.21879733101093,0.00905631400175493)
(4.21872863081913,0.00905797258323927)
(4.21865946697764,0.00905954970470766)
(4.21858983934386,0.00906104593947677)
(4.21851974778265,0.00906246188378196)
(4.21844919216654,0.0090637981558538)
(4.21837817237587,0.00906505539496861)
(4.21830668829903,0.00906623426047499)
(4.21823473983255,0.0090673354307966)
(4.21816232688135,0.00906835960241316)
(4.21808944935891,0.00906930748881995)
(4.21801610718742,0.00907017981946845)
(4.217942300298,0.00907097733868791)
(4.21786802863085,0.0090717008045903)
(4.21779329213543,0.00907235098795943)
(4.21771809077072,0.00907292867112586)
(4.21764242450529,0.0090734346468288)
(4.21756629331761,0.00907386971706679)
(4.21748969719617,0.00907423469193847)
(4.21741263613972,0.00907453038847449)
(4.21733511015744,0.00907475762946304)
(4.21725711926919,0.00907491724226964)
(4.21717866350569,0.00907501005765303)
(4.21709974290874,0.00907503690857909)
(4.21702035753147,0.00907499862903378)
(4.21694050743855,0.00907489605283705)
(4.21686019270642,0.0090747300124593)
(4.21677941342358,0.00907450133784195)
(4.21669816969075,0.00907421085522354)
(4.21661646162124,0.00907385938597335)
(4.21653428934112,0.00907344774543384)
(4.21645165298956,0.00907297674177366)
(4.21636855271907,0.00907244717485286)
(4.21628498869581,0.00907185983510154)
(4.21620096109989,0.00907121550241429)
(4.2161164701257,0.00907051494506098)
(4.21603151598217,0.00906975891861629)
(4.21594609889314,0.00906894816490914)
(4.21586021909773,0.00906808341099344)
(4.21577387685062,0.00906716536814189)
(4.21568707242243,0.00906619473086426)
(4.21559980610014,0.00906517217595121)
(4.21551207818742,0.00906409836154567)
(4.21542388900501,0.00906297392624253)
(4.21533523889116,0.00906179948821846)
(4.21524612820202,0.00906057564439278)
(4.21515655731209,0.00905930296962084)
(4.21506652661461,0.00905798201592115)
(4.21497603652203,0.00905661331173719)
(4.21488508746647,0.0090551973612352)
(4.21479367990017,0.00905373464363918)
(4.21470181429601,0.00905222561260348)
(4.21460949114791,0.00905067069562493)
(4.21451671097144,0.00904907029349454)
(4.21442347430423,0.00904742477978981)
(4.21432978170655,0.00904573450040918)
(4.21423563376181,0.00904399977314813)
(4.21414103107712,0.00904222088731863)
(4.2140459742838,0.00904039810341216)
(4.21395046403801,0.00903853165280666)
(4.21385450102122,0.00903662173751837)
(4.21375808594086,0.00903466852999862)
(4.21366121953088,0.00903267217297586)
(4.21356390255232,0.0090306327793437)
(4.21346613579397,0.00902855043209465)
(4.2133679200729,0.0090264251842999)
(4.21326925623514,0.00902425705913535)
(4.21317014515624,0.00902204604995376)
(4.21307058774198,0.00901979212040285)
(4.21297058492891,0.00901749520458952)
(4.21287013768506,0.00901515520728956)
(4.21276924701057,0.00901277200420328)
(4.2126679139383,0.00901034544225545)
(4.21256613953453,0.00900787533994078)
(4.2124639248996,0.00900536148771284)
(4.21236127116858,0.00900280364841705)
(4.21225817951188,0.00900020155776663)
(4.21215465113602,0.00899755492486036)
(4.21205068728421,0.0089948634327422)
(4.21194628923704,0.00899212673900171)
(4.21184145831317,0.00898934447641373)
(4.21173619586998,0.00898651625361717)
(4.21163050330426,0.00898364165583139)
(4.21152438205285,0.00898072024560926)
(4.21141783359336,0.00897775156362573)
(4.21131085944475,0.00897473512950065)
(4.21120346116812,0.00897167044265457)
(4.21109564036723,0.00896855698319624)
(4.21098739868928,0.00896539421284057)
(4.21087873782549,0.00896218157585541)
(4.21076965951178,0.00895891850003587)
(4.21066016552941,0.00895560439770461)
(4.21055025770564,0.00895223866673681)
(4.21043993791431,0.00894882069160755)
(4.21032920807652,0.00894534984446135)
(4.21021807016125,0.00894182548620062)
(4.21010652618595,0.0089382469675929)
(4.20999457821713,0.0089346136303941)
(4.20988222837101,0.00893092480848686)
(4.20976947881407,0.00892717982903188)
(4.20965633176362,0.00892337801363084)
(4.20954278948843,0.00891951867949903)
(4.2094288543092,0.00891560114064619)
(4.20931452859917,0.00891162470906373)
(4.20919981478464,0.00890758869591694)
(4.20908471534548,0.00890349241274006)
(4.20896923281566,0.0088993351726333)
(4.20885336978374,0.00889511629145928)
(4.20873712889335,0.00889083508903856)
(4.20862051284368,0.00888649089034122)
(4.20850352438991,0.00888208302667427)
(4.20838616634368,0.0088776108368627)
(4.2082684415735,0.00887307366842291)
(4.20815035300517,0.00886847087872728)
(4.20803190362217,0.00886380183615796)
(4.20791309646605,0.00885906592124957)
(4.2077939346368,0.0088542625278184)
(4.20767442129317,0.00884939106407759)
(4.20755455965302,0.00884445095373732)
(4.20743435299364,0.00883944163708791)
(4.20731380465203,0.00883436257206611)
(4.20719291802518,0.00882921323530238)
(4.20707169657033,0.00882399312314883)
(4.20695014380521,0.00881870175268696)
(4.20682826330827,0.00881333866271406)
(4.20670605871886,0.0088079034147076)
(4.20658353373741,0.00880239559376719)
(4.20646069212563,0.00879681480953282)
(4.20633753770663,0.00879116069707929)
(4.206214074365,0.00878543291778596)
(4.206090306047,0.00877963116018161)
(4.20596623676057,0.0087737551407633)
(4.20584187057542,0.00876780460478981)
(4.20571721162305,0.00876177932704804)
(4.20559226409679,0.00875567911259313)
(4.2054670322518,0.0087495037974614)
(4.20534152040502,0.00874325324935557)
(4.20521573293517,0.00873692736830301)
(4.20508967428263,0.00873052608728564)
(4.2049633489494,0.00872404937284192)
(4.20483676149896,0.0087174972256408)
(4.20470991655616,0.00871086968102713)
(4.20458281880705,0.0087041668095386)
(4.20445547299875,0.00869738871739389)
(4.20432788393919,0.00869053554695238)
(4.20420005649695,0.0086836074771444)
(4.204071995601,0.00867660472387291)
(4.20394370624046,0.00866952754038576)
(4.20381519346428,0.00866237621761846)
(4.20368646238099,0.00865515108450783)
(4.20355751815834,0.00864785250827587)
(4.20342836602299,0.00864048089468362)
(4.20329901126012,0.00863303668825504)
(4.20316945921307,0.00862552037247118)
(4.20303971528291,0.00861793246993312)
(4.20290978492805,0.00861027354249486)
(4.20277967366375,0.0086025441913646)
(4.20264938706171,0.00859474505717543)
(4.20251893074956,0.00858687682002387)
(4.20238831041031,0.00857894019947667)
(4.20225753178194,0.00857093595454525)
(4.20212660065673,0.00856286488362749)
(4.20199552288082,0.00855472782441617)
(4.20186430435352,0.00854652565377415)
(4.20173295102679,0.00853825928757516)
(4.20160146890462,0.0085299296805104)
(4.20146986404235,0.00852153782585984)
(4.20133814254605,0.0085130847552284)
(4.20120631057186,0.00850457153824564)
(4.2010743743253,0.00849599928222949)
(4.20094234006057,0.00848736913181249)
(4.20081021407982,0.00847868226853078)
(4.20067800273244,0.0084699399103751)
(4.20054571241431,0.00846114331130296)
(4.200413349567,0.00845229376071224)
(4.20028092067708,0.00844339258287519)
(4.20014843227523,0.00843444113633259)
(4.20001589093549,0.00842544081324791)
(4.19988330327444,0.00841639303872054)
(4.19975067595036,0.00840729927005881)
(4.19961801566239,0.00839816099601143)
(4.19948532914967,0.00838897973595793)
(4.19935262319046,0.00837975703905793)
(4.19921990460131,0.00837049448335876)
(4.19908718023611,0.00836119367486197)
(4.19895445698524,0.00835185624654838)
(4.19882174177463,0.00834248385736246)
(4.19868904156483,0.00833307819115585)
(4.19855636335012,0.00832364095559015)
(4.19842371415755,0.00831417388100086)
(4.19829110104599,0.00830467871922099)
(4.19815853110519,0.00829515724236678)
(4.19802601145481,0.00828561124158582)
(4.19789354924345,0.00827604252576791)
(4.1977611516477,0.0082664529202205)
(4.19762882587111,0.00825684426530969)
(4.19749657914326,0.00824721841506776)
(4.19736441871874,0.00823757723576888)
(4.19723235187615,0.00822792260447463)
(4.19710038591712,0.00821825640755091)
(4.1969685281653,0.00820858053915767)
(4.19683678596534,0.00819889689971413)
(4.1967051666819,0.00818920739434056)
(4.19657367769863,0.00817951393127961)
(4.19644232641716,0.00816981842029891)
(4.19631112025607,0.0081601227710775)
(4.1961800666499,0.00815042889157811)
(4.19604917304812,0.00814073868640879)
(4.19591844691412,0.00813105405517552)
(4.19578789572418,0.00812137689082916)
(4.19565752696646,0.00811170907800912)
(4.19552734814,0.00810205249138716)
(4.1953973667537,0.0080924089940139)
(4.19526759032531,0.00808278043567087)
(4.19513802638039,0.00807316865123186)
(4.19500868245138,0.00806357545903564)
(4.19487956607653,0.00805400265927452)
(4.19475068479893,0.00804445203240057)
(4.19462204616551,0.0080349253375535)
(4.19449365772605,0.00802542431101316)
(4.19436552703222,0.00801595066467989)
(4.19423766163655,0.00800650608458569)
(4.19411006909151,0.00799709222943948)
(4.1939827569485,0.00798771072920966)
(4.19385573275692,0.00797836318374699)
(4.19372900406321,0.00796905116145042)
(4.19360257840987,0.0079597761979793)
(4.19347646333457,0.00795053979501467)
(4.19335066636919,0.00794134341907234)
(4.19322519503888,0.0079321885003703)
(4.19310005686118,0.00792307643175349)
(4.19297525934508,0.00791400856767801)
(4.19285080999015,0.00790498622325686)
(4.19272671628563,0.00789601067337045)
(4.19260298570955,0.00788708315184272)
(4.19247962572785,0.00787820485068557)
(4.19235664379358,0.0078693769194133)
(4.19223404734595,0.0078606004644281)
(4.19211184380957,0.00785187654847896)
(4.19199004059361,0.00784320619019443)
(4.19186864509091,0.00783459036369076)
(4.19174766467729,0.00782602999825646)
(4.19162710671063,0.00781752597811343)
(4.1915069785302,0.00780907914225566)
(4.19138728745579,0.00780069028436598)
(4.191268040787,0.00779236015281039)
(4.19114924580248,0.00778408945071036)
(4.19103090975919,0.00777587883609302)
(4.19091303989167,0.00776772892211816)
(4.19079564341133,0.00775964027738192)
(4.19067872750575,0.0077516134262961)
(4.19056229933799,0.0077436488495422)
(4.19044636604591,0.00773574698459875)
(4.19033093474149,0.00772790822634042)
(4.19021601251022,0.0077201329277078)
(4.19010160641043,0.00771242140044541)
(4.18998772347265,0.00770477391590638)
(4.18987437069904,0.00769719070592152)
(4.18976155506274,0.00768967196373053)
(4.18964928350734,0.00768221784497253)
(4.18953756294624,0.00767482846873386)
(4.18942640026214,0.00766750391864998)
(4.18931580230644,0.00766024424405871)
(4.18920577589877,0.00765304946120156)
(4.18909632782638,0.00764591955447033)
(4.18898746484371,0.00763885447769557)
(4.18887919367184,0.00763185415547351)
(4.18877152099803,0.0076249184845281)
(4.18866445347521,0.00761804733510455)
(4.18855799772154,0.00761124055239089)
(4.18845216031998,0.0076044979579641)
(4.18834694781782,0.00759781935125669)
(4.18824236672628,0.00759120451104023)
(4.18813842352004,0.00758465319692266)
(4.18803512463692,0.00757816515085477)
(4.18793247647742,0.0075717400986428)
(4.1878304854044,0.00756537775146312)
(4.18772915774264,0.00755907780737558)
(4.18762849977855,0.00755283995283186)
(4.18752851775978,0.00754666386417523)
(4.18742921789493,0.00754054920912796)
(4.18733060635316,0.00753449564826384)
(4.18723268926394,0.00752850283646138)
(4.1871354727167,0.00752257042433515)
(4.18703896276057,0.00751669805964221)
(4.18694316540408,0.00751088538866005)
(4.1868480866149,0.00750513205753394)
(4.18675373231952,0.00749943771359028)
(4.18666010840309,0.00749380200661382)
(4.1865672207091,0.00748822459008603)
(4.18647507503915,0.00748270512238259)
(4.18638367715275,0.00747724326792762)
(4.18629303276709,0.00747183869830292)
(4.18620314755683,0.00746649109331052)
(4.18611402715385,0.00746120014198628)
(4.18602567714713,0.00745596554356418)
(4.18593810308249,0.00745078700838945)
(4.18585131046245,0.00744566425877912)
(4.18576530474606,0.00744059702983009)
(4.18568009134867,0.00743558507017323)
(4.18559567564185,0.00743062814267343)
(4.18551206295317,0.00742572602507499)
(4.18542925856607,0.0074208785105927)
(4.18534726771973,0.00741608540844804)
(4.18526609560888,0.00741134654435109)
(4.18518574738372,0.0074066617609289)
(4.18510622814977,0.00740203091809967)
(4.18502754296773,0.00739745389339487)
(4.18494969685336,0.00739293058222943)
(4.18487269477737,0.00738846089812104)
(4.1847965416653,0.00738404477285965)
(4.18472124239739,0.00737968215662884)
(4.18464680180852,0.00737537301808012)
(4.18457322468804,0.00737111734436161)
(4.1845005157797,0.00736691514110317)
(4.18442867978154,0.00736276643235926)
(4.1843577213458,0.00735867126051125)
(4.1842876450788,0.00735462968613149)
(4.18421845554084,0.0073506417878109)
(4.18415015724611,0.0073467076619518)
(4.18408275466262,0.00734282742252813)
(4.18401625221206,0.00733900120081571)
(4.18395065426971,0.00733522914509346)
(4.18388596516435,0.00733151142031864)
(4.18382218917819,0.00732784820777808)
(4.18375933054671,0.0073242397047171)
(4.18369739345862,0.00732068612394823)
(4.18363638205571,0.00731718769344235)
(4.18357630043279,0.00731374465590376)
(4.18351715263755,0.00731035726833097)
(4.18345894267047,0.00730702580156607)
(4.1834016744847,0.00730375053983328)
(4.18334535198599,0.00730053178026971)
(4.18328997903249,0.00729736983244916)
(4.18323555943473,0.00729426501790122)
(4.18318209695542,0.00729121766962694)
(4.18312959530938,0.0072882281316128)
(4.18307805816338,0.00728529675834424)
(4.18302748913602,0.00728242391432026)
(4.18297789179759,0.00727960997357042)
(4.18292926966993,0.0072768553191749)
(4.18288162622632,0.00727416034278969)
(4.18283496489126,0.00727152544417662)
(4.18278928904038,0.00726895103074046)
(4.18274460200024,0.00726643751707308)
(4.18270090704821,0.00726398532450539)
(4.18265820741227,0.00726159488066824)
(4.18261650627083,0.00725926661906255)
(4.18257580675259,0.00725700097863869)
(4.18253611193633,0.00725479840338682)
(4.18249742485069,0.00725265934193673)
(4.18245974847407,0.00725058424716878)
(4.18242308573431,0.00724857357583597)
(4.18238743950859,0.00724662778819631)
(4.18235281262315,0.00724474734765656)
(4.18231920785311,0.00724293272042694)
(4.18228662792222,0.00724118437518629)
(4.18225507550265,0.00723950278275809)
(4.18222455321477,0.00723788841579678)
(4.18219506362689,0.00723634174848419)
(4.18216660925499,0.00723486325623535)
(4.18213919256254,0.00723345341541385)
(4.18211281596017,0.0072321127030554)
(4.18208748180546,0.0072308415965999)

};

\end{axis}
\end{tikzpicture}


==> ke_vs_dil_all2.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			width=6cm,
			height=4cm%,ymode=log
			]
\addplot [dashed,black]
coordinates {
(4.18222598896887,0.00723121678383454)
(4.1822026687012,0.00723008164206223)
(4.18218039479467,0.00722901823733017)
(4.18215916938701,0.00722802706262555)
(4.18213899456151,0.00722710860955389)
(4.18211987234673,0.00722626336809547)
(4.18210180471615,0.00722549182636451)
(4.18208479358794,0.00722479447036925)
(4.18206884082458,0.00722417178377249)
(4.1820539482326,0.00722362424765005)
(4.1820401175622,0.00722315234024687)
(4.18202735050701,0.00722275653672797)
(4.18201564870368,0.0072224373089234)
(4.18200501373162,0.0072221951250649)
(4.18199544711262,0.00722203044951286)
(4.18198695031053,0.00722194374247072)
(4.18197952473094,0.00722193545968605)
(4.18197317172082,0.00722200605213509)
(4.18196789256815,0.0072221559656892)
(4.18196368850164,0.00722238564076051)
(4.18196056069033,0.00722269551192497)
(4.18195851024326,0.00722308600752009)
(4.18195753820909,0.00722355754921491)
(4.18195764557578,0.0072241105515503)
(4.18195883327025,0.00722474542144659)
(4.18196110215794,0.00722546255767627)
(4.18196445304256,0.00722626235029953)
(4.18196888666565,0.00722714518006024)
(4.18197440370624,0.00722811141773962)
(4.18198100478054,0.00722916142346577)
(4.18198869044151,0.00723029554597686)
(4.18199746117852,0.00723151412183495)
(4.18200731741704,0.00723281747459038)
(4.18201825951822,0.00723420591389232)
(4.18203028777854,0.00723567973454576)
(4.18204340242951,0.00723723921551249)
(4.18205760363723,0.00723888461885463)
(4.18207289150211,0.00724061618861995)
(4.18208926605847,0.00724243414966746)
(4.18210672727422,0.00724433870643298)
(4.18212527505052,0.00724633004163391)
(4.18214490922137,0.00724840831491314)
(4.18216562955336,0.00725057366142199)
(4.18218743574529,0.00725282619034297)
(4.18221032742783,0.00725516598335233)
(4.18223430416319,0.00725759309302428)
(4.18225936544484,0.00726010754117767)
(4.18228551069713,0.00726270931716693)
(4.18231273927501,0.0072653983761198)
(4.18234105046374,0.0072681746371236)
(4.18237044347854,0.00727103798136416)
(4.18240091746434,0.00727398825021919)
(4.18243247149547,0.00727702524331084)
(4.18246510457536,0.00728014871652167)
(4.18249881563633,0.00728335837997769)
(4.18253360353926,0.00728665389600424)
(4.18256946707336,0.00729003487705989)
(4.18260640495594,0.00729350088365365)
(4.18264441583214,0.00729705142225266)
(4.18268349827473,0.00730068594318619)
(4.18272365078384,0.00730440383855274)
(4.18276487178686,0.00730820444013885)
(4.18280715963812,0.00731208701735566)
(4.18285051261878,0.00731605077520291)
(4.18289492893667,0.00732009485226722)
(4.18294040672605,0.00732421831876468)
(4.18298694404755,0.00732842017463589)
(4.183034538888,0.00733269934770276)
(4.1830831891603,0.00733705469189672)
(4.18313289270334,0.00734148498556757)
(4.18318364728187,0.00734598892988279)
(4.18323545058649,0.00735056514732738)
(4.18328830023352,0.00735521218031334)
(4.18334219376498,0.0073599284899093)
(4.18339712864859,0.00736471245469991)
(4.18345310227772,0.0073695623697841)
(4.1835101119714,0.00737447644592271)
(4.18356815497438,0.00737945280884392)
(4.1836272284571,0.00738448949871594)
(4.18368732951581,0.00738958446979584)
(4.18374845517263,0.00739473559026231)
(4.18381060237562,0.00739994064224105)
(4.18387376799891,0.00740519732202944)
(4.18393794884282,0.00741050324052823)
(4.18400314163404,0.00741585592388568)
(4.18406934302576,0.00742125281436052)
(4.18413654959788,0.00742669127140846)
(4.18420475785722,0.00743216857299608)
(4.18427396423772,0.00743768191714651)
(4.18434416510074,0.00744322842371814)
(4.18441535673527,0.00744880513641898)
(4.18448753535824,0.00745440902505761)
(4.18456069711485,0.00746003698802978)
(4.18463483807883,0.00746568585503999)
(4.18470995425289,0.00747135239005619)
(4.18478604156896,0.00747703329449394)
(4.18486309588867,0.00748272521062635)
(4.18494111300372,0.00748842472521453)
(4.1850200886363,0.00749412837335258)
(4.18510001843953,0.0074998326425194)
(4.18518089799792,0.00750553397683007)
(4.18526272282787,0.00751122878147706)
(4.18534548837815,0.00751691342735185)
(4.1854291900304,0.00752258425583511)
(4.18551382309969,0.00752823758374499)
(4.18559938283505,0.00753386970843011)
(4.18568586442007,0.00753947691299403)
(4.18577326297342,0.00754505547163749)
(4.18586157354951,0.00755060165510395)
(4.18595079113908,0.00755611173621232)
(4.18604091066983,0.00756158199546283)
(4.18613192700707,0.00756700872669849)
(4.18622383495437,0.00757238824280653)
(4.18631662925424,0.00757771688144318)
(4.18641030458883,0.0075829910107645)
(4.1865048555806,0.00758820703514709)
(4.18660027679304,0.0075933614008812)
(4.18669656273141,0.00759845060181964)
(4.18679370784348,0.00760347118496602)
(4.18689170652021,0.00760841975598581)
(4.18699055309661,0.00761329298462388)
(4.1870902418524,0.0076180876100137)
(4.18719076701287,0.00762280044586186)
(4.18729212274958,0.00762742838549441)
(4.18739430318123,0.0076319684067503)
(4.18749730237439,0.00763641757670913)
(4.18760111434433,0.00764077305623955)
(4.18770573305585,0.00764503210435821)
(4.18781115242405,0.00764919208238672)
(4.18791736631517,0.00765325045789722)
(4.18802436854743,0.00765720480843707)
(4.18813215289182,0.00766105282502462)
(4.18824071307295,0.00766479231540874)
(4.18835004276989,0.00766842120708485)
(4.18846013561697,0.00767193755006348)
(4.18857098520466,0.00767533951938562)
(4.18868258508036,0.00767862541738172)
(4.18879492874926,0.00768179367567242)
(4.18890800967517,0.00768484285690842)
(4.18902182128134,0.00768777165624945)
(4.18913635695133,0.00769057890258229)
(4.18925161002977,0.00769326355947923)
(4.18936757382327,0.00769582472589826)
(4.18948424160116,0.0076982616366287)
(4.18960160659636,0.00770057366248455)
(4.1897196620062,0.00770276031025063)
(4.18983840099319,0.00770482122238628)
(4.18995781668586,0.00770675617649141)
(4.19007790217952,0.00770856508454193)
(4.19019865053711,0.0077102479919007)
(4.19032005478991,0.0077118050761104)
(4.19044210793839,0.00771323664547767)
(4.19056480295293,0.00771454313745353)
(4.19068813277459,0.00771572511682166)
(4.19081209031589,0.00771678327369977)
(4.19093666846151,0.00771771842136542)
(4.19106186006906,0.00771853149391308)
(4.19118765796978,0.00771922354375299)
(4.19131405496927,0.00771979573895969)
(4.19144104384817,0.00772024936048083)
(4.19156861736288,0.00772058579921348)
(4.1916967682462,0.007720806552959)
(4.19182548920806,0.00772091322326458)
(4.1919547729361,0.00772090751216001)
(4.19208461209635,0.00772079121879999)
(4.19221499933386,0.00772056623601919)
(4.19234592727333,0.00772023454680958)
(4.19247738851967,0.00771979822072778)
(4.19260937565862,0.00771925941024133)
(4.19274188125732,0.00771862034702096)
(4.19287489786485,0.00771788333818689)
(4.19300841801283,0.00771705076251703)
(4.19314243421586,0.00771612506662354)
(4.19327693897213,0.00771510876110492)
(4.19341192476387,0.00771400441668036)
(4.19354738405783,0.00771281466031275)
(4.19368330930577,0.00771154217132612)
(4.19381969294492,0.00771018967752352)
(4.19395652739839,0.00770875995131104)
(4.19409380507562,0.00770725580583271)
(4.19423151837278,0.00770568009112174)
(4.19436965967316,0.00770403569027272)
(4.19450822134754,0.007702325515639)
(4.19464719575456,0.00770055250506015)
(4.19478657524107,0.0076987196181225)
(4.19492635214243,0.00769682983245747)
(4.19506651878289,0.00769488614008098)
(4.19520706747579,0.00769289154377664)
(4.19534799052392,0.00769084905352736)
(4.19548928021978,0.00768876168299675)
(4.19563092884579,0.00768663244606421)
(4.19577292867459,0.00768446435341588)
(4.1959152719692,0.00768226040919455)
(4.19605795098328,0.00768002360770966)
(4.1962009579613,0.00767775693021122)
(4.19634428513872,0.00767546334172875)
(4.19648792474219,0.00767314578797738)
(4.19663186898967,0.00767080719233301)
(4.19677611009058,0.00766845045287932)
(4.19692064024593,0.00766607843952643)
(4.19706545164847,0.00766369399120473)
(4.19721053648275,0.00766129991313451)
(4.19735588692522,0.00765889897417322)
(4.19750149514438,0.00765649390424149)
(4.19764735330075,0.00765408739182965)
(4.19779345354702,0.00765168208158607)
(4.19793978802807,0.00764928057198834)
(4.19808634888101,0.00764688541309917)
(4.19823312823524,0.00764449910440688)
(4.19838011821245,0.00764212409275369)
(4.19852731092668,0.00763976277035051)
(4.1986746984843,0.00763741747288157)
(4.19882227298403,0.00763509047769797)
(4.19897002651699,0.00763278400210272)
(4.1991179511666,0.00763050020172682)
(4.19926603900869,0.00762824116899792)
(4.1994142821114,0.00762600893170289)
(4.19956267253521,0.00762380545164371)
(4.19971120233295,0.00762163262338786)
(4.1998598635497,0.00761949227311507)
(4.20000864822289,0.00761738615755856)
(4.20015754838216,0.00761531596304373)
(4.20030655604947,0.00761328330462231)
(4.20045566323897,0.00761128972530437)
(4.20060486195705,0.00760933669538687)
(4.20075414420233,0.00760742561187957)
(4.20090350196562,0.00760555779802802)
(4.20105292722994,0.0076037345029338)
(4.20120241197052,0.0076019569012712)
(4.2013519481548,0.00760022609310105)
(4.20150152774243,0.00759854310377997)
(4.20165114268532,0.00759690888396578)
(4.20180078492766,0.00759532430971713)
(4.20195044640592,0.00759379018268772)
(4.20210011904895,0.00759230723041323)
(4.20224979477798,0.00759087610669061)
(4.20239946550674,0.00758949739204803)
(4.20254912314151,0.00758817159430469)
(4.20269875958119,0.00758689914921833)
(4.20284836671743,0.00758568042121965)
(4.20299793643476,0.00758451570423164)
(4.20314746061067,0.0075834052225713)
(4.2032969311158,0.00758234913193354)
(4.20344633981408,0.00758134752045296)
(4.20359567856294,0.00758040040984309)
(4.20374493921342,0.00757950775661011)
(4.2038941136105,0.00757866945333818)
(4.20404319359324,0.00757788533004495)
(4.20419217099508,0.00757715515560318)
(4.20434103764405,0.00757647863922729)
(4.20448978536316,0.00757585543202037)
(4.20463840597059,0.00757528512858037)
(4.20478689128013,0.00757476726866075)
(4.20493523310145,0.00757430133888418)
(4.20508342324052,0.00757388677450471)
(4.2052314535,0.00757352296121623)
(4.20537931567967,0.007573209237003)
(4.20552700157685,0.00757294489402991)
(4.20567450298688,0.00757272918056813)
(4.20582181170363,0.00757256130295357)
(4.20596891952001,0.007572440427574)
(4.20611581822848,0.00757236568288193)
(4.20626249962169,0.00757233616142939)
(4.20640895549301,0.00757235092192141)
(4.20655517763718,0.0075724089912846)
(4.20670115785096,0.00757250936674725)
(4.20684688793379,0.00757265101792773)
(4.2069923596885,0.00757283288892802)
(4.20713756492203,0.00757305390042816)
(4.2072824954462,0.00757331295177901)
(4.20742714307849,0.00757360892309007)
(4.20757149964281,0.00757394067730835)
(4.20771555697041,0.00757430706228623)
(4.20785930690068,0.00757470691283453)
(4.20800274128206,0.0075751390527573)
(4.20814585197297,0.00757560229686702)
(4.20828863084277,0.00757609545297527)
(4.20843106977269,0.00757661732385769)
(4.20857316065686,0.00757716670919001)
(4.20871489540336,0.0075777424074524)
(4.20885626593523,0.00757834321779956)
(4.20899726419159,0.0075789679418955)
(4.20913788212876,0.00757961538570814)
(4.20927811172134,0.00758028436126491)
(4.20941794496345,0.00758097368836424)
(4.2095573738699,0.00758168219624286)
(4.20969639047736,0.00758240872519709)
(4.20983498684571,0.00758315212815568)
(4.20997315505921,0.00758391127220265)
(4.21011088722786,0.00758468504004993)
(4.21024817548872,0.00758547233145703)
(4.21038501200727,0.0075862720645977)
(4.21052138897877,0.00758708317737193)
(4.21065729862969,0.00758790462866225)
(4.21079273321912,0.00758873539953462)
(4.21092768504026,0.00758957449438153)
(4.21106214642188,0.0075904209420089)
(4.21119610972985,0.00759127379666378)
(4.21132956736866,0.00759213213900541)
(4.211462511783,0.00759299507701724)
(4.21159493545934,0.0075938617468605)
(4.21172683092754,0.00759473131367038)
(4.21185819076253,0.00759560297229292)
(4.21198900758589,0.00759647594796525)
(4.21211927406763,0.00759734949693743)
(4.21224898292785,0.00759822290703798)
(4.21237812693849,0.00759909549818229)
(4.21250669892513,0.00759996662282574)
(4.21263469176871,0.00760083566636153)
(4.21276209840744,0.00760170204746443)
(4.21288891183854,0.0076025652183807)
(4.21301512512014,0.00760342466516621)
(4.21314073137323,0.00760427990787257)
(4.21326572378345,0.00760513050068362)
(4.21339009560313,0.00760597603200203)
(4.21351384015319,0.00760681612448871)
(4.21363695082514,0.00760765043505505)
(4.21375942108307,0.00760847865480976)
(4.2138812444657,0.00760930050896217)
(4.21400241458839,0.00761011575668216)
(4.21412292514526,0.00761092419091897)
(4.21424276991122,0.00761172563818047)
(4.21436194274411,0.00761251995827375)
(4.21448043758684,0.0076133070440083)
(4.2145982484695,0.00761408682086422)
(4.21471536951156,0.00761485924662624)
(4.21483179492402,0.00761562431098428)
(4.21494751901163,0.00761638203510414)
(4.21506253617507,0.00761713247116733)
(4.21517684091322,0.00761787570188308)
(4.21529042782533,0.00761861183997334)
(4.21540329161331,0.00761934102763246)
(4.21551542708395,0.00762006343596241)
(4.21562682915122,0.00762077926438577)
(4.21573749283845,0.0076214887400368)
(4.21584741328067,0.0076221921171331)
(4.21595658572685,0.00762288967632768)
(4.21606500554209,0.00762358172404457)
(4.21617266820998,0.0076242685917972)
(4.21627956933473,0.00762495063549243)
(4.21638570464346,0.00762562823472058)
(4.21649106998841,0.00762630179203269)
(4.21659566134909,0.00762697173220645)
(4.21669947483448,0.00762763850150171)
(4.21680250668517,0.00762830256690686)
(4.21690475327543,0.00762896441537664)
(4.21700621111533,0.00762962455306337)
(4.21710687685275,0.00763028350454178)
(4.21720674727536,0.00763094181202894)
(4.21730581931258,0.0076316000346001)
(4.21740409003743,0.00763225874740209)
(4.2175015566684,0.00763291854086382)
(4.21759821657117,0.00763358001990684)
(4.21769406726032,0.00763424380315528)
(4.21778910640094,0.00763491052214752)
(4.21788333181018,0.00763558082054915)
(4.21797674145868,0.00763625535336994)
(4.21806933347192,0.00763693478618425)
(4.21816110613156,0.00763761979435721)
(4.21825205787648,0.00763831106227655)
(4.21834218730394,0.0076390092825922)
(4.21843149317047,0.00763971515546368)
(4.21851997439269,0.00764042938781761)
(4.21860763004806,0.00764115269261462)
(4.21869445937539,0.00764188578812889)
(4.21878046177534,0.00764262939723952)
(4.21886563681068,0.0076433842467355)
(4.21894998420649,0.00764415106663615)
(4.21903350385015,0.00764493058952644)
(4.21911619579123,0.00764572354990983)
(4.21919806024119,0.00764653068357854)
(4.21927909757295,0.0076473527270031)
(4.21935930832028,0.00764819041674145)
(4.21943869317707,0.00764904448886938)
(4.21951725299636,0.00764991567843203)
(4.21959498878929,0.0076508047189189)
(4.21967190172382,0.00765171234176201)
(4.21974799312332,0.00765263927585845)
(4.21982326446496,0.007653586247118)
(4.21989771737797,0.00765455397803664)
(4.21997135364171,0.00765554318729619)
(4.22004417518353,0.00765655458939117)
(4.2201161840766,0.00765758889428253)
(4.2201873825374,0.00765864680707935)
(4.22025777292315,0.00765972902774841)
(4.22032735772913,0.00766083625085173)
(4.2203961395857,0.00766196916531222)
(4.22046412125529,0.00766312845420742)
(4.22053130562919,0.00766431479459102)
(4.22059769572424,0.00766552885734205)
(4.22066329467931,0.00766677130704097)
(4.22072810575173,0.00766804280187301)
(4.22079213231351,0.00766934399355637)
(4.22085537784754,0.00767067552729697)
(4.22091784594358,0.0076720380417664)
(4.22097954029422,0.00767343216910394)
(4.22104046469068,0.00767485853494027)
(4.22110062301857,0.00767631775844249)
(4.22116001925352,0.00767781045237885)
(4.22121865745679,0.00767933722320136)
(4.22127654177075,0.00768089867114529)
(4.22133367641435,0.00768249539034389)
(4.22139006567853,0.00768412796895634)
(4.22144571392155,0.00768579698930742)
(4.22150062556437,0.00768750302803677)
(4.22155480508589,0.00768924665625636)
(4.22160825701827,0.00769102843971396)
(4.22166098594225,0.00769284893896003)
(4.22171299648236,0.00769470870951768)
(4.22176429330226,0.00769660830205152)
(4.22181488110003,0.00769854826253549)
(4.22186476460353,0.00770052913241595)
(4.22191394856577,0.00770255144876928)
(4.22196243776033,0.00770461574445129)
(4.22201023697681,0.00770672254823691)
(4.22205735101639,0.00770887238494792)
(4.22210378468739,0.00771106577556748)
(4.22214954280099,0.00771330323733911)
(4.22219463016693,0.00771558528384878)
(4.22223905158936,0.00771791242508856)
(4.22228281186277,0.00772028516750013)
(4.22232591576805,0.00772270401399701)
(4.22236836806855,0.00772516946396414)
(4.22241017350639,0.00772768201323349)
(4.22245133679877,0.00773024215403515)
(4.22249186263446,0.00773285037492228)
(4.2225317556704,0.00773550716067007)
(4.22257102052843,0.00773821299214693)
(4.22260966179208,0.0077409683461587)
(4.22264768400365,0.00774377369526437)
(4.22268509166126,0.0077466295075637)
(4.22272188921612,0.00774953624645701)
(4.22275808106994,0.00775249437037579)
(4.22279367157245,0.00775550433248625)
(4.22282866501907,0.00775856658036466)
(4.22286306564876,0.00776168155564561)
(4.22289687764196,0.0077648496936435)
(4.22293010511866,0.00776807142294843)
(4.22296275213672,0.0077713471649969)
(4.22299482269018,0.00777467733361842)
(4.22302632070782,0.00777806233455907)
(4.22305725005184,0.00778150256498393)
(4.22308761451664,0.00778499841295782)
(4.22311741782773,0.00778855025690841)
(4.22314666364084,0.00779215846507061)
(4.22317535554113,0.00779582339491569)
(4.22320349704246,0.00779954539256568)
(4.22323109158688,0.00780332479219521)
(4.22325814254419,0.00780716191542299)
(4.22328465321164,0.00781105707069357)
(4.22331062681373,0.00781501055265254)
(4.2233360665021,0.00781902264151674)
(4.22336097535559,0.00782309360244096)
(4.22338535638033,0.00782722368488403)
(4.22340921251,0.00783141312197546)
(4.22343254660608,0.00783566212988539)
(4.22345536145832,0.00783997090719981)
(4.22347765978522,0.00784433963430247)
(4.22349944423454,0.00784876847276692)
(4.22352071738402,0.00785325756475914)
(4.22354148174207,0.00785780703245413)
(4.22356173974853,0.00786241697746801)
(4.22358149377555,0.00786708748030745)
(4.22360074612849,0.00787181859983893)
(4.22361949904683,0.00787661037277905)
(4.22363775470525,0.00788146281320879)
(4.22365551521462,0.00788637591211255)
(4.22367278262311,0.00789134963694454)
(4.22368955891731,0.00789638393122364)
(4.22370584602337,0.00790147871415899)
(4.22372164580822,0.00790663388030719)
(4.22373696008073,0.00791184929926354)
(4.22375179059297,0.00791712481538738)
(4.22376613904139,0.00792246024756432)
(4.22378000706814,0.00792785538900533)
(4.2237933962623,0.00793331000708458)
(4.22380630816111,0.00793882384321659)
(4.22381874425128,0.00794439661277357)
(4.22383070597025,0.00795002800504377)
(4.22384219470738,0.00795571768323158)
(4.22385321180532,0.00796146528449944)
(4.22386375856115,0.00796727042005217)
(4.22387383622764,0.00797313267526389)
(4.22388344601452,0.00797905160984732)
(4.22389258908959,0.00798502675806548)
(4.22390126657997,0.00799105762898569)
(4.22390947957324,0.00799714370677498)
(4.22391722911861,0.00800328445103667)
(4.223924516228,0.00800947929718736)
(4.22393134187716,0.00801572765687299)
(4.22393770700675,0.0080220289184234)
(4.22394361252339,0.00802838244734403)
(4.22394905930066,0.00803478758684281)
(4.22395404818014,0.00804124365839151)
(4.22395857997233,0.00804774996231956)
(4.22396265545763,0.00805430577843778)
(4.22396627538725,0.00806091036669129)
(4.22396944048409,0.00806756296783831)
(4.22397215144359,0.00807426280415337)
(4.22397440893462,0.00808100908015183)
(4.2239762136002,0.00808780098333399)
(4.22397756605834,0.00809463768494564)
(4.22397846690282,0.00810151834075215)
(4.22397891670382,0.00810844209182422)
(4.22397891600873,0.00811540806533115)
(4.22397846534276,0.00812241537533996)
(4.22397756520962,0.00812946312361622)
(4.22397621609214,0.00813655040042482)
(4.22397441845291,0.00814367628532609)
(4.22397217273481,0.00815083984796601)
(4.22396947936162,0.00815804014885585)
(4.22396633873857,0.00816527624013937)
(4.22396275125281,0.00817254716634414)
(4.22395871727398,0.00817985196511409)
(4.22395423715465,0.00818718966792043)
(4.22394931123085,0.00819455930074858)
(4.22394393982244,0.00820195988475788)
(4.22393812323363,0.00820939043691214)
(4.22393186175336,0.00821684997057815)
(4.22392515565573,0.00822433749609059)
(4.22391800520036,0.00823185202128029)
(4.22391041063285,0.00823939255196521)
(4.22390237218508,0.00824695809240116)
(4.22389389007559,0.00825454764569208)
(4.22388496450996,0.00826216021415739)
(4.22387559568111,0.00826979479965637)
(4.22386578376967,0.00827745040386792)
(4.22385552894428,0.00828512602852617)
(4.2238448313619,0.00829282067561004)
(4.22383369116811,0.00830053334748861)
(4.22382210849747,0.00830826304702056)
(4.22381008347369,0.00831600877760979)
(4.22379761621005,0.00832376954321628)
(4.22378470680957,0.00833154434832462)
(4.22377135536534,0.00833933219787009)
(4.22375756196076,0.00834713209712446)
(4.22374332666981,0.00835494305154284)
(4.22372864955729,0.00836276406657339)
(4.22371353067905,0.00837059414743208)
(4.2236979700823,0.00837843229884444)
(4.22368196780576,0.00838627752475721)
(4.22366552387993,0.00839412882802198)
(4.22364863832731,0.00840198521005388)
(4.22363131116264,0.00840984567046823)
(4.22361354239304,0.00841770920669782)
(4.2235953320183,0.00842557481359453)
(4.22357668003105,0.00843344148301804)
(4.22355758641692,0.00844130820341489)
(4.2235380511548,0.00844917395939167)
(4.22351807421695,0.00845703773128548)
(4.22349765556923,0.00846489849473464)
(4.22347679517124,0.00847275522025387)
(4.22345549297651,0.00848060687281641)
(4.22343374893265,0.0084884524114473)
(4.22341156298149,0.00849629078883014)
(4.22338893505924,0.00850412095093125)
(4.22336586509665,0.00851194183664403)
(4.2233423530191,0.00851975237745646)
(4.22331839874679,0.00852755149714465)
(4.22329400219477,0.00853533811149514)
(4.22326916327316,0.0085431111280586)
(4.22324388188721,0.00855086944593731)
(4.2232181579374,0.00855861195560834)
(4.22319199131953,0.00856633753878512)
(4.22316538192486,0.00857404506831868)
(4.22313832964015,0.00858173340814026)
(4.22311083434775,0.00858940141324726)
(4.2230828959257,0.00859704792973318)
(4.22305451424777,0.00860467179486276)
(4.22302568918355,0.0086122718371935)
(4.22299642059849,0.00861984687674356)
(4.22296670835397,0.00862739572520699)
(4.22293655230734,0.00863491718621592)
(4.22290595231197,0.00864241005565053)
(4.22287490821732,0.00864987312199549)
(4.22284341986893,0.00865730516674327)
(4.22281148710851,0.00866470496484359)
(4.22277910977391,0.00867207128519765)
(4.22274628769923,0.00867940289119689)
(4.22271302071478,0.00868669854130467)
(4.22267930864715,0.00869395698967975)
(4.22264515131922,0.00870117698683982)
(4.22261054855017,0.00870835728036402)
(4.22257550015553,0.00871549661563206)
(4.22254000594721,0.00872259373659871)
(4.22250406573347,0.00872964738660106)
(4.22246767931901,0.00873665630919696)
(4.22243084650496,0.00874361924903242)
(4.2223935670889,0.00875053495273557)
(4.22235584086491,0.00875740216983489)
(4.22231766762359,0.00876421965369942)
(4.22227904715209,0.0087709861624989)
(4.22223997923413,0.00877770046018072)
(4.22220046365007,0.00878436131746172)
(4.22216050017693,0.00879096751283253)
(4.22212008858843,0.00879751783357135)
(4.22207922865505,0.0088040110767655)
(4.22203792014407,0.00881044605033758)
(4.22199616281965,0.00881682157407448)
(4.22195395644286,0.00882313648065633)
(4.22191130077177,0.0088293896166834)
(4.22186819556151,0.00883557984369858)
(4.22182464056433,0.00884170603920293)
(4.22178063552975,0.00884776709766268)
(4.22173618020454,0.00885376193150484)
(4.22169127433292,0.00885968947210009)
(4.22164591765657,0.00886554867073026)
(4.2216001099148,0.00887133849953919)
(4.22155385084463,0.00887705795246433)
(4.2215071401809,0.00888270604614814)
(4.22145997765642,0.0088882818208271)
(4.22141236300207,0.00889378434119659)
(4.22136429594694,0.00889921269725062)
(4.22131577621848,0.00890456600509466)
(4.22126680354266,0.00890984340773011)
(4.22121737764405,0.00891504407580937)
(4.22116749824607,0.00892016720835997)
(4.22111716507108,0.00892521203347723)
(4.22106637784058,0.00893017780898363)
(4.22101513627537,0.00893506382305442)
(4.22096344009574,0.00893986939480845)
(4.22091128902163,0.00894459387486348)
(4.22085868277281,0.00894923664585488)
(4.22080562106909,0.00895379712291738)
(4.22075210363051,0.00895827475412922)
(4.2206981301775,0.00896266902091781)
(4.22064370043112,0.00896697943842695)
(4.22058881411326,0.0089712055558443)
(4.2205334709468,0.00897534695669004)
(4.22047767065586,0.00897940325906498)
(4.22042141296599,0.00898337411585881)
(4.22036469760437,0.00898725921491797)
(4.22030752430004,0.00899105827917278)
(4.22024989278411,0.00899477106672409)
(4.22019180278996,0.00899839737088924)
(4.22013325405344,0.00900193702020704)
(4.22007424631313,0.00900538987840222)
(4.22001477931052,0.0090087558443093)
(4.21995485279022,0.00901203485175557)
(4.21989446650018,0.00901522686940414)
(4.21983362019192,0.00901833190055643)
(4.21977231362071,0.009021349982915)
(4.21971054654581,0.00902428118830656)
(4.21964831873065,0.00902712562236553)
(4.21958562994304,0.00902988342417918)
(4.21952247995543,0.00903255476589334)
(4.21945886854504,0.00903513985228064)
(4.21939479549409,0.0090376389202711)
(4.21933026059003,0.00904005223844506)
(4.21926526362569,0.00904238010649003)
(4.21919980439951,0.00904462285462147)
(4.21913388271573,0.00904678084296829)
(4.21906749838458,0.00904885446092336)
(4.21900065122245,0.00905084412646076)
(4.21893334105212,0.00905275028541921)
(4.21886556770293,0.00905457341075364)
(4.21879733101093,0.00905631400175493)
(4.21872863081914,0.00905797258323927)
(4.21865946697764,0.00905954970470766)
(4.21858983934386,0.00906104593947677)
(4.21851974778265,0.00906246188378196)
(4.21844919216654,0.0090637981558538)
(4.21837817237588,0.00906505539496861)
(4.21830668829903,0.00906623426047499)
(4.21823473983255,0.00906733543079661)
(4.21816232688135,0.00906835960241316)
(4.21808944935891,0.00906930748881996)
(4.21801610718743,0.00907017981946845)
(4.217942300298,0.00907097733868791)
(4.21786802863085,0.0090717008045903)
(4.21779329213544,0.00907235098795943)
(4.21771809077072,0.00907292867112586)
(4.21764242450529,0.0090734346468288)
(4.21756629331761,0.00907386971706679)
(4.21748969719617,0.00907423469193847)
(4.21741263613972,0.0090745303884745)
(4.21733511015745,0.00907475762946304)
(4.21725711926919,0.00907491724226964)
(4.21717866350569,0.00907501005765303)
(4.21709974290874,0.0090750369085791)
(4.21702035753147,0.00907499862903378)
(4.21694050743855,0.00907489605283706)
(4.21686019270642,0.0090747300124593)
(4.21677941342358,0.00907450133784195)
(4.21669816969075,0.00907421085522354)
(4.21661646162124,0.00907385938597335)
(4.21653428934112,0.00907344774543384)
(4.21645165298956,0.00907297674177366)
(4.21636855271907,0.00907244717485286)
(4.21628498869581,0.00907185983510154)
(4.2162009610999,0.00907121550241429)
(4.2161164701257,0.00907051494506098)
(4.21603151598217,0.00906975891861629)
(4.21594609889314,0.00906894816490915)
(4.21586021909773,0.00906808341099344)
(4.21577387685062,0.00906716536814189)
(4.21568707242243,0.00906619473086426)
(4.21559980610014,0.00906517217595121)
(4.21551207818742,0.00906409836154567)
(4.21542388900501,0.00906297392624253)
(4.21533523889116,0.00906179948821846)
(4.21524612820202,0.00906057564439278)
(4.21515655731209,0.00905930296962084)
(4.21506652661461,0.00905798201592115)
(4.21497603652203,0.0090566133117372)
(4.21488508746647,0.0090551973612352)
(4.21479367990017,0.00905373464363918)
(4.21470181429601,0.00905222561260348)
(4.21460949114791,0.00905067069562493)
(4.21451671097144,0.00904907029349454)
(4.21442347430423,0.00904742477978981)
(4.21432978170655,0.00904573450040918)
(4.21423563376181,0.00904399977314813)
(4.21414103107712,0.00904222088731863)
(4.21404597428381,0.00904039810341216)
(4.21395046403801,0.00903853165280666)
(4.21385450102122,0.00903662173751837)
(4.21375808594086,0.00903466852999862)
(4.21366121953088,0.00903267217297586)
(4.21356390255232,0.0090306327793437)
(4.21346613579398,0.00902855043209465)
(4.21336792007291,0.0090264251842999)
(4.21326925623514,0.00902425705913535)
(4.21317014515624,0.00902204604995376)
(4.21307058774198,0.00901979212040285)
(4.21297058492891,0.00901749520458952)
(4.21287013768506,0.00901515520728956)
(4.21276924701057,0.00901277200420328)
(4.2126679139383,0.00901034544225545)
(4.21256613953453,0.00900787533994078)
(4.2124639248996,0.00900536148771284)
(4.21236127116858,0.00900280364841705)
(4.21225817951188,0.00900020155776663)
(4.21215465113603,0.00899755492486036)
(4.21205068728421,0.00899486343274221)
(4.21194628923704,0.00899212673900171)
(4.21184145831317,0.00898934447641373)
(4.21173619586998,0.00898651625361717)
(4.21163050330426,0.0089836416558314)
(4.21152438205285,0.00898072024560926)
(4.21141783359336,0.00897775156362573)
(4.21131085944475,0.00897473512950065)
(4.21120346116812,0.00897167044265457)
(4.21109564036724,0.00896855698319624)
(4.21098739868928,0.00896539421284057)
(4.21087873782549,0.00896218157585541)
(4.21076965951178,0.00895891850003587)
(4.21066016552941,0.00895560439770461)
(4.21055025770564,0.00895223866673681)
(4.21043993791431,0.00894882069160755)
(4.21032920807652,0.00894534984446135)
(4.21021807016125,0.00894182548620062)
(4.21010652618595,0.0089382469675929)
(4.20999457821713,0.0089346136303941)
(4.20988222837101,0.00893092480848686)
(4.20976947881407,0.00892717982903188)
(4.20965633176362,0.00892337801363084)
(4.20954278948843,0.00891951867949903)
(4.2094288543092,0.00891560114064619)
(4.20931452859917,0.00891162470906373)
(4.20919981478464,0.00890758869591694)
(4.20908471534548,0.00890349241274006)
(4.20896923281566,0.0088993351726333)
(4.20885336978374,0.00889511629145929)
(4.20873712889335,0.00889083508903856)
(4.20862051284368,0.00888649089034122)
(4.20850352438991,0.00888208302667427)
(4.20838616634368,0.0088776108368627)
(4.2082684415735,0.00887307366842291)
(4.20815035300517,0.00886847087872728)
(4.20803190362217,0.00886380183615796)
(4.20791309646605,0.00885906592124957)
(4.2077939346368,0.00885426252781841)
(4.20767442129317,0.00884939106407759)
(4.20755455965302,0.00884445095373732)
(4.20743435299364,0.00883944163708791)
(4.20731380465203,0.00883436257206611)
(4.20719291802518,0.00882921323530238)
(4.20707169657033,0.00882399312314883)
(4.20695014380521,0.00881870175268696)
(4.20682826330827,0.00881333866271406)
(4.20670605871886,0.0088079034147076)
(4.20658353373741,0.00880239559376719)
(4.20646069212563,0.00879681480953282)
(4.20633753770663,0.00879116069707929)
(4.206214074365,0.00878543291778596)
(4.206090306047,0.00877963116018161)
(4.20596623676058,0.0087737551407633)
(4.20584187057542,0.00876780460478981)
(4.20571721162305,0.00876177932704804)
(4.20559226409679,0.00875567911259313)
(4.2054670322518,0.0087495037974614)
(4.20534152040503,0.00874325324935557)
(4.20521573293517,0.00873692736830302)
(4.20508967428263,0.00873052608728564)
(4.2049633489494,0.00872404937284192)
(4.20483676149896,0.0087174972256408)
(4.20470991655616,0.00871086968102713)
(4.20458281880705,0.0087041668095386)
(4.20445547299875,0.00869738871739389)
(4.20432788393919,0.00869053554695238)
(4.20420005649695,0.0086836074771444)
(4.204071995601,0.00867660472387291)
(4.20394370624046,0.00866952754038576)
(4.20381519346428,0.00866237621761846)
(4.20368646238099,0.00865515108450783)
(4.20355751815834,0.00864785250827587)
(4.20342836602299,0.00864048089468362)
(4.20329901126012,0.00863303668825504)
(4.20316945921307,0.00862552037247118)
(4.20303971528291,0.00861793246993312)
(4.20290978492805,0.00861027354249486)
(4.20277967366375,0.0086025441913646)
(4.20264938706172,0.00859474505717543)
(4.20251893074956,0.00858687682002387)
(4.20238831041031,0.00857894019947667)
(4.20225753178194,0.00857093595454525)
(4.20212660065673,0.00856286488362749)
(4.20199552288082,0.00855472782441617)
(4.20186430435352,0.00854652565377415)
(4.2017329510268,0.00853825928757516)
(4.20160146890462,0.0085299296805104)
(4.20146986404235,0.00852153782585984)
(4.20133814254605,0.0085130847552284)
(4.20120631057186,0.00850457153824564)
(4.20107437432531,0.00849599928222949)
(4.20094234006057,0.00848736913181249)
(4.20081021407982,0.00847868226853078)
(4.20067800273244,0.0084699399103751)
(4.20054571241431,0.00846114331130296)
(4.20041334956701,0.00845229376071224)
(4.20028092067709,0.00844339258287519)
(4.20014843227523,0.00843444113633259)
(4.20001589093549,0.00842544081324791)
(4.19988330327445,0.00841639303872054)
(4.19975067595036,0.00840729927005882)
(4.19961801566239,0.00839816099601143)
(4.19948532914967,0.00838897973595793)
(4.19935262319046,0.00837975703905793)
(4.19921990460131,0.00837049448335876)
(4.19908718023612,0.00836119367486197)
(4.19895445698525,0.00835185624654838)
(4.19882174177463,0.00834248385736246)
(4.19868904156483,0.00833307819115585)
(4.19855636335012,0.00832364095559016)
(4.19842371415755,0.00831417388100086)
(4.19829110104599,0.00830467871922099)
(4.19815853110519,0.00829515724236678)
(4.19802601145481,0.00828561124158582)
(4.19789354924345,0.00827604252576791)
(4.1977611516477,0.0082664529202205)
(4.19762882587111,0.00825684426530969)
(4.19749657914326,0.00824721841506776)
(4.19736441871874,0.00823757723576888)
(4.19723235187615,0.00822792260447463)
(4.19710038591712,0.00821825640755091)
(4.1969685281653,0.00820858053915767)
(4.19683678596534,0.00819889689971413)
(4.19670516668191,0.00818920739434056)
(4.19657367769863,0.00817951393127962)
(4.19644232641716,0.00816981842029891)
(4.19631112025607,0.0081601227710775)
(4.1961800666499,0.00815042889157811)
(4.19604917304813,0.00814073868640879)
(4.19591844691412,0.00813105405517553)
(4.19578789572418,0.00812137689082916)
(4.19565752696646,0.00811170907800912)
(4.19552734814,0.00810205249138717)
(4.19539736675371,0.0080924089940139)
(4.19526759032531,0.00808278043567088)
(4.19513802638039,0.00807316865123186)
(4.19500868245139,0.00806357545903564)
(4.19487956607653,0.00805400265927452)
(4.19475068479893,0.00804445203240057)
(4.19462204616551,0.0080349253375535)
(4.19449365772606,0.00802542431101316)
(4.19436552703222,0.0080159506646799)
(4.19423766163655,0.00800650608458569)
(4.19411006909151,0.00799709222943948)
(4.1939827569485,0.00798771072920966)
(4.19385573275692,0.007978363183747)
(4.19372900406321,0.00796905116145042)
(4.19360257840987,0.0079597761979793)
(4.19347646333457,0.00795053979501468)
(4.19335066636919,0.00794134341907234)
(4.19322519503888,0.0079321885003703)
(4.19310005686118,0.00792307643175349)
(4.19297525934508,0.00791400856767801)
(4.19285080999016,0.00790498622325686)
(4.19272671628563,0.00789601067337045)
(4.19260298570955,0.00788708315184272)
(4.19247962572785,0.00787820485068557)
(4.19235664379358,0.0078693769194133)
(4.19223404734595,0.0078606004644281)
(4.19211184380957,0.00785187654847896)
(4.19199004059361,0.00784320619019443)
(4.19186864509091,0.00783459036369076)
(4.19174766467729,0.00782602999825646)
(4.19162710671063,0.00781752597811343)
(4.19150697853021,0.00780907914225566)
(4.19138728745579,0.00780069028436598)
(4.191268040787,0.00779236015281039)
(4.19114924580248,0.00778408945071036)
(4.19103090975919,0.00777587883609302)
(4.19091303989167,0.00776772892211816)
(4.19079564341133,0.00775964027738192)
(4.19067872750575,0.0077516134262961)
(4.19056229933799,0.0077436488495422)
(4.19044636604591,0.00773574698459875)
(4.19033093474149,0.00772790822634042)
(4.19021601251022,0.0077201329277078)
(4.19010160641043,0.00771242140044541)
(4.18998772347265,0.00770477391590638)
(4.18987437069904,0.00769719070592152)
(4.18976155506275,0.00768967196373053)
(4.18964928350734,0.00768221784497253)
(4.18953756294624,0.00767482846873386)
(4.18942640026214,0.00766750391864998)
(4.18931580230644,0.00766024424405871)
(4.18920577589877,0.00765304946120156)
(4.18909632782638,0.00764591955447033)
(4.18898746484371,0.00763885447769557)
(4.18887919367185,0.00763185415547351)
(4.18877152099803,0.0076249184845281)
(4.18866445347521,0.00761804733510455)
(4.18855799772154,0.00761124055239089)
(4.18845216031998,0.0076044979579641)
(4.18834694781783,0.00759781935125669)
(4.18824236672628,0.00759120451104023)
(4.18813842352004,0.00758465319692266)
(4.18803512463692,0.00757816515085477)
(4.18793247647742,0.0075717400986428)
(4.1878304854044,0.00756537775146312)
(4.18772915774264,0.00755907780737558)
(4.18762849977855,0.00755283995283186)
(4.18752851775978,0.00754666386417523)
(4.18742921789493,0.00754054920912796)
(4.18733060635316,0.00753449564826384)
(4.18723268926394,0.00752850283646138)
(4.1871354727167,0.00752257042433515)
(4.18703896276057,0.00751669805964221)
(4.18694316540408,0.00751088538866005)
(4.1868480866149,0.00750513205753394)
(4.18675373231952,0.00749943771359028)
(4.18666010840309,0.00749380200661382)
(4.1865672207091,0.00748822459008603)
(4.18647507503915,0.00748270512238259)
(4.18638367715275,0.00747724326792762)
(4.1862930327671,0.00747183869830292)
(4.18620314755683,0.00746649109331052)
(4.18611402715385,0.00746120014198628)
(4.18602567714713,0.00745596554356418)
(4.18593810308249,0.00745078700838945)
(4.18585131046245,0.00744566425877912)
(4.18576530474606,0.00744059702983009)
(4.18568009134867,0.00743558507017323)
(4.18559567564186,0.00743062814267343)
(4.18551206295317,0.00742572602507499)
(4.18542925856608,0.0074208785105927)
(4.18534726771973,0.00741608540844804)
(4.18526609560888,0.00741134654435109)
(4.18518574738372,0.0074066617609289)
(4.18510622814977,0.00740203091809967)
(4.18502754296773,0.00739745389339487)
(4.18494969685336,0.00739293058222943)
(4.18487269477737,0.00738846089812104)
(4.1847965416653,0.00738404477285965)
(4.18472124239739,0.00737968215662884)
(4.18464680180852,0.00737537301808012)
(4.18457322468804,0.00737111734436161)
(4.1845005157797,0.00736691514110317)
(4.18442867978154,0.00736276643235926)
(4.1843577213458,0.00735867126051125)
(4.1842876450788,0.00735462968613149)
(4.18421845554084,0.0073506417878109)
(4.18415015724611,0.0073467076619518)
(4.18408275466262,0.00734282742252813)
(4.18401625221206,0.00733900120081571)
(4.18395065426971,0.00733522914509346)
(4.18388596516435,0.00733151142031864)
(4.18382218917819,0.00732784820777808)
(4.18375933054671,0.0073242397047171)
(4.18369739345862,0.00732068612394823)
(4.18363638205571,0.00731718769344235)
(4.18357630043279,0.00731374465590376)
(4.18351715263755,0.00731035726833097)
(4.18345894267047,0.00730702580156607)
(4.18340167448471,0.00730375053983328)
(4.18334535198599,0.00730053178026971)
(4.18328997903249,0.00729736983244916)
(4.18323555943473,0.00729426501790122)
(4.18318209695543,0.00729121766962694)
(4.18312959530938,0.0072882281316128)
(4.18307805816338,0.00728529675834424)
(4.18302748913602,0.00728242391432026)
(4.18297789179759,0.00727960997357042)
(4.18292926966994,0.0072768553191749)
(4.18288162622632,0.00727416034278969)
(4.18283496489126,0.00727152544417662)
(4.18278928904038,0.00726895103074046)
(4.18274460200024,0.00726643751707308)
(4.18270090704821,0.00726398532450539)
(4.18265820741227,0.00726159488066824)
(4.18261650627083,0.00725926661906255)
(4.18257580675259,0.00725700097863869)
(4.18253611193633,0.00725479840338682)
(4.1824974248507,0.00725265934193673)
(4.18245974847407,0.00725058424716878)
(4.18242308573431,0.00724857357583597)
(4.18238743950859,0.00724662778819631)
(4.18235281262315,0.00724474734765656)
(4.18231920785311,0.00724293272042694)
(4.18228662792222,0.00724118437518629)
(4.18225507550265,0.00723950278275809)
(4.18222455321478,0.00723788841579678)
(4.18219506362689,0.00723634174848419)
(4.18216660925499,0.00723486325623535)
(4.18213919256254,0.00723345341541385)
(4.18211281596017,0.0072321127030554)
(4.18208748180546,0.0072308415965999)

};
\addplot [densely dotted]
coordinates {
(4.21500621991513,0.00966558331388728)
(4.21492719285311,0.00966481683290947)
(4.2148477438448,0.00966398500913569)
(4.21476787334428,0.00966308917579494)
(4.21468758181423,0.00966213066300199)
(4.2146068697261,0.00966111079632426)
(4.21452573756022,0.00966003089536172)
(4.21444418580604,0.00965889227234204)
(4.21436221496225,0.00965769623073246)
(4.21427982553701,0.00965644406386993)
(4.21419701804809,0.00965513705361102)
(4.21411379302317,0.00965377646900375)
(4.21403015099998,0.00965236356498206)
(4.21394609252655,0.00965089958108485)
(4.2138616181615,0.00964938574020099)
(4.21377672847423,0.00964782324734144)
(4.21369142404525,0.00964621328843985)
(4.21360570546642,0.00964455702918302)
(4.21351957334124,0.00964285561387212)
(4.21343302828518,0.00964111016431625)
(4.21334607092598,0.00963932177875853)
(4.21325870190398,0.00963749153083691)
(4.21317092187246,0.00963562046857987)
(4.213082731498,0.00963370961343746)
(4.21299413146081,0.00963175995935019)
(4.21290512245519,0.00962977247185429)
(4.2128157051898,0.00962774808722618)
(4.21272588038819,0.0096256877116653)
(4.21263564878909,0.00962359222051643)
(4.21254501114694,0.00962146245753262)
(4.21245396823225,0.00961929923417794)
(4.21236252083208,0.00961710332897205)
(4.21227066975049,0.00961487548687561)
(4.21217841580905,0.00961261641871779)
(4.21208575984723,0.00961032680066596)
(4.21199270272299,0.00960800727373766)
(4.21189924531319,0.00960565844335541)
(4.2118053885142,0.00960328087894406)
(4.21171113324231,0.00960087511357173)
(4.21161648043436,0.0095984416436332)
(4.21152143104821,0.00959598092857728)
(4.21142598606331,0.00959349339067705)
(4.21133014648127,0.00959097941484345)
(4.21123391332639,0.00958843934848256)
(4.21113728764625,0.0095858735013959)
(4.21104027051232,0.00958328214572422)
(4.21094286302046,0.00958066551593445)
(4.21084506629161,0.00957802380884964)
(4.2107468814723,0.00957535718372208)
(4.2106483097353,0.00957266576234906)
(4.21054935228023,0.00956994962923145)
(4.21045001033414,0.00956720883177454)
(4.21035028515215,0.00956444338053127)
(4.21025017801806,0.00956165324948741)
(4.21014969024497,0.00955883837638813)
(4.2100488231759,0.00955599866310637)
(4.20994757818444,0.00955313397605203)
(4.20984595667534,0.00955024414662183)
(4.20974396008517,0.00954732897168948)
(4.20964158988293,0.00954438821413602)
(4.2095388475707,0.00954142160341916)
(4.20943573468425,0.00953842883618183)
(4.20933225279365,0.00953540957689946)
(4.20922840350397,0.00953236345856451)
(4.20912418845581,0.00952929008340915)
(4.20901960932598,0.00952618902366407)
(4.20891466782811,0.00952305982235381)
(4.20880936571327,0.00951990199412716)
(4.20870370477054,0.00951671502612273)
(4.20859768682767,0.00951349837886784)
(4.20849131375166,0.00951025148721131)
(4.20838458744935,0.0095069737612878)
(4.208277509868,0.00950366458751411)
(4.20817008299591,0.00950032332961586)
(4.20806230886296,0.00949694932968339)
(4.2079541895412,0.00949354190925655)
(4.20784572714537,0.0094901003704369)
(4.20773692383353,0.00948662399702587)
(4.20762778180751,0.00948311205568862)
(4.20751830331352,0.00947956379714167)
(4.20740849064262,0.00947597845736316)
(4.20729834613126,0.00947235525882496)
(4.20718787216178,0.00946869341174457)
(4.20707707116288,0.00946499211535618)
(4.20696594561012,0.0094612505591989)
(4.20685449802637,0.00945746792442093)
(4.20674273098228,0.00945364338509862)
(4.20663064709672,0.00944977610956787)
(4.20651824903718,0.00944586526176749)
(4.20640553952021,0.00944191000259225)
(4.20629252131182,0.00943790949125399)
(4.20617919722784,0.00943386288664964)
(4.2060655701343,0.00942976934873396)
(4.20595164294782,0.00942562803989566)
(4.20583741863589,0.0094214381263352)
(4.20572290021722,0.00941719877944222)
(4.20560809076207,0.00941290917717122)
(4.20549299339251,0.00940856850541384)
(4.20537761128267,0.00940417595936539)
(4.20526194765906,0.00939973074488485)
(4.20514600580078,0.00939523207984556)
(4.2050297890397,0.00939067919547587)
(4.20491330076075,0.00938607133768701)
(4.20479654440204,0.00938140776838755)
(4.20467952345501,0.00937668776678166)
(4.20456224146468,0.00937191063065058)
(4.20444470202965,0.00936707567761472)
(4.20432690880233,0.00936218224637519)
(4.20420886548894,0.00935722969793317)
(4.20409057584968,0.00935221741678588)
(4.20397204369866,0.00934714481209654)
(4.20385327290408,0.00934201131883791)
(4.20373426738812,0.00933681639890779)
(4.20361503112703,0.00933155954221459)
(4.20349556815106,0.0093262402677317)
(4.20337588254441,0.00932085812452008)
(4.20325597844524,0.00931541269271667)
(4.2031358600455,0.0093099035844884)
(4.20301553159088,0.00930433044495)
(4.2028949973807,0.00929869295304471)
(4.20277426176776,0.00929299082238707)
(4.20265332915815,0.00928722380206638)
(4.20253220401114,0.00928139167740996)
(4.20241089083891,0.00927549427070579)
(4.20228939420641,0.00926953144188303)
(4.20216771873107,0.00926350308915031)
(4.20204586908258,0.0092574091495903)
(4.20192384998259,0.00925124959971083)
(4.20180166620446,0.00924502445595099)
(4.2016793225729,0.00923873377514258)
(4.20155682396368,0.00923237765492584)
(4.2014341753033,0.00922595623411884)
(4.20131138156856,0.00921946969304109)
(4.20118844778627,0.00921291825378988)
(4.20106537903275,0.00920630218046969)
(4.20094218043352,0.00919962177937468)
(4.20081885716278,0.00919287739912336)
(4.200695414443,0.0091860694307455)
(4.20057185754444,0.00917919830772205)
(4.2004481917847,0.00917226450597633)
(4.20032442252817,0.00916526854381823)
(4.20020055518554,0.00915821098184008)
(4.20007659521326,0.00915109242276493)
(4.19995254811303,0.00914391351124739)
(4.19982841943116,0.00913667493362653)
(4.19970421475809,0.00912937741763183)
(4.1995799397277,0.00912202173204148)
(4.1994556000168,0.00911460868629422)
(4.19933120134442,0.00910713913005383)
(4.19920674947126,0.00909961395272795)
(4.19908225019897,0.00909203408293997)
(4.19895770936954,0.00908440048795561)
(4.19883313286462,0.00907671417306396)
(4.19870852660482,0.00906897618091345)
(4.19858389654901,0.00906118759080328)
(4.19845924869365,0.00905334951793065)
(4.19833458907202,0.00904546311259447)
(4.19820992375353,0.00903752955935578)
(4.19808525884296,0.00902955007615588)
(4.19796060047973,0.00902152591339218)
(4.1978359548371,0.0090134583529531)
(4.19771132812143,0.00900534870721217)
(4.19758672657143,0.00899719831798218)
(4.19746215645729,0.00898900855543034)
(4.19733762407997,0.00898078081695493)
(4.19721313577036,0.00897251652602477)
(4.19708869788845,0.00896421713098178)
(4.19696431682256,0.00895588410380833)
(4.19683999898846,0.00894751893885943)
(4.19671575082861,0.00893912315156245)
(4.19659157881124,0.00893069827708316)
(4.19646748942958,0.00892224586896195)
(4.19634348920098,0.00891376749771917)
(4.19621958466604,0.00890526474943237)
(4.1960957823878,0.00889673922428649)
(4.19597208895085,0.00888819253509811)
(4.19584851096046,0.00887962630581578)
(4.19572505504174,0.00887104216999791)
(4.19560172783876,0.00886244176926967)
(4.19547853601364,0.0088538267517613)
(4.19535548624575,0.00884519877052876)
(4.19523258523077,0.00883655948195977)
(4.19510983967984,0.00882791054416611)
(4.19498725631868,0.00881925361536544)
(4.19486484188671,0.00881059035225373)
(4.19474260313618,0.00880192240837133)
(4.19462054683126,0.00879325143246461)
(4.19449867974721,0.00878457906684586)
(4.19437700866945,0.00877590694575352)
(4.19425554039275,0.00876723669371576)
(4.19413428172029,0.00875856992391961)
(4.19401323946282,0.00874990823658862)
(4.19389242043779,0.0087412532173716)
(4.1937718314685,0.00873260643574523)
(4.19365147938318,0.0087239694434335)
(4.19353137101419,0.00871534377284667)
(4.19341151319714,0.00870673093554305)
(4.19329191277004,0.00869813242071579)
(4.19317257657242,0.00868954969370846)
(4.19305351144456,0.00868098419456211)
(4.19293472422658,0.00867243733659648)
(4.19281622175763,0.0086639105050288)
(4.19269801087509,0.00865540505563295)
(4.19258009841371,0.00864692231344204)
(4.1924624912048,0.00863846357149721)
(4.19234519607545,0.00863003008964581)
(4.1922282198477,0.00862162309339134)
(4.19211156933776,0.00861324377279877)
(4.1919952513552,0.00860489328145685)
(4.1918792727022,0.00859657273550133)
(4.19176364017275,0.00858828321270085)
(4.19164836055192,0.00858002575160807)
(4.19153344061505,0.00857180135077859)
(4.19141888712707,0.00856361096806032)
(4.19130470684169,0.00855545551995428)
(4.19119090650072,0.00854733588105038)
(4.19107749283333,0.00853925288353879)
(4.19096447255536,0.00853120731679926)
(4.19085185236855,0.0085231999270696)
(4.19073963895995,0.00851523141719533)
(4.19062783900114,0.00850730244646062)
(4.19051645914761,0.00849941363050272)
(4.1904055060381,0.00849156554130985)
(4.19029498629392,0.0084837587073036)
(4.19018490651829,0.00847599361350622)
(4.1900752732958,0.00846827070179248)
(4.18996609319165,0.00846059037122729)
(4.18985737275116,0.0084529529784872)
(4.1897491184991,0.00844535883836701)
(4.18964133693914,0.00843780822436942)
(4.18953403455322,0.00843030136937771)
(4.18942721780104,0.00842283846640981)
(4.18932089311946,0.0084154196694526)
(4.18921506692196,0.00840804509437501)
(4.18910974559814,0.00840071481991752)
(4.18900493551313,0.00839342888875658)
(4.18890064300713,0.00838618730864169)
(4.1887968743949,0.00837899005360193)
(4.18869363596524,0.00837183706522039)
(4.18859093398054,0.00836472825397234)
(4.18848877467626,0.00835766350062545)
(4.18838716426056,0.00835064265769703)
(4.18828610891374,0.00834366555096698)
(4.18818561478789,0.00833673198104073)
(4.18808568800643,0.00832984172495979)
(4.18798633466368,0.00832299453785536)
(4.18788756082446,0.00831619015464125)
(4.18778937252372,0.00830942829174156)
(4.18769177576611,0.0083027086488492)
(4.18759477652565,0.00829603091071057)
(4.18749838074532,0.00828939474893221)
(4.18740259433674,0.00828279982380437)
(4.18730742317979,0.0082762457861377)
(4.18721287312229,0.00826973227910779)
(4.1871189499797,0.00826325894010304)
(4.18702565953475,0.0082568254025714)
(4.18693300753716,0.00825043129786118)
(4.18684099970334,0.00824407625705147)
(4.1867496417161,0.00823775991276738)
(4.18665893922434,0.0082314819009759)
(4.18656889784284,0.00822524186275751)
(4.18647952315189,0.00821903944604976)
(4.18639082069715,0.00821287430735805)
(4.18630279598931,0.00820674611342969)
(4.18621545450391,0.00820065454288756)
(4.18612880168104,0.00819459928781894)
(4.18604284292517,0.0081885800553162)
(4.18595758360493,0.00818259656896602)
(4.18587302905282,0.00817664857028299)
(4.1857891845651,0.00817073582008572)
(4.18570605540155,0.0081648580998113)
(4.18562364678523,0.00815901521276598)
(4.18554196390237,0.00815320698530979)
(4.18546101190215,0.00814743326797207)
(4.18538079589649,0.00814169393649659)
(4.18530132095995,0.00813598889281412)
(4.18522259212949,0.00813031806594093)
(4.18514461440435,0.0081246814128016)
(4.18506739274589,0.0081190789189759)
(4.18499093207742,0.00811351059936764)
(4.18491523728404,0.00810797649879635)
(4.18484031321255,0.00810247669250983)
(4.18476616467122,0.00809701128661934)
(4.18469279642973,0.00809158041845548)
(4.18462021321899,0.00808618425684722)
(4.18454841973102,0.0080808230023228)
(4.18447742061879,0.00807549688723466)
(4.18440722049616,0.00807020617580902)
(4.18433782393767,0.00806495116412109)
(4.18426923547847,0.00805973217999739)
(4.18420145961416,0.00805454958284765)
(4.18413450080071,0.00804940376342681)
(4.18406836345427,0.00804429514352997)
(4.18400305195113,0.00803922417562234)
(4.18393857062752,0.00803419134240622)
(4.18387492377957,0.00802919715632777)
(4.1838121156631,0.0080242421590255)
(4.18375015049355,0.0080193269207243)
(4.18368903244588,0.00801445203957608)
(4.18362876565438,0.00800961814095183)
(4.18356935421259,0.00800482587668623)
(4.18351080217317,0.00800007592427894)
(4.18345311354776,0.00799536898605506)
(4.18339629230686,0.00799070578828812)
(4.1833403423797,0.00798608708028805)
(4.18328526765408,0.00798151363345826)
(4.18323107197628,0.00797698624032396)
(4.18317775915087,0.00797250571353499)
(4.18312533294061,0.00796807288484671)
(4.18307379706627,0.00796368860408121)
(4.18302315520651,0.00795935373807239)
(4.1829734109977,0.00795506916959752)
(4.1829245680338,0.00795083579629799)
(4.18287662986614,0.00794665452959254)
(4.18282960000332,0.00794252629358506)
(4.182783481911,0.00793845202396994)
(4.18273827901175,0.00793443266693757)
(4.18269399468484,0.00793046917808169)
(4.1826506322661,0.00792656252131215)
(4.18260819504768,0.00792271366777419)
(4.18256668627791,0.00791892359477685)
(4.18252610916108,0.00791519328473235)
(4.18248646685721,0.00791152372410863)
(4.18244776248188,0.00790791590239651)
(4.182409999106,0.00790437081109304)
(4.18237317975557,0.00790088944270304)
(4.1823373074115,0.00789747278975964)
(4.18230238500933,0.00789412184386574)
(4.18226841543903,0.00789083759475702)
(4.18223540154473,0.0078876210293878)
(4.18220334612448,0.0078844731310407)
(4.18217225193002,0.00788139487846077)
(4.18214212166645,0.00787838724501483)
(4.18211295799206,0.00787545119787649)
(4.18208476351795,0.00787258769723751)
(4.18205754080788,0.00786979769554532)
(4.18203129237784,0.00786708213676727)
(4.18200602069588,0.00786444195568162)
(4.18198172818175,0.00786187807719468)
(4.18195841720662,0.00785939141568468)
(4.18193609009276,0.00785698287437125)
(4.18191474911324,0.00785465334471038)
(4.18189439649161,0.00785240370581418)
(4.18187503440158,0.00785023482389473)
(4.18185666496667,0.00784814755173094)
(4.18183929025989,0.00784614272815753)
(4.18182291230342,0.00784422117757518)
(4.18180753306823,0.00784238370947985)
(4.18179315447375,0.007840631118011)
(4.18177977838754,0.00783896418151577)
(4.18176740662487,0.00783738366212874)
(4.18175604094843,0.00783589030536469)
(4.18174568306789,0.00783448483972273)
(4.18173633463963,0.00783316797629976)
(4.18172799726625,0.00783194040841104)
(4.18172067249628,0.00783080281121592)
(4.18171436182376,0.00782975584134594)
(4.18170906668786,0.00782880013653349)
(4.18170478847252,0.00782793631523812)
(4.181701528506,0.00782716497626821)
(4.18169928806057,0.00782648669839522)
(4.18169806835205,0.00782590203995785)
(4.18169787053945,0.00782541153845411)
(4.18169869572453,0.0078250157101174)
(4.18170054495149,0.00782471504947526)
(4.18170341920644,0.00782451002888704)
(4.18170731941713,0.00782440109805863)
(4.18171224645245,0.00782438868353097)
(4.1817182011221,0.0078244731881404)
(4.18172518417611,0.00782465499044811)
(4.18173319630453,0.00782493444413603)
(4.18174223813694,0.00782531187736756)
(4.18175231024211,0.00782578759211038)
(4.18176341312759,0.00782636186341949)
(4.18177554723929,0.00782703493867868)
(4.18178871296108,0.00782780703679904)
(4.18180291061445,0.00782867834737234)
(4.18181814045805,0.00782964902977857)
(4.18183440268735,0.00783071921224643)
(4.18185169743423,0.00783188899086575)
(4.1818700247666,0.00783315842855165)
(4.18188938468802,0.00783452755395982)
(4.18190977713736,0.00783599636035297)
(4.18193120198838,0.00783756480441917)
(4.18195365904939,0.00783923280504192)
(4.18197714806289,0.00784100024202335)
(4.18200166870522,0.00784286695476238)
(4.1820272205862,0.00784483274088793)
(4.18205380324879,0.00784689735485089)
(4.18208141616878,0.00784906050647613)
(4.18211005875444,0.00785132185947727)
(4.18213973034619,0.00785368102993835)
(4.18217043021633,0.00785613758476433)
(4.18220215756869,0.00785869104010569)
(4.18223491153836,0.00786134085976059)
(4.18226869119141,0.00786408645355962)
(4.18230349552461,0.00786692717573776)
(4.18233932346514,0.00786986232329986)
(4.18237617387039,0.00787289113438419)
(4.18241404552765,0.0078760127866311)
(4.18245293715393,0.00787922639556335)
(4.1824928473957,0.00788253101298436)
(4.18253377482872,0.00788592562540201)
(4.18257571795782,0.00788940915248532)
(4.1826186752167,0.00789298044556183)
(4.18266264496779,0.00789663828616349)
(4.18270762550207,0.00790038138462996)
(4.18275361503895,0.00790420837877655)
(4.18280061172611,0.00790811783263677)
(4.1828486136394,0.0079121082352873)
(4.18289761878276,0.00791617799976451)
(4.18294762508811,0.00792032546208168)
(4.18299863041526,0.00792454888035516)
(4.18305063255191,0.00792884643404904)
(4.1831036292136,0.00793321622334692)
(4.18315761804363,0.00793765626865886)
(4.18321259661314,0.00794216451027306)
(4.18326856242106,0.00794673880815934)
(4.1833255128942,0.00795137694193335)
(4.18338344538722,0.00795607661098876)
(4.18344235718276,0.00796083543480407)
(4.18350224549152,0.00796565095343223)
(4.1835631074523,0.00797052062817785)
(4.1836249401322,0.00797544184246882)
(4.18368774052671,0.00798041190292671)
(4.18375150555987,0.0079854280406414)
(4.18381623208446,0.00799048741265248)
(4.18388191688219,0.00799558710364177)
(4.1839485566639,0.00800072412783807)
(4.18401614806982,0.00800589543113675)
(4.18408468766977,0.00801109789343351)
(4.18415417196349,0.00801632833117357)
(4.18422459738088,0.00802158350011328)
(4.18429596028233,0.00802686009829382)
(4.18436825695903,0.00803215476922275)
(4.18444148363334,0.00803746410525969)
(4.18451563645911,0.00804278465120149)
(4.1845907115221,0.00804811290806062)
(4.18466670484036,0.00805344533703001)
(4.18474361236464,0.00805877836362639)
(4.18482142997883,0.00806410838200404)
(4.18490015350044,0.00806943175942824)
(4.18497977868099,0.00807474484089957)
(4.18506030120659,0.00808004395391598)
(4.18514171669837,0.0080853254133622)
(4.18522402071304,0.00809058552651288)
(4.18530720874341,0.00809582059813648)
(4.18539127621891,0.00810102693568555)
(4.18547621850621,0.00810620085455973)
(4.18556203090977,0.00811133868342536)
(4.18564870867242,0.00811643676957731)
(4.185736246976,0.00812149148432714)
(4.18582464094196,0.00812649922840123)
(4.18591388563198,0.00813145643733395)
(4.18600397604867,0.0081363595868383)
(4.18609490713618,0.0081412051981394)
(4.18618667378086,0.00814598984325374)
(4.18627927081203,0.00815071015019928)
(4.18637269300255,0.00815536280811988)
(4.18646693506963,0.00815994457230987)
(4.18656199167547,0.00816445226912335)
(4.18665785742804,0.00816888280075368)
(4.18675452688174,0.00817323314987061)
(4.18685199453822,0.00817750038409989)
(4.18695025484708,0.0081816816603354)
(4.18704930220661,0.00818577422886931)
(4.1871491309646,0.00818977543733224)
(4.18724973541906,0.0081936827344306)
(4.18735110981903,0.00819749367347381)
(4.18745324836531,0.00820120591568203)
(4.18755614521131,0.00820481723326726)
(4.18765979446375,0.00820832551228179)
(4.18776419018354,0.00821172875522741)
(4.18786932638648,0.00821502508342182)
(4.18797519704413,0.0082182127391184)
(4.18808179608458,0.00822129008737666)
(4.18818911739323,0.00822425561768144)
(4.1882971548136,0.00822710794531094)
(4.18840590214815,0.00822984581245271)
(4.18851535315902,0.00823246808906988)
(4.18862550156891,0.0082349737735189)
(4.18873634106181,0.0082373619929214)
(4.18884786528381,0.0082396320032946)
(4.18896006784392,0.00824178318944389)
(4.18907294231481,0.00824381506462316)
(4.18918648223364,0.00824572726996787)
(4.18930068110282,0.00824751957370851)
(4.18941553239081,0.00824919187016946)
(4.18953102953285,0.00825074417856302)
(4.18964716593177,0.008252176641584)
(4.18976393495876,0.00825348952381499)
(4.18988132995406,0.0082546832099502)
(4.18999934422779,0.00825575820284667)
(4.19011797106064,0.00825671512141211)
(4.19023720370462,0.00825755469833889)
(4.19035703538381,0.00825827777769361)
(4.19047745929505,0.00825888531237137)
(4.19059846860865,0.00825937836142488)
(4.1907200564691,0.00825975808727764)
(4.19084221599579,0.0082600257528316)
(4.19096494028363,0.0082601827184767)
(4.19108822240378,0.00826023043901444)
(4.19121205540427,0.00826017046050232)
(4.19133643231066,0.0082600044170293)
(4.19146134612671,0.00825973402743074)
(4.19158678983495,0.00825936109195148)
(4.19171275639734,0.00825888748886506)
(4.19183923875584,0.00825831517105716)
(4.19196622983301,0.00825764616258094)
(4.19209372253261,0.00825688255519137)
(4.1922217097401,0.00825602650486588)
(4.19235018432326,0.00825508022831788)
(4.19247913913267,0.00825404599950857)
(4.19260856700226,0.00825292614616453)
(4.19273846074979,0.00825172304630491)
(4.19286881317737,0.00825043912478488)
(4.19299961707191,0.00824907684985884)
(4.19313086520561,0.00824763872976899)
(4.19326255033637,0.00824612730936238)
(4.19339466520824,0.00824454516674104)
(4.19352720255185,0.00824289490994775)
(4.19366015508478,0.00824117917369145)
(4.19379351551197,0.00823940061611423)
(4.19392727652605,0.00823756191560282)
(4.19406143080776,0.00823566576764726)
(4.19419597102623,0.00823371488174734)
(4.19433088983931,0.00823171197836986)
(4.19446617989389,0.00822965978595757)
(4.19460183382623,0.00822756103799106)
(4.19473784426213,0.00822541847010406)
(4.1948742038173,0.00822323481725489)
(4.19501090509755,0.00822101281095192)
(4.19514794069904,0.00821875517653638)
(4.19528530320847,0.00821646463052056)
(4.19542298520332,0.00821414387798386)
(4.19556097925201,0.00821179561002503)
(4.19569927791409,0.00820942250127165)
(4.19583787374035,0.00820702720744721)
(4.19597675927308,0.00820461236299484)
(4.19611592704605,0.0082021805787584)
(4.19625536958479,0.00819973443972077)
(4.19639507940653,0.00819727650279904)
(4.19653504902046,0.00819480929469702)
(4.19667527092769,0.00819233530981414)
(4.19681573762139,0.0081898570082125)
(4.1969564415868,0.0081873768136395)
(4.19709737530138,0.00818489711160869)
(4.19723853123469,0.00818242024753726)
(4.19737990184858,0.00817994852494191)
(4.19752147959715,0.00817748420369074)
(4.19766325692672,0.00817502949831497)
(4.19780522627592,0.00817258657637798)
(4.19794738007562,0.00817015755690343)
(4.19808971074897,0.00816774450886298)
(4.19823221071137,0.00816534944972372)
(4.19837487237046,0.00816297434405642)
(4.19851768812604,0.00816062110220524)
(4.19866065037015,0.00815829157901918)
(4.19880375148696,0.00815598757264724)
(4.19894698385272,0.00815371082339695)
(4.19909033983583,0.00815146301265799)
(4.19923381179667,0.00814924576189185)
(4.19937739208765,0.00814706063168806)
(4.19952107305314,0.00814490912088869)
(4.19966484702945,0.00814279266578182)
(4.19980870634476,0.00814071263936503)
(4.19995264331913,0.00813867035068036)
(4.20009665026444,0.00813666704422103)
(4.20024071948435,0.00813470389941241)
(4.20038484327433,0.00813278203016619)
(4.20052901392159,0.00813090248451062)
(4.20067322370506,0.00812906624429703)
(4.20081746489546,0.00812727422498305)
(4.20096172975521,0.00812552727549395)
(4.20110601053851,0.00812382617816288)
(4.20125029949129,0.00812217164874961)
(4.20139458885133,0.00812056433653989)
(4.20153887084821,0.00811900482452435)
(4.2016831377034,0.00811749362965805)
(4.20182738163033,0.00811603120320075)
(4.20197159483447,0.0081146179311376)
(4.20211576951336,0.00811325413468043)
(4.2022598978568,0.00811194007084917)
(4.20240397204689,0.00811067593313334)
(4.20254798425819,0.00810946185223214)
(4.20269192665792,0.00810829789687394)
(4.20283579140602,0.00810718407471228)
(4.20297957065544,0.00810612033329909)
(4.20312325655226,0.00810510656113272)
(4.20326684123596,0.00810414258877942)
(4.20341031683966,0.00810322819006754)
(4.20355367549033,0.00810236308335172)
(4.20369690930915,0.008101546932845)
(4.20384001041172,0.00810077935001806)
(4.20398297090848,0.00810005989506132)
(4.20412578290497,0.00809938807840896)
(4.20426843850226,0.00809876336232201)
(4.20441092979731,0.00809818516252639)
(4.2045532488834,0.00809765284990517)
(4.20469538785057,0.0080971657522401)
(4.20483733878608,0.00809672315600013)
(4.20497909377489,0.00809632430817306)
(4.20512064490019,0.00809596841813771)
(4.20526198424396,0.00809565465957196)
(4.20540310388748,0.00809538217239385)
(4.20554399591197,0.00809515006473176)
(4.20568465239922,0.00809495741491962)
(4.20582506543218,0.00809480327351377)
(4.20596522709569,0.00809468666532695)
(4.20610512947715,0.00809460659147615)
(4.20624476466727,0.00809456203143973)
(4.20638412476079,0.00809455194512012)
(4.20652320185732,0.00809457527490817)
(4.20666198806209,0.0080946309477451)
(4.20680047548684,0.00809471787717776)
(4.20693865625065,0.00809483496540422)
(4.20707652248088,0.00809498110530459)
(4.20721406631406,0.00809515518245413)
(4.20735127989682,0.00809535607711499)
(4.20748815538695,0.00809558266620221)
(4.20762468495432,0.0080958338252211)
(4.20776086078198,0.00809610843017256)
(4.20789667506721,0.00809640535942253)
(4.2080321200226,0.00809672349553262)
(4.20816718787716,0.00809706172704959)
(4.20830187087751,0.00809741895024937)
(4.20843616128905,0.00809779407083462)
(4.20857005139711,0.00809818600558126)
(4.20870353350827,0.00809859368393347)
(4.20883659995154,0.00809901604954397)
(4.20896924307973,0.00809945206175742)
(4.20910145527068,0.00809990069703561)
(4.20923322892867,0.00810036095032256)
(4.20936455648577,0.00810083183634775)
(4.20949543040321,0.00810131239086728)
(4.20962584317287,0.00810180167183999)
(4.20975578731867,0.00810229876053983)
(4.20988525539805,0.00810280276260244)
(4.21001424000356,0.00810331280900572)
(4.21014273376428,0.0081038280569843)
(4.21027072934743,0.00810434769087797)
(4.21039821945999,0.00810487092291377)
(4.21052519685024,0.00810539699392237)
(4.21065165430946,0.00810592517398876)
(4.21077758467352,0.00810645476303899)
(4.21090298082467,0.00810698509136224)
(4.21102783569316,0.00810751552007051)
(4.21115214225901,0.00810804544149664)
(4.21127589355382,0.00810857427953127)
(4.21139908266248,0.00810910148990154)
(4.21152170272504,0.00810962656039215)
(4.21164374693852,0.00811014901101028)
(4.21176520855879,0.00811066839409674)
(4.21188608090245,0.00811118429438563)
(4.21200635734874,0.00811169632901262)
(4.21212603134146,0.00811220414747648)
(4.21224509639094,0.00811270743155362)
(4.21236354607601,0.00811320589516961)
(4.21248137404603,0.00811369928422864)
(4.21259857402283,0.00811418737640385)
(4.21271513980285,0.0081146699808905)
(4.21283106525914,0.00811514693812441)
(4.21294634434345,0.00811561811946796)
(4.21306097108833,0.00811608342686546)
(4.21317493960928,0.00811654279247081)
(4.21328824410682,0.00811699617824918)
(4.21340087886868,0.00811744357555486)
(4.21351283827197,0.00811788500468781)
(4.21362411678532,0.00811832051443016)
(4.21373470897109,0.00811875018156555)
(4.21384460948757,0.0081191741103822)
(4.21395381309117,0.00811959243216287)
(4.21406231463866,0.00812000530466163)
(4.21417010908932,0.00812041291157068)
(4.21427719150726,0.00812081546197802)
(4.21438355706355,0.00812121318981713)
(4.21448920103848,0.00812160635331056)
(4.21459411882376,0.00812199523440849)
(4.21469830592475,0.00812238013822303)
(4.2148017579626,0.00812276139245954)
(4.21490447067649,0.0081231393468457)
(4.21500643992576,0.00812351437255953)
(4.21510766169207,0.00812388686165624)
(4.21520813208152,0.00812425722649548)
(4.21530784732674,0.00812462589916862)
(4.21540680378896,0.00812499333092691)
(4.21550499796002,0.00812535999161086)
(4.2156024264644,0.00812572636908093)
(4.21569908606112,0.00812609296864956)
(4.21579497364568,0.008126460312515)
(4.21589008625189,0.00812682893919701)
(4.21598442105362,0.00812719940297379)
(4.21607797536662,0.00812757227332099)
(4.21617074665008,0.00812794813435217)
(4.21626273250829,0.00812832758426057)
(4.2163539306921,0.00812871123476271)
(4.21644433910042,0.0081290997105428)
(4.21653395578147,0.00812949364869866)
(4.21662277893413,0.00812989369818878)
(4.21671080690901,0.00813030051927992)
(4.21679803820958,0.00813071478299628)
(4.21688447149304,0.00813113717056922)
(4.21697010557122,0.00813156837288793)
(4.21705493941126,0.00813200908995139)
(4.21713897213622,0.00813246003032113)
(4.21722220302555,0.00813292191057523)
(4.21730463151545,0.00813339545476436)
(4.21738625719903,0.00813388139386868)
(4.21746707982643,0.0081343804652577)
(4.21754709930473,0.00813489341215196)
(4.21762631569771,0.00813542098308802)
(4.21770472922555,0.00813596393138677)
(4.21778234026421,0.00813652301462583)
(4.21785914934489,0.00813709899411649)
(4.2179351571531,0.00813769263438598)
(4.21801036452773,0.00813830470266612)
(4.2180847724599,0.00813893596838821)
(4.21815838209167,0.00813958720268629)
(4.21823119471457,0.00814025917790826)
(4.21830321176798,0.0081409526671368)
(4.21837443483737,0.00814166844372036)
(4.21844486565234,0.00814240728081549)
(4.21851450608456,0.00814316995094091)
(4.21858335814549,0.00814395722554517)
(4.21865142398397,0.0081447698745874)
(4.2187187058837,0.00814560866613356)
(4.2187852062605,0.00814647436596771)
(4.2188509276595,0.00814736773722019)
(4.21891587275212,0.00814828954001211)
(4.21898004433293,0.00814924053111891)
(4.21904344531644,0.00815022146365097)
(4.21910607873367,0.00815123308675456)
(4.21916794772867,0.00815227614533148)
(4.21922905555486,0.00815335137977898)
(4.21928940557134,0.0081544595257501)
(4.21934900123904,0.00815560131393394)
(4.21940784611674,0.00815677746985745)
(4.21946594385712,0.00815798871370692)
(4.21952329820258,0.008159235760171)
(4.21957991298112,0.00816051931830337)
(4.21963579210205,0.00816184009140613)
(4.21969093955169,0.00816319877693258)
(4.21974535938901,0.00816459606640928)
(4.21979905574121,0.00816603264537717)
(4.21985203279932,0.00816750919335003)
(4.21990429481368,0.00816902638379041)
(4.21995584608948,0.0081705848841018)
(4.22000669098226,0.00817218535563591)
(4.22005683389338,0.00817382845371411)
(4.22010627926557,0.00817551482766172)
(4.22015503157839,0.00817724512085424)
(4.22020309534382,0.0081790199707737)
(4.22025047510177,0.00818084000907385)
(4.22029717541575,0.00818270586165341)
(4.22034320086844,0.00818461814873475)
(4.22038855605742,0.00818657748494742)
(4.22043324559096,0.00818858447941413)
(4.22047727408376,0.00819063973583862)
(4.22052064615291,0.0081927438525927)
(4.22056336641384,0.00819489742280148)
(4.22060543947633,0.00819710103442494)
(4.22064686994074,0.00819935527033454)
(4.22068766239413,0.00820166070838243)
(4.2207278214067,0.00820401792146295)
(4.22076735152816,0.0082064274775635)
(4.22080625728433,0.00820888993980437)
(4.22084454317374,0.00821140586646547)
(4.22088221366447,0.00821397581099871)
(4.22091927319101,0.0082166003220246)
(4.22095572615131,0.00821927994331223)
(4.22099157690387,0.00822201521374045)
(4.22102682976507,0.00822480666724031)
(4.22106148900656,0.00822765483271686)
(4.22109555885276,0.00823056023394975)
(4.22112904347857,0.00823352338947178)
(4.22116194700715,0.00823654481242403)
(4.22119427350784,0.00823962501038826)
(4.22122602699425,0.00824276448519435)
(4.22125721142244,0.00824596373270362)
(4.22128783068926,0.0082492232425673)
(4.22131788863082,0.00825254349795941)
(4.22134738902107,0.00825592497528498)
(4.22137633557055,0.00825936814386247)
(4.22140473192523,0.0082628734655814)
(4.2214325816655,0.00826644139453507)
(4.22145988830523,0.00827007237662843)
(4.22148665529109,0.00827376684916218)
(4.22151288600179,0.00827752524039332)
(4.22153858374762,0.0082813479690725)
(4.22156375176998,0.00828523544395995)
(4.2215883932411,0.00828918806331977)
(4.22161251126378,0.00829320621439452)
(4.22163610887134,0.00829729027286057)
(4.22165918902759,0.00830144060226591)
(4.22168175462692,0.00830565755345164)
(4.22170380849445,0.00830994146395837)
(4.22172535338637,0.00831429265741926)
(4.22174639199022,0.00831871144294127)
(4.22176692692537,0.00832319811447652)
(4.22178696074349,0.00832775295018509)
(4.22180649592915,0.00833237621179125)
(4.22182553490047,0.00833706814393587)
(4.22184408000976,0.00834182897352545)
(4.2218621335444,0.00834665890908141)
(4.22187969772756,0.00835155814009042)
(4.2218967747191,0.00835652683635899)
(4.22191336661646,0.00836156514737365)
(4.22192947545567,0.00836667320166948)
(4.22194510321227,0.00837185110620866)
(4.22196025180239,0.00837709894577214)
(4.22197492308376,0.00838241678236532)
(4.22198911885682,0.00838780465464141)
(4.2220028408658,0.00839326257734374)
(4.22201609079985,0.00839879054076884)
(4.22202887029416,0.00840438851025374)
(4.22204118093113,0.00841005642568829)
(4.22205302424148,0.00841579420105478)
(4.22206440170548,0.0084216017239973)
(4.22207531475404,0.0084274788554221)
(4.22208576476991,0.00843342542913081)
(4.22209575308883,0.00843944125148844)
(4.22210528100068,0.00844552610112717)
(4.22211434975067,0.00845167972868794)
(4.22212296054039,0.00845790185660052)
(4.22213111452904,0.00846419217890366)
(4.22213881283445,0.00847055036110576)
(4.22214605653426,0.00847697604008775)
(4.22215284666693,0.00848346882404762)
(4.2221591842329,0.0084900282924882)
(4.22216507019553,0.00849665399624782)
(4.22217050548221,0.0085033454575743)
(4.22217549098532,0.00851010217024198)
(4.22218002756324,0.00851692359971169)
(4.22218411604133,0.00852380918333326)
(4.22218775721284,0.00853075833058972)
(4.22219095183985,0.00853777042338259)
(4.22219370065416,0.00854484481635719)
(4.22219600435816,0.00855198083726664)
(4.22219786362571,0.00855917778737334)
(4.22219927910294,0.00856643494188636)
(4.22220025140907,0.00857375155043281)
(4.22220078113717,0.00858112683756143)
(4.222200868855,0.00858856000327644)
(4.22220051510563,0.00859605022359907)
(4.22219972040826,0.00860359665115489)
(4.22219848525885,0.00861119841578414)
(4.22219681013088,0.00861885462517246)
(4.2221946954759,0.00862656436549939)
(4.22219214172425,0.00863432670210199)
(4.22218914928566,0.00864214068015036)
(4.22218571854985,0.00865000532533239)
(4.22218184988711,0.00865791964454501)
(4.22217754364886,0.00866588262658794)
(4.22217280016825,0.00867389324285833)
(4.22216761976065,0.00868195044804234)
(4.22216200272419,0.00869005318080068)
(4.22215594934028,0.00869820036444598)
(4.2221494598741,0.0087063909076081)
(4.22214253457511,0.00871462370488526)
(4.22213517367748,0.00872289763747839)
(4.2221273774006,0.00873121157380521)
(4.22211914594949,0.00873956437009309)
(4.22211047951532,0.00874795487094695)
(4.22210137827575,0.00875638190989084)
(4.22209184239544,0.00876484430988121)
(4.2220818720264,0.00877334088378989)
(4.22207146730847,0.00878187043485525)
(4.22206062836968,0.00879043175710033)
(4.22204935532668,0.00879902363571668)
(4.22203764828509,0.00880764484741306)
(4.22202550733994,0.00881629416072823)
(4.22201293257599,0.00882497033630755)
(4.22199992406818,0.00883367212714321)
(4.22198648188194,0.00884239827877785)
(4.22197260607355,0.0088511475294724)
(4.22195829669058,0.00885991861033806)
(4.22194355377215,0.00886871024543379)
(4.22192837734935,0.00887752115183002)
(4.22191276744552,0.00888635003963979)
(4.22189672407667,0.00889519561201894)
(4.22188024725174,0.00890405656513721)
(4.22186333697301,0.00891293158812149)
(4.22184599323635,0.00892181936297441)
(4.22182821603158,0.00893071856446905)
(4.22181000534279,0.00893962786002376)
(4.22179136114865,0.00894854590955844)
(4.2217722834227,0.00895747136533552)
(4.22175277213366,0.00896640287178873)
(4.22173282724575,0.00897533906534155)
(4.22171244871891,0.00898427857421994)
(4.22169163650918,0.00899322001826039)
(4.22167039056889,0.00900216200871858)
(4.22164871084699,0.00901110314807993)
(4.22162659728928,0.00902004202987607)
(4.22160404983868,0.00902897723851043)
(4.22158106843548,0.00903790734909562)
(4.2215576530176,0.00904683092730581)
(4.2215338035208,0.0090557465292471)
(4.22150951987893,0.009064652701349)
(4.22148480202413,0.00907354798027923)
(4.22145964988708,0.00908243089288503)
(4.22143406339719,0.00909129995616369)
(4.2214080424828,0.00910015367726392)
(4.22138158707137,0.00910899055352123)
(4.22135469708967,0.00911780907252887)
(4.22132737246396,0.00912660771224652)
(4.22129961312017,0.00913538494114827)
(4.22127141898404,0.00914413921841181)
(4.22124278998131,0.00915286899414988)
(4.22121372603783,0.00916157270968521)
(4.22118422707973,0.00917024879787015)
(4.22115429303355,0.00917889568345154)
(4.22112392382637,0.00918751178348156)
(4.22109311938592,0.00919609550777449)
(4.22106187964069,0.00920464525941046)
(4.22103020452008,0.00921315943528492)
(4.22099809395445,0.00922163642670494)
(4.22096554787526,0.00923007462003045)
(4.22093256621511,0.00923847239736122)
(4.22089914890791,0.00924682813726759)
(4.22086529588887,0.00925514021556476)
(4.22083100709462,0.00926340700612905)
(4.2207962824633,0.00927162688175504)
(4.22076112193458,0.00927979821505183)
(4.22072552544979,0.00928791937937742)
(4.2206894929519,0.00929598874980842)
(4.22065302438564,0.00930400470414435)
(4.22061611969755,0.0093119656239438)
(4.22057877883599,0.00931986989559047)
(4.22054100175123,0.00932771591138725)
(4.22050278839551,0.00933550207067568)
(4.22046413872304,0.00934322678097846)
(4.22042505269006,0.0093508884591631)
(4.22038553025494,0.0093584855326235)
(4.22034557137814,0.00936601644047761)
(4.22030517602233,0.00937347963477836)
(4.22026434415238,0.00938087358173518)
(4.22022307573543,0.00938819676294407)
(4.22018137074095,0.00939544767662296)
(4.22013922914075,0.00940262483885046)
(4.22009665090906,0.00940972678480499)
(4.22005363602256,0.00941675207000197)
(4.22001018446046,0.00942369927152688)
(4.21996629620451,0.00943056698926095)
(4.21992197123906,0.00943735384709814)
(4.21987720955118,0.00944405849414991)
(4.21983201113062,0.00945067960593674)
(4.21978637596995,0.00945721588556284)
(4.21974030406459,0.00946366606487297)
(4.21969379541287,0.0094700289055887)
(4.21964685001612,0.00947630320042199)
(4.21959946787871,0.00948248777416463)
(4.21955164900815,0.00948858148475117)
(4.21950339341516,0.0094945832242935)
(4.21945470111373,0.009500491920086)
(4.21940557212123,0.00950630653557849)
(4.21935600645845,0.00951202607131668)
(4.21930600414973,0.00951764956584725)
(4.219255565223,0.00952317609658732)
(4.21920468970994,0.00952860478065634)
(4.21915337764597,0.00953393477566926)
(4.21910162907042,0.00953916528048946)
(4.21904944402659,0.00954429553594114)
(4.21899682256187,0.00954932482547919)
(4.21894376472779,0.00955425247581623)
(4.21889027058017,0.00955907785750537)
(4.21883634017918,0.00956380038547837)
(4.21878197358944,0.0095684195195382)
(4.21872717088014,0.00957293476480513)
(4.21867193212514,0.00957734567211601)
(4.21861625740302,0.00958165183837604)
(4.21856014679723,0.00958585290686242)
(4.21850360039617,0.00958994856747961)
(4.21844661829328,0.00959393855696595)
(4.21838920058716,0.00959782265905054)
(4.2183313473816,0.00960160070456141)
(4.21827305878577,0.00960527257148341)
(4.21821433491423,0.00960883818496679)
(4.21815517588705,0.00961229751728547)
(4.21809558182989,0.0096156505877459)
(4.21803555287413,0.00961889746254541)
(4.21797508915686,0.00962203825458136)
(4.21791419082105,0.00962507312320999)
(4.2178528580156,0.00962800227395637)
(4.21779109089538,0.00963082595817468)
(4.21772888962137,0.00963354447265968)
(4.21766625436066,0.00963615815920971)
(4.21760318528658,0.00963866740414123)
(4.21753968257872,0.00964107263775606)
(4.217475746423,0.00964337433376121)
(4.21741137701178,0.00964557300864217)
(4.21734657454382,0.00964766922099035)
(4.21728133922443,0.0096496635707854)
(4.21721567126546,0.00965155669863301)
(4.21714957088537,0.0096533492849591)
(4.2170830383093,0.00965504204916135)
(4.21701607376905,0.00965663574871895)
(4.21694867750318,0.00965813117826173)
(4.21688084975705,0.00965952916859952)
(4.21681259078281,0.0096608305857128)
(4.21674390083949,0.00966203632970633)
(4.21667478019299,0.00966314733372642)
(4.21660522911616,0.0096641645628434)
(4.21653524788881,0.00966508901290063)
(4.21646483679773,0.00966592170933151)
(4.21639399613677,0.00966666370594593)
(4.21632272620681,0.00966731608368716)
(4.21625102731586,0.00966787994936191)
(4.21617889977904,0.00966835643434388)
(4.21610634391866,0.00966874669325315)
(4.21603336006424,0.00966905190261307)
(4.21595994855255,0.0096692732594861)
(4.21588610972765,0.00966941198009054)
(4.21581184394096,0.00966946929839988)
(4.21573715155129,0.00966944646472678)
(4.21566203292489,0.00966934474429286)
(4.21558648843552,0.00966916541578739)
(4.21551051846452,0.00966890976991517)
(4.21543412340086,0.0096685791079371)
(4.21535730364122,0.009668174740204)
(4.21528005959009,0.00966769798468644)
(4.21520239165983,0.00966715016550218)
(4.21512430027075,0.00966653261144316)
(4.21504578585126,0.00966584665450385)

};
\addplot [dashdotted]
coordinates {
(4.22399081332,0.0109149321044576)
(4.22391401446599,0.0109116630461031)
(4.22383677080844,0.0109083518049815)
(4.22375908307461,0.0109049988254456)
(4.22368095201228,0.0109016045217216)
(4.22360237839031,0.0108981692775665)
(4.22352336299915,0.0108946934459637)
(4.22344390665136,0.0108911773488547)
(4.22336401018216,0.0108876212769092)
(4.22328367444994,0.0108840254893331)
(4.22320290033689,0.0108803902137152)
(4.22312168874953,0.0108767156459129)
(4.22304004061924,0.0108730019499771)
(4.22295795690295,0.0108692492581174)
(4.22287543858363,0.0108654576707063)
(4.22279248667095,0.0108616272563253)
(4.22270910220189,0.0108577580518506)
(4.2226252862413,0.0108538500625796)
(4.22254103988259,0.0108499032623999)
(4.22245636424832,0.0108459175939977)
(4.22237126049081,0.0108418929691096)
(4.22228572979283,0.0108378292688145)
(4.22219977336821,0.0108337263438679)
(4.22211339246247,0.010829584015078)
(4.22202658835349,0.0108254020737228)
(4.22193936235217,0.0108211802820097)
(4.22185171580304,0.0108169183735755)
(4.22176365008499,0.0108126160540286)
(4.22167516661181,0.0108082730015323)
(4.22158626683297,0.0108038888674277)
(4.2214969522342,0.010799463276899)
(4.22140722433816,0.0107949958296769)
(4.22131708470512,0.0107904861007831)
(4.22122653493356,0.0107859336413131)
(4.22113557666089,0.0107813379792576)
(4.22104421156406,0.0107766986203623)
(4.22095244136018,0.0107720150490238)
(4.22086026780724,0.0107672867292232)
(4.22076769270466,0.0107625131054939)
(4.22067471789397,0.0107576936039254)
(4.22058134525945,0.0107528276331991)
(4.22048757672871,0.0107479145856584)
(4.22039341427334,0.010742953838409)
(4.2202988599095,0.0107379447544507)
(4.22020391569852,0.0107328866838366)
(4.22010858374751,0.0107277789648624)
(4.22001286620992,0.01072262092528)
(4.21991676528615,0.0107174118835378)
(4.21982028322407,0.0107121511500432)
(4.2197234223196,0.0107068380284487)
(4.21962618491726,0.0107014718169571)
(4.21952857341069,0.0106960518096464)
(4.2194305902432,0.010690577297812)
(4.21933223790822,0.0106850475713236)
(4.21923351894986,0.0106794619199971)
(4.21913443596336,0.0106738196349775)
(4.21903499159558,0.0106681200101322)
(4.21893518854543,0.0106623623434534)
(4.21883502956432,0.0106565459384659)
(4.2187345174566,0.0106506701056399)
(4.21863365507999,0.010644734163807)
(4.2185324453459,0.0106387374415759)
(4.2184308912199,0.0106326792787476)
(4.21832899572202,0.0106265590277276)
(4.21822676192713,0.0106203760549317)
(4.21812419296525,0.0106141297421864)
(4.21802129202185,0.010607819488119)
(4.21791806233818,0.0106014447095369)
(4.21781450721152,0.0105950048427943)
(4.21771062999541,0.0105884993451432)
(4.21760643409995,0.0105819276960684)
(4.21750192299194,0.0105752893986029)
(4.21739710019515,0.0105685839806229)
(4.21729196929043,0.0105618109961206)
(4.21718653391593,0.0105549700264515)
(4.21708079776717,0.0105480606815566)
(4.21697476459721,0.0105410826011561)
(4.21686843821672,0.0105340354559127)
(4.21676182249403,0.0105269189485648)
(4.21665492135526,0.0105197328150246)
(4.21654773878423,0.0105124768254434)
(4.21644027882258,0.0105051507852386)
(4.21633254556971,0.0104977545360845)
(4.21622454318271,0.0104902879568621)
(4.21611627587637,0.0104827509645692)
(4.21600774792305,0.0104751435151879)
(4.21589896365262,0.0104674656045083)
(4.21578992745227,0.0104597172689077)
(4.21568064376645,0.0104518985860838)
(4.21557111709661,0.0104440096757411)
(4.2154613520011,0.0104360507002286)
(4.21535135309488,0.0104280218651288)
(4.21524112504932,0.0104199234197968)
(4.21513067259195,0.0104117556578485)
(4.21502000050616,0.0104035189175971)
(4.21490911363091,0.0103952135824379)
(4.21479801686039,0.0103868400811795)
(4.2146867151437,0.0103783988883229)
(4.21457521348446,0.0103698905242861)
(4.21446351694044,0.0103613155555746)
(4.21435163062312,0.0103526745948988)
(4.21423955969728,0.0103439683012355)
(4.21412730938057,0.0103351973798366)
(4.21401488494298,0.010326362582182)
(4.21390229170641,0.0103174647058797)
(4.21378953504409,0.0103085045945102)
(4.21367662038009,0.0102994831374189)
(4.21356355318877,0.010290401269454)
(4.21345033899417,0.0102812599706518)
(4.21333698336945,0.0102720602658701)
(4.21322349193626,0.0102628032243695)
(4.21310987036412,0.0102534899593439)
(4.21299612436977,0.0102441216274008)
(4.21288225971649,0.0102346994279926)
(4.21276828221345,0.0102252246027991)
(4.21265419771496,0.0102156984350635)
(4.2125400121198,0.0102061222488809)
(4.21242573137044,0.0101964974084432)
(4.21231136145233,0.0101868253172388)
(4.21219690839311,0.0101771074172107)
(4.21208237826186,0.0101673451878726)
(4.21196777716823,0.010157540145385)
(4.21185311126173,0.0101476938415935)
(4.21173838673082,0.0101378078630289)
(4.21162360980214,0.0101278838298718)
(4.21150878673959,0.010117923394884)
(4.21139392384354,0.010107928242305)
(4.21127902744991,0.0100979000867197)
(4.21116410392926,0.0100878406718944)
(4.21104915968596,0.0100777517695858)
(4.21093420115723,0.0100676351783226)
(4.21081923481224,0.0100574927221623)
(4.21070426715117,0.0100473262494246)
(4.21058930470429,0.0100371376314022)
(4.210474354031,0.0100269287610513)
(4.21035942171886,0.0100167015516632)
(4.21024451438266,0.0100064579355177)
(4.21012963866344,0.009996199862521)
(4.21001480122749,0.00998592929882866)
(4.20990000876539,0.00997564822545504)
(4.20978526799101,0.00996535863687111)
(4.20967058564053,0.00995506253959176)
(4.20955596847142,0.00994476195075375)
(4.20944142326144,0.00993445889668594)
(4.20932695680766,0.00992415541147319)
(4.20921257592541,0.00991385353551462)
(4.20909828744726,0.00990355531407827)
(4.20898409822208,0.00989326279585302)
(4.2088700151139,0.00988297803149887)
(4.20875604500101,0.00987270307219719)
(4.20864219477485,0.00986243996820205)
(4.20852847133902,0.00985219076739348)
(4.20841488160828,0.00984195751383456)
(4.20830143250748,0.00983174224633306)
(4.20818813097056,0.00982154699700869)
(4.20807498393955,0.00981137378986815)
(4.20796199836352,0.00980122463938797)
(4.20784918119757,0.0097911015491072)
(4.20773653940182,0.00978100651023124)
(4.20762407994039,0.00977094150024765)
(4.20751180978039,0.00976090848155555)
(4.20739973589094,0.00975090940011019)
(4.20728786524211,0.00974094618408348)
(4.20717620480397,0.00973102074254239)
(4.2070647615456,0.00972113496414644)
(4.20695354243406,0.00971129071586608)
(4.20684255443344,0.00970148984172255)
(4.20673180450386,0.00969173416155202)
(4.20662129960052,0.00968202546979464)
(4.20651104667273,0.00967236553431032)
(4.20640105266292,0.00966275609522329)
(4.20629132450572,0.00965319886379614)
(4.20618186912703,0.00964369552133608)
(4.20607269344303,0.00963424771813444)
(4.20596380435928,0.00962485707244114)
(4.20585520876982,0.00961552516947608)
(4.20574691355621,0.00960625356047896)
(4.20563892558666,0.00959704376179933)
(4.20553125171512,0.00958789725402851)
(4.20542389878039,0.00957881548117495)
(4.20531687360526,0.00956979984988478)
(4.20521018299562,0.00956085172870931)
(4.20510383373962,0.00955197244742078)
(4.2049978326068,0.00954316329637791)
(4.20489218634727,0.00953442552594284)
(4.20478690169088,0.00952576034595096)
(4.20468198534639,0.00951716892523456)
(4.20457744400068,0.00950865239120193)
(4.20447328431794,0.00950021182947285)
(4.20436951293889,0.00949184828357162)
(4.20426613647999,0.00948356275467847)
(4.20416316153273,0.00947535620144037)
(4.2040605946628,0.00946722953984165)
(4.2039584424094,0.00945918364313524)
(4.20385671128451,0.00945121934183501)
(4.20375540777214,0.00944333742376935)
(4.20365453832768,0.00943553863419598)
(4.20355410937714,0.00942782367597873)
(4.20345412731652,0.00942019320982509)
(4.2033545985111,0.00941264785458512)
(4.2032555292948,0.00940518818761086)
(4.20315692596955,0.00939781474517542)
(4.20305879480463,0.00939052802295154)
(4.20296114203603,0.00938332847654806)
(4.20286397386591,0.00937621652210359)
(4.20276729646189,0.009369192536936)
(4.20267111595657,0.00936225686024606)
(4.2025754384469,0.00935540979387417)
(4.2024802699936,0.00934865160310799)
(4.20238561662068,0.00934198251753917)
(4.2022914843148,0.00933540273196744)
(4.20219787902482,0.00932891240734961)
(4.20210480666124,0.0093225116717914)
(4.20201227309574,0.00931620062157944)
(4.20192028416061,0.00930997932225154)
(4.20182884564835,0.00930384780970192)
(4.20173796331114,0.00929780609131912)
(4.20164764286042,0.00929185414715381)
(4.20155788996639,0.00928599193111366)
(4.20146871025765,0.0092802193721821)
(4.20138010932067,0.00927453637565855)
(4.20129209269948,0.00926894282441661)
(4.20120466589519,0.00926343858017745)
(4.20111783436562,0.00925802348479554)
(4.20103160352493,0.00925269736155336)
(4.20094597874322,0.00924746001646213)
(4.20086096534617,0.00924231123956584)
(4.20077656861471,0.00923725080624529)
(4.20069279378464,0.00923227847851928)
(4.20060964604634,0.00922739400634014)
(4.20052713054441,0.00922259712888059)
(4.20044525237734,0.00921788757580938)
(4.20036401659728,0.00921326506855292)
(4.20028342820965,0.0092087293215401)
(4.20020349217291,0.00920428004342803)
(4.20012421339828,0.00919991693830639)
(4.20004559674943,0.00919563970687744)
(4.19996764704226,0.00919144804761033)
(4.19989036904464,0.00918734165786703)
(4.19981376747614,0.00918332023499811)
(4.19973784700782,0.00917938347740631)
(4.199662612262,0.00917553108557677)
(4.199588067812,0.00917176276307171)
(4.19951421818197,0.0091680782174882)
(4.19944106784669,0.00916447716137818)
(4.1993686212313,0.00916095931312891)
(4.19929688271122,0.00915752439780328)
(4.19922585661184,0.0091541721479389)
(4.19915554720844,0.00915090230430516)
(4.19908595872595,0.00914771461661738)
(4.19901709533886,0.00914460884420849)
(4.19894896117095,0.00914158475665638)
(4.19888156029524,0.00913864213436789)
(4.19881489673379,0.00913578076911893)
(4.19874897445757,0.00913300046455016)
(4.19868379738631,0.00913030103661933)
(4.19861936938839,0.0091276823140095)
(4.19855569428069,0.00912514413849413)
(4.19849277582847,0.00912268636525909)
(4.19843061774528,0.00912030886318202)
(4.19836922369283,0.00911801151506995)
(4.19830859728086,0.00911579421785551)
(4.19824874206707,0.0091136568827526)
(4.19818966155701,0.00911159943537225)
(4.19813135920396,0.00910962181579975)
(4.19807383840889,0.00910772397863346)
(4.19801710252031,0.00910590589298708)
(4.19796115483425,0.00910416754245551)
(4.19790599859411,0.00910250892504604)
(4.19785163699064,0.00910093005307559)
(4.19779807316182,0.00909943095303544)
(4.19774531019283,0.00909801166542423)
(4.19769335111597,0.00909667224455077)
(4.19764219891055,0.0090954127583078)
(4.19759185650289,0.00909423328791756)
(4.1975423267662,0.00909313392765114)
(4.19749361252059,0.00909211478452196)
(4.19744571653293,0.00909117597795525)
(4.19739864151687,0.00909031763943489)
(4.19735239013274,0.00908953991212815)
(4.1973069649875,0.00908884295049029)
(4.19726236863474,0.00908822691984982)
(4.19721860357456,0.00908769199597593)
(4.19717567225358,0.00908723836462928)
(4.19713357706487,0.00908686622109696)
(4.19709232034792,0.00908657576971351)
(4.19705190438856,0.00908636722336853)
(4.19701233141898,0.00908624080300248)
(4.19697360361765,0.00908619673709149)
(4.19693572310927,0.0090862352611226)
(4.19689869196478,0.00908635661706019)
(4.19686251220125,0.00908656105280481)
(4.19682718578194,0.00908684882164554)
(4.19679271461617,0.00908722018170665)
(4.19675910055933,0.00908767539538951)
(4.19672634541284,0.00908821472881091)
(4.19669445092414,0.00908883845123815)
(4.1966634187866,0.00908954683452232)
(4.19663325063953,0.00909034015252984)
(4.19660394806814,0.00909121868057343)
(4.1965755126035,0.00909218269484295)
(4.1965479457225,0.00909323247183648)
(4.19652124884784,0.00909436828779236)
(4.196495423348,0.00909559041812236)
(4.19647047053717,0.0090968991368465)
(4.19644639167527,0.00909829471602934)
(4.19642318796787,0.00909977742521831)
(4.19640086056621,0.00910134753088366)
(4.19637941056714,0.0091030052958603)
(4.19635883901309,0.00910475097879083)
(4.19633914689205,0.00910658483357014)
(4.19632033513755,0.00910850710879047)
(4.19630240462859,0.00911051804718679)
(4.19628535618969,0.00911261788508161)
(4.19626919059077,0.00911480685182878)
(4.19625390854721,0.00911708516925488)
(4.19623951071975,0.00911945305109767)
(4.19622599771452,0.0091219107024402)
(4.19621337008299,0.00912445831913952)
(4.19620162832194,0.00912709608724827)
(4.19619077287346,0.00912982418242862)
(4.19618080412492,0.00913264276935571)
(4.19617172240892,0.00913555200111017)
(4.19616352800332,0.00913855201855743)
(4.19615622113118,0.00914164294971207)
(4.19614980196075,0.0091448249090856)
(4.1961442706055,0.00914809799701572)
(4.19613962712402,0.00915146229897491)
(4.19613587152007,0.00915491788485695)
(4.19613300374257,0.00915846480823881)
(4.19613102368556,0.00916210310561655)
(4.19612993118818,0.00916583279561283)
(4.19612972603472,0.00916965387815447)
(4.19613040795456,0.00917356633361819)
(4.19613197662221,0.00917757012194264)
(4.19613443165728,0.00918166518170507)
(4.19613777262448,0.00918585142916163)
(4.19614199903368,0.00919012875724842)
(4.19614711033982,0.00919449703454402)
(4.19615310594302,0.00919895610419057)
(4.19615998518855,0.00920350578277344)
(4.19616774736681,0.0092081458591583)
(4.19617639171343,0.00921287609328541)
(4.19618591740922,0.0092176962149202)
(4.19619632358024,0.00922260592236058)
(4.19620760929781,0.00922760488110124)
(4.19621977357856,0.00923269272245434)
(4.19623281538445,0.00923786904212912)
(4.19624673362283,0.00924313339876971)
(4.19626152714646,0.00924848531245359)
(4.1962771947536,0.00925392426315188)
(4.19629373518802,0.00925944968915394)
(4.1963111471391,0.00926506098545813)
(4.19632942924186,0.00927075750213168)
(4.19634858007707,0.00927653854264309)
(4.19636859817128,0.00928240336216998)
(4.19638948199693,0.00928835116588649)
(4.19641122997242,0.00929438110723457)
(4.19643384046223,0.00930049228618333)
(4.19645731177698,0.00930668374748197)
(4.19648164217355,0.00931295447891084)
(4.19650682985519,0.00931930340953696)
(4.19653287297164,0.00932572940797973)
(4.19655976961925,0.00933223128069317)
(4.19658751784109,0.00933880777027103)
(4.19661611562713,0.00934545755378243)
(4.19664556091434,0.00935217924114481)
(4.19667585158685,0.00935897137354141)
(4.19670698547612,0.0093658324218918)
(4.1967389603611,0.00937276078538279)
(4.1967717739684,0.00937975479006774)
(4.19680542397249,0.0093868126875436)
(4.19683990799582,0.00939393265371249)
(4.19687522360913,0.00940111278763789)
(4.19691136833154,0.00940835111050276)
(4.19694833963085,0.00941564556467902)
(4.19698613492371,0.00942299401291626)
(4.19702475157588,0.00943039423765853)
(4.19706418690242,0.00943784394049756)
(4.19710443816804,0.00944534074176989)
(4.19714550258723,0.00945288218030702)
(4.19718737732463,0.00946046571334503)
(4.19723005949524,0.00946808871660201)
(4.19727354616474,0.0094757484845296)
(4.19731783434977,0.00948344223074578)
(4.19736292101824,0.00949116708865503)
(4.19740880308963,0.00949892011226054)
(4.19745547743534,0.00950669827717577)
(4.197502940879,0.00951449848183712)
(4.19755119019681,0.00952231754892386)
(4.19760022211789,0.00953015222698777)
(4.19765003332467,0.00953799919229429)
(4.19770062045325,0.00954585505087815)
(4.19775198009374,0.00955371634081422)
(4.19780410879069,0.00956157953470264)
(4.19785700304351,0.0095694410423695)
(4.19791065930681,0.00957729721378022)
(4.19796507399089,0.00958514434216321)
(4.19802024346212,0.0095929786673422)
(4.19807616404341,0.00960079637927093)
(4.19813283201463,0.00960859362176727)
(4.19819024361306,0.00961636649643942)
(4.19824839503391,0.0096241110667984)
(4.19830728243072,0.00963182336254881)
(4.1983669019159,0.00963949938404971)
(4.19842724956116,0.00964713510693616)
(4.1984883213981,0.00965472648689176)
(4.1985501134186,0.00966226946456088)
(4.19861262157542,0.00966975997058984)
(4.19867584178272,0.0096771939307845)
(4.19873976991653,0.00968456727137114)
(4.19880440181533,0.00969187592434844)
(4.1988697332806,0.00969911583291555)
(4.19893576007734,0.00970628295696283)
(4.19900247793464,0.00971337327861009)
(4.19906988254626,0.00972038280777772)
(4.19913796957117,0.0097273075877755)
(4.19920673463414,0.00973414370089316)
(4.19927617332631,0.00974088727397811)
(4.19934628120579,0.00974753448398373)
(4.19941705379823,0.00975408156347394)
(4.19948848659743,0.00976052480606731)
(4.19956057506591,0.00976686057180648)
(4.19963331463555,0.00977308529243759)
(4.19970670070817,0.00977919547658473)
(4.19978072865612,0.0097851877148059)
(4.19985539382295,0.00979105868451539)
(4.19993069152395,0.0097968051547607)
(4.20000661704679,0.00980242399083971)
(4.20008316565219,0.00980791215874735)
(4.20016033257445,0.00981326672943889)
(4.20023811302211,0.00981848488290006)
(4.2003165021786,0.0098235639120133)
(4.20039549520279,0.00982850122621113)
(4.20047508722968,0.00983329435490777)
(4.20055527337097,0.00983794095070206)
(4.2006360487157,0.00984243879234414)
(4.20071740833086,0.00984678578746011)
(4.20079934726202,0.00985097997503003)
(4.20088186053393,0.00985501952761445)
(4.20096494315114,0.00985890275332714)
(4.20104859009859,0.00986262809755023)
(4.20113279634227,0.00986619414439142)
(4.20121755682976,0.00986959961788251)
(4.20130286649088,0.00987284338291835)
(4.20138872023826,0.00987592444593875)
(4.20147511296797,0.00987884195535416)
(4.20156203956006,0.00988159520171762)
(4.20164949487917,0.00988418361764729)
(4.20173747377513,0.00988660677750227)
(4.2018259710835,0.00988886439681781)
(4.20191498162617,0.00989095633150376)
(4.20200450021188,0.00989288257681355)
(4.20209452163685,0.00989464326608938)
(4.20218504068527,0.00989623866929069)
(4.20227605212986,0.00989766919131389)
(4.20236755073242,0.00989893537011041)
(4.20245953124435,0.00990003787461195)
(4.20255198840718,0.0099009775024714)
(4.20264491695307,0.00990175517762804)
(4.20273831160534,0.00990237194770642)
(4.20283216707895,0.00990282898125826)
(4.20292647808099,0.00990312756485654)
(4.20302123931119,0.00990326910005161)
(4.20311644546234,0.009903255100199)
(4.20321209122079,0.00990308718716871)
(4.2033081712669,0.0099027670879456)
(4.20340468027545,0.00990229663113032)
(4.20350161291613,0.00990167774335091)
(4.20359896385388,0.00990091244559455)
(4.20369672774939,0.00990000284946798)
(4.20379489925943,0.00989895115339782)
(4.20389347303728,0.00989775963877723)
(4.20399244373308,0.00989643066607014)
(4.2040918059942,0.00989496667088076)
(4.20419155446561,0.00989337015999639)
(4.20429168379021,0.00989164370741238)
(4.20439218860915,0.00988978995034718)
(4.20449306356215,0.00988781158525455)
(4.20459430328785,0.00988571136384088)
(4.20469590242402,0.00988349208909394)
(4.20479785560789,0.00988115661133082)
(4.20490015747642,0.00987870782427029)
(4.20500280266654,0.00987614866113675)
(4.20510578581539,0.00987348209080067)
(4.20520910156055,0.00987071111396161)
(4.20531274454025,0.00986783875937848)
(4.20541670939357,0.00986486808015224)
(4.20552099076067,0.00986180215006532)
(4.20562558328288,0.0098586440599819)
(4.20573048160294,0.00985539691431275)
(4.20583568036512,0.00985206382754926)
(4.20594117421535,0.00984864792086796)
(4.20604695780136,0.00984515231881073)
(4.20615302577276,0.00984158014604167)
(4.20625937278117,0.00983793452418385)
(4.20636599348028,0.00983421856873844)
(4.20647288252595,0.00983043538608723)
(4.20658003457624,0.00982658807058104)
(4.20668744429146,0.00982267970171484)
(4.20679510633423,0.00981871334139176)
(4.20690301536947,0.00981469203127571)
(4.20701116606445,0.00981061879023464)
(4.20711955308873,0.00980649661187452)
(4.20722817111422,0.0098023284621645)
(4.20733701481509,0.00979811727715394)
(4.20744607886778,0.00979386596078086)
(4.20755535795095,0.00978957738277253)
(4.2076648467454,0.00978525437663772)
(4.20777453993402,0.00978089973775031)
(4.20788443220172,0.00977651622152411)
(4.20799451823534,0.00977210654167845)
(4.20810479272356,0.00976767336859357)
(4.20821525035679,0.00976321932775636)
(4.20832588582706,0.00975874699829395)
(4.20843669382791,0.00975425891159624)
(4.20854766905424,0.00974975755002505)
(4.20865880620222,0.00974524534571012)
(4.2087700999691,0.00974072467942992)
(4.2088815450531,0.00973619787957782)
(4.20899313615323,0.00973166722121066)
(4.20910486796915,0.00972713492518024)
(4.20921673520099,0.00972260315734653)
(4.20932873254919,0.00971807402786971)
(4.20944085471433,0.00971354959058259)
(4.20955309639694,0.00970903184244021)
(4.20966545229734,0.00970452272304588)
(4.20977791711544,0.00970002411425363)
(4.20989048555055,0.00969553783984373)
(4.21000315230122,0.00969106566527212)
(4.210115912065,0.00968660929749123)
(4.21022875953833,0.00968217038484115)
(4.21034168941625,0.00967775051701055)
(4.21045469639231,0.00967335122506496)
(4.21056777515831,0.00966897398154215)
(4.21068092040415,0.00966462020061223)
(4.21079412681762,0.00966029123830247)
(4.21090738908423,0.00965598839278407)
(4.21102070188704,0.00965171290472078)
(4.21113405990646,0.00964746595767651)
(4.21124745782009,0.00964324867858246)
(4.21136089030258,0.00963906213826038)
(4.2114743520254,0.00963490735200185)
(4.21158783765674,0.00963078528020185)
(4.21170134186135,0.0096266968290441)
(4.21181485930038,0.00962264285123854)
(4.21192838463125,0.00961862414680771)
(4.21204191250755,0.00961464146392125)
(4.21215543757888,0.00961069549977708)
(4.21226895449075,0.00960678690152697)
(4.21238245788451,0.00960291626724575)
(4.21249594239723,0.00959908414694148)
(4.21260940266162,0.009595291043606)
(4.21272283330602,0.00959153741430324)
(4.21283622895424,0.00958782367129405)
(4.21294958422561,0.0095841501831957)
(4.21306289373493,0.00958051727617416)
(4.21317615209242,0.00957692523516739)
(4.21328935390377,0.00957337430513803)
(4.2134024937701,0.00956986469235315)
(4.21351556628804,0.00956639656569033)
(4.21362856604973,0.00956297005796608)
(4.21374148764293,0.00955958526728733)
(4.21385432565105,0.00955624225842178)
(4.21396707465327,0.00955294106418688)
(4.21407972922465,0.00954968168685415)
(4.21419228393625,0.00954646409956805)
(4.21430473335529,0.00954328824777652)
(4.21441707204533,0.00954015405067165)
(4.21452929456642,0.00953706140263863)
(4.21464139547532,0.00953401017471057)
(4.21475336932576,0.00953100021602739)
(4.21486521066864,0.00952803135529703)
(4.21497691405233,0.00952510340225645)
(4.21508847402293,0.00952221614913088)
(4.21519988512461,0.00951936937208926)
(4.21531114189991,0.0095165628326932)
(4.21542223889012,0.00951379627933876)
(4.21553317063565,0.00951106944868762)
(4.21564393167639,0.00950838206708682)
(4.21575451655219,0.00950573385197414)
(4.21586491980326,0.00950312451326807)
(4.21597513597065,0.00950055375473949)
(4.21608515959672,0.00949802127536406)
(4.21619498522571,0.00949552677065255)
(4.21630460740419,0.00949306993395772)
(4.21641402068167,0.00949065045775565)
(4.2165232196112,0.00948826803490009)
(4.21663219874991,0.00948592235984715)
(4.21674095265974,0.00948361312984946)
(4.21684947590798,0.00948134004611786)
(4.21695776306803,0.00947910281494783)
(4.21706580872008,0.00947690114881111)
(4.21717360745185,0.00947473476740886)
(4.21728115385929,0.00947260339868592)
(4.21738844254744,0.00947050677980427)
(4.21749546813115,0.00946844465807432)
(4.21760222523595,0.00946641679184338)
(4.21770870849892,0.00946442295133812)
(4.21781491256949,0.00946246291946232)
(4.21792083211042,0.00946053649254637)
(4.21802646179867,0.00945864348104983)
(4.21813179632638,0.00945678371021344)
(4.21823683040182,0.00945495702066244)
(4.21834155875041,0.00945316326895849)
(4.2184459761157,0.00945140232810008)
(4.21855007726049,0.00944967408797184)
(4.21865385696781,0.00944797845574054)
(4.2187573100421,0.00944631535619923)
(4.21886043131026,0.00944468473205802)
(4.21896321562283,0.00944308654418247)
(4.21906565785518,0.00944152077177886)
(4.21916775290863,0.00943998741252737)
(4.21926949571174,0.00943848648266215)
(4.21937088122149,0.00943701801700069)
(4.21947190442458,0.00943558206892133)
(4.2195725603387,0.00943417871029058)
(4.21967284401386,0.00943280803134097)
(4.21977275053368,0.00943147014050024)
(4.21987227501677,0.00943016516417318)
(4.21997141261812,0.00942889324647718)
(4.22007015853047,0.00942765454893362)
(4.22016850798574,0.00942644925011502)
(4.22026645625649,0.00942527754525114)
(4.22036399865734,0.00942413964579523)
(4.2204611305465,0.0094230357789516)
(4.22055784732723,0.00942196618716781)
(4.22065414444942,0.0094209311275916)
(4.22075001741104,0.00941993087149669)
(4.22084546175979,0.00941896570367804)
(4.22094047309464,0.00941803592181927)
(4.22103504706738,0.00941714183583527)
(4.22112917938433,0.00941628376719061)
(4.22122286580785,0.00941546204819798)
(4.22131610215804,0.00941467702129784)
(4.22140888431439,0.00941392903832175)
(4.22150120821744,0.00941321845974244)
(4.22159306987042,0.00941254565391241)
(4.22168446534097,0.0094119109962934)
(4.22177539076281,0.00941131486867952)
(4.22186584233742,0.00941075765841598)
(4.2219558163358,0.00941023975761586)
(4.22204530910009,0.00940976156237708)
(4.22213431704534,0.00940932347200164)
(4.22222283666117,0.00940892588821956)
(4.22231086451352,0.00940856921441899)
(4.22239839724629,0.00940825385488511)
(4.22248543158307,0.00940798021404894)
(4.22257196432878,0.00940774869574846)
(4.22265799237141,0.00940755970250354)
(4.22274351268359,0.00940741363480588)
(4.22282852232427,0.00940731089042588)
(4.22291301844033,0.00940725186373784)
(4.22299699826821,0.00940723694506438)
(4.22308045913539,0.00940726652004181)
(4.22316339846203,0.00940734096900676)
(4.22324581376242,0.0094074606664058)
(4.22332770264648,0.0094076259802288)
(4.22340906282117,0.00940783727146595)
(4.22348989209192,0.00940809489359084)
(4.22357018836396,0.00940839919206825)
(4.22364994964364,0.00940875050388871)
(4.22372917403965,0.00940914915712928)
(4.22380785976423,0.00940959547054177)
(4.22388600513434,0.00941008975316768)
(4.22396360857267,0.00941063230398105)
(4.2240406686087,0.00941122341155877)
(4.22411718387963,0.00941186335377891)
(4.22419315313124,0.00941255239754652)
(4.22426857521864,0.00941329079854778)
(4.22434344910708,0.00941407880103159)
(4.22441777387248,0.00941491663761928)
(4.22449154870199,0.00941580452914166)
(4.2245647728945,0.00941674268450436)
(4.22463744586091,0.00941773130057983)
(4.22470956712445,0.00941877056212721)
(4.22478113632084,0.00941986064173926)
(4.22485215319832,0.00942100169981609)
(4.22492261761764,0.00942219388456585)
(4.22499252955189,0.00942343733203156)
(4.22506188908625,0.00942473216614493)
(4.22513069641765,0.00942607849880546)
(4.22519895185423,0.00942747642998567)
(4.22526665581482,0.00942892604786186)
(4.22533380882819,0.00943042742896992)
(4.22540041153225,0.0094319806383858)
(4.2254664646731,0.00943358572993075)
(4.22553196910396,0.00943524274640041)
(4.22559692578407,0.00943695171981759)
(4.22566133577732,0.00943871267170803)
(4.22572520025091,0.00944052561339921)
(4.22578852047379,0.00944239054634088)
(4.22585129781505,0.00944430746244707)
(4.22591353374222,0.00944627634445911)
(4.22597522981931,0.00944829716632865)
(4.22603638770495,0.00945036989361997)
(4.22609700915026,0.00945249448393051)
(4.2261570959967,0.00945467088732932)
(4.22621665017381,0.00945689904681161)
(4.22627567369677,0.00945917889876901)
(4.22633416866402,0.00946151037347399)
(4.22639213725462,0.00946389339557734)
(4.22644958172564,0.00946632788461732)
(4.22650650440946,0.00946881375553937)
(4.22656290771086,0.00947135091922459)
(4.22661879410423,0.00947393928302563)
(4.22667416613057,0.00947657875130831)
(4.22672902639448,0.00947926922599742)
(4.22678337756105,0.00948201060712494)
(4.22683722235278,0.00948480279337872)
(4.22689056354635,0.00948764568265002)
(4.22694340396936,0.00949053917257794)
(4.22699574649717,0.00949348316108881)
(4.22704759404945,0.00949647754692858)
(4.227098949587,0.0094995222301863)
(4.22714981610829,0.00950261711280664)
(4.22720019664612,0.00950576209908966)
(4.22725009426429,0.00950895709617553)
(4.22729951205415,0.00951220201451271)
(4.22734845313129,0.00951549676830721)
(4.2273969206321,0.00951884127595141)
(4.22744491771047,0.00952223546043045)
(4.22749244753442,0.00952567924970446)
(4.22753951328276,0.00952917257706495)
(4.22758611814187,0.00953271538146383)
(4.22763226530237,0.00953630760781345)
(4.22767795795598,0.00953994920725601)
(4.22772319929228,0.00954364013740192)
(4.22776799249563,0.00954738036253478)
(4.22781234074212,0.00955116985378257)
(4.2278562471965,0.00955500858925426)
(4.2278997150093,0.00955889655414054)
(4.22794274731391,0.00956283374077835)
(4.22798534722378,0.0095668201486788)
(4.2280275178297,0.0095708557845178)
(4.22806926219712,0.0095749406620896)
(4.22811058336355,0.00957907480222282)
(4.22815148433612,0.00958325823265926)
(4.22819196808913,0.00958749098789586)
(4.22823203756174,0.00959177310899005)
(4.22827169565572,0.00959610464332905)
(4.22831094523333,0.00960048564436393)
(4.22834978911525,0.00960491617130924)
(4.22838823007867,0.00960939628880903)
(4.22842627085536,0.00961392606657081)
(4.22846391412998,0.00961850557896791)
(4.22850116253838,0.00962313490461245)
(4.22853801866606,0.00962781412589965)
(4.22857448504665,0.00963254332852551)
(4.22861056416064,0.00963732260097905)
(4.22864625843397,0.00964215203401125)
(4.22868157023701,0.00964703172008223)
(4.22871650188338,0.00965196175278835)
(4.22875105562899,0.00965694222627133)
(4.22878523367116,0.00966197323461122)
(4.22881903814786,0.00966705487120553)
(4.22885247113696,0.00967218722813534)
(4.22888553465564,0.00967737039552194)
(4.22891823065988,0.00968260446087463)
(4.22895056104401,0.00968788950843234)
(4.22898252764037,0.00969322561850092)
(4.22901413221903,0.00969861286678761)
(4.22904537648762,0.00970405132373515)
(4.22907626209122,0.00970954105385692)
(4.2291067906123,0.00971508211507497)
(4.22913696357081,0.00972067455806293)
(4.22916678242423,0.00972631842559492)
(4.2291962485678,0.00973201375190294)
(4.22922536333471,0.00973776056204305)
(4.22925412799646,0.00974355887127299)
(4.22928254376315,0.00974940868444195)
(4.22931061178399,0.00975530999539397)
(4.22933833314766,0.00976126278638589)
(4.22936570888294,0.00976726702752189)
(4.2293927399592,0.00977332267620434)
(4.22941942728703,0.00977942967660318)
(4.22944577171891,0.00978558795914397)
(4.22947177404989,0.00979179744001571)
(4.22949743501833,0.00979805802069899)
(4.2295227553066,0.00980436958751535)
(4.22954773554197,0.00981073201119831)
(4.22957237629733,0.00981714514648629)
(4.22959667809208,0.00982360883173859)
(4.22962064139299,0.00983012288857365)
(4.22964426661508,0.00983668712153121)
(4.22966755412249,0.0098433013177571)
(4.22969050422945,0.00984996524671226)
(4.22971311720114,0.00985667865990518)
(4.2297353932547,0.00986344129064769)
(4.22975733256011,0.00987025285383478)
(4.22977893524117,0.00987711304574773)
(4.22980020137649,0.00988402154388077)
(4.22982113100036,0.00989097800679071)
(4.22984172410381,0.00989798207396985)
(4.22986198063551,0.00990503336574119)
(4.22988190050275,0.00991213148317639)
(4.22990148357238,0.00991927600803522)
(4.22992072967178,0.00992646650272703)
(4.22993963858978,0.00993370251029301)
(4.22995821007763,0.00994098355440915)
(4.22997644384991,0.0099483091394092)
(4.22999433958546,0.00995567875032723)
(4.23001189692828,0.00996309185295918)
(4.23002911548847,0.00997054789394232)
(4.23004599484308,0.00997804630085294)
(4.230062534537,0.00998558648232025)
(4.23007873408388,0.00999316782815703)
(4.23009459296692,0.0100007897095056)
(4.23011011063977,0.0100084514789983)
(4.23012528652734,0.010016152470932)
(4.23014012002663,0.0100238920014556)
(4.23015461050754,0.0100316693687699)
(4.23016875731367,0.0100394838533385)
(4.23018255976312,0.0100473347181096)
(4.23019601714925,0.0100552212087468)
(4.23020912874142,0.0100631425538692)
(4.23022189378581,0.010071097965299)
(4.23023431150608,0.0100790866383156)
(4.23024638110414,0.010087107751916)
(4.23025810176086,0.0100951604690802)
(4.23026947263679,0.0101032439370406)
(4.23028049287282,0.0101113572875539)
(4.2302911615909,0.0101194996371768)
(4.23030147789466,0.010127670087541)
(4.23031144087019,0.0101358677256308)
(4.23032104958653,0.0101440916240585)
(4.23033030309647,0.0101523408413402)
(4.23033920043711,0.0101606144221681)
(4.23034774063047,0.0101689113976819)
(4.23035592268419,0.0101772307857351)
(4.23036374559207,0.0101855715911585)
(4.23037120833471,0.0101939328060181)
(4.23037830988012,0.0102023134098688)
(4.23038504918427,0.0102107123700017)
(4.23039142519173,0.010219128641685)
(4.23039743683619,0.0102275611683993)
(4.23040308304109,0.0102360088820656)
(4.23040836272017,0.0102444707032658)
(4.23041327477799,0.0102529455414567)
(4.23041781811053,0.0102614322951763)
(4.23042199160574,0.0102699298522429)
(4.23042579414408,0.0102784370899465)
(4.23042922459902,0.0102869528752339)
(4.23043228183764,0.0102954760648857)
(4.23043496472108,0.0103040055056875)
(4.23043727210516,0.0103125400345945)
(4.2304392028408,0.0103210784788901)
(4.23044075577461,0.0103296196563391)
(4.23044192974933,0.0103381623753358)
(4.23044272360437,0.0103467054350489)
(4.23044313617634,0.0103552476255614)
(4.23044316629943,0.0103637877280087)
(4.23044281280601,0.0103723245147148)
(4.23044207452706,0.0103808567493264)
(4.23044095029261,0.0103893831869481)
(4.23043943893226,0.0103979025742771)
(4.23043753927562,0.0104064136497406)
(4.23043525015272,0.0104149151436357)
(4.23043257039455,0.0104234057782722)
(4.2304294988334,0.0104318842681215)
(4.23042603430333,0.0104403493199707)
(4.23042217564061,0.0104487996330835)
(4.23041792168411,0.01045723389937)
(4.23041327127574,0.0104656508035647)
(4.2304082232608,0.0104740490234154)
(4.23040277648842,0.0104824272298826)
(4.23039692981189,0.0104907840873525)
(4.23039068208912,0.0104991182538617)
(4.23038403218292,0.0105074283813377)
(4.23037697896139,0.0105157131158534)
(4.23036952129827,0.0105239710978985)
(4.23036165807331,0.0105322009626675)
(4.23035338817253,0.0105404013403656)
(4.23034471048861,0.0105485708565328)
(4.23033562392114,0.0105567081323879)
(4.23032612737698,0.0105648117851909)
(4.23031621977052,0.0105728804286273)
(4.23030590002395,0.0105809126732119)
(4.23029516706758,0.0105889071267144)
(4.23028401984005,0.0105968623946062)
(4.23027245728863,0.0106047770805292)
(4.23026047836942,0.0106126497867856)
(4.23024808204764,0.010620479114851)
(4.23023526729779,0.010628263665908)
(4.23022203310392,0.0106360020414026)
(4.23020837845983,0.0106436928436214)
(4.23019430236921,0.010651334676291)
(4.23017980384593,0.0106589261451973)
(4.23016488191412,0.0106664658588268)
(4.23014953560841,0.0106739524290261)
(4.23013376397406,0.0106813844716827)
(4.23011756606711,0.0106887606074231)
(4.23010094095456,0.0106960794623296)
(4.23008388771446,0.0107033396686744)
(4.23006640543608,0.0107105398656694)
(4.23004849322001,0.0107176787002317)
(4.23003015017829,0.0107247548277636)
(4.23001137543451,0.0107317669129453)
(4.22999216812388,0.01073871363054)
(4.2299725273934,0.0107455936662099)
(4.22995245240186,0.0107524057173416)
(4.22993194232,0.0107591484938798)
(4.22991099633052,0.010765820719169)
(4.22988961362819,0.010772421130799)
(4.22986779341989,0.0107789484814565)
(4.22984553492469,0.0107854015397786)
(4.2298228373739,0.0107917790912079)
(4.22979970001109,0.0107980799388474)
(4.22977612209218,0.0108043029043146)
(4.22975210288545,0.0108104468285915)
(4.22972764167158,0.0108165105728714)
(4.22970273774368,0.0108224930193984)
(4.22967739040734,0.0108283930723009)
(4.2296515989806,0.0108342096584151)
(4.22962536279406,0.0108399417280989)
(4.22959868119081,0.0108455882560336)
(4.22957155352651,0.0108511482420127)
(4.22954397916934,0.010856620711716)
(4.22951595750007,0.0108620047174678)
(4.22948748791205,0.0108672993389777)
(4.22945856981118,0.0108725036840631)
(4.22942920261596,0.0108776168893517)
(4.22939938575746,0.0108826381209626)
(4.22936911867934,0.0108875665751658)
(4.22933840083781,0.0108924014790172)
(4.22930723170168,0.0108971420909703)
(4.22927561075231,0.010901787701461)
(4.22924353748362,0.0109063376334666)
(4.22921101140205,0.0109107912430366)
(4.22917803202659,0.0109151479197953)
(4.22914459888876,0.0109194070874141)
(4.22911071153254,0.0109235682040545)
(4.22907636951443,0.010927630762779)
(4.22904157240338,0.0109315942919305)
(4.22900631978078,0.0109354583554791)
(4.22897061124045,0.0109392225533352)
(4.22893444638861,0.010942886521629)
(4.22889782484385,0.0109464499329555)
(4.2288607462371,0.0109499124965845)
(4.22882321021163,0.010953273958635)
(4.22878521642297,0.0109565341022138)
(4.22874676453893,0.0109596927475177)
(4.22870785423954,0.0109627497518996)
(4.22866848521701,0.010965705009897)
(4.22862865717571,0.0109685584532243)
(4.22858836983213,0.0109713100507268)
(4.22854762291482,0.0109739598082982)
(4.22850641616439,0.0109765077687604)
(4.22846474933341,0.0109789540117053)
(4.22842262218643,0.0109812986533001)
(4.22838003449986,0.0109835418460539)
(4.22833698606202,0.0109856837785479)
(4.22829347667298,0.0109877246751283)
(4.22824950614459,0.010989664795562)
(4.2282050743004,0.0109915044346555)
(4.22816018097562,0.0109932439218379)
(4.22811482601702,0.0109948836207072)
(4.22806900928295,0.0109964239285413)
(4.22802273064322,0.010997865275774)
(4.22797598997907,0.0109992081254358)
(4.22792878718311,0.0110004529725606)
(4.22788112215926,0.0110016003435589)
(4.22783299482271,0.0110026507955588)
(4.2277844050998,0.0110036049157129)
(4.22773535292803,0.0110044633204759)
(4.22768583825598,0.0110052266548495)
(4.22763586104323,0.0110058955915985)
(4.22758542126033,0.0110064708304377)
(4.22753451888873,0.0110069530971903)
(4.22748315392071,0.0110073431429193)
(4.22743132635935,0.0110076417430326)
(4.22737903621848,0.0110078496963632)
(4.2273262835226,0.0110079678242249)
(4.22727306830686,0.0110079969694451)
(4.227219390617,0.0110079379953762)
(4.2271652505093,0.0110077917848855)
(4.22711064805056,0.0110075592393264)
(4.22705558331806,0.011007241277491)
(4.22700005639951,0.0110068388345454)
(4.22694406739305,0.0110063528609501)
(4.22688761640717,0.0110057843213654)
(4.22683070356079,0.0110051341935436)
(4.22677332898315,0.0110044034672102)
(4.22671549281385,0.011003593142934)
(4.22665719520284,0.0110027042309885)
(4.22659843631044,0.0110017377502059)
(4.22653921630733,0.011000694726824)
(4.22647953537457,0.0109995761933293)
(4.22641939370365,0.010998383187296)
(4.22635879149649,0.0109971167502228)
(4.22629772896554,0.0109957779263694)
(4.22623620633376,0.0109943677615933)
(4.22617422383472,0.0109928873021885)
(4.22611178171269,0.010991337593728)
(4.22604888022269,0.0109897196799106)
(4.22598551963057,0.0109880346014137)
(4.22592170021314,0.0109862833947535)
(4.22585742225828,0.0109844670911538)
(4.22579268606503,0.0109825867154247)
(4.22572749194376,0.0109806432848519)
(4.22566184021629,0.010978637808099)
(4.22559573121606,0.0109765712841225)
(4.2255291652883,0.0109744447011022)
(4.22546214279018,0.010972259035387)
(4.22539466409106,0.0109700152504571)
(4.22532672957264,0.0109677142959052)
(4.2252583396292,0.0109653571064357)
(4.22518949466783,0.0109629446008847)
(4.2251201951087,0.0109604776812604)
(4.22505044138527,0.0109579572318061)
(4.22498023394457,0.0109553841180855)
(4.22490957324753,0.0109527591860926)
(4.22483845976922,0.0109500832613857)
(4.22476689399917,0.0109473571482474)
(4.22469487644175,0.0109445816288705)
(4.2246224076164,0.010941757462572)
(4.22454948805811,0.0109388853850348)
(4.22447611831766,0.0109359661075775)
(4.22440229896209,0.0109330003164548)
(4.22432803057502,0.0109299886721878)
(4.22425331375712,0.0109269318089249)
(4.22417814912645,0.0109238303338346)
(4.22410253731897,0.0109206848265311)
(4.22402647898891,0.0109174958385318)

};
\addplot [solid]
coordinates {
(4.2202435406298,0.0159942165779453)
(4.22020830933699,0.0159873148451753)
(4.22017363593735,0.0159806275126395)
(4.22013952195136,0.0159741576731068)
(4.22010596887118,0.0159679083718631)
(4.22007297816032,0.0159618826046146)
(4.22004055125316,0.0159560833154129)
(4.22000868955456,0.0159505133946016)
(4.21997739443945,0.0159451756767799)
(4.21994666725237,0.015940072938783)
(4.21991650930708,0.0159352078976747)
(4.21988692188613,0.0159305832087511)
(4.21985790624033,0.0159262014635512)
(4.21982946358841,0.0159220651878718)
(4.21980159511651,0.0159181768397842)
(4.21977430197771,0.0159145388076488)
(4.21974758529164,0.0159111534081246)
(4.21972144614395,0.0159080228841706)
(4.21969588558588,0.0159051494030361)
(4.21967090463378,0.015902535054236)
(4.21964650426864,0.0159001818475094)
(4.21962268543569,0.015898091710757)
(4.21959944904381,0.0158962664879561)
(4.21957679596517,0.0158947079370491)
(4.2195547270347,0.0158934177278044)
(4.21953324304966,0.0158923974396466)
(4.21951234476919,0.0158916485594546)
(4.21949203291377,0.0158911724793256)
(4.21947230816488,0.0158909704943038)
(4.21945317116444,0.0158910438000735)
(4.21943462251441,0.0158913934906143)
(4.21941666277635,0.0158920205558206)
(4.21939929247098,0.0158929258790832)
(4.21938251207769,0.0158941102348357)
(4.21936632203419,0.0158955742860653)
(4.21935072273604,0.0158973185817915)
(4.21933571453625,0.0158993435545122)
(4.21932129774487,0.015901649517623)
(4.2193074726286,0.0159042366628106)
(4.21929423941037,0.0159071050574252)
(4.21928159826903,0.0159102546418366)
(4.21926954933889,0.0159136852267781)
(4.21925809270942,0.0159173964906846)
(4.21924722842489,0.0159213879770305)
(4.21923695648405,0.0159256590916752)
(4.21922727683976,0.0159302091002225)
(4.21921818939873,0.0159350371254026)
(4.21920969402118,0.0159401421444851)
(4.2192017905206,0.0159455229867323)
(4.21919447866343,0.0159511783309025)
(4.21918775816884,0.0159571067028139)
(4.21918162870851,0.0159633064729789)
(4.21917608990633,0.015969775854322)
(4.21917114133828,0.0159765128999906)
(4.21916678253218,0.0159835155012733)
(4.21916301296754,0.0159907813856365)
(4.2191598320754,0.015998308114894)
(4.21915723923818,0.0160060930835202)
(4.2191552337896,0.0160141335171236)
(4.2191538150145,0.016022426471091)
(4.21915298214886,0.0160309688294194)
(4.21915273437965,0.0160397573037462)
(4.21915307084483,0.0160487884325945)
(4.21915399063331,0.0160580585808451)
(4.21915549278495,0.0160675639394493)
(4.2191575762906,0.0160773005253967)
(4.21916024009211,0.0160872641819503)
(4.21916348308238,0.0160974505791615)
(4.21916730410549,0.0161078552146773)
(4.21917170195674,0.016118473414851)
(4.21917667538282,0.0161293003361687)
(4.21918222308195,0.0161403309669997)
(4.219188343704,0.0161515601296818)
(4.21919503585075,0.0161629824829488)
(4.21920229807604,0.0161745925247092)
(4.21921012888603,0.0161863845951815)
(4.21921852673946,0.0161983528803903)
(4.21922749004788,0.0162104914160303)
(4.21923701717604,0.0162227940916977)
(4.21924710644208,0.0162352546554932)
(4.21925775611799,0.0162478667189938)
(4.21926896442989,0.0162606237625952)
(4.21928072955846,0.0162735191412193)
(4.21929304963931,0.0162865460903831)
(4.21930592276343,0.0162996977326244)
(4.21931934697758,0.0163129670842741)
(4.21933332028486,0.0163263470625688)
(4.21934784064505,0.0163398304930907)
(4.21936290597525,0.0163534101175241)
(4.21937851415028,0.0163670786017135)
(4.2193946630033,0.0163808285440096)
(4.21941135032634,0.016394652483884)
(4.21942857387086,0.0164085429107966)
(4.21944633134836,0.0164224922732953)
(4.21946462043096,0.0164364929883273)
(4.21948343875204,0.0164505374507389)
(4.21950278390689,0.0164646180429427)
(4.21952265345334,0.0164787271447265)
(4.21954304491238,0.0164928571431792)
(4.21956395576895,0.0165070004427077)
(4.21958538347251,0.0165211494751192)
(4.21960732543782,0.0165352967097404)
(4.21962977904562,0.0165494346635471)
(4.21965274164335,0.0165635559112764)
(4.21967621054589,0.0165776530954925)
(4.21970018303629,0.0165917189365802)
(4.21972465636654,0.0166057462426362)
(4.2197496277583,0.0166197279192318)
(4.21977509440368,0.0166336569790194)
(4.21980105346599,0.0166475265511573)
(4.21982750208053,0.0166613298905241)
(4.21985443735536,0.0166750603867013)
(4.21988185637208,0.0166887115726967)
(4.21990975618659,0.016702277133387)
(4.21993813382992,0.0167157509136566)
(4.21996698630899,0.0167291269262126)
(4.21999631060738,0.0167423993590559)
(4.22002610368615,0.0167555625825893)
(4.22005636248459,0.016768611156348)
(4.22008708392104,0.0167815398353352)
(4.22011826489364,0.0167943435759507)
(4.22014990228111,0.0168070175414988)
(4.22018199294353,0.0168195571072672)
(4.22021453372311,0.0168319578651665)
(4.22024752144494,0.0168442156279238)
(4.22028095291776,0.016856326432826)
(4.2203148249347,0.0168682865450067)
(4.22034913427403,0.016880092460278)
(4.22038387769989,0.0168917409075038)
(4.22041905196299,0.0169032288505176)
(4.22045465380138,0.0169145534895866)
(4.22049067994111,0.0169257122624269)
(4.22052712709692,0.0169367028447751)
(4.22056399197298,0.016947523150523)
(4.22060127126349,0.0169581713314244)
(4.2206389616534,0.0169686457763828)
(4.22067705981899,0.0169789451103314)
(4.2207155624286,0.0169890681927155)
(4.22075446614314,0.0169990141155919)
(4.22079376761678,0.0170087822013576)
(4.22083346349746,0.0170183720001217)
(4.22087355042757,0.0170277832867366)
(4.22091402504439,0.017037016057503)
(4.22095488398072,0.0170460705265655)
(4.22099612386536,0.0170549471220141)
(4.22103774132362,0.0170636464817098)
(4.22107973297783,0.0170721694488503)
(4.22112209544777,0.0170805170672929)
(4.22116482535116,0.0170886905766524)
(4.22120791930409,0.0170966914071906)
(4.22125137392139,0.0171045211745149)
(4.22129518581706,0.0171121816741033)
(4.22133935160464,0.0171196748756705)
(4.22138386789755,0.017127002917395)
(4.2214287313094,0.0171341681000203)
(4.22147393845433,0.0171411728808474)
(4.22151948594729,0.0171480198676332)
(4.22156537040428,0.0171547118124107)
(4.22161158844261,0.0171612516052442)
(4.22165813668113,0.0171676422679338)
(4.22170501174037,0.017173886947682)
(4.22175221024279,0.0171799889107363)
(4.22179972881286,0.0171859515360177)
(4.22184756407722,0.0171917783087487)
(4.22189571266477,0.0171974728140895)
(4.22194417120674,0.0172030387307942)
(4.22199293633677,0.017208479824896)
(4.22204200469089,0.0172137999434288)
(4.22209137290755,0.0172190030081962)
(4.22214103762763,0.0172240930095924)
(4.22219099549433,0.0172290740004844)
(4.22224124315315,0.0172339500901603)
(4.22229177725177,0.0172387254383503)
(4.22234259443993,0.017243404249325)
(4.22239369136934,0.0172479907660759)
(4.22244506469342,0.0172524892645829)
(4.2224967110672,0.0172569040481703)
(4.22254862714704,0.0172612394419577)
(4.22260080959043,0.0172654997874048)
(4.22265325505573,0.017269689436955)
(4.22270596020186,0.0172738127487794)
(4.22275892168801,0.0172778740816207)
(4.22281213617333,0.0172818777897402)
(4.22286560031656,0.0172858282179681)
(4.22291931077563,0.0172897296968571)
(4.22297326420734,0.0172935865379403)
(4.22302745726689,0.0172974030290923)
(4.22308188660748,0.0173011834299951)
(4.22313654887984,0.0173049319677065)
(4.22319144073177,0.0173086528323317)
(4.22324655880763,0.017312350172797)
(4.2233018997479,0.0173160280927251)
(4.22335746018859,0.0173196906464105)
(4.22341323676073,0.017323341834895)
(4.22346922608983,0.017326985602142)
(4.22352542479528,0.0173306258313074)
(4.22358182948984,0.0173342663411095)
(4.22363843677895,0.0173379108822919)
(4.22369524326022,0.0173415631341838)
(4.22375224552276,0.0173452267013529)
(4.22380944014656,0.017348905110352)
(4.2238668237019,0.0173526018065581)
(4.22392439274864,0.0173563201511033)
(4.22398214383565,0.0173600634178975)
(4.22404007350009,0.0173638347907411)
(4.22409817826678,0.0173676373605297)
(4.22415645464756,0.017371474122548)
(4.22421489914057,0.0173753479738547)
(4.22427350822962,0.0173792617107584)
(4.22433227838355,0.0173832180263832)
(4.22439120605549,0.0173872195083259)
(4.22445028768225,0.0173912686364053)
(4.22450951968364,0.0173953677805026)
(4.22456889846182,0.0173995191984964)
(4.22462842040063,0.0174037250342895)
(4.22468808186496,0.0174079873159327)
(4.2247478792001,0.0174123079538436)
(4.22480780873111,0.0174166887391232)
(4.22486786676219,0.0174211313419703)
(4.2249280495761,0.0174256373101985)
(4.22498835343353,0.0174302080678519)
(4.22504877457251,0.0174348449139271)
(4.22510930920789,0.017439549021199)
(4.22516995353073,0.0174443214351538)
(4.22523070370778,0.0174491630730313)
(4.22529155588099,0.0174540747229783)
(4.22535250616697,0.0174590570433136)
(4.22541355065653,0.0174641105619091)
(4.22547468541421,0.0174692356756865)
(4.22553590647789,0.0174744326502329)
(4.22559720985832,0.0174797016195374)
(4.22565859153878,0.0174850425858487)
(4.2257200474747,0.0174904554196581)
(4.22578157359335,0.0174959398598075)
(4.22584316579353,0.0175014955137249)
(4.22590481994529,0.0175071218577895)
(4.22596653188972,0.0175128182378257)
(4.2260282974387,0.0175185838697306)
(4.22609011237479,0.0175244178402325)
(4.22615197245104,0.0175303191077845)
(4.22621387339091,0.0175362865035917)
(4.22627581088821,0.017542318732774)
(4.22633778060707,0.0175484143756638)
(4.22639977818194,0.0175545718892413)
(4.22646179921765,0.0175607896087028)
(4.22652383928953,0.0175670657491673)
(4.2265858939435,0.0175733984075161)
(4.2266479586963,0.0175797855643683)
(4.22671002903565,0.0175862250861884)
(4.22677210042058,0.0175927147275275)
(4.2268341682817,0.0175992521333944)
(4.22689622802159,0.0176058348417552)
(4.22695827501518,0.017612460286162)
(4.2270203046102,0.0176191257985034)
(4.22708231212772,0.0176258286118794)
(4.22714429286265,0.0176325658635953)
(4.2272062420844,0.0176393345982705)
(4.22726815503746,0.0176461317710617)
(4.22733002694216,0.0176529542509949)
(4.22739185299542,0.0176597988244019)
(4.22745362837148,0.0176666621984593)
(4.22751534822286,0.0176735410048231)
(4.22757700768121,0.0176804318033559)
(4.22763860185825,0.0176873310859413)
(4.22770012584685,0.01769423528038)
(4.22776157472204,0.017701140754363)
(4.22782294354215,0.0177080438195155)
(4.22788422734996,0.0177149407355064)
(4.22794542117398,0.0177218277142167)
(4.22800652002966,0.0177287009239621)
(4.22806751892076,0.0177355564937613)
(4.22812841284073,0.0177423905176454)
(4.22818919677413,0.0177491990590017)
(4.22824986569814,0.0177559781549433)
(4.22831041458409,0.0177627238206999)
(4.22837083839901,0.0177694320540226)
(4.22843113210738,0.0177760988395934)
(4.22849129067269,0.0177827201534363)
(4.22855130905928,0.0177892919673185)
(4.22861118223411,0.0177958102531385)
(4.22867090516857,0.0178022709872915)
(4.22873047284043,0.0178086701550058)
(4.22878988023573,0.0178150037546433)
(4.22884912235078,0.0178212678019569)
(4.2289081941942,0.0178274583342976)
(4.22896709078901,0.0178335714147649)
(4.22902580717473,0.0178396031362932)
(4.22908433840958,0.0178455496256681)
(4.22914267957263,0.0178514070474653)
(4.22920082576616,0.017857171607907)
(4.22925877211786,0.0178628395586278)
(4.2293165137832,0.017868407200346)
(4.22937404594782,0.0178738708864335)
(4.22943136382995,0.0178792270263776)
(4.22948846268281,0.0178844720891328)
(4.22954533779717,0.0178896026063529)
(4.22960198450383,0.0178946151755029)
(4.22965839817619,0.0178995064628431)
(4.22971457423284,0.0179042732062823)
(4.22977050814017,0.0179089122180968)
(4.22982619541505,0.0179134203875098)
(4.22988163162749,0.0179177946831305)
(4.22993681240336,0.0179220321552464)
(4.2299917334271,0.0179261299379696)
(4.23004639044449,0.0179300852512333)
(4.23010077926544,0.0179338954026358)
(4.23015489576677,0.0179375577891317)
(4.23020873589504,0.017941069898569)
(4.23026229566938,0.0179444293110703)
(4.23031557118432,0.0179476337002591)
(4.23036855861268,0.0179506808343289)
(4.23042125420839,0.0179535685769584)
(4.23047365430944,0.0179562948880704)
(4.23052575534068,0.0179588578244372)
(4.23057755381674,0.017961255540134)
(4.23062904634492,0.0179634862868397)
(4.23068022962802,0.0179655484139913)
(4.23073110046727,0.0179674403687893)
(4.23078165576514,0.0179691606960609)
(4.23083189252818,0.017970708037982)
(4.23088180786989,0.0179720811336614)
(4.23093139901347,0.0179732788185915)
(4.23098066329461,0.0179743000239691)
(4.23102959816428,0.01797514377589)
(4.23107820119136,0.0179758091944231)
(4.2311264700654,0.0179762954925666)
(4.23117440259918,0.0179766019750937)
(4.23122199673134,0.0179767280372908)
(4.23126925052888,0.0179766731635947)
(4.23131616218964,0.0179764369261335)
(4.2313627300447,0.0179760189831785)
(4.23140895256074,0.0179754190775101)
(4.23145482834227,0.0179746370347065)
(4.23150035613383,0.0179736727613599)
(4.2315455348221,0.0179725262432258)
(4.2315903634379,0.0179711975433135)
(4.23163484115809,0.0179696867999222)
(4.23167896730741,0.0179679942246306)
(4.23172274136012,0.0179661201002454)
(4.23176616294169,0.0179640647787156)
(4.23180923183015,0.0179618286790199)
(4.2318519479575,0.0179594122850316)
(4.23189431141095,0.0179568161433695)
(4.23193632243393,0.0179540408612409)
(4.23197798142705,0.0179510871042819)
(4.23201928894891,0.0179479555944026)
(4.23206024571673,0.0179446471076425)
(4.23210085260682,0.0179411624720435)
(4.2321411106549,0.0179375025655449)
(4.2321810210563,0.0179336683139083)
(4.23222058516589,0.0179296606886758)
(4.23225980449794,0.0179254807051697)
(4.23229868072574,0.0179211294205371)
(4.23233721568111,0.0179166079318461)
(4.23237541135363,0.0179119173742379)
(4.23241326988976,0.0179070589191402)
(4.23245079359177,0.0179020337725459)
(4.23248798491651,0.0178968431733625)
(4.23252484647387,0.0178914883918363)
(4.23256138102522,0.0178859707280536)
(4.23259759148157,0.0178802915105254)
(4.23263348090155,0.0178744520948571)
(4.23266905248922,0.0178684538625062)
(4.23270430959171,0.0178622982196323)
(4.23273925569668,0.0178559865960398)
(4.23277389442958,0.0178495204442178)
(4.23280822955072,0.0178429012384768)
(4.23284226495229,0.0178361304741851)
(4.23287600465499,0.0178292096671056)
(4.2329094528048,0.0178221403528336)
(4.23294261366929,0.0178149240863362)
(4.23297549163402,0.0178075624415936)
(4.23300809119862,0.0178000570113413)
(4.2330404169729,0.0177924094069137)
(4.23307247367269,0.0177846212581864)
(4.23310426611562,0.0177766942136175)
(4.23313579921678,0.0177686299403854)
(4.23316707798432,0.0177604301246209)
(4.23319810751482,0.0177520964717314)
(4.23322889298873,0.0177436307068146)
(4.23325943966563,0.0177350345751584)
(4.23328975287945,0.0177263098428236)
(4.23331983803362,0.017717458297306)
(4.23334970059615,0.0177084817482737)
(4.23337934609473,0.0176993820283757)
(4.23340878011173,0.0176901609941174)
(4.23343800827917,0.0176808205267969)
(4.23346703627375,0.0176713625334999)
(4.23349586981178,0.0176617889481459)
(4.23352451464421,0.0176521017325807)
(4.23355297655155,0.0176423028777114)
(4.23358126133896,0.0176323944046763)
(4.23360937483125,0.0176223783660455)
(4.23363732286793,0.0176122568470455)
(4.23366511129843,0.0176020319668034)
(4.23369274597718,0.0175917058796035)
(4.23372023275895,0.0175812807761509)
(4.2337475774941,0.0175707588848372)
(4.23377478602403,0.0175601424730008)
(4.23380186417662,0.0175494338481776)
(4.23382881776186,0.0175386353593365)
(4.23385565256747,0.0175277493980922)
(4.23388237435471,0.0175167783998925)
(4.2339089888543,0.0175057248451727)
(4.23393550176239,0.0174945912604732)
(4.23396191873666,0.0174833802195148)
(4.23398824539269,0.0174720943442266)
(4.23401448730021,0.0174607363057222)
(4.23404064997969,0.0174493088252203)
(4.234066738899,0.0174378146749036)
(4.23409275947016,0.0174262566787146)
(4.23411871704632,0.0174146377130825)
(4.23414461691878,0.0174029607075776)
(4.23417046431427,0.0173912286454917)
(4.23419626439229,0.0173794445643395)
(4.23422202224262,0.0173676115562782)
(4.23424774288299,0.0173557327684451)
(4.23427343125689,0.0173438114032071)
(4.23429909223152,0.0173318507183227)
(4.23432473059587,0.0173198540270144)
(4.23435035105903,0.0173078246979476)
(4.2343759582485,0.0172957661551179)
(4.23440155670876,0.0172836818776426)
(4.23442715089995,0.0172715753994575)
(4.23445274519665,0.017259450308917)
(4.23447834388684,0.017247310248298)
(4.23450395117094,0.0172351589132056)
(4.23452957116104,0.0172230000518832)
(4.23455520788024,0.0172108374644241)
(4.23458086526202,0.0171986750018872)
(4.23460654714989,0.0171865165653162)
(4.234632257297,0.0171743661046628)
(4.23465799936597,0.0171622276176157)
(4.23468377692872,0.0171501051483358)
(4.23470959346651,0.0171380027860988)
(4.23473545237,0.0171259246638464)
(4.23476135693941,0.0171138749566491)
(4.23478731038479,0.0171018578800794)
(4.23481331582637,0.0170898776885013)
(4.23483937629495,0.0170779386732739)
(4.23486549473236,0.0170660451608741)
(4.23489167399209,0.0170542015109403)
(4.23491791683981,0.0170424121142385)
(4.2349442259541,0.017030681390554)
(4.23497060392711,0.0170190137865121)
(4.23499705326538,0.0170074137733296)
(4.23502357639061,0.0169958858445001)
(4.23505017564048,0.0169844345134174)
(4.23507685326958,0.0169730643109386)
(4.23510361145025,0.0169617797828916)
(4.23513045227353,0.0169505854875293)
(4.23515737775011,0.0169394859929347)
(4.23518438981126,0.0169284858743803)
(4.23521149030982,0.0169175897116455)
(4.23523868102115,0.0169068020862955)
(4.23526596364411,0.016896127578926)
(4.23529333980208,0.0168855707663771)
(4.23532081104388,0.016875136218921)
(4.23534837884474,0.0168648284974265)
(4.2353760446073,0.0168546521505054)
(4.23540380966252,0.0168446117116443)
(4.23543167527062,0.0168347116963257)
(4.235459642622,0.0168249565991432)
(4.23548771283814,0.0168153508909143)
(4.23551588697246,0.0168058990157951)
(4.23554416601118,0.0167966053884009)
(4.23557255087418,0.0167874743909373)
(4.23560104241576,0.016778510370345)
(4.23562964142544,0.0167697176354627)
(4.23565834862871,0.0167611004542121)
(4.23568716468777,0.0167526630508094)
(4.23571609020219,0.016744409603005)
(4.23574512570962,0.016736344239358)
(4.2357742716864,0.0167284710365468)
(4.23580352854816,0.0167207940167204)
(4.23583289665047,0.0167133171448936)
(4.23586237628928,0.0167060443263884)
(4.23589196770156,0.0166989794043266)
(4.23592167106571,0.0166921261571743)
(4.23595148650208,0.0166854882963422)
(4.23598141407339,0.0166790694638454)
(4.23601145378516,0.0166728732300214)
(4.23604160558611,0.0166669030913135)
(4.23607186936851,0.0166611624681167)
(4.23610224496853,0.016655654702692)
(4.2361327321666,0.0166503830571475)
(4.23616333068768,0.0166453507114893)
(4.23619404020157,0.0166405607617436)
(4.23622486032317,0.0166360162181487)
(4.23625579061275,0.0166317200034211)
(4.23628683057617,0.0166276749510922)
(4.23631797966514,0.0166238838039187)
(4.2363492372774,0.0166203492123658)
(4.23638060275698,0.0166170737331622)
(4.23641207539432,0.0166140598279274)
(4.23644365442654,0.01661130986187)
(4.23647533903759,0.0166088261025569)
(4.23650712835842,0.0166066107187511)
(4.23653902146717,0.0166046657793179)
(4.23657101738938,0.016602993252197)
(4.2366031150981,0.0166015950034407)
(4.23663531351413,0.0166004727963137)
(4.23666761150615,0.0165996282904558)
(4.23670000789093,0.016599063041102)
(4.23673250143353,0.016598778498361)
(4.23676509084745,0.0165987760065485)
(4.23679777479487,0.0165990568035718)
(4.23683055188684,0.0165996220203667)
(4.23686342068348,0.0166004726803805)
(4.23689637969422,0.0166016096991015)
(4.23692942737805,0.0166030338836319)
(4.23696256214373,0.0166047459323013)
(4.23699578235006,0.0166067464343187)
(4.23702908630616,0.0166090358694616)
(4.23706247227173,0.0166116146077992)
(4.23709593845734,0.0166144829094486)
(4.23712948302476,0.0166176409243609)
(4.23716310408723,0.0166210886921372)
(4.23719679970987,0.0166248261418716)
(4.23723056790993,0.0166288530920207)
(4.23726440665722,0.0166331692502978)
(4.23729831387444,0.0166377742135916)
(4.23733228743759,0.0166426674679084)
(4.23736632517638,0.0166478483883368)
(4.23740042487461,0.0166533162390356)
(4.23743458427059,0.016659070173244)
(4.23746880105765,0.0166651092333151)
(4.23750307288451,0.0166714323507726)
(4.2375373973558,0.0166780383463912)
(4.23757177203253,0.0166849259303031)
(4.23760619443254,0.0166920937021298)
(4.23764066203107,0.0166995401511418)
(4.23767517226122,0.0167072636564475)
(4.23770972251452,0.0167152624872141)
(4.23774431014142,0.0167235348029199)
(4.23777893245186,0.016732078653644)
(4.23781358671585,0.0167408919803924)
(4.237848270164,0.0167499726154644)
(4.2378829799881,0.0167593182828634)
(4.23791771334174,0.0167689265987516)
(4.23795246734085,0.0167787950719546)
(4.23798723906434,0.0167889211045169)
(4.23802202555469,0.0167993019923131)
(4.23805682381857,0.016809934925715)
(4.23809163082747,0.0168208169903211)
(4.23812644351827,0.0168319451677488)
(4.23816125879399,0.0168433163364935)
(4.23819607352429,0.0168549272728572)
(4.23823088454621,0.0168667746519504)
(4.23826568866478,0.016878855048768)
(4.23830048265366,0.0168911649393434)
(4.23833526325582,0.0169037007019837)
(4.23837002718419,0.0169164586185865)
(4.23840477112231,0.0169294348760417)
(4.23843949172501,0.0169426255677205)
(4.23847418561904,0.0169560266950519)
(4.2385088494038,0.0169696341691897)
(4.23854347965195,0.0169834438127708)
(4.23857807291012,0.0169974513617649)
(4.23861262569956,0.0170116524674177)
(4.23864713451684,0.0170260426982873)
(4.23868159583449,0.0170406175423739)
(4.23871600610172,0.0170553724093436)
(4.23875036174507,0.0170703026328447)
(4.23878465916909,0.0170854034729166)
(4.23881889475702,0.0171006701184911)
(4.23885306487148,0.0171160976899822)
(4.23888716585516,0.0171316812419675)
(4.23892119403145,0.0171474157659537)
(4.23895514570518,0.0171632961932303)
(4.23898901716326,0.0171793173978033)
(4.23902280467536,0.0171954741994114)
(4.23905650449465,0.0172117613666185)
(4.2390901128584,0.0172281736199815)
(4.23912362598868,0.0172447056352886)
(4.23915704009308,0.0172613520468664)
(4.23919035136534,0.0172781074509506)
(4.23922355598606,0.0172949664091174)
(4.23925665012336,0.0173119234517713)
(4.23928962993356,0.0173289730816854)
(4.23932249156185,0.0173461097775896)
(4.23935523114299,0.0173633279978022)
(4.23938784480194,0.0173806221839012)
(4.23942032865457,0.0173979867644296)
(4.2394526788083,0.0174154161586307)
(4.23948489136281,0.0174329047802084)
(4.23951696241065,0.0174504470411082)
(4.23954888803798,0.0174680373553121)
(4.23958066432514,0.017485670142646)
(4.23961228734741,0.017503339832591)
(4.23964375317558,0.0175210408680961)
(4.23967505787667,0.0175387677093865)
(4.23970619751456,0.0175565148377625)
(4.23973716815062,0.0175742767593849)
(4.23976796584441,0.0175920480090411)
(4.23979858665426,0.0176098231538878)
(4.23982902663794,0.0176275967971654)
(4.2398592818533,0.0176453635818795)
(4.23988934835892,0.0176631181944452)
(4.23991922221466,0.0176808553682886)
(4.23994889948237,0.0176985698874031)
(4.23997837622646,0.017716256589854)
(4.24000764851449,0.0177339103712291)
(4.24003671241784,0.0177515261880299)
(4.24006556401223,0.0177690990609996)
(4.24009419937839,0.0177866240783856)
(4.24012261460256,0.0178040963991298)
(4.24015080577715,0.0178215112559858)
(4.24017876900123,0.0178388639585582)
(4.24020650038114,0.0178561498962608)
(4.24023399603105,0.0178733645411904)
(4.24026125207348,0.0178905034509129)
(4.24028826463981,0.0179075622711596)
(4.24031502987088,0.0179245367384295)
(4.24034154391743,0.0179414226824955)
(4.24036780294065,0.0179582160288124)
(4.24039380311267,0.0179749128008233)
(4.24041954061702,0.017991509122162)
(4.24044501164914,0.0180080012187507)
(4.24047021241681,0.0180243854207889)
(4.24049513914064,0.0180406581646328)
(4.24051978805448,0.0180568159945631)
(4.24054415540584,0.0180728555644394)
(4.24056823745635,0.01808877363924)
(4.24059203048213,0.0181045670964853)
(4.24061553077417,0.0181202329275438)
(4.24063873463876,0.018135768238819)
(4.24066163839781,0.0181511702528177)
(4.24068423838924,0.0181664363090973)
(4.24070653096727,0.0181815638650918)
(4.24072851250281,0.018196550496817)
(4.24075017938375,0.0182113938994524)
(4.24077152801524,0.0182260918878024)
(4.24079255482002,0.0182406423966337)
(4.24081325623866,0.0182550434808911)
(4.24083362872987,0.0182692933157913)
(4.2408536687707,0.0182833901967941)
(4.24087337285683,0.0182973325394529)
(4.24089273750274,0.0183111188791447)
(4.24091175924199,0.0183247478706791)
(4.24093043462737,0.0183382182877897)
(4.24094876023113,0.0183515290225063)
(4.24096673264514,0.0183646790844111)
(4.24098434848104,0.0183776675997795)
(4.24100160437044,0.0183904938106068)
(4.24101849696505,0.0184031570735225)
(4.24103502293681,0.0184156568585944)
(4.24105117897801,0.0184279927480246)
(4.24106696180144,0.0184401644347375)
(4.24108236814047,0.0184521717208654)
(4.24109739474916,0.0184640145161306)
(4.24111203840235,0.018475692836128)
(4.24112629589576,0.0184872068005114)
(4.24114016404605,0.0184985566310845)
(4.2411536396909,0.0185097426498006)
(4.24116671968907,0.0185207652766731)
(4.24117940092048,0.0185316250276006)
(4.24119168028623,0.0185423225121081)
(4.24120355470869,0.0185528584310102)
(4.24121502113152,0.0185632335739956)
(4.24122607651973,0.0185734488171401)
(4.24123671785971,0.0185835051203487)
(4.24124694215928,0.018593403524732)
(4.24125674644774,0.0186031451499185)
(4.24126612777588,0.0186127311913087)
(4.24127508321605,0.0186221629172725)
(4.24128360986216,0.0186314416662943)
(4.24129170482978,0.01864056884407)
(4.24129936525614,0.0186495459205583)
(4.24130658830017,0.0186583744269915)
(4.24131337114258,0.0186670559528481)
(4.24131971098591,0.0186755921427917)
(4.24132560505455,0.0186839846935801)
(4.24133105059486,0.0186922353509473)
(4.24133604487518,0.0187003459064633)
(4.24134058518596,0.0187083181943747)
(4.24134466883981,0.0187161540884296)
(4.24134829317159,0.0187238554986915)
(4.24135145553852,0.018731424368344)
(4.24135415332027,0.0187388626704922)
(4.24135638391909,0.018746172404962)
(4.24135814475995,0.0187533555951023)
(4.24135943329061,0.0187604142845937)
(4.24136024698186,0.0187673505342655)
(4.24136058332758,0.0187741664189263)
(4.24136043984498,0.0187808640242104)
(4.24135981407473,0.0187874454434432)
(4.24135870358119,0.018793912774529)
(4.24135710595259,0.0188002681168651)
(4.24135501880121,0.0188065135682835)
(4.2413524397637,0.018812651222025)
(4.24134936650123,0.0188186831637474)
(4.24134579669977,0.018824611468571)
(4.24134172807042,0.0188304381981647)
(4.24133715834956,0.0188361653978744)
(4.24133208529928,0.0188417950938969)
(4.24132650670759,0.0188473292905027)
(4.24132042038881,0.0188527699673079)
(4.24131382418384,0.0188581190766001)
(4.24130671596057,0.018863378540719)
(4.24129909361421,0.0188685502494949)
(4.24129095506765,0.0188736360577462)
(4.2412822982719,0.0188786377828396)
(4.24127312120643,0.0188835572023131)
(4.24126342187965,0.0188883960515655)
(4.24125319832928,0.0188931560216132)
(4.24124244862285,0.0188978387569165)
(4.24123117085811,0.0189024458532772)
(4.2412193631635,0.0189069788558084)
(4.24120702369867,0.0189114392569795)
(4.24119415065492,0.0189158284947368)
(4.24118074225573,0.0189201479507008)
(4.24116679675729,0.0189243989484434)
(4.24115231244899,0.0189285827518438)
(4.24113728765397,0.0189327005635263)
(4.24112172072967,0.0189367535233806)
(4.24110561006839,0.0189407427071642)
(4.24108895409785,0.0189446691251912)
(4.24107175128173,0.0189485337211041)
(4.24105400012034,0.0189523373707337)
(4.24103569915111,0.0189560808810444)
(4.24101684694924,0.0189597649891681)
(4.24099744212833,0.0189633903615255)
(4.24097748334092,0.0189669575930372)
(4.24095696927917,0.0189704672064223)
(4.24093589867544,0.0189739196515886)
(4.24091427030297,0.0189773153051114)
(4.24089208297646,0.0189806544698027)
(4.24086933555274,0.0189839373743709)
(4.24084602693139,0.0189871641731715)
(4.24082215605539,0.0189903349460467)
(4.24079772191179,0.0189934496982569)
(4.24077272353233,0.0189965083605018)
(4.24074715999408,0.0189995107890312)
(4.24072103042013,0.0190024567658459)
(4.24069433398022,0.0190053459989881)
(4.24066706989136,0.0190081781229197)
(4.24063923741854,0.01901095269899)
(4.24061083587534,0.0190136692159904)
(4.24058186462458,0.0190163270907957)
(4.24055232307898,0.0190189256690924)
(4.24052221070178,0.0190214642261921)
(4.2404915270074,0.0190239419679282)
(4.24046027156207,0.019026358031637)
(4.24042844398445,0.0190287114872207)
(4.24039604394627,0.0190310013382907)
(4.24036307117294,0.0190332265233915)
(4.24032952544419,0.019035385917302)
(4.24029540659462,0.0190374783324142)
(4.24026071451439,0.0190395025201873)
(4.24022544914974,0.0190414571726749)
(4.24018961050361,0.0190433409241249)
(4.24015319863623,0.0190451523526492)
(4.24011621366566,0.0190468899819628)
(4.24007865576839,0.0190485522831876)
(4.24004052517987,0.0190501376767231)
(4.24000182219504,0.0190516445341775)
(4.23996254716892,0.0190530711803612)
(4.23992270051705,0.0190544158953365)
(4.23988228271609,0.0190556769165252)
(4.23984129430426,0.0190568524408684)
(4.23979973588185,0.0190579406270385)
(4.23975760811169,0.0190589395976994)
(4.23971491171964,0.0190598474418137)
(4.239671647495,0.0190606622169931)
(4.23962781629098,0.0190613819518902)
(4.23958341902512,0.0190620046486288)
(4.2395384566797,0.0190625282852703)
(4.23949293030211,0.0190629508183123)
(4.2394468410053,0.0190632701852183)
(4.23940018996807,0.0190634843069745)
(4.23935297843546,0.0190635910906707)
(4.23930520771909,0.0190635884321034)
(4.23925687919748,0.019063474218397)
(4.23920799431634,0.0190632463306409)
(4.23915855458886,0.0190629026465395)
(4.23910856159599,0.0190624410430707)
(4.2390580169867,0.0190618593991528)
(4.2390069224782,0.0190611555983128)
(4.23895527985616,0.0190603275313565)
(4.23890309097493,0.0190593730990357)
(4.23885035775772,0.0190582902147093)
(4.2387970821967,0.0190570768069953)
(4.23874326635327,0.0190557308224122)
(4.23868891235806,0.0190542502280034)
(4.23863402241112,0.0190526330139453)
(4.23857859878197,0.019050877196133)
(4.23852264380968,0.0190489808187427)
(4.23846615990291,0.0190469419567666)
(4.23840914953996,0.0190447587185175)
(4.23835161526872,0.0190424292481007)
(4.23829355970674,0.0190399517278495)
(4.23823498554111,0.0190373243807224)
(4.23817589552848,0.0190345454726582)
(4.23811629249492,0.0190316133148868)
(4.23805617933587,0.019028526266193)
(4.23799555901598,0.0190252827351305)
(4.237934434569,0.0190218811821834)
(4.23787280909761,0.0190183201218728)
(4.2378106857732,0.0190145981248065)
(4.23774806783573,0.0190107138196681)
(4.23768495859343,0.0190066658951445)
(4.23762136142259,0.0190024531017899)
(4.23755727976727,0.0189980742538216)
(4.23749271713901,0.018993528230849)
(4.2374276771165,0.0189888139795313)
(4.23736216334524,0.0189839305151626)
(4.23729617953717,0.0189788769231837)
(4.23722972947032,0.0189736523606168)
(4.23716281698831,0.0189682560574242)
(4.23709544600003,0.0189626873177868)
(4.23702762047907,0.0189569455213025)
(4.23695934446334,0.0189510301241034)
(4.23689062205449,0.0189449406598892)
(4.23682145741743,0.0189386767408776)
(4.23675185477977,0.0189322380586683)
(4.23668181843123,0.0189256243850226)
(4.23661135272307,0.0189188355725552)
(4.23654046206747,0.0189118715553385)
(4.23646915093689,0.0189047323494198)
(4.2363974238634,0.0188974180532489)
(4.23632528543801,0.0188899288480175)
(4.23625274030996,0.0188822649979091)
(4.236179793186,0.0188744268502593)
(4.23610644882963,0.0188664148356272)
(4.23603271206035,0.0188582294677768)
(4.23595858775284,0.0188498713435692)
(4.2358840808362,0.0188413411427658)
(4.23580919629308,0.0188326396277421)
(4.23573393915883,0.0188237676431141)
(4.23565831452064,0.0188147261152753)
(4.23558232751666,0.0188055160518473)
(4.23550598333508,0.0187961385410436)
(4.23542928721319,0.0187865947509468)
(4.23535224443646,0.0187768859287007)
(4.23527486033757,0.0187670133996191)
(4.23519714029542,0.0187569785662097)
(4.23511908973411,0.0187467829071175)
(4.23504071412198,0.0187364279759853)
(4.23496201897053,0.0187259154002362)
(4.23488300983341,0.0187152468797764)
(4.23480369230531,0.0187044241856209)
(4.23472407202094,0.0186934491584436)
(4.23464415465391,0.0186823237070536)
(4.2345639459156,0.0186710498067983)
(4.23448345155408,0.0186596294978954)
(4.234402677353,0.0186480648836958)
(4.23432162913039,0.0186363581288795)
(4.23424031273752,0.0186245114575847)
(4.23415873405779,0.0186125271514738)
(4.23407689900547,0.0186004075477376)
(4.2339948135246,0.0185881550370392)
(4.23391248358773,0.0185757720614007)
(4.23382991519478,0.0185632611120342)
(4.23374711437177,0.0185506247271183)
(4.23366408716965,0.0185378654895259)
(4.23358083966306,0.0185249860245003)
(4.23349737794911,0.0185119889972875)
(4.23341370814613,0.0184988771107221)
(4.23332983639247,0.0184856531027741)
(4.23324576884522,0.0184723197440547)
(4.23316151167898,0.0184588798352871)
(4.23307707108465,0.0184453362047434)
(4.23299245326813,0.0184316917056504)
(4.23290766444909,0.0184179492135672)
(4.23282271085977,0.0184041116237385)
(4.23273759874363,0.0183901818484243)
(4.23265233435423,0.0183761628142114)
(4.23256692395391,0.0183620574593081)
(4.23248137381254,0.0183478687308257)
(4.23239569020632,0.0183335995820503)
(4.23230987941657,0.0183192529697072)
(4.2322239477284,0.0183048318512229)
(4.23213790142964,0.0182903391819857)
(4.23205174680946,0.0182757779126096)
(4.23196549015731,0.0182611509862057)
(4.23187913776159,0.018246461335663)
(4.23179269590857,0.0182317118809422)
(4.23170617088111,0.0182169055263879)
(4.23161956895755,0.0182020451580609)
(4.23153289641051,0.0181871336410945)
(4.23144615950577,0.0181721738170794)
(4.23135936450109,0.0181571685014807)
(4.2312725176451,0.0181421204810895)
(4.23118562517617,0.0181270325115143)
(4.23109869332133,0.0181119073147157)
(4.23101172829517,0.0180967475765873)
(4.23092473629874,0.0180815559445878)
(4.23083772351852,0.0180663350254272)
(4.23075069612538,0.0180510873828116)
(4.2306636602735,0.0180358155352491)
(4.23057662209942,0.0180205219539227)
(4.23048958772101,0.0180052090606316)
(4.2304025632365,0.0179898792258063)
(4.23031555472353,0.0179745347666004)
(4.23022856823818,0.0179591779450625)
(4.23014160981411,0.0179438109663924)
(4.23005468546157,0.0179284359772846)
(4.22996780116659,0.0179130550643627)
(4.22988096289012,0.017897670252708)
(4.22979417656712,0.0178822835044853)
(4.2297074481058,0.0178668967176687)
(4.22962078338683,0.0178515117248723)
(4.2295341882625,0.0178361302922853)
(4.22944766855604,0.0178207541187179)
(4.22936123006084,0.0178053848347572)
(4.22927487853976,0.017790024002039)
(4.22918861972442,0.0177746731126342)
(4.2291024593146,0.0177593335885546)
(4.22901640297751,0.0177440067813789)
(4.22893045634724,0.0177286939720007)
(4.22884462502416,0.0177133963705001)
(4.22875891457432,0.0176981151161403)
(4.22867333052895,0.0176828512774899)
(4.22858787838389,0.0176676058526727)
(4.22850256359913,0.0176523797697443)
(4.22841739159835,0.0176371738871973)
(4.22833236776842,0.0176219889945937)
(4.22824749745904,0.0176068258133264)
(4.22816278598228,0.0175916849975077)
(4.22807823861228,0.0175765671349843)
(4.22799386058481,0.0175614727484798)
(4.22790965709704,0.0175464022968607)
(4.22782563330714,0.0175313561765272)
(4.22774179433412,0.0175163347229251)
(4.22765814525746,0.0175013382121781)
(4.22757469111695,0.0174863668628372)
(4.22749143691249,0.0174714208377464)
(4.22740838760385,0.0174565002460195)
(4.22732554811055,0.017441605145127)
(4.22724292331177,0.0174267355430895)
(4.22716051804613,0.0174118914007724)
(4.22707833711169,0.0173970726342807)
(4.22699638526583,0.0173822791174472)
(4.22691466722523,0.0173675106844119)
(4.22683318766584,0.0173527671322867)
(4.22675195122287,0.0173380482239015)
(4.2266709624908,0.0173233536906263)
(4.22659022602343,0.0173086832352636)
(4.22650974633393,0.0172940365350071)
(4.22642952789492,0.0172794132444603)
(4.22634957513854,0.0172648129987085)
(4.22626989245663,0.01725023541644)
(4.22619048420075,0.0172356801031096)
(4.22611135468245,0.0172211466541377)
(4.22603250817336,0.01720663465814)
(4.22595394890539,0.0171921437001807)
(4.22587568107091,0.0171776733650423)
(4.22579770882302,0.0171632232405072)
(4.22572003627571,0.0171487929206418)
(4.22564266750415,0.0171343820090804)
(4.2255656065449,0.0171199901222981)
(4.22548885739626,0.0171056168928693)
(4.22541242401843,0.0170912619727038)
(4.22533631033392,0.0170769250362545)
(4.22526052022776,0.0170626057836897)
(4.22518505754789,0.0170483039440246)
(4.22510992610545,0.0170340192782044)
(4.22503512967508,0.0170197515821346)
(4.22496067199532,0.0170055006896507)
(4.22488655676893,0.0169912664754222)
(4.22481278766324,0.0169770488577858)
(4.22473936831053,0.0169628478015013)
(4.22466630230836,0.0169486633204246)
(4.22459359322004,0.0169344954800945)
(4.22452124457486,0.016920344400226)
(4.22444925986861,0.0169062102571066)
(4.22437764256389,0.016892093285892)
(4.2243063960905,0.016877993782795)
(4.22423552384588,0.0168639121071652)
(4.22416502919545,0.0168498486834549)
(4.22409491547299,0.0168358040030692)
(4.22402518598112,0.0168217786260951)
(4.22395584399158,0.0168077731829088)
(4.22388689274569,0.0167937883756579)
(4.22381833545472,0.0167798249796151)
(4.22375017530026,0.0167658838444043)
(4.22368241543465,0.0167519658950952)
(4.22361505898128,0.0167380721331651)
(4.22354810903507,0.0167242036373291)
(4.22348156866272,0.0167103615642354)
(4.22341544090318,0.016696547149027)
(4.22334972876796,0.0166827617057696)
(4.22328443524148,0.0166690066277455)
(4.22321956328144,0.0166552833876137)
(4.22315511581915,0.016641593537438)
(4.22309109575984,0.0166279387085842)
(4.22302750598303,0.0166143206114858)
(4.22296434934282,0.016600741035283)
(4.22290162866818,0.0165872018473344)
(4.22283934676328,0.0165737049926038)
(4.22277750640777,0.0165602524929264)
(4.22271611035704,0.016546846446154)
(4.22265516134251,0.0165334890251846)
(4.22259466207189,0.0165201824768773)
(4.22253461522939,0.0165069291208582)
(4.22247502347601,0.0164937313482166)
(4.2224158894497,0.0164805916200999)
(4.22235721576565,0.0164675124662067)
(4.22229900501642,0.0164544964831836)
(4.22224125977215,0.0164415463329303)
(4.22218398258075,0.0164286647408146)
(4.22212717596807,0.016415854493804)
(4.22207084243801,0.0164031184385158)
(4.22201498447267,0.0163904594791918)
(4.2219596045325,0.0163778805755997)
(4.22190470505641,0.0163653847408678)
(4.2218502884618,0.0163529750392551)
(4.22179635714474,0.0163406545838627)
(4.22174291347995,0.0163284265342895)
(4.22168995982095,0.0163162940942388)
(4.22163749849999,0.0163042605090761)
(4.22158553182816,0.0162923290633471)
(4.22153406209541,0.0162805030782559)
(4.22148309157048,0.0162687859091105)
(4.22143262250094,0.0162571809427386)
(4.22138265711316,0.0162456915948769)
(4.22133319761223,0.0162343213075401)
(4.22128424618196,0.0162230735463709)
(4.22123580498477,0.016211951797977)
(4.22118787616162,0.0162009595672579)
(4.2211404618319,0.0161901003747241)
(4.22109356409335,0.0161793777538144)
(4.2210471850219,0.016168795248213)
(4.22100132667156,0.0161583564091703)
(4.22095599107422,0.0161480647928299)
(4.22091118023958,0.0161379239575657)
(4.22086689615487,0.0161279374613316)
(4.22082314078472,0.0161181088590255)
(4.22077991607094,0.0161084416998717)
(4.22073722393229,0.0160989395248229)
(4.22069506626427,0.0160896058639837)
(4.22065344493888,0.0160804442340589)
(4.22061236180437,0.0160714581358266)
(4.22057181868493,0.0160626510516391)
(4.22053181738049,0.0160540264429518)
(4.22049235966636,0.0160455877478821)
(4.22045344729298,0.0160373383787979)
(4.22041508198558,0.0160292817199378)
(4.22037726544389,0.0160214211250628)
(4.22033999934176,0.0160137599151384)
(4.22030328532689,0.0160063013760492)
(4.2202671250204,0.0159990487563445)

};
\addplot [densely dashdotted]
coordinates {
(4.24453855431692,0.0226174907450197)
(4.24453371148115,0.0226272669399554)
(4.24452830070965,0.0226369032241627)
(4.2445223193394,0.0226463976882116)
(4.24451576476504,0.0226557484243662)
(4.24450863443985,0.0226649535268667)
(4.24450092587655,0.0226740110922371)
(4.24449263664826,0.0226829192196195)
(4.24448376438938,0.0226916760111358)
(4.2444743067964,0.0227002795722771)
(4.2444642616288,0.022708728012321)
(4.24445362670993,0.0227170194447771)
(4.24444239992778,0.0227251519878619)
(4.24443057923589,0.0227331237650024)
(4.24441816265411,0.0227409329053685)
(4.24440514826948,0.022748577544436)
(4.24439153423694,0.0227560558245779)
(4.2443773187802,0.0227633658956866)
(4.24436250019248,0.0227705059158247)
(4.24434707683728,0.0227774740519064)
(4.2443310471491,0.0227842684804071)
(4.24431440963425,0.0227908873881036)
(4.24429716287149,0.0227973289728428)
(4.2442793055128,0.0228035914443387)
(4.24426083628406,0.0228096730249989)
(4.24424175398569,0.0228155719507775)
(4.24422205749339,0.0228212864720567)
(4.24420174575872,0.0228268148545546)
(4.24418081780979,0.0228321553802593)
(4.24415927275181,0.0228373063483879)
(4.24413710976777,0.0228422660763716)
(4.24411432811897,0.022847032900863)
(4.2440909271456,0.0228516051787671)
(4.24406690626729,0.0228559812882945)
(4.24404226498366,0.0228601596300347)
(4.24401700287481,0.0228641386280502)
(4.24399111960185,0.0228679167309885)
(4.24396461490732,0.0228714924132119)
(4.2439374886157,0.0228748641759437)
(4.24390974063386,0.0228780305484289)
(4.24388137095141,0.0228809900891088)
(4.2438523796412,0.0228837413868077)
(4.24382276685962,0.02288628306193)
(4.243792532847,0.0228886137676671)
(4.24376167792796,0.0228907321912114)
(4.24373020251171,0.0228926370549768)
(4.24369810709236,0.0228943271178236)
(4.24366539224922,0.022895801176286)
(4.24363205864702,0.0228970580658015)
(4.24359810703621,0.0228980966619391)
(4.24356353825308,0.022898915881626)
(4.2435283532201,0.0228995146843699)
(4.24349255294595,0.0228998920734754)
(4.24345613852577,0.0229000470972544)
(4.24341911114125,0.0228999788502258)
(4.24338147206076,0.022899686474305)
(4.2433432226394,0.0228991691599809)
(4.24330436431913,0.0228984261474778)
(4.24326489862876,0.0228974567279019)
(4.24322482718398,0.0228962602443694)
(4.24318415168737,0.0228948360931149)
(4.24314287392837,0.0228931837245786)
(4.24310099578324,0.02289130264447)
(4.24305851921496,0.0228891924148076)
(4.24301544627317,0.0228868526549312)
(4.24297177909404,0.0228842830424868)
(4.24292751990012,0.0228814833143816)
(4.2428826710002,0.0228784532677076)
(4.24283723478909,0.0228751927606328)
(4.24279121374745,0.0228717017132581)
(4.24274461044151,0.022867980108438)
(4.24269742752284,0.0228640279925652)
(4.24264966772809,0.0228598454763157)
(4.24260133387864,0.0228554327353554)
(4.24255242888028,0.0228507900110044)
(4.24250295572292,0.0228459176108603)
(4.24245291748011,0.0228408159093778)
(4.24240231730873,0.0228354853484039)
(4.24235115844854,0.0228299264376678)
(4.24229944422171,0.0228241397552245)
(4.2422471780324,0.0228181259478513)
(4.24219436336623,0.0228118857313965)
(4.24214100378976,0.0228054198910782)
(4.24208710294999,0.0227987292817355)
(4.24203266457376,0.0227918148280274)
(4.2419776924672,0.0227846775245829)
(4.24192219051511,0.0227773184360987)
(4.2418661626803,0.0227697386973851)
(4.24180961300299,0.0227619395133608)
(4.24175254560011,0.0227539221589945)
(4.24169496466461,0.0227456879791937)
(4.24163687446472,0.022737238388641)
(4.24157827934324,0.0227285748715771)
(4.24151918371679,0.0227196989815305)
(4.24145959207497,0.0227106123409943)
(4.24139950897963,0.0227013166410488)
(4.24133893906399,0.0226918136409321)
(4.24127788703182,0.0226821051675566)
(4.24121635765656,0.0226721931149727)
(4.24115435578049,0.0226620794437798)
(4.24109188631375,0.0226517661804844)
(4.24102895423345,0.0226412554168062)
(4.24096556458277,0.0226305493089311)
(4.24090172246993,0.0226196500767138)
(4.24083743306725,0.0226085600028276)
(4.24077270161017,0.022597281431864)
(4.24070753339618,0.0225858167693807)
(4.24064193378388,0.0225741684809004)
(4.24057590819183,0.0225623390908587)
(4.24050946209757,0.0225503311815034)
(4.24044260103651,0.0225381473917443)
(4.24037533060083,0.0225257904159553)
(4.24030765643839,0.0225132630027277)
(4.2402395842516,0.022500567953577)
(4.24017111979627,0.0224877081216024)
(4.2401022688805,0.0224746864101007)
(4.24003303736349,0.0224615057711339)
(4.23996343115435,0.022448169204052)
(4.23989345621097,0.0224346797539721)
(4.23982311853875,0.0224210405102124)
(4.23975242418946,0.0224072546046849)
(4.23968137926,0.022393325210244)
(4.23960998989114,0.0223792555389947)
(4.23953826226632,0.0223650488405596)
(4.23946620261042,0.0223507084003052)
(4.23939381718845,0.0223362375375297)
(4.23932111230435,0.0223216396036118)
(4.23924809429968,0.0223069179801219)
(4.23917476955236,0.0222920760768971)
(4.23910114447541,0.0222771173300795)
(4.23902722551564,0.022262045200121)
(4.23895301915237,0.0222468631697535)
(4.23887853189613,0.0222315747419268)
(4.23880377028739,0.0222161834377153)
(4.23872874089523,0.0222006927941949)
(4.23865345031603,0.0221851063622902)
(4.23857790517223,0.0221694277045949)
(4.23850211211092,0.0221536603931663)
(4.23842607780265,0.0221378080072946)
(4.23834980894004,0.022121874131251)
(4.2382733122365,0.0221058623520123)
(4.23819659442494,0.0220897762569681)
(4.23811966225644,0.0220736194316096)
(4.23804252249897,0.0220573954572034)
(4.23796518193608,0.0220411079084507)
(4.23788764736561,0.0220247603511368)
(4.2378099255984,0.0220083563397696)
(4.23773202345698,0.021991899415213)
(4.23765394777431,0.021975393102315)
(4.2375757053925,0.0219588409075335)
(4.23749730316153,0.0219422463165643)
(4.23741874793798,0.0219256127919708)
(4.23734004658376,0.0219089437708209)
(4.2372612059649,0.0218922426623329)
(4.23718223295022,0.0218755128455328)
(4.23710313441021,0.0218587576669267)
(4.23702391721568,0.0218419804381922)
(4.23694458823661,0.0218251844338893)
(4.23686515434091,0.021808372889197)
(4.23678562239326,0.0217915489976776)
(4.23670599925385,0.0217747159090706)
(4.23662629177722,0.0217578767271225)
(4.23654650681115,0.0217410345074535)
(4.23646665119541,0.0217241922554652)
(4.23638673176065,0.0217073529242932)
(4.23630675532729,0.0216905194128077)
(4.23622672870435,0.021673694563665)
(4.23614665868835,0.0216568811614144)
(4.23606655206225,0.0216400819306629)
(4.23598641559429,0.0216232995343022)
(4.23590625603699,0.0216065365717996)
(4.23582608012605,0.0215897955775586)
(4.23574589457933,0.0215730790193499)
(4.23566570609578,0.0215563892968175)
(4.23558552135448,0.0215397287400634)
(4.2355053470136,0.021523099608312)
(4.23542518970943,0.0215065040886593)
(4.23534505605541,0.0214899442949084)
(4.23526495264116,0.021473422266495)
(4.2351848860316,0.0214569399675038)
(4.23510486276594,0.0214404992857811)
(4.23502488935684,0.0214241020321429)
(4.2349449722895,0.0214077499396828)
(4.23486511802081,0.0213914446631811)
(4.23478533297845,0.021375187778617)
(4.23470562356011,0.021358980782785)
(4.23462599613261,0.0213428250930187)
(4.23454645703116,0.0213267220470215)
(4.23446701255851,0.0213106729028062)
(4.23438766898423,0.0212946788387451)
(4.23430843254396,0.0212787409537302)
(4.23422930943865,0.0212628602674447)
(4.23415030583385,0.0212470377207462)
(4.23407142785905,0.0212312741761619)
(4.23399268160696,0.0212155704184946)
(4.23391407313288,0.0211999271555408)
(4.23383560845404,0.0211843450189194)
(4.233757293549,0.0211688245650105)
(4.23367913435701,0.0211533662760031)
(4.23360113677746,0.0211379705610507)
(4.23352330666931,0.0211226377575338)
(4.23344564985051,0.0211073681324265)
(4.2333681720975,0.021092161883766)
(4.23329087914468,0.0210770191422239)
(4.23321377668395,0.0210619399727742)
(4.23313687036418,0.0210469243764584)
(4.23306016579079,0.0210319722922434)
(4.23298366852533,0.0210170835989691)
(4.23290738408499,0.021002258117383)
(4.23283131794227,0.0209874956122586)
(4.23275547552458,0.020972795794593)
(4.23267986221381,0.0209581583238814)
(4.23260448334609,0.0209435828104632)
(4.23252934421137,0.0209290688179361)
(4.23245445005313,0.0209146158656345)
(4.23237980606812,0.0209002234311664)
(4.23230541740603,0.0208858909530061)
(4.23223128916926,0.0208716178331361)
(4.23215742641268,0.0208574034397351)
(4.23208383414338,0.0208432471099055)
(4.23201051732047,0.0208291481524376)
(4.23193748085489,0.020815105850603)
(4.23186472960924,0.0208011194649737)
(4.23179226839757,0.0207871882362619)
(4.23172010198532,0.0207733113881739)
(4.23164823508911,0.0207594881302743)
(4.23157667237667,0.0207457176608543)
(4.23150541846673,0.0207319991697996)
(4.23143447792893,0.0207183318414525)
(4.23136385528376,0.020704714857463)
(4.23129355500252,0.0206911473996233)
(4.23122358150721,0.020677628652682)
(4.23115393917062,0.020664157807132)
(4.23108463231622,0.0206507340619674)
(4.23101566521819,0.0206373566274049)
(4.23094704210146,0.0206240247275656)
(4.23087876714173,0.0206107376031113)
(4.23081084446545,0.0205974945138323)
(4.23074327814999,0.0205842947411826)
(4.23067607222359,0.0205711375907574)
(4.23060923066552,0.02055802239471)
(4.23054275740611,0.0205449485141043)
(4.23047665632691,0.0205319153411992)
(4.23041093126073,0.0205189223016624)
(4.23034558599184,0.0205059688567098)
(4.23028062425604,0.0204930545051678)
(4.23021604974085,0.0204801787854569)
(4.23015186608562,0.0204673412774932)
(4.23008807688174,0.0204545416045059)
(4.23002468567276,0.0204417794347701)
(4.22996169595461,0.020429054483251)
(4.2298991111758,0.0204163665131607)
(4.22983693473754,0.0204037153374252)
(4.22977516999406,0.0203911008200594)
(4.22971382025272,0.0203785228774533)
(4.2296528887743,0.0203659814795638)
(4.22959237877319,0.0203534766510172)
(4.22953229341765,0.0203410084721175)
(4.22947263583001,0.0203285770797652)
(4.22941340908697,0.0203161826682834)
(4.22935461621982,0.0203038254901547)
(4.22929626021469,0.020291505856667)
(4.22923834401285,0.0202792241384727)
(4.22918087051092,0.0202669807660588)
(4.2291238425612,0.0202547762301324)
(4.22906726297192,0.0202426110819208)
(4.22901113450751,0.0202304859333902)
(4.22895545988889,0.0202184014573828)
(4.22890024179376,0.0202063583876747)
(4.2288454828569,0.0201943575189586)
(4.22879118567041,0.0201823997067507)
(4.2287373527841,0.0201704858672258)
(4.22868398670565,0.020158616976983)
(4.22863108990102,0.0201467940727431)
(4.22857866479471,0.0201350182509823)
(4.22852671377002,0.0201232906675027)
(4.2284752391694,0.0201116125369433)
(4.22842424329471,0.0200999851322343)
(4.22837372840756,0.0200884097839959)
(4.22832369672954,0.0200768878798867)
(4.22827415044256,0.0200654208639018)
(4.22822509168915,0.0200540102356242)
(4.22817652257273,0.0200426575494331)
(4.22812844515788,0.0200313644136704)
(4.2280808614707,0.0200201324897675)
(4.22803377349897,0.0200089634913367)
(4.22798718319258,0.0199978591832282)
(4.2279410924637,0.0199868213805554)
(4.22789550318705,0.0199758519476907)
(4.22785041720027,0.019964952797235)
(4.22780583630405,0.0199541258889613)
(4.22776176226249,0.0199433732287356)
(4.2277181968033,0.0199326968674179)
(4.22767514161811,0.0199220988997426)
(4.2276325983626,0.0199115814631829)
(4.22759056865684,0.0199011467367997)
(4.2275490540855,0.0198907969400753)
(4.22750805619803,0.0198805343317362)
(4.22746757650889,0.0198703612085639)
(4.2274276164978,0.0198602799041959)
(4.22738817760989,0.0198502927879174)
(4.22734926125589,0.0198404022634465)
(4.22731086881238,0.0198306107677106)
(4.22727300162185,0.0198209207696173)
(4.22723566099299,0.0198113347688197)
(4.22719884820074,0.0198018552944746)
(4.22716256448653,0.019792484903997)
(4.22712681105834,0.019783226181808)
(4.22709158909086,0.0197740817380773)
(4.22705689972561,0.0197650542074597)
(4.22702274407103,0.0197561462478251)
(4.2269891232026,0.0197473605389813)
(4.2269560381629,0.0197386997813871)
(4.22692348996171,0.0197301666948584)
(4.22689147957604,0.019721764017261)
(4.22686000795019,0.0197134945031923)
(4.22682907599584,0.0197053609226481)
(4.22679868459199,0.0196973660596739)
(4.22676883458508,0.0196895127109969)
(4.22673952678888,0.0196818036846378)
(4.22671076198459,0.019674241798499)
(4.22668254092075,0.0196668298789267)
(4.22665486431327,0.0196595707592441)
(4.22662773284531,0.0196524672782516)
(4.22660114716732,0.0196455222786928)
(4.2265751078969,0.0196387386056808)
(4.22654961561876,0.019632119105082)
(4.22652467088462,0.019625666621855)
(4.22650027421312,0.0196193839983389)
(4.2264764260897,0.0196132740724881)
(4.22645312696648,0.0196073396760511)
(4.22643037726212,0.0196015836326868)
(4.22640817736171,0.0195960087560173)
(4.22638652761654,0.0195906178476115)
(4.22636542834404,0.0195854136948968)
(4.2263448798275,0.0195803990689948)
(4.22632488231595,0.0195755767224786)
(4.22630543602395,0.0195709493870466)
(4.22628654113136,0.0195665197711117)
(4.22626819778316,0.0195622905573016)
(4.22625040608921,0.0195582643998687)
(4.22623316612401,0.0195544439220061)
(4.22621647792648,0.0195508317130691)
(4.22620034149969,0.0195474303256994)
(4.22618475681062,0.0195442422728518)
(4.22616972378991,0.0195412700247215)
(4.22615524233155,0.0195385160055728)
(4.22614131229265,0.0195359825904683)
(4.22612793349313,0.0195336721018999)
(4.22611510571545,0.0195315868063228)
(4.22610282870432,0.0195297289105938)
(4.22609110216641,0.0195281005583162)
(4.22607992577001,0.0195267038260946)
(4.2260692991448,0.0195255407197037)
(4.22605922188151,0.019524613170173)
(4.22604969353161,0.0195239230297954)
(4.226040713607,0.0195234720680627)
(4.22603228157975,0.0195232619675353)
(4.22602439688174,0.0195232943196533)
(4.22601705890437,0.0195235706204951)
(4.22601026699829,0.0195240922664941)
(4.22600402047304,0.0195248605501201)
(4.22599831859682,0.0195258766555364)
(4.22599316059611,0.0195271416542431)
(4.22598854565548,0.0195286565007169)
(4.22598447291719,0.0195304220280591)
(4.22598094148102,0.0195324389436651)
(4.2259779504039,0.0195347078249265)
(4.22597549869971,0.019537229114982)
(4.22597358533899,0.0195400031185273)
(4.22597220924866,0.0195430299977036)
(4.22597136931183,0.0195463097680733)
(4.22597106436754,0.0195498422947055)
(4.22597129321052,0.0195536272883809)
(4.22597205459099,0.0195576643019357)
(4.22597334721447,0.0195619527267595)
(4.22597516974159,0.0195664917894649)
(4.22597752078786,0.0195712805487433)
(4.22598039892358,0.0195763178924259)
(4.22598380267366,0.0195816025347651)
(4.22598773051747,0.0195871330139528)
(4.22599218088872,0.0195929076898927)
(4.22599715217541,0.0195989247422421)
(4.22600264271968,0.0196051821687385)
(4.22600865081776,0.0196116777838264)
(4.22601517471993,0.0196184092175994)
(4.22602221263049,0.0196253739150701)
(4.2260297627077,0.0196325691357827)
(4.22603782306386,0.019639991953779)
(4.22604639176526,0.01964763925793)
(4.22605546683226,0.0196555077526425)
(4.22606504623937,0.0196635939589516)
(4.22607512791527,0.0196718942160052)
(4.22608570974301,0.0196804046829473)
(4.22609678956004,0.0196891213412064)
(4.22610836515843,0.019698039997193)
(4.22612043428501,0.0197071562854059)
(4.22613299464156,0.0197164656719513)
(4.22614604388504,0.0197259634584721)
(4.22615957962782,0.0197356447864843)
(4.22617359943793,0.0197455046421177)
(4.22618810083935,0.0197555378612544)
(4.22620308131234,0.019765739135056)
(4.22621853829371,0.0197761030158724)
(4.22623446917724,0.0197866239235192)
(4.22625087131397,0.0197972961519114)
(4.22626774201268,0.0198081138760389)
(4.22628507854026,0.0198190711592676)
(4.22630287812214,0.0198301619609476)
(4.22632113794278,0.0198413801443101)
(4.22633985514615,0.019852719484632)
(4.2263590268362,0.0198641736776453)
(4.22637865007743,0.019875736348169)
(4.22639872189542,0.0198874010589379)
(4.22641923927735,0.0198991613196036)
(4.22644019917267,0.0199110105958805)
(4.22646159849363,0.0199229423188099)
(4.22648343411596,0.0199349498941138)
(4.22650570287949,0.0199470267116101)
(4.22652840158877,0.0199591661546617)
(4.22655152701383,0.0199713616096267)
(4.22657507589081,0.0199836064752857)
(4.2265990449227,0.0199958941722127)
(4.22662343078008,0.0200082181520636)
(4.22664823010182,0.0200205719067524)
(4.22667343949587,0.0200329489774886)
(4.22669905554004,0.0200453429636471)
(4.22672507478277,0.020057747531445)
(4.22675149374391,0.0200701564224016)
(4.22677830891557,0.0200825634615532)
(4.22680551676291,0.020094962565405)
(4.22683311372502,0.0201073477495933)
(4.22686109621567,0.0201197131362416)
(4.22688946062428,0.0201320529609896)
(4.22691820331669,0.0201443615796786)
(4.22694732063608,0.0201566334746783)
(4.22697680890381,0.02016886326084)
(4.22700666442036,0.0201810456910655)
(4.22703688346616,0.0201931756614806)
(4.22706746230252,0.0202052482162052)
(4.22709839717253,0.0202172585517132)
(4.22712968430193,0.0202292020207784)
(4.22716131990009,0.0202410741360016)
(4.22719330016082,0.0202528705729199)
(4.22722562126341,0.0202645871726974)
(4.22725827937341,0.020276219944401)
(4.22729127064363,0.0202877650668631)
(4.22732459121506,0.0202992188901396)
(4.22735823721772,0.0203105779365682)
(4.22739220477162,0.0203218389014369)
(4.22742648998769,0.020332998653271)
(4.2274610889686,0.0203440542337525)
(4.22749599780977,0.0203550028572806)
(4.22753121260022,0.0203658419101908)
(4.22756672942344,0.0203765689496428)
(4.22760254435834,0.0203871817021958)
(4.22763865348007,0.0203976780620854)
(4.22767505286094,0.0204080560892188)
(4.22771173857128,0.0204183140069057)
(4.22774870668029,0.020428450199343)
(4.22778595325689,0.020438463208869)
(4.22782347437056,0.0204483517330084)
(4.2278612660922,0.0204581146213223)
(4.2278993244949,0.0204677508720858)
(4.22793764565477,0.0204772596288064)
(4.22797622565176,0.020486640176605)
(4.22801506057037,0.0204958919384752)
(4.22805414650051,0.0205050144714382)
(4.22809347953817,0.0205140074626107)
(4.2281330557862,0.0205228707252018)
(4.22817287135499,0.020531604194455)
(4.22821292236321,0.0205402079235497)
(4.22825320493849,0.0205486820794783)
(4.22829371521805,0.0205570269389108)
(4.22833444934937,0.0205652428840619)
(4.22837540349084,0.0205733303985721)
(4.22841657381228,0.0205812900634136)
(4.22845795649562,0.0205891225528341)
(4.22849954773541,0.020596828630346)
(4.22854134373935,0.0206044091447714)
(4.22858334072883,0.0206118650263517)
(4.2286255349394,0.0206191972829282)
(4.22866792262125,0.0206264069962003)
(4.22871050003963,0.0206334953180696)
(4.22875326347528,0.0206404634670708)
(4.22879620922481,0.0206473127248981)
(4.22883933360106,0.0206540444330274)
(4.22888263293343,0.0206606599894387)
(4.22892610356819,0.0206671608454409)
(4.22896974186876,0.0206735485025994)
(4.22901354421595,0.0206798245097686)
(4.22905750700816,0.0206859904602282)
(4.22910162666161,0.0206920479889241)
(4.22914589961048,0.020697998769813)
(4.22919032230701,0.0207038445133071)
(4.22923489122164,0.0207095869638215)
(4.22927960284308,0.0207152278974161)
(4.2293244536783,0.0207207691195358)
(4.22936944025259,0.0207262124628402)
(4.22941455910952,0.0207315597851239)
(4.22945980681086,0.0207368129673204)
(4.22950517993653,0.0207419739115893)
(4.22955067508447,0.0207470445394791)
(4.22959628887051,0.0207520267901646)
(4.22964201792815,0.0207569226187532)
(4.22968785890844,0.020761733994655)
(4.22973380847963,0.0207664629000145)
(4.22977986332701,0.0207711113281974)
(4.22982602015256,0.020775681282329)
(4.22987227567463,0.0207801747738804)
(4.22991862662762,0.0207845938212963)
(4.22996506976158,0.0207889404486626)
(4.23001160184179,0.0207932166844079)
(4.23005821964837,0.0207974245600356)
(4.23010491997579,0.0208015661088825)
(4.23015169963238,0.0208056433649015)
(4.23019855543987,0.020809658361462)
(4.23024548423282,0.0208136131301687)
(4.23029248285805,0.0208175096996922)
(4.23033954817412,0.020821350094611)
(4.23038667705068,0.0208251363342611)
(4.2304338663679,0.0208288704315915)
(4.23048111301578,0.0208325543920228)
(4.23052841389354,0.0208361902123086)
(4.23057576590892,0.0208397798793961)
(4.23062316597751,0.0208433253692866)
(4.23067061102203,0.020846828645894)
(4.23071809797164,0.0208502916599006)
(4.23076562376114,0.0208537163476092)
(4.23081318533035,0.0208571046297939)
(4.23086077962323,0.0208604584105456)
(4.23090840358717,0.020863779576117)
(4.23095605417226,0.0208670699937638)
(4.23100372833043,0.0208703315105854)
(4.23105142301477,0.0208735659523663)
(4.23109913517862,0.0208767751224173)
(4.23114686177491,0.0208799608004207)
(4.23119459975527,0.0208831247412796)
(4.2312423460693,0.020886268673974)
(4.23129009766375,0.0208893943004254)
(4.23133785148176,0.0208925032943723)
(4.23138560446205,0.0208955973002595)
(4.23143335353819,0.0208986779321435)
(4.23148109563779,0.020901746772616)
(4.23152882768176,0.0209048053717501)
(4.23157654658357,0.02090785524607)
(4.23162424924849,0.020910897877549)
(4.23167193257293,0.0209139347126378)
(4.23171959344364,0.0209169671613259)
(4.23176722873711,0.0209199965962417)
(4.23181483531886,0.0209230243517898)
(4.23186241004277,0.0209260517233334)
(4.23190994975049,0.0209290799664223)
(4.23195745127081,0.0209321102960693)
(4.23200491141908,0.02093514388608)
(4.23205232699667,0.0209381818684363)
(4.23209969479041,0.0209412253327384)
(4.23214701157213,0.0209442753257074)
(4.23219427409815,0.0209473328507497)
(4.23224147910887,0.0209503988675886)
(4.23228862332838,0.0209534742919623)
(4.23233570346404,0.0209565599953915)
(4.23238271620621,0.0209596568050192)
(4.2324296582279,0.0209627655035234)
(4.23247652618456,0.0209658868291047)
(4.23252331671384,0.0209690214755496)
(4.23257002643542,0.0209721700923711)
(4.23261665195089,0.020975333285027)
(4.23266318984367,0.0209785116152159)
(4.23270963667893,0.0209817056012533)
(4.23275598900367,0.0209849157185244)
(4.23280224334669,0.0209881424000168)
(4.23284839621877,0.0209913860369303)
(4.23289444411277,0.0209946469793642)
(4.23294038350388,0.02099792553708)
(4.23298621084982,0.0210012219803394)
(4.23303192259122,0.0210045365408155)
(4.23307751515191,0.0210078694125749)
(4.23312298493942,0.0210112207531288)
(4.23316832834536,0.0210145906845514)
(4.23321354174602,0.0210179792946621)
(4.23325862150292,0.0210213866382684)
(4.23330356396349,0.0210248127384678)
(4.23334836546169,0.0210282575880037)
(4.23339302231887,0.0210317211506724)
(4.2334375308445,0.0210352033627776)
(4.23348188733707,0.0210387041346278)
(4.23352608808504,0.0210422233520723)
(4.23357012936782,0.0210457608780728)
(4.2336140074568,0.0210493165543034)
(4.23365771861646,0.0210528902027772)
(4.23370125910557,0.021056481627492)
(4.23374462517838,0.0210600906160916)
(4.23378781308592,0.0210637169415372)
(4.23383081907731,0.0210673603637836)
(4.23387363940121,0.0210710206314545)
(4.23391627030724,0.021074697483512)
(4.2339587080475,0.0210783906509148)
(4.23400094887815,0.0210820998582588)
(4.23404298906103,0.0210858248253963)
(4.23408482486534,0.0210895652690256)
(4.23412645256938,0.0210933209042492)
(4.23416786846235,0.0210970914460904)
(4.23420906884618,0.0211008766109679)
(4.23425005003745,0.0211046761181192)
(4.23429080836934,0.0211084896909692)
(4.23433134019358,0.0211123170584392)
(4.23437164188261,0.0211161579561901)
(4.23441170983156,0.0211200121277955)
(4.23445154046051,0.0211238793258406)
(4.2344911302166,0.0211277593129412)
(4.23453047557637,0.0211316518626794)
(4.23456957304795,0.0211355567604509)
(4.23460841917346,0.0211394738042212)
(4.23464701053139,0.0211434028051862)
(4.23468534373899,0.0211473435883341)
(4.23472341545475,0.0211512959929049)
(4.23476122238088,0.0211552598727458)
(4.23479876126587,0.0211592350965586)
(4.23483602890705,0.0211632215480383)
(4.23487302215321,0.0211672191258993)
(4.23490973790719,0.0211712277437895)
(4.23494617312861,0.0211752473300893)
(4.23498232483651,0.0211792778275958)
(4.23501819011213,0.021183319193091)
(4.23505376610159,0.0211873713967943)
(4.2350890500187,0.0211914344216992)
(4.23512403914774,0.0211955082627943)
(4.23515873084624,0.021199592926171)
(4.23519312254781,0.0212036884280172)
(4.23522721176494,0.0212077947934999)
(4.23526099609188,0.0212119120555393)
(4.23529447320742,0.0212160402534746)
(4.23532764087774,0.0212201794316269)
(4.23536049695929,0.0212243296377602)
(4.23539303940153,0.0212284909214453)
(4.2354252662498,0.0212326633323297)
(4.23545717564808,0.0212368469183177)
(4.23548876584183,0.0212410417236661)
(4.23552003518066,0.021245247786998)
(4.23555098212111,0.0212494651392431)
(4.23558160522932,0.0212536938015063)
(4.23561190318368,0.0212579337828736)
(4.23564187477744,0.0212621850781574)
(4.23567151892128,0.0212664476655921)
(4.23570083464576,0.0212707215044817)
(4.23572982110383,0.0212750065328087)
(4.23575847757313,0.0212793026648105)
(4.23578680345836,0.0212836097885306)
(4.23581479829344,0.0212879277633497)
(4.2358424617437,0.0212922564175072)
(4.23586979360787,0.0212965955456181)
(4.23589679382006,0.021300944906193)
(4.23592346245161,0.0213053042191699)
(4.2359497997128,0.0213096731634641)
(4.23597580595447,0.0213140513745452)
(4.23600148166954,0.0213184384420471)
(4.23602682749435,0.0213228339074206)
(4.23605184420992,0.0213272372616352)
(4.236076532743,0.0213316479429374)
(4.23610089416708,0.0213360653346743)
(4.23612492970312,0.021340488763189)
(4.23614864072025,0.0213449174957949)
(4.23617202873619,0.0213493507388378)
(4.23619509541763,0.0213537876358513)
(4.23621784258032,0.0213582272658127)
(4.23624027218908,0.0213626686415067)
(4.23626238635755,0.021367110708004)
(4.23628418734783,0.0213715523412599)
(4.23630567756994,0.0213759923468388)
(4.23632685958097,0.0213804294587729)
(4.23634773608424,0.0213848623385575)
(4.23636830992809,0.0213892895742908)
(4.2363885841046,0.0213937096799607)
(4.23640856174804,0.0213981210948864)
(4.23642824613322,0.0214025221833153)
(4.23644764067353,0.0214069112341823)
(4.2364667489189,0.021411286461033)
(4.23648557455355,0.0214156460021149)
(4.23650412139348,0.0214199879206391)
(4.23652239338389,0.021424310205214)
(4.23654039459637,0.0214286107704542)
(4.23655812922587,0.0214328874577645)
(4.23657560158762,0.0214371380363014)
(4.23659281611374,0.0214413602041104)
(4.23660977734985,0.0214455515894421)
(4.23662648995139,0.0214497097522428)
(4.23664295867988,0.0214538321858228)
(4.23665918839898,0.0214579163186965)
(4.23667518407053,0.0214619595165961)
(4.23669095075029,0.0214659590846538)
(4.23670649358377,0.0214699122697518)
(4.23672181780178,0.0214738162630335)
(4.236736928716,0.0214776682025765)
(4.23675183171438,0.0214814651762184)
(4.23676653225655,0.0214852042245336)
(4.23678103586906,0.0214888823439552)
(4.23679534814066,0.0214924964900364)
(4.23680947471745,0.0214960435808443)
(4.23682342129804,0.0214995205004819)
(4.23683719362867,0.0215029241027293)
(4.23685079749832,0.021506251214799)
(4.23686423873375,0.0215094986411956)
(4.23687752319466,0.0215126631676754)
(4.23689065676873,0.021515741565295)
(4.23690364536678,0.0215187305945416)
(4.23691649491791,0.0215216270095391)
(4.23692921136469,0.0215244275623164)
(4.2369418006584,0.0215271290071351)
(4.23695426875433,0.0215297281048629)
(4.23696662160717,0.021532221627387)
(4.23697886516639,0.0215346063620573)
(4.23699100537184,0.0215368791161503)
(4.23700304814927,0.0215390367213455)
(4.23701499940615,0.0215410760382049)
(4.2370268650274,0.0215429939606465)
(4.23703865087133,0.0215447874204039)
(4.23705036276575,0.0215464533914627)
(4.23706200650403,0.0215479888944653)
(4.23707358784148,0.0215493910010753)
(4.23708511249175,0.021550656838295)
(4.23709658612341,0.0215517835927256)
(4.23710801435661,0.0215527685147639)
(4.23711940276,0.0215536089227286)
(4.23713075684768,0.0215543022069069)
(4.23714208207638,0.021554845833516)
(4.23715338384274,0.0215552373485727)
(4.23716466748078,0.0215554743816636)
(4.23717593825952,0.0215555546496116)
(4.23718720138074,0.021555475960031)
(4.2371984619769,0.0215552362147667)
(4.23720972510924,0.0215548334132131)
(4.23722099576599,0.0215542656555059)
(4.23723227886082,0.021553531145584)
(4.23724357923129,0.0215526281941165)
(4.23725490163764,0.0215515552212918)
(4.2372662507616,0.0215503107594633)
(4.23727763120539,0.0215488934556513)
(4.23728904749086,0.0215473020738961)
(4.23730050405877,0.0215455354974597)
(4.23731200526821,0.0215435927308759)
(4.23732355539617,0.0215414729018441)
(4.23733515863721,0.0215391752629675)
(4.23734681910328,0.0215366991933324)
(4.23735854082365,0.021534044199929)
(4.23737032774498,0.0215312099189122)
(4.23738218373146,0.0215281961167019)
(4.2373941125651,0.0215250026909223)
(4.23740611794611,0.0215216296711814)
(4.23741820349336,0.0215180772196893)
(4.23743037274494,0.0215143456317168)
(4.23744262915885,0.0215104353358952)
(4.23745497611371,0.0215063468943577)
(4.23746741690952,0.0215020810027235)
(4.23747995476865,0.0214976384899278)
(4.23749259283668,0.0214930203178965)
(4.23750533418344,0.0214882275810698)
(4.2375181818041,0.0214832615057764)
(4.23753113862019,0.0214781234494593)
(4.23754420748082,0.0214728148997576)
(4.23755739116382,0.0214673374734457)
(4.23757069237698,0.0214616929152335)
(4.23758411375924,0.0214558830964296)
(4.23759765788199,0.0214499100134724)
(4.23761132725032,0.0214437757863312)
(4.23762512430432,0.0214374826567821)
(4.23763905142034,0.0214310329865602)
(4.23765311091232,0.0214244292553954)
(4.23766730503303,0.0214176740589323)
(4.2376816359754,0.0214107701065416)
(4.23769610587376,0.0214037202190247)
(4.23771071680508,0.0213965273262181)
(4.23772547079023,0.0213891944644996)
(4.23774036979519,0.0213817247742052)
(4.23775541573222,0.0213741214969561)
(4.23777061046105,0.0213663879729051)
(4.23778595578997,0.021358527637906)
(4.23780145347695,0.0213505440206093)
(4.2378171052307,0.0213424407394927)
(4.23783291271169,0.0213342214998284)
(4.23784887753312,0.0213258900905944)
(4.23786500126187,0.0213174503813345)
(4.23788128541942,0.0213089063189718)
(4.23789773148268,0.0213002619245819)
(4.23791434088479,0.0212915212901311)
(4.23793111501594,0.0212826885751829)
(4.23794805522403,0.0212737680035815)
(4.23796516281539,0.0212647638601147)
(4.2379824390554,0.0212556804871627)
(4.23799988516904,0.0212465222813374)
(4.23801750234148,0.0212372936901179)
(4.23803529171854,0.0212279992084865)
(4.23805325440714,0.0212186433755704)
(4.2380713914757,0.0212092307712936)
(4.23808970395453,0.0211997660130443)
(4.2381081928361,0.0211902537523613)
(4.23812685907537,0.0211806986716446)
(4.23814570358997,0.0211711054808935)
(4.23816472726046,0.0211614789144766)
(4.23818393093041,0.0211518237279387)
(4.2382033154066,0.0211421446948451)
(4.23822288145909,0.0211324466036699)
(4.23824262982125,0.0211227342547292)
(4.23826256118979,0.0211130124571642)
(4.2382826762248,0.0211032860259734)
(4.23830297554966,0.0210935597791009)
(4.23832345975102,0.0210838385345789)
(4.23834412937872,0.0210741271077281)
(4.23836498494565,0.0210644303084179)
(4.23838602692766,0.0210547529383867)
(4.23840725576342,0.0210450997886246)
(4.23842867185421,0.0210354756368175)
(4.2384502755638,0.0210258852448548)
(4.23847206721824,0.0210163333564011)
(4.23849404710564,0.0210068246945292)
(4.23851621547597,0.0209973639594183)
(4.23853857254085,0.0209879558261134)
(4.23856111847331,0.0209786049423467)
(4.23858385340757,0.0209693159264202)
(4.23860677743876,0.0209600933651471)
(4.23862989062271,0.0209509418118526)
(4.23865319297575,0.0209418657844307)
(4.23867668447436,0.0209328697634558)
(4.23870036505503,0.0209239581903478)
(4.23872423461395,0.020915135465588)
(4.23874829300684,0.0209064059469838)
(4.23877254004863,0.0208977739479806)
(4.23879697551332,0.0208892437360173)
(4.2388215991337,0.0208808195309245)
(4.23884641060116,0.0208725055033614)
(4.23887140956547,0.0208643057732909)
(4.23889659563458,0.0208562244084887)
(4.23892196837445,0.0208482654230853)
(4.23894752730884,0.0208404327761375)
(4.23897327191913,0.0208327303702282)
(4.23899920164422,0.0208251620500921)
(4.23902531588029,0.0208177316012639)
(4.23905161398073,0.0208104427487499)
(4.23907809525595,0.0208032991557177)
(4.23910475897331,0.0207963044222061)
(4.239131604357,0.0207894620838504)
(4.23915863058788,0.0207827756106245)
(4.23918583680349,0.0207762484055968)
(4.23921322209791,0.0207698838037008)
(4.2392407855217,0.0207636850705182)
(4.23926852608186,0.0207576554010758)
(4.23929644274178,0.0207517979186542)
(4.23932453442119,0.0207461156736099)
(4.23935279999618,0.0207406116422109)
(4.23938123829913,0.0207352887254854)
(4.23940984811875,0.0207301497480857)
(4.23943862820006,0.0207251974571677)
(4.23946757724442,0.0207204345212863)
(4.23949669390954,0.0207158635293109)
(4.23952597680953,0.0207114869893592)
(4.23955542451495,0.020707307327754)
(4.2395850355528,0.0207033268880032)
(4.23961480840668,0.0206995479298062)
(4.23964474151675,0.0206959726280886)
(4.2396748332799,0.0206926030720678)
(4.23970508204972,0.0206894412643518)
(4.23973548613673,0.0206864891200742)
(4.23976604380833,0.0206837484660684)
(4.23979675328902,0.0206812210400824)
(4.23982761276043,0.020678908490039)
(4.23985862036147,0.0206768123733426)
(4.23988977418845,0.0206749341562359)
(4.23992107229518,0.0206732752132098)
(4.23995251269315,0.0206718368264687)
(4.23998409335162,0.0206706201854532)
(4.24001581219782,0.0206696263864251)
(4.24004766711701,0.0206688564321131)
(4.24007965595274,0.0206683112314265)
(4.24011177650694,0.0206679915992346)
(4.2401440265401,0.0206678982562167)
(4.24017640377148,0.0206680318287831)
(4.24020890587923,0.0206683928490692)
(4.24024153050059,0.0206689817550048)
(4.24027427523212,0.0206697988904577)
(4.24030713762984,0.0206708445054562)
(4.24034011520944,0.0206721187564864)
(4.24037320544652,0.0206736217068708)
(4.24040640577675,0.0206753533272223)
(4.24043971359613,0.0206773134959792)
(4.24047312626119,0.020679502000017)
(4.24050664108922,0.0206819185353384)
(4.2405402553585,0.0206845627078415)
(4.24057396630857,0.0206874340341635)
(4.24060777114044,0.0206905319426001)
(4.24064166701686,0.0206938557740989)
(4.24067565106257,0.0206974047833255)
(4.24070972036461,0.0207011781398002)
(4.24074387197254,0.0207051749291034)
(4.24077810289873,0.0207093941541478)
(4.24081241011869,0.0207138347365151)
(4.24084679057132,0.0207184955178544)
(4.24088124115922,0.02072337526134)
(4.24091575874903,0.0207284726531862)
(4.2409503401717,0.0207337863042148)
(4.24098498222284,0.0207393147514745)
(4.24101968166309,0.0207450564599065)
(4.24105443521836,0.0207510098240561)
(4.24108923958029,0.0207571731698248)
(4.2411240914065,0.0207635447562598)
(4.24115898732104,0.0207701227773798)
(4.24119392391469,0.0207769053640301)
(4.2412288977454,0.0207838905857674)
(4.24126390533861,0.0207910764527686)
(4.24129894318768,0.0207984609177605)
(4.24133400775426,0.0208060418779683)
(4.24136909546874,0.0208138171770784)
(4.24140420273061,0.0208217846072127)
(4.2414393259089,0.0208299419109116)
(4.24147446134261,0.0208382867831217)
(4.24150960534114,0.0208468168731869)
(4.24154475418471,0.0208555297868371)
(4.24157990412482,0.0208644230881745)
(4.24161505138467,0.0208734943016538)
(4.24165019215969,0.0208827409140523)
(4.24168532261788,0.0208921603764289)
(4.24172043890036,0.0209017501060697)
(4.24175553712186,0.0209115074884157)
(4.24179061337108,0.0209214298789733)
(4.2418256637113,0.0209315146052025)
(4.24186068418075,0.0209417589683836)
(4.24189567079317,0.0209521602454574)
(4.24193061953826,0.0209627156908399)
(4.24196552638219,0.0209734225382082)
(4.24200038726808,0.0209842780022557)
(4.2420351981165,0.0209952792804164)
(4.24206995482597,0.0210064235545555)
(4.24210465327345,0.021017707992626)
(4.24213928931487,0.0210291297502891)
(4.24217385878559,0.0210406859724983)
(4.24220835750093,0.0210523737950448)
(4.24224278125667,0.0210641903460652)
(4.24227712582955,0.0210761327475075)
(4.24231138697777,0.0210881981165586)
(4.24234556044149,0.0211003835670287)
(4.24237964194337,0.0211126862106943)
(4.24241362718901,0.0211251031585986)
(4.24244751186748,0.0211376315223086)
(4.24248129165185,0.0211502684151285)
(4.24251496219964,0.0211630109532687)
(4.24254851915333,0.0211758562569713)
(4.24258195814086,0.0211888014515897)
(4.24261527477614,0.0212018436686244)
(4.2426484646595,0.0212149800467131)
(4.24268152337821,0.0212282077325759)
(4.24271444650695,0.0212415238819158)
(4.24274722960828,0.021254925660273)
(4.24277986823316,0.021268410243835)
(4.24281235792139,0.021281974820202)
(4.2428446942021,0.0212956165891067)
(4.24287687259421,0.0213093327630905)
(4.24290888860692,0.0213231205681354)
(4.24294073774014,0.0213369772442516)
(4.24297241548501,0.0213509000460226)
(4.24300391732429,0.0213648862431071)
(4.24303523873288,0.0213789331206985)
(4.24306637517823,0.0213930379799429)
(4.24309732212083,0.0214071981383161)
(4.24312807501462,0.0214214109299602)
(4.24315862930749,0.0214356737059805)
(4.24318898044168,0.0214499838347038)
(4.24321912385426,0.0214643387018993)
(4.24324905497753,0.0214787357109613)
(4.24327876923949,0.0214931722830571)
(4.24330826206433,0.0215076458572392)
(4.24333752887277,0.0215221538905242)
(4.24336656508255,0.0215366938579378)
(4.24339536610891,0.0215512632525292)
(4.24342392736497,0.021565859585354)
(4.24345224426216,0.0215804803854286)
(4.24348031221075,0.0215951231996554)
(4.24350812662019,0.0216097855927219)
(4.2435356828996,0.021624465146974)
(4.24356297645824,0.0216391594622643)
(4.24359000270591,0.0216538661557788)
(4.24361675705341,0.0216685828618394)
(4.24364323491303,0.021683307231689)
(4.24366943169896,0.0216980369332544)
(4.24369534282776,0.0217127696508936)
(4.24372096371886,0.0217275030851256)
(4.24374628979497,0.0217422349523448)
(4.24377131648262,0.0217569629845217)
(4.24379603921256,0.0217716849288909)
(4.24382045342034,0.0217863985476271)
(4.24384455454668,0.0218011016175114)
(4.24386833803809,0.0218157919295883)
(4.24389179934728,0.0218304672888137)
(4.24391493393375,0.0218451255136976)
(4.24393773726421,0.0218597644359398)
(4.24396020481321,0.0218743819000609)
(4.24398233206359,0.0218889757630297)
(4.24400411450708,0.0219035438938876)
(4.2440255476448,0.0219180841733709)
(4.24404662698789,0.0219325944935317)
(4.24406734805799,0.021947072757359)
(4.24408770638792,0.0219615168783994)
(4.24410769752217,0.0219759247803794)
(4.24412731701757,0.0219902943968293)
(4.24414656044387,0.0220046236707093)
(4.24416542338436,0.0220189105540384)
(4.24418390143652,0.0220331530075274)
(4.24420199021263,0.0220473490002147)
(4.24421968534046,0.0220614965091075)
(4.24423698246389,0.0220755935188271)
(4.24425387724362,0.0220896380212595)
(4.24427036535785,0.0221036280152118)
(4.24428644250297,0.0221175615060734)
(4.24430210439426,0.0221314365054847)
(4.24431734676661,0.0221452510310106)
(4.2443321653753,0.0221590031058214)
(4.24434655599665,0.0221726907583807)
(4.24436051442885,0.0221863120221391)
(4.2443740364927,0.0221998649352362)
(4.24438711803237,0.022213347540209)
(4.2443997549162,0.0222267578837087)
(4.2444119430375,0.0222400940162243)
(4.24442367831532,0.0222533539918143)
(4.24443495669533,0.0222665358678465)
(4.24444577415058,0.0222796377047461)
(4.24445612668237,0.0222926575657518)
(4.24446601032109,0.0223055935166805)
(4.24447542112706,0.0223184436257015)
(4.24448435519141,0.0223312059631184)
(4.24449280863693,0.0223438786011619)
(4.24450077761897,0.0223564596137905)
(4.24450825832629,0.0223689470765028)
(4.24451524698199,0.0223813390661584)
(4.24452173984438,0.0223936336608101)
(4.2445277332079,0.0224058289395476)
(4.24453322340403,0.0224179229823512)
(4.24453820680218,0.0224299138699583)
(4.24454267981066,0.0224417996837417)
(4.24454663887756,0.0224535785056008)
(4.24455008049167,0.0224652484178659)
(4.24455300118347,0.022476807503216)
(4.24455539752602,0.0224882538446116)
(4.24455726613588,0.0224995855252417)
(4.24455860367411,0.0225108006284868)
(4.24455940684714,0.0225218972378974)
(4.24455967240777,0.0225328734371906)
(4.24455939715607,0.0225437273102619)
(4.24455857794033,0.022554456941218)
(4.24455721165802,0.0225650604144253)
(4.2445552952567,0.0225755358145807)
(4.24455282573496,0.0225858812268003)
(4.24454980014337,0.0225960947367306)
(4.24454621558542,0.0226061744306801)
(4.24454206921839,0.0226161183957737)

};
\addplot [dashdotdotted]
coordinates {
(4.23253796487855,0.0225963966328404)
(4.23254261194012,0.0226041501663561)
(4.23254778536205,0.0226121295460358)
(4.23255348307782,0.0226203315136351)
(4.23255970296609,0.0226287526853103)
(4.23256644285105,0.0226373895502832)
(4.23257370050272,0.0226462384696734)
(4.23258147363723,0.0226552956755095)
(4.23258975991722,0.0226645572699375)
(4.23259855695212,0.0226740192246418)
(4.23260786229858,0.0226836773804918)
(4.23261767346077,0.0226935274474307)
(4.23262798789081,0.0227035650046204)
(4.23263880298913,0.0227137855008559)
(4.23265011610493,0.0227241842552624)
(4.23266192453653,0.022734756458289)
(4.23267422553186,0.0227454971730082)
(4.23268701628889,0.0227564013367347)
(4.23270029395607,0.0227674637629717)
(4.23271405563285,0.0227786791436935)
(4.23272829837011,0.0227900420519731)
(4.2327430191707,0.02280154694496)
(4.23275821498994,0.0228131881672139)
(4.23277388273613,0.0228249599543979)
(4.23279001927114,0.0228368564373324)
(4.23280662141088,0.0228488716464122)
(4.23282368592598,0.0228609995163832)
(4.23284120954223,0.0228732338914788)
(4.23285918894132,0.02288556853091)
(4.23287762076134,0.0228979971147024)
(4.23289650159741,0.0229105132498751)
(4.23291582800239,0.0229231104769488)
(4.23293559648742,0.0229357822767742)
(4.23295580352265,0.022948522077666)
(4.23297644553788,0.0229613232628293)
(4.23299751892324,0.0229741791780599)
(4.2330190200299,0.0229870831397032)
(4.23304094517074,0.0230000284428498)
(4.23306329062112,0.0230130083697473)
(4.23308605261954,0.0230260161984064)
(4.23310922736843,0.0230390452113774)
(4.23313281103487,0.0230520887046706)
(4.23315679975137,0.0230651399967963)
(4.23318118961659,0.0230781924378964)
(4.23320597669617,0.0230912394189388)
(4.23323115702349,0.0231042743809479)
(4.23325672660045,0.0231172908242391)
(4.23328268139829,0.0231302823176304)
(4.2333090173584,0.0231432425075989)
(4.23333573039311,0.0231561651273532)
(4.23336281638654,0.0231690440057916)
(4.2333902711954,0.0231818730763154)
(4.23341809064987,0.0231946463854687)
(4.23344627055438,0.0232073581013756)
(4.23347480668848,0.0232200025219455)
(4.2335036948077,0.0232325740828209)
(4.23353293064439,0.0232450673650389)
(4.23356250990857,0.0232574771023837)
(4.23359242828879,0.0232697981884033)
(4.23362268145298,0.0232820256830694)
(4.23365326504935,0.023294154819059)
(4.23368417470722,0.0233061810076378)
(4.23371540603786,0.0233180998441268)
(4.23374695463544,0.0233299071129378)
(4.23377881607779,0.0233415987921613)
(4.23381098592737,0.0233531710576959)
(4.23384345973204,0.0233646202869075)
(4.23387623302599,0.0233759430618118)
(4.23390930133057,0.0233871361717703)
(4.23394266015516,0.023398196615699)
(4.23397630499803,0.023409121603785)
(4.2340102313472,0.0234199085587105)
(4.23404443468129,0.023430555116387)
(4.23407891047034,0.0234410591262022)
(4.23411365417671,0.0234514186507844)
(4.23414866125589,0.0234616319652922)
(4.23418392715734,0.0234716975562387)
(4.23421944732533,0.0234816141198593)
(4.23425521719976,0.0234913805600353)
(4.234291232217,0.0235009959857887)
(4.23432748781067,0.0235104597083602)
(4.2343639794125,0.0235197712378886)
(4.23440070245311,0.0235289302797078)
(4.2344376523628,0.0235379367302805)
(4.23447482457235,0.0235467906727868)
(4.23451221451383,0.0235554923723887)
(4.23454981762132,0.0235640422711907)
(4.23458762933173,0.0235724409829181)
(4.23462564508553,0.0235806892873344)
(4.23466386032753,0.0235887881244206)
(4.23470227050759,0.0235967385883375)
(4.23474087108137,0.0236045419211953)
(4.23477965751107,0.0236121995066509)
(4.23481862526608,0.0236197128633571)
(4.23485776982378,0.0236270836382852)
(4.23489708667014,0.0236343135999416)
(4.23493657130046,0.0236414046315034)
(4.23497621921999,0.0236483587238903)
(4.23501602594464,0.0236551779687958)
(4.23505598700159,0.0236618645516972)
(4.23509609792991,0.0236684207448632)
(4.23513635428119,0.023674848900379)
(4.23517675162018,0.0236811514432055)
(4.23521728552529,0.0236873308642905)
(4.23525795158927,0.0236933897137485)
(4.23529874541966,0.0236993305941233)
(4.23533966263944,0.0237051561537497)
(4.23538069888745,0.0237108690802264)
(4.23542184981898,0.0237164720940136)
(4.23546311110624,0.023721967942167)
(4.2355044784388,0.0237273593922188)
(4.2355459475241,0.0237326492262165)
(4.23558751408784,0.0237378402349263)
(4.23562917387443,0.0237429352122125)
(4.23567092264738,0.0237479369495967)
(4.23571275618968,0.0237528482310051)
(4.23575467030418,0.0237576718277088)
(4.23579666081387,0.0237624104934618)
(4.23583872356228,0.0237670669598393)
(4.23588085441373,0.0237716439317806)
(4.23592304925358,0.0237761440833387)
(4.23596530398858,0.0237805700536367)
(4.23600761454701,0.0237849244430326)
(4.23604997687893,0.0237892098094929)
(4.23609238695638,0.0237934286651734)
(4.23613484077352,0.0237975834732071)
(4.23617733434679,0.0238016766446963)
(4.23621986371506,0.0238057105359069)
(4.23626242493965,0.0238096874456637)
(4.23630501410451,0.0238136096129403)
(4.23634762731619,0.0238174792146435)
(4.23639026070393,0.0238212983635847)
(4.23643291041962,0.0238250691066374)
(4.23647557263783,0.0238287934230735)
(4.23651824355575,0.0238324732230738)
(4.23656091939314,0.0238361103464095)
(4.23660359639224,0.0238397065612866)
(4.23664627081769,0.0238432635633505)
(4.2366889389564,0.0238467829748408)
(4.2367315971174,0.023850266343897)
(4.23677424163167,0.023853715144002)
(4.23681686885197,0.0238571307735635)
(4.23685947515263,0.0238605145556237)
(4.23690205692933,0.0238638677376922)
(4.23694461059886,0.0238671914916981)
(4.23698713259882,0.0238704869140519)
(4.23702961938741,0.0238737550258147)
(4.2370720674431,0.0238769967729679)
(4.23711447326427,0.0238802130267762)
(4.23715683336898,0.0238834045842421)
(4.23719914429454,0.0238865721686428)
(4.23724140259718,0.0238897164301465)
(4.23728360485169,0.0238928379465036)
(4.23732574765103,0.0238959372238067)
(4.2373678276059,0.0238990146973149)
(4.23740984134437,0.0239020707323397)
(4.23745178551145,0.0239051056251871)
(4.23749365676864,0.0239081196041518)
(4.23753545179351,0.0239111128305613)
(4.23757716727923,0.023914085399865)
(4.23761879993416,0.0239170373427664)
(4.23766034648134,0.023919968626395)
(4.23770180365803,0.0239228791555145)
(4.23774316821528,0.0239257687737676)
(4.2377844369174,0.0239286372649509)
(4.23782560654153,0.0239314843543233)
(4.23786667387713,0.0239343097099411)
(4.23790763572552,0.023937112944023)
(4.2379484888994,0.0239398936143397)
(4.23798923022238,0.0239426512256308)
(4.23802985652847,0.0239453852310458)
(4.23807036466168,0.0239480950336093)
(4.2381107514755,0.0239507799877107)
(4.23815101383246,0.0239534394006182)
(4.23819114860368,0.0239560725340158)
(4.23823115266847,0.0239586786055652)
(4.23827102291381,0.0239612567904911)
(4.238310756234,0.0239638062231939)
(4.23835034953027,0.0239663259988846)
(4.2383897997103,0.0239688151752487)
(4.23842910368791,0.0239712727741356)
(4.23846825838269,0.0239736977832767)
(4.23850726071961,0.0239760891580316)
(4.23854610762874,0.0239784458231647)
(4.23858479604489,0.0239807666746523)
(4.23862332290738,0.0239830505815214)
(4.2386616851597,0.0239852963877214)
(4.23869987974933,0.0239875029140298)
(4.23873790362746,0.0239896689599916)
(4.23877575374883,0.0239917933058957)
(4.23881342707154,0.0239938747147867)
(4.23885092055693,0.0239959119345143)
(4.2388882311694,0.0239979036998202)
(4.2389253558764,0.0239998487344634)
(4.23896229164832,0.0240017457533848)
(4.23899903545849,0.02400359346491)
(4.23903558428317,0.0240053905729919)
(4.2390719351016,0.0240071357794924)
(4.23910808489606,0.0240088277865024)
(4.23914403065201,0.0240104652987015)
(4.2391797693582,0.0240120470257548)
(4.23921529800686,0.0240135716847473)
(4.23925061359395,0.0240150380026549)
(4.23928571311939,0.0240164447188502)
(4.23932059358735,0.0240177905876419)
(4.23935525200664,0.0240190743808474)
(4.23938968539103,0.0240202948903944)
(4.23942389075971,0.0240214509309524)
(4.23945786513775,0.0240225413425887)
(4.23949160555659,0.0240235649934491)
(4.23952510905462,0.0240245207824598)
(4.23955837267774,0.024025407642046)
(4.23959139348004,0.024026224540867)
(4.23962416852443,0.0240269704865613)
(4.23965669488345,0.0240276445285011)
(4.23968896963995,0.0240282457605503)
(4.23972098988798,0.0240287733238229)
(4.23975275273362,0.0240292264094371)
(4.23978425529593,0.0240296042612629)
(4.23981549470786,0.0240299061786546)
(4.23984646811728,0.0240301315191684)
(4.23987717268804,0.0240302797012563)
(4.23990760560104,0.0240303502069338)
(4.23993776405541,0.0240303425844151)
(4.23996764526965,0.0240302564507114)
(4.23999724648291,0.0240300914941861)
(4.24002656495623,0.0240298474770626)
(4.2400555979739,0.0240295242378784)
(4.2400843428448,0.0240291216938808)
(4.24011279690382,0.0240286398433571)
(4.24014095751336,0.0240280787678957)
(4.24016882206474,0.0240274386345708)
(4.24019638797985,0.0240267196980466)
(4.24022365271263,0.0240259223025933)
(4.24025061375081,0.024025046884012)
(4.2402772686175,0.0240240939714604)
(4.24030361487289,0.0240230641891756)
(4.2403296501161,0.0240219582580873)
(4.24035537198685,0.0240207769973179)
(4.24038077816738,0.0240195213255615)
(4.24040586638425,0.0240181922623398)
(4.2404306344103,0.0240167909291277)
(4.24045508006654,0.0240153185503445)
(4.24047920122416,0.024013776454207)
(4.24050299580652,0.0240121660734387)
(4.24052646179119,0.0240104889458313)
(4.24054959721204,0.0240087467146553)
(4.24057240016133,0.024006941128915)
(4.24059486879184,0.0240050740434444)
(4.24061700131903,0.0240031474188423)
(4.24063879602326,0.0240011633212404)
(4.24066025125193,0.0239991239219058)
(4.24068136542181,0.0239970314966724)
(4.24070213702122,0.0239948884252002)
(4.24072256461236,0.0239926971900612)
(4.24074264683356,0.0239904603756502)
(4.24076238240163,0.0239881806669184)
(4.24078177011415,0.0239858608479318)
(4.24080080885185,0.0239835038002503)
(4.24081949758094,0.0239811125011314)
(4.24083783535541,0.0239786900215561)
(4.24085582131946,0.0239762395240788)
(4.24087345470983,0.023973764260503)
(4.24089073485813,0.0239712675693832)
(4.2409076611932,0.0239687528733559)
(4.24092423324347,0.0239662236763008)
(4.24094045063924,0.0239636835603373)
(4.24095631311503,0.0239611361826561)
(4.24097182051187,0.0239585852721927)
(4.24098697277948,0.0239560346261439)
(4.2410017699786,0.0239534881063337)
(4.24101621228315,0.023950949635432)
(4.24103029998235,0.023948423193031)
(4.24104403348291,0.0239459128115855)
(4.241057413311,0.0239434225722222)
(4.24107044011435,0.0239409566004233)
(4.24108311466412,0.0239385190615929)
(4.24109543785685,0.0239361141565099)
(4.24110741071622,0.0239337461166766)
(4.2411190343948,0.0239314191995692)
(4.24113031017573,0.0239291376837985)
(4.24114123947424,0.0239269058641868)
(4.2411518238391,0.0239247280467707)
(4.24116206495406,0.0239226085437382)
(4.24117196463904,0.0239205516683056)
(4.24118152485128,0.0239185617295476)
(4.24119074768638,0.0239166430271841)
(4.24119963537921,0.0239147998463371)
(4.24120819030462,0.0239130364522631)
(4.24121641497813,0.0239113570850739)
(4.24122431205637,0.0239097659544509)
(4.2412318843374,0.0239082672343656)
(4.24123913476097,0.0239068650578145)
(4.24124606640845,0.0239055635115771)
(4.24125268250274,0.0239043666310074)
(4.24125898640794,0.0239032783948678)
(4.24126498162887,0.0239023027202158)
(4.24127067181043,0.0239014434573507)
(4.2412760607367,0.0239007043848319)
(4.24128115233002,0.0239000892045763)
(4.24128595064968,0.0238996015370452)
(4.2412904598906,0.0238992449165279)
(4.24129468438173,0.0238990227865323)
(4.24129862858424,0.02389893849529)
(4.24130229708963,0.0238989952913854)
(4.24130569461752,0.0238991963195145)
(4.24130882601338,0.0238995446163847)
(4.24131169624592,0.0239000431067599)
(4.24131431040445,0.0239006945996599)
(4.24131667369594,0.0239015017847208)
(4.24131879144198,0.0239024672287221)
(4.24132066907548,0.0239035933722887)
(4.24132231213732,0.0239048825267704)
(4.24132372627266,0.0239063368713083)
(4.24132491722726,0.0239079584500894)
(4.24132589084352,0.0239097491697968)
(4.24132665305645,0.0239117107972582)
(4.24132720988942,0.0239138449572965)
(4.24132756744983,0.0239161531307863)
(4.24132773192463,0.0239186366529186)
(4.24132770957574,0.0239212967116763)
(4.24132750673528,0.0239241343465223)
(4.24132712980081,0.0239271504473006)
(4.24132658523041,0.0239303457533532)
(4.24132587953764,0.023933720852851)
(4.24132501928651,0.0239372761823396)
(4.24132401108632,0.0239410120264997)
(4.24132286158644,0.0239449285181204)
(4.24132157747114,0.0239490256382833)
(4.24132016545423,0.0239533032167569)
(4.2413186322738,0.023957760932597)
(4.2413169846869,0.0239623983149514)
(4.24131522946424,0.0239672147440653)
(4.24131337338483,0.023972209452483)
(4.24131142323073,0.0239773815264426)
(4.24130938578175,0.0239827299074578)
(4.24130726781026,0.0239882533940843)
(4.24130507607595,0.0239939506438619)
(4.24130281732078,0.0239998201754313)
(4.24130049826386,0.0240058603708152)
(4.24129812559652,0.0240120694778608)
(4.24129570597735,0.024018445612836)
(4.24129324602749,0.0240249867631729)
(4.24129075232584,0.0240316907903521)
(4.24128823140454,0.02403855543292)
(4.24128568974447,0.024045578309634)
(4.2412831337709,0.0240527569227251)
(4.24128056984932,0.0240600886612752)
(4.24127800428129,0.0240675708046962)
(4.24127544330057,0.0240752005263088)
(4.24127289306933,0.0240829748970101)
(4.2412703596745,0.0240908908890234)
(4.24126784912431,0.0240989453797239)
(4.241265367345,0.0241071351555307)
(4.24126292017765,0.0241154569158606)
(4.24126051337523,0.0241239072771333)
(4.24125815259979,0.0241324827768234)
(4.24125584341985,0.0241411798775508)
(4.24125359130792,0.0241499949712024)
(4.24125140163826,0.0241589243830793)
(4.24124927968473,0.0241679643760611)
(4.24124723061895,0.0241771111547826)
(4.24124525950847,0.0241863608698153)
(4.24124337131526,0.0241957096218468)
(4.24124157089432,0.0242051534658543)
(4.24123986299239,0.0242146884152638)
(4.241238252247,0.0242243104460902)
(4.24123674318554,0.0242340155010534)
(4.24123534022455,0.0242437994936636)
(4.24123404766919,0.0242536583122719)
(4.24123286971284,0.02426358782408)
(4.24123181043687,0.0242735838791055)
(4.2412308738106,0.0242836423140965)
(4.24123006369132,0.0242937589563927)
(4.24122938382455,0.0243039296277273)
(4.24122883784435,0.0243141501479666)
(4.24122842927388,0.024324416338783)
(4.24122816152594,0.0243347240272579)
(4.24122803790379,0.0243450690494105)
(4.24122806160196,0.02435544725365)
(4.24122823570724,0.0243658545041471)
(4.24122856319979,0.0243762866841228)
(4.24122904695428,0.0243867396990516)
(4.24122968974121,0.0243972094797755)
(4.24123049422824,0.0244076919855278)
(4.24123146298166,0.0244181832068641)
(4.24123259846797,0.0244286791684981)
(4.24123390305537,0.0244391759320407)
(4.24123537901554,0.0244496695986414)
(4.24123702852526,0.0244601563115292)
(4.2412388536683,0.024470632258453)
(4.24124085643713,0.0244810936740206)
(4.24124303873486,0.024491536841934)
(4.24124540237714,0.024501958097122)
(4.24124794909403,0.0245123538277686)
(4.24125068053205,0.0245227204772372)
(4.24125359825604,0.0245330545458911)
(4.24125670375125,0.024543352592809)
(4.2412599984253,0.0245536112373972)
(4.24126348361015,0.0245638271608978)
(4.24126716056415,0.0245739971077951)
(4.241271030474,0.0245841178871184)
(4.24127509445678,0.024594186373645)
(4.24127935356185,0.0246041995090027)
(4.24128380877288,0.0246141543026734)
(4.24128846100975,0.0246240478329)
(4.24129331113046,0.0246338772474971)
(4.24129835993304,0.0246436397645687)
(4.24130360815735,0.0246533326731331)
(4.24130905648696,0.024662953333658)
(4.24131470555089,0.0246724991785088)
(4.24132055592542,0.0246819677123105)
(4.2413266081357,0.0246913565122269)
(4.24133286265752,0.0247006632281604)
(4.24133931991885,0.0247098855828726)
(4.24134598030148,0.0247190213720314)
(4.24135284414254,0.0247280684641852)
(4.24135991173595,0.0247370248006683)
(4.2413671833339,0.0247458883954405)
(4.24137465914825,0.0247546573348634)
(4.24138233935183,0.0247633297774174)
(4.2413902240798,0.0247719039533617)
(4.24139831343083,0.0247803781643407)
(4.24140660746834,0.0247887507829416)
(4.24141510622166,0.0247970202522036)
(4.2414238096871,0.024805185085084)
(4.24143271782905,0.0248132438638847)
(4.24144183058096,0.0248211952396406)
(4.2414511478463,0.0248290379314742)
(4.24146066949954,0.0248367707259196)
(4.24147039538694,0.0248443924762185)
(4.24148032532748,0.0248519021015911)
(4.24149045911356,0.024859298586485)
(4.24150079651183,0.0248665809798051)
(4.24151133726389,0.0248737483941261)
(4.24152208108693,0.0248808000048915)
(4.24153302767441,0.0248877350496002)
(4.24154417669666,0.024894552826984)
(4.24155552780145,0.0249012526961762)
(4.24156708061453,0.0249078340758765)
(4.24157883474016,0.0249142964435094)
(4.24159078976157,0.0249206393343814)
(4.24160294524141,0.0249268623408372)
(4.24161530072224,0.0249329651114142)
(4.24162785572684,0.0249389473499987)
(4.2416406097587,0.0249448088149835)
(4.24165356230227,0.0249505493184268)
(4.24166671282339,0.0249561687252136)
(4.24168006076958,0.0249616669522195)
(4.24169360557032,0.0249670439674765)
(4.24170734663736,0.0249722997893405)
(4.241721283365,0.024977434485661)
(4.24173541513032,0.0249824481729506)
(4.24174974129343,0.0249873410155555)
(4.24176426119775,0.0249921132248247)
(4.24177897417013,0.0249967650582772)
(4.24179387952115,0.0250012968187666)
(4.24180897654527,0.0250057088536407)
(4.24182426452105,0.0250100015538958)
(4.24183974271131,0.0250141753533236)
(4.24185541036329,0.0250182307276498)
(4.24187126670887,0.0250221681936622)
(4.24188731096468,0.025025988308327)
(4.24190354233229,0.0250296916678923)
(4.2419199599983,0.025033278906977)
(4.24193656313458,0.0250367506976425)
(4.24195335089831,0.0250401077484485)
(4.24197032243219,0.0250433508034889)
(4.24198747686451,0.0250464806414078)
(4.24200481330933,0.0250494980743955)
(4.24202233086655,0.0250524039471613)
(4.24204002862208,0.0250551991358847)
(4.24205790564788,0.0250578845471429)
(4.24207596100216,0.0250604611168148)
(4.2420941937294,0.0250629298089621)
(4.24211260286051,0.0250652916146855)
(4.24213118741288,0.0250675475509581)
(4.24214994639054,0.0250696986594366)
(4.24216887878417,0.0250717460052492)
(4.24218798357121,0.0250736906757631)
(4.24220725971598,0.0250755337793323)
(4.2422267061697,0.025077276444026)
(4.24224632187059,0.0250789198163415)
(4.24226610574391,0.0250804650599009)
(4.24228605670206,0.0250819133541368)
(4.24230617364458,0.025083265892966)
(4.24232645545827,0.0250845238834573)
(4.24234690101714,0.0250856885444926)
(4.24236750918253,0.025086761105428)
(4.24238827880311,0.0250877428047546)
(4.2424092087149,0.0250886348887647)
(4.2424302977413,0.0250894386102257)
(4.2424515446931,0.0250901552270659)
(4.24247294836849,0.0250907860010752)
(4.24249450755307,0.0250913321966248)
(4.24251622101982,0.0250917950794092)
(4.24253808752912,0.0250921759152163)
(4.24256010582874,0.0250924759687256)
(4.24258227465374,0.0250926965023429)
(4.24260459272658,0.0250928387750715)
(4.24262705875694,0.0250929040414255)
(4.2426496714418,0.0250928935503894)
(4.24267242946531,0.0250928085444253)
(4.24269533149877,0.0250926502585343)
(4.24271837620061,0.0250924199193724)
(4.24274156221625,0.0250921187444257)
(4.2427648881781,0.0250917479412488)
(4.24278835270547,0.0250913087067663)
(4.24281195440447,0.0250908022266435)
(4.24283569186797,0.0250902296747257)
(4.24285956367548,0.0250895922125508)
(4.24288356839308,0.025088890988935)
(4.24290770457334,0.0250881271396351)
(4.24293197075516,0.0250873017870868)
(4.24295636546377,0.0250864160402232)
(4.24298088721057,0.0250854709943711)
(4.243005534493,0.0250844677312274)
(4.2430303057945,0.0250834073189164)
(4.24305519958436,0.0250822908121267)
(4.24308021431762,0.0250811192523289)
(4.24310534843494,0.0250798936680721)
(4.24313060036253,0.0250786150753596)
(4.243155968512,0.0250772844781029)
(4.24318145128024,0.0250759028686514)
(4.24320704704935,0.0250744712283975)
(4.24323275418646,0.0250729905284548)
(4.24325857104369,0.0250714617304073)
(4.24328449595796,0.0250698857871278)
(4.24331052725095,0.0250682636436623)
(4.2433366632289,0.0250665962381781)
(4.24336290218259,0.0250648845029737)
(4.24338924238716,0.0250631293655446)
(4.24341568210202,0.0250613317497056)
(4.24344221957075,0.0250594925767637)
(4.24346885302099,0.0250576127667383)
(4.24349558066431,0.0250556932396258)
(4.24352240069614,0.0250537349167053)
(4.24354931129564,0.0250517387218804)
(4.24357631062562,0.0250497055830539)
(4.24360339683238,0.0250476364335315)
(4.24363056804573,0.0250455322134504)
(4.24365782237876,0.0250433938712295)
(4.24368515792783,0.0250412223650357)
(4.24371257277244,0.025039018664264)
(4.24374006497517,0.0250367837510263)
(4.24376763258153,0.0250345186216453)
(4.24379527361991,0.0250322242881503)
(4.24382298610154,0.0250299017797694)
(4.24385076802028,0.0250275521444156)
(4.24387861735264,0.0250251764501636)
(4.24390653205765,0.0250227757867112)
(4.24393451007676,0.0250203512668249)
(4.24396254933382,0.0250179040277633)
(4.24399064773489,0.0250154352326773)
(4.24401880316826,0.0250129460719818)
(4.24404701350429,0.0250104377646974)
(4.24407527659539,0.0250079115597577)
(4.24410359027586,0.0250053687372798)
(4.24413195236186,0.0250028106097958)
(4.2441603606513,0.0250002385234404)
(4.24418881292375,0.0249976538590948)
(4.24421730694037,0.0249950580334823)
(4.24424584044378,0.0249924525002129)
(4.24427441115801,0.0249898387507774)
(4.24430301678837,0.0249872183154849)
(4.2443316550214,0.0249845927643446)
(4.24436032352468,0.0249819637078876)
(4.24438901994684,0.0249793327979295)
(4.24441774191737,0.0249767017282689)
(4.24444648704656,0.0249740722353222)
(4.24447525292537,0.0249714460986918)
(4.24450403712532,0.0249688251416676)
(4.24453283719838,0.0249662112316581)
(4.24456165067686,0.0249636062805516)
(4.24459047507325,0.0249610122450056)
(4.24461930788015,0.0249584311266626)
(4.24464814657007,0.0249558649722911)
(4.24467698859539,0.024953315873852)
(4.24470583138816,0.0249507859684879)
(4.24473467235995,0.024948277438434)
(4.24476350890177,0.0249457925108516)
(4.2447923383839,0.0249433334575814)
(4.24482115815571,0.0249409025948164)
(4.24484996554554,0.0249385022826945)
(4.24487875786057,0.0249361349248083)
(4.24490753238662,0.0249338029676336)
(4.244936286388,0.0249315088998745)
(4.2449650171074,0.0249292552517246)
(4.24499372176565,0.0249270445940459)
(4.24502239756164,0.0249248795374622)
(4.24505104167207,0.0249227627313687)
(4.24507965125137,0.0249206968628575)
(4.24510822343147,0.0249186846555577)
(4.24513675532166,0.0249167288683922)
(4.24516524400844,0.0249148322942486)
(4.24519368655529,0.024912997758567)
(4.24522208000258,0.0249112281178435)
(4.24525042136738,0.0249095262580505)
(4.24527870764326,0.0249078950929732)
(4.2453069358002,0.0249063375624651)
(4.24533510278435,0.0249048566306207)
(4.24536320551795,0.0249034552838688)
(4.24539124089912,0.0249021365289847)
(4.24541920580177,0.0249009033910251)
(4.24544709707537,0.024899758911185)
(4.24547491154492,0.024898706144579)
(4.24550264601074,0.0248977481579484)
(4.24553029724837,0.0248968880272949)
(4.24555786200845,0.0248961288354443)
(4.24558533701661,0.0248954736695403)
(4.24561271897334,0.0248949256184724)
(4.24564000455396,0.0248944877702379)
(4.24566719040848,0.0248941632092422)
(4.2456942731615, 0.0248939550135392)
(4.24572124941223,0.0248938662520139)
(4.24574811573438,0.0248938999815108)
(4.2457748686761, 0.0248940592439099)
(4.24580150475999,0.0248943470631548)
(4.24582802048309,0.0248947664422342)
(4.24585441231684,0.0248953203601209)
(4.24588067670709,0.0248960117686726)
(4.24590681007418,0.0248968435894954)
(4.24593280881293,0.0248978187107759)
(4.24595866929271,0.0248989399840845)
(4.24598438785751,0.0249002102211535)
(4.24600996082609,0.0249016321906338)
(4.24603538449196,0.024903208614835)
(4.24606065512366,0.0249049421664512)
(4.2460857689648, 0.0249068354652772)
(4.24611072223427,0.0249088910749205)
(4.24613551112643,0.0249111114995103)
(4.24616013181127,0.0249134991804107)
(4.24618458043473,0.0249160564929398)
(4.24620885311884,0.0249187857431002)
(4.24623294596207,0.0249216891643255)
(4.24625685503959,0.0249247689142451)
(4.2462805764036, 0.0249280270714735)
(4.24630410608365,0.024931465632428)
(4.24632744008703,0.0249350865081771)
(4.24635057439912,0.0249388915213268)
(4.24637350498382,0.0249428824029468)
(4.24639622778399,0.024947060789541)
(4.24641873872191,0.0249514282200672)
(4.24644103369973,0.0249559861330097)
(4.24646310859999,0.0249607358635084)
(4.24648495928619,0.0249656786405487)
(4.24650658160328,0.0249708155842164)
(4.24652797137831,0.0249761477030205)
(4.24654912442097,0.0249816758912891)
(4.24657003652428,0.0249874009266401)
(4.24659070346519,0.0249933234675324)
(4.24661112100531,0.0249994440508994)
(4.24663128489159,0.0250057630898693)
(4.24665119085706,0.0250122808715753)
(4.24667083462155,0.0250189975550584)
(4.24669021189253,0.0250259131692661)
(4.24670931836586,0.0250330276111511)
(4.24672814972665,0.0250403406438713)
(4.24674670165009,0.0250478518950947)
(4.24676496980233,0.0250555608554119)
(4.24678294984138,0.0250634668768593)
(4.24680063741801,0.0250715691715534)
(4.24681802817673,0.0250798668104419)
(4.24683511775672,0.0250883587221696)
(4.24685190179282,0.0250970436920662)
(4.24686837591654,0.0251059203612524)
(4.24688453575709,0.0251149872258713)
(4.24690037694243,0.025124242636443)
(4.24691589510031,0.0251336847973463)
(4.24693108585937,0.0251433117664274)
(4.24694594485026,0.0251531214547385)
(4.24696046770674,0.0251631116264053)
(4.24697465006679,0.0251732798986271)
(4.24698848757384,0.0251836237418081)
(4.24700197587786,0.0251941404798219)
(4.2470151106366,0.0252048272904094)
(4.24702788751676,0.025215681205711)
(4.24704030219521,0.0252266991129325)
(4.24705235036024,0.0252378777551466)
(4.24706402771277,0.0252492137322281)
(4.24707532996759,0.0252607035019238)
(4.24708625285468,0.0252723433810573)
(4.24709679212043,0.0252841295468673)
(4.24710694352896,0.0252960580384791)
(4.24711670286337,0.0253081247585098)
(4.24712606592708,0.0253203254748047)
(4.24713502854513,0.0253326558223048)
(4.24714358656549,0.0253451113050453)
(4.24715173586036,0.0253576872982813)
(4.24715947232755,0.0253703790507419)
(4.24716679189178,0.0253831816870102)
(4.24717369050598,0.0253960902100267)
(4.24718016415272,0.0254090995037159)
(4.24718620884546,0.0254222043357323)
(4.24719182062994,0.025435399360326)
(4.24719699558554,0.0254486791213228)
(4.24720172982658,0.0254620380552193)
(4.2472060195037,0.0254754704943881)
(4.24720986080518,0.0254889706703919)
(4.24721324995831,0.0255025327174026)
(4.24721618323069,0.0255161506757245)
(4.24721865693162,0.0255298184954152)
(4.24722066741338,0.025543530040004)
(4.2472222110726,0.0255572790903029)
(4.24722328435153,0.0255710593483077)
(4.24722388373944,0.0255848644411841)
(4.24722400577383,0.0255986879253369)
(4.24722364704182,0.0256125232905574)
(4.24722280418139,0.0256263639642447)
(4.24722147388272,0.0256402033156987)
(4.24721965288937,0.0256540346604782)
(4.24721733799967,0.0256678512648219)
(4.2472145260679,0.0256816463501269)
(4.24721121400553,0.0256954130974807)
(4.24720739878252,0.0257091446522415)
(4.24720307742846,0.0257228341286645)
(4.24719824703385,0.0257364746145653)
(4.24719290475126,0.0257500591760211)
(4.24718704779651,0.0257635808621003)
(4.24718067344982,0.0257770327096185)
(4.24717377905704,0.0257904077479146)
(4.24716636203067,0.0258036990036433)
(4.24715841985109,0.0258168995055784)
(4.24714995006759,0.0258300022894217)
(4.24714095029946,0.0258430004026136)
(4.24713141823712,0.0258558869091395)
(4.24712135164308,0.0258686548943276)
(4.24711074835303,0.0258812974696331)
(4.24709960627682,0.0258938077774035)
(4.2470879233995,0.0259061789956208)
(4.2470756977822,0.0259184043426157)
(4.24706292756317,0.025930477081748)
(4.24704961095865,0.0259423905260495)
(4.24703574626379,0.0259541380428244)
(4.24702133185354,0.0259657130582024)
(4.24700636618352,0.0259771090616401)
(4.24699084779082,0.0259883196103658)
(4.24697477529484,0.0259993383337634)
(4.24695814739809,0.026010158937692)
(4.24694096288692,0.0260207752087349)
(4.24692322063228,0.0260311810183759)
(4.24690491959046,0.0260413703270974)
(4.24688605880372,0.0260513371883975)
(4.24686663740099,0.0260610757527203)
(4.24684665459853,0.0260705802712989)
(4.24682610970048,0.0260798450999036)
(4.24680500209949,0.0260888647024947)
(4.24678333127725,0.0260976336547758)
(4.24676109680504,0.0261061466476434)
(4.2467382983442,0.0261143984905309)
(4.24671493564665,0.0261223841146435)
(4.24669100855528,0.0261300985760814)
(4.2466665170044,0.0261375370588481)
(4.2466414610201,0.0261446948777423)
(4.24661584072063,0.0261515674811299)
(4.24658965631672,0.0261581504535948)
(4.24656290811187,0.0261644395184662)
(4.24653559650263,0.0261704305402201)
(4.24650772197881,0.026176119526754)
(4.24647928512374,0.0261815026315323)
(4.24645028661439,0.0261865761556026)
(4.24642072722154,0.0261913365494797)
(4.24639060780993,0.0261957804148975)
(4.24635992933829,0.026199904506428)
(4.2463286928594,0.026203705732966)
(4.24629689952018,0.0262071811590794)
(4.24626455056159,0.0262103280062238)
(4.24623164731869,0.0262131436538238)
(4.24619819122048,0.0262156256402168)
(4.24616418378985,0.0262177716634634)
(4.24612962664345,0.0262195795820225)
(4.24609452149151,0.026221047415291)
(4.24605887013768,0.0262221733440113)
(4.24602267447877,0.0262229557105447)
(4.2459859365045,0.0262233930190123)
(4.24594865829727,0.026223483935305)
(4.24591084203176,0.0262232272869643)
(4.24587248997467,0.0262226220629325)
(4.24583360448428,0.0262216674131772)
(4.24579418801008,0.0262203626481895)
(4.24575424309234,0.0262187072383574)
(4.24571377236163,0.0262167008132187)
(4.24567277853831,0.0262143431605913)
(4.24563126443207,0.0262116342255874)
(4.24558923294132,0.0262085741095101)
(4.24554668705261,0.0262051630686366)
(4.24550362984008,0.0262014015128901)
(4.24546006446477,0.0261972900044017)
(4.24541599417398,0.0261928292559669)
(4.24537142230056,0.0261880201293966)
(4.24532635226224,0.0261828636337681)
(4.24528078756084,0.0261773609235761)
(4.2452347317815,0.026171513296789)
(4.24518818859195,0.0261653221928107)
(4.24514116174159,0.026158789190353)
(4.24509365506074,0.0261519160052208)
(4.24504567245971,0.0261447044880121)
(4.24499721792796,0.0261371566217371)
(4.24494829553311,0.0261292745193581)
(4.24489890942009,0.0261210604212551)
(4.2448490638101,0.0261125166926174)
(4.24479876299972,0.0261036458207668)
(4.24474801135979,0.0260944504124139)
(4.2446968133345,0.026084933190851)
(4.24464517344029,0.0260750969930844)
(4.2445930962648,0.0260649447669096)
(4.24454058646579,0.0260544795679317)
(4.24448764877002,0.0260437045565343)
(4.24443428797219,0.0260326229948004)
(4.24438050893376,0.026021238243387)
(4.24432631658181,0.0260095537583572)
(4.24427171590791,0.0259975730879732)
(4.24421671196689,0.0259852998694511)
(4.24416130987568,0.025972737825683)
(4.24410551481211,0.025959890761927)
(4.24404933201368,0.0259467625624688)
(4.24399276677634,0.0259333571872578)
(4.24393582445322,0.0259196786685205)
(4.24387851045342,0.0259057311073532)
(4.24382083024073,0.0258915186702977)
(4.24376278933235,0.0258770455859018)
(4.24370439329763,0.025862316141268)
(4.24364564775678,0.0258473346785926)
(4.24358655837957,0.0258321055916984)
(4.24352713088401,0.0258166333225622)
(4.24346737103509,0.0258009223578426)
(4.24340728464345,0.0257849772254073)
(4.24334687756405,0.025768802490865)
(4.24328615569488,0.025752402754104)
(4.24322512497561,0.0257357826458397)
(4.2431637913863,0.0257189468241735)
(4.24310216094604,0.0257018999711671)
(4.24304023971165,0.0256846467894338)
(4.24297803377637,0.0256671919987493)
(4.24291554926849,0.0256495403326861)
(4.24285279235006,0.0256316965352725)
(4.24278976921557,0.0256136653576816)
(4.24272648609061,0.0255954515549494)
(4.24266294923057,0.0255770598827291)
(4.24259916491934,0.025558495094081)
(4.24253513946797,0.0255397619363034)
(4.24247087921341,0.0255208651478057)
(4.24240639051717,0.0255018094550283)
(4.24234167976406,0.0254825995694111)
(4.2422767533609,0.0254632401844141)
(4.24221161773524,0.0254437359725934)
(4.24214627933407,0.0254240915827357)
(4.24208074462262,0.0254043116370541)
(4.24201502008305,0.0253844007284484)
(4.24194911221323,0.0253643634178339)
(4.2418830275255,0.0253442042315399)
(4.24181677254548,0.0253239276587844)
(4.2417503538108,0.0253035381492234)
(4.24168377786998,0.0252830401105836)
(4.24161705128115,0.0252624379063757)
(4.24155018061095,0.0252417358536968)
(4.24148317243333,0.0252209382211211)
(4.24141603332841,0.0252000492266832)
(4.24134876988133,0.0251790730359575)
(4.24128138868115,0.0251580137602354)
(4.24121389631972,0.0251368754548043)
(4.24114629939058,0.0251156621173293)
(4.2410786044879,0.0250943776863427)
(4.2410108182054,0.0250730260398403)
(4.24094294713529,0.0250516109939908)
(4.24087499786726,0.0250301363019569)
(4.24080697698743,0.0250086056528322)
(4.24073889107736,0.0249870226706955)
(4.24067074671307,0.0249653909137829)
(4.24060255046404,0.0249437138737814)
(4.24053430889226,0.0249219949752431)
(4.24046602855132,0.0249002375751224)
(4.24039771598544,0.0248784449624366)
(4.24032937772861,0.0248566203580517)
(4.24026102030365,0.0248347669145907)
(4.24019265022135,0.0248128877164695)
(4.24012427397965,0.0247909857800554)
(4.24005589806276,0.0247690640539514)
(4.23998752894031,0.024747125419404)
(4.23991917306664,0.0247251726908342)
(4.23985083687988,0.0247032086164913)
(4.23978252680126,0.0246812358792261)
(4.23971424923438,0.0246592570973851)
(4.23964601056435,0.0246372748258202)
(4.23957781715718,0.0246152915570149)
(4.23950967535901,0.0245933097223223)
(4.23944159149544,0.0245713316933142)
(4.23937357187086,0.0245493597832357)
(4.23930562276774,0.0245273962485653)
(4.23923775044607,0.024505443290674)
(4.23916996114264,0.0244835030575821)
(4.2391022610705,0.0244615776458074)
(4.23903465641829,0.0244396691023029)
(4.23896715334974,0.0244177794264777)
(4.23889975800302,0.0243959105722969)
(4.23883247649022,0.0243740644504568)
(4.23876531489683,0.0243522429306274)
(4.23869827928116,0.0243304478437606)
(4.23863137567386,0.0243086809844556)
(4.23856461007742,0.0242869441133769)
(4.23849798846567,0.0242652389597195)
(4.2384315167833,0.0242435672237144)
(4.23836520094542,0.0242219305791693)
(4.23829904683707,0.0242003306760377)
(4.23823306031282,0.0241787691430095)
(4.2381672471963,0.0241572475901182)
(4.23810161327981,0.0241357676113573)
(4.23803616432392,0.024114330787299)
(4.23797090605702,0.0240929386877099)
(4.23790584417501,0.0240715928741564)
(4.23784098434084,0.0240502949025929)
(4.23777633218421,0.0240290463259276)
(4.23771189330113,0.0240078486965584)
(4.23764767325366,0.0239867035688729)
(4.23758367756948,0.0239656125017062)
(4.2375199117416,0.0239445770607505)
(4.23745638122801,0.0239235988209103)
(4.23739309145138,0.0239026793685971)
(4.23733004779868,0.023881820303959)
(4.23726725562094,0.0238610232430379)
(4.2372047202329,0.0238402898198502)
(4.23714244691272,0.0238196216883857)
(4.23708044090168,0.0237990205245193)
(4.23701870740388,0.0237784880278318)
(4.23695725158598,0.0237580259233342)
(4.23689607857686,0.0237376359630918)
(4.23683519346741,0.0237173199277455)
(4.23677460131017,0.0236970796279247)
(4.23671430711914,0.0236769169055496)
(4.23665431586944,0.0236568336350204)
(4.23659463249706,0.0236368317242901)
(4.23653526189862,0.023616913115819)
(4.23647620893103,0.0235970797874084)
(4.23641747841132,0.023577333752913)
(4.23635907511629,0.0235576770628297)
(4.2363010037823,0.0235381118047624)
(4.23624326910499,0.0235186401037623)
(4.23618587573899,0.0234992641225437)
(4.23612882829771,0.0234799860615744)
(4.23607213135305,0.0234608081590427)
(4.23601578943511,0.0234417326907008)
(4.23595980703199,0.0234227619695864)
(4.23590418858947,0.0234038983456231)
(4.23584893851078,0.0233851442051029)
(4.23579406115633,0.0233665019700515)
(4.23573956084342,0.023347974097479)
(4.23568544184602,0.0233295630785209)
(4.23563170839446,0.0233112714374683)
(4.2355783646752,0.0232931017306951)
(4.23552541483054,0.023275056545482)
(4.23547286295834,0.0232571384987434)
(4.23542071311179,0.0232393502356605)
(4.23536896929909,0.0232216944282241)
(4.23531763548324,0.0232041737736931)
(4.23526671558169,0.0231867909929705)
(4.23521621346615,0.0231695488289056)
(4.23516613296223,0.0231524500445229)
(4.23511647784925,0.0231354974211858)
(4.2350672518599,0.023118693756699)
(4.23501845867999,0.0231020418633542)
(4.23497010194818,0.0230855445659256)
(4.23492218525569,0.0230692046996191)
(4.23487471214602,0.0230530251079816)
(4.23482768611468,0.0230370086407748)
(4.23478111060894,0.0230211581518197)
(4.23473498902748,0.0230054764968153)
(4.23468932472018,0.0229899665311396)
(4.23464412098784,0.0229746311076349)
(4.23459938108185,0.0229594730743853)
(4.23455510820398,0.0229444952724886)
(4.23451130550606,0.0229297005338306)
(4.23446797608972,0.0229150916788641)
(4.23442512300614,0.0229006715143982)
(4.23438274925575,0.0228864428314039)
(4.23434085778797,0.0228724084028368)
(4.23429945150095,0.0228585709814858)
(4.23425853324128,0.022844933297848)
(4.23421810580381,0.0228314980580363)
(4.23417817193125,0.0228182679417221)
(4.23413873431403,0.0228052456001174)
(4.23409979559001,0.0227924336539997)
(4.23406135834421,0.0227798346917821)
(4.23402342510857,0.0227674512676331)
(4.23398599836171,0.0227552858996476)
(4.2339490805287,0.0227433410680724)
(4.23391267398078,0.022731619213588)
(4.23387678103518,0.02272012273565)
(4.23384140395484,0.0227088539908906)
(4.2338065449482,0.022697815291583)
(4.23377220616899,0.0226870089041693)
(4.23373838971599,0.022676437047854)
(4.23370509763283,0.0226661018932632)
(4.23367233190778,0.0226560055611709)
(4.23364009447353,0.0226461501212918)
(4.23360838720699,0.0226365375911426)
(4.23357721192913,0.0226271699349694)
(4.23354657040475,0.0226180490627422)
(4.2335164643423,0.0226091768292159)
(4.2334868953937,0.0226005550330561)
(4.23345786515417,0.0225921854160288)
(4.2334293751621,0.0225840696622531)
(4.23340142689877,0.0225762093975125)
(4.23337402178835,0.0225686061886274)
(4.23334716119758,0.0225612615428807)
(4.23332084643577,0.0225541769074984)
(4.23329507875454,0.0225473536691797)
(4.23326985934777,0.0225407931536742)
(4.2332451893514,0.022534496625402)
(4.23322106984335,0.0225284652871138)
(4.23319750184339,0.0225227002795858)
(4.23317448631301,0.0225172026813465)
(4.23315202415534,0.0225119735084291)
(4.23313011621499,0.0225070137141463)
(4.23310876327803,0.0225023241888817)
(4.23308796607185,0.0224979057598921)
(4.23306772526508,0.0224937591911176)
(4.23304804146754,0.0224898851829914)
(4.23302891523011,0.0224862843722458)
(4.23301034704473,0.0224829573317073)
(4.23299233734428,0.0224799045700767)
(4.23297488650257,0.0224771265316875)
(4.23295799483427,0.0224746235962369)
(4.23294166259488,0.0224723960784853)
(4.23292588998065,0.0224704442279161)
(4.23291067712862,0.022468768228354)
(4.23289602411655,0.022467368197533)
(4.23288193096291,0.0224662441866125)
(4.23286839762686,0.0224653961796335)
(4.23285542400828,0.0224648240929133)
(4.23284300994773,0.0224645277743727)
(4.23283115522649,0.022464507002792)
(4.23281985956655,0.0224647614869941)
(4.23280912263065,0.0224652908649488)
(4.23279894402229,0.0224660947027981)
(4.23278932328579,0.0224671724937999)
(4.23278025990631,0.0224685236571868)
(4.2327717533099,0.022470147536942)
(4.23276380286358,0.022472043400489)
(4.23275640787538,0.0224742104372969)
(4.23274956759439,0.0224766477574012)
(4.2327432812109,0.0224793543898418)
(4.23273754785642,0.0224823292810213)
(4.23273236660383,0.0224855712929836)
(4.23272773646743,0.0224890792016197)
(4.23272365640307,0.0224928516948018)
(4.23272012530828,0.0224968873704533)
(4.23271714202236,0.0225011847345578)
(4.23271470532656,0.0225057421991153)
(4.23271281394418,0.0225105580800519)
(4.23271146654073,0.022515630595091)
(4.23271066172411,0.0225209578615943)
(4.23271039804475,0.0225265378943819)
(4.23271067399579,0.0225323686035423)
(4.23271148801329,0.0225384477922414)
(4.2327128384764,0.0225447731545425)
(4.23271472370757,0.0225513422732504)
(4.23271714197277,0.0225581526177888)
(4.23272009148171,0.0225652015421284)
(4.23272357038809,0.0225724862827755)
(4.2327275767898,0.0225800039568366)

};


% %% Split indicators    
% \addplot[
% scatter,
% only marks,
% mark size = 1.5pt,
% point meta=explicit symbolic,
% scatter/classes={
% a={mark=otimes*,red}}
% ]
% table[meta=label] {
% x y label
% 4.24129862858424 0.02389893849529    a
% 4.24262705875694 0.0250929040414255  a
% 4.24572124941223 0.0248938662520139  a
% };

\end{axis}
\end{tikzpicture}

==> ke_vs_dil_all3.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			%ylabel={$\left\lVert \nabla \times \vec{u} \right\rVert$},
			%xlabel={$\left\lVert \varepsilon \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6cm,
			height=4cm
			]

\addplot [dashed]
coordinates {
(4.23253796487855,0.0225963966328404)
(4.23254778536205,0.0226121295460358)
(4.23255970296609,0.0226287526853102)
(4.23257370050272,0.0226462384696735)
(4.23258975991722,0.0226645572699375)
(4.23260786229858,0.0226836773804918)
(4.23262798789081,0.0227035650046204)
(4.23265011610493,0.0227241842552625)
(4.23267422553186,0.0227454971730082)
(4.23270029395607,0.0227674637629718)
(4.23272829837011,0.0227900420519732)
(4.23275821498994,0.022813188167214)
(4.23279001927114,0.0228368564373325)
(4.23282368592597,0.0228609995163832)
(4.23285918894133,0.0228855685309101)
(4.23289650159741,0.0229105132498752)
(4.23293559648742,0.0229357822767743)
(4.23297644553788,0.0229613232628294)
(4.2330190200299,0.0229870831397034)
(4.23306329062111,0.0230130083697474)
(4.23310922736843,0.0230390452113775)
(4.23315679975137,0.0230651399967964)
(4.23320597669617,0.0230912394189391)
(4.23325672660045,0.0231172908242393)
(4.2333090173584,0.0231432425075991)
(4.23336281638654,0.0231690440057918)
(4.23341809064987,0.0231946463854689)
(4.23347480668848,0.0232200025219457)
(4.2335329306444,0.023245067365039)
(4.23359242828879,0.0232697981884035)
(4.23365326504936,0.0232941548190592)
(4.23371540603786,0.023318099844127)
(4.23377881607779,0.0233415987921616)
(4.23384345973204,0.0233646202869079)
(4.23390930133057,0.0233871361717706)
(4.23397630499803,0.0234091216037853)
(4.23404443468128,0.0234305551163873)
(4.23411365417671,0.0234514186507846)
(4.23418392715734,0.023471697556239)
(4.23425521719977,0.0234913805600355)
(4.23432748781067,0.0235104597083603)
(4.23440070245311,0.0235289302797078)
(4.23447482457236,0.0235467906727868)
(4.23454981762132,0.0235640422711907)
(4.23462564508553,0.0235806892873344)
(4.23470227050759,0.0235967385883376)
(4.23477965751107,0.023612199506651)
(4.23485776982379,0.0236270836382852)
(4.23493657130046,0.0236414046315034)
(4.23501602594465,0.0236551779687959)
(4.23509609792991,0.0236684207448632)
(4.23517675162018,0.0236811514432054)
(4.23525795158927,0.0236933897137485)
(4.23533966263944,0.0237051561537497)
(4.23542184981898,0.0237164720940135)
(4.2355044784388,0.0237273593922187)
(4.23558751408784,0.0237378402349263)
(4.23567092264738,0.0237479369495966)
(4.23575467030418,0.0237576718277087)
(4.23583872356228,0.0237670669598391)
(4.23592304925359,0.0237761440833386)
(4.23600761454701,0.0237849244430325)
(4.23609238695638,0.0237934286651733)
(4.2361773343468,0.0238016766446962)
(4.23626242493965,0.0238096874456634)
(4.23634762731619,0.0238174792146432)
(4.23643291041962,0.0238250691066372)
(4.23651824355575,0.0238324732230735)
(4.23660359639224,0.0238397065612865)
(4.23668893895641,0.0238467829748407)
(4.23677424163167,0.0238537151440018)
(4.23685947515264,0.0238605145556235)
(4.23694461059886,0.0238671914916979)
(4.23702961938741,0.0238737550258145)
(4.23711447326428,0.0238802130267761)
(4.23719914429454,0.0238865721686427)
(4.2372836048517,0.0238928379465036)
(4.2373678276059,0.0238990146973148)
(4.23745178551145,0.0239051056251871)
(4.23753545179351,0.0239111128305614)
(4.23761879993417,0.0239170373427666)
(4.23770180365804,0.0239228791555147)
(4.23778443691741,0.0239286372649511)
(4.23786667387713,0.0239343097099413)
(4.2379484888994,0.0239398936143398)
(4.23802985652847,0.0239453852310459)
(4.2381107514755,0.0239507799877107)
(4.23819114860369,0.0239560725340158)
(4.2382710229138,0.023961256790491)
(4.23835034953027,0.0239663259988844)
(4.23842910368791,0.0239712727741355)
(4.23850726071961,0.0239760891580314)
(4.23858479604489,0.0239807666746521)
(4.2386616851597,0.0239852963877212)
(4.23873790362746,0.0239896689599914)
(4.23881342707155,0.0239938747147865)
(4.2388882311694,0.02399790369982)
(4.23896229164832,0.0240017457533846)
(4.23903558428317,0.0240053905729918)
(4.23910808489607,0.0240088277865023)
(4.2391797693582,0.0240120470257548)
(4.23925061359395,0.024015038002655)
(4.23932059358735,0.024017790587642)
(4.23938968539103,0.0240202948903946)
(4.23945786513775,0.0240225413425887)
(4.23952510905462,0.0240245207824599)
(4.23959139348004,0.0240262245408669)
(4.23965669488345,0.0240276445285012)
(4.23972098988798,0.024028773323823)
(4.23978425529593,0.0240296042612629)
(4.23984646811728,0.0240301315191684)
(4.23990760560105,0.0240303502069339)
(4.23996764526966,0.0240302564507115)
(4.24002656495623,0.0240298474770625)
(4.2400843428448,0.0240291216938808)
(4.24014095751336,0.0240280787678956)
(4.24019638797985,0.0240267196980465)
(4.24025061375081,0.0240250468840118)
(4.24030361487289,0.0240230641891753)
(4.24035537198685,0.0240207769973175)
(4.24040586638425,0.0240181922623394)
(4.24045508006654,0.024015318550344)
(4.24050299580652,0.0240121660734381)
(4.24054959721204,0.0240087467146547)
(4.24059486879184,0.0240050740434438)
(4.24063879602326,0.0240011633212397)
(4.24068136542181,0.0239970314966717)
(4.24072256461236,0.0239926971900607)
(4.24076238240163,0.0239881806669179)
(4.24080080885185,0.0239835038002498)
(4.24083783535541,0.0239786900215556)
(4.24087345470983,0.0239737642605025)
(4.2409076611932,0.0239687528733555)
(4.24094045063924,0.023963683560337)
(4.24097182051187,0.0239585852721924)
(4.2410017699786,0.0239534881063335)
(4.24103029998235,0.0239484231930308)
(4.241057413311,0.0239434225722221)
(4.24108311466412,0.023938519061593)
(4.24110741071622,0.0239337461166766)
(4.24113031017574,0.0239291376837986)
(4.2411518238391,0.023924728046771)
(4.24117196463904,0.023920551668306)
(4.24119074768638,0.0239166430271847)
(4.24120819030462,0.0239130364522637)
(4.24122431205637,0.0239097659544514)
(4.24123913476097,0.0239068650578151)
(4.24125268250274,0.0239043666310079)
(4.24126498162887,0.0239023027202163)
(4.2412760607367,0.0239007043848324)
(4.24128595064968,0.0238996015370458)
(4.24129468438173,0.023899022786533)
(4.24130229708963,0.0238989952913861)
(4.24130882601338,0.0238995446163855)
(4.24131431040445,0.0239006945996607)
(4.24131879144198,0.023902467228723)
(4.24132231213732,0.0239048825267712)
(4.24132491722726,0.0239079584500901)
(4.24132665305645,0.0239117107972589)
(4.24132756744983,0.0239161531307869)
(4.24132770957574,0.023921296711677)
(4.24132712980081,0.0239271504473012)
(4.24132587953764,0.0239337208528514)
(4.24132401108632,0.0239410120265001)
(4.24132157747114,0.0239490256382837)
(4.2413186322738,0.0239577609325973)
(4.24131522946424,0.0239672147440656)
(4.24131142323073,0.0239773815264429)
(4.24130726781026,0.0239882533940846)
(4.24130281732078,0.0239998201754315)
(4.24129812559652,0.0240120694778611)
(4.24129324602749,0.0240249867631732)
(4.24128823140454,0.0240385554329203)
(4.24128313377091,0.0240527569227254)
(4.24127800428129,0.0240675708046964)
(4.24127289306933,0.0240829748970103)
(4.24126784912431,0.0240989453797241)
(4.24126292017765,0.0241154569158608)
(4.2412581525998,0.0241324827768236)
(4.24125359130792,0.0241499949712026)
(4.24124927968473,0.0241679643760612)
(4.24124525950847,0.0241863608698152)
(4.24124157089432,0.0242051534658543)
(4.241238252247,0.0242243104460902)
(4.24123534022456,0.0242437994936635)
(4.24123286971284,0.0242635878240798)
(4.2412308738106,0.0242836423140963)
(4.24122938382455,0.024303929627727)
(4.24122842927388,0.0243244163387828)
(4.24122803790379,0.0243450690494103)
(4.24122823570724,0.0243658545041467)
(4.24122904695428,0.0243867396990513)
(4.24123049422824,0.0244076919855274)
(4.24123259846797,0.0244286791684977)
(4.24123537901554,0.0244496695986411)
(4.2412388536683,0.0244706322584527)
(4.24124303873486,0.0244915368419339)
(4.24124794909403,0.0245123538277685)
(4.24125359825604,0.0245330545458911)
(4.2412599984253,0.0245536112373972)
(4.24126716056415,0.0245739971077952)
(4.24127509445678,0.0245941863736451)
(4.24128380877288,0.0246141543026736)
(4.24129331113047,0.0246338772474974)
(4.24130360815734,0.0246533326731335)
(4.2413147055509,0.0246724991785094)
(4.2413266081357,0.0246913565122275)
(4.24133931991885,0.0247098855828734)
(4.24135284414254,0.0247280684641861)
(4.2413671833339,0.0247458883954415)
(4.24138233935183,0.0247633297774183)
(4.24139831343082,0.0247803781643415)
(4.24141510622166,0.0247970202522044)
(4.24143271782905,0.0248132438638855)
(4.2414511478463,0.024829037931475)
(4.24147039538694,0.0248443924762194)
(4.24149045911356,0.0248592985864859)
(4.24151133726389,0.024873748394127)
(4.24153302767441,0.024887735049601)
(4.24155552780145,0.0249012526961769)
(4.24157883474016,0.02491429644351)
(4.24160294524141,0.0249268623408378)
(4.24162785572685,0.0249389473499993)
(4.24165356230227,0.0249505493184274)
(4.24168006076958,0.02496166695222)
(4.24170734663736,0.024972299789341)
(4.24173541513032,0.0249824481729511)
(4.24176426119775,0.0249921132248253)
(4.24179387952115,0.0250012968187673)
(4.24182426452105,0.0250100015538965)
(4.24185541036329,0.0250182307276506)
(4.24188731096469,0.0250259883083278)
(4.2419199599983,0.0250332789069779)
(4.24195335089831,0.0250401077484495)
(4.24198747686451,0.0250464806414088)
(4.24202233086656,0.0250524039471623)
(4.24205790564788,0.0250578845471437)
(4.2420941937294,0.0250629298089629)
(4.24213118741289,0.0250675475509589)
(4.24216887878417,0.02507174600525)
(4.24220725971598,0.0250755337793332)
(4.24224632187059,0.0250789198163423)
(4.24228605670206,0.0250819133541375)
(4.24232645545827,0.025084523883458)
(4.24236750918253,0.0250867611054288)
(4.2424092087149,0.0250886348887654)
(4.2424515446931,0.0250901552270665)
(4.24249450755307,0.0250913321966252)
(4.24253808752912,0.0250921759152166)
(4.24258227465374,0.0250926965023433)
(4.24262705875694,0.0250929040414258)
(4.24267242946531,0.0250928085444255)
(4.24271837620061,0.0250924199193725)
(4.2427648881781,0.0250917479412488)
(4.24281195440447,0.0250908022266435)
(4.24285956367548,0.0250895922125509)
(4.24290770457334,0.0250881271396352)
(4.24295636546378,0.0250864160402234)
(4.243005534493,0.0250844677312277)
(4.24305519958436,0.0250822908121271)
(4.24310534843494,0.0250798936680725)
(4.243155968512,0.0250772844781033)
(4.24320704704935,0.025074471228398)
(4.24325857104369,0.0250714617304077)
(4.24331052725095,0.0250682636436627)
(4.24336290218259,0.0250648845029741)
(4.24341568210202,0.0250613317497061)
(4.24346885302099,0.0250576127667389)
(4.24352240069614,0.0250537349167059)
(4.24357631062562,0.0250497055830546)
(4.24363056804573,0.0250455322134511)
(4.24368515792783,0.0250412223650365)
(4.24374006497517,0.0250367837510271)
(4.24379527361992,0.0250322242881513)
(4.24385076802028,0.0250275521444166)
(4.24390653205765,0.0250227757867121)
(4.24396254933382,0.0250179040277642)
(4.24401880316826,0.0250129460719827)
(4.24407527659539,0.0250079115597585)
(4.24413195236186,0.0250028106097965)
(4.24418881292375,0.0249976538590955)
(4.24424584044378,0.0249924525002134)
(4.24430301678837,0.0249872183154855)
(4.24436032352468,0.024981963707888)
(4.24441774191737,0.0249767017282693)
(4.24447525292537,0.0249714460986922)
(4.24453283719838,0.0249662112316584)
(4.24459047507325,0.0249610122450061)
(4.24464814657007,0.0249558649722917)
(4.24470583138816,0.0249507859684886)
(4.24476350890177,0.0249457925108524)
(4.24482115815571,0.0249409025948172)
(4.24487875786057,0.0249361349248092)
(4.244936286388,0.0249315088998753)
(4.24499372176565,0.0249270445940467)
(4.24505104167207,0.0249227627313695)
(4.24510822343147,0.0249186846555585)
(4.24516524400844,0.0249148322942493)
(4.24522208000258,0.0249112281178443)
(4.24527870764326,0.0249078950929739)
(4.24533510278435,0.0249048566306214)
(4.24539124089912,0.0249021365289854)
(4.24544709707537,0.0248997589111856)
(4.24550264601074,0.0248977481579491)
(4.24555786200845,0.0248961288354449)
(4.24561271897334,0.024894925618473)
(4.24566719040847,0.0248941632092427)
(4.24572124941223,0.0248938662520143)
(4.2457748686761,0.0248940592439103)
(4.24582802048309,0.0248947664422344)
(4.24588067670709,0.0248960117686728)
(4.24593280881293,0.0248978187107759)
(4.24598438785752,0.0249002102211532)
(4.24603538449196,0.0249032086148346)
(4.2460857689648,0.0249068354652767)
(4.24613551112643,0.0249111114995097)
(4.24618458043473,0.0249160564929388)
(4.24623294596207,0.0249216891643245)
(4.2462805764036,0.0249280270714724)
(4.24632744008703,0.0249350865081759)
(4.24637350498382,0.0249428824029457)
(4.24641873872191,0.0249514282200662)
(4.24646310859999,0.0249607358635074)
(4.24650658160328,0.0249708155842155)
(4.24654912442097,0.0249816758912883)
(4.24659070346519,0.0249933234675317)
(4.24663128489159,0.0250057630898687)
(4.24667083462155,0.025018997555058)
(4.24670931836586,0.0250330276111509)
(4.24674670165009,0.0250478518950946)
(4.24678294984137,0.0250634668768592)
(4.24681802817673,0.0250798668104418)
(4.24685190179282,0.0250970436920662)
(4.24688453575709,0.0251149872258712)
(4.24691589510031,0.0251336847973463)
(4.24694594485027,0.0251531214547386)
(4.24697465006679,0.0251732798986272)
(4.24700197587786,0.025194140479822)
(4.24702788751675,0.025215681205711)
(4.24705235036024,0.0252378777551465)
(4.24707532996759,0.0252607035019236)
(4.24709679212043,0.025284129546867)
(4.24711670286337,0.0253081247585095)
(4.24713502854513,0.0253326558223046)
(4.24715173586036,0.0253576872982811)
(4.24716679189178,0.0253831816870101)
(4.24718016415272,0.0254090995037158)
(4.24719182062994,0.0254353993603258)
(4.24720172982659,0.0254620380552193)
(4.24720986080518,0.0254889706703918)
(4.24721618323069,0.0255161506757245)
(4.24722066741338,0.0255435300400039)
(4.24722328435153,0.0255710593483076)
(4.24722400577383,0.0255986879253368)
(4.24722280418139,0.0256263639642445)
(4.24721965288937,0.025654034660478)
(4.2472145260679,0.0256816463501268)
(4.24720739878252,0.0257091446522415)
(4.24719824703385,0.0257364746145653)
(4.2471870477965,0.0257635808621005)
(4.24717377905704,0.0257904077479147)
(4.24715841985109,0.0258168995055785)
(4.24714095029946,0.0258430004026138)
(4.24712135164308,0.025868654894328)
(4.24709960627682,0.0258938077774038)
(4.2470756977822,0.0259184043426162)
(4.24704961095865,0.02594239052605)
(4.24702133185355,0.0259657130582031)
(4.24699084779082,0.0259883196103666)
(4.24695814739809,0.0260101589376929)
(4.24692322063228,0.0260311810183769)
(4.24688605880372,0.0260513371883987)
(4.24684665459853,0.0260705802713004)
(4.24680500209949,0.0260888647024963)
(4.24676109680504,0.026106146647645)
(4.24671493564665,0.0261223841146452)
(4.2466665170044,0.0261375370588498)
(4.24661584072063,0.0261515674811315)
(4.24656290811187,0.0261644395184679)
(4.24650772197881,0.0261761195267557)
(4.24645028661439,0.0261865761556043)
(4.24639060780993,0.026195780414899)
(4.2463286928594,0.0262037057329676)
(4.2462645505616,0.0262103280062254)
(4.24619819122048,0.0262156256402183)
(4.24612962664345,0.0262195795820239)
(4.24605887013768,0.0262221733440128)
(4.2459859365045,0.0262233930190135)
(4.24591084203176,0.0262232272869655)
(4.24583360448428,0.0262216674131783)
(4.24575424309234,0.0262187072383584)
(4.24567277853831,0.0262143431605921)
(4.24558923294132,0.0262085741095109)
(4.24550362984009,0.0262014015128908)
(4.24541599417398,0.0261928292559676)
(4.24532635226224,0.0261828636337688)
(4.2452347317815,0.0261715132967897)
(4.24514116174159,0.0261587891903537)
(4.24504567245972,0.0261447044880128)
(4.24494829553311,0.0261292745193588)
(4.24484906381011,0.0261125166926181)
(4.24474801135979,0.0260944504124147)
(4.2446451734403,0.0260750969930852)
(4.24454058646579,0.0260544795679324)
(4.24443428797219,0.0260326229948011)
(4.24432631658181,0.0260095537583578)
(4.24421671196689,0.0259852998694515)
(4.24410551481211,0.0259598907619274)
(4.24399276677633,0.0259333571872581)
(4.24387851045342,0.0259057311073533)
(4.24376278933235,0.0258770455859018)
(4.24364564775678,0.0258473346785926)
(4.24352713088401,0.0258166333225621)
(4.24340728464345,0.0257849772254072)
(4.24328615569488,0.0257524027541039)
(4.2431637913863,0.0257189468241733)
(4.24304023971165,0.0256846467894336)
(4.24291554926849,0.0256495403326858)
(4.24278976921557,0.0256136653576814)
(4.24266294923057,0.025577059882729)
(4.24253513946797,0.0255397619363034)
(4.24240639051717,0.0255018094550283)
(4.2422767533609,0.0254632401844142)
(4.24214627933407,0.0254240915827359)
(4.24201502008305,0.0253844007284488)
(4.2418830275255,0.0253442042315403)
(4.2417503538108,0.025303538149224)
(4.24161705128115,0.0252624379063763)
(4.24148317243333,0.0252209382211218)
(4.24134876988133,0.0251790730359582)
(4.24121389631972,0.025136875454805)
(4.2410786044879,0.0250943776863435)
(4.24094294713529,0.0250516109939917)
(4.24080697698743,0.0250086056528331)
(4.24067074671307,0.0249653909137838)
(4.24053430889226,0.024921994975244)
(4.24039771598544,0.0248784449624374)
(4.24026102030364,0.0248347669145915)
(4.24012427397965,0.0247909857800561)
(4.23998752894031,0.0247471254194046)
(4.23985083687987,0.0247032086164917)
(4.23971424923438,0.0246592570973856)
(4.23957781715717,0.0246152915570152)
(4.23944159149544,0.0245713316933146)
(4.23930562276774,0.0245273962485656)
(4.23916996114264,0.0244835030575822)
(4.23903465641829,0.024439669102303)
(4.23889975800301,0.0243959105722969)
(4.23876531489683,0.0243522429306271)
(4.23863137567385,0.0243086809844552)
(4.23849798846566,0.0242652389597189)
(4.23836520094542,0.0242219305791686)
(4.23823306031282,0.0241787691430086)
(4.23810161327981,0.0241357676113563)
(4.23797090605702,0.0240929386877089)
(4.23784098434084,0.0240502949025916)
(4.23771189330113,0.0240078486965571)
(4.23758367756947,0.023965612501705)
(4.23745638122801,0.0239235988209089)
(4.23733004779867,0.0238818203039578)
(4.2372047202329,0.0238402898198491)
(4.23708044090168,0.0237990205245182)
(4.23695725158598,0.023758025923333)
(4.2368351934674,0.0237173199277445)
(4.23671430711914,0.0236769169055486)
(4.23659463249706,0.0236368317242891)
(4.23647620893103,0.0235970797874075)
(4.23635907511629,0.0235576770628288)
(4.23624326910498,0.0235186401037615)
(4.23612882829771,0.0234799860615737)
(4.2360157894351,0.0234417326907002)
(4.23590418858947,0.0234038983456226)
(4.23579406115633,0.0233665019700511)
(4.23568544184602,0.0233295630785207)
(4.2355783646752,0.0232931017306952)
(4.23547286295833,0.0232571384987436)
(4.23536896929909,0.0232216944282245)
(4.23526671558169,0.0231867909929711)
(4.23516613296223,0.0231524500445237)
(4.2350672518599,0.0231186937567001)
(4.23497010194818,0.0230855445659268)
(4.23487471214602,0.023053025107983)
(4.23478111060894,0.0230211581518212)
(4.23468932472018,0.0229899665311412)
(4.23459938108185,0.0229594730743872)
(4.23451130550605,0.0229297005338327)
(4.23442512300614,0.0229006715144005)
(4.23434085778796,0.0228724084028393)
(4.23425853324128,0.0228449332978506)
(4.23417817193124,0.0228182679417248)
(4.23409979559001,0.0227924336540025)
(4.23402342510856,0.022767451267636)
(4.23394908052869,0.0227433410680752)
(4.23387678103518,0.0227201227356528)
(4.23380654494819,0.0226978152915857)
(4.23373838971598,0.0226764370478567)
(4.23367233190777,0.0226560055611734)
(4.23360838720699,0.0226365375911452)
(4.23354657040475,0.0226180490627446)
(4.23348689539369,0.0226005550330582)
(4.23342937516209,0.0225840696622551)
(4.23337402178834,0.0225686061886292)
(4.23332084643577,0.0225541769074999)
(4.23326985934777,0.0225407931536755)
(4.23322106984335,0.0225284652871148)
(4.23317448631301,0.0225172026813473)
(4.23313011621498,0.0225070137141471)
(4.23308796607185,0.0224979057598926)
(4.23304804146754,0.0224898851829919)
(4.23301034704472,0.0224829573317076)
(4.23297488650257,0.0224771265316877)
(4.23294166259488,0.0224723960784854)
(4.23291067712862,0.022468768228354)
(4.2328819309629,0.0224662441866123)
(4.23285542400827,0.022464824092913)
(4.23283115522649,0.0224645070027915)
(4.23280912263064,0.0224652908649482)
(4.23278932328578,0.0224671724937991)
(4.2327717533099,0.0224701475369412)
(4.23275640787537,0.022474210437296)
(4.23274328121089,0.0224793543898408)
(4.23273236660383,0.0224855712929825)
(4.23272365640307,0.0224928516948007)
(4.23271714202236,0.0225011847345566)
(4.23271281394417,0.0225105580800508)
(4.23271066172411,0.0225209578615931)
(4.23271067399579,0.0225323686035413)
(4.2327128384764,0.0225447731545416)
(4.23271714197276,0.022558152617788)
(4.23272357038808,0.0225724862827749)

};
\addplot [densely dotted]
coordinates {
(4.23952079907646,0.0241016492253982)
(4.23957771119317,0.0241331440437854)
(4.23963638043256,0.0241656599273499)
(4.23969677606589,0.0241991259706081)
(4.23975886629286,0.024233469293447)
(4.2398226182708,0.0242686153671574)
(4.23988799814551,0.0243044883582585)
(4.23995497108364,0.0243410114866441)
(4.24002350130668,0.0243781073942395)
(4.24009355212619,0.0244156985200975)
(4.24016508598043,0.0244537074776684)
(4.24023806447206,0.0244920574298849)
(4.24031244840705,0.0245306724576868)
(4.24038819783442,0.0245694779176925)
(4.24046527208692,0.0246084007848929)
(4.24054362982234,0.0246473699764995)
(4.24062322906555,0.0246863166534066)
(4.24070402725095,0.0247251744961364)
(4.24078598126542,0.0247638799525866)
(4.24086904749148,0.0248023724554116)
(4.24095318185067,0.0248405946073967)
(4.24103833984703,0.0248784923337409)
(4.24112447661058,0.0249160150007178)
(4.24121154694064,0.0249531155007223)
(4.24129950534906,0.0249897503042342)
(4.24138830610308,0.0250258794797114)
(4.24147790326785,0.0250614666828614)
(4.24156825074857,0.0250964791171264)
(4.24165930233198,0.0251308874675426)
(4.24175101172736,0.0251646658103979)
(4.24184333260677,0.0251977915013108)
(4.2419362186446,0.0252302450444908)
(4.24202962355617,0.0252620099460094)
(4.24212350113559,0.025293072553934)
(4.24221780529242,0.0253234218881299)
(4.24231249008742,0.0253530494624564)
(4.24240750976713,0.0253819491019509)
(4.24250281879714,0.0254101167574351)
(4.24259837189418,0.0254375503197848)
(4.24269412405675,0.0254642494358963)
(4.24279003059436,0.0254902153281549)
(4.24288604715519,0.0255154506189785)
(4.24298212975226,0.025539959161771)
(4.24307823478779,0.0255637458793892)
(4.24317431907604,0.0255868166109959)
(4.24327033986419,0.0256091779679585)
(4.2433662548515,0.0256308371992452)
(4.24346202220658,0.0256518020665839)
(4.24355760058276,0.0256720807294778)
(4.24365294913147,0.0256916816400166)
(4.24374802751378,0.0257106134472914)
(4.24384279590976,0.0257288849111013)
(4.24393721502619,0.0257465048245481)
(4.24403124610196,0.025763481945035)
(4.24412485091177,0.0257798249331264)
(4.24421799176789,0.0257955422986826)
(4.2443106315199,0.0258106423536577)
(4.24440273355282,0.0258251331709355)
(4.24449426178332,0.0258390225485808)
(4.24458518065433,0.0258523179788994)
(4.24467545512803,0.0258650266217217)
(4.24476505067738,0.0258771552813644)
(4.24485393327614,0.0258887103867655)
(4.24494206938771,0.0258996979743391)
(4.24502942595273,0.0259101236731533)
(4.24511597037572,0.0259199926920933)
(4.24520167051071,0.0259293098087381)
(4.24528649464618,0.0259380793597394)
(4.24537041148941,0.0259463052325604)
(4.24545339015031,0.0259539908584933)
(4.24553540012503,0.0259611392069381)
(4.2456164112794,0.0259677527809809)
(4.24569639383242,0.0259738336143645)
(4.24577531834003,0.0259793832699952)
(4.24585315567921,0.0259844028401666)
(4.24592987703268,0.0259888929487226)
(4.24600545387438,0.0259928537554045)
(4.24607985795587,0.0259962849626508)
(4.24615306129389,0.0259991858251302)
(4.24622503615911,0.0260015551622897)
(4.24629575506654,0.0260033913742003)
(4.24636519076739,0.0260046924609659)
(4.24643331624293,0.026005456045946)
(4.24650010470019,0.0260056794030127)
(4.24656552956991,0.0260053594880311)
(4.24662956450674,0.0260044929747134)
(4.24669218339188,0.0260030762949514)
(4.24675336033828,0.0260011056836841)
(4.24681306969855,0.0259985772283049)
(4.24687128607566,0.0259954869225581)
(4.24692798433652,0.025991830724817)
(4.24698313962856,0.0259876046205813)
(4.24703672739931,0.025982804688968)
(4.24708872341916,0.0259774271729207)
(4.24713910380713,0.0259714685528004)
(4.24718784505986,0.0259649256229724)
(4.2472349240838,0.0259577955709507)
(4.24728031823039,0.0259500760586159)
(4.24732400533454,0.0259417653049799)
(4.24736596375601,0.0259328621699295)
(4.24740617242391,0.025923366238351)
(4.2474446108841,0.0259132779040056)
(4.24748125934945,0.0259025984525007)
(4.24751609875285,0.0258913301426885)
(4.24754911080289,0.0258794762858053)
(4.24758027804203,0.0258670413216605)
(4.24760958390722,0.0258540308911836)
(4.24763701279275,0.0258404519046417)
(4.24766255011521,0.025826312604852)
(4.24768618238038,0.025811622624733)
(4.247707897252,0.0257963930385602)
(4.24772768362196,0.0257806364063268)
(4.24774553168205,0.0257643668106451)
(4.2477614329968,0.0257475998856706)
(4.24777538057731,0.0257303528375812)
(4.24778736895577,0.0257126444562016)
(4.2477973942604,0.025694495117428)
(4.24780545429052,0.0256759267761749)
(4.2478115485914,0.0256569629496434)
(4.2478156785286,0.0256376286907864)
(4.24781784736119,0.0256179505519337)
(4.24781806031374,0.025597956538619)
(4.24781632464631,0.0255776760537487)
(4.24781264972206,0.0255571398323324)
(4.24780704707197,0.0255363798670927)
(4.24779953045592,0.0255154293253547)
(4.2477901159197,0.0254943224577074)
(4.24777882184709,0.0254730944990107)
(4.2477656690066,0.0254517815623999)
(4.24775068059179,0.0254304205270199)
(4.24773388225493,0.0254090489202837)
(4.24771530213284,0.0253877047955135)
(4.24769497086463,0.0253664266058783)
(4.24767292160032,0.0253452530755825)
(4.24764919,0.0253242230692983)
(4.2476238142228,0.0253033754608576)
(4.2475968349052,0.0252827490022338)
(4.24756829512832,0.0252623821938491)
(4.24753824037375,0.0252423131572301)
(4.24750671846776,0.0252225795110181)
(4.24747377951384,0.0252032182513099)
(4.24743947581339,0.0251842656372553)
(4.24740386177494,0.0251657570827924)
(4.24736699381192,0.025147727055328)
(4.24732893022962,0.0251302089821018)
(4.2472897311017,0.0251132351648845)
(4.24724945813699,0.0250968367035697)
(4.24720817453733,0.0250810434291208)
(4.24716594484737,0.0250658838462256)
(4.24712283479733,0.0250513850859091)
(4.24707891113969,0.0250375728682357)
(4.24703424148114,0.0250244714751308)
(4.2469888941108,0.0250121037332301)
(4.24694293782612,0.0250004910065668)
(4.24689644175753,0.0249896531987995)
(4.24684947519334,0.0249796087645861)
(4.24680210740586,0.024970374729623)
(4.24675440748015,0.0249619667187837)
(4.24670644414653,0.0249543989917252)
(4.24665828561787,0.0249476844852648)
(4.24660999943275,0.0249418348617853)
(4.24656165230551,0.0249368605628829)
(4.24651330998382,0.0249327708674521)
(4.24646503711481,0.0249295739533768)
(4.24641689712015,0.0249272769620004)
(4.2463689520808,0.0249258860645419)
(4.24632126263166,0.0249254065296458)
(4.2462738878667,0.0249258427912675)
(4.24622688525443,0.0249271985161258)
(4.2461803105641,0.024929476669987)
(4.24613421780248,0.024932679582082)
(4.24608865916097,0.0249368090069981)
(4.24604368497315,0.0249418661834355)
(4.24599934368213,0.0249478518892629)
(4.24595568181754,0.0249547664923583)
(4.24591274398164,0.0249626099967719)
(4.24587057284389,0.0249713820838025)
(4.24582920914373,0.0249810821476329)
(4.24578869170063,0.0249917093252261)
(4.24574905743087,0.0250032625202407)
(4.24571034137046,0.0250157404207853)
(4.24567257670337,0.025029141510888)
(4.24563579479444,0.0250434640756185)
(4.24560002522619,0.0250587061998615)
(4.24556529583902,0.0250748657608013)
(4.24553163277387,0.0250919404142377)
(4.24549906051693,0.0251099275749128)
(4.24546760194564,0.0251288243910907)
(4.24543727837546,0.0251486277136859)
(4.24540810960687,0.0251693340602953)
(4.24538011397215,0.0251909395745401)
(4.24535330838146,0.0252134399811758)
(4.24532770836785,0.0252368305374721)
(4.24530332813089,0.0252611059814105)
(4.2452801805787,0.0252862604772834)
(4.24525827736806,0.0253122875593085)
(4.24523762894243,0.0253391800739034)
(4.24521824456803,0.0253669301212792)
(4.24520013236742,0.0253955289970314)
(4.24518329935112,0.0254249671344045)
(4.24516775144685,0.0254552340479108)
(4.24515349352666,0.0254863182789686)
(4.24514052943203,0.0255182073442069)
(4.24512886199695,0.0255508876870583)
(4.24511849306928,0.025584344633222)
(4.24510942353038,0.025618562350536)
(4.24510165331327,0.0256535238137448)
(4.2450951814196,0.0256892107745895)
(4.24509000593535,0.0257256037375799)
(4.24508612404577,0.0257626819417357)
(4.24508353204949,0.0258004233485102)
(4.24508222537215,0.0258388046360265)
(4.24508219857963,0.025877801199679)
(4.24508344539114,0.0259173871590704)
(4.24508595869217,0.0259575353711759)
(4.24508973054765,0.0259982174495529)
(4.24509475221519,0.0260394037893413)
(4.24510101415886,0.0260810635977411)
(4.24510850606313,0.0261231649295989)
(4.24511721684754,0.0261656747276876)
(4.2451271346818,0.0262085588672366)
(4.24513824700149,0.0262517822042416)
(4.24515054052445,0.0262953086270808)
(4.24516400126774,0.0263391011109604)
(4.24517861456532,0.0263831217747319)
(4.24519436508625,0.026427331939647)
(4.24521123685362,0.0264716921896511)
(4.24522921326398,0.0265161624328627)
(4.2452482771073,0.0265607019639342)
(4.24526841058751,0.0266052695270491)
(4.24528959534339,0.026649823379365)
(4.24531181246995,0.0266943213547783)
(4.24533504254008,0.0267387209279383)
(4.24535926562655,0.0267829792784998)
(4.24538446132423,0.0268270533556514)
(4.24541060877249,0.0268708999430016)
(4.24543768667776,0.0269144757239408)
(4.24546567333617,0.0269577373476263)
(4.24549454665628,0.0270006414957523)
(4.24552428418173,0.0270431449502784)
(4.24555486311397,0.0270852046622845)
(4.2455862603348,0.0271267778221124)
(4.24561845242899,0.0271678219309259)
(4.24565141570656,0.0272082948738035)
(4.24568512622508,0.0272481549944286)
(4.24571955981169,0.0272873611714105)
(4.245754692085,0.0273258728962163)
(4.24579049847666,0.0273636503526446)
(4.24582695425277,0.0274006544977235)
(4.24586403453497,0.0274368471438588)
(4.24590171432131,0.0274721910420113)
(4.24593996850666,0.0275066499656312)
(4.24597877190296,0.0275401887950351)
(4.24601809925893,0.0275727736018684)
(4.24605792527953,0.0276043717332657)
(4.24609822464488,0.0276349518952884)
(4.2461389720288,0.0276644842352035)
(4.24618014211681,0.0276929404221477)
(4.24622170962361,0.027720293725718)
(4.24626364931004,0.0277465190920282)
(4.24630593599937,0.0277715932167793)
(4.24634854459291,0.0277954946149028)
(4.24639145008513,0.027818203686358)
(4.24643462757775,0.0278397027776868)
(4.24647805229336,0.0278599762389612)
(4.24652169958797,0.0278790104757856)
(4.24656554496289,0.0278967939960593)
(4.24660956407561,0.0279133174512336)
(4.24665373274981,0.0279285736718403)
(4.24669802698439,0.0279425576971041)
(4.24674242296145,0.0279552667984906)
(4.2467868970534,0.0279667004970749)
(4.2468314258288,0.0279768605746513)
(4.2468759860574,0.0279857510785352)
(4.24692055471389,0.0279933783200398)
(4.24696510898069,0.0279997508666323)
(4.24700962624962,0.0280048795278016)
(4.24705408412251,0.0280087773346894)
(4.24709846041071,0.0280114595135533)
(4.24714273313359,0.0280129434531491)
(4.24718688051598,0.0280132486661323)
(4.24723088098463,0.0280123967445917)
(4.24727471316373,0.0280104113098413)
(4.24731835586941,0.028007317956606)
(4.2473617881035,0.0280031441917493)
(4.24740498904635,0.0279979193677009)
(4.24744793804895,0.0279916746107573)
(4.24749061462432,0.0279844427444368)
(4.24753299843827,0.0279762582080874)
(4.24757506929959,0.0279671569709598)
(4.24761680714977,0.0279571764419732)
(4.24765819205225,0.0279463553754191)
(4.24769920418143,0.0279347337728648)
(4.24773982381137,0.027922352781538)
(4.24778003130434,0.02790925458949)
(4.2478198070993,0.0278954823178543)
(4.24785913170046,0.0278810799105355)
(4.24789798566583,0.0278660920216763)
(4.24793634959605,0.0278505639012693)
(4.24797420412355,0.0278345412792912)
(4.24801152990189,0.027818070248746)
(4.24804830759581,0.0278011971480152)
(4.24808451787163,0.0277839684429164)
(4.24812014138832,0.027766430608874)
(4.24815515878933,0.0277486300136049)
(4.24818955069509,0.0277306128007191)
(4.2482232976964,0.0277124247746283)
(4.24825638034874,0.0276941112871432)
(4.24828877916742,0.0276757171261308)
(4.24832047462391,0.0276572864065866)
(4.24835144714307,0.0276388624644584)
(4.24838167710153,0.0276204877535392)
(4.2484111448272,0.0276022037457299)
(4.24843983059993,0.0275840508349426)
(4.24846771465332,0.027566068244901)
(4.24849477717771,0.0275482939410671)
(4.24852099832435,0.0275307645468987)
(4.24854635821085,0.0275135152646254)
(4.24857083692763,0.0274965798007026)
(4.24859441454574,0.0274799902960849)
(4.24861707112566,0.0274637772614404)
(4.24863878672736,0.0274479695174071)
(4.24865954142134,0.027432594139976)
(4.24867931530084,0.0274176764110705)
(4.24869808849501,0.0274032397743736)
(4.24871584118308,0.0273893057964475)
(4.2487325536095,0.0273758941331708)
(4.24874820609989,0.0273630225015132)
(4.24876277907797,0.0273507066566576)
(4.24877625308313,0.0273389603744674)
(4.24878860878887,0.0273277954392916)
(4.24879982702183,0.0273172216370919)
(4.24880988878148,0.0273072467538691)
(4.24881877526044,0.0272978765793558)
(4.2488264678652,0.0272891149159391)
(4.24883294823741,0.0272809635927657)
(4.24883819827555,0.0272734224849745)
(4.24884220015691,0.0272664895379923)
(4.24884493635996,0.0272601607968192)
(4.24884638968685,0.0272544304402169)
(4.24884654328628,0.0272492908197046)
(4.24884538067633,0.0272447325032525)
(4.24884288576756,0.0272407443235502)
(4.24883904288603,0.0272373134307111)
(4.2488338367965,0.0272344253492616)
(4.24882725272536,0.0272320640392466)
(4.24881927638375,0.0272302119612647)
(4.24880989399035,0.0272288501452335)
(4.24879909229413,0.0272279582626649)
(4.24878685859687,0.0272275147022153)
(4.24877318077541,0.0272274966482578)
(4.24875804730371,0.0272278801622099)
(4.24874144727446,0.0272286402663288)
(4.24872337042049,0.0272297510296787)
(4.24870380713568,0.0272311856559546)
(4.24868274849547,0.0272329165728407)
(4.24866018627694,0.0272349155225631)
(4.24863611297836,0.0272371536532959)
(4.24861052183818,0.0272396016110661)
(4.2485834068535,0.0272422296318001)
(4.24855476279786,0.0272450076331511)
(4.24852458523848,0.0272479053057469)
(4.24849287055269,0.0272508922034962)
(4.24845961594375,0.0272539378326002)
(4.24842481945582,0.0272570117389168)
(4.24838847998821,0.027260083593338)
(4.24835059730874,0.0272631232748519)
(4.24831117206628,0.027266100950969)
(4.2482702058023,0.0272689871552159)
(4.24822770096165,0.0272717528614097)
(4.24818366090217,0.0272743695544504)
(4.24813808990341,0.0272768092973878)
(4.24809099317433,0.0272790447945431)
(4.24804237685986,0.027281049450487)
(4.24799224804641,0.0272827974247041)
(4.2479406147663,0.0272842636817973)
(4.24788748600092,0.0272854240371097)
(4.2478328716829,0.0272862551976742)
(4.24777678269692,0.027286734798419)
(4.24771923087948,0.0272868414335901)
(4.24766022901733,0.0272865546833724)
(4.24759979084473,0.0272858551357181)
(4.24753793103949,0.0272847244034128)
(4.24747466521777,0.0272831451364323)
(4.24741000992759,0.0272811010296639)
(4.24734398264123,0.027278576826084)
(4.24727660174627,0.0272755583155004)
(4.2472078865355,0.0272720323289858)
(4.24713785719564,0.0272679867291385)
(4.24706653479483,0.0272634103963213)
(4.24699394126905,0.0272582932110362)
(4.24692009940733,0.0272526260326057)
(4.24684503283588,0.027246400674333)
(4.24676876600126,0.0272396098753222)
(4.24669132415238,0.0272322472691438)
(4.24661273332164,0.0272243073495364)
(4.24653302030505,0.0272157854333343)
(4.24645221264156,0.0272066776208196)
(4.24637033859147,0.0271969807537004)
(4.24628742711408,0.0271866923709169)
(4.24620350784465,0.0271758106624873)
(4.24611861107065,0.02716433442161)
(4.24603276770742,0.0271522629952449)
(4.24594600927331,0.0271395962334066)
(4.24585836786428,0.0271263344374131)
(4.24576987612813,0.0271124783073455)
(4.24568056723836,0.0270980288889852)
(4.24559047486772,0.027082987520514)
(4.24549963316158,0.0270673557792742)
(4.24540807671111,0.0270511354289044)
(4.24531584052638,0.0270343283671832)
(4.24522296000938,0.0270169365749306)
(4.24512947092722,0.0269989620663295)
(4.24503540938522,0.0269804068410523)
(4.24494081180036,0.026961272838583)
(4.2448457148748,0.0269415618951426)
(4.24475015556978,0.0269212757036319)
(4.24465417107981,0.0269004157770105)
(4.24455779880727,0.026878983415534)
(4.24446107633741,0.0268569796782666)
(4.24436404141392,0.0268344053592781)
(4.244266731915,0.0268112609689224)
(4.24416918582999,0.0267875467205724)
(4.24407144123673,0.0267632625231644)
(4.2439735362794,0.0267384079798693)
(4.24387550914734,0.0267129823931765)
(4.24377739805429,0.0266869847766242)
(4.24367924121869,0.0266604138733693)
(4.24358107684455,0.026633268181727)
(4.24348294310325,0.0266055459877559)
(4.24338487811611,0.0265772454048946)
(4.24328691993786,0.0265483644205917)
(4.24318910654085,0.0265189009497936)
(4.24309147580023,0.026488852895085)
(4.24299406547994,0.0264582182131992)
(4.24289691321948,0.0264269949875403)
(4.24280005652158,0.0263951815062822)
(4.24270353274073,0.0263627763455409)
(4.24260737907241,0.0263297784570413)
(4.24251163254318,0.0262961872596389)
(4.24241633000146,0.0262620027339919)
(4.24232150810915,0.0262272255196315)
(4.24222720333374,0.0261918570136235)
(4.24213345194128,0.0261558994699845)
(4.24204028998981,0.0261193560989807)
(4.24194775332342,0.0260822311654216)
(4.24185587756678,0.0260445300850495)
(4.24176469812018,0.0260062595181293)
(4.24167425015495,0.0259674274593521)
(4.24158456860916,0.0259280433231937)
(4.24149568818382,0.0258881180238975)
(4.24140764333903,0.0258476640492999)
(4.24132046829059,0.0258066955277662)
(4.2412341970065,0.02576522828757)
(4.24114886320367,0.0257232799081185)
(4.24106450034452,0.0256808697625054)
(4.24098114163361,0.0256380190509549)
(4.24089882001408,0.0255947508248124)
(4.24081756816393,0.0255510900008247)
(4.24073741849208,0.0255070633655526)
(4.24065840313413,0.0254626995698481)
(4.24058055394776,0.0254180291134251)
(4.24050390250781,0.0253730843196439)
(4.24042848010082,0.0253278993007167)
(4.24035431771919,0.0252825099136241)
(4.24028144605475,0.0252369537071107)
(4.24020989549181,0.0251912698601975)
(4.2401396960996,0.0251454991127087)
(4.24007087762412,0.0250996836883673)
(4.24000346947927,0.025053867211057)
(4.23993750073741,0.0250080946148816)
(4.23987300011911,0.0249624120486844)
(4.23980999598232,0.0249168667757015)
(4.23974851631068,0.0248715070690381)
(4.23968858870121,0.0248263821036521)
(4.23963024035124,0.0247815418455272)
(4.23957349804452,0.0247370369387017)
(4.23951838813669,0.0246929185908001)
(4.23946493654001,0.0246492384576895)
(4.23941316870725,0.0246060485278535)
(4.23936310961502,0.024563401007039)
(4.23931478374625,0.0245213482036961)
(4.2392682150721,0.0244799424156854)
(4.2392234270331,0.0244392358186811)
(4.23918044251969,0.0243992803566505)
(4.23913928385218,0.0243601276347321)
(4.23909997275997,0.024321828814779)
(4.23906253036036,0.0242844345137722)
(4.23902697713673,0.024247994705241)
(4.23899333291619,0.0242125586237597)
(4.23896161684688,0.0241781746725169)
(4.23893184737474,0.0241448903338764)
(4.23890404221995,0.0241127520827789)
(4.23887821835298,0.0240818053027492)
(4.23885439197047,0.0240520942042084)
(4.23883257847073,0.0240236617447119)
(4.2388127924292,0.0239965495506787)
(4.23879504757369,0.0239707978401124)
(4.23877935675965,0.0239464453457743)
(4.2387657319454,0.023923529238236)
(4.23875418416746,0.0239020850482149)
(4.23874472351605,0.0238821465876005)
(4.23873735911081,0.0238637458685919)
(4.23873209907681,0.0238469130204031)
(4.238728950521,0.0238316762030491)
(4.2387279195091,0.0238180615178002)
(4.23872901104307,0.0238060929139905)
(4.2387322290392,0.0237957920919831)
(4.23873757630699,0.0237871784022287)
(4.23874505452881,0.023780268740509)
(4.23875466424049,0.0237750774396278)
(4.23876640481298,0.0237716161579918)
(4.238780274435,0.0237698937657205)
(4.23879627009697,0.023769916229124)
(4.2388143875762,0.0237716864945953)
(4.23883462142344,0.0237752043731671)
(4.23885696495086,0.0237804664271835)
(4.23888141022162,0.0237874658607313)
(4.23890794804096,0.0237961924156467)
(4.23893656794907,0.023806632275073)
(4.23896725821567,0.0238187679766727)
(4.23900000583635,0.0238325783376957)
(4.23903479653094,0.0238480383941652)
(4.2390716147436,0.0238651193564635)
(4.23911044364506,0.0238837885835692)
(4.23915126513679,0.0239040095781196)
(4.23919405985719,0.0239257420043377)
(4.23923880718992,0.0239489417306761)
(4.23928548527422,0.0239735608987831)
(4.2393340710174,0.0239995480201001)
(4.23938454010932,0.0240268481010433)
(4.23943686703899,0.0240554027973288)
(4.23949102511323,0.0240851505975564)

};
\addplot [dashdotted]
coordinates {
(4.24525493886066,0.0231096068945441)
(4.24535313388694,0.0231367977953708)
(4.24545252414491,0.023164429985036)
(4.24555307870168,0.0231924532951598)
(4.24565476586322,0.0232208183463552)
(4.24575755319049,0.0232494768190981)
(4.24586140751681,0.0232783817070485)
(4.24596629496653,0.0233074875500384)
(4.24607218097488,0.0233367506443224)
(4.24617903030901,0.0233661292281038)
(4.24628680709014,0.0233955836407934)
(4.24639547481682,0.0234250764549239)
(4.24650499638915,0.0234545725801071)
(4.24661533413404,0.0234840393388861)
(4.24672644983136,0.0235134465147774)
(4.2468383047409,0.0235427663732218)
(4.24695085963019,0.0235719736565434)
(4.24706407480299,0.023601045554367)
(4.24717791012843,0.0236299616512356)
(4.24729232507072,0.0236587038534223)
(4.24740727871941,0.0236872562971256)
(4.24752272981992,0.0237156052403734)
(4.24763863680461,0.023743738941057)
(4.24775495782384,0.0237716475235488)
(4.24787165077735,0.0237993228363486)
(4.2479886733456,0.0238267583031512)
(4.24810598302107,0.0238539487696307)
(4.24822353713939,0.0238808903481159)
(4.24834129291028,0.0239075802621708)
(4.248459207448,0.0239340166929183)
(4.24857723780142,0.0239601986287525)
(4.24869534098352,0.0239861257198772)
(4.24881347400016,0.0240117981388984)
(4.24893159387811,0.0240372164484861)
(4.2490496576922,0.0240623814769116)
(4.24916762259146,0.0240872942020657)
(4.2492854458243,0.0241119556443703)
(4.24940308476242,0.0241363667688238)
(4.24952049692358,0.02416052839625)
(4.24963763999301,0.0241844411236829)
(4.24975447184359,0.0242081052536888)
(4.24987095055441,0.0242315207323173)
(4.24998703442806,0.0242546870952867)
(4.2501026820063,0.024277603421932)
(4.25021785208426,0.0243002682963949)
(4.25033250372306,0.0243226797754925)
(4.25044659626086,0.0243448353626847)
(4.25056008932241,0.0243667319875471)
(4.25067294282703,0.0243883659901671)
(4.25078511699503,0.0244097331098953)
(4.25089657235272,0.0244308284779089)
(4.2510072697359,0.0244516466130858)
(4.25111717029203,0.024472181420723)
(4.25122623548103,0.0244924261936874)
(4.25133442707484,0.0245123736156349)
(4.25144170715584,0.0245320157659909)
(4.25154803811415,0.0245513441264434)
(4.25165338264398,0.024570349588753)
(4.25175770373909,0.0245890224637459)
(4.25186096468757,0.0246073524914063)
(4.2519631290659,0.0246253288520415)
(4.25206416073256,0.0246429401785401)
(4.25216402382132,0.0246601745697875)
(4.25226268273419,0.0246770196053503)
(4.25236010213448,0.0246934623615656)
(4.25245624693979,0.0247094894292146)
(4.25255108231526,0.0247250869329715)
(4.25264457366731,0.0247402405528455)
(4.25273668663781,0.0247549355478392)
(4.25282738709905,0.0247691567820534)
(4.2529166411495,0.0247828887534671)
(4.25300441511071,0.0247961156256097)
(4.2530906755253,0.024808821262333)
(4.25317538915629,0.0248209892658625)
(4.25325852298806,0.0248326030182856)
(4.25334004422876,0.0248436457266032)
(4.25341992031462,0.024854100471429)
(4.25349811891613,0.024863950259386)
(4.25357460794629,0.0248731780792007)
(4.25364935557092,0.0248817669614513)
(4.25372233022134,0.0248897000418756)
(4.25379350060928,0.0248969606280929)
(4.25386283574434,0.0249035322695455)
(4.25393030495382,0.0249093988304116)
(4.25399587790527,0.0249145445651943)
(4.25405952463142,0.0249189541966385)
(4.25412121555799,0.0249226129955893)
(4.25418092153398,0.0249255068623529)
(4.25423861386469,0.024927622409089)
(4.25429426434736,0.0249289470427247)
(4.25434784530947,0.0249294690478497)
(4.25439932964959,0.0249291776690275)
(4.25444869088089,0.0249280631919342)
(4.25449590317696,0.024926117022725)
(4.25454094142023,0.0249233317650136)
(4.25458378125265,0.0249197012938537)
(4.25462439912865,0.0249152208261056)
(4.25466277237023,0.0249098869865865)
(4.25469887922417,0.0249036978694141)
(4.25473269892108,0.024896653093975)
(4.25476421173629,0.0248887538549749)
(4.25479339905244,0.0248800029660619)
(4.25482024342346,0.0248704048965515)
(4.25484472864003,0.024859965800824)
(4.25486683979607,0.0248486935400159)
(4.25488656335621,0.0248365976956792)
(4.25490388722415,0.0248236895751402)
(4.2549188008113,0.0248099822083498)
(4.25493129510585,0.0247954903360845)
(4.2549413627418,0.0247802303894237)
(4.25494899806757,0.0247642204604967)
(4.25495419721409,0.024747480264569)
(4.25495695816187,0.0247300310936032)
(4.25495728080655,0.024711895761508)
(4.25495516702289,0.0246930985413564)
(4.25495062072632,0.0246736650949262)
(4.25494364793191,0.0246536223949837)
(4.25493425681013,0.0246329986407972)
(4.2549224577389,0.0246118231674297)
(4.25490826335145,0.0245901263494166)
(4.25489168857934,0.0245679394994879)
(4.25487275069026,0.024545294763046)
(4.25485146931992,0.0245222250091443)
(4.25482786649753,0.0244987637187578)
(4.25480196666434,0.0244749448711557)
(4.25477379668482,0.0244508028292149)
(4.25474338584986,0.024426372224522)
(4.25471076587167,0.0244016878431206)
(4.25467597087006,0.0243767845127541)
(4.25463903734961,0.0243516969924458)
(4.25460000416767,0.0243264598652376)
(4.25455891249297,0.0243011074348765)
(4.2545158057547,0.024275673627206)
(4.25447072958216,0.0242501918969686)
(4.25442373173505,0.0242246951406762)
(4.25437486202458,0.0241992156161392)
(4.25432417222575,0.0241737848691831)
(4.25427171598118,0.0241484336680014)
(4.25421754869687,0.0241231919455189)
(4.25416172743066,0.0240980887500548)
(4.25410431077386,0.0240731522044874)
(4.25404535872689,0.0240484094740409)
(4.25398493256967,0.0240238867427184)
(4.25392309472759,0.0239996091983263)
(4.253859908634,0.0239756010259477)
(4.25379543859013,0.0239518854096415)
(4.25372974962324,0.0239284845420689)
(4.25366290734425,0.0239054196416794)
(4.25359497780536,0.023882710977023)
(4.25352602735901,0.0238603778977015)
(4.25345612251877,0.0238384388714228)
(4.2533853298231,0.0238169115265803)
(4.25331371570287,0.0237958126997519)
(4.25324134635323,0.0237751584874855)
(4.25316828761071,0.0237549643017264)
(4.25309460483588,0.0237352449282314)
(4.25302036280248,0.0237160145873165)
(4.2529456255931,0.023697286996288)
(4.25287045650213,0.0236790754329233)
(4.25279491794599,0.0236613927993775)
(4.25271907138104,0.0236442516859191)
(4.25264297722932,0.0236276644339182)
(4.25256669481196,0.0236116431975382)
(4.25249028229052,0.0235962000036131)
(4.252413796616,0.0235813468092195)
(4.25233729348535,0.0235670955564888)
(4.2522608273054,0.0235534582242329)
(4.25218445116372,0.0235404468759954)
(4.25210821680629,0.0235280737041727)
(4.25203217462141,0.0235163510698816)
(4.25195637362965,0.0235052915382916)
(4.25188086147911,0.0234949079091724)
(4.25180568444584,0.0234852132424436)
(4.2517308874386,0.0234762208785551)
(4.25165651400779,0.0234679444535622)
(4.25158260635777,0.0234603979087988)
(4.25150920536219,0.0234535954950942)
(4.2514363505819,0.0234475517715151)
(4.25136408028477,0.02344228159866)
(4.25129243146717,0.0234378001265668)
(4.25122143987652,0.0234341227773412)
(4.25115114003461,0.0234312652226467)
(4.25108156526118,0.023429243356239)
(4.25101274769758,0.023428073261761)
(4.25094471833001,0.0234277711760502)
(4.25087750701228,0.0234283534482416)
(4.2508111424877,0.0234298364949787)
(4.25074565240991,0.0234322367520677)
(4.25068106336258,0.0234355706229335)
(4.2506174008778,0.0234398544242529)
(4.25055468945305,0.0234451043291502)
(4.25049295256677,0.0234513363083496)
(4.2504322126924,0.0234585660696792)
(4.25037249131102,0.0234668089963171)
(4.2503138089225,0.0234760800841635)
(4.25025618505531,0.0234863938787044)
(4.25019963827496,0.0234977644117163)
(4.25014418619132,0.0235102051381348)
(4.2500898454647,0.0235237288733823)
(4.250036631811,0.0235383477314192)
(4.24998456000597,0.0235540730637453)
(4.24993364388869,0.0235709153995447)
(4.24988389636443,0.0235888843871288)
(4.24983532940697,0.0236079887367933)
(4.24978795406061,0.0236282361651744)
(4.24974178044186,0.0236496333411468)
(4.24969681774103,0.0236721858332872)
(4.24965307422373,0.0236958980588925)
(4.24961055723251,0.0237207732345252)
(4.24956927318858,0.0237468133280459)
(4.24952922759387,0.0237740190120807)
(4.2494904250333,0.0238023896188759)
(4.24945286917748,0.0238319230964931)
(4.24941656278587,0.0238626159663162)
(4.24938150771036,0.023894463281858)
(4.24934770489938,0.0239274585888805)
(4.24931515440259,0.0239615938868753)
(4.24928385537608,0.0239968595919842)
(4.2492538060882,0.0240332445014787)
(4.24922500392591,0.0240707357599561)
(4.24919744540187,0.0241093188274529)
(4.24917112616185,0.0241489774497126)
(4.2491460409931,0.0241896936308845)
(4.24912218383298,0.0242314476089642)
(4.24909954777837,0.024274217834315)
(4.24907812509556,0.0243179809516345)
(4.2490579072308,0.0243627117857493)
(4.24903888482128,0.0244083833316278)
(4.24902104770685,0.0244549667490114)
(4.24900438494209,0.0245024313620517)
(4.24898888480907,0.0245507446643381)
(4.24897453483061,0.0245998723296747)
(4.24896132178404,0.0246497782289422)
(4.24894923171556,0.0247004244533465)
(4.24893824995504,0.0247517713443177)
(4.24892836113147,0.0248037775302761)
(4.24891954918878,0.0248563999704382)
(4.24891179740231,0.0249095940057764)
(4.24890508839572,0.0249633134171968)
(4.24889940415841,0.0250175104909398)
(4.24889472606346,0.0250721360911488)
(4.248891034886,0.0251271397394964)
(4.2488883108221,0.025182469701699)
(4.24888653350807,0.0252380730806938)
(4.24888568204017,0.0252938959161979)
(4.24888573499478,0.0253498832903211)
(4.2488866704489,0.0254059794388494)
(4.24888846600093,0.0254621278677792)
(4.2488910987919,0.0255182714746365)
(4.24889454552678,0.025574352674082)
(4.24889878249615,0.0256303135272719)
(4.24890378559795,0.0256860958744166)
(4.24890953035943,0.0257416414699592)
(4.24891599195908,0.0257968921197782)
(4.24892314524863,0.0258517898198065)
(4.248930964775,0.0259062768954529)
(4.24893942480217,0.0259602961412068)
(4.24894849933281,0.0260137909598112)
(4.24895816212981,0.0260667055003896)
(4.24896838673749,0.0261189847949264)
(4.24897914650244,0.0261705748925078)
(4.24899041459405,0.0262214229907466)
(4.24900216402459,0.0262714775638339)
(4.24901436766879,0.0263206884866775)
(4.24902699828289,0.0263690071546108)
(4.24904002852318,0.0264163865981803)
(4.24905343096389,0.0264627815925458)
(4.2490671781144,0.0265081487610529)
(4.24908124243593,0.0265524466725695)
(4.24909559635739,0.0265956359322061)
(4.2491102122906,0.0266376792650705)
(4.24912506264483,0.026678541592744)
(4.24914011984051,0.0267181901021935)
(4.24915535632236,0.026756594306877)
(4.24917074457171,0.0267937260998256)
(4.24918625711812,0.0268295597985328)
(4.24920186655035,0.0268640721815087)
(4.24921754552668,0.0268972425164048)
(4.2492332667845,0.026929052579644)
(4.24924900314944,0.0269594866675389)
(4.24926472754374,0.0269885315989128)
(4.24928041299427,0.0270161767092842)
(4.24929603263996,0.0270424138367081)
(4.24931155973877,0.0270672372994109)
(4.24932696767438,0.0270906438653922)
(4.24934222996238,0.0271126327142007)
(4.24935732025631,0.0271332053911303)
(4.24937221235338,0.0271523657541151)
(4.24938688020005,0.0271701199136304)
(4.24940129789748,0.0271864761659402)
(4.24941543970691,0.0272014449200568)
(4.24942928005501,0.0272150386187994)
(4.24944279353929,0.0272272716543668)
(4.24945595493362,0.0272381602788481)
(4.24946873919385,0.02724772251012)
(4.24948112146366,0.0272559780335845)
(4.2494930770806,0.0272629481002145)
(4.24950458158249,0.0272686554213792)
(4.249515610714,0.0272731240609256)
(4.24952614043374,0.0272763793249931)
(4.2495361469216,0.0272784476500375)
(4.24954560658653,0.0272793564895353)
(4.24955449607479,0.0272791341998361)
(4.24956279227859,0.0272778099256201)
(4.24957047234519,0.0272754134854117)
(4.24957751368649,0.0272719752575851)
(4.24958389398905,0.0272675260672917)
(4.2495895912246,0.0272620970747186)
(4.24959458366098,0.0272557196650811)
(4.24959884987354,0.0272484253407306)
(4.249602368757,0.0272402456157483)
(4.24960511953763,0.0272312119133773)
(4.24960708178598,0.0272213554666278)
(4.2496082354298,0.0272107072223776)
(4.24960856076748,0.0271992977492651)
(4.24960803848165,0.0271871571496644)
(4.24960664965318,0.027174314976003)
(4.24960437577535,0.0271608001516742)
(4.24960119876829,0.0271466408967684)
(4.2495971009936,0.0271318646588359)
(4.24959206526906,0.0271164980488695)
(4.24958607488354,0.027100566782675)
(4.24957911361192,0.0270840956277797)
(4.24957116573004,0.0270671083560058)
(4.24956221602974,0.0270496277018145)
(4.24955224983378,0.0270316753265042)
(4.24954125301075,0.0270132717883245)
(4.24952921198981,0.0269944365185442)
(4.24951611377547,0.0269751878034877)
(4.24950194596198,0.0269555427725322)
(4.2494866967477,0.026935517392032)
(4.24947035494926,0.0269151264651153)
(4.24945291001532,0.0268943836372715)
(4.24943435204024,0.0268733014076257)
(4.24941467177736,0.0268518911457736)
(4.24939386065202,0.0268301631140246)
(4.24937191077416,0.0268081264948786)
(4.24934881495064,0.0267857894235429)
(4.24932456669718,0.0267631590252684)
(4.24929916024986,0.0267402414572699)
(4.24927259057621,0.0267170419549695)
(4.24924485338593,0.0266935648822891)
(4.24921594514107,0.0266698137856967)
(4.24918586306582,0.0266457914516965)
(4.24915460515574,0.0266214999674388)
(4.24912217018663,0.0265969407841129)
(4.24908855772268,0.0265721147827724)
(4.24905376812431,0.0265470223422353)
(4.24901780255529,0.0265216634086919)
(4.24898066298939,0.0264960375666475)
(4.24894235221647,0.0264701441108225)
(4.24890287384789,0.0264439821186278)
(4.24886223232142,0.0264175505228377)
(4.24882043290544,0.0263908481840761)
(4.24877748170255,0.0263638739627396)
(4.24873338565251,0.0263366267899849)
(4.24868815253453,0.0263091057374111)
(4.24864179096883,0.026281310085078)
(4.24859431041754,0.0262532393875098)
(4.24854572118484,0.0262248935373436)
(4.24849603441645,0.0261962728262968)
(4.24844526209823,0.0261673780031384)
(4.24839341705415,0.0261382103283671)
(4.2483405129434,0.0261087716253142)
(4.24828656425669,0.0260790643274068)
(4.24823158631185,0.0260490915213489)
(4.24817559524848,0.0260188569859922)
(4.2481186080218,0.0259883652266979)
(4.24806064239571,0.0259576215050038)
(4.24800171693491,0.0259266318634422)
(4.24794185099623,0.025895403145372)
(4.247881064719,0.0258639430097156)
(4.24781937901463,0.0258322599405147)
(4.24775681555524,0.0258003632512444)
(4.24769339676143,0.0257682630838506)
(4.24762914578914,0.0257359704025005)
(4.24756408651568,0.0257034969820611)
(4.24749824352482,0.0256708553913448)
(4.24743164209101,0.0256380589711879)
(4.24736430816279,0.0256051218074485)
(4.24729626834525,0.0255720586990369)
(4.24722754988178,0.0255388851211118)
(4.24715818063485,0.0255056171835981)
(4.24708818906609,0.0254722715852054)
(4.24701760421558,0.0254388655631422)
(4.24694645568031,0.0254054168387447)
(4.24687477359201,0.0253719435592553)
(4.2468025885942,0.0253384642360028)
(4.24672993181861,0.0253049976792585)
(4.246656834861,0.0252715629300508)
(4.2465833297563,0.0252381791892458)
(4.24650944895332,0.0252048657442085)
(4.24643522528882,0.025171641893382)
(4.24636069196123,0.025138526869129)
(4.24628588250388,0.0251055397592008)
(4.24621083075787,0.0250726994272075)
(4.24613557084469,0.0250400244324792)
(4.24606013713847,0.0250075329497203)
(4.24598456423806,0.0249752426888684)
(4.24590888693899,0.0249431708155849)
(4.24583314020527,0.0249113338728088)
(4.24575735914117,0.0248797477038183)
(4.24568157896296,0.0248484273772484)
(4.24560583497081,0.0248173871145202)
(4.24553016252068,0.024786640220137)
(4.24545459699651,0.024756199015307)
(4.24537917378254,0.024726074775343)
(4.24530392823599,0.0246962776712912)
(4.24522889566007,0.024666816716223)
(4.24515411127731,0.0246376997166189)
(4.24507961020346,0.0246089332292488)
(4.24500542742178,0.0245805225239364)
(4.24493159775798,0.0245524715525678)
(4.24485815585566,0.0245247829246764)
(4.24478513615246,0.0244974578898981)
(4.24471257285687,0.0244704963275599)
(4.24464049992579,0.0244438967436162)
(4.24456895104284,0.0244176562751071)
(4.2444979595975,0.0243917707022627)
(4.24442755866503,0.0243662344683269)
(4.24435778098735,0.0243410407071193)
(4.24428865895478,0.0243161812783024)
(4.24422022458864,0.0242916468102608)
(4.24415250952491,0.0242674267504455)
(4.24408554499878,0.024243509422978)
(4.24401936183017,0.024219882093251)
(4.24395399041032,0.0241965310392126)
(4.24388946068922,0.024173441628961)
(4.24382580216422,0.0241505984042327)
(4.24376304386952,0.0241279851693143)
(4.24370121436666,0.0241055850848695)
(4.24364034173606,0.0240833807661287)
(4.24358045356947,0.0240613543848591)
(4.24352157696339,0.0240394877744998)
(4.24346373851347,0.0240177625378264)
(4.24340696430978,0.0239961601564886)
(4.24335127993298,0.0239746621017565)
(4.24329671045141,0.0239532499458034)
(4.24324328041889,0.0239319054728556)
(4.24319101387348,0.0239106107895465)
(4.24313993433687,0.0238893484338271)
(4.24309006481454,0.0238681014818038)
(4.24304142779662,0.0238468536518985)
(4.24299404525937,0.0238255894057605)
(4.24294793866727,0.0238042940453896)
(4.24290312897561,0.0237829538059743)
(4.24285963663368,0.0237615559439865)
(4.24281748158833,0.0237400888201263)
(4.24277668328795,0.0237185419767535)
(4.24273726068689,0.0236969062094933)
(4.24269923225007,0.0236751736327562)
(4.24266261595797,0.0236533377389603)
(4.24262742931177,0.0236313934512944)
(4.24259368933868,0.0236093371699115)
(4.2425614125974,0.023587166811485)
(4.24253061518368,0.0235648818421108)
(4.24250131273588,0.0235424833035755)
(4.24247352044056,0.0235199738330519)
(4.242447253038,0.0234973576763238)
(4.2424225248277,0.0234746406946664)
(4.24239934967366,0.0234518303655474)
(4.24237774100961,0.0234289357773358)
(4.24235771184397,0.023405967618228)
(4.24233927476466,0.0233829381596252)
(4.2423224419436,0.0233598612342091)
(4.24230722514095,0.0233367522089812)
(4.24229363570908,0.0233136279535378)
(4.24228168459614,0.0232905068038684)
(4.24227138234934,0.0232674085219631)
(4.24226273911781,0.0232443542515249)
(4.24225576465504,0.0232213664700771)
(4.24225046832099,0.0231984689377536)
(4.24224685908359,0.0231756866430542)
(4.24224494551998,0.023153045745829)
(4.24224473581711,0.0231305735177463)
(4.24224623777189,0.0231082982804693)
(4.24224945879089,0.023086249341744)
(4.24225440588938,0.0230644569295671)
(4.24226108568998,0.0230429521245643)
(4.2422695044206,0.0230217667906659)
(4.24227966791194,0.0230009335041251)
(4.24229158159429,0.0229804854808657)
(4.24230525049383,0.0229604565021047)
(4.24232067922826,0.022940880838132)
(4.24233787200187,0.0229217931700869)
(4.24235683259995,0.0229032285095151)
(4.24237756438258,0.022885222115448)
(4.24240007027784,0.0228678094087092)
(4.24242435277433,0.0228510258831186)
(4.24245041391315,0.0228349070132493)
(4.24247825527916,0.0228194881583779)
(4.24250787799175,0.0228048044622819)
(4.24253928269491,0.0227908907485466)
(4.24257246954679,0.0227777814110887)
(4.24260743820867,0.0227655102996465)
(4.2426441878334,0.0227541106000601)
(4.24268271705336,0.022743614709246)
(4.24272302396785,0.0227340541048735)
(4.24276510613016,0.0227254592098659)
(4.24280896053413,0.0227178592519844)
(4.24285458360041,0.0227112821188949)
(4.24290197116236,0.0227057542092798)
(4.24295111845175,0.0227013002807201)
(4.24300202008419,0.0226979432952509)
(4.24305467004441,0.0226957042636686)
(4.24310906167151,0.0226946020898468)
(4.24316518764414,0.02269465341649)
(4.24322303996574,0.0226958724739218)
(4.24328260994992,0.0226982709336532)
(4.24334388820594,0.02270185776861)
(4.24340686462464,0.0227066391220096)
(4.24347152836452,0.0227126181869572)
(4.24353786783837,0.0227197950988818)
(4.24360587070034,0.0227281668429378)
(4.24367552383363,0.0227377271784734)
(4.24374681333884,0.0227484665825842)
(4.24381972452298,0.0227603722146492)
(4.24389424188941,0.0227734279035743)
(4.24397034912859,0.0227876141592443)
(4.24404802910978,0.0228029082094174)
(4.2441272638738,0.0228192840629821)
(4.24420803462683,0.0228367126001412)
(4.2442903217354,0.0228551616897003)
(4.24437410472252,0.0228745963332219)
(4.24445936226509,0.0228949788353699)
(4.24454607219256,0.0229162689993288)
(4.24463421148697,0.0229384243457366)
(4.24472375628425,0.0229614003531407)
(4.24481468187699,0.0229851507175837)
(4.24490696271852,0.0230096276285491)
(4.24500057242844,0.0230347820581748)
(4.24509548379956,0.0230605640603678)
(4.24519166880626,0.0230869230762476)

};
\addplot [solid]
coordinates {
(4.2497497212088,0.0200187445690383)
(4.24987741726786,0.0200606788683859)
(4.25000580323269,0.0201019282335192)
(4.25013484201339,0.0201424592416309)
(4.2502644963602,0.0201822414940213)
(4.25039472888373,0.0202212476018306)
(4.25052550207498,0.0202594531521675)
(4.25065677832517,0.0202968366559946)
(4.2507885199453,0.0203333794792884)
(4.25092068918546,0.0203690657591213)
(4.25105324825383,0.020403882306401)
(4.25118615933535,0.0204378184970679)
(4.25131938461,0.020470866153576)
(4.25145288627067,0.0205030194184855)
(4.25158662654068,0.020534274621965)
(4.25172056769073,0.0205646301449517)
(4.25185467205539,0.0205940862796412)
(4.25198890204909,0.0206226450888863)
(4.25212322018147,0.0206503102659744)
(4.25225758907222,0.0206770869961307)
(4.2523919714652,0.0207029818209611)
(4.25252633024191,0.0207280025069075)
(4.25266062843435,0.0207521579186442)
(4.25279482923701,0.0207754578981936)
(4.25292889601818,0.0207979131503955)
(4.25306279233053,0.0208195351352134)
(4.25319648192073,0.0208403359672234)
(4.25332992873842,0.0208603283224933)
(4.25346309694415,0.0208795253529312)
(4.2535959509166,0.0208979406080622)
(4.25372845525882,0.0209155879640837)
(4.25386057480365,0.0209324815599477)
(4.25399227461817,0.0209486357401341)
(4.2541235200073,0.0209640650037024)
(4.2542542765165,0.0209787839591472)
(4.25438450993355,0.0209928072845339)
(4.25451418628945,0.0210061496923569)
(4.25464327185847,0.0210188258985358)
(4.25477173315736,0.0210308505949595)
(4.2548995369437,0.0210422384249877)
(4.25502665021345,0.021053003961334)
(4.25515304019783,0.0210631616857804)
(4.25527867435934,0.0210727259702057)
(4.25540352038728,0.0210817110584582)
(4.25552754619246,0.0210901310486484)
(4.2556507199015,0.0210979998755037)
(4.25577300985059,0.0211053312924813)
(4.25589438457875,0.0211121388534111)
(4.2560148128208,0.0211184358935018)
(4.25613426350006,0.0211242355096222)
(4.25625270572082,0.0211295505398303)
(4.25637010876067,0.0211343935422013)
(4.25648644206293,0.0211387767730613)
(4.25660167522905,0.0211427121648024)
(4.25671577801124,0.0211462113035052)
(4.25682872030542,0.0211492854066495)
(4.25694047214453,0.0211519453012306)
(4.25705100369236,0.0211542014026416)
(4.25716028523805,0.0211560636947018)
(4.2572682871912,0.0211575417112338)
(4.25737498007801,0.0211586445196023)
(4.25748033453821,0.0211593807066241)
(4.2575843213232,0.0211597583672579)
(4.25768691129525,0.02115978509646)
(4.25778807542808,0.0211594679845716)
(4.25788778480884,0.0211588136165704)
(4.25798601064147,0.021157828075481)
(4.25808272425172,0.021156516950193)
(4.25817789709391,0.0211548853478848)
(4.25827150075927,0.0211529379111973)
(4.25836350698618,0.0211506788402403)
(4.25845388767239,0.021148111919454)
(4.25854261488898,0.0211452405492831)
(4.25862966089648,0.0211420677825563)
(4.2587149981629,0.0211385963653976)
(4.25879859938385,0.0211348287824312)
(4.25888043750477,0.0211307673059815)
(4.25896048574515,0.0211264140489034)
(4.25903871762484,0.0211217710206267)
(4.2591151069925,0.0211168401859428)
(4.25918962805602,0.0211116235260099)
(4.25926225541493,0.0211061231010163)
(4.25933296409489,0.0211003411138972)
(4.25940172958398,0.0210942799744751)
(4.25946852787092,0.0210879423633635)
(4.25953333548514,0.0210813312949633)
(4.25959612953842,0.0210744501788659)
(4.25965688776841,0.0210673028789782)
(4.25971558858346,0.0210598937696884)
(4.25977221110907,0.0210522277884081)
(4.25982673523563,0.0210443104838441)
(4.25987914166737,0.0210361480593828)
(4.25992941197237,0.0210277474110092)
(4.25997752863364,0.0210191161592236)
(4.26002347510084,0.0210102626744671)
(4.26006723584281,0.0210011960956294)
(4.26010879640034,0.0209919263412679)
(4.26014814343942,0.0209824641132387)
(4.2601852648044,0.0209728208925092)
(4.26022014957104,0.0209630089269981)
(4.26025278809914,0.020953041211366)
(4.26028317208447,0.0209429314587609)
(4.2603112946099,0.0209326940646009)
(4.26033715019508,0.0209223440625617)
(4.26036073484483,0.0209118970730154)
(4.26038204609547,0.0209013692442431)
(4.2604010830591,0.0208907771868276)
(4.26041784646529,0.0208801379016986)
(4.26043233869985,0.0208694687023777)
(4.26044456384041,0.0208587871320321)
(4.26045452768829,0.0208481108760066)
(4.26046223779641,0.0208374576705576)
(4.26046770349284,0.0208268452085555)
(4.26047093589958,0.0208162910429643)
(4.26047194794636,0.0208058124889397)
(4.26047075437891,0.020795426525404)
(4.26046737176169,0.0207851496969776)
(4.26046181847457,0.0207749980171483)
(4.26045411470331,0.0207649868735579)
(4.26044428242375,0.0207551309362736)
(4.26043234537938,0.0207454440698892)
(4.2604183290523,0.0207359392502725)
(4.26040226062763,0.0207266284867341)
(4.26038416895112,0.0207175227503479)
(4.26036408448034,0.0207086319090959)
(4.26034203922938,0.0206999646704484)
(4.26031806670739,0.0206915285319204)
(4.26029220185112,0.02068332974007)
(4.26026448095192,0.0206753732583236)
(4.26023494157745,0.0206676627439273)
(4.26020362248862,0.0206602005342386)
(4.26017056355229,0.0206529876424791)
(4.26013580565009,0.0206460237629826)
(4.26009939058417,0.0206393072858808)
(4.2600613609803,0.0206328353210809)
(4.26002176018903,0.0206266037313061)
(4.25998063218552,0.0206206071738859)
(4.25993802146879,0.0206148391509084)
(4.25989397296088,0.0206092920672774)
(4.25984853190673,0.0206039572961496)
(4.25980174377533,0.0205988252511741)
(4.25975365416278,0.0205938854649065)
(4.25970430869785,0.0205891266727262)
(4.25965375295058,0.0205845369015569)
(4.25960203234448,0.0205801035626631)
(4.25954919207269,0.0205758135477784)
(4.25949527701869,0.0205716533278156)
(4.25944033168176,0.0205676090534043)
(4.25938440010763,0.0205636666565085)
(4.25932752582448,0.0205598119523908)
(4.25926975178455,0.0205560307412056)
(4.25921112031156,0.0205523089085286)
(4.25915167305384,0.0205486325241577)
(4.25909145094335,0.0205449879385555)
(4.25903049416063,0.0205413618763357)
(4.25896884210534,0.0205377415262395)
(4.25890653337255,0.0205341146270884)
(4.25884360573442,0.0205304695492432)
(4.2587800961271,0.020526795371149)
(4.25871604064273,0.0205230819505904)
(4.25865147452596,0.020519319990331)
(4.25858643217507,0.0205155010978647)
(4.25852094714695,0.0205116178390509)
(4.25845505216587,0.020507663785463)
(4.25838877913562,0.0205036335553246)
(4.25832215915447,0.0204995228479627)
(4.2582552225328,0.0204953284717554)
(4.25818799881287,0.0204910483655974)
(4.25812051679037,0.0204866816139588)
(4.25805280453745,0.0204822284556528)
(4.25798488942681,0.0204776902864743)
(4.25791679815645,0.0204730696559071)
(4.25784855677492,0.0204683702581393)
(4.25778019070664,0.0204635969176533)
(4.25771172477701,0.0204587555696908)
(4.25764318323711,0.0204538532359147)
(4.25757458978776,0.020448897995609)
(4.25750596760267,0.0204438989527761)
(4.25743733935052,0.0204388661994957)
(4.25736872721599,0.0204338107759181)
(4.25730015291927,0.0204287446272613)
(4.25723163773431,0.0204236805581786)
(4.25716320250554,0.0204186321848495)
(4.25709486766303,0.0204136138851353)
(4.25702665323612,0.0204086407471217)
(4.25695857886545,0.0204037285163463)
(4.25689066381353,0.0203988935419878)
(4.25682292697363,0.0203941527222653)
(4.25675538687733,0.020389523449267)
(4.25668806170059,0.0203850235534034)
(4.25662096926843,0.0203806712476459)
(4.2565541270584,0.0203764850716918)
(4.25648755220278,0.0203724838361656)
(4.25642126148972,0.0203686865669474)
(4.25635527136331,0.0203651124497007)
(4.25628959792276,0.0203617807746526)
(4.25622425692072,0.0203587108816701)
(4.25615926376082,0.0203559221056705)
(4.25609463349465,0.0203534337223961)
(4.25603038081801,0.0203512648945886)
(4.2559665200668,0.0203494346186018)
(4.25590306521246,0.0203479616714989)
(4.25584002985701,0.0203468645586945)
(4.25577742722789,0.0203461614622149)
(4.25571527017254,0.0203458701896636)
(4.25565357115283,0.020346008124001)
(4.25559234223941,0.0203465921742601)
(4.25553159510596,0.0203476387273395)
(4.25547134102349,0.0203491636010308)
(4.25541159085454,0.0203511819984488)
(4.25535235504761,0.0203537084640481)
(4.25529364363151,0.0203567568414162)
(4.25523546620991,0.0203603402330373)
(4.25517783195601,0.0203644709622244)
(4.25512074960736,0.0203691605374152)
(4.25506422746087,0.0203744196190189)
(4.25500827336796,0.0203802579889937)
(4.25495289472999,0.0203866845233208)
(4.25489809849388,0.0203937071675239)
(4.25484389114794,0.0204013329153646)
(4.254790278718,0.0204095677908238)
(4.25473726676375,0.0204184168334528)
(4.25468486037539,0.0204278840871583)
(4.25463306417053,0.0204379725924555)
(4.25458188229142,0.0204486843822008)
(4.25453131840238,0.0204600204807907)
(4.25448137568774,0.0204719809067864)
(4.25443205684985,0.0204845646789045)
(4.25438336410755,0.0204977698252877)
(4.254335299195,0.0205115933959535)
(4.25428786336069,0.0205260314782966)
(4.25424105736695,0.0205410792155102)
(4.25419488148965,0.0205567308277717)
(4.25414933551832,0.0205729796360311)
(4.25410441875654,0.0205898180882296)
(4.25406013002269,0.0206072377877704)
(4.25401646765102,0.0206252295240558)
(4.25397342949296,0.0206437833049052)
(4.25393101291878,0.0206628883906672)
(4.25388921481955,0.0206825333298355)
(4.2538480316093,0.0207027059959858)
(4.25380745922749,0.0207233936258491)
(4.25376749314168,0.0207445828583432)
(4.25372812835045,0.020766259774386)
(4.25368935938648,0.0207884099373216)
(4.25365118031983,0.0208110184337918)
(4.25361358476137,0.0208340699148927)
(4.25357656586637,0.0208575486374574)
(4.25354011633815,0.0208814385053141)
(4.2535042284319,0.0209057231103668)
(4.25346889395852,0.0209303857733534)
(4.25343410428853,0.0209554095841357)
(4.25339985035606,0.0209807774413785)
(4.25336612266282,0.021006472091476)
(4.25333291128216,0.0210324761665852)
(4.253300205863,0.0210587722216258)
(4.25326799563392,0.0210853427701088)
(4.25323626940713,0.0211121703186546)
(4.25320501558248,0.0211392374000638)
(4.25317422215143,0.0211665266048058)
(4.25314387670106,0.0211940206107935)
(4.25311396641802,0.021221702211312)
(4.25308447809253,0.02124955434098)
(4.25305539812242,0.0212775600996219)
(4.25302671251716,0.0213057027739415)
(4.25299840690196,0.0213339658568901)
(4.25297046652202,0.0213623330646396)
(4.25294287624675,0.021390788351075)
(4.25291562057429,0.0214193159197403)
(4.25288868363605,0.0214479002331799)
(4.2528620492015,0.021476526019639)
(4.25283570068324,0.0215051782770974)
(4.25280962114224,0.021533842274634)
(4.25278379329346,0.0215625035511329)
(4.25275819951176,0.0215911479113627)
(4.25273282183821,0.0216197614194795)
(4.25270764198685,0.0216483303900224)
(4.25268264135182,0.0216768413764863)
(4.25265780101508,0.0217052811575796)
(4.25263310175462,0.0217336367212847)
(4.25260852405319,0.0217618952468615)
(4.25258404810773,0.0217900440849421)
(4.25255965383939,0.0218180707358828)
(4.25253532090418,0.0218459628265498)
(4.25251102870436,0.0218737080857212)
(4.25248675640054,0.021901294318302)
(4.25246248292451,0.0219287093785488)
(4.25243818699284,0.0219559411425107)
(4.25241384712122,0.0219829774798903)
(4.25238944163965,0.0220098062255353)
(4.25236494870834,0.0220364151507647)
(4.25234034633445,0.0220627919347376)
(4.25231561238964,0.0220889241360639)
(4.25229072462833,0.0221147991648551)
(4.25226566070681,0.022140404255407)
(4.25224039820309,0.0221657264396995)
(4.25221491463748,0.0221907525218916)
(4.25218918749389,0.0222154690539837)
(4.25216319424187,0.02223986231281)
(4.25213691235925,0.022263918278516)
(4.25211031935549,0.0222876226146705)
(4.25208339279558,0.0223109606501502)
(4.25205611032453,0.0223339173629314)
(4.25202844969235,0.0223564773659112)
(4.25200038877961,0.0223786248948787)
(4.25197190562328,0.0224003437987468)
(4.25194297844311,0.0224216175321472)
(4.25191358566829,0.0224424291504918)
(4.25188370596441,0.0224627613075886)
(4.25185331826066,0.0224825962559026)
(4.25182240177727,0.0225019158495391)
(4.25179093605307,0.0225207015500296)
(4.25175890097315,0.0225389344349837)
(4.25172627679658,0.0225565952096748)
(4.25169304418415,0.0225736642216115)
(4.25165918422603,0.0225901214781458)
(4.25162467846934,0.0226059466671559)
(4.25158950894561,0.0226211191808367)
(4.25155365819803,0.0226356181426165)
(4.25151710930844,0.022649422437211)
(4.25147984592411,0.0226625107438119)
(4.25144185228411,0.0226748615723933)
(4.25140311324539,0.0226864533031049)
(4.25136361430839,0.0226972642287057)
(4.25132334164223,0.0227072725999747)
(4.25128228210942,0.0227164566740146)
(4.25124042329001,0.0227247947653492)
(4.25119775350518,0.0227322652996923)
(4.25115426184019,0.0227388468702443)
(4.25110993816679,0.0227445182963556)
(4.25106477316478,0.0227492586843675)
(4.25101875834299,0.022753047490426)
(4.25097188605942,0.0227558645850369)
(4.25092414954065,0.0227576903191119)
(4.25087554290033,0.022758505591232)
(4.2508260611569,0.0227582919158383)
(4.25077570025037,0.0227570314920354)
(4.25072445705816,0.0227547072726802)
(4.25067232940998,0.0227513030334102)
(4.25061931610172,0.022746803441251)
(4.25056541690833,0.0227411941224322)
(4.25051063259555,0.0227344617290299)
(4.25045496493068,0.0227265940040467)
(4.25039841669209,0.0227175798445369)
(4.25034099167768,0.0227074093623818)
(4.25028269471208,0.0226960739423218)
(4.25022353165269,0.0226835662968575)
(4.25016350939446,0.0226698805176373)
(4.25010263587342,0.0226550121229641)
(4.2500409200689,0.0226389581010635)
(4.24997837200443,0.022621716948777)
(4.24991500274741,0.0226032887053624)
(4.24985082440727,0.0225836749811082)
(4.24978585013238,0.0225628789804955)
(4.24972009410558,0.0225409055196705)
(4.24965357153827,0.0225177610380231)
(4.2495862986631,0.0224934536037006)
(4.24951829272531,0.0224679929129245)
(4.24944957197261,0.0224413902830138)
(4.24938015564368,0.0224136586390614)
(4.24931006395521,0.022384812494249)
(4.2492393180877,0.022354867923829)
(4.24916794016959,0.0223238425328443)
(4.24909595326035,0.0222917554176992)
(4.24902338133194,0.0222586271217357)
(4.24895024924911,0.0222244795850136)
(4.24887658274829,0.0221893360885292)
(4.2488024084153,0.0221532211931488)
(4.24872775366172,0.0221161606735698)
(4.24865264670011,0.0220781814476543)
(4.24857711651812,0.0220393115015165)
(4.24850119285134,0.0219995798107688)
(4.24842490615529,0.0219590162583636)
(4.24834828757618,0.0219176515494866)
(4.24827136892091,0.0218755171239778)
(4.2481941826261,0.0218326450667749)
(4.24811676172625,0.0217890680168827)
(4.24803913982127,0.021744819075385)
(4.24796135104321,0.021699931713017)
(4.24788343002242,0.0216544396778212)
(4.24780541185322,0.0216083769034074)
(4.24772733205905,0.0215617774183312)
(4.24764922655727,0.021514675257099)
(4.24757113162367,0.0214671043732949)
(4.24749308385678,0.0214190985553115)
(4.24741512014202,0.0213706913451483)
(4.24733727761582,0.0213219159607231)
(4.24725959362977,0.0212728052221171)
(4.24718210571488,0.0212233914821509)
(4.24710485154609,0.021173706561661)
(4.24702786890701,0.021123781689816)
(4.24695119565497,0.0210736474497801)
(4.2468748696867,0.0210233337299979)
(4.24679892890423,0.0209728696813383)
(4.24672341118166,0.0209222836802982)
(4.24664835433238,0.0208716032984271)
(4.2465737960771,0.0208208552780926)
(4.24649977401263,0.0207700655146653)
(4.24642632558148,0.0207192590451602)
(4.24635348804243,0.0206684600433233)
(4.2462812984419,0.0206176918211139)
(4.24620979358645,0.0205669768364832)
(4.2461390100162,0.0205163367073076)
(4.24606898397937,0.0204657922312927)
(4.24599975140788,0.020415363411617)
(4.24593134789408,0.0203650694880456)
(4.24586380866862,0.0203149289732032)
(4.24579716857949,0.0202649596936567)
(4.24573146207214,0.0202151788354228)
(4.24566672317091,0.0201656029934839)
(4.2456029854615,0.0201162482248644)
(4.24554028207467,0.0200671301047946)
(4.24547864567109,0.0200182637854692)
(4.24541810842732,0.0199696640568864)
(4.24535870202289,0.0199213454092431)
(4.24530045762854,0.019873322096353)
(4.24524340589546,0.0198256081995494)
(4.24518757694564,0.0197782176915366)
(4.24513300036315,0.0197311644996614)
(4.24507970518644,0.0196844625680836)
(4.24502771990155,0.0196381259183449)
(4.24497707243619,0.0195921687078512)
(4.24492779015467,0.0195466052858114)
(4.24487989985359,0.0195014502462027)
(4.24483342775827,0.0194567184773653)
(4.24478839951986,0.0194124252078641)
(4.24474484021306,0.0193685860482943)
(4.24470277433443,0.0193252170287475)
(4.24466222580121,0.0192823346316977)
(4.24462321795053,0.0192399558201087)
(4.24458577353912,0.0191980980606109)
(4.24454991474328,0.0191567793416354)
(4.24451566315917,0.0191160181864427)
(4.24448303980333,0.0190758336610187)
(4.24445206511341,0.0190362453768585)
(4.2444227589489,0.0189972734886916)
(4.24439514059213,0.0189589386872431)
(4.24436922874916,0.0189212621871561)
(4.24434504155066,0.0188842657102344)
(4.24432259655284,0.0188479714641888)
(4.24430191073816,0.0188124021170992)
(4.24428300051596,0.0187775807678219)
(4.24426588172294,0.0187435309125929)
(4.24425056962341,0.0187102764080903)
(4.24423707890931,0.0186778414312343)
(4.24422542370003,0.0186462504360095)
(4.24421561754189,0.0186155281076016)
(4.24420767340738,0.0185856993141482)
(4.24420160369408,0.018556789056398)
(4.24419742022333,0.0185288224155818)
(4.24419513423841,0.0185018244997876)
(4.24419475640267,0.0184758203891329)
(4.24419629679703,0.0184508350800175)
(4.24419976491742,0.0184268934287315)
(4.24420516967176,0.0184040200946804)
(4.24421251937665,0.0183822394834738)
(4.2442218217538,0.0183615756901056)
(4.24423308392615,0.0183420524424327)
(4.24424631241372,0.0183236930451308)
(4.24426151312921,0.0183065203242797)
(4.24427869137336,0.0182905565726951)
(4.24429785183006,0.01827582349609)
(4.24431899856133,0.0182623421601058)
(4.24434213500208,0.0182501329382156)
(4.24436726395472,0.0182392154604557)
(4.24439438758362,0.0182296085628978)
(4.24442350740953,0.0182213302377307)
(4.24445462430388,0.018214397583778)
(4.24448773848297,0.0182088267572381)
(4.24452284950227,0.0182046329223976)
(4.24455995625059,0.0182018302020398)
(4.24459905694433,0.0182004316272487)
(4.24464014912178,0.0182004490862903)
(4.24468322963752,0.0182018932722541)
(4.24472829465688,0.0182047736291397)
(4.24477533965055,0.0182090982960913)
(4.24482435938945,0.0182148740495144)
(4.24487534793961,0.0182221062428501)
(4.24492829865746,0.0182307987438377)
(4.24498320418525,0.0182409538691665)
(4.24504005644682,0.0182525723164957)
(4.24509884664363,0.0182656530939184)
(4.2451595652512,0.0182801934470458)
(4.24522220201587,0.0182961887840039)
(4.24528674595198,0.0183136325987568)
(4.2453531853395,0.0183325163932977)
(4.2454215077221,0.0183528295993812)
(4.24549169990575,0.0183745595006029)
(4.24556374795781,0.0183976911557652)
(4.24563763720668,0.0184222073245903)
(4.24571335224209,0.0184480883969631)
(4.24579087691591,0.0184753123269887)
(4.24587019434367,0.0185038545732417)
(4.24595128690669,0.0185336880466504)
(4.24603413625495,0.0185647830675118)
(4.24611872331061,0.0185971073331484)
(4.24620502827228,0.0186306258977157)
(4.24629303062006,0.018665301165624)
(4.24638270912128,0.0187010928999707)
(4.24647404183704,0.0187379582472682)
(4.24656700612956,0.0187758517796124)
(4.24666157867021,0.0188147255552607)
(4.24675773544844,0.0188545291983791)
(4.24685545178143,0.0188952099984796)
(4.2469547023245,0.0189367130298059)
(4.24705546108234,0.0189789812906352)
(4.24715770142095,0.0190219558621641)
(4.24726139608035,0.0190655760863307)
(4.247366517188,0.019109779761609)
(4.24747303627288,0.0191545033555)
(4.24758092428033,0.0191996822321383)
(4.24769015158745,0.0192452508931566)
(4.24780068801913,0.019291143229686)
(4.2479125028647,0.0193372927831532)
(4.24802556489509,0.0193836330123455)
(4.24813984238048,0.0194300975640748)
(4.24825530310844,0.0194766205446786)
(4.24837191440249,0.0195231367895497)
(4.24848964314109,0.0195695821278966)
(4.24860845577689,0.0196158936399936)
(4.24872831835636,0.0196620099042881)
(4.24884919653964,0.019707871231891)
(4.2489710556207,0.0197534198861669)
(4.24909386054752,0.0197986002853866)
(4.24921757594261,0.0198433591866627)
(4.24934216612355,0.0198876458496869)
(4.24946759512358,0.0199314121790959)
(4.24959382671228,0.0199746128446148)
(4.24972082441625,0.0200172053784537)

};
\addplot [densely dashdotted]
coordinates {
(4.25457412986446,0.0211843626107571)
(4.25467642954198,0.0212335367682434)
(4.25477953360501,0.0212827070101235)
(4.25488341185793,0.0213318270420022)
(4.25498803381609,0.0213808530344115)
(4.25509336872477,0.021429743670683)
(4.25519938557823,0.0214784601719476)
(4.25530605313907,0.0215269663001132)
(4.25541333995755,0.0215752283399121)
(4.25552121439107,0.0216232150613285)
(4.25562964462361,0.0216708976638926)
(4.25573859868516,0.0217182497044782)
(4.25584804447109,0.021765247010346)
(4.25595794976136,0.0218118675792525)
(4.25606828223959,0.0218580914684871)
(4.25617900951183,0.0219039006747117)
(4.25629009912513,0.0219492790064578)
(4.25640151858571,0.0219942119510983)
(4.25651323537673,0.0220386865380404)
(4.25662521697564,0.0220826911998073)
(4.25673743087101,0.0221262156325711)
(4.25684984457874,0.0221692506575897)
(4.25696242565779,0.0222117880848753)
(4.25707514172503,0.0222538205802943)
(4.25718796046962,0.0222953415371622)
(4.25730084966635,0.0223363449532651)
(4.25741377718841,0.0223768253141012)
(4.25752671101915,0.0224167774830051)
(4.25763961926299,0.0224561965986918)
(4.25775247015542,0.0224950779806296)
(4.25786523207201,0.0225334170425403)
(4.25797787353646,0.0225712092142123)
(4.25809036322766,0.0226084498717163)
(4.25820266998573,0.0226451342760144)
(4.258314762817,0.0226812575198796)
(4.25842661089806,0.0227168144829559)
(4.2585381835787,0.0227517997947357)
(4.25864945038388,0.0227862078051645)
(4.25876038101477,0.0228200325625381)
(4.25887094534873,0.0228532677983171)
(4.25898111343842,0.0228859069184479)
(4.25909085550995,0.0229179430007552)
(4.25920014196031,0.0229493687979537)
(4.25930894335378,0.0229801767458114)
(4.2594172304178,0.0230103589759938)
(4.259524974038,0.0230399073331173)
(4.25963214525269,0.0230688133955467)
(4.25973871524668,0.0230970684994795)
(4.25984465534481,0.0231246637658785)
(4.25994993700486,0.0231515901298298)
(4.26005453181033,0.0231778383719297)
(4.2601584114629,0.0232033991513262)
(4.26026154777478,0.023228263040074)
(4.26036391266105,0.0232524205584881)
(4.2604654781321,0.023275862211219)
(4.26056621628621,0.0232985785238027)
(4.26066609930246,0.0233205600794731)
(4.26076509943402,0.0233417975560626)
(4.26086318900197,0.0233622817628463)
(4.2609603403898,0.0233820036772194)
(4.26105652603858,0.0234009544811319)
(4.26115171844308,0.0234191255972265)
(4.26124589014884,0.0234365087246609)
(4.2613390137503,0.0234530958746113)
(4.26143106189023,0.023468879405477)
(4.26152200726041,0.0234838520578241)
(4.26161182260375,0.0234980069891147)
(4.26170048071798,0.0235113378082765)
(4.26178795446089,0.0235238386101748)
(4.26187421675734,0.0235355040100438)
(4.26195924060807,0.0235463291779324)
(4.26204299910031,0.0235563098732088)
(4.26212546542042,0.0235654424791574)
(4.26220661286849,0.0235737240376832)
(4.26228641487493,0.0235811522841218)
(4.26236484501927,0.0235877256821286)
(4.26244187705095,0.0235934434585963)
(4.26251748491236,0.0235983056385263)
(4.26259164276389,0.0236023130797463)
(4.26266432501129,0.0236054675073429)
(4.26273550633504,0.0236077715476454)
(4.26280516172188,0.0236092287615675)
(4.26287326649844,0.0236098436770896)
(4.26293979636687,0.0236096218206324)
(4.26300472744249,0.0236085697470499)
(4.2630680362934,0.0236066950679475)
(4.26312969998187,0.0236040064780082)
(4.2631896961076,0.0236005137789976)
(4.26324800285261,0.0235962279010993)
(4.26330459902777,0.0235911609212313)
(4.26335946412078,0.0235853260779798)
(4.26341257834551,0.0235787377827974)
(4.26346392269267,0.0235714116271098)
(4.26351347898144,0.0235633643849911)
(4.26356122991214,0.0235546140110794)
(4.26360715911965,0.0235451796334296)
(4.26365125122747,0.0235350815410249)
(4.26369349190212,0.0235243411656987)
(4.26373386790783,0.0235129810582587)
(4.26377236716115,0.0235010248586438)
(4.26380897878534,0.0234884972599917)
(4.26384369316422,0.0234754239665431)
(4.26387650199527,0.0234618316453651)
(4.26390739834162,0.0234477478719264)
(4.26393637668268,0.0234332010696217)
(4.26396343296304,0.0234182204433989)
(4.26398856463931,0.0234028359077007)
(4.26401177072458,0.0233870780089994)
(4.26403305183009,0.0233709778432576)
(4.26405241020374,0.0233545669687081)
(4.26406984976506,0.0233378773144017)
(4.26408537613624,0.0233209410850265)
(4.2640989966689,0.0233037906625484)
(4.26411072046609,0.02328645850527)
(4.26412055839931,0.023268977044943)
(4.26412852312001,0.023251378582605)
(4.26413462906545,0.0232336951838375)
(4.26413889245844,0.0232159585741636)
(4.26414133130079,0.0231982000353173)
(4.26414196536021,0.0231804503031253)
(4.26414081615045,0.0231627394677342)
(4.26413790690463,0.0231450968769146)
(4.26413326254157,0.0231275510431496)
(4.26412690962519,0.0231101295551945)
(4.26411887631694,0.023092858994756)
(4.26410919232151,0.0230757648589064)
(4.26409788882575,0.0230588714887912)
(4.26408499843131,0.0230422020051415)
(4.26407055508109,0.0230257782510388)
(4.26405459397992,0.0230096207423126)
(4.26403715151003,0.0229937486258865)
(4.26401826514152,0.0229781796463076)
(4.26399797333859,0.022962930120623)
(4.26397631546202,0.0229480149216886)
(4.26395333166845,0.0229334474699134)
(4.26392906280723,0.0229192397333711)
(4.26390355031536,0.0229054022361291)
(4.26387683611132,0.0228919440745752)
(4.26384896248838,0.0228788729414528)
(4.26381997200819,0.0228661951572485)
(4.26378990739517,0.0228539157085196)
(4.26375881143248,0.0228420382926939)
(4.2637267268602,0.0228305653688287)
(4.26369369627622,0.0228194982137751)
(4.26365976204056,0.0228088369831659)
(4.26362496618352,0.0227985807766139)
(4.26358935031815,0.0227887277064991)
(4.26355295555757,0.0227792749697063)
(4.26351582243742,0.0227702189216764)
(4.26347799084373,0.0227615551521387)
(4.26343949994654,0.0227532785619001)
(4.26340038813945,0.022745383440087)
(4.26336069298527,0.0227378635412528)
(4.26332045116767,0.0227307121617953)
(4.26327969844914,0.0227239222151555)
(4.26323846963501,0.0227174863053044)
(4.26319679854352,0.0227113967980603)
(4.26315471798179,0.0227056458898206)
(4.26311225972757,0.0227002256733319)
(4.26306945451644,0.0226951282001624)
(4.26302633203432,0.0226903455395904)
(4.26298292091492,0.0226858698336588)
(4.26293924874183,0.0226816933481967)
(4.26289534205496,0.0226778085196481)
(4.26285122636082,0.0226742079975928)
(4.2628069261466,0.0226708846828896)
(4.26276246489717,0.0226678317614055)
(4.26271786511513,0.0226650427333436)
(4.2626731483432,0.0226625114382118)
(4.26262833518867,0.022660232075514)
(4.26258344534958,0.0226581992212758)
(4.26253849764224,0.0226564078405502)
(4.26249351002975,0.022654853296068)
(4.26244849965125,0.0226535313532306)
(4.26240348285151,0.0226524381816533)
(4.2623584752107,0.0226515703534896)
(4.26231349157402,0.0226509248387748)
(4.26226854608101,0.0226504989980358)
(4.26222365219423,0.0226502905724201)
(4.26217882272741,0.022650297671591)
(4.26213406987254,0.0226505187596385)
(4.26208940522614,0.0226509526392383)
(4.2620448398144,0.0226515984342892)
(4.26200038411722,0.0226524555712338)
(4.26195604809105,0.0226535237592567)
(4.26191184119049,0.0226548029695291)
(4.26186777238875,0.022656293413649)
(4.26182385019681,0.022657995521399)
(4.26178008268147,0.0226599099179238)
(4.26173647748217,0.0226620374004006)
(4.26169304182678,0.0226643789142556)
(4.26164978254625,0.022666935528956)
(4.26160670608831,0.0226697084133897)
(4.26156381853025,0.022672698810825)
(4.2615211255908,0.0226759080134331)
(4.26147863264124,0.0226793373363462)
(4.26143634471574,0.0226829880912181)
(4.26139426652111,0.0226868615592564)
(4.26135240244594,0.022690958963701)
(4.26131075656913,0.0226952814417295)
(4.26126933266804,0.02269983001579)
(4.26122813422624,0.0227046055643762)
(4.26118716444077,0.0227096087922831)
(4.26114642622923,0.0227148402004085)
(4.26110592223644,0.0227203000551915)
(4.26106565484101,0.0227259883578086)
(4.2610256261615,0.0227319048132808)
(4.26098583806258,0.0227380487996703)
(4.26094629216089,0.0227444193375793)
(4.26090698983076,0.0227510150601862)
(4.26086793220984,0.0227578341840811)
(4.26082912020456,0.0227648744811825)
(4.26079055449543,0.0227721332520319)
(4.26075223554231,0.0227796073007774)
(4.26071416358949,0.0227872929121616)
(4.2606763386707,0.0227951858308324)
(4.26063876061397,0.0228032812432891)
(4.26060142904648,0.0228115737627678)
(4.26056434339918,0.0228200574173559)
(4.26052750291145,0.0228287256416039)
(4.26049090663555,0.0228375712718787)
(4.26045455344105,0.0228465865456759)
(4.26041844201917,0.0228557631050712)
(4.26038257088704,0.0228650920044628)
(4.26034693839185,0.0228745637227115)
(4.26031154271501,0.0228841681797495)
(4.26027638187621,0.0228938947576876)
(4.26024145373742,0.0229037323264078)
(4.26020675600685,0.0229136692735862)
(4.26017228624294,0.0229236935390524)
(4.26013804185823,0.0229337926533485)
(4.26010402012324,0.0229439537803145)
(4.26007021817038,0.0229541637634885)
(4.26003663299773,0.022964409176078)
(4.26000326147295,0.0229746763742243)
(4.25997010033702,0.0229849515532541)
(4.2599371462081,0.0229952208065893)
(4.25990439558525,0.0230054701869572)
(4.25987184485223,0.0230156857695317)
(4.25983949028113,0.0230258537166133)
(4.25980732803612,0.0230359603434493)
(4.25977535417694,0.0230459921847817)
(4.25974356466252,0.0230559360617089)
(4.25971195535434,0.0230657791484412)
(4.25968052201976,0.023075509038534)
(4.25964926033523,0.0230851138101846)
(4.2596181658893,0.0230945820901852)
(4.25958723418551,0.023103903116134)
(4.25955646064505,0.0231130667965191)
(4.25952584060925,0.0231220637683006)
(4.25949536934178,0.0231308854516347)
(4.25946504203068,0.0231395241014)
(4.25943485378998,0.0231479728552059)
(4.25940479966118,0.0231562257775809)
(4.25937487461435,0.0231642779000643)
(4.25934507354884,0.0231721252569445)
(4.25931539129381,0.023179764916411)
(4.25928582260825,0.0231871950069139)
(4.25925636218077,0.0231944147385466)
(4.25922700462895,0.0232014244192976)
(4.25919774449834,0.0232082254660387)
(4.25916857626119,0.0232148204101492)
(4.25913949431468,0.0232212128976983)
(4.25911049297895,0.0232274076841393)
(4.25908156649466,0.0232334106234949)
(4.25905270902037,0.0232392286520429)
(4.25902391462953,0.0232448697665365)
(4.25899517730718,0.0232503429970268)
(4.25896649094652,0.0232556583743773)
(4.25893784934513,0.0232608268925922)
(4.25890924620104,0.0232658604661044)
(4.2588806751087,0.0232707718821977)
(4.25885212955473,0.023275574748762)
(4.25882360291371,0.023280283437605)
(4.25879508844378,0.023284913023568)
(4.25876657928243,0.0232894792197141)
(4.25873806844215,0.0232939983088798)
(4.25870954880628,0.0232984870718967)
(4.25868101312499,0.0233029627128091)
(4.2586524540114,0.023307442781428)
(4.25862386393792,0.0233119450935735)
(4.25859523523293,0.0233164876493692)
(4.25856656007768,0.0233210885499595)
(4.25853783050365,0.0233257659130281)
(4.25850903839017,0.0233305377874975)
(4.25848017546262,0.0233354220677921)
(4.25845123329104,0.0233404364080462)
(4.25842220328921,0.0233455981366341)
(4.25839307671433,0.0233509241713949)
(4.25836384466729,0.0233564309359181)
(4.25833449809347,0.023362134277244)
(4.25830502778425,0.0233680493853262)
(4.25827542437904,0.0233741907145877)
(4.25824567836815,0.0233805719078901)
(4.25821578009618,0.0233872057232193)
(4.25818571976621,0.0233941039633784)
(4.25815548744464,0.0234012774089554)
(4.25812507306668,0.0234087357548248)
(4.25809446644273,0.0234164875504156)
(4.25806365726524,0.0234245401439666)
(4.25803263511643,0.0234328996309678)
(4.25800138947663,0.0234415708069695)
(4.25796990973331,0.0234505571249229)
(4.25793818519088,0.0234598606571952)
(4.25790620508094,0.0234694820623881)
(4.25787395857341,0.023479420557065)
(4.25784143478808,0.0234896738924804)
(4.25780862280693,0.023500238336381)
(4.25777551168685,0.0235111086599386)
(4.25774209047308,0.0235222781298479)
(4.2577083482131,0.0235337385056165)
(4.25767427397098,0.0235454800420475)
(4.2576398568423,0.0235574914969077)
(4.25760508596949,0.0235697601437508)
(4.25756995055746,0.0235822717898548)
(4.25753443988986,0.0235950107992132)
(4.25749854334544,0.0236079601205066)
(4.25746225041494,0.0236211013199638)
(4.25742555071817,0.0236344146190066)
(4.25738843402136,0.0236478789365594)
(4.25735089025478,0.0236614719358853)
(4.25731290953055,0.0236751700757994)
(4.2572744821606,0.0236889486660933)
(4.25723559867482,0.0237027819269908)
(4.25719624983925,0.0237166430524394)
(4.2571564266744,0.0237305042770282)
(4.25711612047361,0.023744336946312)
(4.25707532282142,0.0237581115903022)
(4.25703402561185,0.0237717979998778)
(4.25699222106678,0.0237853653058539)
(4.25694990175412,0.0237987820604339)
(4.2569070606059,0.0238120163207621)
(4.25686369093625,0.0238250357342792)
(4.25681978645914,0.0238378076255788)
(4.25677534130595,0.0238502990844489)
(4.25673035004283,0.0238624770547781)
(4.25668480768766,0.0238743084239998)
(4.25663870972685,0.0238857601127388)
(4.2565920521317,0.0238967991643255)
(4.25654483137443,0.0239073928338346)
(4.25649704444376,0.0239175086763091)
(4.25644868886012,0.0239271146338262)
(4.25639976269031,0.0239361791210648)
(4.25635026456172,0.0239446711090386)
(4.25630019367598,0.0239525602066606)
(4.25624954982207,0.0239598167398144)
(4.25619833338877,0.023966411827613)
(4.25614654537659,0.0239723174555381)
(4.25609418740892,0.0239775065451618)
(4.25604126174262,0.0239819530201684)
(4.25598777127777,0.0239856318684083)
(4.25593371956676,0.0239885191997311)
(4.25587911082261,0.0239905922993661)
(4.25582394992647,0.0239918296766387)
(4.25576824243428,0.0239922111088289)
(4.25571199458265,0.0239917176800084)
(4.25565521329388,0.0239903318147118)
(4.25559790618,0.023988037306327)
(4.25554008154602,0.0239848193401178)
(4.25548174839225,0.0239806645108182)
(4.25542291641564,0.0239755608347706)
(4.25536359601021,0.0239694977566094)
(4.25530379826655,0.0239624661505233)
(4.25524353497031,0.0239544583161605)
(4.25518281859979,0.0239454679692757)
(4.25512166232244,0.0239354902272456)
(4.25506007999059,0.0239245215896155)
(4.25499808613602,0.0239125599138658)
(4.2549356959636,0.0238996043866231)
(4.25487292534408,0.0238856554905625)
(4.25480979080582,0.023870714967281)
(4.25474630952559,0.0238547857764434)
(4.25468249931846,0.0238378720515263)
(4.2546183786268,0.0238199790525074)
(4.25455396650833,0.0238011131158662)
(4.25448928262332,0.0237812816022735)
(4.25442434722098,0.0237604928423657)
(4.25435918112494,0.0237387560810044)
(4.25429380571796,0.0237160814204286)
(4.25422824292595,0.0236924797627117)
(4.2541625152011,0.0236679627519322)
(4.25409664550442,0.0236425427164626)
(4.25403065728759,0.0236162326117772)
(4.25396457447413,0.0235890459641641)
(4.25389842143998,0.0235609968157158)
(4.25383222299359,0.023532099670956)
(4.25376600435542,0.0235023694454394)
(4.25369979113697,0.023471821416642)
(4.25363360931944,0.0234404711774322)
(4.25356748523191,0.0234083345923893)
(4.25350144552926,0.0233754277572087)
(4.25343551716971,0.0233417669614004)
(4.25336972739217,0.0233073686544626)
(4.25330410369337,0.0232722494156743)
(4.25323867380473,0.0232364259276272)
(4.25317346566925,0.0231999149535754)
(4.25310850741823,0.0231627333186588)
(4.25304382734796,0.0231248978950163)
(4.25297945389643,0.0230864255907772)
(4.25291541562013,0.0230473333428878)
(4.25285174117083,0.0230076381136988)
(4.25278845927264,0.0229673568912091)
(4.25272559869911,0.0229265066928373)
(4.25266318825062,0.022885104572561)
(4.25260125673196,0.0228431676312427)
(4.25253983293022,0.0228007130299363)
(4.25247894559302,0.0227577580059469)
(4.25241862340702,0.0227143198914002)
(4.25235889497684,0.022670416134058)
(4.25229978880443,0.0226260643201042)
(4.25224133326878,0.0225812821986141)
(4.25218355660616,0.0225360877074113)
(4.2521264868908,0.0224904990000092)
(4.25207015201614,0.022444534473332)
(4.25201457967647,0.0223982127959098)
(4.25195979734928,0.0223515529362455)
(4.251905832278,0.0223045741910542)
(4.25185271145543,0.0222572962130873)
(4.25180046160768,0.022209739038262)
(4.25174910917873,0.0221619231118301)
(4.25169868031558,0.0221138693133372)
(4.25164920085396,0.022065598980141)
(4.25160069630472,0.022017133929274)
(4.25155319184075,0.0219684964774623)
(4.25150671228457,0.0219197094591306)
(4.25146128209646,0.0218707962422488)
(4.25141692536318,0.0218217807419005)
(4.25137366578737,0.0217726874314774)
(4.25133152667742,0.0217235413514282)
(4.25129053093797,0.0216743681155151)
(4.25125070106097,0.0216251939145554)
(4.25121205911722,0.0215760455176458)
(4.25117462674857,0.0215269502708895)
(4.25113842516046,0.0214779360936653)
(4.25110347511511,0.021429031472493)
(4.25106979692511,0.021380265452568)
(4.2510374104475,0.0213316676270456)
(4.25100633507825,0.0212832681241691)
(4.2509765897472,0.0212350975923416)
(4.25094819291338,0.0211871871832454)
(4.2509211625607,0.0211395685331178)
(4.250895516194,0.0210922737422882)
(4.25087127083546,0.0210453353530836)
(4.25084844302122,0.0209987863262031)
(4.2508270487984,0.0209526600156574)
(4.25080710372232,0.020906990142364)
(4.25078862285395,0.0208618107664807)
(4.25077162075761,0.0208171562585544)
(4.25075611149889,0.0207730612695528)
(4.2507421086426,0.0207295606998416)
(4.25072962525111,0.0206866896671629)
(4.25071867388257,0.0206444834736628)
(4.25070926658941,0.0206029775720137)
(4.25070141491691,0.0205622075306703)
(4.25069512990173,0.0205222089982912)
(4.25069042207068,0.0204830176673591)
(4.25068730143935,0.0204446692370196)
(4.25068577751087,0.0204071993751583)
(4.25068585927467,0.0203706436797242)
(4.25068755520515,0.0203350376392982)
(4.25069087326044,0.0203004165928946)
(4.25069582088104,0.0202668156889645)
(4.25070240498846,0.0202342698435567)
(4.25071063198373,0.0202028136975668)
(4.25072050774593,0.0201724815729822)
(4.25073203763056,0.0201433074280068)
(4.25074522646787,0.0201153248109176)
(4.25076007856102,0.0200885668124794)
(4.2507765976842,0.020063066016714)
(4.25079478708058,0.0200388544497931)
(4.25081464946018,0.0200159635267992)
(4.25083618699754,0.0199944239960765)
(4.25085940132933,0.019974265880882)
(4.25088429355177,0.0199555184180342)
(4.25091086421796,0.0199382099932568)
(4.250939113335,0.0199223680729281)
(4.25096904036103,0.0199080191319585)
(4.25100064420214,0.0198951885775564)
(4.25103392320911,0.0198839006686818)
(4.25106887517405,0.0198741784310435)
(4.25110549732697,0.0198660435675659)
(4.25114378633217,0.0198595163643316)
(4.25118373828465,0.0198546155921008)
(4.25122534870632,0.0198513584036182)
(4.25126861254234,0.0198497602270294)
(4.25131352415725,0.0198498346558626)
(4.25136007733126,0.0198515933361633)
(4.25140826525644,0.0198550458515104)
(4.25145808053308,0.0198601996067882)
(4.25150951516603,0.0198670597117315)
(4.25156256056125,0.0198756288654047)
(4.25161720752247,0.0198859072429083)
(4.25167344624806,0.0198978923857359)
(4.2517312663281,0.0199115790973103)
(4.2517906567418,0.0199269593453257)
(4.25185160585514,0.0199440221725922)
(4.25191410141889,0.0199627536181221)
(4.25197813056708,0.0199831366502183)
(4.25204367981582,0.020005151113305)
(4.25211073506263,0.0200287736901911)
(4.25217928158627,0.020053977881368)
(4.25224930404713,0.0200807340028184)
(4.2523207864882,0.0201090092036465)
(4.25239371233658,0.0201387675046386)
(4.25246806440578,0.0201699698586269)
(4.25254382489851,0.0202025742332567)
(4.2526209754103,0.0202365357164613)
(4.25269949693377,0.020271806644626)
(4.2527793698636,0.0203083367530838)
(4.25286057400232,0.020346073348237)
(4.25294308856673,0.0203849615002487)
(4.25302689219522,0.0204249442548996)
(4.25311196295568,0.0204659628628781)
(4.25319827835426,0.0205079570244594)
(4.25328581534486,0.0205508651472506)
(4.25337455033935,0.0205946246144376)
(4.25346445921841,0.0206391720607701)
(4.25355551734326,0.0206844436533727)
(4.2536476995679,0.0207303753743711)
(4.25374098025207,0.0207769033022854)
(4.25383533327488,0.0208239638891506)
(4.25393073204899,0.0208714942304045)
(4.25402714953542,0.0209194323246976)
(4.25412455825886,0.0209677173209622)
(4.25422293032358,0.0210162897502943)
(4.25432223742974,0.0210650917404617)
(4.25442245089023,0.0211140672111461)
(4.25452354164789,0.0211631620483413)

};
\addplot [dashdotdotted]
coordinates {
(4.26561527560493,0.0259581752487586)
(4.26557605545976,0.0259578070122781)
(4.26553732965266,0.0259576820779435)
(4.26549910173153,0.0259578133157395)
(4.26546137484388,0.0259582134990081)
(4.26542415173951,0.0259588952299892)
(4.26538743477308,0.025959870863782)
(4.26535122590641,0.0259611524310778)
(4.26531552671071,0.0259627515600584)
(4.26528033836867,0.0259646793978941)
(4.2652456616766,0.0259669465323127)
(4.26521149704648,0.0259695629137455)
(4.26517784450805,0.0259725377785882)
(4.26514470371098,0.0259758795741364)
(4.2651120739271,0.0259795958857754)
(4.26507995405269,0.0259836933670173)
(4.265048342611,0.0259881776729784)
(4.26501723775475,0.0259930533978927)
(4.264986637269,0.0259983240172431)
(4.26495653857399,0.0260039918350741)
(4.26492693872834,0.0260100579370253)
(4.2648978344324,0.0260165221495904)
(4.2648692220319,0.0260233830060675)
(4.26484109752174,0.0260306377196208)
(4.26481345655022,0.0260382821638199)
(4.2647862944234,0.0260463108609686)
(4.26475960610997,0.0260547169784727)
(4.2647333862462,0.026063492333429)
(4.26470762914148,0.0260726274055576)
(4.26468232878405,0.0260821113585214)
(4.26465747884716,0.0260919320696129)
(4.26463307269565,0.026102076167717)
(4.26460910339281,0.0261125290793861)
(4.26458556370769,0.0261232750827984)
(4.26456244612287,0.0261342973693042)
(4.26453974284248,0.0261455781122011)
(4.26451744580068,0.0261570985423177)
(4.26449554667051,0.026168839029937)
(4.26447403687306,0.0261807791725309)
(4.26445290758705,0.0261928978877404)
(4.2644321497586,0.0262051735109916)
(4.26441175411146,0.0262175838971051)
(4.26439171115731,0.0262301065252308)
(4.26437201120643,0.0262427186064154)
(4.26435264437853,0.0262553971930975)
(4.26433360061363,0.0262681192898153)
(4.26431486968316,0.0262808619644101)
(4.26429644120109,0.0262936024590093)
(4.264278304635,0.0263063183000845)
(4.2642604493172,0.0263189874068933)
(4.26424286445569,0.0263315881976295)
(4.26422553914504,0.0263440996926352)
(4.26420846237702,0.0263565016140496)
(4.26419162305103,0.0263687744813061)
(4.26417500998424,0.0263808997019198)
(4.26415861192135,0.0263928596570453)
(4.26414241754401,0.0264046377813273)
(4.26412641547987,0.0264162186366043)
(4.26411059431103,0.0264275879790708)
(4.26409494258213,0.0264387328195508)
(4.26407944880785,0.0264496414765765)
(4.26406410147995,0.0264603036220176)
(4.26404888907357,0.0264707103190529)
(4.26403380005315,0.0264808540523222)
(4.26401882287764,0.0264907287501504)
(4.2640039460051,0.0265003297987762)
(4.26398915789682,0.0265096540485757)
(4.26397444702075,0.0265186998123111)
(4.26395980185432,0.0265274668554893)
(4.26394521088688,0.0265359563789572)
(4.2639306626214,0.026544170993909)
(4.26391614557577,0.0265521146895257)
(4.26390164828364,0.0265597927935086)
(4.26388715929471,0.0265672119258117)
(4.26387266717478,0.0265743799459139)
(4.26385816050523,0.0265813058940126)
(4.26384362788246,0.0265879999265492)
(4.26382905791678,0.0265944732465112)
(4.26381443923135,0.0266007380289785)
(4.26379976046077,0.0266068073424082)
(4.26378501024967,0.0266126950661688)
(4.26377017725126,0.0266184158048492)
(4.26375525012583,0.0266239847998799)
(4.26374021753939,0.0266294178390088)
(4.26372506816237,0.026634731164174)
(4.26370979066852,0.0266399413783162)
(4.2636943737341,0.0266450653516626)
(4.26367880603722,0.0266501201280042)
(4.26366307625768,0.0266551228314731)
(4.26364717307697,0.026660090574306)
(4.26363108517894,0.0266650403660565)
(4.26361480125067,0.0266699890246972)
(4.26359830998406,0.026674953090017)
(4.26358160007775,0.0266799487396952)
(4.26356466023973,0.0266849917083963)
(4.26354747919044,0.0266900972101986)
(4.26353004566652,0.0266952798646327)
(4.26351234842509,0.026700553626572)
(4.26349437624874,0.0267059317201816)
(4.26347611795106,0.0267114265770975)
(4.2634575623829,0.026717049778974)
(4.26343869843907,0.0267228120045036)
(4.26341951506588,0.0267287229809855)
(4.26340000126915,0.0267347914404849)
(4.26338014612283,0.0267410250806035)
(4.26335993877823,0.026747430529853)
(4.26333936847378,0.0267540133176017)
(4.26331842454539,0.0267607778485461)
(4.26329709643717,0.0267677273816406)
(4.26327537371288,0.026774864013403)
(4.26325324606754,0.0267821886655036)
(4.26323070333974,0.0267897010765326)
(4.26320773552411,0.0267973997978357)
(4.26318433278435,0.0268052821933009)
(4.26316048546638,0.0268133444429735)
(4.26313618411197,0.0268215815503794)
(4.26311141947243,0.0268299873534312)
(4.26308618252265,0.0268385545387923)
(4.26306046447528,0.0268472746595804)
(4.26303425679496,0.0268561381562861)
(4.26300755121276,0.0268651343807923)
(4.26298033974061,0.0268742516233758)
(4.26295261468572,0.0268834771425809)
(4.2629243686651,0.0268927971978525)
(4.26289559461988,0.0269021970848213)
(4.26286628582962,0.0269116611731332)
(4.26283643592645,0.0269211729467162)
(4.2628060389091,0.0269307150463789)
(4.26277508915665,0.0269402693146336)
(4.26274358144209,0.0269498168426341)
(4.2627115109456,0.0269593380191186)
(4.26267887326751,0.0269688125812422)
(4.26264566444096,0.0269782196671813)
(4.26261188094415,0.026987537870386)
(4.26257751971218,0.0269967452953528)
(4.26254257814853,0.0270058196147817)
(4.26250705413601,0.0270147381279763)
(4.26247094604726,0.0270234778203394)
(4.2624342527547,0.0270320154238051)
(4.26239697364002,0.0270403274780458)
(4.26235910860303,0.0270483903922805)
(4.26232065806992,0.0270561805075043)
(4.26228162300102,0.0270636741589507)
(4.2622420048978,0.0270708477385917)
(4.26220180580931,0.0270776777574713)
(4.26216102833794,0.0270841409076619)
(4.2621196756445,0.0270902141236283)
(4.26207775145261,0.0270958746427757)
(4.26203526005239,0.0271011000649548)
(4.26199220630346,0.0271058684106943)
(4.26194859563718,0.0271101581779254)
(4.2619044340582,0.0271139483969641)
(4.26185972814528,0.0271172186835171)
(4.26181448505139,0.0271199492894756)
(4.26176871250298,0.0271221211512655)
(4.26172241879873,0.0271237159355286)
(4.2616756128073,0.027124716081912)
(4.26162830396463,0.0271251048427521)
(4.26158050227031,0.0271248663194495)
(4.26153221828336,0.0271239854953404)
(4.2614834631173,0.0271224482648844)
(4.26143424843449,0.027120241459002)
(4.26138458643986,0.027117352866412)
(4.26133448987391,0.0271137712508379)
(4.26128397200515,0.027109486363969)
(4.26123304662185,0.0271044889540883)
(4.26118172802327,0.027098770770297)
(4.26113003101016,0.0270923245622948)
(4.26107797087487,0.0270851440756972)
(4.2610255633908,0.0270772240429015)
(4.26097282480138,0.0270685601695396)
(4.26091977180853,0.0270591491165871)
(4.26086642156066,0.0270489884782259)
(4.26081279164026,0.0270380767555927)
(4.26075890005101,0.0270264133265734)
(4.26070476520449,0.0270139984118363)
(4.2606504059066,0.0270008330373297)
(4.26059584134355,0.0269869189934996)
(4.26054109106758,0.0269722587915118)
(4.26048617498233,0.0269568556167946)
(4.26043111332805,0.0269407132802443)
(4.26037592666642,0.0269238361674615)
(4.26032063586533,0.0269062291864085)
(4.26026526208326,0.0268878977139031)
(4.26020982675369,0.0268688475413751)
(4.26015435156924,0.0268490848203335)
(4.26009885846575,0.0268286160079989)
(4.26004336960625,0.0268074478135629)
(4.2599879073648,0.0267855871455421)
(4.25993249431044,0.0267630410606899)
(4.2598771531909,0.0267398167149238)
(4.2598219069165,0.0267159213167174)
(4.25976677854391,0.0266913620833891)
(4.25971179126005,0.0266661462007002)
(4.25965696836601,0.0266402807861503)
(4.25960233326101,0.0266137728563311)
(4.25954790942654,0.026586629298662)
(4.25949372041051,0.0265588568477999)
(4.25943978981162,0.0265304620669688)
(4.25938614126381,0.0265014513344141)
(4.25933279842093,0.0264718308351396)
(4.25927978494158,0.0264416065580317)
(4.25922712447407,0.026410784298431)
(4.25917484064173,0.0263793696661518)
(4.25912295702837,0.0263473680989011)
(4.25907149716395,0.0263147848809965)
(4.25902048451059,0.0262816251672248)
(4.25896994244881,0.0262478940116407)
(4.25891989426405,0.0262135964010476)
(4.25887036313349,0.0261787372928641)
(4.25882137211322,0.0261433216570333)
(4.25877294412567,0.0261073545215951)
(4.25872510194742,0.0260708410215101)
(4.25867786819731,0.0260337864502902)
(4.25863126532501,0.0259961963139758)
(4.25858531559977,0.0259580763869735)
(4.25854004109973,0.0259194327692651)
(4.25849546370147,0.0258802719444862)
(4.25845160507006,0.0258406008383778)
(4.25840848664934,0.0258004268771172)
(4.25836612965281,0.0257597580450491)
(4.2583245550547,0.0257186029413511)
(4.25828378358159,0.0256769708351896)
(4.25824383570437,0.0256348717189498)
(4.25820473163058,0.0255923163591476)
(4.2581664912972,0.0255493163446681)
(4.25812913436379,0.0255058841320043)
(4.25809268020603,0.0254620330872099)
(4.25805714790964,0.025417777524314)
(4.25802255626469,0.0253731327399841)
(4.25798892376023,0.0253281150442622)
(4.25795626857934,0.0252827417872356)
(4.25792460859443,0.0252370313815386)
(4.25789396136299,0.0251910033206208)
(4.2578643441235,0.0251446781927443)
(4.25783577379181,0.0250980776907112)
(4.25780826695762,0.0250512246173444)
(4.25778183988138,0.0250041428867759)
(4.25775650849133,0.0249568575216183)
(4.25773228838079,0.0249093946461148)
(4.2577091948057,0.0248617814753827)
(4.25768724268226,0.0248140463008778)
(4.25766644658478,0.024766218472216)
(4.25764682074368,0.024718328375502)
(4.25762837904358,0.0246704074083131)
(4.25761113502148,0.0246224879514934)
(4.25759510186506,0.0245746033379101)
(4.25758029241098,0.0245267878183225)
(4.25756671914325,0.0244790765245106)
(4.25755439419158,0.0244315054298043)
(4.25754332932976,0.0243841113071477)
(4.25753353597399,0.0243369316848294)
(4.25752502518117,0.0242900048000001)
(4.25751780764716,0.0242433695500993)
(4.25751189370484,0.024197065442303)
(4.25750729332232,0.024151132541106)
(4.25750401610075,0.0241056114141525)
(4.25750207127223,0.0240605430764234)
(4.2575014676975,0.0240159689328992)
(4.25750221386347,0.0239719307198125)
(4.25750431788067,0.023928470444612)
(4.25750778748043,0.023885630324763)
(4.25751263001201,0.0238434527255081)
(4.25751885243945,0.0238019800967177)
(4.25752646133828,0.0237612549089518)
(4.25753546289206,0.0237213195888541)
(4.2575458628887,0.0236822164539862)
(4.25755766671659,0.0236439876471971)
(4.2575708793605,0.0236066750706021)
(4.25758550539739,0.0235703203192226)
(4.25760154899186,0.0235349646143064)
(4.25761901389155,0.0235006487363167)
(4.25763790342223,0.0234674129575376)
(4.2576582204828,0.0234352969742051)
(4.25767996753999,0.0234043398380322)
(4.25770314662294,0.0233745798869532)
(4.25772775931763,0.0233460546748756)
(4.25775380676104,0.0233188009001918)
(4.25778128963523,0.0232928543327738)
(4.25781020816124,0.0232682497391541)
(4.25784056209283,0.0232450208055821)
(4.25787235071011,0.0232232000586441)
(4.25790557281306,0.0232028187831518)
(4.25794022671492,0.0231839069370219)
(4.25797631023555,0.0231664930629174)
(4.25801382069467,0.0231506041964713)
(4.25805275490511,0.0231362657709888)
(4.25809310916605,0.0231235015186092)
(4.25813487925623,0.0231123333680112)
(4.25817806042724,0.0231027813388626)
(4.25822264739686,0.0230948634333443)
(4.25826863434253,0.0230885955252201)
(4.25831601489494,0.0230839912470709)
(4.2583647821318,0.0230810618764731)
(4.25841492857183,0.0230798162220531)
(4.25846644616901,0.0230802605105143)
(4.25851932630708,0.0230823982758843)
(4.25857355979445,0.0230862302523762)
(4.25862913685944,0.0230917542723901)
(4.25868604714592,0.0230989651712977)
(4.2587442797095,0.0231078547007427)
(4.25880382301414,0.0231184114522581)
(4.25886466492935,0.0231306207930354)
(4.25892679272799,0.023144464815682)
(4.25899019308468,0.0231599223037635)
(4.25905485207493,0.0231769687148512)
(4.25912075517488,0.0231955761826761)
(4.25918788726188,0.0232157135398222)
(4.2592562326158,0.0232373463621931)
(4.25932577492115,0.023260437036237)
(4.25939649726997,0.0232849448496306)
(4.25946838216569,0.0233108261058086)
(4.25954141152764,0.0233380342623792)
(4.25961556669667,0.0233665200931014)
(4.25969082844145,0.0233962318727207)
(4.25976717696574,0.0234271155835752)
(4.25984459191651,0.0234591151425057)
(4.25992305239292,0.0234921726462357)
(4.26000253695614,0.0235262286330419)
(4.26008302364008,0.0235612223582289)
(4.26016448996278,0.0235970920806422)
(4.26024691293878,0.0236337753572358)
(4.2603302690921,0.0236712093425348)
(4.26041453447002,0.0237093310897261)
(4.26049968465753,0.0237480778500526)
(4.26058569479249,0.023787387367208)
(4.26067253958134,0.0238271981634944)
(4.26076019331543,0.02386744981465)
(4.26084862988792,0.0239080832104389)
(4.26093782281106,0.0239490407983467)
(4.26102774523412,0.0239902668080088)
(4.26111836996152,0.024031707454331)
(4.26120966947148,0.0240733111176139)
(4.26130161593493,0.0241150284993734)
(4.2613941812347,0.0241568127529338)
(4.26148733698497,0.0241986195882652)
(4.26158105455091,0.0242404073509185)
(4.26167530506842,0.0242821370752837)
(4.26177005946408,0.0243237725127476)
(4.26186528847507,0.024365280135651)
(4.26196096266912,0.0244066291182337)
(4.26205705246449,0.0244477912960157)
(4.26215352814982,0.0244887411052744)
(4.26225035990389,0.024529455504457)
(4.26234751781521,0.0245699138795008)
(4.2624449719014,0.0246100979351269)
(4.26254269212825,0.0246499915742309)
(4.26264064842861,0.0246895807675056)
(4.26273881072072,0.0247288534154177)
(4.2628371489263,0.0247677992046074)
(4.26293563298804,0.0248064094607006)
(4.26303423288663,0.0248446769994229)
(4.26313291865723,0.0248825959777756)
(4.26323166040522,0.0249201617468969)
(4.26333042832135,0.0249573707080726)
(4.26342919269612,0.024994220173197)
(4.26352792393334,0.0250307082308139)
(4.26362659256295,0.0250668336186952)
(4.26372516925283,0.0251025956037349)
(4.26382362481975,0.0251379938697731)
(4.26392193023938,0.0251730284137932)
(4.26402005665523,0.0252076994507775)
(4.2641179753866,0.0252420073273607)
(4.26421565793542,0.0252759524442773)
(4.26431307599209,0.0253095351874763)
(4.26441020144012,0.0253427558676625)
(4.26450700635968,0.0253756146679213)
(4.26460346303014,0.0254081115990037)
(4.26469954393131,0.0254402464617716)
(4.26479522174367,0.0254720188162517)
(4.26489046934756,0.0255034279567025)
(4.26498525982116,0.0255344728920698)
(4.26507956643755,0.0255651523311957)
(4.26517336266063,0.0255954646721394)
(4.26526662214021,0.0256254079949823)
(4.26535931870604,0.0256549800575102)
(4.26545142636102,0.0256841782931976)
(4.26554291927369,0.0257129998109566)
(4.26563377176977,0.025741441396166)
(4.26572395832326,0.0257694995125457)
(4.26581345354674,0.025797170304505)
(4.26590223218134,0.0258244495996527)
(4.26599026908618,0.0258513329112281)
(4.26607753922753,0.0258778154402732)
(4.26616401766775,0.0259038920774376)
(4.26624967955415,0.0259295574043742)
(4.2663345001078,0.0259548056947412)
(4.26641845461252,0.0259796309148952)
(4.26650151840403,0.0260040267244086)
(4.26658366685959,0.0260279864765995)
(4.26666487538801,0.026051503219307)
(4.26674511942035,0.0260745696961829)
(4.26682437440137,0.0260971783488027)
(4.26690261578189,0.026119321319925)
(4.26697981901213,0.0261409904582443)
(4.26705595953629,0.0261621773249927)
(4.26713101278835,0.0261828732027485)
(4.26720495418936,0.0262030691068032)
(4.26727775914631,0.0262227557994273)
(4.26734940305265,0.0262419238073547)
(4.26741986129069,0.0262605634427778)
(4.26748910923588,0.026278664828118)
(4.26755712226325,0.0262962179247879)
(4.26762387575589,0.0263132125661281)
(4.2676893451158,0.0263296384946471)
(4.26775350577706,0.0263454854036397)
(4.26781633322145,0.0263607429832072)
(4.26787780299656,0.0263754009706404)
(4.2679378907365,0.0263894492050665)
(4.26799657218525,0.0264028776862007)
(4.26805382322259,0.0264156766369792)
(4.2681096198928,0.0264278365697875)
(4.26816393843605,0.0264393483559388)
(4.26821675532238,0.0264502032979965)
(4.2682680472885,0.0264603932044774)
(4.26831779137712,0.0264699104664203)
(4.26836596497897,0.0264787481352516)
(4.2684125458773,0.026486900001338)
(4.26845751229489,0.0264943606725729)
(4.26850084294339,0.026501125652311)
(4.26854251707508,0.0265071914159357)
(4.2685825145366,0.0265125554853249)
(4.26862081582488,0.0265172165004642)
(4.26865740214484,0.0265211742874536)
(4.26869225546889,0.0265244299221517)
(4.26872535859788,0.026526985788717)
(4.26875669522345,0.0265288456323187)
(4.26878624999144,0.026530014605322)
(4.2688140085662,0.0265304993062861)
(4.26883995769546,0.0265303078111583)
(4.26886408527559,0.0265294496961022)
(4.2688863804168,0.0265279360514568)
(4.26890683350812,0.0265257794863945)
(4.26892543628164,0.0265229941239202)
(4.26894218187578,0.0265195955859387)
(4.26895706489716,0.0265156009682019)
(4.26897008148056,0.0265110288050458)
(4.26898122934672,0.0265058990239197)
(4.26899050785743,0.0265002328898121)
(4.26899791806737,0.0264940529397792)
(4.2690034627725,0.0264873829078835)
(4.26900714655418,0.0264802476409515)
(4.26900897581887,0.026472673005656)
(4.2690089588327,0.0264646857875279)
(4.26900710575062,0.0264563135825882)
(4.26900342863956,0.0264475846823787)
(4.2689979414953,0.0264385279532442)
(4.26899066025259,0.0264291727107874)
(4.26898160278815,0.0264195485904776)
(4.26897078891638,0.0264096854154408)
(4.26895824037728,0.0263996130624938)
(4.26894398081672,0.0263893613275138)
(4.26892803575856,0.0263789597912402)
(4.26891043256879,0.0263684376866108)
(4.26889120041172,0.0263578237687158)
(4.26887037019801,0.0263471461884298)
(4.26884797452507,0.0263364323707405)
(4.26882404760972,0.0263257088987441)
(4.26879862521372,0.026315001404213)
(4.26877174456224,0.0263043344655741)
(4.26874344425593,0.0262937315140465)
(4.26871376417709,0.0262832147486096)
(4.26868274539036,0.0262728050603656)
(4.26865043003876,0.0262625219667692)
(4.2686168612356,0.026252383556088)
(4.26858208295303,0.0262424064423521)
(4.26854613990803,0.0262326057309476)
(4.2685090774465,0.0262229949949003)
(4.26847094142626,0.0262135862617951)
(4.26843177809985,0.0262043900111789)
(4.26839163399767,0.0261954151822002)
(4.2683505558125,0.0261866691911526)
(4.26830859028589,0.0261781579585116)
(4.26826578409722,0.0261698859449804)
(4.26822218375617,0.0261618561960004)
(4.26817783549904,0.0261540703941289)
(4.26813278518962,0.0261465289186408)
(4.26808707822508,0.0261392309116792)
(4.26804075944731,0.0261321743502534)
(4.26799387306007,0.0261253561233654)
(4.26794646255242,0.0261187721135391)
(4.26789857062837,0.0261124172820251)
(4.26785023914334,0.0261062857569598)
(4.2678015090472,0.0261003709237721)
(4.2677524203341,0.026094665517146)
(4.26770301199916,0.0260891617138734)
(4.26765332200173,0.0260838512259558)
(4.26760338723531,0.0260787253933476)
(4.26755324350384,0.0260737752757609)
(4.26750292550416,0.0260689917429956)
(4.26745246681436,0.0260643655632876)
(4.26740189988774,0.026059887489214)
(4.26735125605202,0.0260555483407288)
(4.26730056551341,0.026051339084947)
(4.2672498573652,0.0260472509123349)
(4.26719915960039,0.0260432753090043)
(4.26714849912801,0.0260394041248534)
(4.26709790179269,0.0260356296373338)
(4.26704739239696,0.026031944610666)
(4.26699699472605,0.0260283423503636)
(4.26694673157449,0.0260248167529628)
(4.26689662477449,0.0260213623508942)
(4.26684669522529,0.026017974352459)
(4.26679696292345,0.0260146486769128)
(4.26674744699359,0.0260113819846794)
(4.26669816571922,0.0260081717027481)
(4.26664913657349,0.0260050160453263)
(4.26660037624955,0.0260019140298395)
(4.2665519006902,0.0259988654883821)
(4.26650372511673,0.0259958710747364)
(4.26645586405679,0.0259929322670828)
(4.266408331371,0.0259900513665249)
(4.26636114027839,0.0259872314915592)
(4.26631430338037,0.0259844765686084)
(4.26626783268334,0.0259817913187379)
(4.26622173961976,0.025979181240664)
(4.26617603506779,0.025976652590152)
(4.26613072936941,0.0259742123558938)
(4.26608583234705,0.0259718682319411)
(4.26604135331882,0.0259696285867593)
(4.26599730111237,0.0259675024289583)
(4.2659536840774,0.0259654993697451)
(4.26591051009688,0.0259636295821372)
(4.26586778659722,0.0259619037569731)
(4.26582552055723,0.0259603330557519)
(4.26578371851616,0.0259589290603408)
(4.26574238658073,0.0259577037195945)
(4.26570153043151,0.0259566692929424)
(4.26566115532833,0.0259558382910154)
(4.26562126611527,0.0259552234134092)

};

\end{axis}
\end{tikzpicture}


==> ke_vs_vort_all.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			xlabel={$\left\lVert e_{kin} \right\rVert$},
			width=6cm,
			height=4cm
			]

%% Steady
\addplot [red, only marks, mark size=1.5pt]
coordinates {
(4.21823805266707552E+00,1.51141336375768365E+01)
(4.20657921575021820E+00,1.51242400087524356E+01)
(4.19762508843920479E+00,1.51394016816834274E+01)
(4.19088491887487802E+00,1.51540797488096679E+01)
(4.18478713111346146E+00,1.51670907423725509E+01)
(4.17726064509313932E+00,1.51751925054163106E+01)
(4.17219029127055130E+00,1.51840961005095476E+01)
(4.16591141327609549E+00,1.51856701440720894E+01)
(4.16156515541139083E+00,1.51902427449440847E+01)
};  

%% Orbits
\addplot [black,solid,line width=1.5pt]
coordinates {
(4.16158094382027,15.1909928401512)
(4.16158094531712,15.1909928825684)
(4.16158094681216,15.1909929249514)
(4.16158094830534,15.1909929672986)
(4.16158094979662,15.1909930096085)
(4.16158095128594,15.1909930518795)
(4.16158095277327,15.1909930941101)
(4.16158095425857,15.1909931362988)
(4.16158095574178,15.1909931784441)
(4.16158095722286,15.1909932205445)
(4.16158095870177,15.1909932625983)
(4.16158096017846,15.1909933046042)
(4.1615809616529,15.1909933465605)
(4.16158096312502,15.1909933884658)
(4.16158096459481,15.1909934303186)
(4.16158096606219,15.1909934721173)
(4.16158096752714,15.1909935138603)
(4.16158096898961,15.1909935555464)
(4.16158097044956,15.1909935971738)
(4.16158097190694,15.190993638741)
(4.16158097336171,15.1909936802467)
(4.16158097481382,15.1909937216893)
(4.16158097626323,15.1909937630672)
(4.1615809777099,15.190993804379)
(4.16158097915379,15.1909938456232)
(4.16158098059485,15.1909938867983)
(4.16158098203304,15.1909939279028)
(4.16158098346831,15.1909939689352)
(4.16158098490063,15.190994009894)
(4.16158098632995,15.1909940507777)
(4.16158098775622,15.1909940915849)
(4.16158098917941,15.1909941323139)
(4.16158099059946,15.1909941729635)
(4.16158099201635,15.1909942135321)
(4.16158099343003,15.1909942540182)
(4.16158099484045,15.1909942944203)
(4.16158099624757,15.190994334737)
(4.16158099765134,15.1909943749668)
(4.16158099905174,15.1909944151082)
(4.16158100044871,15.1909944551598)
(4.16158100184222,15.1909944951202)
(4.16158100323222,15.1909945349877)
(4.16158100461867,15.1909945747611)
(4.16158100600152,15.1909946144388)
(4.16158100738075,15.1909946540194)
(4.1615810087563,15.1909946935015)
(4.16158101012813,15.1909947328835)
(4.16158101149621,15.1909947721641)
(4.16158101286049,15.1909948113418)
(4.16158101422092,15.1909948504153)
(4.16158101557748,15.1909948893829)
(4.16158101693012,15.1909949282434)
(4.1615810182788,15.1909949669952)
(4.16158101962347,15.190995005637)
(4.16158102096411,15.1909950441674)
(4.16158102230065,15.1909950825848)
(4.16158102363308,15.190995120888)
(4.16158102496134,15.1909951590754)
(4.1615810262854,15.1909951971458)
(4.16158102760521,15.1909952350976)
(4.16158102892074,15.1909952729294)
(4.16158103023194,15.1909953106399)
(4.16158103153879,15.1909953482277)
(4.16158103284123,15.1909953856914)
(4.16158103413923,15.1909954230296)
(4.16158103543275,15.1909954602408)
(4.16158103672175,15.1909954973238)
(4.16158103800619,15.1909955342771)
(4.16158103928603,15.1909955710993)
(4.16158104056123,15.1909956077892)
(4.16158104183176,15.1909956443452)
(4.16158104309758,15.190995680766)
(4.16158104435864,15.1909957170504)
(4.16158104561491,15.1909957531968)
(4.16158104686635,15.1909957892041)
(4.16158104811293,15.1909958250707)
(4.1615810493546,15.1909958607954)
(4.16158105059132,15.1909958963768)
(4.16158105182307,15.1909959318136)
(4.1615810530498,15.1909959671045)
(4.16158105427147,15.190996002248)
(4.16158105548805,15.1909960372429)
(4.1615810566995,15.1909960720879)
(4.16158105790578,15.1909961067815)
(4.16158105910687,15.1909961413227)
(4.1615810603027,15.1909961757098)
(4.16158106149326,15.1909962099418)
(4.16158106267851,15.1909962440173)
(4.16158106385841,15.1909962779349)
(4.16158106503292,15.1909963116934)
(4.16158106620201,15.1909963452915)
(4.16158106736565,15.1909963787279)
(4.16158106852378,15.1909964120013)
(4.16158106967639,15.1909964451104)
(4.16158107082343,15.1909964780539)
(4.16158107196488,15.1909965108307)
(4.16158107310068,15.1909965434393)
(4.16158107423082,15.1909965758786)
(4.16158107535525,15.1909966081472)
(4.16158107647394,15.190996640244)
(4.16158107758685,15.1909966721677)
(4.16158107869396,15.190996703917)
(4.16158107979522,15.1909967354907)
(4.1615810808906,15.1909967668875)
(4.16158108198007,15.1909967981062)
(4.16158108306359,15.1909968291457)
(4.16158108414114,15.1909968600045)
(4.16158108521266,15.1909968906817)
(4.16158108627815,15.1909969211758)
(4.16158108733755,15.1909969514858)
(4.16158108839085,15.1909969816104)
(4.16158108943798,15.1909970115483)
(4.16158109047895,15.1909970412985)
(4.1615810915137,15.1909970708597)
(4.1615810925422,15.1909971002308)
(4.16158109356443,15.1909971294105)
(4.16158109458035,15.1909971583976)
(4.16158109558993,15.1909971871911)
(4.16158109659314,15.1909972157896)
(4.16158109758994,15.1909972441922)
(4.1615810985803,15.1909972723975)
(4.1615810995642,15.1909973004045)
(4.16158110054159,15.190997328212)
(4.16158110151246,15.1909973558189)
(4.16158110247676,15.190997383224)
(4.16158110343448,15.1909974104262)
(4.16158110438557,15.1909974374244)
(4.16158110533001,15.1909974642174)
(4.16158110626776,15.1909974908042)
(4.1615811071988,15.1909975171835)
(4.1615811081231,15.1909975433543)
(4.16158110904063,15.1909975693156)
(4.16158110995134,15.1909975950661)
(4.16158111085523,15.1909976206049)
(4.16158111175226,15.1909976459308)
(4.16158111264239,15.1909976710427)
(4.16158111352561,15.1909976959396)
(4.16158111440188,15.1909977206204)
(4.16158111527117,15.1909977450841)
(4.16158111613346,15.1909977693295)
(4.16158111698871,15.1909977933556)
(4.1615811178369,15.1909978171614)
(4.161581118678,15.1909978407459)
(4.16158111951199,15.1909978641079)
(4.16158112033883,15.1909978872464)
(4.16158112115849,15.1909979101605)
(4.16158112197096,15.1909979328491)
(4.1615811227762,15.1909979553112)
(4.16158112357419,15.1909979775458)
(4.16158112436489,15.1909979995518)
(4.16158112514829,15.1909980213283)
(4.16158112592436,15.1909980428743)
(4.16158112669307,15.1909980641888)
(4.16158112745439,15.1909980852708)
(4.16158112820831,15.1909981061193)
(4.16158112895478,15.1909981267334)
(4.1615811296938,15.1909981471121)
(4.16158113042533,15.1909981672544)
(4.16158113114934,15.1909981871595)
(4.16158113186582,15.1909982068262)
(4.16158113257474,15.1909982262538)
(4.16158113327607,15.1909982454412)
(4.1615811339698,15.1909982643875)
(4.16158113465588,15.1909982830919)
(4.16158113533431,15.1909983015533)
(4.16158113600506,15.1909983197709)
(4.1615811366681,15.1909983377438)
(4.16158113732341,15.1909983554711)
(4.16158113797097,15.1909983729518)
(4.16158113861076,15.1909983901851)
(4.16158113924274,15.1909984071701)
(4.16158113986691,15.1909984239059)
(4.16158114048323,15.1909984403917)
(4.16158114109169,15.1909984566266)
(4.16158114169226,15.1909984726097)
(4.16158114228493,15.1909984883402)
(4.16158114286966,15.1909985038172)
(4.16158114344644,15.19099851904)
(4.16158114401525,15.1909985340076)
(4.16158114457606,15.1909985487192)
(4.16158114512886,15.190998563174)
(4.16158114567361,15.1909985773713)
(4.16158114621032,15.1909985913101)
(4.16158114673895,15.1909986049898)
(4.16158114725947,15.1909986184094)
(4.16158114777189,15.1909986315682)
(4.16158114827616,15.1909986444655)
(4.16158114877229,15.1909986571004)
(4.16158114926023,15.1909986694721)
(4.16158114973998,15.19099868158)
(4.16158115021152,15.1909986934232)
(4.16158115067482,15.1909987050011)
(4.16158115112987,15.1909987163128)
(4.16158115157666,15.1909987273575)
(4.16158115201515,15.1909987381347)
(4.16158115244535,15.1909987486436)
(4.16158115286722,15.1909987588834)
(4.16158115328074,15.1909987688534)
(4.16158115368591,15.1909987785529)
(4.16158115408271,15.1909987879812)
(4.16158115447111,15.1909987971377)
(4.16158115485111,15.1909988060216)
(4.16158115522268,15.1909988146322)
(4.16158115558581,15.190998822969)
(4.16158115594048,15.1909988310311)
(4.16158115628668,15.190998838818)
(4.16158115662439,15.1909988463291)
(4.1615811569536,15.1909988535635)
(4.16158115727428,15.1909988605208)
(4.16158115758643,15.1909988672003)
(4.16158115789003,15.1909988736013)
(4.16158115818506,15.1909988797233)
(4.16158115847152,15.1909988855655)
(4.16158115874938,15.1909988911275)
(4.16158115901863,15.1909988964087)
(4.16158115927926,15.1909989014083)
(4.16158115953126,15.1909989061258)
(4.16158115977461,15.1909989105608)
(4.1615811600093,15.1909989147125)
(4.16158116023531,15.1909989185804)
(4.16158116045263,15.1909989221639)
(4.16158116066126,15.1909989254626)
(4.16158116086117,15.1909989284758)
(4.16158116105235,15.190998931203)
(4.1615811612348,15.1909989336437)
(4.1615811614085,15.1909989357973)
(4.16158116157344,15.1909989376634)
(4.1615811617296,15.1909989392414)
(4.16158116187699,15.1909989405309)
(4.16158116201558,15.1909989415312)
(4.16158116214536,15.190998942242)
(4.16158116226634,15.1909989426627)
(4.16158116237848,15.190998942793)
(4.16158116248179,15.1909989426322)
(4.16158116257625,15.1909989421799)
(4.16158116266186,15.1909989414357)
(4.1615811627386,15.1909989403992)
(4.16158116280647,15.1909989390698)
(4.16158116286545,15.1909989374472)
(4.16158116291554,15.1909989355309)
(4.16158116295673,15.1909989333205)
(4.16158116298902,15.1909989308155)
(4.16158116301238,15.1909989280157)
(4.16158116302682,15.1909989249205)
(4.16158116303233,15.1909989215296)
(4.16158116302889,15.1909989178426)
(4.1615811630165,15.1909989138591)
(4.16158116299516,15.1909989095787)
(4.16158116296486,15.1909989050011)
(4.16158116292559,15.1909989001259)
(4.16158116287734,15.1909988949528)
(4.16158116282011,15.1909988894814)
(4.16158116275389,15.1909988837113)
(4.16158116267868,15.1909988776423)
(4.16158116259446,15.1909988712741)
(4.16158116250125,15.1909988646062)
(4.16158116239901,15.1909988576384)
(4.16158116228777,15.1909988503705)
(4.1615811621675,15.190998842802)
(4.16158116203821,15.1909988349328)
(4.16158116189989,15.1909988267625)
(4.16158116175253,15.1909988182908)
(4.16158116159614,15.1909988095176)
(4.16158116143071,15.1909988004425)
(4.16158116125622,15.1909987910652)
(4.16158116107269,15.1909987813856)
(4.16158116088011,15.1909987714034)
(4.16158116067847,15.1909987611183)
(4.16158116046778,15.1909987505302)
(4.16158116024802,15.1909987396388)
(4.1615811600192,15.1909987284439)
(4.16158115978132,15.1909987169454)
(4.16158115953437,15.1909987051429)
(4.16158115927836,15.1909986930364)
(4.16158115901327,15.1909986806256)
(4.16158115873912,15.1909986679104)
(4.16158115845589,15.1909986548906)
(4.16158115816359,15.190998641566)
(4.16158115786221,15.1909986279366)
(4.16158115755176,15.1909986140021)
(4.16158115723224,15.1909985997623)
(4.16158115690364,15.1909985852173)
(4.16158115656597,15.1909985703668)
(4.16158115621923,15.1909985552108)
(4.16158115586342,15.190998539749)
(4.16158115549853,15.1909985239815)
(4.16158115512457,15.1909985079081)
(4.16158115474154,15.1909984915288)
(4.16158115434945,15.1909984748434)
(4.16158115394829,15.190998457852)
(4.16158115353806,15.1909984405543)
(4.16158115311878,15.1909984229504)
(4.16158115269043,15.1909984050402)
(4.16158115225303,15.1909983868236)
(4.16158115180657,15.1909983683007)
(4.16158115135106,15.1909983494714)
(4.1615811508865,15.1909983303357)
(4.1615811504129,15.1909983108935)
(4.16158114993026,15.1909982911448)
(4.16158114943858,15.1909982710897)
(4.16158114893787,15.1909982507281)
(4.16158114842813,15.1909982300601)
(4.16158114790936,15.1909982090857)
(4.16158114738157,15.1909981878049)
(4.16158114684477,15.1909981662177)
(4.16158114629896,15.1909981443242)
(4.16158114574414,15.1909981221244)
(4.16158114518033,15.1909980996184)
(4.16158114460753,15.1909980768063)
(4.16158114402573,15.190998053688)
(4.16158114343495,15.1909980302638)
(4.1615811428352,15.1909980065336)
(4.16158114222648,15.1909979824976)
(4.1615811416088,15.1909979581558)
(4.16158114098216,15.1909979335084)
(4.16158114034658,15.1909979085555)
(4.16158113970205,15.1909978832972)
(4.1615811390486,15.1909978577336)
(4.16158113838622,15.1909978318649)
(4.16158113771491,15.1909978056912)
(4.16158113703471,15.1909977792126)
(4.1615811363456,15.1909977524294)
(4.16158113564761,15.1909977253416)
(4.16158113494072,15.1909976979494)
(4.16158113422496,15.190997670253)
(4.16158113350034,15.1909976422526)
(4.16158113276687,15.1909976139484)
(4.16158113202455,15.1909975853406)
(4.16158113127339,15.1909975564293)
(4.16158113051341,15.1909975272149)
(4.16158112974461,15.1909974976975)
(4.16158112896701,15.1909974678772)
(4.16158112818061,15.1909974377545)
(4.16158112738543,15.1909974073294)
(4.16158112658148,15.1909973766023)
(4.16158112576876,15.1909973455734)
(4.1615811249473,15.1909973142429)
(4.1615811241171,15.1909972826112)
(4.16158112327817,15.1909972506785)
(4.16158112243053,15.1909972184451)
(4.16158112157418,15.1909971859112)
(4.16158112070915,15.1909971530772)
(4.16158111983544,15.1909971199434)
(4.16158111895306,15.1909970865101)
(4.16158111806203,15.1909970527775)
(4.16158111716237,15.1909970187461)
(4.16158111625409,15.1909969844161)
(4.16158111533719,15.1909969497879)
(4.16158111441169,15.1909969148618)
(4.16158111347762,15.1909968796381)
(4.16158111253497,15.1909968441173)
(4.16158111158377,15.1909968082997)
(4.16158111062403,15.1909967721857)
(4.16158110965577,15.1909967357756)
(4.16158110867899,15.1909966990698)
(4.16158110769373,15.1909966620687)
(4.16158110669998,15.1909966247728)
(4.16158110569777,15.1909965871823)
(4.16158110468711,15.1909965492978)
(4.16158110366802,15.1909965111196)
(4.16158110264052,15.1909964726482)
(4.16158110160462,15.190996433884)
(4.16158110056033,15.1909963948274)
(4.16158109950767,15.1909963554789)
(4.16158109844667,15.1909963158389)
(4.16158109737734,15.190996275908)
(4.16158109629969,15.1909962356864)
(4.16158109521375,15.1909961951748)
(4.16158109411953,15.1909961543737)
(4.16158109301704,15.1909961132833)
(4.16158109190631,15.1909960719044)
(4.16158109078736,15.1909960302374)
(4.1615810896602,15.1909959882827)
(4.16158108852485,15.1909959460409)
(4.16158108738133,15.1909959035125)
(4.16158108622967,15.190995860698)
(4.16158108506987,15.190995817598)
(4.16158108390196,15.190995774213)
(4.16158108272595,15.1909957305436)
(4.16158108154188,15.1909956865902)
(4.16158108034975,15.1909956423535)
(4.1615810791496,15.190995597834)
(4.16158107794143,15.1909955530323)
(4.16158107672526,15.1909955079489)
(4.16158107550113,15.1909954625845)
(4.16158107426904,15.1909954169396)
(4.16158107302903,15.1909953710148)
(4.16158107178111,15.1909953248108)
(4.1615810705253,15.1909952783281)
(4.16158106926163,15.1909952315673)
(4.16158106799011,15.1909951845291)
(4.16158106671078,15.1909951372141)
(4.16158106542364,15.190995089623)
(4.16158106412873,15.1909950417563)
(4.16158106282606,15.1909949936147)
(4.16158106151565,15.1909949451989)
(4.16158106019754,15.1909948965095)
(4.16158105887175,15.1909948475472)
(4.16158105753829,15.1909947983126)
(4.16158105619719,15.1909947488065)
(4.16158105484847,15.1909946990295)
(4.16158105349216,15.1909946489823)
(4.16158105212828,15.1909945986655)
(4.16158105075685,15.1909945480801)
(4.16158104937791,15.1909944972264)
(4.16158104799146,15.1909944461055)
(4.16158104659755,15.1909943947178)
(4.16158104519619,15.1909943430643)
(4.1615810437874,15.1909942911455)
(4.16158104237121,15.1909942389622)
(4.16158104094766,15.1909941865153)
(4.16158103951675,15.1909941338054)
(4.16158103807853,15.1909940808332)
(4.16158103663301,15.1909940275996)
(4.16158103518021,15.1909939741053)
(4.16158103372017,15.1909939203511)
(4.16158103225291,15.1909938663377)
(4.16158103077846,15.190993812066)
(4.16158102929685,15.1909937575367)
(4.16158102780809,15.1909937027507)
(4.16158102631222,15.1909936477087)
(4.16158102480927,15.1909935924115)
(4.16158102329926,15.19099353686)
(4.16158102178222,15.1909934810549)
(4.16158102025817,15.1909934249972)
(4.16158101872714,15.1909933686876)
(4.16158101718917,15.190993312127)
(4.16158101564428,15.1909932553161)
(4.16158101409249,15.1909931982559)
(4.16158101253383,15.1909931409472)
(4.16158101096835,15.1909930833909)
(4.16158100939605,15.1909930255879)
(4.16158100781698,15.1909929675389)
(4.16158100623114,15.1909929092449)
(4.1615810046386,15.1909928507067)
(4.16158100303935,15.1909927919253)
(4.16158100143345,15.1909927329016)
(4.16158099982091,15.1909926736363)
(4.16158099820176,15.1909926141305)
(4.16158099657604,15.190992554385)
(4.16158099494378,15.1909924944007)
(4.161580993305,15.1909924341787)
(4.16158099165973,15.1909923737197)
(4.161580990008,15.1909923130247)
(4.16158098834985,15.1909922520947)
(4.16158098668531,15.1909921909306)
(4.16158098501441,15.1909921295333)
(4.16158098333717,15.1909920679039)
(4.16158098165362,15.1909920060431)
(4.16158097996381,15.1909919439521)
(4.16158097826776,15.1909918816317)
(4.1615809765655,15.190991819083)
(4.16158097485706,15.1909917563069)
(4.16158097314247,15.1909916933044)
(4.16158097142178,15.1909916300765)
(4.16158096969499,15.1909915666241)
(4.16158096796216,15.1909915029483)
(4.16158096622331,15.19099143905)
(4.16158096447848,15.1909913749304)
(4.16158096272769,15.1909913105902)
(4.16158096097098,15.1909912460307)
(4.16158095920838,15.1909911812528)
(4.16158095743993,15.1909911162576)
(4.16158095566566,15.190991051046)
(4.16158095388559,15.1909909856191)
(4.16158095209977,15.1909909199779)
(4.16158095030822,15.1909908541236)
(4.16158094851099,15.190990788057)
(4.1615809467081,15.1909907217794)
(4.16158094489958,15.1909906552917)
(4.16158094308548,15.190990588595)
(4.16158094126582,15.1909905216904)
(4.16158093944064,15.1909904545789)
(4.16158093760998,15.1909903872616)
(4.16158093577385,15.1909903197397)
(4.16158093393232,15.1909902520141)
(4.1615809320854,15.1909901840861)
(4.16158093023312,15.1909901159565)
(4.16158092837554,15.1909900476267)
(4.16158092651267,15.1909899790976)
(4.16158092464456,15.1909899103704)
(4.16158092277124,15.1909898414462)
(4.16158092089275,15.1909897723261)
(4.16158091900911,15.1909897030113)
(4.16158091712037,15.1909896335028)
(4.16158091522656,15.1909895638017)
(4.16158091332772,15.1909894939093)
(4.16158091142388,15.1909894238266)
(4.16158090951508,15.1909893535548)
(4.16158090760135,15.190989283095)
(4.16158090568273,15.1909892124485)
(4.16158090375926,15.1909891416162)
(4.16158090183097,15.1909890705995)
(4.1615808998979,15.1909889993994)
(4.16158089796009,15.1909889280171)
(4.16158089601757,15.1909888564538)
(4.16158089407037,15.1909887847106)
(4.16158089211854,15.1909887127889)
(4.16158089016211,15.1909886406896)
(4.16158088820113,15.190988568414)
(4.16158088623561,15.1909884959633)
(4.16158088426561,15.1909884233387)
(4.16158088229116,15.1909883505413)
(4.1615808803123,15.1909882775724)
(4.16158087832906,15.1909882044333)
(4.16158087634147,15.190988131125)
(4.1615808743496,15.1909880576488)
(4.16158087235346,15.1909879840059)
(4.16158087035309,15.1909879101975)
(4.16158086834853,15.1909878362249)
(4.16158086633983,15.1909877620892)
(4.16158086432702,15.1909876877918)
(4.16158086231013,15.1909876133338)
(4.16158086028921,15.1909875387164)
(4.16158085826429,15.190987463941)
(4.16158085623541,15.1909873890087)
(4.16158085420261,15.1909873139208)
(4.16158085216593,15.1909872386786)
(4.1615808501254,15.1909871632832)
(4.16158084808107,15.190987087736)
(4.16158084603298,15.1909870120382)
(4.16158084398116,15.1909869361911)
(4.16158084192565,15.1909868601958)
(4.16158083986648,15.1909867840538)
(4.16158083780372,15.1909867077663)
(4.16158083573737,15.1909866313345)
(4.1615808336675,15.1909865547597)
(4.16158083159413,15.1909864780432)
(4.16158082951731,15.1909864011863)
(4.16158082743707,15.1909863241902)
(4.16158082535346,15.1909862470563)
(4.16158082326652,15.1909861697859)
(4.16158082117628,15.1909860923802)
(4.16158081908278,15.1909860148405)
(4.16158081698607,15.1909859371682)
(4.16158081488618,15.1909858593645)
(4.16158081278315,15.1909857814307)
(4.16158081067703,15.1909857033682)
(4.16158080856784,15.1909856251783)
(4.16158080645564,15.1909855468623)
(4.16158080434047,15.1909854684214)
(4.16158080222236,15.1909853898571)
(4.16158080010135,15.1909853111706)
(4.16158079797748,15.1909852323632)
(4.1615807958508,15.1909851534363)
(4.16158079372134,15.1909850743913)
(4.16158079158914,15.1909849952294)
(4.16158078945426,15.1909849159519)
(4.16158078731671,15.1909848365603)
(4.16158078517655,15.1909847570558)
(4.16158078303382,15.1909846774398)
(4.16158078088856,15.1909845977136)
(4.1615807787408,15.1909845178786)
(4.16158077659059,15.1909844379361)
(4.16158077443797,15.1909843578875)
(4.16158077228298,15.1909842777341)
(4.16158077012566,15.1909841974773)
(4.16158076796606,15.1909841171184)
(4.1615807658042,15.1909840366588)
(4.16158076364014,15.1909839560999)
(4.16158076147392,15.1909838754429)
(4.16158075930557,15.1909837946893)
(4.16158075713513,15.1909837138405)
(4.16158075496266,15.1909836328977)
(4.16158075278819,15.1909835518624)
(4.16158075061175,15.190983470736)
(4.1615807484334,15.1909833895197)
(4.16158074625317,15.1909833082151)
(4.1615807440711,15.1909832268234)
(4.16158074188724,15.190983145346)
(4.16158073970163,15.1909830637844)
(4.1615807375143,15.1909829821398)
(4.16158073532531,15.1909829004138)
(4.16158073313468,15.1909828186076)
(4.16158073094247,15.1909827367226)
(4.16158072874872,15.1909826547603)
(4.16158072655346,15.190982572722)
(4.16158072435673,15.1909824906091)
(4.16158072215858,15.1909824084231)
(4.16158071995906,15.1909823261652)
(4.1615807177582,15.1909822438369)
(4.16158071555604,15.1909821614396)
(4.16158071335263,15.1909820789747)
(4.161580711148,15.1909819964435)
(4.1615807089422,15.1909819138475)
(4.16158070673527,15.1909818311881)
(4.16158070452725,15.1909817484667)
(4.16158070231819,15.1909816656847)
(4.16158070010812,15.1909815828434)
(4.16158069789709,15.1909814999443)
(4.16158069568514,15.1909814169888)
(4.16158069347231,15.1909813339783)
(4.16158069125864,15.1909812509143)
(4.16158068904418,15.190981167798)
(4.16158068682896,15.1909810846309)
(4.16158068461303,15.1909810014145)
(4.16158068239643,15.1909809181501)
(4.1615806801792,15.1909808348391)
(4.16158067796138,15.1909807514831)
(4.16158067574302,15.1909806680832)
(4.16158067352415,15.1909805846411)
(4.16158067130482,15.1909805011581)
(4.16158066908508,15.1909804176356)
(4.16158066686496,15.190980334075)
(4.1615806646445,15.1909802504778)
(4.16158066242374,15.1909801668453)
(4.16158066020273,15.190980083179)
(4.16158065798151,15.1909799994802)
(4.16158065576013,15.1909799157505)
(4.16158065353861,15.1909798319912)
(4.16158065131701,15.1909797482037)
(4.16158064909536,15.1909796643896)
(4.16158064687372,15.19097958055)
(4.16158064465211,15.1909794966866)
(4.16158064243059,15.1909794128007)
(4.16158064020918,15.1909793288938)
(4.16158063798794,15.1909792449671)
(4.16158063576691,15.1909791610223)
(4.16158063354613,15.1909790770606)
(4.16158063132564,15.1909789930836)
(4.16158062910547,15.1909789090926)
(4.16158062688568,15.190978825089)
(4.16158062466631,15.1909787410743)
(4.16158062244738,15.1909786570499)
(4.16158062022896,15.1909785730171)
(4.16158061801107,15.1909784889775)
(4.16158061579377,15.1909784049325)
(4.16158061357709,15.1909783208834)
(4.16158061136107,15.1909782368317)
(4.16158060914575,15.1909781527787)
(4.16158060693119,15.190978068726)
(4.1615806047174,15.1909779846749)
(4.16158060250445,15.1909779006269)
(4.16158060029236,15.1909778165833)
(4.16158059808119,15.1909777325456)
(4.16158059587097,15.1909776485152)
(4.16158059366174,15.1909775644935)
(4.16158059145355,15.1909774804819)
(4.16158058924643,15.1909773964818)
(4.16158058704043,15.1909773124947)
(4.16158058483558,15.1909772285219)
(4.16158058263194,15.190977144565)
(4.16158058042953,15.1909770606252)
(4.16158057822841,15.1909769767039)
(4.1615805760286,15.1909768928027)
(4.16158057383016,15.1909768089229)
(4.16158057163312,15.1909767250659)
(4.16158056943752,15.1909766412331)
(4.16158056724341,15.1909765574259)
(4.16158056505082,15.1909764736458)
(4.1615805628598,15.1909763898941)
(4.16158056067038,15.1909763061722)
(4.16158055848262,15.1909762224815)
(4.16158055629653,15.1909761388235)
(4.16158055411217,15.1909760551996)
(4.16158055192959,15.190975971611)
(4.16158054974881,15.1909758880593)
(4.16158054756988,15.1909758045459)
(4.16158054539283,15.190975721072)
(4.16158054321771,15.1909756376392)
(4.16158054104457,15.1909755542487)
(4.16158053887342,15.1909754709021)
(4.16158053670434,15.1909753876007)
(4.16158053453733,15.1909753043458)
(4.16158053237246,15.1909752211389)
(4.16158053020975,15.1909751379814)
(4.16158052804925,15.1909750548745)
(4.161580525891,15.1909749718198)
(4.16158052373504,15.1909748888186)
(4.16158052158139,15.1909748058723)
(4.16158051943012,15.1909747229822)
(4.16158051728125,15.1909746401497)
(4.16158051513483,15.1909745573762)
(4.16158051299089,15.1909744746631)
(4.16158051084947,15.1909743920118)
(4.16158050871061,15.1909743094236)
(4.16158050657435,15.1909742268998)
(4.16158050444074,15.1909741444419)
(4.1615805023098,15.1909740620511)
(4.16158050018158,15.190973979729)
(4.16158049805612,15.1909738974767)
(4.16158049593345,15.1909738152958)
(4.16158049381361,15.1909737331875)
(4.16158049169665,15.1909736511532)
(4.16158048958259,15.1909735691942)
(4.16158048747148,15.1909734873119)
(4.16158048536337,15.1909734055077)
(4.16158048325827,15.1909733237828)
(4.16158048115624,15.1909732421387)
(4.16158047905731,15.1909731605766)
(4.16158047696152,15.1909730790979)
(4.16158047486891,15.190972997704)
(4.16158047277951,15.1909729163961)
(4.16158047069337,15.1909728351757)
(4.16158046861051,15.190972754044)
(4.16158046653098,15.1909726730023)
(4.16158046445482,15.190972592052)
(4.16158046238206,15.1909725111944)
(4.16158046031273,15.1909724304309)
(4.16158045824689,15.1909723497627)
(4.16158045618456,15.1909722691911)
(4.16158045412577,15.1909721887175)
(4.16158045207058,15.1909721083432)
(4.16158045001901,15.1909720280694)
(4.1615804479711,15.1909719478976)
(4.16158044592689,15.1909718678289)
(4.16158044388641,15.1909717878647)
(4.16158044184971,15.1909717080063)
(4.1615804398168,15.1909716282549)
(4.16158043778774,15.1909715486119)
(4.16158043576257,15.1909714690786)
(4.1615804337413,15.1909713896562)
(4.16158043172399,15.190971310346)
(4.16158042971066,15.1909712311493)
(4.16158042770135,15.1909711520673)
(4.16158042569611,15.1909710731014)
(4.16158042369495,15.1909709942528)
(4.16158042169793,15.1909709155228)
(4.16158041970507,15.1909708369126)
(4.16158041771641,15.1909707584235)
(4.16158041573198,15.1909706800568)
(4.16158041375182,15.1909706018137)
(4.16158041177596,15.1909705236954)
(4.16158040980444,15.1909704457033)
(4.1615804078373,15.1909703678384)
(4.16158040587456,15.1909702901022)
(4.16158040391627,15.1909702124958)
(4.16158040196245,15.1909701350205)
(4.16158040001314,15.1909700576775)
(4.16158039806838,15.190969980468)
(4.16158039612819,15.1909699033932)
(4.16158039419262,15.1909698264544)
(4.16158039226169,15.1909697496527)
(4.16158039033545,15.1909696729895)
(4.16158038841391,15.1909695964659)
(4.16158038649712,15.190969520083)
(4.16158038458511,15.1909694438422)
(4.16158038267791,15.1909693677446)
(4.16158038077557,15.1909692917915)
(4.16158037887809,15.1909692159838)
(4.16158037698553,15.1909691403231)
(4.16158037509791,15.1909690648102)
(4.16158037321526,15.1909689894466)
(4.16158037133763,15.1909689142333)
(4.16158036946503,15.1909688391715)
(4.16158036759751,15.1909687642623)
(4.16158036573509,15.1909686895071)
(4.16158036387781,15.1909686149068)
(4.1615803620257,15.1909685404627)
(4.16158036017878,15.1909684661759)
(4.1615803583371,15.1909683920475)
(4.16158035650068,15.1909683180788)
(4.16158035466956,15.1909682442709)
(4.16158035284376,15.1909681706248)
(4.16158035102331,15.1909680971418)
(4.16158034920825,15.1909680238229)
(4.1615803473986,15.1909679506693)
(4.16158034559441,15.1909678776821)
(4.16158034379569,15.1909678048625)
(4.16158034200248,15.1909677322114)
(4.16158034021481,15.1909676597302)
(4.16158033843271,15.1909675874197)
(4.1615803366562,15.1909675152813)
(4.16158033488533,15.1909674433159)
(4.1615803331201,15.1909673715246)
(4.16158033136057,15.1909672999086)
(4.16158032960675,15.1909672284689)
(4.16158032785868,15.1909671572066)
(4.16158032611638,15.1909670861228)
(4.16158032437989,15.1909670152185)
(4.16158032264922,15.1909669444948)
(4.16158032092442,15.1909668739527)
(4.1615803192055,15.1909668035935)
(4.1615803174925,15.1909667334179)
(4.16158031578544,15.1909666634273)
(4.16158031408436,15.1909665936224)
(4.16158031238928,15.1909665240045)
(4.16158031070023,15.1909664545745)
(4.16158030901724,15.1909663853335)
(4.16158030734032,15.1909663162826)
(4.16158030566952,15.1909662474226)
(4.16158030400485,15.1909661787546)
(4.16158030234635,15.1909661102797)
(4.16158030069404,15.1909660419989)
(4.16158029904795,15.1909659739131)
(4.1615802974081,15.1909659060234)
(4.16158029577452,15.1909658383307)
(4.16158029414724,15.190965770836)
(4.16158029252628,15.1909657035404)
(4.16158029091167,15.1909656364448)
(4.16158028930344,15.1909655695501)
(4.1615802877016,15.1909655028573)
(4.16158028610619,15.1909654363675)
(4.16158028451723,15.1909653700815)
(4.16158028293474,15.1909653040003)
(4.16158028135876,15.1909652381249)
(4.1615802797893,15.1909651724561)
(4.16158027822639,15.190965106995)
(4.16158027667006,15.1909650417425)
(4.16158027512032,15.1909649766995)
(4.16158027357721,15.1909649118669)
(4.16158027204074,15.1909648472456)
(4.16158027051094,15.1909647828366)
(4.16158026898784,15.1909647186408)
(4.16158026747145,15.190964654659)
(4.16158026596181,15.1909645908921)
(4.16158026445893,15.1909645273411)
(4.16158026296284,15.1909644640069)
(4.16158026147355,15.1909644008902)
(4.16158025999109,15.1909643379921)
(4.1615802585155,15.1909642753133)
(4.16158025704678,15.1909642128548)
(4.16158025558495,15.1909641506173)
(4.16158025413005,15.1909640886018)
(4.16158025268209,15.1909640268091)
(4.1615802512411,15.19096396524)
(4.16158024980709,15.1909639038954)
(4.16158024838009,15.1909638427762)
(4.16158024696012,15.190963781883)
(4.1615802455472,15.1909637212168)
(4.16158024414135,15.1909636607784)
(4.16158024274258,15.1909636005686)
(4.16158024135093,15.1909635405882)
(4.16158023996642,15.190963480838)
(4.16158023858905,15.1909634213188)
(4.16158023721886,15.1909633620314)
(4.16158023585585,15.1909633029765)
(4.16158023450006,15.190963244155)
(4.16158023315149,15.1909631855676)
(4.16158023181018,15.1909631272151)
(4.16158023047614,15.1909630690982)
(4.16158022914938,15.1909630112178)
(4.16158022782993,15.1909629535745)
(4.1615802265178,15.190962896169)
(4.16158022521302,15.1909628390023)
(4.1615802239156,15.1909627820748)
(4.16158022262556,15.1909627253875)
(4.16158022134292,15.190962668941)
(4.16158022006769,15.1909626127361)
(4.16158021879989,15.1909625567734)
(4.16158021753954,15.1909625010536)
(4.16158021628666,15.1909624455775)
(4.16158021504126,15.1909623903457)
(4.16158021380337,15.190962335359)
(4.16158021257299,15.190962280618)
(4.16158021135014,15.1909622261233)
(4.16158021013484,15.1909621718757)
(4.16158020892711,15.1909621178759)
(4.16158020772696,15.1909620641244)
(4.16158020653441,15.1909620106219)
(4.16158020534947,15.1909619573691)
(4.16158020417216,15.1909619043666)
(4.16158020300249,15.1909618516151)
(4.16158020184049,15.1909617991151)
(4.16158020068615,15.1909617468673)
(4.1615801995395,15.1909616948724)
(4.16158019840055,15.1909616431308)
(4.16158019726932,15.1909615916433)
(4.16158019614582,15.1909615404105)
(4.16158019503006,15.1909614894328)
(4.16158019392206,15.1909614387109)
(4.16158019282183,15.1909613882454)
(4.16158019172939,15.1909613380369)
(4.16158019064474,15.1909612880859)
(4.16158018956791,15.1909612383929)
(4.16158018849889,15.1909611889586)
(4.16158018743771,15.1909611397835)
(4.16158018638439,15.1909610908681)
(4.16158018533891,15.190961042213)
(4.16158018430132,15.1909609938187)
(4.16158018327161,15.1909609456857)
(4.16158018224979,15.1909608978146)
(4.16158018123588,15.1909608502058)
(4.16158018022989,15.1909608028599)
(4.16158017923183,15.1909607557773)
(4.16158017824171,15.1909607089586)
(4.16158017725954,15.1909606624042)
(4.16158017628533,15.1909606161147)
(4.16158017531909,15.1909605700904)
(4.16158017436084,15.1909605243319)
(4.16158017341057,15.1909604788397)
(4.16158017246831,15.1909604336141)
(4.16158017153407,15.1909603886557)
(4.16158017060784,15.1909603439648)
(4.16158016968964,15.190960299542)
(4.16158016877947,15.1909602553876)
(4.16158016787736,15.1909602115021)
(4.1615801669833,15.1909601678859)
(4.16158016609731,15.1909601245394)
(4.16158016521939,15.190960081463)
(4.16158016434955,15.1909600386571)
(4.1615801634878,15.1909599961221)
(4.16158016263415,15.1909599538584)
(4.1615801617886,15.1909599118664)
(4.16158016095116,15.1909598701464)
(4.16158016012184,15.1909598286988)
(4.16158015930064,15.190959787524)
(4.16158015848757,15.1909597466223)
(4.16158015768265,15.1909597059941)
(4.16158015688587,15.1909596656397)
(4.16158015609723,15.1909596255595)
(4.16158015531676,15.1909595857537)
(4.16158015454445,15.1909595462228)
(4.1615801537803,15.190959506967)
(4.16158015302433,15.1909594679866)
(4.16158015227654,15.1909594292819)
(4.16158015153693,15.1909593908533)
(4.16158015080551,15.190959352701)
(4.16158015008228,15.1909593148253)
(4.16158014936725,15.1909592772265)
(4.16158014866042,15.1909592399048)
(4.16158014796179,15.1909592028606)
(4.16158014727138,15.190959166094)
(4.16158014658918,15.1909591296053)
(4.16158014591519,15.1909590933949)
(4.16158014524942,15.1909590574628)
(4.16158014459188,15.1909590218094)
(4.16158014394256,15.1909589864349)
(4.16158014330147,15.1909589513394)
(4.16158014266861,15.1909589165233)
(4.16158014204398,15.1909588819866)
(4.16158014142759,15.1909588477297)
(4.16158014081943,15.1909588137527)
(4.16158014021952,15.1909587800557)
(4.16158013962784,15.190958746639)
(4.1615801390444,15.1909587135028)
(4.16158013846921,15.1909586806472)
(4.16158013790226,15.1909586480723)
(4.16158013734355,15.1909586157784)
(4.16158013679309,15.1909585837656)
(4.16158013625087,15.1909585520339)
(4.16158013571691,15.1909585205836)
(4.16158013519117,15.1909584894148)
(4.1615801346737,15.1909584585276)
(4.16158013416446,15.1909584279221)
(4.16158013366347,15.1909583975984)
(4.16158013317072,15.1909583675567)
(4.16158013268621,15.1909583377969)
(4.16158013220994,15.1909583083193)
(4.16158013174192,15.1909582791238)
(4.16158013128213,15.1909582502107)
(4.16158013083058,15.1909582215798)
(4.16158013038727,15.1909581932314)
(4.16158012995218,15.1909581651654)
(4.16158012952532,15.1909581373819)
(4.1615801291067,15.1909581098809)
(4.16158012869629,15.1909580826626)
(4.16158012829411,15.1909580557268)
(4.16158012790015,15.1909580290737)
(4.1615801275144,15.1909580027033)
(4.16158012713687,15.1909579766155)
(4.16158012676755,15.1909579508104)
(4.16158012640642,15.1909579252879)
(4.1615801260535,15.1909579000481)
(4.16158012570878,15.190957875091)
(4.16158012537224,15.1909578504165)
(4.1615801250439,15.1909578260245)
(4.16158012472373,15.1909578019151)
(4.16158012441175,15.1909577780882)
(4.16158012410793,15.1909577545439)
(4.16158012381229,15.1909577312819)
(4.1615801235248,15.1909577083022)
(4.16158012324547,15.1909576856048)
(4.1615801229743,15.1909576631897)
(4.16158012271126,15.1909576410567)
(4.16158012245636,15.1909576192057)
(4.16158012220959,15.1909575976367)
(4.16158012197095,15.1909575763495)
(4.16158012174042,15.190957555344)
(4.16158012151801,15.1909575346202)
(4.16158012130369,15.1909575141779)
(4.16158012109748,15.190957494017)
(4.16158012089935,15.1909574741373)
(4.1615801207093,15.1909574545388)
(4.16158012052732,15.1909574352212)
(4.16158012035341,15.1909574161844)
(4.16158012018755,15.1909573974283)
(4.16158012002974,15.1909573789527)
(4.16158011987997,15.1909573607574)
(4.16158011973823,15.1909573428422)
(4.1615801196045,15.190957325207)
(4.16158011947879,15.1909573078516)
(4.16158011936108,15.1909572907758)
(4.16158011925137,15.1909572739793)
(4.16158011914963,15.190957257462)
(4.16158011905587,15.1909572412237)
(4.16158011897007,15.190957225264)
(4.16158011889222,15.1909572095829)
(4.16158011882231,15.19095719418)
(4.16158011876034,15.1909571790552)
(4.16158011870628,15.1909571642081)
(4.16158011866013,15.1909571496385)
(4.16158011862188,15.1909571353463)
(4.16158011859151,15.1909571213309)
(4.16158011856902,15.1909571075924)
(4.16158011855439,15.1909570941302)
(4.16158011854761,15.1909570809443)
(4.16158011854867,15.1909570680341)
(4.16158011855755,15.1909570553996)
(4.16158011857425,15.1909570430403)
(4.16158011859875,15.1909570309559)
(4.16158011863103,15.1909570191462)
(4.16158011867109,15.1909570076108)
(4.16158011871891,15.1909569963494)
(4.16158011877448,15.1909569853617)
(4.16158011883778,15.1909569746472)
(4.1615801189088,15.1909569642057)
(4.16158011898753,15.1909569540368)
(4.16158011907395,15.1909569441401)
(4.16158011916805,15.1909569345153)
(4.16158011926981,15.190956925162)
(4.16158011937922,15.1909569160799)
(4.16158011949627,15.1909569072684)
(4.16158011962093,15.1909568987274)
(4.1615801197532,15.1909568904563)
(4.16158011989306,15.1909568824547)
(4.16158012004049,15.1909568747223)
(4.16158012019547,15.1909568672586)
(4.161580120358,15.1909568600632)
(4.16158012052806,15.1909568531356)
(4.16158012070562,15.1909568464756)
(4.16158012089067,15.1909568400824)
(4.16158012108321,15.1909568339559)
(4.1615801212832,15.1909568280955)
(4.16158012149063,15.1909568225007)
(4.16158012170549,15.1909568171711)
(4.16158012192776,15.1909568121063)
(4.16158012215742,15.1909568073056)
(4.16158012239445,15.1909568027687)
(4.16158012263884,15.1909567984951)
(4.16158012289056,15.1909567944843)
(4.16158012314961,15.1909567907357)
(4.16158012341596,15.1909567872489)
(4.16158012368959,15.1909567840233)
(4.16158012397049,15.1909567810585)
(4.16158012425863,15.190956778354)
(4.161580124554,15.1909567759091)
(4.16158012485657,15.1909567737233)
(4.16158012516634,15.1909567717962)
(4.16158012548327,15.1909567701272)
(4.16158012580736,15.1909567687156)
(4.16158012613857,15.190956767561)
(4.1615801264769,15.1909567666629)
(4.16158012682232,15.1909567660205)
(4.16158012717481,15.1909567656334)
(4.16158012753435,15.190956765501)
(4.16158012790091,15.1909567656226)
(4.16158012827449,15.1909567659978)
(4.16158012865505,15.1909567666258)
(4.16158012904258,15.1909567675061)
(4.16158012943706,15.1909567686381)
(4.16158012983846,15.1909567700212)
(4.16158013024677,15.1909567716547)
(4.16158013066195,15.1909567735381)
(4.161580131084,15.1909567756706)
(4.16158013151289,15.1909567780517)
(4.1615801319486,15.1909567806807)
(4.16158013239109,15.190956783557)
(4.16158013284036,15.1909567866798)
(4.16158013329638,15.1909567900487)
(4.16158013375912,15.1909567936628)
(4.16158013422857,15.1909567975215)
(4.1615801347047,15.1909568016241)
(4.16158013518749,15.1909568059701)
(4.16158013567691,15.1909568105585)
(4.16158013617294,15.1909568153889)
(4.16158013667557,15.1909568204604)
(4.16158013718475,15.1909568257724)
(4.16158013770047,15.1909568313242)
(4.16158013822272,15.190956837115)
(4.16158013875145,15.1909568431441)
(4.16158013928665,15.1909568494109)
(4.1615801398283,15.1909568559145)
(4.16158014037636,15.1909568626544)
(4.16158014093082,15.1909568696296)
(4.16158014149165,15.1909568768395)
(4.16158014205882,15.1909568842832)
(4.16158014263232,15.1909568919602)
(4.1615801432121,15.1909568998696)
(4.16158014379816,15.1909569080106)
(4.16158014439046,15.1909569163824)
(4.16158014498897,15.1909569249844)
(4.16158014559368,15.1909569338156)
(4.16158014620456,15.1909569428754)
(4.16158014682158,15.190956952163)
(4.1615801474447,15.1909569616774)
(4.16158014807392,15.190956971418)
(4.16158014870919,15.1909569813839)
(4.16158014935051,15.1909569915743)
(4.16158014999783,15.1909570019885)
(4.16158015065113,15.1909570126255)
(4.16158015131038,15.1909570234846)
(4.16158015197556,15.1909570345649)
(4.16158015264664,15.1909570458655)
(4.16158015332359,15.1909570573858)
(4.16158015400638,15.1909570691247)
(4.161580154695,15.1909570810815)
(4.1615801553894,15.1909570932553)
(4.16158015608956,15.1909571056452)
(4.16158015679545,15.1909571182504)
(4.16158015750706,15.1909571310701)
(4.16158015822433,15.1909571441032)
(4.16158015894726,15.1909571573491)
(4.1615801596758,15.1909571708066)
(4.16158016040993,15.1909571844751)
(4.16158016114963,15.1909571983536)
(4.16158016189486,15.1909572124412)
(4.1615801626456,15.190957226737)
(4.16158016340181,15.19095724124)
(4.16158016416347,15.1909572559494)
(4.16158016493054,15.1909572708643)
(4.161580165703,15.1909572859838)
(4.16158016648082,15.1909573013069)
(4.16158016726396,15.1909573168326)
(4.16158016805241,15.1909573325602)
(4.16158016884612,15.1909573484885)
(4.16158016964507,15.1909573646168)
(4.16158017044923,15.190957380944)
(4.16158017125857,15.1909573974691)
(4.16158017207305,15.1909574141914)
(4.16158017289265,15.1909574311097)
(4.16158017371734,15.1909574482231)
(4.16158017454707,15.1909574655307)
(4.16158017538184,15.1909574830314)
(4.1615801762216,15.1909575007243)
(4.16158017706632,15.1909575186085)
(4.16158017791597,15.1909575366829)
(4.16158017877053,15.1909575549466)
(4.16158017962994,15.1909575733985)
(4.1615801804942,15.1909575920377)
(4.16158018136327,15.1909576108631)
(4.16158018223711,15.1909576298738)
(4.16158018311569,15.1909576490687)
(4.16158018399898,15.1909576684469)
(4.16158018488695,15.1909576880073)
(4.16158018577956,15.190957707749)
(4.16158018667679,15.1909577276708)
(4.1615801875786,15.1909577477717)
(4.16158018848496,15.1909577680508)
(4.16158018939584,15.190957788507)
(4.1615801903112,15.1909578091392)
(4.16158019123101,15.1909578299465)
(4.16158019215525,15.1909578509277)
(4.16158019308387,15.1909578720818)
(4.16158019401684,15.1909578934078)
(4.16158019495412,15.1909579149046)
(4.1615801958957,15.1909579365711)
(4.16158019684154,15.1909579584063)
(4.16158019779159,15.1909579804091)
(4.16158019874583,15.1909580025785)
(4.16158019970422,15.1909580249133)
(4.16158020066674,15.1909580474125)
(4.16158020163333,15.190958070075)
(4.16158020260399,15.1909580928997)
(4.16158020357866,15.1909581158856)
(4.16158020455731,15.1909581390314)
(4.16158020553992,15.1909581623363)
(4.16158020652644,15.1909581857989)
(4.16158020751685,15.1909582094183)
(4.1615802085111,15.1909582331933)
(4.16158020950917,15.1909582571229)
(4.16158021051102,15.1909582812058)
(4.16158021151661,15.1909583054411)
(4.16158021252592,15.1909583298276)
(4.1615802135389,15.1909583543641)
(4.16158021455552,15.1909583790495)
(4.16158021557575,15.1909584038828)
(4.16158021659955,15.1909584288627)
(4.16158021762688,15.1909584539881)
(4.16158021865772,15.190958479258)
(4.16158021969203,15.1909585046711)
(4.16158022072976,15.1909585302264)
(4.1615802217709,15.1909585559226)
(4.16158022281539,15.1909585817586)
(4.16158022386321,15.1909586077334)
(4.16158022491432,15.1909586338456)
(4.16158022596868,15.1909586600942)
(4.16158022702627,15.190958686478)
(4.16158022808704,15.1909587129959)
(4.16158022915095,15.1909587396466)
(4.16158023021798,15.190958766429)
(4.16158023128809,15.1909587933419)
(4.16158023236123,15.1909588203843)
(4.16158023343738,15.1909588475548)
(4.1615802345165,15.1909588748523)
(4.16158023559855,15.1909589022756)
(4.1615802366835,15.1909589298236)
(4.16158023777131,15.190958957495)
(4.16158023886194,15.1909589852887)

};
\addplot [black,dotted,line width=1.5pt]
coordinates {
(4.16589169205062,15.1907038498254)
(4.16589097112787,15.1906471481607)
(4.16589025123535,15.1905904011715)
(4.16588953239532,15.1905336107473)
(4.16588881463006,15.1904767787814)
(4.16588809796177,15.1904199071707)
(4.16588738241262,15.1903629978156)
(4.16588666800475,15.1903060526202)
(4.16588595476024,15.1902490734918)
(4.16588524270113,15.1901920623411)
(4.16588453184943,15.1901350210821)
(4.1658838222271,15.1900779516321)
(4.16588311385606,15.1900208559114)
(4.16588240675817,15.1899637358433)
(4.16588170095525,15.1899065933542)
(4.16588099646909,15.1898494303732)
(4.16588029332141,15.1897922488324)
(4.16587959153389,15.1897350506665)
(4.16587889112817,15.1896778378129)
(4.16587819212582,15.1896206122115)
(4.16587749454839,15.1895633758048)
(4.16587679841735,15.1895061305373)
(4.16587610375413,15.1894488783563)
(4.16587541058012,15.189391621211)
(4.16587471891663,15.1893343610527)
(4.16587402878495,15.1892770998348)
(4.16587334020628,15.1892198395127)
(4.16587265320179,15.1891625820433)
(4.16587196779258,15.1891053293855)
(4.16587128399971,15.1890480834999)
(4.16587060184418,15.1889908463484)
(4.1658699213469,15.1889336198945)
(4.16586924252877,15.188876406103)
(4.1658685654106,15.18881920694)
(4.16586789001316,15.1887620243727)
(4.16586721635713,15.1887048603692)
(4.16586654446316,15.188647716899)
(4.16586587435181,15.1885905959319)
(4.16586520604362,15.188533499439)
(4.16586453955902,15.1884764293918)
(4.1658638749184,15.1884193877623)
(4.16586321214208,15.1883623765233)
(4.16586255125033,15.1883053976478)
(4.16586189226333,15.1882484531091)
(4.16586123520121,15.1881915448809)
(4.16586058008403,15.1881346749368)
(4.16585992693178,15.1880778452507)
(4.16585927576437,15.1880210577964)
(4.16585862660168,15.1879643145475)
(4.16585797946347,15.1879076174775)
(4.16585733436947,15.1878509685595)
(4.16585669133932,15.1877943697665)
(4.1658560503926,15.1877378230707)
(4.1658554115488,15.1876813304443)
(4.16585477482735,15.1876248938583)
(4.16585414024761,15.1875685152835)
(4.16585350782886,15.1875121966897)
(4.16585287759032,15.187455940046)
(4.16585224955111,15.1873997473205)
(4.16585162373028,15.1873436204804)
(4.16585100014683,15.1872875614918)
(4.16585037881965,15.1872315723195)
(4.16584975976759,15.1871756549274)
(4.16584914300937,15.1871198112777)
(4.16584852856369,15.1870640433316)
(4.16584791644913,15.1870083530486)
(4.16584730668421,15.1869527423865)
(4.16584669928736,15.1868972133019)
(4.16584609427693,15.1868417677492)
(4.16584549167121,15.1867864076813)
(4.16584489148838,15.1867311350492)
(4.16584429374655,15.1866759518016)
(4.16584369846375,15.1866208598854)
(4.16584310565793,15.1865658612452)
(4.16584251534694,15.1865109578235)
(4.16584192754856,15.1864561515601)
(4.1658413422805,15.1864014443928)
(4.16584075956035,15.1863468382564)
(4.16584017940563,15.1862923350833)
(4.16583960183379,15.1862379368031)
(4.16583902686218,15.1861836453426)
(4.16583845450806,15.1861294626255)
(4.1658378847886,15.1860753905726)
(4.1658373177209,15.1860214311014)
(4.16583675332195,15.1859675861264)
(4.16583619160867,15.1859138575584)
(4.16583563259788,15.1858602473051)
(4.16583507630631,15.1858067572704)
(4.16583452275061,15.1857533893545)
(4.16583397194732,15.1857001454541)
(4.16583342391291,15.1856470274617)
(4.16583287866374,15.1855940372662)
(4.16583233621611,15.185541176752)
(4.16583179658617,15.1854884477998)
(4.16583125979003,15.1854358522857)
(4.16583072584369,15.1853833920814)
(4.16583019476306,15.1853310690544)
(4.16582966656393,15.1852788850674)
(4.16582914126202,15.1852268419786)
(4.16582861887297,15.1851749416413)
(4.16582809941227,15.1851231859039)
(4.16582758289538,15.1850715766101)
(4.1658270693376,15.1850201155983)
(4.16582655875419,15.184968804702)
(4.16582605116027,15.1849176457492)
(4.16582554657087,15.1848666405628)
(4.16582504500095,15.1848157909602)
(4.16582454646534,15.1847650987535)
(4.16582405097877,15.1847145657488)
(4.16582355855589,15.1846641937471)
(4.16582306921125,15.1846139845432)
(4.16582258295927,15.1845639399263)
(4.1658220998143,15.1845140616798)
(4.16582161979057,15.1844643515808)
(4.16582114290223,15.1844148114006)
(4.1658206691633,15.1843654429042)
(4.16582019858771,15.1843162478507)
(4.16581973118929,15.1842672279924)
(4.16581926698177,15.1842183850757)
(4.16581880597878,15.1841697208404)
(4.16581834819381,15.1841212370196)
(4.16581789364029,15.1840729353401)
(4.16581744233153,15.1840248175218)
(4.16581699428072,15.183976885278)
(4.16581654950097,15.1839291403152)
(4.16581610800526,15.1838815843329)
(4.1658156698065,15.1838342190237)
(4.16581523491745,15.1837870460732)
(4.16581480335079,15.1837400671598)
(4.16581437511908,15.1836932839549)
(4.1658139502348,15.1836466981223)
(4.16581352871028,15.1836003113188)
(4.16581311055778,15.1835541251936)
(4.16581269578943,15.1835081413886)
(4.16581228441728,15.1834623615378)
(4.16581187645321,15.183416787268)
(4.16581147190907,15.1833714201978)
(4.16581107079655,15.1833262619384)
(4.16581067312724,15.183281314093)
(4.16581027891263,15.1832365782568)
(4.1658098881641,15.1831920560169)
(4.1658095008929,15.1831477489525)
(4.1658091171102,15.1831036586344)
(4.16580873682704,15.1830597866252)
(4.16580836005435,15.1830161344793)
(4.16580798680296,15.1829727037425)
(4.16580761708357,15.182929495952)
(4.16580725090678,15.1828865126367)
(4.1658068882831,15.1828437553165)
(4.16580652922288,15.1828012255029)
(4.16580617373639,15.1827589246982)
(4.16580582183379,15.1827168543961)
(4.16580547352512,15.1826750160812)
(4.1658051288203,15.1826334112289)
(4.16580478772913,15.1825920413058)
(4.16580445026133,15.1825509077688)
(4.16580411642647,15.1825100120659)
(4.16580378623403,15.1824693556355)
(4.16580345969337,15.1824289399068)
(4.16580313681372,15.1823887662991)
(4.16580281760422,15.1823488362225)
(4.16580250207387,15.1823091510771)
(4.16580219023159,15.1822697122535)
(4.16580188208614,15.1822305211323)
(4.1658015776462,15.1821915790844)
(4.16580127692032,15.1821528874706)
(4.16580097991694,15.1821144476417)
(4.16580068664437,15.1820762609386)
(4.16580039711083,15.1820383286918)
(4.16580011132438,15.1820006522217)
(4.16579982929301,15.1819632328385)
(4.16579955102458,15.1819260718419)
(4.1657992765268,15.1818891705212)
(4.1657990058073,15.1818525301555)
(4.16579873887359,15.1818161520132)
(4.16579847573303,15.181780037352)
(4.16579821639291,15.1817441874192)
(4.16579796086037,15.1817086034513)
(4.16579770914242,15.181673286674)
(4.16579746124597,15.1816382383025)
(4.16579721717783,15.1816034595407)
(4.16579697694466,15.181568951582)
(4.16579674055299,15.1815347156085)
(4.16579650800928,15.1815007527917)
(4.16579627931982,15.1814670642916)
(4.16579605449081,15.1814336512576)
(4.16579583352832,15.1814005148274)
(4.1657956164383,15.181367656128)
(4.16579540322658,15.1813350762749)
(4.16579519389885,15.1813027763723)
(4.16579498846072,15.181270757513)
(4.16579478691765,15.1812390207788)
(4.16579458927498,15.1812075672396)
(4.16579439553793,15.1811763979541)
(4.1657942057116,15.1811455139694)
(4.16579401980098,15.1811149163211)
(4.16579383781092,15.181084606033)
(4.16579365974616,15.1810545841176)
(4.1657934856113,15.1810248515755)
(4.16579331541084,15.1809954093954)
(4.16579314914916,15.1809662585546)
(4.16579298683048,15.1809374000184)
(4.16579282845895,15.1809088347402)
(4.16579267403855,15.1808805636615)
(4.16579252357317,15.1808525877121)
(4.16579237706657,15.1808249078096)
(4.16579223452236,15.1807975248596)
(4.16579209594408,15.1807704397559)
(4.1657919613351,15.1807436533799)
(4.16579183069869,15.180717166601)
(4.16579170403799,15.1806909802766)
(4.16579158135603,15.1806650952518)
(4.16579146265568,15.1806395123594)
(4.16579134793974,15.18061423242)
(4.16579123721085,15.180589256242)
(4.16579113047155,15.1805645846214)
(4.16579102772422,15.1805402183419)
(4.16579092897117,15.1805161581747)
(4.16579083421456,15.1804924048787)
(4.16579074345641,15.1804689592003)
(4.16579065669864,15.1804458218735)
(4.16579057394305,15.1804229936197)
(4.16579049519131,15.1804004751479)
(4.16579042044496,15.1803782671545)
(4.16579034970543,15.1803563703231)
(4.16579028297401,15.1803347853251)
(4.16579022025191,15.1803135128189)
(4.16579016154016,15.1802925534505)
(4.1657901068397,15.1802719078531)
(4.16579005615135,15.1802515766471)
(4.16579000947579,15.1802315604405)
(4.16578996681359,15.1802118598282)
(4.1657899281652,15.1801924753926)
(4.16578989353094,15.1801734077031)
(4.16578986291101,15.1801546573164)
(4.16578983630547,15.1801362247765)
(4.1657898137143,15.1801181106143)
(4.16578979513733,15.1801003153481)
(4.16578978057425,15.1800828394831)
(4.16578977002465,15.1800656835119)
(4.16578976348801,15.1800488479139)
(4.16578976096366,15.1800323331557)
(4.16578976245083,15.1800161396912)
(4.1657897679486,15.1800002679609)
(4.16578977745595,15.1799847183929)
(4.16578979097174,15.1799694914018)
(4.16578980849469,15.1799545873897)
(4.16578983002341,15.1799400067455)
(4.16578985555639,15.1799257498452)
(4.16578988509198,15.1799118170516)
(4.16578991862842,15.1798982087148)
(4.16578995616384,15.1798849251719)
(4.16578999769622,15.1798719667467)
(4.16579004322345,15.1798593337504)
(4.16579009274327,15.1798470264808)
(4.1657901462533,15.179835045223)
(4.16579020375107,15.1798233902491)
(4.16579026523395,15.1798120618179)
(4.1657903306992,15.1798010601755)
(4.16579040014398,15.179790385555)
(4.1657904735653,15.1797800381763)
(4.16579055096006,15.1797700182464)
(4.16579063232504,15.1797603259594)
(4.16579071765689,15.1797509614965)
(4.16579080695217,15.1797419250256)
(4.16579090020728,15.1797332167019)
(4.16579099741852,15.1797248366676)
(4.16579109858206,15.1797167850519)
(4.16579120369396,15.1797090619711)
(4.16579131275017,15.1797016675286)
(4.16579142574649,15.1796946018149)
(4.16579154267863,15.1796878649074)
(4.16579166354216,15.1796814568709)
(4.16579178833254,15.179675377757)
(4.16579191704512,15.1796696276047)
(4.16579204967511,15.17966420644)
(4.16579218621763,15.1796591142762)
(4.16579232666765,15.1796543511135)
(4.16579247102005,15.1796499169395)
(4.16579261926958,15.179645811729)
(4.16579277141088,15.179642035444)
(4.16579292743845,15.1796385880336)
(4.1657930873467,15.1796354694343)
(4.16579325112992,15.1796326795698)
(4.16579341878226,15.1796302183512)
(4.16579359029779,15.1796280856767)
(4.16579376567043,15.1796262814321)
(4.16579394489402,15.1796248054904)
(4.16579412796225,15.1796236577119)
(4.16579431486871,15.1796228379444)
(4.16579450560686,15.1796223460231)
(4.1657947001701,15.1796221817706)
(4.16579489855163,15.179622344997)
(4.16579510074462,15.1796228355)
(4.16579530674206,15.1796236530645)
(4.16579551653687,15.1796247974633)
(4.16579573012183,15.1796262684565)
(4.16579594748962,15.1796280657919)
(4.16579616863281,15.1796301892049)
(4.16579639354384,15.1796326384187)
(4.16579662221506,15.1796354131439)
(4.1657968546387,15.179638513079)
(4.16579709080686,15.1796419379102)
(4.16579733071155,15.1796456873115)
(4.16579757434466,15.1796497609446)
(4.16579782169798,15.1796541584593)
(4.16579807276316,15.1796588794929)
(4.16579832753178,15.1796639236709)
(4.16579858599527,15.1796692906066)
(4.16579884814498,15.1796749799013)
(4.16579911397213,15.1796809911445)
(4.16579938346785,15.1796873239135)
(4.16579965662312,15.1796939777737)
(4.16579993342887,15.1797009522789)
(4.16580021387588,15.1797082469709)
(4.16580049795482,15.1797158613796)
(4.16580078565628,15.1797237950233)
(4.16580107697071,15.1797320474087)
(4.16580137188848,15.1797406180306)
(4.16580167039982,15.1797495063724)
(4.1658019724949,15.1797587119058)
(4.16580227816373,15.1797682340911)
(4.16580258739625,15.1797780723769)
(4.16580290018228,15.1797882262006)
(4.16580321651153,15.1797986949881)
(4.16580353637362,15.1798094781541)
(4.16580385975805,15.1798205751018)
(4.16580418665421,15.1798319852234)
(4.1658045170514,15.1798437078997)
(4.16580485093881,15.1798557425004)
(4.16580518830554,15.1798680883844)
(4.16580552914054,15.1798807448991)
(4.16580587343272,15.1798937113813)
(4.16580622117083,15.1799069871566)
(4.16580657234356,15.17992057154)
(4.16580692693947,15.1799344638355)
(4.16580728494703,15.1799486633362)
(4.1658076463546,15.1799631693248)
(4.16580801115044,15.1799779810732)
(4.16580837932274,15.1799930978425)
(4.16580875085953,15.1800085188835)
(4.16580912574879,15.1800242434363)
(4.16580950397837,15.1800402707309)
(4.16580988553604,15.1800565999864)
(4.16581027040948,15.1800732304119)
(4.16581065858622,15.1800901612062)
(4.16581105005375,15.1801073915578)
(4.16581144479943,15.180124920645)
(4.16581184281054,15.1801427476361)
(4.16581224407424,15.1801608716892)
(4.16581264857762,15.1801792919525)
(4.16581305630765,15.1801980075643)
(4.16581346725122,15.1802170176527)
(4.16581388139513,15.1802363213365)
(4.16581429872606,15.1802559177242)
(4.1658147192306,15.180275805915)
(4.16581514289529,15.1802959849981)
(4.16581556970651,15.1803164540533)
(4.16581599965059,15.1803372121509)
(4.16581643271376,15.1803582583515)
(4.16581686888215,15.1803795917065)
(4.1658173081418,15.1804012112577)
(4.16581775047866,15.180423116038)
(4.1658181958786,15.1804453050706)
(4.16581864432737,15.1804677773697)
(4.16581909581067,15.1804905319406)
(4.16581955031406,15.1805135677791)
(4.16582000782307,15.1805368838723)
(4.16582046832309,15.1805604791985)
(4.16582093179945,15.1805843527266)
(4.16582139823739,15.1806085034173)
(4.16582186762204,15.1806329302222)
(4.16582233993848,15.1806576320842)
(4.16582281517168,15.1806826079377)
(4.16582329330652,15.1807078567087)
(4.16582377432781,15.1807333773143)
(4.16582425822026,15.1807591686636)
(4.16582474496851,15.1807852296571)
(4.16582523455711,15.180811559187)
(4.16582572697052,15.1808381561375)
(4.16582622219314,15.1808650193844)
(4.16582672020924,15.1808921477956)
(4.16582722100306,15.1809195402308)
(4.16582772455873,15.1809471955419)
(4.16582823086031,15.1809751125729)
(4.16582873989177,15.1810032901599)
(4.16582925163701,15.1810317271314)
(4.16582976607984,15.1810604223081)
(4.165830283204,15.1810893745031)
(4.16583080299315,15.1811185825221)
(4.16583132543086,15.1811480451633)
(4.16583185050064,15.1811777612173)
(4.16583237818591,15.1812077294677)
(4.16583290847002,15.1812379486906)
(4.16583344133625,15.1812684176552)
(4.16583397676778,15.1812991351233)
(4.16583451474775,15.1813300998498)
(4.1658350552592,15.1813613105828)
(4.1658355982851,15.1813927660633)
(4.16583614380835,15.1814244650255)
(4.16583669181177,15.181456406197)
(4.16583724227813,15.1814885882987)
(4.16583779519011,15.1815210100448)
(4.16583835053031,15.1815536701431)
(4.16583890828127,15.181586567295)
(4.16583946842547,15.1816197001954)
(4.16584003094531,15.181653067533)
(4.16584059582311,15.1816866679903)
(4.16584116304114,15.1817205002435)
(4.1658417325816,15.181754562963)
(4.16584230442659,15.181788854813)
(4.1658428785582,15.1818233744517)
(4.1658434549584,15.1818581205318)
(4.16584403360913,15.1818930916999)
(4.16584461449225,15.181928286597)
(4.16584519758956,15.1819637038586)
(4.16584578288277,15.1819993421144)
(4.16584637035357,15.1820351999889)
(4.16584695998356,15.1820712761011)
(4.16584755175428,15.1821075690645)
(4.16584814564722,15.1821440774876)
(4.16584874164378,15.1821807999735)
(4.16584933972534,15.1822177351203)
(4.16584993987317,15.1822548815211)
(4.16585054206854,15.1822922377639)
(4.16585114629262,15.1823298024321)
(4.16585175252652,15.1823675741038)
(4.1658523607513,15.1824055513527)
(4.16585297094799,15.1824437327478)
(4.16585358309751,15.1824821168533)
(4.16585419718078,15.1825207022291)
(4.16585481317861,15.1825594874305)
(4.1658554310718,15.1825984710083)
(4.16585605084108,15.1826376515091)
(4.16585667246711,15.1826770274753)
(4.16585729593052,15.1827165974449)
(4.16585792121188,15.1827563599519)
(4.16585854829171,15.1827963135263)
(4.16585917715046,15.182836456694)
(4.16585980776857,15.182876787977)
(4.16586044012638,15.1829173058934)
(4.16586107420422,15.1829580089578)
(4.16586170998235,15.1829988956806)
(4.16586234744099,15.1830399645689)
(4.16586298656032,15.183081214126)
(4.16586362732045,15.183122642852)
(4.16586426970146,15.1831642492431)
(4.16586491368339,15.1832060317924)
(4.16586555924623,15.1832479889897)
(4.1658662063699,15.1832901193213)
(4.16586685503432,15.1833324212705)
(4.16586750521934,15.1833748933175)
(4.16586815690477,15.1834175339393)
(4.16586881007038,15.18346034161)
(4.1658694646959,15.1835033148007)
(4.16587012076102,15.1835464519797)
(4.16587077824539,15.1835897516125)
(4.16587143712861,15.1836332121618)
(4.16587209739025,15.1836768320878)
(4.16587275900984,15.1837206098478)
(4.16587342196688,15.1837645438969)
(4.16587408624082,15.1838086326875)
(4.16587475181109,15.1838528746697)
(4.16587541865705,15.1838972682913)
(4.16587608675807,15.1839418119977)
(4.16587675609345,15.1839865042323)
(4.16587742664247,15.1840313434361)
(4.16587809838439,15.1840763280482)
(4.1658787712984,15.1841214565058)
(4.16587944536369,15.1841667272439)
(4.1658801205594,15.1842121386959)
(4.16588079686465,15.1842576892932)
(4.16588147425854,15.1843033774656)
(4.16588215272011,15.1843492016412)
(4.16588283222838,15.1843951602464)
(4.16588351276236,15.1844412517062)
(4.16588419430102,15.1844874744442)
(4.16588487682329,15.1845338268823)
(4.16588556030809,15.1845803074414)
(4.16588624473431,15.1846269145409)
(4.16588693008081,15.1846736465993)
(4.16588761632642,15.1847205020336)
(4.16588830344996,15.18476747926)
(4.1658889914302,15.1848145766936)
(4.16588968024592,15.1848617927486)
(4.16589036987587,15.1849091258383)
(4.16589106029874,15.1849565743753)
(4.16589175149324,15.1850041367712)
(4.16589244343805,15.1850518114373)
(4.16589313611182,15.185099596784)
(4.16589382949318,15.1851474912213)
(4.16589452356074,15.1851954931587)
(4.16589521829311,15.1852436010052)
(4.16589591366886,15.1852918131695)
(4.16589660966655,15.1853401280601)
(4.16589730626473,15.185388544085)
(4.16589800344191,15.1854370596524)
(4.16589870117661,15.1854856731701)
(4.16589939944733,15.1855343830459)
(4.16590009823255,15.1855831876877)
(4.16590079751073,15.1856320855033)
(4.16590149726032,15.1856810749007)
(4.16590219745977,15.1857301542882)
(4.16590289808751,15.1857793220742)
(4.16590359912194,15.1858285766673)
(4.16590430054148,15.1858779164766)
(4.16590500232453,15.1859273399116)
(4.16590570444947,15.185976845382)
(4.16590640689466,15.1860264312984)
(4.1659071096385,15.1860760960716)
(4.16590781265932,15.1861258381131)
(4.1659085159355,15.1861756558352)
(4.16590921944537,15.1862255476506)
(4.16590992316727,15.1862755119732)
(4.16591062707955,15.1863255472172)
(4.16591133116053,15.186375651798)
(4.16591203538854,15.1864258241317)
(4.1659127397419,15.1864760626354)
(4.16591344419894,15.1865263657271)
(4.16591414873798,15.1865767318261)
(4.16591485333733,15.1866271593525)
(4.16591555797531,15.1866776467275)
(4.16591626263023,15.1867281923736)
(4.16591696728042,15.1867787947145)
(4.1659176719042,15.1868294521751)
(4.16591837647989,15.1868801631815)
(4.1659190809858,15.1869309261613)
(4.16591978540026,15.1869817395433)
(4.16592048970162,15.1870326017579)
(4.16592119386819,15.1870835112367)
(4.16592189787832,15.187134466413)
(4.16592260171037,15.1871854657216)
(4.16592330534267,15.1872365075987)
(4.16592400875358,15.1872875904823)
(4.16592471192148,15.1873387128121)
(4.16592541482474,15.1873898730291)
(4.16592611744175,15.1874410695766)
(4.16592681975089,15.1874923008992)
(4.16592752173057,15.1875435654434)
(4.16592822335921,15.1875948616578)
(4.16592892461524,15.1876461879926)
(4.16592962547708,15.1876975429)
(4.16593032592321,15.1877489248342)
(4.16593102593206,15.1878003322514)
(4.16593172548214,15.1878517636097)
(4.16593242455193,15.1879032173695)
(4.16593312311994,15.187954691993)
(4.1659338211647,15.188006185945)
(4.16593451866474,15.188057697692)
(4.16593521559863,15.1881092257031)
(4.16593591194496,15.1881607684493)
(4.1659366076823,15.1882123244043)
(4.16593730278927,15.1882638920439)
(4.16593799724453,15.1883154698462)
(4.16593869102671,15.1883670562918)
(4.16593938411449,15.1884186498639)
(4.16594007648658,15.188470249048)
(4.16594076812169,15.1885218523321)
(4.16594145899857,15.1885734582069)
(4.16594214909599,15.1886250651656)
(4.16594283839273,15.188676671704)
(4.16594352686763,15.1887282763206)
(4.16594421449951,15.1887798775167)
(4.16594490126724,15.1888314737962)
(4.16594558714972,15.1888830636659)
(4.16594627212589,15.1889346456352)
(4.16594695617467,15.1889862182166)
(4.16594763927507,15.1890377799253)
(4.16594832140609,15.1890893292796)
(4.16594900254675,15.1891408648005)
(4.16594968267615,15.1891923850121)
(4.16595036177337,15.1892438884416)
(4.16595103981756,15.1892953736191)
(4.16595171678788,15.189346839078)
(4.16595239266352,15.1893982833545)
(4.16595306742372,15.1894497049881)
(4.16595374104776,15.1895011025216)
(4.16595441351492,15.1895524745008)
(4.16595508480456,15.1896038194747)
(4.16595575489605,15.1896551359958)
(4.16595642376879,15.1897064226197)
(4.16595709140224,15.1897576779052)
(4.16595775777589,15.1898089004147)
(4.16595842286926,15.1898600887138)
(4.16595908666193,15.1899112413714)
(4.1659597491335,15.18996235696)
(4.16596041026361,15.1900134340553)
(4.16596107003196,15.1900644712366)
(4.16596172841828,15.1901154670866)
(4.16596238540235,15.1901664201915)
(4.16596304096397,15.1902173291409)
(4.16596369508301,15.1902681925281)
(4.16596434773938,15.1903190089496)
(4.16596499891304,15.1903697770058)
(4.16596564858397,15.1904204953005)
(4.16596629673223,15.190471162441)
(4.16596694333789,15.1905217770384)
(4.1659675883811,15.1905723377071)
(4.16596823184206,15.1906228430653)
(4.16596887370099,15.1906732917349)
(4.16596951393817,15.1907236823413)
(4.16597015253395,15.1907740135136)
(4.1659707894687,15.1908242838844)
(4.16597142472287,15.1908744920904)
(4.16597205827695,15.1909246367716)
(4.16597269011148,15.1909747165717)
(4.16597332020704,15.1910247301385)
(4.1659739485443,15.1910746761231)
(4.16597457510395,15.1911245531806)
(4.16597519986674,15.1911743599697)
(4.1659758228135,15.1912240951531)
(4.16597644392509,15.191273757397)
(4.16597706318244,15.1913233453715)
(4.16597768056652,15.1913728577506)
(4.16597829605838,15.1914222932121)
(4.16597890963912,15.1914716504375)
(4.16597952128989,15.1915209281124)
(4.16598013099191,15.191570124926)
(4.16598073872646,15.1916192395716)
(4.16598134447487,15.1916682707463)
(4.16598194821855,15.1917172171511)
(4.16598254993895,15.191766077491)
(4.16598314961759,15.1918148504748)
(4.16598374723607,15.1918635348154)
(4.16598434277602,15.1919121292297)
(4.16598493621917,15.1919606324384)
(4.16598552754728,15.1920090431663)
(4.16598611674221,15.1920573601423)
(4.16598670378585,15.1921055820992)
(4.16598728866018,15.1921537077739)
(4.16598787134725,15.1922017359074)
(4.16598845182916,15.1922496652447)
(4.16598903008808,15.1922974945347)
(4.16598960610626,15.1923452225308)
(4.16599017986602,15.1923928479902)
(4.16599075134973,15.1924403696742)
(4.16599132053985,15.1924877863484)
(4.16599188741889,15.1925350967824)
(4.16599245196946,15.19258229975)
(4.16599301417423,15.192629394029)
(4.16599357401593,15.1926763784017)
(4.16599413147736,15.1927232516542)
(4.16599468654142,15.192770012577)
(4.16599523919107,15.1928166599647)
(4.16599578940934,15.1928631926159)
(4.16599633717933,15.1929096093338)
(4.16599688248423,15.1929559089255)
(4.1659974253073,15.1930020902024)
(4.16599796563187,15.19304815198)
(4.16599850344137,15.1930940930782)
(4.16599903871929,15.1931399123209)
(4.16599957144919,15.1931856085365)
(4.16600010161471,15.1932311805573)
(4.16600062919961,15.1932766272201)
(4.16600115418768,15.1933219473657)
(4.16600167656281,15.1933671398394)
(4.16600219630898,15.1934122034904)
(4.16600271341023,15.1934571371725)
(4.1660032278507,15.1935019397435)
(4.16600373961461,15.1935466100655)
(4.16600424868627,15.1935911470048)
(4.16600475505005,15.1936355494321)
(4.16600525869042,15.1936798162222)
(4.16600575959194,15.1937239462542)
(4.16600625773926,15.1937679384115)
(4.16600675311709,15.1938117915817)
(4.16600724571024,15.1938555046567)
(4.16600773550363,15.1938990765327)
(4.16600822248222,15.1939425061099)
(4.16600870663111,15.1939857922932)
(4.16600918793544,15.1940289339914)
(4.16600966638047,15.1940719301178)
(4.16601014195155,15.1941147795899)
(4.16601061463409,15.1941574813295)
(4.16601108441364,15.1942000342625)
(4.16601155127578,15.1942424373194)
(4.16601201520624,15.1942846894348)
(4.16601247619079,15.1943267895475)
(4.16601293421533,15.1943687366009)
(4.16601338926585,15.1944105295423)
(4.1660138413284,15.1944521673237)
(4.16601429038915,15.1944936489011)
(4.16601473643436,15.1945349732349)
(4.16601517945039,15.1945761392899)
(4.16601561942368,15.194617146035)
(4.16601605634078,15.1946579924437)
(4.16601649018831,15.1946986774936)
(4.16601692095301,15.1947392001667)
(4.16601734862171,15.1947795594492)
(4.16601777318135,15.1948197543318)
(4.16601819461894,15.1948597838095)
(4.16601861292158,15.1948996468815)
(4.16601902807652,15.1949393425514)
(4.16601944007106,15.1949788698272)
(4.16601984889261,15.1950182277212)
(4.16602025452868,15.19505741525)
(4.16602065696689,15.1950964314346)
(4.16602105619495,15.1951352753003)
(4.16602145220066,15.1951739458766)
(4.16602184497193,15.1952124421977)
(4.16602223449677,15.1952507633019)
(4.1660226207633,15.1952889082319)
(4.16602300375973,15.1953268760347)
(4.16602338347437,15.1953646657617)
(4.16602375989563,15.1954022764687)
(4.16602413301204,15.1954397072159)
(4.16602450281221,15.1954769570677)
(4.16602486928486,15.1955140250929)
(4.16602523241882,15.1955509103648)
(4.16602559220302,15.195587611961)
(4.1660259486265,15.1956241289633)
(4.16602630167839,15.1956604604582)
(4.16602665134793,15.1956966055362)
(4.16602699762447,15.1957325632925)
(4.16602734049746,15.1957683328265)
(4.16602767995646,15.195803913242)
(4.16602801599114,15.1958393036472)
(4.16602834859126,15.1958745031546)
(4.16602867774671,15.1959095108812)
(4.16602900344745,15.1959443259484)
(4.16602932568361,15.1959789474818)
(4.16602964444535,15.1960133746117)
(4.16602995972299,15.1960476064724)
(4.16603027150696,15.196081642203)
(4.16603057978777,15.1961154809467)
(4.16603088455605,15.1961491218512)
(4.16603118580256,15.1961825640686)
(4.16603148351814,15.1962158067554)
(4.16603177769375,15.1962488490725)
(4.16603206832047,15.1962816901853)
(4.16603235538948,15.1963143292636)
(4.16603263889208,15.1963467654814)
(4.16603291881966,15.1963789980174)
(4.16603319516375,15.1964110260546)
(4.16603346791597,15.1964428487804)
(4.16603373706808,15.1964744653866)
(4.1660340026119,15.1965058750697)
(4.16603426453943,15.1965370770302)
(4.16603452284273,15.1965680704735)
(4.16603477751399,15.1965988546092)
(4.16603502854552,15.1966294286513)
(4.16603527592974,15.1966597918184)
(4.16603551965919,15.1966899433336)
(4.1660357597265,15.1967198824242)
(4.16603599612444,15.1967496083223)
(4.16603622884589,15.1967791202642)
(4.16603645788384,15.196808417491)
(4.16603668323139,15.196837499248)
(4.16603690488176,15.196866364785)
(4.1660371228283,15.1968950133565)
(4.16603733706445,15.1969234442213)
(4.16603754758378,15.1969516566429)
(4.16603775437998,15.1969796498892)
(4.16603795744684,15.1970074232326)
(4.16603815677829,15.1970349759501)
(4.16603835236836,15.1970623073232)
(4.1660385442112,15.1970894166379)
(4.16603873230107,15.1971163031849)
(4.16603891663237,15.1971429662592)
(4.16603909719959,15.1971694051607)
(4.16603927399736,15.1971956191935)
(4.1660394470204,15.1972216076666)
(4.16603961626359,15.1972473698934)
(4.16603978172189,15.197272905192)
(4.16603994339039,15.197298212885)
(4.16604010126432,15.1973232922996)
(4.16604025533898,15.1973481427678)
(4.16604040560984,15.197372763626)
(4.16604055207246,15.1973971542155)
(4.16604069472252,15.1974213138819)
(4.16604083355583,15.1974452419758)
(4.16604096856832,15.1974689378523)
(4.16604109975603,15.1974924008712)
(4.16604122711511,15.197515630397)
(4.16604135064186,15.1975386257989)
(4.16604147033269,15.1975613864508)
(4.1660415861841,15.1975839117312)
(4.16604169819275,15.1976062010237)
(4.1660418063554,15.1976282537162)
(4.16604191066893,15.1976500692016)
(4.16604201113035,15.1976716468776)
(4.16604210773678,15.1976929861465)
(4.16604220048548,15.1977140864156)
(4.1660422893738,15.1977349470968)
(4.16604237439924,15.197755567607)
(4.16604245555939,15.1977759473679)
(4.16604253285201,15.1977960858058)
(4.16604260627493,15.1978159823523)
(4.16604267582614,15.1978356364434)
(4.16604274150372,15.1978550475203)
(4.16604280330589,15.1978742150289)
(4.16604286123099,15.1978931384203)
(4.16604291527748,15.1979118171502)
(4.16604296544393,15.1979302506793)
(4.16604301172907,15.1979484384734)
(4.1660430541317,15.1979663800033)
(4.16604309265078,15.1979840747445)
(4.16604312728538,15.1980015221776)
(4.16604315803468,15.1980187217884)
(4.166043184898,15.1980356730675)
(4.16604320787479,15.1980523755107)
(4.16604322696457,15.1980688286186)
(4.16604324216707,15.1980850318972)
(4.16604325348205,15.1981009848573)
(4.16604326090945,15.198116687015)
(4.16604326444933,15.1981321378912)
(4.16604326410183,15.1981473370124)
(4.16604325986726,15.1981622839098)
(4.16604325174604,15.1981769781201)
(4.16604323973868,15.1981914191848)
(4.16604322384586,15.198205606651)
(4.16604320406835,15.1982195400706)
(4.16604318040705,15.1982332190011)
(4.16604315286298,15.1982466430049)
(4.1660431214373,15.1982598116499)
(4.16604308613127,15.1982727245092)
(4.16604304694627,15.1982853811612)
(4.16604300388383,15.1982977811894)
(4.16604295694556,15.1983099241829)
(4.16604290613324,15.1983218097361)
(4.16604285144873,15.1983334374486)
(4.16604279289403,15.1983448069255)
(4.16604273047126,15.1983559177772)
(4.16604266418266,15.1983667696197)
(4.1660425940306,15.1983773620742)
(4.16604252001755,15.1983876947674)
(4.16604244214613,15.1983977673317)
(4.16604236041906,15.1984075794047)
(4.16604227483919,15.1984171306295)
(4.16604218540948,15.198426420655)
(4.16604209213303,15.1984354491355)
(4.16604199501304,15.1984442157306)
(4.16604189405284,15.198452720106)
(4.16604178925589,15.1984609619325)
(4.16604168062575,15.1984689408868)
(4.16604156816612,15.1984766566512)
(4.16604145188082,15.1984841089136)
(4.16604133177376,15.1984912973676)
(4.16604120784901,15.1984982217126)
(4.16604108011074,15.1985048816535)
(4.16604094856323,15.1985112769011)
(4.16604081321091,15.198517407172)
(4.1660406740583,15.1985232721884)
(4.16604053111005,15.1985288716784)
(4.16604038437093,15.198534205376)
(4.16604023384582,15.1985392730209)
(4.16604007953975,15.1985440743586)
(4.16603992145783,15.1985486091408)
(4.16603975960531,15.1985528771248)
(4.16603959398756,15.1985568780739)
(4.16603942461005,15.1985606117573)
(4.16603925147838,15.1985640779503)
(4.16603907459828,15.1985672764341)
(4.16603889397559,15.198570206996)
(4.16603870961624,15.1985728694291)
(4.16603852152633,15.1985752635328)
(4.16603832971204,15.1985773891124)
(4.16603813417967,15.1985792459794)
(4.16603793493564,15.1985808339514)
(4.16603773198651,15.1985821528522)
(4.16603752533892,15.1985832025116)
(4.16603731499965,15.1985839827657)
(4.1660371009756,15.1985844934568)
(4.16603688327376,15.1985847344335)
(4.16603666190126,15.1985847055505)
(4.16603643686533,15.1985844066688)
(4.16603620817334,15.198583837656)
(4.16603597583275,15.1985829983857)
(4.16603573985115,15.1985818887378)
(4.16603550023622,15.1985805085989)
(4.16603525699579,15.1985788578619)
(4.16603501013779,15.1985769364258)
(4.16603475967025,15.1985747441965)
(4.16603450560133,15.1985722810861)
(4.16603424793931,15.1985695470134)
(4.16603398669256,15.1985665419033)
(4.16603372186958,15.1985632656877)
(4.16603345347897,15.1985597183049)
(4.16603318152947,15.1985558996998)
(4.1660329060299,15.1985518098238)
(4.16603262698921,15.1985474486352)
(4.16603234441645,15.1985428160985)
(4.16603205832081,15.1985379121855)
(4.16603176871154,15.1985327368742)
(4.16603147559805,15.1985272901495)
(4.16603117898984,15.1985215720032)
(4.16603087889651,15.1985155824336)
(4.1660305753278,15.198509321446)
(4.16603026829352,15.1985027890525)
(4.16602995780363,15.198495985272)
(4.16602964386816,15.1984889101303)
(4.16602932649728,15.1984815636599)
(4.16602900570126,15.1984739459006)
(4.16602868149046,15.1984660568988)
(4.16602835387536,15.198457896708)
(4.16602802286656,15.1984494653887)
(4.16602768847475,15.1984407630082)
(4.16602735071073,15.1984317896411)
(4.16602700958541,15.1984225453689)
(4.16602666510981,15.1984130302802)
(4.16602631729504,15.1984032444705)
(4.16602596615232,15.1983931880428)
(4.16602561169297,15.1983828611069)
(4.16602525392846,15.1983722637799)
(4.16602489287028,15.1983613961861)
(4.16602452853011,15.1983502584567)
(4.16602416091966,15.1983388507306)
(4.16602379005079,15.1983271731536)
(4.16602341593545,15.1983152258788)
(4.16602303858568,15.1983030090666)
(4.16602265801363,15.1982905228849)
(4.16602227423156,15.1982777675086)
(4.16602188725182,15.1982647431202)
(4.16602149708686,15.1982514499093)
(4.16602110374923,15.1982378880732)
(4.16602070725158,15.1982240578164)
(4.16602030760667,15.1982099593508)
(4.16601990482733,15.198195592896)
(4.16601949892652,15.1981809586789)
(4.16601908991727,15.1981660569339)
(4.16601867781274,15.1981508879027)
(4.16601826262616,15.198135451835)
(4.16601784437085,15.1981197489877)
(4.16601742306026,15.1981037796254)
(4.1660169987079,15.1980875440204)
(4.16601657132739,15.1980710424523)
(4.16601614093245,15.1980542752086)
(4.16601570753688,15.1980372425845)
(4.16601527115459,15.1980199448826)
(4.16601483179957,15.1980023824136)
(4.1660143894859,15.1979845554955)
(4.16601394422778,15.1979664644543)
(4.16601349603946,15.1979481096238)
(4.16601304493531,15.1979294913453)
(4.16601259092977,15.1979106099682)
(4.1660121340374,15.1978914658495)
(4.16601167427283,15.1978720593541)
(4.16601121165077,15.1978523908549)
(4.16601074618604,15.1978324607324)
(4.16601027789353,15.1978122693752)
(4.16600980678824,15.1977918171797)
(4.16600933288523,15.1977711045503)
(4.16600885619968,15.1977501318992)
(4.16600837674681,15.1977288996468)
(4.16600789454198,15.1977074082212)
(4.16600740960059,15.1976856580586)
(4.16600692193815,15.1976636496032)
(4.16600643157026,15.1976413833073)
(4.16600593851257,15.1976188596311)
(4.16600544278084,15.1975960790429)
(4.16600494439093,15.197573042019)
(4.16600444335873,15.197549749044)
(4.16600393970027,15.1975262006102)
(4.16600343343161,15.1975023972182)
(4.16600292456893,15.197478339377)
(4.16600241312848,15.1974540276031)
(4.16600189912658,15.1974294624216)
(4.16600138257962,15.1974046443657)
(4.16600086350411,15.1973795739766)
(4.16600034191659,15.1973542518037)
(4.16599981783371,15.1973286784046)
(4.16599929127219,15.1973028543451)
(4.16599876224881,15.1972767801993)
(4.16599823078046,15.1972504565492)
(4.16599769688407,15.1972238839854)
(4.16599716057667,15.1971970631063)
(4.16599662187534,15.1971699945189)
(4.16599608079727,15.1971426788383)
(4.1659955373597,15.1971151166877)
(4.16599499157993,15.1970873086987)
(4.16599444347537,15.1970592555113)
(4.16599389306346,15.1970309577734)
(4.16599334036175,15.1970024161414)
(4.16599278538782,15.1969736312801)
(4.16599222815937,15.1969446038623)
(4.16599166869412,15.1969153345692)
(4.16599110700988,15.1968858240904)
(4.16599054312455,15.1968560731236)
(4.16598997705606,15.196826082375)
(4.16598940882243,15.1967958525589)
(4.16598883844174,15.1967653843982)
(4.16598826593213,15.1967346786239)
(4.16598769131183,15.1967037359752)
(4.1659871145991,15.1966725572)
(4.16598653581229,15.1966411430541)
(4.16598595496981,15.1966094943021)
(4.16598537209012,15.1965776117164)
(4.16598478719175,15.1965454960781)
(4.16598420029331,15.1965131481765)
(4.16598361141343,15.1964805688094)
(4.16598302057083,15.1964477587825)
(4.1659824277843,15.1964147189104)
(4.16598183307265,15.1963814500156)
(4.1659812364548,15.1963479529291)
(4.16598063794968,15.1963142284903)
(4.16598003757631,15.1962802775468)
(4.16597943535375,15.1962461009545)
(4.16597883130112,15.1962116995778)
(4.1659782254376,15.1961770742892)
(4.16597761778242,15.1961422259698)
(4.16597700835486,15.1961071555088)
(4.16597639717428,15.1960718638037)
(4.16597578426004,15.1960363517604)
(4.16597516963162,15.196000620293)
(4.1659745533085,15.1959646703241)
(4.16597393531022,15.1959285027843)
(4.1659733156564,15.1958921186127)
(4.16597269436666,15.1958555187565)
(4.16597207146072,15.1958187041714)
(4.16597144695832,15.1957816758211)
(4.16597082087926,15.1957444346776)
(4.16597019324336,15.1957069817213)
(4.16596956407053,15.1956693179406)
(4.16596893338069,15.1956314443324)
(4.16596830119382,15.1955933619014)
(4.16596766752994,15.1955550716608)
(4.16596703240913,15.1955165746319)
(4.16596639585149,15.1954778718442)
(4.16596575787718,15.1954389643351)
(4.16596511850638,15.1953998531505)
(4.16596447775935,15.1953605393441)
(4.16596383565633,15.195321023978)
(4.16596319221768,15.1952813081221)
(4.16596254746372,15.1952413928546)
(4.16596190141486,15.1952012792616)
(4.16596125409154,15.1951609684374)
(4.16596060551421,15.195120461484)
(4.16595995570339,15.1950797595118)
(4.16595930467962,15.1950388636389)
(4.16595865246348,15.1949977749915)
(4.16595799907557,15.1949564947036)
(4.16595734453654,15.1949150239172)
(4.16595668886709,15.1948733637824)
(4.1659560320879,15.1948315154568)
(4.16595537421973,15.1947894801061)
(4.16595471528337,15.1947472589038)
(4.1659540552996,15.1947048530311)
(4.16595339428927,15.1946622636771)
(4.16595273227324,15.1946194920385)
(4.1659520692724,15.1945765393201)
(4.16595140530768,15.1945334067339)
(4.16595074040003,15.1944900955)
(4.16595007457042,15.1944466068459)
(4.16594940783984,15.1944029420069)
(4.16594874022934,15.1943591022258)
(4.16594807175995,15.194315088753)
(4.16594740245277,15.1942709028464)
(4.16594673232886,15.1942265457716)
(4.16594606140937,15.1941820188013)
(4.16594538971544,15.1941373232162)
(4.16594471726823,15.1940924603039)
(4.16594404408891,15.1940474313599)
(4.1659433701987,15.1940022376865)
(4.16594269561882,15.1939568805938)
(4.1659420203705,15.1939113613991)
(4.16594134447501,15.1938656814268)
(4.16594066795362,15.1938198420087)
(4.16593999082763,15.1937738444838)
(4.16593931311834,15.1937276901982)
(4.16593863484706,15.1936813805052)
(4.16593795603515,15.1936349167652)
(4.16593727670396,15.1935883003457)
(4.16593659687483,15.1935415326212)
(4.16593591656915,15.1934946149733)
(4.16593523580831,15.1934475487904)
(4.1659345546137,15.193400335468)
(4.16593387300673,15.1933529764085)
(4.16593319100881,15.193305473021)
(4.16593250864138,15.1932578267217)
(4.16593182592587,15.1932100389334)
(4.16593114288372,15.1931621110857)
(4.16593045953636,15.1931140446149)
(4.16592977590527,15.1930658409641)
(4.1659290920119,15.1930175015828)
(4.16592840787771,15.1929690279275)
(4.16592772352417,15.1929204214609)
(4.16592703897276,15.1928716836523)
(4.16592635424493,15.1928228159776)
(4.16592566936219,15.1927738199191)
(4.16592498434598,15.1927246969655)
(4.1659242992178,15.1926754486117)
(4.16592361399912,15.1926260763592)
(4.16592292871141,15.1925765817154)
(4.16592224337616,15.1925269661943)
(4.16592155801482,15.1924772313157)
(4.16592087264889,15.1924273786059)
(4.1659201872998,15.1923774095969)
(4.16591950198904,15.192327325827)
(4.16591881673806,15.1922771288403)
(4.1659181315683,15.1922268201869)
(4.16591744650121,15.1921764014227)
(4.16591676155824,15.1921258741097)
(4.1659160767608,15.1920752398152)
(4.16591539213031,15.1920245001125)
(4.16591470768821,15.1919736565805)
(4.16591402345587,15.1919227108037)
(4.1659133394547,15.1918716643722)
(4.16591265570608,15.1918205188815)
(4.16591197223137,15.1917692759325)
(4.16591128905194,15.1917179371315)
(4.16591060618912,15.1916665040903)
(4.16590992366425,15.1916149784256)
(4.16590924149864,15.1915633617597)
(4.16590855971359,15.1915116557196)
(4.16590787833039,15.1914598619379)
(4.1659071973703,15.1914079820517)
(4.16590651685457,15.1913560177034)
(4.16590583680443,15.1913039705401)
(4.1659051572411,15.191251842214)
(4.16590447818577,15.1911996343818)
(4.16590379965962,15.191147348705)
(4.16590312168381,15.1910949868499)
(4.16590244427944,15.1910425504873)
(4.16590176746765,15.1909900412925)
(4.16590109126951,15.1909374609451)
(4.16590041570611,15.1908848111297)
(4.16589974079846,15.1908320935345)
(4.16589906656759,15.1907793098526)
(4.16589839303448,15.190726461781)
(4.1658977202201,15.190673551021)
(4.16589704814539,15.1906205792779)
(4.16589637683125,15.1905675482611)
(4.16589570629857,15.1905144596842)
(4.16589503656819,15.1904613152642)
(4.16589436766094,15.1904081167225)
(4.16589369959762,15.1903548657841)
(4.16589303239898,15.1903015641774)
(4.16589236608574,15.1902482136351)
(4.16589170067862,15.190194815893)
(4.16589103619827,15.1901413726906)
(4.16589037266532,15.1900878857709)

};
\addplot [black,dashed]
coordinates {
(4.16772066259739,15.5612191654634)
(4.16772022943724,15.5598848544281)
(4.16771988107284,15.5585445448497)
(4.16771961751263,15.557198315624)
(4.16771943876279,15.5558462463348)
(4.16771934482727,15.5544884172466)
(4.16771933570774,15.5531249092977)
(4.16771941140359,15.5517558040929)
(4.16771957191199,15.5503811838962)
(4.1677198172278,15.5490011316235)
(4.16772014734363,15.5476157308352)
(4.16772056224982,15.5462250657287)
(4.16772106193444,15.5448292211306)
(4.16772164638327,15.5434282824893)
(4.16772231557983,15.5420223358668)
(4.16772306950534,15.5406114679314)
(4.16772390813877,15.539195765949)
(4.16772483145678,15.5377753177758)
(4.16772583943375,15.5363502118498)
(4.16772693204178,15.5349205371827)
(4.16772810925068,15.5334863833516)
(4.16772937102794,15.5320478404909)
(4.1677307173388,15.5306049992833)
(4.16773214814619,15.5291579509521)
(4.16773366341071,15.527706787252)
(4.1677352630907,15.5262516004607)
(4.16773694714218,15.5247924833703)
(4.16773871551887,15.5233295292786)
(4.16774056817217,15.5218628319798)
(4.16774250505119,15.5203924857562)
(4.16774452610272,15.5189185853687)
(4.16774663127125,15.5174412260483)
(4.16774882049892,15.5159605034866)
(4.1677510937256,15.5144765138269)
(4.1677534508888,15.5129893536548)
(4.16775589192375,15.5114991199892)
(4.16775841676332,15.5100059102728)
(4.16776102533808,15.5085098223627)
(4.16776371757626,15.5070109545211)
(4.16776649340377,15.5055094054059)
(4.16776935274419,15.504005274061)
(4.16777229551877,15.5024986599068)
(4.16777532164641,15.5009896627307)
(4.16777843104371,15.4994783826771)
(4.16778162362491,15.4979649202383)
(4.16778489930191,15.4964493762443)
(4.16778825798428,15.494931851853)
(4.16779169957924,15.4934124485407)
(4.16779522399169,15.491891268092)
(4.16779883112415,15.4903684125901)
(4.16780252087683,15.4888439844065)
(4.16780629314758,15.4873180861916)
(4.1678101478319,15.4857908208643)
(4.16781408482294,15.4842622916022)
(4.16781810401152,15.4827326018314)
(4.16782220528608,15.4812018552166)
(4.16782638853274,15.479670155651)
(4.16783065363524,15.4781376072459)
(4.16783500047498,15.4766043143211)
(4.16783942893101,15.4750703813943)
(4.16784393888002,15.4735359131711)
(4.16784853019635,15.4720010145347)
(4.16785320275198,15.4704657905362)
(4.16785795641653,15.4689303463835)
(4.16786279105727,15.4673947874321)
(4.16786770653912,15.4658592191739)
(4.16787270272464,15.4643237472278)
(4.16787777947401,15.4627884773289)
(4.16788293664509,15.4612535153185)
(4.16788817409336,15.4597189671338)
(4.16789349167195,15.4581849387975)
(4.16789888923164,15.456651536408)
(4.16790436662083,15.4551188661285)
(4.16790992368559,15.4535870341774)
(4.16791556026963,15.4520561468174)
(4.1679212762143,15.4505263103461)
(4.16792707135859,15.4489976310848)
(4.16793294553916,15.4474702153691)
(4.16793889859029,15.4459441695381)
(4.16794493034393,15.4444195999248)
(4.16795104062966,15.4428966128452)
(4.16795722927472,15.4413753145887)
(4.16796349610402,15.4398558114078)
(4.1679698409401,15.4383382095079)
(4.16797626360317,15.4368226150369)
(4.16798276391108,15.4353091340758)
(4.16798934167935,15.4337978726279)
(4.16799599672116,15.4322889366094)
(4.16800272884736,15.4307824318386)
(4.16800953786645,15.4292784640267)
(4.1680164235846,15.4277771387673)
(4.16802338580566,15.4262785615265)
(4.16803042433113,15.4247828376331)
(4.1680375389602,15.4232900722689)
(4.16804472948973,15.4218003704583)
(4.16805199571428,15.4203138370589)
(4.16805933742604,15.4188305767517)
(4.16806675441495,15.4173506940311)
(4.16807424646859,15.4158742931954)
(4.16808181337224,15.4144014783367)
(4.1680894549089,15.412932353332)
(4.16809717085923,15.4114670218328)
(4.16810496100162,15.4100055872559)
(4.16811282511216,15.4085481527742)
(4.16812076296463,15.4070948213063)
(4.16812877433054,15.4056456955079)
(4.16813685897913,15.4042008777621)
(4.16814501667733,15.4027604701697)
(4.1681532471898,15.4013245745407)
(4.16816155027896,15.3998932923841)
(4.16816992570493,15.3984667248994)
(4.16817837322559,15.3970449729668)
(4.16818689259655,15.3956281371386)
(4.16819548357118,15.3942163176299)
(4.1682041459006,15.3928096143095)
(4.16821287933368,15.391408126691)
(4.16822168361707,15.390011953924)
(4.16823055849517,15.3886211947849)
(4.16823950371017,15.3872359476682)
(4.16824851900204,15.3858563105779)
(4.16825760410854,15.3844823811186)
(4.1682667587652,15.3831142564868)
(4.16827598270537,15.3817520334624)
(4.1682852756602,15.3803958084)
(4.16829463735866,15.3790456772205)
(4.16830406752751,15.3777017354027)
(4.16831356589136,15.3763640779747)
(4.16832313217265,15.3750327995057)
(4.16833276609163,15.3737079940975)
(4.16834246736644,15.3723897553766)
(4.16835223571303,15.3710781764858)
(4.16836207084523,15.369773350076)
(4.16837197247473,15.3684753682986)
(4.16838194031109,15.3671843227967)
(4.16839197406177,15.3659003046979)
(4.16840207343209,15.3646234046059)
(4.16841223812528,15.3633537125928)
(4.1684224678425,15.3620913181917)
(4.16843276228277,15.3608363103883)
(4.16844312114308,15.3595887776136)
(4.16845354411832,15.3583488077363)
(4.16846403090133,15.3571164880553)
(4.16847458118289,15.3558919052918)
(4.16848519465174,15.3546751455825)
(4.16849587099458,15.3534662944716)
(4.16850660989609,15.3522654369037)
(4.16851741103892,15.3510726572168)
(4.16852827410372,15.3498880391345)
(4.16853919876914,15.3487116657595)
(4.16855018471183,15.3475436195658)
(4.16856123160648,15.3463839823924)
(4.16857233912577,15.3452328354355)
(4.16858350694048,15.3440902592423)
(4.16859473471937,15.3429563337036)
(4.1686060221293,15.3418311380472)
(4.16861736883519,15.3407147508311)
(4.16862877450003,15.3396072499367)
(4.16864023878493,15.3385087125623)
(4.16865176134905,15.337419215216)
(4.1686633418497,15.33633883371)
(4.16867497994229,15.3352676431532)
(4.16868667528037,15.3342057179454)
(4.16869842751563,15.3331531317704)
(4.16871023629792,15.3321099575899)
(4.16872210127523,15.3310762676374)
(4.16873402209377,15.3300521334114)
(4.16874599839789,15.3290376256697)
(4.16875802983017,15.328032814423)
(4.16877011603138,15.3270377689289)
(4.16878225664052,15.3260525576859)
(4.16879445129483,15.325077248427)
(4.16880669962979,15.3241119081143)
(4.16881900127912,15.3231566029329)
(4.16883135587483,15.3222113982849)
(4.16884376304721,15.3212763587837)
(4.16885622242483,15.3203515482482)
(4.16886873363458,15.3194370296971)
(4.16888129630165,15.3185328653434)
(4.16889391004958,15.3176391165886)
(4.16890657450024,15.3167558440171)
(4.16891928927385,15.3158831073907)
(4.16893205398902,15.3150209656433)
(4.16894486826271,15.3141694768753)
(4.16895773171031,15.3133286983481)
(4.16897064394558,15.3124986864792)
(4.16898360458074,15.3116794968362)
(4.16899661322641,15.3108711841324)
(4.16900966949166,15.3100738022209)
(4.16902277298404,15.3092874040897)
(4.16903592330954,15.3085120418566)
(4.16904912007268,15.3077477667642)
(4.16906236287645,15.3069946291747)
(4.16907565132235,15.3062526785649)
(4.16908898501043,15.3055219635217)
(4.16910236353927,15.3048025317364)
(4.16911578650599,15.3040944300008)
(4.1691292535063,15.3033977042015)
(4.16914276413449,15.3027123993159)
(4.16915631798344,15.302038559407)
(4.16916991464466,15.301376227619)
(4.16918355370823,15.3007254461723)
(4.16919723476295,15.3000862563595)
(4.16921095739621,15.2994586985406)
(4.16922472119411,15.2988428121381)
(4.1692385257414,15.2982386356334)
(4.16925237062154,15.2976462065617)
(4.16926625541671,15.2970655615081)
(4.16928017970781,15.2964967361029)
(4.16929414307449,15.2959397650179)
(4.16930814509513,15.2953946819617)
(4.1693221853469,15.2948615196759)
(4.16933626340576,15.2943403099307)
(4.16935037884647,15.2938310835211)
(4.16936453124259,15.2933338702631)
(4.16937872016652,15.292848698989)
(4.1693929451895,15.2923755975445)
(4.16940720588164,15.2919145927842)
(4.16942150181193,15.2914657105678)
(4.16943583254822,15.2910289757571)
(4.16945019765732,15.2906044122115)
(4.16946459670489,15.2901920427847)
(4.1694790292556,15.2897918893213)
(4.16949349487301,15.2894039726534)
(4.16950799311969,15.2890283125965)
(4.16952252355717,15.2886649279473)
(4.16953708574599,15.288313836479)
(4.16955167924569,15.2879750549394)
(4.16956630361486,15.2876485990467)
(4.1695809584111,15.287334483487)
(4.16959564319112,15.2870327219112)
(4.16961035751066,15.2867433269318)
(4.16962510092457,15.28646631012)
(4.16963987298681,15.2862016820033)
(4.16965467325046,15.2859494520623)
(4.16966950126773,15.2857096287282)
(4.16968435659,15.2854822193802)
(4.1696992387678,15.2852672303431)
(4.16971414735087,15.2850646668846)
(4.16972908188812,15.2848745332132)
(4.16974404192771,15.2846968324757)
(4.16975902701702,15.2845315667552)
(4.16977403670265,15.2843787370691)
(4.16978907053053,15.2842383433667)
(4.1698041280458,15.2841103845276)
(4.16981920879294,15.2839948583596)
(4.16983431231573,15.2838917615975)
(4.16984943815728,15.2838010899007)
(4.16986458586005,15.2837228378522)
(4.16987975496583,15.2836569989571)
(4.16989494501583,15.283603565641)
(4.16991015555062,15.2835625292489)
(4.16992538611019,15.2835338800442)
(4.16994063623395,15.2835176072073)
(4.16995590546076,15.2835136988352)
(4.16997119332892,15.2835221419401)
(4.1699864993762,15.2835429224492)
(4.17000182313987,15.2835760252037)
(4.17001716415671,15.2836214339586)
(4.17003252196301,15.2836791313823)
(4.17004789609457,15.2837490990563)
(4.17006328608678,15.283831317475)
(4.17007869147458,15.2839257660458)
(4.17009411179251,15.2840324230895)
(4.17010954657467,15.2841512658398)
(4.1701249953548,15.2842822704447)
(4.17014045766629,15.2844254119661)
(4.17015593304213,15.2845806643809)
(4.17017142101501,15.2847480005819)
(4.17018692111729,15.2849273923784)
(4.17020243288101,15.2851188104973)
(4.17021795583793,15.2853222245844)
(4.17023348951955,15.2855376032059)
(4.17024903345709,15.2857649138496)
(4.17026458718153,15.2860041229264)
(4.17028015022363,15.2862551957726)
(4.17029572211394,15.2865180966512)
(4.17031130238281,15.2867927887545)
(4.1703268905604,15.2870792342059)
(4.17034248617672,15.2873773940626)
(4.17035808876165,15.2876872283177)
(4.17037369784489,15.2880086959035)
(4.17038931295606,15.2883417546936)
(4.17040493362466,15.2886863615065)
(4.17042055938012,15.2890424721084)
(4.17043618975178,15.2894100412166)
(4.17045182426894,15.2897890225032)
(4.17046746246085,15.2901793685981)
(4.17048310385675,15.2905810310937)
(4.17049874798586,15.2909939605481)
(4.17051439437741,15.2914181064894)
(4.17053004256064,15.2918534174204)
(4.17054569206485,15.2922998408226)
(4.17056134241938,15.292757323161)
(4.17057699315363,15.2932258098889)
(4.1705926437971,15.293705245453)
(4.17060829387939,15.2941955732981)
(4.17062394293018,15.294696735873)
(4.17063959047932,15.2952086746355)
(4.17065523605678,15.2957313300585)
(4.1706708791927,15.2962646416354)
(4.17068651941738,15.2968085478864)
(4.17070215626132,15.2973629863643)
(4.17071778925523,15.2979278936613)
(4.17073341793001,15.2985032054155)
(4.17074904181683,15.299088856317)
(4.1707646604471,15.2996847801156)
(4.17078027335245,15.300290909627)
(4.17079588006486,15.3009071767409)
(4.17081148011653,15.3015335124275)
(4.17082707304003,15.3021698467457)
(4.17084265836821,15.3028161088505)
(4.17085823563426,15.3034722270012)
(4.17087380437174,15.304138128569)
(4.17088936411457,15.3048137400458)
(4.17090491439704,15.305498987052)
(4.17092045475383,15.3061937943458)
(4.17093598472005,15.3068980858313)
(4.17095150383122,15.3076117845676)
(4.17096701162328,15.3083348127784)
(4.17098250763265,15.3090670918603)
(4.1709979913962,15.309808542393)
(4.17101346245129,15.3105590841485)
(4.17102892033575,15.311318636101)
(4.17104436458794,15.3120871164367)
(4.17105979474674,15.3128644425638)
(4.17107521035156,15.3136505311229)
(4.17109061094234,15.3144452979972)
(4.17110599605962,15.3152486583232)
(4.17112136524449,15.3160605265009)
(4.17113671803863,15.3168808162055)
(4.17115205398435,15.3177094403974)
(4.17116737262455,15.3185463113339)
(4.17118267350276,15.3193913405806)
(4.17119795616318,15.3202444390221)
(4.17121322015065,15.3211055168743)
(4.17122846501069,15.3219744836956)
(4.17124369028948,15.322851248399)
(4.17125889553393,15.3237357192641)
(4.17127408029165,15.3246278039485)
(4.17128924411097,15.3255274095012)
(4.17130438654096,15.326434442374)
(4.17131950713144,15.3273488084341)
(4.171334605433,15.3282704129773)
(4.171349680997,15.3291991607397)
(4.17136473337558,15.3301349559117)
(4.1713797621217,15.3310777021498)
(4.17139476678913,15.3320273025904)
(4.17140974693247,15.3329836598628)
(4.17142470210714,15.3339466761024)
(4.17143963186945,15.3349162529637)
(4.17145453577654,15.3358922916347)
(4.17146941338645,15.3368746928494)
(4.1714842642581,15.337863356902)
(4.17149908795133,15.3388581836609)
(4.17151388402687,15.3398590725818)
(4.1715286520464,15.3408659227223)
(4.17154339157252,15.3418786327553)
(4.17155810216881,15.3428971009837)
(4.17157278339978,15.343921225354)
(4.17158743483094,15.3449509034709)
(4.1716020560288,15.3459860326111)
(4.17161664656082,15.3470265097384)
(4.17163120599554,15.3480722315172)
(4.17164573390247,15.3491230943279)
(4.17166022985218,15.3501789942805)
(4.17167469341628,15.35123982723)
(4.17168912416746,15.3523054887903)
(4.17170352167945,15.3533758743493)
(4.17171788552708,15.3544508790835)
(4.17173221528627,15.3555303979728)
(4.17174651053405,15.356614325815)
(4.17176077084858,15.3577025572409)
(4.1717749958091,15.3587949867289)
(4.17178918499606,15.3598915086201)
(4.171803337991,15.3609920171329)
(4.17181745437666,15.3620964063779)
(4.17183153373694,15.3632045703731)
(4.17184557565691,15.3643164030583)
(4.17185957972288,15.3654317983105)
(4.17187354552231,15.3665506499586)
(4.17188747264392,15.3676728517979)
(4.17190136067764,15.3687982976059)
(4.17191520921465,15.3699268811563)
(4.17192901784736,15.3710584962343)
(4.17194278616947,15.3721930366516)
(4.17195651377593,15.3733303962609)
(4.17197020026298,15.3744704689706)
(4.17198384522815,15.3756131487603)
(4.17199744827027,15.3767583296946)
(4.1720110089895,15.3779059059388)
(4.1720245269873,15.3790557717728)
(4.17203800186649,15.380207821606)
(4.17205143323122,15.381361949992)
(4.17206482068698,15.3825180516433)
(4.17207816384066,15.3836760214454)
(4.17209146230051,15.3848357544714)
(4.17210471567616,15.3859971459966)
(4.17211792357863,15.3871600915126)
(4.17213108562037,15.3883244867417)
(4.17214420141522,15.389490227651)
(4.17215727057847,15.3906572104666)
(4.17217029272682,15.3918253316877)
(4.17218326747843,15.3929944881004)
(4.17219619445293,15.3941645767918)
(4.17220907327137,15.3953354951639)
(4.17222190355631,15.396507140947)
(4.1722346849318,15.3976794122137)
(4.17224741702336,15.3988522073921)
(4.17226009945802,15.4000254252798)
(4.17227273186433,15.4011989650566)
(4.17228531387235,15.4023727262983)
(4.17229784511369,15.4035466089898)
(4.17231032522148,15.4047205135379)
(4.17232275383042,15.4058943407844)
(4.17233513057675,15.4070679920191)
(4.17234745509829,15.4082413689923)
(4.17235972703442,15.4094143739274)
(4.17237194602615,15.4105869095338)
(4.17238411171604,15.4117588790189)
(4.17239622374827,15.4129301861004)
(4.17240828176863,15.4141007350186)
(4.17242028542455,15.4152704305482)
(4.17243223436508,15.4164391780105)
(4.17244412824089,15.4176068832847)
(4.17245596670433,15.4187734528202)
(4.17246774940941,15.4199387936472)
(4.17247947601176,15.4211028133888)
(4.17249114616874,15.4222654202718)
(4.17250275953935,15.4234265231379)
(4.17251431578432,15.4245860314547)
(4.17252581456605,15.4257438553263)
(4.17253725554867,15.426899905504)
(4.172548638398,15.4280540933968)
(4.17255996278162,15.429206331082)
(4.17257122836881,15.4303565313147)
(4.17258243483063,15.4315046075385)
(4.17259358183985,15.4326504738952)
(4.17260466907101,15.4337940452343)
(4.17261569620045,15.4349352371228)
(4.17262666290623,15.4360739658545)
(4.17263756886823,15.4372101484591)
(4.17264841376811,15.4383437027118)
(4.17265919728932,15.4394745471416)
(4.17266991911714,15.4406026010402)
(4.17268057893863,15.4417277844712)
(4.17269117644269,15.4428500182776)
(4.17270171132007,15.4439692240906)
(4.1727121832633,15.4450853243377)
(4.17272259196681,15.4461982422506)
(4.17273293712686,15.4473079018725)
(4.17274321844156,15.4484142280666)
(4.17275343561091,15.4495171465225)
(4.17276358833677,15.4506165837642)
(4.17277367632286,15.4517124671568)
(4.17278369927485,15.4528047249135)
(4.17279365690024,15.4538932861024)
(4.17280354890847,15.454978080653)
(4.17281337501088,15.4560590393623)
(4.17282313492074,15.4571360939017)
(4.17283282835323,15.4582091768221)
(4.17284245502546,15.4592782215607)
(4.17285201465648,15.460343162446)
(4.17286150696731,15.4614039347036)
(4.17287093168089,15.4624604744615)
(4.17288028852214,15.4635127187552)
(4.17288957721792,15.4645606055329)
(4.1728987974971,15.4656040736598)
(4.1729079490905,15.4666430629235)
(4.17291703173094,15.4676775140375)
(4.17292604515323,15.4687073686465)
(4.17293498909417,15.4697325693298)
(4.17294386329258,15.4707530596054)
(4.17295266748927,15.4717687839339)
(4.1729614014271,15.4727796877222)
(4.17297006485093,15.4737857173263)
(4.17297865750765,15.4747868200553)
(4.1729871791462,15.4757829441741)
(4.17299562951756,15.4767740389062)
(4.17300400837475,15.4777600544367)
(4.17301231547284,15.4787409419147)
(4.17302055056898,15.4797166534557)
(4.17302871342239,15.480687142144)
(4.17303680379433,15.4816523620342)
(4.17304482144816,15.482612268154)
(4.17305276614933,15.483566816505)
(4.17306063766535,15.4845159640648)
(4.17306843576589,15.4854596687883)
(4.17307616022263,15.4863978896088)
(4.17308381080943,15.4873305864391)
(4.17309138730223,15.4882577201725)
(4.1730988894791,15.4891792526835)
(4.17310631712021,15.4900951468282)
(4.17311367000787,15.491005366445)
(4.17312094792655,15.4919098763547)
(4.17312815066281,15.4928086423606)
(4.17313527800538,15.4937016312485)
(4.17314232974514,15.4945888107866)
(4.17314930567512,15.4954701497247)
(4.17315620559051,15.4963456177944)
(4.17316302928864,15.4972151857079)
(4.17316977656905,15.4980788251573)
(4.17317644723341,15.4989365088137)
(4.1731830410856,15.4997882103262)
(4.17318955793166,15.5006339043204)
(4.17319599757983,15.5014735663972)
(4.17320235984054,15.5023071731314)
(4.1732086445264,15.5031347020695)
(4.17321485145223,15.5039561317284)
(4.17322098043507,15.5047714415935)
(4.17322703129414,15.5055806121159)
(4.1732330038509,15.5063836247111)
(4.173238897929,15.5071804617559)
(4.17324471335434,15.5079711065865)
(4.17325044995501,15.5087555434954)
(4.17325610756136,15.5095337577288)
(4.17326168600596,15.510305735484)
(4.17326718512361,15.511071463906)
(4.17327260475137,15.5118309310846)
(4.17327794472853,15.5125841260511)
(4.17328320489663,15.5133310387748)
(4.17328838509947,15.51407166016)
(4.17329348518308,15.5148059820416)
(4.17329850499578,15.5155339971822)
(4.17330344438815,15.5162556992677)
(4.17330830321301,15.5169710829035)
(4.17331308132546,15.5176801436105)
(4.1733177785829,15.5183828778211)
(4.17332239484496,15.5190792828745)
(4.17332692997359,15.5197693570128)
(4.17333138383299,15.520453099376)
(4.17333575628967,15.5211305099979)
(4.1733400472124,15.5218015898012)
(4.17334425647227,15.5224663405927)
(4.17334838394266,15.5231247650585)
(4.17335242949923,15.5237768667587)
(4.17335639301995,15.5244226501229)
(4.17336027438509,15.5250621204446)
(4.17336407347722,15.5256952838762)
(4.17336779018124,15.5263221474233)
(4.17337142438434,15.5269427189398)
(4.17337497597603,15.5275570071219)
(4.17337844484811,15.5281650215027)
(4.17338183089475,15.5287667724466)
(4.1733851340124,15.5293622711434)
(4.17338835409984,15.5299515296027)
(4.17339149105818,15.5305345606475)
(4.17339454479087,15.5311113779088)
(4.17339751520365,15.5316819958192)
(4.17340040220464,15.5322464296066)
(4.17340320570426,15.5328046952885)
(4.17340592561527,15.5333568096654)
(4.17340856185278,15.5339027903144)
(4.17341111433423,15.5344426555829)
(4.1734135829794,15.5349764245823)
(4.17341596771042,15.5355041171811)
(4.17341826845176,15.5360257539987)
(4.17342048513024,15.5365413563984)
(4.17342261767503,15.5370509464809)
(4.17342466601764,15.5375545470777)
(4.17342663009194,15.5380521817438)
(4.17342850983416,15.5385438747511)
(4.17343030518286,15.5390296510818)
(4.17343201607898,15.5395095364207)
(4.17343364246581,15.5399835571489)
(4.17343518428901,15.5404517403363)
(4.17343664149657,15.5409141137347)
(4.17343801403888,15.5413707057705)
(4.17343930186865,15.5418215455375)
(4.173440504941,15.5422666627898)
(4.17344162321338,15.5427060879345)
(4.17344265664563,15.5431398520241)
(4.17344360519993,15.5435679867498)
(4.17344446884087,15.5439905244332)
(4.17344524753536,15.5444074980196)
(4.17344594125274,15.5448189410704)
(4.17344654996465,15.5452248877553)
(4.17344707364516,15.5456253728451)
(4.17344751227069,15.5460204317041)
(4.17344786582004,15.5464101002822)
(4.17344813427439,15.546794415108)
(4.17344831761727,15.5471734132803)
(4.17344841583462,15.5475471324612)
(4.17344842891475,15.5479156108678)
(4.17344835684831,15.5482788872651)
(4.17344819962838,15.5486370009577)
(4.17344795725041,15.5489899917826)
(4.1734476297122,15.5493379001011)
(4.17344721701394,15.5496807667908)
(4.17344671915823,15.5500186332386)
(4.17344613615002,15.550351541332)
(4.17344546799665,15.5506795334519)
(4.17344471470785,15.5510026524644)
(4.17344387629572,15.551320941713)
(4.17344295277475,15.551634445011)
(4.17344194416182,15.5519432066333)
(4.17344085047617,15.5522472713087)
(4.17343967173946,15.552546684212)
(4.17343840797569,15.5528414909559)
(4.17343705921129,15.5531317375833)
(4.17343562547504,15.5534174705593)
(4.17343410679812,15.5536987367634)
(4.17343250321408,15.5539755834814)
(4.17343081475889,15.5542480583973)
(4.17342904147086,15.5545162095859)
(4.17342718339071,15.5547800855045)
(4.17342524056154,15.5550397349847)
(4.17342321302884,15.5552952072251)
(4.17342110084048,15.5555465517829)
(4.17341890404671,15.555793818566)
(4.17341662270017,15.556037057825)
(4.17341425685588,15.5562763201457)
(4.17341180657127,15.5565116564406)
(4.1734092719061,15.5567431179411)
(4.17340665292258,15.5569707561897)
(4.17340394968526,15.5571946230322)
(4.17340116226107,15.5574147706093)
(4.17339829071936,15.557631251349)
(4.17339533513183,15.5578441179587)
(4.17339229557257,15.558053423417)
(4.17338917211807,15.5582592209663)
(4.17338596484719,15.5584615641043)
(4.17338267384117,15.5586605065763)
(4.17337929918362,15.5588561023676)
(4.17337584096057,15.5590484056952)
(4.17337229926038,15.5592374710003)
(4.17336867417382,15.55942335294)
(4.17336496579404,15.5596061063797)
(4.17336117421658,15.5597857863853)
(4.17335729953932,15.5599624482152)
(4.17335334186254,15.5601361473125)
(4.17334930128892,15.5603069392971)
(4.17334517792347,15.5604748799582)
(4.17334097187362,15.5606400252461)
(4.17333668324915,15.5608024312644)
(4.17333231216224,15.5609621542626)
(4.1733278587274,15.561119250628)
(4.17332332306155,15.5612737768781)
(4.17331870528398,15.5614257896526)
(4.17331400551634,15.5615753457059)
(4.17330922388266,15.5617225018992)
(4.17330436050933,15.561867315193)
(4.17329941552511,15.5620098426391)
(4.17329438906115,15.5621501413732)
(4.17328928125095,15.5622882686069)
(4.17328409223037,15.5624242816202)
(4.17327882213765,15.5625582377538)
(4.17327347111339,15.5626901944017)
(4.17326803930054,15.5628202090031)
(4.17326252684445,15.5629483390349)
(4.17325693389278,15.5630746420045)
(4.1732512605956,15.5631991754417)
(4.1732455071053,15.5633219968913)
(4.17323967357666,15.5634431639055)
(4.17323376016678,15.5635627340365)
(4.17322776703515,15.5636807648288)
(4.1732216943436,15.5637973138114)
(4.17321554225632,15.563912438491)
(4.17320931093982,15.5640261963437)
(4.17320300056302,15.564138644808)
(4.17319661129713,15.5642498412771)
(4.17319014331573,15.5643598430917)
(4.17318359679476,15.564468707532)
(4.17317697191248,15.564576491811)
(4.1731702688495,15.5646832530664)
(4.17316348778879,15.5647890483535)
(4.17315662891563,15.5648939346378)
(4.17314969241765,15.5649979687877)
(4.17314267848482,15.5651012075668)
(4.17313558730944,15.5652037076267)
(4.17312841908615,15.5653055255)
(4.17312117401189,15.5654067175924)
(4.17311385228597,15.5655073401757)
(4.17310645410999,15.5656074493805)
(4.17309897968792,15.5657071011888)
(4.17309142922599,15.5658063514268)
(4.1730838029328,15.5659052557575)
(4.17307610101924,15.5660038696737)
(4.17306832369854,15.5661022484907)
(4.17306047118622,15.5662004473388)
(4.17305254370013,15.5662985211564)
(4.1730445414604,15.5663965246829)
(4.17303646468951,15.566494512451)
(4.17302831361219,15.5665925387802)
(4.17302008845552,15.5666906577692)
(4.17301178944886,15.566788923289)
(4.17300341682385,15.5668873889755)
(4.17299497081444,15.5669861082229)
(4.17298645165688,15.5670851341761)
(4.17297785958967,15.5671845197239)
(4.17296919485365,15.5672843174921)
(4.17296045769188,15.5673845798359)
(4.17295164834975,15.5674853588337)
(4.17294276707489,15.5675867062793)
(4.17293381411721,15.5676886736754)
(4.17292478972892,15.5677913122265)
(4.17291569416445,15.5678946728321)
(4.17290652768051,15.5679988060794)
(4.17289729053608,15.5681037622366)
(4.17288798299239,15.5682095912464)
(4.1728786053129,15.5683163427182)
(4.17286915776335,15.5684240659222)
(4.1728596406117,15.5685328097819)
(4.17285005412816,15.5686426228677)
(4.17284039858518,15.5687535533899)
(4.17283067425743,15.5688656491918)
(4.17282088142182,15.5689789577434)
(4.17281102035748,15.5690935261339)
(4.17280109134575,15.569209401066)
(4.1727910946702,15.5693266288482)
(4.1727810306166,15.5694452553888)
(4.17277089947295,15.5695653261891)
(4.1727607015294,15.5696868863365)
(4.17275043707835,15.5698099804983)
(4.17274010641438,15.569934652915)
(4.17272970983424,15.5700609473934)
(4.17271924763686,15.5701889073008)
(4.17270872012337,15.5703185755578)
(4.17269812759707,15.5704499946321)
(4.17268747036341,15.5705832065323)
(4.17267674873,15.5707182528011)
(4.17266596300663,15.5708551745092)
(4.17265511350522,15.5709940122486)
(4.17264420053984,15.5711348061269)
(4.1726332244267,15.5712775957602)
(4.17262218548415,15.5714224202676)
(4.17261108403266,15.5715693182645)
(4.17259992039482,15.5717183278566)
(4.17258869489533,15.5718694866335)
(4.17257740786102,15.5720228316631)
(4.17256605962081,15.572178399485)
(4.17255465050569,15.5723362261047)
(4.17254318084878,15.5724963469873)
(4.17253165098527,15.5726587970522)
(4.17252006125242,15.5728236106664)
(4.17250841198956,15.5729908216391)
(4.17249670353807,15.5731604632156)
(4.17248493624141,15.5733325680716)
(4.17247311044507,15.5735071683075)
(4.17246122649659,15.5736842954427)
(4.17244928474552,15.5738639804095)
(4.17243728554347,15.5740462535484)
(4.17242522924403,15.5742311446014)
(4.17241311620282,15.5744186827073)
(4.17240094677746,15.5746088963959)
(4.17238872132756,15.5748018135828)
(4.17237644021471,15.5749974615636)
(4.17236410380249,15.5751958670091)
(4.17235171245643,15.5753970559596)
(4.17233926654402,15.5756010538201)
(4.17232676643471,15.5758078853547)
(4.17231421249989,15.5760175746821)
(4.17230160511287,15.5762301452699)
(4.17228894464891,15.5764456199303)
(4.17227623148516,15.5766640208146)
(4.17226346600067,15.5768853694088)
(4.1722506485764,15.5771096865287)
(4.17223777959519,15.5773369923151)
(4.17222485944175,15.5775673062293)
(4.17221188850266,15.5778006470485)
(4.17219886716636,15.5780370328611)
(4.17218579582313,15.5782764810626)
(4.17217267486508,15.5785190083513)
(4.17215950468615,15.5787646307235)
(4.17214628568208,15.5790133634699)
(4.17213301825044,15.5792652211711)
(4.17211970279057,15.5795202176938)
(4.17210633970358,15.5797783661867)
(4.17209292939238,15.5800396790766)
(4.17207947226162,15.5803041680647)
(4.17206596871769,15.5805718441231)
(4.17205241916874,15.5808427174906)
(4.17203882402462,15.5811167976698)
(4.17202518369688,15.5813940934233)
(4.17201149859881,15.5816746127704)
(4.17199776914535,15.581958362984)
(4.17198399575314,15.5822453505872)
(4.17197017884046,15.5825355813505)
(4.17195631882726,15.5828290602887)
(4.1719424161351,15.5831257916577)
(4.17192847118721,15.5834257789525)
(4.17191448440837,15.5837290249039)
(4.17190045622501,15.584035531476)
(4.17188638706512,15.5843452998641)
(4.17187227735827,15.5846583304918)
(4.17185812753557,15.5849746230094)
(4.1718439380297,15.5852941762912)
(4.17182970927485,15.5856169884337)
(4.17181544170674,15.5859430567537)
(4.17180113576257,15.5862723777863)
(4.17178679188105,15.5866049472837)
(4.17177241050235,15.5869407602129)
(4.17175799206812,15.5872798107547)
(4.17174353702142,15.5876220923025)
(4.17172904580675,15.5879675974606)
(4.17171451887006,15.5883163180434)
(4.17169995665864,15.5886682450742)
(4.1716853596212,15.5890233687848)
(4.17167072820782,15.5893816786141)
(4.17165606286992,15.589743163208)
(4.17164136406026,15.5901078104185)
(4.17162663223292,15.5904756073039)
(4.17161186784329,15.590846540128)
(4.17159707134805,15.5912205943602)
(4.17158224320515,15.5915977546755)
(4.17156738387379,15.5919780049547)
(4.17155249381442,15.5923613282848)
(4.17153757348873,15.592747706959)
(4.17152262335958,15.5931371224776)
(4.17150764389104,15.5935295555488)
(4.17149263554836,15.5939249860889)
(4.17147759879794,15.594323393224)
(4.17146253410732,15.5947247552905)
(4.17144744194517,15.5951290498366)
(4.17143232278124,15.5955362536236)
(4.17141717708638,15.5959463426273)
(4.17140200533253,15.5963592920401)
(4.17138680799266,15.5967750762717)
(4.17137158554076,15.5971936689523)
(4.17135633845187,15.5976150429338)
(4.17134106720202,15.5980391702922)
(4.17132577226818,15.5984660223298)
(4.17131045412834,15.5988955695782)
(4.17129511326139,15.5993277818)
(4.17127975014716,15.5997626279923)
(4.17126436526638,15.6002000763895)
(4.17124895910067,15.6006400944656)
(4.17123353213252,15.6010826489385)
(4.17121808484527,15.6015277057722)
(4.17120261772308,15.6019752301809)
(4.17118713125092,15.6024251866325)
(4.17117162591456,15.6028775388521)
(4.17115610220055,15.603332249826)
(4.17114056059617,15.6037892818055)
(4.17112500158944,15.6042485963114)
(4.17110942566911,15.604710154138)
(4.1710938333246,15.6051739153572)
(4.17107822504602,15.6056398393239)
(4.17106260132412,15.6061078846797)
(4.17104696265029,15.6065780093584)
(4.17103130951655,15.6070501705905)
(4.17101564241548,15.6075243249085)
(4.17099996184026,15.6080004281522)
(4.17098426828462,15.6084784354735)
(4.17096856224281,15.6089583013426)
(4.1709528442096,15.6094399795531)
(4.17093711468025,15.6099234232277)
(4.1709213741505,15.6104085848243)
(4.17090562311653,15.6108954161418)
(4.17088986207495,15.6113838683263)
(4.17087409152278,15.6118738918772)
(4.17085831195744,15.6123654366535)
(4.17084252387671,15.6128584518804)
(4.1708267277787,15.6133528861558)
(4.17081092416187,15.6138486874571)
(4.17079511352498,15.6143458031476)
(4.17077929636707,15.614844179984)
(4.17076347318743,15.6153437641231)
(4.17074764448561,15.6158445011287)
(4.17073181076138,15.6163463359795)
(4.17071597251469,15.6168492130758)
(4.1707001302457,15.6173530762474)
(4.17068428445469,15.6178578687609)
(4.17066843564209,15.6183635333276)
(4.17065258430847,15.6188700121109)
(4.17063673095445,15.6193772467347)
(4.17062087608075,15.6198851782908)
(4.17060502018813,15.6203937473471)
(4.17058916377738,15.6209028939563)
(4.1705733073493,15.6214125576631)
(4.17055745140467,15.6219226775134)
(4.17054159644424,15.6224331920624)
(4.17052574296869,15.622944039383)
(4.17050989147866,15.6234551570743)
(4.17049404247463,15.6239664822705)
(4.17047819645702,15.6244779516496)
(4.17046235392605,15.624989501442)
(4.17044651538183,15.6255010674394)
(4.17043068132425,15.6260125850038)
(4.17041485225301,15.6265239890767)
(4.17039902866756,15.6270352141877)
(4.17038321106713,15.6275461944641)
(4.17036739995065,15.6280568636398)
(4.17035159581678,15.6285671550647)
(4.17033579916386,15.629077001714)
(4.1703200104899,15.6295863361973)
(4.17030423029253,15.6300950907685)
(4.17028845906904,15.6306031973348)
(4.17027269731629,15.6311105874664)
(4.17025694553074,15.6316171924063)
(4.1702412042084,15.6321229430792)
(4.17022547384483,15.632627770102)
(4.17020975493508,15.6331316037928)
(4.17019404797374,15.6336343741808)
(4.17017835345483,15.6341360110164)
(4.17016267187186,15.6346364437803)
(4.17014700371775,15.6351356016938)
(4.17013134948486,15.6356334137286)
(4.17011570966492,15.6361298086163)
(4.17010008474903,15.6366247148586)
(4.17008447522766,15.6371180607371)
(4.17006888159061,15.6376097743232)
(4.17005330432696,15.6380997834878)
(4.17003774392512,15.6385880159119)
(4.17002220087275,15.6390743990955)
(4.17000667565675,15.6395588603686)
(4.16999116876329,15.6400413269004)
(4.16997568067771,15.6405217257098)
(4.16996021188455,15.640999983675)
(4.16994476286754,15.6414760275435)
(4.16992933410952,15.6419497839423)
(4.16991392609251,15.6424211793877)
(4.1698985392976,15.6428901402953)
(4.169883174205,15.6433565929899)
(4.16986783129398,15.6438204637154)
(4.16985251104287,15.6442816786449)
(4.16983721392902,15.6447401638905)
(4.1698219404288,15.6451958455133)
(4.1698066910176,15.6456486495332)
(4.16979146616976,15.6460985019386)
(4.16977626635857,15.6465453286968)
(4.16976109205631,15.6469890557631)
(4.16974594373413,15.6474296090914)
(4.1697308218621,15.6478669146432)
(4.16971572690918,15.648300898398)
(4.1697006593432,15.6487314863627)
(4.16968561963084,15.6491586045815)
(4.16967060823759,15.6495821791452)
(4.16965562562777,15.6500021362014)
(4.1696406722645,15.6504184019638)
(4.16962574860966,15.6508309027216)
(4.16961085512392,15.6512395648496)
(4.16959599226668,15.6516443148173)
(4.16958116049603,15.6520450791983)
(4.16956636026883,15.6524417846801)
(4.1695515920406,15.6528343580733)
(4.16953685626554,15.653222726321)
(4.16952215339652,15.6536068165081)
(4.16950748388503,15.6539865558706)
(4.16949284818122,15.6543618718048)
(4.16947824673381,15.6547326918767)
(4.16946367999014,15.6550989438308)
(4.16944914839615,15.6554605555995)
(4.16943465239631,15.6558174553122)
(4.16942019243363,15.656169571304)
(4.1694057689497,15.6565168321251)
(4.16939138238458,15.6568591665492)
(4.16937703317685,15.6571965035831)
(4.16936272176358,15.6575287724748)
(4.16934844858033,15.6578559027226)
(4.16933421406108,15.6581778240841)
(4.16932001863829,15.6584944665843)
(4.16930586274283,15.6588057605247)
(4.16929174680397,15.6591116364919)
(4.16927767124943,15.6594120253657)
(4.16926363650527,15.6597068583279)
(4.16924964299595,15.6599960668709)
(4.16923569114429,15.6602795828057)
(4.16922178137145,15.6605573382704)
(4.16920791409693,15.6608292657384)
(4.16919408973855,15.6610952980269)
(4.16918030871243,15.6613553683046)
(4.169166571433,15.6616094101002)
(4.16915287831298,15.6618573573104)
(4.16913922976333,15.6620991442077)
(4.16912562619331,15.6623347054486)
(4.1691120680104,15.6625639760814)
(4.16909855562032,15.6627868915541)
(4.16908508942703,15.663003387722)
(4.16907166983268,15.6632134008558)
(4.16905829723764,15.6634168676489)
(4.16904497204048,15.6636137252253)
(4.1690316946379,15.6638039111472)
(4.16901846542484,15.6639873634222)
(4.16900528479434,15.6641640205114)
(4.16899215313762,15.6643338213358)
(4.16897907084402,15.664496705285)
(4.16896603830104,15.6646526122234)
(4.16895305589425,15.6648014824978)
(4.16894012400735,15.6649432569451)
(4.16892724302217,15.6650778768985)
(4.16891441331859,15.6652052841956)
(4.16890163527458,15.6653254211847)
(4.16888890926618,15.6654382307321)
(4.1688762356675,15.6655436562291)
(4.16886361485071,15.6656416415988)
(4.168851047186,15.6657321313028)
(4.16883853304163,15.6658150703483)
(4.16882607278386,15.6658904042945)
(4.16881366677698,15.6659580792594)
(4.16880131538331,15.6660180419266)
(4.16878901896315,15.6660702395515)
(4.16877677787481,15.6661146199682)
(4.16876459247458,15.6661511315957)
(4.16875246311676,15.6661797234445)
(4.1687403901536,15.6662003451227)
(4.16872837393532,15.6662129468425)
(4.16871641481012,15.6662174794265)
(4.16870451312414,15.6662138943137)
(4.16869266922148,15.6662021435659)
(4.16868088344418,15.6661821798736)
(4.16866915613221,15.6661539565619)
(4.16865748762347,15.6661174275971)
(4.16864587825381,15.6660725475918)
(4.16863432835698,15.6660192718114)
(4.16862283826463,15.6659575561798)
(4.16861140830636,15.665887357285)
(4.16860003880962,15.6658086323849)
(4.16858873009981,15.6657213394131)
(4.1685774825002,15.6656254369844)
(4.16856629633194,15.6655208844003)
(4.16855517191408,15.6654076416547)
(4.16854410956355,15.6652856694392)
(4.16853310959515,15.6651549291485)
(4.16852217232155,15.6650153828858)
(4.16851129805328,15.6648669934682)
(4.16850048709875,15.6647097244316)
(4.16848973976423,15.6645435400364)
(4.16847905635383,15.6643684052721)
(4.16846843716952,15.6641842858626)
(4.16845788251112,15.6639911482713)
(4.16844739267629,15.6637889597061)
(4.16843696796054,15.6635776881238)
(4.16842660865721,15.6633573022357)
(4.16841631505749,15.6631277715118)
(4.1684060874504,15.6628890661857)
(4.16839592612277,15.6626411572596)
(4.16838583135929,15.6623840165084)
(4.16837580344244,15.6621176164843)
(4.16836584265256,15.6618419305219)
(4.16835594926779,15.6615569327418)
(4.1683461235641,15.6612625980558)
(4.16833636581525,15.6609589021704)
(4.16832667629284,15.6606458215918)
(4.16831705526629,15.6603233336295)
(4.16830750300281,15.6599914164008)
(4.16829801976742,15.6596500488347)
(4.16828860582296,15.6592992106761)
(4.16827926143008,15.6589388824893)
(4.16826998684721,15.6585690456626)
(4.16826078233061,15.6581896824112)
(4.16825164813433,15.6578007757818)
(4.16824258451022,15.6574023096557)
(4.16823359170794,15.6569942687528)
(4.16822466997493,15.6565766386349)
(4.16821581955644,15.6561494057091)
(4.16820704069553,15.6557125572316)
(4.16819833363304,15.6552660813106)
(4.16818969860759,15.65480996691)
(4.16818113585564,15.654344203852)
(4.16817264561141,15.6538687828211)
(4.16816422810691,15.6533836953662)
(4.16815588357197,15.6528889339044)
(4.1681476122342,15.6523844917232)
(4.16813941431898,15.6518703629839)
(4.16813129004953,15.6513465427243)
(4.16812323964682,15.6508130268609)
(4.16811526332962,15.650269812192)
(4.16810736131452,15.6497168964001)
(4.16809953381587,15.6491542780544)
(4.16809178104582,15.648581956613)
(4.16808410321431,15.6479999324253)
(4.16807650052908,15.6474082067343)
(4.16806897319566,15.6468067816787)
(4.16806152141735,15.6461956602948)
(4.16805414539528,15.6455748465187)
(4.16804684532833,15.6449443451879)
(4.16803962141321,15.6443041620436)
(4.16803247384439,15.6436543037319)
(4.16802540281415,15.6429947778058)
(4.16801840851256,15.6423255927264)
(4.16801149112748,15.6416467578647)
(4.16800465084457,15.6409582835029)
(4.16799788784726,15.6402601808355)
(4.1679912023168,15.6395524619708)
(4.16798459443222,15.6388351399316)
(4.16797806437035,15.6381082286568)
(4.16797161230581,15.6373717430019)
(4.16796523841101,15.6366256987397)
(4.16795894285617,15.6358701125615)
(4.16795272580929,15.6351050020776)
(4.16794658743617,15.6343303858177)
(4.1679405279004,15.6335462832313)
(4.16793454736338,15.6327527146886)
(4.1679286459843,15.6319497014802)
(4.16792282392013,15.6311372658173)
(4.16791708132567,15.6303154308324)
(4.16791141835348,15.6294842205784)
(4.16790583515394,15.6286436600292)
(4.16790033187523,15.6277937750793)
(4.1678949086633,15.6269345925431)
(4.16788956566194,15.626066140155)
(4.16788430301271,15.6251884465686)
(4.16787912085496,15.6243015413563)
(4.16787401932586,15.6234054550083)
(4.16786899856037,15.6225002189318)
(4.16786405869125,15.6215858654506)
(4.16785919984905,15.6206624278034)
(4.16785442216213,15.6197299401429)
(4.16784972575665,15.6187884375347)
(4.16784511075654,15.6178379559561)
(4.16784057728356,15.616878532294)
(4.16783612545727,15.6159102043442)
(4.16783175539501,15.6149330108092)
(4.16782746721191,15.6139469912964)
(4.16782326102093,15.6129521863168)
(4.1678191369328,15.6119486372822)
(4.16781509505606,15.6109363865039)
(4.16781113549704,15.6099154771901)
(4.16780725835987,15.6088859534436)
(4.16780346374649,15.6078478602595)
(4.16779975175661,15.6068012435229)
(4.16779612248774,15.6057461500059)
(4.16779257603522,15.6046826273648)
(4.16778911249213,15.603610724138)
(4.16778573194939,15.6025304897422)
(4.16778243449568,15.6014419744699)
(4.1677792202175,15.6003452294859)
(4.16777608919912,15.5992403068244)
(4.16777304152261,15.5981272593851)
(4.16777007726784,15.5970061409304)
(4.16776719651245,15.5958770060813)
(4.16776439933189,15.5947399103136)
(4.16776168579938,15.5935949099547)
(4.16775905598594,15.592442062179)
(4.16775650996035,15.5912814250044)
(4.16775404778922,15.5901130572878)
(4.16775166953691,15.5889370187212)
(4.16774937526557,15.5877533698268)
(4.16774716503514,15.5865621719533)
(4.16774503890332,15.5853634872707)
(4.16774299692561,15.584157378766)
(4.16774103915528,15.582943910238)
(4.16773916564339,15.581723146293)
(4.16773737643875,15.5804951523393)
(4.16773567158795,15.5792599945826)
(4.16773405113538,15.5780177400202)
(4.16773251512316,15.5767684564361)
(4.16773106359122,15.5755122123956)
(4.16772969657722,15.5742490772396)
(4.16772841411662,15.572979121079)
(4.16772721624262,15.5717024147891)
(4.16772610298619,15.5704190300039)
(4.16772507437608,15.5691290391097)
(4.16772413043877,15.5678325152396)
(4.16772327119852,15.566529532267)
(4.16772249667733,15.5652201647999)
(4.16772180689498,15.5639044881737)
(4.16772120186897,15.5625825784456)

};
\addplot [black,dashdotted]
coordinates {
(4.18567469907684,16.986546014248)
(4.18567300421549,16.9859605231086)
(4.18567064130501,16.9853467957937)
(4.18566760947951,16.9847053035056)
(4.18566390790728,16.9840365168937)
(4.18565953579113,16.9833409060001)
(4.18565449236859,16.9826189402089)
(4.18564877691219,16.9818710881986)
(4.18564238872972,16.9810978178977)
(4.1856353271645,16.9802995964433)
(4.18562759159562,16.9794768901429)
(4.1856191814382,16.9786301644391)
(4.18561009614365,16.977759883877)
(4.18560033519993,16.9768665120749)
(4.18558989813177,16.975950511697)
(4.18557878450095,16.9750123444297)
(4.18556699390655,16.9740524709594)
(4.18555452598514,16.9730713509538)
(4.1855413804111,16.9720694430449)
(4.18552755689679,16.9710472048151)
(4.18551305519283,16.9700050927845)
(4.18549787508831,16.9689435624019)
(4.18548201641105,16.9678630680363)
(4.18546547902779,16.9667640629717)
(4.18544826284444,16.9656469994031)
(4.18543036780631,16.9645123284351)
(4.18541179389829,16.9633605000815)
(4.18539254114514,16.9621919632671)
(4.18537260961162,16.9610071658316)
(4.18535199940275,16.9598065545337)
(4.18533071066402,16.9585905750586)
(4.18530874358155,16.9573596720249)
(4.18528609838234,16.9561142889948)
(4.18526277533445,16.954854868484)
(4.18523877474718,16.9535818519735)
(4.18521409697124,16.9522956799227)
(4.185188742399,16.9509967917832)
(4.18516271146462,16.9496856260136)
(4.18513600464423,16.948362620095)
(4.18510862245612,16.947028210548)
(4.18508056546088,16.9456828329496)
(4.18505183426162,16.9443269219513)
(4.18502242950407,16.9429609112979)
(4.18499235187675,16.9415852338458)
(4.18496160211116,16.9402003215835)
(4.18493018098189,16.9388066056506)
(4.18489808930674,16.9374045163584)
(4.18486532794691,16.9359944832103)
(4.18483189780714,16.9345769349222)
(4.18479779983574,16.9331522994431)
(4.18476303502484,16.931721003976)
(4.18472760441042,16.9302834749983)
(4.18469150907246,16.9288401382824)
(4.18465475013504,16.9273914189159)
(4.18461732876647,16.9259377413218)
(4.18457924617932,16.9244795292781)
(4.18454050363058,16.9230172059373)
(4.18450110242173,16.9215511938453)
(4.18446104389881,16.9200819149597)
(4.18442032945251,16.9186097906677)
(4.18437896051823,16.9171352418036)
(4.18433693857618,16.9156586886648)
(4.1842942651514,16.9141805510281)
(4.18425094181383,16.9127012481646)
(4.18420697017839,16.9112211988535)
(4.18416235190498,16.9097408213957)
(4.18411708869857,16.9082605336258)
(4.18407118230919,16.9067807529236)
(4.18402463453198,16.9053018962239)
(4.18397744720723,16.9038243800259)
(4.18392962222037,16.9023486204007)
(4.18388116150201,16.9008750329981)
(4.18383206702792,16.8994040330521)
(4.18378234081907,16.8979360353846)
(4.18373198494159,16.8964714544082)
(4.18368100150678,16.8950107041275)
(4.1836293926711,16.893554198139)
(4.18357716063614,16.8921023496292)
(4.18352430764862,16.8906555713713)
(4.18347083600031,16.8892142757209)
(4.18341674802805,16.887778874609)
(4.18336204611368,16.8863497795342)
(4.18330673268399,16.8849274015531)
(4.18325081021068,16.8835121512686)
(4.18319428121032,16.8821044388169)
(4.18313714824423,16.8807046738524)
(4.18307941391848,16.879313265531)
(4.18302108088378,16.8779306224914)
(4.18296215183539,16.8765571528348)
(4.18290262951306,16.8751932641024)
(4.18284251670094,16.8738393632511)
(4.18278181622748,16.8724958566275)
(4.18272053096531,16.8711631499397)
(4.18265866383116,16.8698416482272)
(4.18259621778575,16.8685317558286)
(4.18253319583364,16.867233876348)
(4.18246960102316,16.8659484126185)
(4.18240543644624,16.8646757666642)
(4.18234070523829,16.8634163396601)
(4.18227541057806,16.86217053189)
(4.18220955568752,16.860938742702)
(4.18214314383167,16.8597213704625)
(4.18207617831843,16.8585188125075)
(4.18200866249845,16.8573314650927)
(4.18194059976495,16.8561597233404)
(4.18187199355358,16.8550039811855)
(4.18180284734219,16.8538646313184)
(4.18173316465071,16.8527420651269)
(4.18166294904092,16.851636672635)
(4.18159220411629,16.8505488424403)
(4.18152093352175,16.8494789616493)
(4.18144914094353,16.8484274158106)
(4.18137683010893,16.8473945888458)
(4.18130400478609,16.8463808629792)
(4.18123066878382,16.8453866186643)
(4.18115682595133,16.8444122345097)
(4.18108248017804,16.843458087202)
(4.18100763539332,16.8425245514271)
(4.18093229556626,16.8416119997899)
(4.18085646470544,16.8407208027318)
(4.18078014685865,16.8398513284462)
(4.18070334611266,16.8390039427925)
(4.18062606659293,16.8381790092084)
(4.18054831246341,16.8373768886197)
(4.18047008792618,16.8365979393493)
(4.18039139722123,16.8358425170237)
(4.18031224462616,16.8351109744784)
(4.18023263445589,16.8344036616612)
(4.18015257106237,16.8337209255342)
(4.18007205883426,16.8330631099742)
(4.17999110219667,16.8324305556715)
(4.17990970561078,16.8318236000272)
(4.17982787357358,16.8312425770488)
(4.17974561061753,16.8306878172453)
(4.17966292131019,16.8301596475198)
(4.17957981025396,16.8296583910618)
(4.17949628208565,16.8291843672373)
(4.17941234147621,16.8287378914788)
(4.1793279931303,16.8283192751731)
(4.179243241786,16.8279288255487)
(4.17915809221441,16.8275668455622)
(4.17907254921923,16.8272336337829)
(4.17898661763648,16.8269294842777)
(4.17890030233401,16.8266546864944)
(4.17881360821117,16.8264095251442)
(4.1787265401984,16.8261942800839)
(4.17863910325678,16.8260092261972)
(4.17855130237767,16.8258546332754)
(4.17846314258226,16.8257307658977)
(4.17837462892115,16.8256378833114)
(4.1782857664739,16.8255762393109)
(4.17819656034862,16.8255460821171)
(4.17810701568148,16.825547654257)
(4.17801713763627,16.825581192442)
(4.17792693140397,16.8256469274472)
(4.17783640220223,16.8257450839905)
(4.17774555527491,16.8258758806116)
(4.17765439589161,16.8260395295518)
(4.17756292934716,16.8262362366336)
(4.17747116096113,16.8264662011411)
(4.17737909607734,16.8267296157006)
(4.17728674006329,16.8270266661626)
(4.17719409830973,16.8273575314835)
(4.17710117623004,16.8277223836091)
(4.17700797925976,16.8281213873587)
(4.17691451285604,16.8285547003098)
(4.17682078249705,16.8290224726853)
(4.17672679368148,16.8295248472403)
(4.17663255192793,16.830061959152)
(4.17653806277437,16.8306339359099)
(4.17644333177755,16.8312408972081)
(4.17634836451244,16.8318829548399)
(4.17625316657161,16.8325602125932)
(4.17615774356463,16.8332727661493)
(4.1760621011175,16.8340207029824)
(4.17596624487202,16.8348041022628)
(4.17587018048515,16.8356230347612)
(4.17577391362844,16.8364775627568)
(4.17567744998734,16.8373677399471)
(4.17558079526063,16.8382936113612)
(4.17548395515971,16.8392552132752)
(4.175386935408,16.8402525731319)
(4.17528974174027,16.8412857094621)
(4.17519237990199,16.842354631811)
(4.17509485564864,16.8434593406666)
(4.17499717474509,16.8445998273923)
(4.17489934296486,16.8457760741632)
(4.1748013660895,16.8469880539063)
(4.17470324990789,16.8482357302442)
(4.17460500021552,16.8495190574435)
(4.17450662281385,16.8508379803667)
(4.17440812350958,16.8521924344292)
(4.17430950811395,16.8535823455601)
(4.17421078244205,16.8550076301674)
(4.17411195231213,16.8564681951085)
(4.17401302354484,16.8579639376651)
(4.1739140019626,16.8594947455225)
(4.17381489338878,16.8610604967545)
(4.1737157036471,16.8626610598128)
(4.1736164385608,16.8642962935216)
(4.17351710395202,16.8659660470776)
(4.17341770564102,16.8676701600549)
(4.17331824944546,16.8694084624153)
(4.17321874117974,16.8711807745239)
(4.17311918665417,16.8729869071699)
(4.17301959167435,16.8748266615933)
(4.1729199620404,16.8766998295168)
(4.17282030354623,16.8786061931829)
(4.17272062197886,16.8805455253967)
(4.17262092311765,16.8825175895745)
(4.17252121273363,16.8845221397975)
(4.17242149658873,16.8865589208708)
(4.17232178043513,16.8886276683887)
(4.17222207001451,16.8907281088046)
(4.17212237105733,16.8928599595067)
(4.17202268928217,16.8950229288989)
(4.17192303039497,16.8972167164875)
(4.17182340008839,16.8994410129722)
(4.17172380404111,16.901695500343)
(4.17162424791707,16.9039798519825)
(4.17152473736488,16.9062937327719)
(4.1714252780171,16.9086367992034)
(4.17132587548957,16.9110086994966)
(4.17122653538073,16.9134090737194)
(4.17112726327099,16.915837553914)
(4.17102806472207,16.9182937642274)
(4.17092894527634,16.9207773210452)
(4.1708299104562,16.9232878331309)
(4.17073096576341,16.9258249017683)
(4.17063211667855,16.9283881209077)
(4.17053336866032,16.9309770773165)
(4.17043472714496,16.9335913507322)
(4.1703361975457,16.9362305140201)
(4.17023778525211,16.9388941333323)
(4.17013949562955,16.9415817682717)
(4.17004133401859,16.9442929720569)
(4.16994330573448,16.9470272916905)
(4.16984541606658,16.9497842681303)
(4.1697476702778,16.952563436461)
(4.1696500736041,16.9553643260696)
(4.169552631254,16.9581864608211)
(4.16945534840798,16.9610293592365)
(4.16935823021808,16.9638925346718)
(4.16926128180735,16.9667754954983)
(4.16916450826943,16.9696777452828)
(4.16906791466801,16.9725987829702)
(4.16897150603647,16.9755381030646)
(4.16887528737734,16.9784951958116)
(4.16877926366195,16.9814695473808)
(4.16868343982997,16.9844606400474)
(4.168587820789,16.9874679523734)
(4.16849241141421,16.9904909593889)
(4.16839721654787,16.9935291327719)
(4.16830224099911,16.9965819410269)
(4.16820748954341,16.999648849663)
(4.16811296692236,17.0027293213698)
(4.16801867784327,17.0058228161923)
(4.16792462697883,17.0089287917037)
(4.16783081896684,17.0120467031761)
(4.16773725840988,17.0151760037497)
(4.16764394987498,17.0183161445989)
(4.1675508978934,17.0214665750967)
(4.16745810696033,17.0246267429759)
(4.16736558153461,17.0277960944884)
(4.1672733260385,17.0309740745607)
(4.16718134485748,17.0341601269473)
(4.16708964233995,17.0373536943805)
(4.16699822279705,17.0405542187172)
(4.16690709050248,17.0437611410827)
(4.16681624969226,17.0469739020106)
(4.16672570456459,17.05019194158)
(4.16663545927966,17.0534146995482)
(4.16654551795946,17.0566416154814)
(4.1664558846877,17.0598721288799)
(4.16636656350959,17.0631056793012)
(4.16627755843178,17.0663417064789)
(4.1661888734222,17.0695796504375)
(4.16610051240996,17.072818951604)
(4.16601247928526,17.0760590509157)
(4.16592477789927,17.079299389924)
(4.16583741206411,17.0825394108947)
(4.16575038555275,17.0857785569046)
(4.1656637020989,17.0890162719341)
(4.16557736539705,17.0922520009566)
(4.16549137910238,17.0954851900237)
(4.16540574683072,17.0987152863473)
(4.16532047215854,17.101941738378)
(4.16523555862294,17.1051639958794)
(4.16515100972163,17.1083815100003)
(4.16506682891295,17.1115937333419)
(4.16498301961588,17.1148001200228)
(4.16489958520999,17.1180001257404)
(4.16481652903559,17.1211932078287)
(4.16473385439365,17.1243788253139)
(4.1646515645459,17.1275564389659)
(4.16456966271484,17.1307255113479)
(4.16448815208383,17.1338855068621)
(4.16440703579712,17.1370358917935)
(4.16432631695994,17.1401761343507)
(4.16424599863855,17.1433057047037)
(4.16416608386032,17.14642407502)
(4.16408657561382,17.1495307194976)
(4.16400747684893,17.1526251143965)
(4.16392879047688,17.1557067380667)
(4.1638505193704,17.1587750709758)
(4.16377266636379,17.161829595733)
(4.16369523425306,17.1648697971127)
(4.163618225796,17.1678951620749)
(4.16354164371234,17.1709051797851)
(4.16346549068384,17.1738993416316)
(4.16338976935442,17.1768771412427)
(4.16331448233029,17.1798380745007)
(4.16323963218008,17.1827816395565)
(4.16316522143499,17.1857073368415)
(4.1630912525889,17.1886146690797)
(4.1630177280985,17.1915031412977)
(4.16294465038351,17.1943722608347)
(4.16287202182673,17.1972215373514)
(4.16279984477424,17.2000504828383)
(4.16272812153554,17.202858611623)
(4.16265685438373,17.2056454403779)
(4.16258604555559,17.2084104881268)
(4.16251569725185,17.2111532762512)
(4.16244581163723,17.2138733284969)
(4.16237639084073,17.21657017098)
(4.16230743695567,17.2192433321932)
(4.16223895203994,17.2218923430115)
(4.16217093811615,17.224516736699)
(4.16210339717177,17.227116048915)
(4.16203633115934,17.2296898177211)
(4.16196974199664,17.2322375835877)
(4.16190363156683,17.2347588894021)
(4.16183800171867,17.2372532804759)
(4.16177285426665,17.2397203045539)
(4.16170819099124,17.242159511823)
(4.16164401363899,17.2445704549219)
(4.16158032392278,17.2469526889517)
(4.16151712352197,17.249305771487)
(4.16145441408259,17.251629262588)
(4.16139219721754,17.2539227248136)
(4.16133047450675,17.2561857232347)
(4.16126924749744,17.2584178254498)
(4.16120851770422,17.2606186015998)
(4.16114828660937,17.2627876243858)
(4.16108855566298,17.2649244690862)
(4.16102932628321,17.2670287135761)
(4.16097059985642,17.2690999383473)
(4.16091237773744,17.2711377265295)
(4.16085466124975,17.273141663913)
(4.16079745168568,17.2751113389718)
(4.16074075030666,17.277046342889)
(4.1606845583434,17.2789462695826)
(4.16062887699613,17.280810715733)
(4.1605737074348,17.2826392808115)
(4.16051905079935,17.2844315671099)
(4.16046490819987,17.2861871797722)
(4.16041128071687,17.2879057268268)
(4.1603581694015,17.2895868192196)
(4.16030557527581,17.2912300708501)
(4.16025349933291,17.2928350986066)
(4.16020194253728,17.2944015224043)
(4.16015090582498,17.295928965224)
(4.16010039010387,17.2974170531522)
(4.16005039625389,17.298865415422)
(4.16000092512724,17.3002736844564)
(4.15995197754871,17.3016414959112)
(4.15990355431581,17.3029684887208)
(4.15985565619912,17.3042543051437)
(4.15980828394247,17.3054985908104)
(4.15976143826319,17.3067009947713)
(4.15971511985241,17.307861169547)
(4.1596693293752,17.3089787711786)
(4.15962406747094,17.3100534592795)
(4.15957933475348,17.3110848970888)
(4.15953513181143,17.3120727515246)
(4.15949145920837,17.3130166932392)
(4.15944831748316,17.3139163966752)
(4.15940570715013,17.314771540122)
(4.15936362869937,17.3155818057736)
(4.15932208259697,17.3163468797878)
(4.15928106928526,17.3170664523447)
(4.15924058918309,17.3177402177077)
(4.15920064268605,17.3183678742847)
(4.15916123016676,17.3189491246891)
(4.15912235197511,17.3194836758029)
(4.15908400843849,17.3199712388399)
(4.15904619986211,17.3204115294088)
(4.1590089265292,17.3208042675783)
(4.15897218870128,17.3211491779415)
(4.15893598661843,17.321445989681)
(4.15890032049957,17.3216944366354)
(4.15886519054264,17.3218942573648)
(4.15883059692496,17.3220451952174)
(4.1587965398034,17.3221469983967)
(4.15876301931471,17.3221994200281)
(4.15873003557573,17.3222022182263)
(4.15869758868364,17.3221551561628)
(4.15866567871628,17.3220580021335)
(4.15863430573234,17.3219105296261)
(4.15860346977164,17.3217125173877)
(4.15857317085539,17.3214637494925)
(4.15854340898643,17.3211640154091)
(4.15851418414951,17.3208131100681)
(4.1584854963115,17.320410833929)
(4.15845734542168,17.3199569930471)
(4.15842973141194,17.3194513991402)
(4.15840265419708,17.3188938696552)
(4.15837611367503,17.3182842278332)
(4.1583501097271,17.3176223027758)
(4.15832464221819,17.3169079295096)
(4.15829971099709,17.3161409490509)
(4.15827531589667,17.3153212084692)
(4.15825145673413,17.314448560951)
(4.15822813331126,17.3135228658618)
(4.15820534541462,17.3125439888083)
(4.1581830928158,17.3115118016995)
(4.15816137527169,17.3104261828069)
(4.15814019252461,17.3092870168236)
(4.15811954430263,17.3080941949236)
(4.15809943031973,17.3068476148186)
(4.15807985027602,17.305547180815)
(4.15806080385802,17.3041928038697)
(4.15804229073877,17.3027844016441)
(4.15802431057815,17.301321898558)
(4.15800686302299,17.2998052258417)
(4.15798994770736,17.2982343215873)
(4.1579735642527,17.2966091307982)
(4.15795771226807,17.2949296054385)
(4.15794239135031,17.2931957044797)
(4.15792760108427,17.2914073939475)
(4.15791334104297,17.2895646469659)
(4.15789961078779,17.287667443801)
(4.15788640986867,17.2857157719033)
(4.15787373782427,17.2837096259475)
(4.15786159418214,17.2816490078724)
(4.15784997845895,17.2795339269183)
(4.15783889016058,17.277364399663)
(4.15782832878233,17.2751404500571)
(4.15781829380908,17.2728621094564)
(4.15780878471544,17.2705294166539)
(4.15779980096592,17.26814241791)
(4.15779134201504,17.2657011669804)
(4.15778340730755,17.2632057251437)
(4.15777599627851,17.2606561612258)
(4.15776910835343,17.2580525516241)
(4.15776274294848,17.2553949803294)
(4.15775689947053,17.2526835389461)
(4.15775157731734,17.2499183267109)
(4.15774677587767,17.2470994505102)
(4.15774249453141,17.2442270248947)
(4.15773873264966,17.2413011720942)
(4.15773548959488,17.2383220220287)
(4.15773276472104,17.2352897123195)
(4.15773055737361,17.2322043882976)
(4.15772886688979,17.2290662030108)
(4.15772769259854,17.2258753172296)
(4.15772703382069,17.2226318994503)
(4.15772688986902,17.219336125898)
(4.1577272600484,17.2159881805263)
(4.15772814365581,17.2125882550171)
(4.15772953998046,17.2091365487775)
(4.15773144830388,17.2056332689354)
(4.15773386789993,17.2020786303343)
(4.15773679803497,17.1984728555252)
(4.15774023796784,17.1948161747584)
(4.15774418694996,17.1911088259724)
(4.15774864422541,17.1873510547828)
(4.15775360903097,17.1835431144681)
(4.15775908059614,17.1796852659551)
(4.15776505814326,17.1757777778028)
(4.15777154088752,17.1718209261846)
(4.15777852803699,17.167814994869)
(4.15778601879268,17.1637602751991)
(4.1577940123486,17.1596570660712)
(4.15780250789176,17.1555056739111)
(4.15781150460222,17.15130641265)
(4.15782100165313,17.1470596036986)
(4.15783099821072,17.1427655759203)
(4.15784149343439,17.138424665603)
(4.15785248647664,17.1340372164294)
(4.15786397648319,17.1296035794472)
(4.15787596259293,17.1251241130365)
(4.15788844393794,17.1205991828778)
(4.15790141964353,17.1160291619178)
(4.15791488882824,17.1114144303345)
(4.15792885060381,17.1067553755012)
(4.15794330407524,17.1020523919498)
(4.15795824834079,17.0973058813325)
(4.1579736824919,17.0925162523833)
(4.15798960561329,17.0876839208778)
(4.15800601678291,17.0828093095928)
(4.15802291507192,17.0778928482646)
(4.15804029954471,17.0729349735465)
(4.15805816925888,17.0679361289655)
(4.15807652326523,17.0628967648784)
(4.15809536060774,17.0578173384264)
(4.15811468032355,17.0526983134902)
(4.158134481443,17.0475401606429)
(4.15815476298952,17.0423433571031)
(4.15817552397966,17.037108386687)
(4.1581967634231,17.0318357397598)
(4.15821848032256,17.0265259131866)
(4.15824067367382,17.021179410282)
(4.15826334246568,17.0157967407599)
(4.15828648567996,17.0103784206817)
(4.15831010229142,17.0049249724052)
(4.15833419126777,16.9994369245309)
(4.15835875156965,16.9939148118498)
(4.15838378215056,16.9883591752886)
(4.15840928195685,16.9827705618559)
(4.15843524992769,16.9771495245868)
(4.15846168499503,16.9714966224871)
(4.15848858608357,16.9658124204768)
(4.15851595211069,16.9600974893332)
(4.15854378198649,16.9543524056333)
(4.15857207461368,16.9485777516952)
(4.15860082888756,16.9427741155192)
(4.158630043696,16.9369420907282)
(4.15865971791937,16.9310822765075)
(4.15868985043056,16.9251952775435)
(4.15872044009485,16.9192817039621)
(4.15875148576995,16.9133421712662)
(4.1587829863059,16.907377300273)
(4.15881494054506,16.9013877170496)
(4.15884734732207,16.8953740528483)
(4.15888020546378,16.8893369440418)
(4.15891351378923,16.8832770320564)
(4.1589472711096,16.8771949633055)
(4.15898147622814,16.871091389121)
(4.15901612794018,16.8649669656856)
(4.15905122503304,16.8588223539624)
(4.159086766286,16.8526582196249)
(4.15912275047026,16.8464752329853)
(4.15915917634886,16.8402740689227)
(4.15919604267669,16.834055406809)
(4.15923334820042,16.8278199304355)
(4.15927109165842,16.821568327937)
(4.15930927178078,16.8153012917155)
(4.15934788728918,16.8090195183632)
(4.15938693689693,16.8027237085835)
(4.15942641930888,16.796414567112)
(4.15946633322136,16.7900928026349)
(4.15950667732216,16.7837591277079)
(4.15954745029048,16.7774142586726)
(4.15958865079685,16.7710589155724)
(4.15963027750316,16.7646938220667)
(4.15967232906252,16.7583197053445)
(4.15971480411928,16.7519372960357)
(4.15975770130896,16.7455473281225)
(4.1598010192582,16.7391505388479)
(4.15984475658473,16.732747668624)
(4.15988891189729,16.7263394609387)
(4.15993348379565,16.7199266622609)
(4.15997847087048,16.7135100219442)
(4.16002387170336,16.7070902921292)
(4.16006968486674,16.7006682276453)
(4.16011590892384,16.6942445859095)
(4.16016254242868,16.6878201268252)
(4.16020958392595,16.6813956126787)
(4.16025703195105,16.6749718080351)
(4.16030488502998,16.6685494796317)
(4.16035314167934,16.6621293962712)
(4.16040180040625,16.6557123287123)
(4.16045085970833,16.64929904956)
(4.16050031807364,16.642890333154)
(4.16055017398066,16.6364869554554)
(4.16060042589821,16.6300896939329)
(4.16065107228545,16.6236993274467)
(4.16070211159178,16.6173166361323)
(4.16075354225687,16.6109424012814)
(4.16080536271054,16.6045774052235)
(4.1608575713728,16.5982224312047)
(4.16091016665372,16.5918782632658)
(4.16096314695347,16.5855456861199)
(4.1610165106622,16.579225485028)
(4.16107025616007,16.5729184456741)
(4.16112438181717,16.5666253540392)
(4.1611788859935,16.5603469962742)
(4.16123376703889,16.5540841585723)
(4.16128902329302,16.54783762704)
(4.16134465308532,16.541608187568)
(4.16140065473498,16.5353966257006)
(4.16145702655089,16.5292037265054)
(4.16151376683161,16.5230302744418)
(4.1615708738653,16.516877053229)
(4.16162834592973,16.510744845714)
(4.16168618129221,16.5046344337387)
(4.16174437820959,16.4985465980076)
(4.16180293492816,16.4924821179543)
(4.16186184968366,16.4864417716087)
(4.16192112070127,16.4804263354636)
(4.16198074619551,16.4744365843421)
(4.16204072437024,16.4684732912647)
(4.16210105341862,16.4625372273163)
(4.1621617315231,16.4566291615149)
(4.16222275685534,16.4507498606789)
(4.16228412757621,16.4449000892969)
(4.16234584183575,16.4390806093966)
(4.16240789777314,16.4332921804151)
(4.16247029351665,16.4275355590707)
(4.16253302718365,16.4218114992342)
(4.16259609688054,16.4161207518024)
(4.16265950070274,16.4104640645726)
(4.16272323673464,16.4048421821178)
(4.16278730304962,16.3992558456638)
(4.16285169770996,16.3937057929679)
(4.16291641876685,16.3881927581978)
(4.16298146426037,16.3827174718144)
(4.16304683221944,16.3772806604541)
(4.16311252066181,16.3718830468142)
(4.16317852759403,16.3665253495397)
(4.16324485101143,16.3612082831125)
(4.16331148889811,16.3559325577417)
(4.1633784392269,16.3506988792575)
(4.16344569995933,16.3455079490059)
(4.16351326904563,16.340360463746)
(4.16358114442472,16.3352571155503)
(4.16364932402417,16.3301985917068)
(4.16371780576017,16.3251855746231)
(4.16378658753757,16.3202187417337)
(4.16385566724978,16.3152987654099)
(4.16392504277884,16.3104263128709)
(4.16399471199534,16.3056020460993)
(4.16406467275844,16.3008266217576)
(4.16413492291584,16.2961006911081)
(4.16420546030378,16.2914248999352)
(4.16427628274702,16.2867998884698)
(4.16434738805883,16.2822262913174)
(4.16441877404099,16.2777047373871)
(4.16449043848375,16.2732358498246)
(4.16456237916586,16.2688202459467)
(4.16463459385455,16.2644585371785)
(4.16470708030547,16.2601513289929)
(4.16477983626279,16.2558992208527)
(4.1648528594591,16.2517028061542)
(4.16492614761543,16.2475626721738)
(4.16499969844127,16.2434794000156)
(4.16507350963455,16.2394535645622)
(4.16514757888164,16.2354857344259)
(4.16522190385732,16.2315764719029)
(4.16529648222484,16.2277263329281)
(4.16537131163587,16.2239358670321)
(4.16544638973051,16.2202056172986)
(4.1655217141373,16.2165361203242)
(4.16559728247323,16.212927906178)
(4.16567309234374,16.2093814983625)
(4.16574914134269,16.2058974137755)
(4.16582542705243,16.2024761626723)
(4.16590194704375,16.1991182486274)
(4.16597869887593,16.1958241684978)
(4.16605568009672,16.1925944123851)
(4.16613288824235,16.1894294635977)
(4.16621032083756,16.1863297986126)
(4.16628797539561,16.1832958870364)
(4.16636584941828,16.1803281915656)
(4.16644394039588,16.1774271679455)
(4.1665222458073,16.1745932649283)
(4.16660076311999,16.1718269242292)
(4.16667948978998,16.1691285804813)
(4.16675842326192,16.1664986611878)
(4.16683756096911,16.1639375866731)
(4.16691690033347,16.1614457700305)
(4.1669964387656,16.1590236170683)
(4.16707617366482,16.1566715262526)
(4.16715610241914,16.154389888647)
(4.16723622240534,16.15217908785)
(4.16731653098896,16.1500394999279)
(4.16739702552436,16.1479714933453)
(4.16747770335471,16.1459754288911)
(4.16755856181205,16.1440516596012)
(4.16763959821733,16.142200530677)
(4.16772080988039,16.1404223793994)
(4.16780219410006,16.1387175350392)
(4.16788374816414,16.1370863187625)
(4.16796546934947,16.1355290435319)
(4.16804735492195,16.1340460140027)
(4.16812940213658,16.1326375264152)
(4.16821160823749,16.1313038684807)
(4.16829397045799,16.1300453192644)
(4.16837648602062,16.1288621490619)
(4.16845915213715,16.1277546192716)
(4.16854196600866,16.1267229822619)
(4.16862492482557,16.1257674812334)
(4.16870802576767,16.124888350076)
(4.16879126600418,16.1240858132215)
(4.16887464269378,16.1233600854905)
(4.16895815298467,16.1227113719355)
(4.16904179401457,16.1221398676788)
(4.16912556291084,16.121645757745)
(4.16920945679047,16.1212292168906)
(4.16929347276013,16.1208904094278)
(4.16937760791624,16.1206294890446)
(4.16946185934499,16.1204465986207)
(4.16954622412241,16.1203418700397)
(4.16963069931441,16.1203154239977)
(4.16971528197684,16.1203673698077)
(4.1697999691555,16.1204978052016)
(4.16988475788625,16.1207068161288)
(4.169969645195,16.1209944765522)
(4.17005462809782,16.1213608482414)
(4.17013970360095,16.1218059805642)
(4.17022486870085,16.1223299102762)
(4.17031012038429,16.122932661308)
(4.17039545562838,16.1236142445529)
(4.17048087140062,16.1243746576516)
(4.17056636465897,16.1252138847782)
(4.17065193235189,16.1261318964251)
(4.17073757141845,16.1271286491878)
(4.17082327878829,16.1282040855514)
(4.17090905138179,16.1293581336771)
(4.17099488611004,16.1305907071901)
(4.17108077987496,16.1319017049696)
(4.17116672956936,16.1332910109413)
(4.17125273207695,16.1347584938711)
(4.17133878427249,16.1363040071629)
(4.17142488302177,16.1379273886597)
(4.17151102518174,16.1396284604477)
(4.17159720760056,16.1414070286654)
(4.17168342711768,16.1432628833165)
(4.17176968056388,16.1451957980882)
(4.17185596476137,16.1472055301752)
(4.17194227652389,16.1492918201085)
(4.17202861265671,16.151454391591)
(4.1721149699568,16.1536929513398)
(4.17220134521284,16.1560071889346)
(4.17228773520533,16.1583967766742)
(4.17237413670668,16.1608613694402)
(4.17246054648126,16.1634006045686)
(4.17254696128554,16.1660141017302)
(4.17263337786813,16.1687014628188)
(4.17271979296986,16.1714622718496)
(4.17280620332395,16.1742960948652)
(4.172892605656,16.1772024798531)
(4.17297899668414,16.1801809566713)
(4.17306537311914,16.1832310369852)
(4.17315173166447,16.186352214214)
(4.17323806901639,16.1895439634889)
(4.1733243818641,16.1928057416204)
(4.1734106668898,16.1961369870785)
(4.17349692076883,16.1995371199826)
(4.17358314016969,16.2030055421037)
(4.17366932175429,16.206541636878)
(4.17375546217793,16.2101447694321)
(4.17384155808945,16.21381428662)
(4.17392760613136,16.2175495170723)
(4.17401360293997,16.2213497712573)
(4.17409954514542,16.2252143415544)
(4.17418542937189,16.2291425023394)
(4.17427125223768,16.2331335100827)
(4.1743570103553,16.2371866034592)
(4.17444270033166,16.2413010034708)
(4.17452831876811,16.2454759135814)
(4.17461386226065,16.2497105198638)
(4.17469932739996,16.2540039911599)
(4.17478471077164,16.2583554792517)
(4.17487000895622,16.2627641190461)
(4.17495521852939,16.2672290287709)
(4.17504033606206,16.2717493101836)
(4.17512535812053,16.2763240487913)
(4.17521028126663,16.2809523140838)
(4.17529510205782,16.2856331597776)
(4.17537981704735,16.2903656240721)
(4.17546442278441,16.2951487299171)
(4.17554891581424,16.2999814852921)
(4.17563329267831,16.3048628834968)
(4.17571754991441,16.3097919034525)
(4.17580168405685,16.3147675100148)
(4.17588569163654,16.3197886542972)
(4.17596956918121,16.3248542740048)
(4.17605331321549,16.3299632937791)
(4.17613692026112,16.3351146255525)
(4.17622038683703,16.3403071689129)
(4.17630370945955,16.3455398114784)
(4.17638688464252,16.3508114292814)
(4.17646990889748,16.3561208871614)
(4.1765527787338,16.361467039168)
(4.17663549065881,16.3668487289717)
(4.17671804117801,16.372264790284)
(4.17680042679518,16.3777140472848)
(4.17688264401257,16.383195315059)
(4.17696468933101,16.3887074000399)
(4.17704655925014,16.39424910046)
(4.17712825026849,16.3998192068098)
(4.1772097588837,16.4054165023021)
(4.17729108159264,16.4110397633436)
(4.1773722148916,16.4166877600126)
(4.17745315527643,16.4223592565421)
(4.17753389924271,16.4280530118086)
(4.1776144432859,16.4337677798259)
(4.17769478390154,16.4395023102439)
(4.17777491758537,16.4452553488514)
(4.17785484083349,16.4510256380829)
(4.17793455014258,16.4568119175295)
(4.17801404201001,16.4626129244527)
(4.178093312934,16.4684273943009)
(4.17817235941384,16.4742540612286)
(4.17825117794999,16.4800916586174)
(4.17832976504427,16.4859389195993)
(4.17840811720007,16.4917945775802)
(4.17848623092241,16.4976573667648)
(4.17856410271821,16.5035260226822)
(4.17864172909639,16.5093992827105)
(4.17871910656807,16.5152758866021)
(4.17879623164668,16.521154577007)
(4.17887310084822,16.5270340999953)
(4.17894971069133,16.5329132055784)
(4.17902605769748,16.5387906482266)
(4.17910213839117,16.5446651873859)
(4.17917794930005,16.5505355879898)
(4.1792534869551,16.5564006209694)
(4.1793287478908,16.562259063758)
(4.17940372864527,16.5681097007925)
(4.17947842576045,16.573951324009)
(4.17955283578225,16.5797827333341)
(4.17962695526073,16.5856027371702)
(4.17970078075025,16.591410152874)
(4.17977430880959,16.5972038072299)
(4.1798475360022,16.6029825369154)
(4.17992045889625,16.60874518896)
(4.1799930740649,16.6144906211954)
(4.18006537808635,16.6202177026993)
(4.18013736754408,16.6259253142289)
(4.18020903902696,16.6316123486473)
(4.18028038912944,16.6372777113399)
(4.18035141445167,16.6429203206211)
(4.18042211159968,16.6485391081322)
(4.18049247718554,16.6541330192284)
(4.18056250782747,16.6597010133557)
(4.18063220015006,16.6652420644171)
(4.18070155078438,16.6707551611277)
(4.18077055636813,16.6762393073588)
(4.18083921354582,16.6816935224707)
(4.18090751896891,16.6871168416331)
(4.18097546929593,16.6925083161342)
(4.1810430611927,16.6978670136776)
(4.18111029133241,16.7031920186667)
(4.18117715639582,16.7084824324768)
(4.18124365307138,16.7137373737144)
(4.18130977805539,16.718955978464)
(4.18137552805214,16.7241374005216)
(4.18144089977411,16.7292808116158)
(4.18150588994203,16.7343854016149)
(4.1815704952851,16.7394503787219)
(4.18163471254112,16.7444749696555)
(4.18169853845661,16.7494584198184)
(4.18176196978701,16.7543999934514)
(4.18182500329677,16.7592989737756)
(4.18188763575954,16.7641546631201)
(4.18194986395832,16.7689663830369)
(4.18201168468557,16.7737334744026)
(4.18207309474337,16.7784552975072)
(4.1821340909436,16.7831312321289)
(4.18219467010807,16.7877606775969)
(4.18225482906863,16.7923430528411)
(4.18231456466738,16.796877796428)
(4.18237387375677,16.8013643665854)
(4.18243275319978,16.8058022412137)
(4.18249119987005,16.8101909178846)
(4.18254921065202,16.8145299138286)
(4.18260678244112,16.8188187659094)
(4.18266391214386,16.8230570305869)
(4.18272059667803,16.8272442838691)
(4.18277683297284,16.8313801212512)
(4.18283261796904,16.835464157645)
(4.1828879486191,16.8394960272965)
(4.18294282188736,16.8434753836929)
(4.18299723475018,16.8474018994592)
(4.18305118419608,16.8512752662446)
(4.18310466722591,16.8550951945987)
(4.183157680853,16.8588614138389)
(4.18321022210331,16.862573671907)
(4.18326228801558,16.8662317352178)
(4.18331387564152,16.869835388499)
(4.18336498204591,16.8733844346213)
(4.18341560430682,16.8768786944219)
(4.18346573951574,16.8803180065193)
(4.18351538477773,16.88370222712)
(4.18356453721159,16.8870312298195)
(4.18361319395007,16.8903049053945)
(4.18366135213996,16.8935231615898)
(4.18370900894228,16.8966859228984)
(4.18375616153248,16.8997931303358)
(4.18380280710058,16.9028447412079)
(4.18384894285134,16.905840728875)
(4.18389456600444,16.908781082509)
(4.18393967379466,16.9116658068476)
(4.18398426347201,16.9144949219426)
(4.18402833230198,16.9172684629055)
(4.18407187756565,16.9199864796481)
(4.18411489655992,16.9226490366204)
(4.18415738659765,16.9252562125454)
(4.18419934500787,16.9278081001503)
(4.18424076913594,16.9303048058962)
(4.18428165634378,16.9327464497048)
(4.18432200401001,16.9351331646835)
(4.18436180953016,16.9374650968484)
(4.18440107031685,16.9397424048465)
(4.18443978380004,16.9419652596765)
(4.18447794742712,16.9441338444088)
(4.18451555866321,16.9462483539048)
(4.18455261499128,16.9483089945358)
(4.18458911391245,16.9503159839025)
(4.18462505294605,16.9522695505536)
(4.18466042962996,16.954169933706)
(4.18469524152075,16.9560173829646)
(4.18472948619389,16.9578121580435)
(4.18476316124398,16.9595545284885)
(4.18479626428495,16.9612447734004)
(4.18482879295027,16.96288318116)
(4.1848607448932,16.9644700491548)
(4.18489211778695,16.9660056835079)
(4.18492290932496,16.9674903988086)
(4.18495311722108,16.9689245178449)
(4.1849827392098,16.9703083713396)
(4.18501177304652,16.9716422976878)
(4.18504021650769,16.9729266426976)
(4.18506806739114,16.9741617593336)
(4.18509532351623,16.9753480074638)
(4.18512198272412,16.9764857536089)
(4.18514804287803,16.9775753706955)
(4.1851735018634,16.9786172378125)
(4.1851983575882,16.9796117399707)
(4.18522260798315,16.9805592678665)
(4.18524625100195,16.981460217649)
(4.18526928462152,16.9823149906909)
(4.18529170684227,16.9831239933635)
(4.18531351568833,16.983887636815)
(4.18533470920778,16.984606336754)
(4.18535528547293,16.9852805132357)
(4.18537524258058,16.9859105904534)
(4.18539457865221,16.9864969965334)
(4.18541329183434,16.9870401633349)
(4.18543138029865,16.987540526253)
(4.18544884224234,16.9879985240279)
(4.18546567588838,16.9884145985561)
(4.18548187948572,16.9887891947083)
(4.18549745130956,16.9891227601501)
(4.18551238966168,16.9894157451678)
(4.18552669287058,16.9896686024983)
(4.18554035929189,16.989881787164)
(4.18555338730852,16.9900557563116)
(4.18556577533094,16.9901909690557)
(4.18557752179753,16.9902878863261)
(4.18558862517475,16.990346970721)
(4.18559908395745,16.9903686863631)
(4.18560889666915,16.9903534987607)
(4.1856180618623,16.9903018746737)
(4.18562657811851,16.9902142819829)
(4.18563444404891,16.9900911895645)
(4.18564165829432,16.9899330671685)
(4.18564821952559,16.9897403853014)
(4.18565412644387,16.9895136151132)
(4.18565937778081,16.9892532282888)
(4.18566397229895,16.9889596969426)
(4.18566790879186,16.9886334935188)
(4.18567118608453,16.9882750906941)
(4.18567380303357,16.9878849612857)
(4.1856757585275,16.9874635781623)
(4.18567705148702,16.9870114141598)
(4.18567768086529,16.9865289420002)
(4.1856776456482,16.9860166342143)
(4.1856769448546,16.9854749630692)

};
\addplot [black,densely dotted]
coordinates {
(4.171718531105,18.1849954054769)
(4.17154760098032,18.1902807196501)
(4.17137711878851,18.195554165122)
(4.17120709350818,18.2008146185798)
(4.17103753405454,18.2060609665072)
(4.17086844927957,18.2112921050463)
(4.1706998479722,18.2165069398477)
(4.17053173885852,18.2217043859106)
(4.17036413060187,18.2268833674134)
(4.17019703180307,18.2320428175362)
(4.17003045100054,18.2371816782765)
(4.16986439667042,18.2422989002588)
(4.16969887722676,18.2473934425399)
(4.16953390102158,18.2524642724098)
(4.16936947634506,18.2575103651899)
(4.16920561142559,18.2625307040296)
(4.16904231442991,18.2675242797012)
(4.16887959346319,18.2724900903949)
(4.16871745656911,18.2774271415142)
(4.16855591172998,18.2823344454721)
(4.16839496686673,18.2872110214894)
(4.16823462983907,18.2920558953953)
(4.16807490844546,18.2968680994316)
(4.16791581042322,18.3016466720591)
(4.16775734344853,18.3063906577693)
(4.16759951513648,18.3110991069)
(4.1674423330411,18.315771075456)
(4.16728580465536,18.3204056249346)
(4.16712993741121,18.3250018221575)
(4.16697473867956,18.3295587391077)
(4.16682021577032,18.3340754527737)
(4.16666637593238,18.338551044999)
(4.16651322635356,18.342984602339)
(4.16636077416069,18.3473752159245)
(4.16620902641952,18.3517219813326)
(4.16605799013474,18.3560239984642)
(4.16590767224995,18.3602803714293)
(4.16575807964767,18.3644902084394)
(4.16560921914924,18.368652621708)
(4.1654610975149,18.3727667273577)
(4.1653137214437,18.376831645336)
(4.16516709757349,18.3808464993384)
(4.16502123248091,18.3848104167388)
(4.16487613268137,18.3887225285283)
(4.16473180462902,18.3925819692615)
(4.16458825471675,18.3963878770106)
(4.16444548927616,18.4001393933272)
(4.16430351457755,18.403835663212)
(4.16416233682993,18.4074758350921)
(4.164021962181,18.411059060806)
(4.16388239671717,18.4145844955964)
(4.16374364646352,18.4180512981107)
(4.16360571738388,18.4214586304087)
(4.16346861538078,18.4248056579786)
(4.16333234629551,18.4280915497595)
(4.16319691590814,18.4313154781726)
(4.16306232993752,18.4344766191586)
(4.16292859404135,18.4375741522235)
(4.16279571381624,18.4406072604909)
(4.1626636947977,18.4435751307624)
(4.16253254246028,18.4464769535843)
(4.16240226221753,18.4493119233223)
(4.16227285942216,18.4520792382426)
(4.16214433936609,18.4547781006003)
(4.1620167072805,18.4574077167353)
(4.16188996833595,18.4599672971739)
(4.16176412764252,18.4624560567383)
(4.1616391902498,18.4648732146625)
(4.16151516114713,18.4672179947146)
(4.16139204526362,18.469489625326)
(4.16126984746834,18.4716873397272)
(4.16114857257042,18.4738103760895)
(4.1610282253192,18.4758579776736)
(4.16090881040437,18.4778293929841)
(4.16079033245613,18.4797238759301)
(4.16067279604537,18.481540685992)
(4.16055620568379,18.4832790883939)
(4.16044056582412,18.4849383542816)
(4.16032588086027,18.486517760907)
(4.16021215512753,18.4880165918169)
(4.16009939290275,18.4894341370479)
(4.15998759840458,18.4907696933258)
(4.15987677579363,18.4920225642704)
(4.15976692917266,18.4931920606052)
(4.15965806258688,18.4942775003708)
(4.1595501800241,18.4952782091438)
(4.15944328541495,18.496193520259)
(4.15933738263319,18.4970227750358)
(4.15923247549584,18.4977653230086)
(4.15912856776351,18.4984205221602)
(4.15902566314056,18.4989877391586)
(4.15892376527543,18.4994663495965)
(4.15882287776082,18.499855738234)
(4.15872300413397,18.5001552992432)
(4.15862414787693,18.5003644364547)
(4.1585263124168,18.5004825636066)
(4.15842950112597,18.5005091045943)
(4.15833371732241,18.5004434937221)
(4.15823896426995,18.5002851759548)
(4.15814524517847,18.5000336071707)
(4.15805256320424,18.4996882544141)
(4.15796092145014,18.4992485961485)
(4.15787032296594,18.4987141225082)
(4.15778077074856,18.4980843355504)
(4.15769226774232,18.4973587495052)
(4.15760481683922,18.4965368910243)
(4.1575184208792,18.4956182994287)
(4.1574330826504,18.4946025269528)
(4.15734880488939,18.4934891389881)
(4.15726559028145,18.4922777143219)
(4.15718344146082,18.4909678453748)
(4.15710236101096,18.4895591384334)
(4.15702235146479,18.4880512138806)
(4.15694341530491,18.4864437064212)
(4.15686555496389,18.4847362653028)
(4.15678877282447,18.4829285545336)
(4.15671307121983,18.4810202530938)
(4.15663845243378,18.4790110551435)
(4.15656491870103,18.4769006702239)
(4.15649247220741,18.4746888234544)
(4.15642111509007,18.472375255723)
(4.1563508494377,18.469959723871)
(4.15628167729078,18.4674420008726)
(4.15621360064176,18.4648218760068)
(4.15614662143527,18.4620991550241)
(4.15608074156834,18.4592736603064)
(4.15601596289058,18.4563452310201)
(4.15595228720439,18.4533137232629)
(4.15588971626516,18.4501790102035)
(4.15582825178144,18.4469409822151)
(4.15576789541512,18.4435995470009)
(4.15570864878163,18.4401546297142)
(4.15565051345014,18.4366061730709)
(4.15559349094368,18.4329541374546)
(4.15553758273933,18.429198501016)
(4.15548279026843,18.4253392597648)
(4.15542911491668,18.421376427655)
(4.15537655802433,18.4173100366638)
(4.15532512088636,18.4131401368635)
(4.1552748047526,18.4088667964874)
(4.15522561082789,18.404490101989)
(4.15517754027223,18.4000101580953)
(4.15513059420094,18.3954270878541)
(4.15508477368477,18.3907410326748)
(4.15504007975007,18.3859521523642)
(4.15499651337892,18.3810606251564)
(4.15495407550923,18.3760666477375)
(4.15491276703493,18.3709704352647)
(4.15487258880606,18.3657722213812)
(4.15483354162887,18.3604722582256)
(4.15479562626603,18.3550708164374)
(4.15475884343665,18.3495681851579)
(4.15472319381646,18.3439646720269)
(4.15468867803792,18.338260603176)
(4.15465529669032,18.3324563232181)
(4.15462305031988,18.3265521952334)
(4.15459193942991,18.3205486007526)
(4.15456196448082,18.3144459397371)
(4.15453312589035,18.3082446305567)
(4.15450542403357,18.3019451099648)
(4.15447885924305,18.2955478330714)
(4.15445343180888,18.2890532733147)
(4.15442914197888,18.2824619224306)
(4.15440598995858,18.2757742904208)
(4.15438397591137,18.2689909055199)
(4.15436309995863,18.2621123141619)
(4.15434336217971,18.2551390809446)
(4.15432476261212,18.2480717885955)
(4.15430730125157,18.2409110379355)
(4.15429097805207,18.2336574478435)
(4.154275792926,18.2263116552208)
(4.15426174574419,18.2188743149556)
(4.154248836336,18.2113460998882)
(4.15423706448943,18.2037277007762)
(4.15422642995114,18.1960198262607)
(4.15421693242656,18.1882232028336)
(4.15420857157998,18.1803385748055)
(4.15420134703456,18.1723667042743)
(4.15419525837245,18.1643083710955)
(4.15419030513485,18.1561643728538)
(4.15418648682207,18.1479355248352)
(4.15418380289359,18.1396226600012)
(4.15418225276811,18.1312266289639)
(4.15418183582365,18.1227482999629)
(4.15418255139757,18.1141885588429)
(4.15418439878666,18.1055483090335)
(4.15418737724715,18.0968284715297)
(4.15419148599481,18.0880299848741)
(4.15419672420498,18.07915380514)
(4.15420309101261,18.0702009059162)
(4.15421058551232,18.0611722782923)
(4.15421920675846,18.0520689308455)
(4.15422895376511,18.0428918896275)
(4.15423982550616,18.0336421981534)
(4.15425182091533,18.02432091739)
(4.15426493888621,18.0149291257448)
(4.15427917827229,18.0054679190558)
(4.154294537887,17.9959384105805)
(4.15431101650373,17.9863417309855)
(4.15432861285586,17.9766790283348)
(4.15434732563678,17.9669514680785)
(4.15436715349991,17.9571602330399)
(4.15438809505873,17.9473065234015)
(4.15441014888679,17.9373915566895)
(4.1544333135177,17.9274165677572)
(4.15445758744519,17.9173828087654)
(4.15448296912308,17.907291549161)
(4.15450945696527,17.8971440756527)
(4.1545370493458,17.8869416921842)
(4.15456574459881,17.8766857199026)
(4.15459554101853,17.866377497125)
(4.1546264368593,17.8560183792993)
(4.15465843033555,17.8456097389611)
(4.1546915196218,17.8351529656864)
(4.15472570285261,17.8246494660376)
(4.15476097812263,17.8141006635052)
(4.15479734348653,17.8035079984426)
(4.15483479695899,17.7928729279946)
(4.15487333651472,17.7821969260191)
(4.15491296008835,17.7714814830019)
(4.15495366557452,17.7607281059627)
(4.15499545082774,17.7499383183541)
(4.15503831366246,17.7391136599517)
(4.15508225185296,17.7282556867352)
(4.15512726313337,17.7173659707603)
(4.15517334519762,17.7064461000207)
(4.15522049569941,17.6954976783005)
(4.15526871225218,17.6845223250154)
(4.15531799242908,17.6735216750438)
(4.15536833376292,17.6624973785466)
(4.15541973374614,17.6514511007745)
(4.15547218983078,17.6403845218652)
(4.15552569942846,17.6292993366268)
(4.15558025991032,17.6181972543094)
(4.15563586860699,17.6070799983641)
(4.15569252280859,17.5959493061885)
(4.15575021976465,17.5848069288597)
(4.15580895668412,17.5736546308523)
(4.1558687307353,17.5624941897448)
(4.15592953904586,17.5513273959099)
(4.15599137870279,17.5401560521928)
(4.15605424675236,17.5289819735734)
(4.15611814020011,17.5178069868161)
(4.15618305601085,17.5066329301036)
(4.15624899110862,17.4954616526575)
(4.15631594237668,17.484295014344)
(4.15638390665748,17.473134885265)
(4.15645288075272,17.4619831453359)
(4.15652286142323,17.4508416838475)
(4.15659384538908,17.4397123990157)
(4.15666582932952,17.4285971975157)
(4.15673880988297,17.4174979940036)
(4.15681278364707,17.4064167106238)
(4.15688774717871,17.3953552765033)
(4.15696369699394,17.3843156272336)
(4.15704062956813,17.3732997043396)
(4.15711854133586,17.3623094547365)
(4.15719742869108,17.351346830175)
(4.15727728798703,17.3404137866754)
(4.15735811553632,17.3295122839509)
(4.15743990761101,17.3186442848211)
(4.1575226604426,17.3078117546154)
(4.15760637022209,17.2970166605682)
(4.15769103310009,17.2862609712055)
(4.1577766451868,17.2755466557245)
(4.15786320255215,17.2648756833659)
(4.15795070122581,17.2542500227811)
(4.15803913719733,17.2436716413938)
(4.15812850641616,17.2331425047575)
(4.15821880479179,17.2226645759105)
(4.15831002819381,17.2122398147274)
(4.15840217245201,17.2018701772703)
(4.15849523335651,17.1915576151394)
(4.15858920665783,17.181304074824)
(4.15868408806704,17.1711114970556)
(4.15877987325587,17.1609818161638)
(4.1588765578568,17.1509169594356)
(4.15897413746327,17.140918846481)
(4.15907260762972,17.1309893886028)
(4.15917196387181,17.1211304881754)
(4.15927220166651,17.1113440380307)
(4.15937331645231,17.1016319208545)
(4.15947530362932,17.0919960085922)
(4.15957815855946,17.0824381618676)
(4.15968187656664,17.0729602294131)
(4.1597864529369,17.0635640475147)
(4.15989188291861,17.0542514394715)
(4.15999816172265,17.0450242150707)
(4.1601052845226,17.0358841700804)
(4.16021324645492,17.0268330857591)
(4.16032204261915,17.0178727283847)
(4.16043166807812,17.0090048488027)
(4.16054211785813,17.0002311819949)
(4.16065338694919,16.991553446669)
(4.16076547030522,16.9829733448701)
(4.16087836284427,16.9744925616146)
(4.1609920594487,16.966112764547)
(4.16110655496548,16.9578356036199)
(4.16122184420634,16.9496627107976)
(4.16133792194805,16.9415956997846)
(4.16145478293264,16.9336361657769)
(4.16157242186759,16.9257856852386)
(4.16169083342616,16.9180458157024)
(4.16181001224752,16.9104180955946)
(4.16192995293707,16.9029040440831)
(4.16205065006665,16.8955051609505)
(4.16217209817479,16.8882229264885)
(4.16229429176694,16.8810588014169)
(4.16241722531575,16.8740142268227)
(4.16254089326126,16.8670906241218)
(4.16266529001119,16.8602893950396)
(4.1627904099412,16.8536119216118)
(4.16291624739505,16.8470595662027)
(4.16304279668497,16.8406336715409)
(4.16317005209178,16.834335560769)
(4.16329800786524,16.8281665375091)
(4.16342665822419,16.8221278859392)
(4.16355599735691,16.8162208708807)
(4.16368601942123,16.8104467378949)
(4.16381671854487,16.8048067133862)
(4.16394808882562,16.7993020047106)
(4.16408012433159,16.7939338002866)
(4.16421281910144,16.7887032697072)
(4.1643461671446,16.783611563851)
(4.16448016244149,16.7786598149885)
(4.16461479894377,16.7738491368841)
(4.16475007057454,16.7691806248877)
(4.16488597122849,16.7646553560181)
(4.16502249477226,16.7602743890315)
(4.1651596350445,16.7560387644761)
(4.16529738585613,16.7519495047276)
(4.16543574099056,16.7480076140061)
(4.16557469420384,16.7442140783696)
(4.16571423922488,16.7405698656833)
(4.1658543697556,16.7370759255624)
(4.16599507947117,16.7337331892851)
(4.16613636202012,16.7305425696757)
(4.16627821102453,16.7275049609539)
(4.16642062008023,16.7246212385496)
(4.16656358275692,16.7218922588811)
(4.16670709259833,16.7193188590955)
(4.16685114312236,16.7169018567686)
(4.16699572782129,16.7146420495652)
(4.16714084016183,16.712540214856)
(4.1672864735853,16.7105971092922)
(4.16743262150777,16.7088134683358)
(4.16757927732016,16.7071900057459)
(4.16772643438836,16.7057274130193)
(4.16787408605335,16.7044263587865)
(4.16802222563133,16.703287488162)
(4.16817084641378,16.7023114220496)
(4.16831994166759,16.7014987564031)
(4.16846950463514,16.7008500614425)
(4.16861952853442,16.7003658808267)
(4.16877000655905,16.700046730784)
(4.16892093187842,16.6998930992012)
(4.16907229763774,16.699905444672)
(4.16922409695812,16.7000841955084)
(4.16937632293661,16.7004297487139)
(4.16952896864631,16.700942468923)
(4.16968202713639,16.7016226873078)
(4.16983549143213,16.7024707004538)
(4.16998935453505,16.7034867692082)
(4.17014360942285,16.7046711175032)
(4.17029824904954,16.7060239311558)
(4.17045326634543,16.7075453566486)
(4.17060865421719,16.7092354998934)
(4.17076440554789,16.7110944249814)
(4.17092051319701,16.7131221529228)
(4.17107697000049,16.7153186603791)
(4.17123376877074,16.7176838783917)
(4.1713909022967,16.7202176911096)
(4.17154836334381,16.7229199345209)
(4.17170614465408,16.7257903951894)
(4.17186423894611,16.7288288090029)
(4.17202263891508,16.7320348599332)
(4.17218133723278,16.7354081788142)
(4.17234032654765,16.7389483421402)
(4.17249959948481,16.7426548708879)
(4.17265914864601,16.7465272293661)
(4.17281896660974,16.7505648240956)
(4.1729790459312,16.754767002724)
(4.17313937914232,16.7591330529774)
(4.17329995875181,16.7636622016523)
(4.17346077724518,16.7683536136518)
(4.17362182708476,16.7732063910681)
(4.17378310070973,16.778219572315)
(4.17394459053615,16.7833921313122)
(4.174106288957,16.7887229767255)
(4.17426818834224,16.7942109512644)
(4.17443028103882,16.7998548310402)
(4.17459255937074,16.8056533249864)
(4.17475501563909,16.8116050743452)
(4.17491764212214,16.81770865222)
(4.17508043107537,16.8239625631979)
(4.17524337473153,16.830365243043)
(4.17540646530072,16.8369150584636)
(4.17556969497048,16.8436103069527)
(4.17573305590586,16.8504492167067)
(4.17589654024951,16.8574299466206)
(4.17606014012175,16.8645505863632)
(4.17622384762072,16.8718091565328)
(4.17638765482245,16.8792036088944)
(4.176551553781,16.8867318267004)
(4.17671553652857,16.8943916250946)
(4.17687959507562,16.9021807516009)
(4.17704372141103,16.9100968866979)
(4.17720790750226,16.9181376444796)
(4.17737214529546,16.9263005734023)
(4.17753642671566,16.9345831571193)
(4.17770074366695,16.9429828154027)
(4.17786508803267,16.9514969051535)
(4.17802945167555,16.9601227214989)
(4.17819382643798,16.9688574989777)
(4.17835820414214,16.977698412814)
(4.17852257659031,16.9866425802778)
(4.17868693556503,16.9956870621329)
(4.17885127282933,17.0048288641713)
(4.17901558012704,17.0140649388339)
(4.17917984918297,17.0233921869162)
(4.17934407170326,17.0328074593576)
(4.17950823937556,17.0423075591148)
(4.17967234386937,17.0518892431153)
(4.17983637683635,17.0615492242929)
(4.18000032991057,17.0712841737004)
(4.18016419470884,17.081090722699)
(4.18032796283106,17.090965465223)
(4.18049162586049,17.1009049601161)
(4.18065517536415,17.1109057335378)
(4.18081860289311,17.1209642814368)
(4.18098189998288,17.1310770720885)
(4.18114505815375,17.1412405486941)
(4.18130806891119,17.151451132037)
(4.18147092374617,17.1617052231936)
(4.18163361413558,17.171999206295)
(4.18179613154261,17.1823294513346)
(4.18195846741718,17.1926923170193)
(4.18212061319625,17.2030841536574)
(4.18228256030434,17.2135013060816)
(4.18244430015386,17.2239401166)
(4.18260582414556,17.234396927972)
(4.18276712366893,17.2448680864022)
(4.18292819010266,17.2553499445498)
(4.18308901481503,17.2658388645455)
(4.18324958916438,17.2763312210125)
(4.1834099044995,17.2868234040848)
(4.18356995216011,17.2973118224187)
(4.18372972347727,17.3077929061901)
(4.18388920977385,17.3182631100738)
(4.18404840236492,17.3287189161977)
(4.18420729255826,17.3391568370667)
(4.18436587165474,17.3495734184515)
(4.1845241309488,17.359965242235)
(4.1846820617289,17.3703289292125)
(4.18483965527791,17.3806611418389)
(4.18499690287362,17.3909585869185)
(4.18515379578912,17.4012180182313)
(4.18531032529328,17.4114362390916)
(4.18546648265115,17.4216101048331)
(4.18562225912439,17.4317365252164)
(4.18577764597177,17.4418124667543)
(4.18593263444949,17.4518349549495)
(4.18608721581169,17.4618010764426)
(4.18624138131081,17.471707981064)
(4.18639512219805,17.4815528837888)
(4.18654842972375,17.4913330665888)
(4.18670129513783,17.5010458801803)
(4.18685370969015,17.510688745664)
(4.18700566463094,17.5202591560556)
(4.18715715121119,17.5297546777027)
(4.18730816068305,17.5391729515892)
(4.18745868430018,17.5485116945228)
(4.18760871331815,17.5577687002066)
(4.18775823899484,17.5669418401922)
(4.18790725259078,17.5760290647147)
(4.18805574536951,17.5850284034092)
(4.18820370859799,17.5939379659088)
(4.18835113354689,17.6027559423237)
(4.18849801149101,17.6114806036036)
(4.18864433370958,17.6201103017831)
(4.18879009148663,17.6286434701116)
(4.18893527611132,17.6370786230699)
(4.18907987887829,17.645414356274)
(4.18922389108799,17.6536493462698)
(4.18936730404698,17.6617823502195)
(4.18951010906832,17.6698122054835)
(4.18965229747186,17.6777378290993)
(4.18979386058454,17.6855582171616)
(4.18993478974078,17.693272444106)
(4.19007507628271,17.7008796618999)
(4.19021471156058,17.708379099144)
(4.190353686933,17.7157700600882)
(4.19049199376733,17.7230519235654)
(4.19062962343992,17.7302241418478)
(4.19076656733652,17.7372862394287)
(4.19090281685249,17.7442378117344)
(4.19103836339322,17.7510785237708)
(4.1911731983744,17.7578081087081)
(4.19130731322235,17.7644263664078)
(4.19144069937432,17.7709331618978)
(4.19157334827892,17.777328423797)
(4.19170525139631,17.7836121426974)
(4.19183640019864,17.7897843695041)
(4.19196678617036,17.7958452137401)
(4.19209640080856,17.8017948418196)
(4.19222523562333,17.8076334752924)
(4.1923532821381,17.813361389066)
(4.19248053189002,17.8189789096067)
(4.19260697643035,17.8244864131253)
(4.19273260732478,17.8298843237513)
(4.19285741615386,17.8351731116983)
(4.19298139451339,17.8403532914243)
(4.1931045340148,17.8454254197913)
(4.19322682628557,17.8503900942271)
(4.19334826296966,17.8552479508916)
(4.19346883572795,17.8599996628527)
(4.1935885362386,17.8646459382724)
(4.19370735619765,17.8691875186083)
(4.19382528731931,17.8736251768305)
(4.19394232133658,17.87795971566)
(4.19405845000164,17.8821919658272)
(4.19417366508639,17.8863227843551)
(4.19428795838296,17.8903530528697)
(4.19440132170421,17.894283675937)
(4.1945137468843,17.8981155794316)
(4.19462522577921,17.9018497089365)
(4.19473575026733,17.9054870281761)
(4.19484531225003,17.9090285174844)
(4.19495390365225,17.9124751723093)
(4.19506151642311,17.9158280017542)
(4.19516814253657,17.9190880271576)
(4.19527377399199,17.9222562807124)
(4.1953784028149,17.9253338041253)
(4.19548202105756,17.9283216473167)
(4.19558462079975,17.9312208671619)
(4.19568619414941,17.9340325262747)
(4.19578673324339,17.9367576918323)
(4.19588623024817,17.9393974344435)
(4.19598467736068,17.9419528270591)
(4.19608206680899,17.9444249439248)
(4.19617839085316,17.9468148595774)
(4.19627364178606,17.9491236478829)
(4.19636781193414,17.951352381118)
(4.19646089365835,17.9535021290925)
(4.19655287935495,17.9555739583151)
(4.19664376145642,17.9575689311994)
(4.19673353243235,17.9594881053123)
(4.19682218479036,17.9613325326618)
(4.19690971107704,17.9631032590261)
(4.1969961038789,17.964801323321)
(4.19708135582333,17.9664277570077)
(4.19716545957962,17.9679835835372)
(4.19724840785993,17.9694698178339)
(4.19733019342031,17.9708874658147)
(4.19741080906178,17.9722375239452)
(4.19749024763133,17.9735209788301)
(4.19756850202302,17.9747388068397)
(4.19764556517908,17.9758919737681)
(4.19772143009094,17.976981434526)
(4.19779608980044,17.9780081328644)
(4.19786953740089,17.9789730011299)
(4.19794176603821,17.9798769600502)
(4.19801276891212,17.9807209185485)
(4.1980825392773,17.9815057735875)
(4.19815107044453,17.9822324100397)
(4.19821835578192,17.9829017005853)
(4.1982843887161,17.9835145056358)
(4.1983491627334,17.9840716732823)
(4.19841267138109,17.9845740392682)
(4.19847490826863,17.9850224269849)
(4.19853586706885,17.9854176474903)
(4.19859554151922,17.985760499548)
(4.1986539254231,17.9860517696886)
(4.19871101265098,17.9862922322889)
(4.19876679714171,17.9864826496722)
(4.19882127290382,17.9866237722255)
(4.1988744340167,17.9867163385347)
(4.19892627463192,17.9867610755359)
(4.19897678897448,17.9867586986837)
(4.19902597134404,17.9867099121335)
(4.19907381611623,17.9866154089393)
(4.19912031774384,17.9864758712638)
(4.19916547075816,17.9862919706032)
(4.19920926977014,17.9860643680227)
(4.19925170947171,17.985793714405)
(4.19929278463697,17.9854806507087)
(4.19933249012344,17.9851258082377)
(4.19937082087331,17.9847298089195)
(4.19940777191461,17.9842932655937)
(4.19944333836244,17.983816782308)
(4.19947751542017,17.9833009546221)
(4.19951029838065,17.9827463699194)
(4.19954168262732,17.9821536077249)
(4.19957166363544,17.9815232400295)
(4.1996002369732,17.9808558316197)
(4.19962739830289,17.9801519404125)
(4.19965314338197,17.9794121177945)
(4.19967746806424,17.9786369089658)
(4.19970036830088,17.9778268532863)
(4.19972184014156,17.9769824846259)
(4.19974187973546,17.976104331717)
(4.19976048333235,17.9751929185087)
(4.19977764728363,17.9742487645234)
(4.19979336804325,17.9732723852137)
(4.19980764216879,17.9722642923204)
(4.1998204663224,17.9712249942314)
(4.19983183727174,17.970154996339)
(4.19984175189092,17.9690548013984)
(4.19985020716141,17.9679249098838)
(4.19985720017294,17.9667658203442)
(4.19986272812438,17.9655780297569)
(4.19986678832459,17.964362033879)
(4.19986937819325,17.9631183275967)
(4.1998704952617,17.9618474052716)
(4.1998701371737,17.9605497610838)
(4.19986830168627,17.9592258893717)
(4.19986498667039,17.9578762849678)
(4.19986019011179,17.9565014435303)
(4.19985391011165,17.9551018618708)
(4.1998461448873,17.9536780382761)
(4.19983689277296,17.9522304728267)
(4.19982615222035,17.9507596677081)
(4.1998139217994,17.9492661275177)
(4.19980020019885,17.9477503595659)
(4.1997849862269,17.9462128741701)
(4.19976827881183,17.9446541849437)
(4.19975007700256,17.9430748090775)
(4.19973037996927,17.9414752676146)
(4.19970918700397,17.9398560857188)
(4.199686497521,17.9382177929347)
(4.19966231105766,17.9365609234421)
(4.19963662727467,17.9348860163009)
(4.19960944595674,17.9331936156899)
(4.19958076701308,17.9314842711368)
(4.19955059047786,17.9297585377405)
(4.19951891651076,17.9280169763855)
(4.19948574539742,17.9262601539472)
(4.19945107754995,17.92448864349)
(4.19941491350736,17.9227030244559)
(4.19937725393609,17.9209038828452)
(4.1993380996304,17.9190918113884)
(4.19929745151289,17.9172674097089)
(4.19925531063493,17.9154312844782)
(4.19921167817709,17.9135840495606)
(4.19916655544962,17.9117263261511)
(4.19911994389286,17.9098587429026)
(4.19907184507773,17.9079819360453)
(4.19902226070613,17.9060965494976)
(4.1989711926114,17.9042032349669)
(4.19891864275875,17.9023026520433)
(4.19886461324572,17.9003954682829)
(4.19880910630259,17.8984823592838)
(4.19875212429286,17.8965640087527)
(4.19869366971365,17.8946411085632)
(4.19863374519616,17.8927143588057)
(4.19857235350614,17.8907844678287)
(4.19850949754428,17.8888521522716)
(4.1984451803467,17.8869181370902)
(4.19837940508538,17.8849831555728)
(4.19831217506861,17.8830479493496)
(4.19824349374141,17.8811132683931)
(4.19817336468604,17.879179871011)
(4.19810179162238,17.8772485238324)
(4.19802877840841,17.8753200017845)
(4.19795432904063,17.8733950880639)
(4.19787844765456,17.8714745740989)
(4.19780113852511,17.8695592595055)
(4.19772240606706,17.8676499520356)
(4.19764225483546,17.8657474675188)
(4.19756068952609,17.8638526297962)
(4.19747771497588,17.8619662706482)
(4.19739333616327,17.8600892297146)
(4.19730755820869,17.858222354408)
(4.19722038637488,17.8563664998208)
(4.19713182606733,17.8545225286243)
(4.19704188283462,17.8526913109613)
(4.19695056236878,17.8508737243323)
(4.19685787050561,17.8490706534735)
(4.19676381322503,17.8472829902281)
(4.19666839665135,17.8455116334104)
(4.19657162705358,17.8437574886621)
(4.19647351084564,17.8420214683006)
(4.19637405458662,17.8403044911604)
(4.19627326498097,17.8386074824246)
(4.19617114887863,17.8369313734495)
(4.19606771327525,17.8352771015792)
(4.19596296531218,17.8336456099514)
(4.19585691227664,17.8320378472936)
(4.19574956160164,17.8304547677088)
(4.19564092086604,17.8288973304515)
(4.19553099779445,17.8273664996913)
(4.1954198002571,17.8258632442663)
(4.19530733626972,17.8243885374231)
(4.19519361399327,17.822943356545)
(4.19507864173373,17.8215286828664)
(4.19496242794172,17.8201455011727)
(4.19484498121214,17.8187947994865)
(4.19472631028372,17.817477568738)
(4.19460642403849,17.8161948024184)
(4.19448533150121,17.8149474962187)
(4.19436304183873,17.8137366476484)
(4.19423956435925,17.8125632556387)
(4.19411490851153,17.8114283201249)
(4.19398908388403,17.8103328416101)
(4.19386210020397,17.8092778207088)
(4.19373396733626,17.8082642576699)
(4.19360469528246,17.8072931518777)
(4.19347429417954,17.8063655013315)
(4.19334277429866,17.8054823021028)
(4.19321014604377,17.8046445477693)
(4.19307641995019,17.8038532288262)
(4.1929416066831,17.8031093320735)
(4.1928057170359,17.8024138399793)
(4.19266876192854,17.8017677300199)
(4.19253075240573,17.8011719739949)
(4.19239169963506,17.8006275373193)
(4.19225161490506,17.8001353782905)
(4.19211050962313,17.7996964473325)
(4.19196839531343,17.7993116862165)
(4.19182528361469,17.7989820272587)
(4.19168118627786,17.7987083924952)
(4.19153611516376,17.7984916928359)
(4.19139008224063,17.798332827198)
(4.19124309958159,17.7982326816182)
(4.19109517936198,17.7981921283478)
(4.19094633385674,17.7982120249294)
(4.1907965754376,17.7982932132579)
(4.19064591657025,17.7984365186263)
(4.19049436981146,17.7986427487595)
(4.19034194780608,17.7989126928359)
(4.19018866328408,17.7992471205006)
(4.19003452905741,17.7996467808703)
(4.18987955801686,17.800112401534)
(4.18972376312893,17.8006446875506)
(4.18956715743251,17.8012443204452)
(4.18940975403571,17.801911957208)
(4.18925156611245,17.802648229298)
(4.18909260689915,17.8034537416527)
(4.18893288969135,17.8043290717082)
(4.1887724278403,17.8052747684318)
(4.18861123474954,17.8062913513699)
(4.18844932387144,17.8073793097132)
(4.18828670870373,17.8085391013843)
(4.18812340278608,17.8097711521478)
(4.1879594196966,17.8110758547473)
(4.18779477304835,17.8124535680729)
(4.18762947648592,17.813904616359)
(4.18746354368197,17.8154292884191)
(4.18729698833376,17.8170278369172)
(4.18712982415975,17.8187004776794)
(4.18696206489621,17.8204473890492)
(4.18679372429386,17.8222687112871)
(4.18662481611451,17.8241645460181)
(4.18645535412774,17.8261349557295)
(4.18628535210771,17.8281799633196)
(4.18611482382988,17.8302995517005)
(4.18594378306787,17.8324936634566)
(4.18577224359029,17.8347622005593)
(4.18560021915776,17.8371050241409)
(4.18542772351983,17.839521954328)
(4.18525477041209,17.8420127701344)
(4.1850813735532,17.8445772094169)
(4.18490754664218,17.847214968892)
(4.18473330335557,17.8499257042152)
(4.18455865734482,17.8527090301234)
(4.18438362223363,17.8555645206391)
(4.18420821161545,17.8584917093369)
(4.18403243905103,17.8614900896724)
(4.18385631806602,17.8645591153719)
(4.18367986214869,17.8676982008819)
(4.18350308474771,17.8709067218782)
(4.18332599927003,17.8741840158333)
(4.1831486190788,17.8775293826387)
(4.18297095749142,17.8809420852836)
(4.18279302777767,17.8844213505854)
(4.18261484315785,17.8879663699708)
(4.18243641680111,17.8915763003061)
(4.1822577618238,17.895250264774)
(4.18207889128792,17.8989873537925)
(4.1818998181996,17.9027866259771)
(4.18172055550778,17.9066471091395)
(4.18154111610283,17.9105678013231)
(4.18136151281535,17.91454767187)
(4.18118175841501,17.9185856625186)
(4.18100186560946,17.9226806885265)
(4.18082184704331,17.9268316398176)
(4.18064171529722,17.9310373821486)
(4.18046148288701,17.9352967582928)
(4.18028116226288,17.9396085892376)
(4.18010076580871,17.9439716753916)
(4.17992030584134,17.9483847978001)
(4.17973979460998,17.9528467193633)
(4.17955924429573,17.9573561860563)
(4.17937866701104,17.9619119281465)
(4.1791980747993,17.9665126614058)
(4.17901747963448,17.9711570883139)
(4.17883689342082,17.9758438992518)
(4.17865632799252,17.9805717736803)
(4.17847579511355,17.9853393813022)
(4.17829530647751,17.9901453832057)
(4.17811487370739,17.9949884329862)
(4.17793450835558,17.9998671778438)
(4.17775422190374,18.0047802596558)
(4.17757402576282,18.0097263160203)
(4.17739393127305,18.0147039812703)
(4.17721394970396,18.0197118874568)
(4.1770340922545,18.0247486652981)
(4.17685437005307,18.0298129450945)
(4.17667479415768,18.0349033576087)
(4.17649537555609,18.0400185349075)
(4.17631612516593,18.0451571111677)
(4.17613705383492,18.050317723442)
(4.17595817234103,18.0554990123872)
(4.17577949139271,18.0606996229521)
(4.17560102162909,18.0659182050264)
(4.17542277362021,18.0711534140492)
(4.17524475786728,18.0764039115781)
(4.17506698480289,18.0816683658184)
(4.1748894647913,18.0869454521133)
(4.17471220812866,18.0922338533947)
(4.1745352250433,18.0975322605957)
(4.17435852569598,18.1028393730261)
(4.17418212018015,18.1081538987096)
(4.1740060185222,18.1134745546859)
(4.17383023068177,18.1188000672771)
(4.17365476655196,18.1241291723202)
(4.17347963595962,18.1294606153663)
(4.17330484866556,18.134793151848)
(4.17313041436489,18.1401255472161)
(4.17295634268716,18.145456577047)
(4.17278264319668,18.1507850271218)
(4.17260932539271,18.1561096934788)
(4.17243639870973,18.1614293824408)
(4.1722638725176,18.1667429106181)
(4.17209175612187,18.172049104889)
(4.17192005876387,18.1773468023595)
(4.17174878962103,18.182634850303)

};
\addplot [red,solid]
coordinates {
(4.16013142107129,19.290592724026)
(4.15995522247047,19.287070351495)
(4.15978022956202,19.2834090962026)
(4.15960645238538,19.2796086401302)
(4.15943390094804,19.2756686901815)
(4.15926258522524,19.2715889784069)
(4.15909251515964,19.2673692622148)
(4.15892370066108,19.2630093245704)
(4.1587561516061,19.2585089741813)
(4.15858987783772,19.2538680456701)
(4.15842488916497,19.2490863997348)
(4.15826119536254,19.2441639232959)
(4.15809880617031,19.2391005296311)
(4.15793773129298,19.2338961584974)
(4.15777798039954,19.2285507762417)
(4.15761956312288,19.2230643758984)
(4.15746248905922,19.2174369772764)
(4.15730676776764,19.2116686270337)
(4.15715240876954,19.2057593987421)
(4.15699942154809,19.1997093929405)
(4.15684781554766,19.1935187371783)
(4.15669760017326,19.1871875860491)
(4.15654878478989,19.1807161212152)
(4.15640137872195,19.1741045514228)
(4.1562553912526,19.1673531125102)
(4.1561108316231,19.1604620674067)
(4.1559677090321,19.1534317061258)
(4.15582603263501,19.1462623457512)
(4.15568581154324,19.1389543304169)
(4.15554705482349,19.1315080312824)
(4.15540977149699,19.1239238465027)
(4.15527397053877,19.1162022011949)
(4.15513966087683,19.1083435474005)
(4.15500685139139,19.1003483640466)
(4.15487555091405,19.0922171569031)
(4.15474576822696,19.0839504585399)
(4.15461751206197,19.0755488282826)
(4.15449079109979,19.0670128521687)
(4.15436561396908,19.0583431429036)
(4.15424198924556,19.0495403398181)
(4.15411992545111,19.0406051088275)
(4.15399943105283,19.0315381423933)
(4.15388051446208,19.0223401594877)
(4.15376318403355,19.0130119055608)
(4.15364744806428,19.0035541525128)
(4.15353331479264,18.9939676986704)
(4.15342079239735,18.9842533687675)
(4.15330988899644,18.974412013932)
(4.15320061264623,18.9644445116781)
(4.15309297134028,18.9543517659048)
(4.1529869730083,18.9441347069008)
(4.15288262551513,18.9337942913567)
(4.15277993665956,18.9233315023836)
(4.15267891417331,18.9127473495397)
(4.15257956571987,18.902042868864)
(4.15248189889336,18.891219122918)
(4.15238592121743,18.8802772008352)
(4.15229164014407,18.8692182183785)
(4.15219906305245,18.8580433180052)
(4.15210819724777,18.8467536689406)
(4.15201904996003,18.8353504672587)
(4.15193162834289,18.8238349359719)
(4.15184593947242,18.8122083251267)
(4.1517619903459,18.8004719119083)
(4.15167978788061,18.7886270007519)
(4.15159933891258,18.7766749234608)
(4.1515206501954,18.7646170393317)
(4.1514437283989,18.7524547352856)
(4.151368580108,18.7401894260052)
(4.15129521182136,18.7278225540776)
(4.1512236299502,18.7153555901416)
(4.15115384081701,18.7027900330401)
(4.15108585065427,18.6901274099757)
(4.15101966560322,18.6773692766698)
(4.15095529171259,18.6645172175244)
(4.1508927349373,18.6515728457855)
(4.15083200113725,18.6385378037076)
(4.15077309607599,18.6254137627189)
(4.15071602541953,18.6122024235854)
(4.15066079473501,18.5989055165744)
(4.15060740948951,18.5855248016147)
(4.15055587504875,18.572062068455)
(4.15050619667587,18.5585191368167)
(4.15045837953019,18.5448978565425)
(4.15041242866596,18.5312001077384)
(4.15036834903115,18.5174278009087)
(4.15032614546624,18.5035828770824)
(4.15028582270301,18.4896673079301)
(4.15024738536332,18.4756830958709)
(4.15021083795798,18.4616322741665)
(4.15017618488552,18.4475169070037)
(4.15014343043105,18.4333390895612)
(4.15011257876515,18.4191009480628)
(4.15008363394269,18.4048046398125)
(4.15005659990173,18.3904523532128)
(4.15003148046242,18.3760463077635)
(4.15000827932594,18.3615887540408)
(4.14998700007339,18.3470819736542)
(4.14996764616476,18.3325282791813)
(4.14995022093794,18.3179300140782)
(4.14993472760763,18.3032895525654)
(4.14992116926443,18.2886092994872)
(4.14990954887382,18.2738916901428)
(4.14989986927522,18.2591391900904)
(4.14989213318108,18.2443542949201)
(4.14988634317597,18.2295395299973)
(4.14988250171568,18.214697450173)
(4.14988061112639,18.1998306394625)
(4.1498806736038,18.1849417106901)
(4.14988269121235,18.1700333050985)
(4.14988666588444,18.1551080919238)
(4.14989259941961,18.1401687679334)
(4.14990049348388,18.1252180569281)
(4.14991034960899,18.1102587092058)
(4.14992216919171,18.0952935009876)
(4.14993595349322,18.0803252338053)
(4.14995170363845,18.0653567338505)
(4.14996942061545,18.0503908512839)
(4.14998910527485,18.035430459506)
(4.15001075832929,18.0204784543882)
(4.15003438035287,18.0055377534644)
(4.15005997178068,17.990611295084)
(4.1500875329083,17.9757020375252)
(4.15011706389136,17.9608129580707)
(4.15014856474513,17.9459470520445)
(4.15018203534408,17.9311073318123)
(4.15021747542156,17.916296825744)
(4.15025488456944,17.9015185771417)
(4.15029426223777,17.8867756431318)
(4.1503356077345,17.8720710935245)
(4.15037892022522,17.8574080096403)
(4.15042419873294,17.8427894831053)
(4.1504714421378,17.8282186146181)
(4.15052064917698,17.8136985126883)
(4.15057181844444,17.7992322923484)
(4.15062494839085,17.7848230738437)
(4.1506800373234,17.7704739812979)
(4.1507370834058,17.7561881413611)
(4.15079608465811,17.7419686818388)
(4.15085703895677,17.7278187303073)
(4.15091994403453,17.7137414127155)
(4.15098479748048,17.6997398519783)
(4.15105159674003,17.6858171665618)
(4.15112033911501,17.6719764690656)
(4.15119102176369,17.6582208648033)
(4.15126364170086,17.6445534503857)
(4.15133819579798,17.630977312308)
(4.15141468078328,17.617495525547)
(4.1514930932419,17.6041111521686)
(4.1515734296161,17.5908272399504)
(4.15165568620536,17.5776468210236)
(4.15173985916669,17.5645729105347)
(4.15182594451479,17.5516085053342)
(4.15191393812232,17.538756582692)
(4.15200383572015,17.5260200990454)
(4.15209563289765,17.5134019887818)
(4.15218932510297,17.5009051630595)
(4.15228490764339,17.48853250867)
(4.1523823756856,17.4762868869452)
(4.15248172425611,17.464171132711)
(4.15258294824158,17.4521880532924)
(4.15268604238919,17.4403404275712)
(4.15279100130707,17.4286310050987)
(4.1528978194647,17.4170625052675)
(4.15300649119333,17.4056376165423)
(4.15311701068643,17.3943589957538)
(4.15322937200015,17.3832292674556)
(4.15334356905378,17.3722510233467)
(4.15345959563027,17.3614268217607)
(4.15357744537668,17.3507591872213)
(4.15369711180473,17.3402506100671)
(4.15381858829135,17.3299035461431)
(4.15394186807915,17.3197204165612)
(4.15406694427701,17.3097036075274)
(4.15419380986069,17.2998554702361)
(4.15432245767334,17.2901783208298)
(4.1544528804261,17.2806744404223)
(4.15458507069877,17.2713460751833)
(4.15471902094031,17.2621954364831)
(4.15485472346957,17.2532247010929)
(4.15499217047587,17.2444360114381)
(4.15513135401964,17.2358314759016)
(4.15527226603311,17.2274131691715)
(4.15541489832096,17.21918313263)
(4.15555924256095,17.2111433747779)
(4.15570529030471,17.2032958716892)
(4.15585303297831,17.1956425674911)
(4.15600246188305,17.1881853748621)
(4.15615356819614,17.1809261755428)
(4.15630634297138,17.1738668208521)
(4.15646077713996,17.1670091322029)
(4.15661686151115,17.1603549016085)
(4.15677458677302,17.1539058921742)
(4.15693394349321,17.1476638385654)
(4.15709492211969,17.1416304474443)
(4.15725751298149,17.1358073978694)
(4.15742170628949,17.1301963416475)
(4.15758749213714,17.1247989036324)
(4.1577548605013,17.119616681962)
(4.15792380124295,17.1146512482262)
(4.15809430410801,17.109904147558)
(4.15826635872812,17.105376898642)
(4.15843995462139,17.1010709936315)
(4.15861508119323,17.0969878979689)
(4.15879172773711,17.0931290501036)
(4.15896988343537,17.0894958610998)
(4.15914953736,17.0860897141317)
(4.15933067847347,17.0829119638587)
(4.15951329562944,17.0799639356781)
(4.15969737757368,17.0772469248508)
(4.15988291294474,17.0747621954978)
(4.16006989027482,17.0725109794644)
(4.16025829799058,17.0704944750508)
(4.16044812441385,17.0687138456085)
(4.1606393577625,17.0671702180017)
(4.1608319861512,17.065864680934)
(4.16102599759222,17.0647982831435)
(4.1612213799962,17.0639720314652)
(4.16141812117296,17.0633868887669)
(4.16161620883225,17.0630437717588)
(4.16181563058457,17.0629435486836)
(4.16201637394192,17.0630870368908)
(4.16221842631857,17.0634750003007)
(4.16242177503187,17.0641081467647)
(4.16262640730298,17.064987125329)
(4.16283231025764,17.066112523408)
(4.16303947092698,17.0674848638778)
(4.1632478762482,17.0691046020952)
(4.1634575130654,17.070972122854)
(4.16366836813029,17.0730877372866)
(4.16388042810297,17.0754516797208)
(4.16409367955267,17.0780641045029)
(4.16430810895846,17.0809250827967)
(4.16452370271008,17.084034599369)
(4.16474044710859,17.0873925493741)
(4.16495832836717,17.0909987351456)
(4.16517733261184,17.0948528630103)
(4.16539744588219,17.0989545401317)
(4.16561865413213,17.1033032713971)
(4.16584094323064,17.1078984563588)
(4.16606429896248,17.1127393862394)
(4.16628870702896,17.1178252410137)
(4.16651415304863,17.1231550865782)
(4.16674062255809,17.1287278720171)
(4.16696810101268,17.1345424269778)
(4.16719657378725,17.140597459164)
(4.1674260261769,17.146891551958)
(4.16765644339777,17.1534231621817)
(4.16788781058774,17.1601906180049)
(4.16812011280726,17.1671921170113)
(4.16835333504007,17.1744257244303)
(4.168587462194,17.1818893715439)
(4.1688224791018,17.1895808542762)
(4.16905837052183,17.1974978319743)
(4.16929512113898,17.2056378263872)
(4.16953271556544,17.2139982208515)
(4.1697711383415,17.2225762596889)
(4.17001037393641,17.231369047824)
(4.17025040674927,17.2403735506278)
(4.17049122110982,17.2495865939932)
(4.17073280127941,17.259004864647)
(4.17097513145178,17.268624910706)
(4.1712181957541,17.2784431424796)
(4.17146197824777,17.2884558335248)
(4.17170646292947,17.2986591219574)
(4.17195163373206,17.3090490120233)
(4.17219747452557,17.3196213759323)
(4.17244396911819,17.330371955958)
(4.17269110125734,17.3412963668055)
(4.17293885463062,17.3523900982494)
(4.17318721286697,17.3636485180411)
(4.17343615953766,17.3750668750881)
(4.17368567815746,17.3866403029046)
(4.17393575218569,17.3983638233301)
(4.17418636502745,17.4102323505178)
(4.17443750003473,17.4222406951875)
(4.17468914050761,17.4343835691402)
(4.17494126969549,17.4466555900307)
(4.17519387079829,17.459051286392)
(4.17544692696775,17.4715651029056)
(4.17570042130867,17.4841914059106)
(4.17595433688024,17.496924489142)
(4.17620865669731,17.5097585796905)
(4.17646336373183,17.5226878441721)
(4.1767184409141,17.5357063950958)
(4.17697387113423,17.5488082974177)
(4.17722963724354,17.5619875752664)
(4.17748572205594,17.5752382188267)
(4.17774210834939,17.5885541913636)
(4.17799877886738,17.6019294363719)
(4.17825571632037,17.6153578848322)
(4.17851290338729,17.6288334625563)
(4.17877032271705,17.6423500976009)
(4.17902795693007,17.6559017277315)
(4.17928578861975,17.6694823079142)
(4.17954380035408,17.6830858178159)
(4.17980197467713,17.6967062692899)
(4.18006029411066,17.7103377138264)
(4.1803187411556,17.7239742499447)
(4.1805772982937,17.7376100305064)
(4.18083594798906,17.7512392699257)
(4.18109467268971,17.7648562512577)
(4.18135345482916,17.7784553331399)
(4.181612276828,17.7920309565685)
(4.18187112109545,17.8055776514875)
(4.18212997003095,17.8190900431715)
(4.18238880602567,17.832562858382)
(4.18264761146409,17.8459909312803)
(4.18290636872555,17.8593692090785)
(4.18316506018577,17.872692757414)
(4.18342366821835,17.8859567654303)
(4.1836821751963,17.8991565505531)
(4.18394056349353,17.9122875629467)
(4.1841988154863,17.9253453896418)
(4.18445691355469,17.9383257583239)
(4.18471484008406,17.9512245407747)
(4.18497257746643,17.96403775596)
(4.18523010810189,17.9767615727592)
(4.18548741439997,17.9893923123321)
(4.18574447878101,18.0019264501225)
(4.18600128367747,18.0143606174972)
(4.18625781153524,18.0266916030211)
(4.18651404481489,18.0389163533728)
(4.18676996599298,18.0510319739024)
(4.18702555756319,18.0630357288384)
(4.18728080203762,18.07492504115)
(4.18753568194788,18.0866974920729)
(4.18779017984629,18.0983508203065)
(4.1880442783069,18.1098829208949)
(4.18829795992672,18.121291843801)
(4.18855120732662,18.1325757921866)
(4.18880400315245,18.1437331204111)
(4.18905633007605,18.154762331764)
(4.18930817079615,18.1656620759423)
(4.18955950803938,18.1764311462919)
(4.18981032456115,18.1870684768247)
(4.19006060314658,18.1975731390292)
(4.1903103266113,18.2079443384902)
(4.19055947780237,18.218181411333)
(4.19080803959903,18.2282838205094)
(4.19105599491354,18.2382511519412)
(4.1913033266919,18.2480831105375)
(4.19155001791466,18.2577795161012)
(4.19179605159756,18.2673402991425)
(4.19204141079233,18.2767654966121)
(4.1922860785873,18.2860552475711)
(4.19253003810811,18.2952097888128)
(4.19277327251832,18.3042294504488)
(4.1930157650201,18.3131146514744)
(4.19325749885481,18.3218658953275)
(4.19349845730361,18.3304837654509)
(4.19373862368804,18.3389689208731)
(4.19397798137065,18.3473220918171)
(4.1942165137555,18.3555440753488)
(4.19445420428879,18.3636357310744)
(4.19469103645936,18.3715979768976)
(4.19492699379927,18.3794317848434)
(4.19516205988433,18.3871381769587)
(4.19539621833463,18.3947182212954)
(4.19562945281508,18.4021730279837)
(4.19586174703596,18.4095037454012)
(4.1960930847534,18.4167115564436)
(4.19632344976999,18.4237976749016)
(4.19655282593522,18.4307633419479)
(4.19678119714611,18.4376098227385)
(4.19700854734768,18.4443384031307)
(4.19723486053352,18.4509503865211)
(4.19746012074637,18.4574470908041)
(4.1976843120786,18.4638298454539)
(4.19790741867289,18.4700999887303)
(4.19812942472269,18.4762588650083)
(4.1983503144729,18.482307822233)
(4.1985700722204,18.4882482094978)
(4.19878868231471,18.4940813747467)
(4.1990061291586,18.4998086625987)
(4.1992223972087,18.5054314122943)
(4.19943747097621,18.5109509557605)
(4.19965133502752,18.5163686157949)
(4.19986397398493,18.521685704365)
(4.20007537252734,18.5269035210209)
(4.20028551539098,18.5320233514196)
(4.20049438737015,18.5370464659582)
(4.20070197331802,18.5419741185116)
(4.20090825814736,18.5468075452748)
(4.20111322683139,18.5515479637038)
(4.20131686440461,18.5561965715545)
(4.20151915596365,18.5607545460151)
(4.20172008666812,18.5652230429289)
(4.20191964174158,18.5696031961052)
(4.20211780647241,18.5738961167142)
(4.2023145662148,18.5781028927631)
(4.20250990638971,18.5822245886502)
(4.20270381248591,18.586262244794)
(4.20289627006097,18.5902168773328)
(4.20308726474236,18.5940894778944)
(4.20327678222852,18.5978810134295)
(4.20346480828999,18.6015924261089)
(4.20365132877052,18.6052246332786)
(4.2038363295883,18.6087785274724)
(4.20401979673708,18.6122549764775)
(4.20420171628749,18.6156548234509)
(4.20438207438818,18.6189788870838)
(4.20456085726721,18.6222279618116)
(4.20473805123327,18.6254028180662)
(4.20491364267704,18.6285042025688)
(4.20508761807256,18.6315328386611)
(4.20525996397857,18.6344894266709)
(4.20543066703994,18.6373746443117)
(4.20559971398911,18.6401891471137)
(4.20576709164748,18.6429335688828)
(4.20593278692693,18.6456085221871)
(4.20609678683127,18.648214598869)
(4.20625907845778,18.650752370579)
(4.20641964899871,18.6532223893321)
(4.20657848574282,18.6556251880838)
(4.20673557607695,18.6579612813228)
(4.20689090748758,18.6602311656818)
(4.20704446756239,18.6624353205622)
(4.20719624399193,18.6645742087724)
(4.20734622457111,18.6666482771783)
(4.20749439720092,18.6686579573648)
(4.20764074988997,18.6706036663064)
(4.20778527075618,18.6724858070466)
(4.20792794802836,18.6743047693839)
(4.20806877004788,18.6760609305646)
(4.20820772527027,18.6777546559805)
(4.20834480226692,18.6793862998702)
(4.20847998972664,18.6809562060244)
(4.20861327645735,18.6824647084929)
(4.20874465138769,18.6839121322934)
(4.20887410356864,18.6852987941208)
(4.20900162217519,18.6866250030564)
(4.20912719650789,18.6878910612765)
(4.2092508159945,18.6890972647592)
(4.2093724701916,18.6902439039898)
(4.20949214878617,18.6913312646618)
(4.20960984159716,18.6923596283768)
(4.20972553857708,18.6933292733388)
(4.2098392298136,18.694240475045)
(4.20995090553102,18.6950935069713)
(4.21006055609189,18.6958886412525)
(4.21016817199853,18.6966261493571)
(4.21027374389452,18.6973063027555)
(4.21037726256623,18.6979293735817)
(4.21047871894433,18.6984956352877)
(4.21057810410527,18.6990053632917)
(4.21067540927275,18.6994588356174)
(4.21077062581922,18.6998563335257)
(4.21086374526731,18.7001981421387)
(4.2109547592913,18.7004845510547)
(4.21104365971856,18.7007158549539)
(4.21113043853101,18.7008923541965)
(4.21121508786651,18.7010143554099)
(4.21129760002036,18.7010821720676)
(4.21137796744665,18.7010961250577)
(4.21145618275973,18.701056543242)
(4.21153223873565,18.7009637640044)
(4.21160612831353,18.7008181337898)
(4.21167784459705,18.7006200086319)
(4.21174738085583,18.7003697546708)
(4.21181473052691,18.70006774866)
(4.21187988721617,18.6997143784617)
(4.21194284469978,18.6993100435326)
(4.2120035969257,18.6988551553972)
(4.21206213801509,18.6983501381104)
(4.21211846226388,18.6977954287095)
(4.21217256414418,18.6971914776535)
(4.21222443830591,18.6965387492521)
(4.21227407957824,18.6958377220827)
(4.21232148297119,18.6950888893959)
(4.21236664367724,18.6942927595099)
(4.21240955707288,18.6934498561922)
(4.21245021872027,18.6925607190313)
(4.2124886243689,18.6916259037958)
(4.21252476995723,18.6906459827823)
(4.21255865161445,18.6896215451523)
(4.21259026566219,18.6885531972571)
(4.21261960861628,18.6874415629524)
(4.21264667718858,18.6862872839017)
(4.21267146828879,18.6850910198682)
(4.21269397902632,18.6838534489974)
(4.21271420671218,18.6825752680882)
(4.21273214886094,18.6812571928551)
(4.21274780319266,18.6798999581802)
(4.21276116763489,18.6785043183553)
(4.21277224032473,18.6770710473167)
(4.21278101961087,18.6756009388698)
(4.21278750405569,18.6740948069069)
(4.21279169243739,18.6725534856169)
(4.21279358375215,18.6709778296884)
(4.21279317721633,18.6693687145057)
(4.21279047226864,18.6677270363397)
(4.21278546857243,18.6660537125333)
(4.21277816601794,18.6643496816813)
(4.21276856472456,18.6626159038075)
(4.21275666504316,18.660853360537)
(4.21274246755839,18.6590630552664)
(4.21272597309102,18.657246013331)
(4.21270718270029,18.6554032821706)
(4.21268609768621,18.6535359314931)
(4.21266271959195,18.6516450534378)
(4.21263705020615,18.649731762738)
(4.21260909156523,18.6477971968821)
(4.21257884595576,18.645842516276)
(4.21254631591667,18.6438689044041)
(4.21251150424159,18.6418775679907)
(4.21247441398099,18.639869737161)
(4.21243504844446,18.6378466656005)
(4.21239341120278,18.6358096307146)
(4.21234950609002,18.6337599337851)
(4.21230333720558,18.6316989001243)
(4.2122549089161,18.6296278792259)
(4.21220422585734,18.6275482449098)
(4.21215129293596,18.6254613954611)
(4.21209611533119,18.6233687537611)
(4.21203869849643,18.6212717674074)
(4.21197904816064,18.6191719088228)
(4.21191717032971,18.617070675348)
(4.21185307128766,18.6149695893189)
(4.21178675759766,18.6128701981223)
(4.21171823610291,18.6107740742288)
(4.2116475139274,18.6086828151995)
(4.21157459847641,18.6065980436619)
(4.21149949743694,18.6045214072523)
(4.21142221877781,18.6024545785206)
(4.21134277074968,18.6003992547928)
(4.21126116188476,18.5983571579878)
(4.21117740099641,18.5963300343832)
(4.21109149717841,18.5943196543266)
(4.21100345980401,18.5923278118873)
(4.21091329852482,18.5903563244437)
(4.21082102326934,18.5884070322029)
(4.21072664424132,18.5864817976462)
(4.21063017191783,18.5845825048978)
(4.21053161704704,18.5827110590115)
(4.21043099064576,18.580869385172)
(4.21032830399675,18.5790594278055)
(4.21022356864563,18.5772831495975)
(4.21011679639768,18.5755425304141)
(4.21000799931424,18.5738395661226)
(4.20989718970889,18.572176267311)
(4.20978438014337,18.570554657902)
(4.20966958342316,18.5689767736615)
(4.20955281259292,18.5674446605999)
(4.20943408093153,18.5659603732648)
(4.20931340194697,18.5645259729273)
(4.20919078937094,18.5631435256594)
(4.20906625715318,18.5618151003072)
(4.20893981945563,18.5605427663587)
(4.20881149064635,18.5593285917115)
(4.20868128529317,18.5581746403416)
(4.20854921815723,18.5570829698786)
(4.20841530418627,18.5560556290917)
(4.20827955850776,18.5550946552915)
(4.20814199642185,18.5542020716541)
(4.20800263339423,18.553379884474)
(4.20786148504878,18.5526300803529)
(4.20771856716014,18.551954623333)
(4.20757389564619,18.5513554519825)
(4.20742748656041,18.5508344764421)
(4.20727935608418,18.550393575443)
(4.20712952051906,18.5500345933047)
(4.20697799627897,18.5497593369245)
(4.20682479988241,18.5495695727668)
(4.20666994794463,18.5494670238652)
(4.20651345716983,18.5494533668466)
(4.20635534434342,18.5495302289884)
(4.20619562632426,18.5496991853204)
(4.20603432003703,18.549961755781)
(4.20587144246465,18.5503194024394)
(4.20570701064077,18.5507735267941)
(4.20554104164241,18.5513254671569)
(4.2053735525827,18.5519764961336)
(4.20520456060379,18.5527278182103)
(4.20503408286982,18.5535805674545)
(4.2048621365602,18.5545358053391)
(4.20468873886291,18.5555945186982)
(4.20451390696811,18.5567576178215)
(4.20433765806187,18.5580259346942)
(4.20416000932017,18.5594002213893)
(4.20398097790301,18.5608811486167)
(4.20380058094891,18.5624693044349)
(4.20361883556945,18.5641651931289)
(4.20343575884421,18.5659692342583)
(4.20325136781584,18.5678817618769)
(4.20306567948546,18.5699030239281)
(4.20287871080824,18.5720331818147)
(4.20269047868924,18.5742723101456)
(4.20250099997962,18.5766203966587)
(4.20231029147289,18.5790773423179)
(4.20211836990164,18.581642961585)
(4.20192525193436,18.5843169828623)
(4.20173095417262,18.587099049104)
(4.20153549314842,18.5899887185928)
(4.20133888532186,18.5929854658781)
(4.20114114707898,18.5960886828709)
(4.20094229472991,18.5992976800902)
(4.20074234450722,18.6026116880565)
(4.20054131256449,18.6060298588252)
(4.20033921497512,18.6095512676543)
(4.20013606773134,18.6131749148002)
(4.19993188674347,18.6168997274332)
(4.19972668783931,18.6207245616668)
(4.19952048676379,18.6246482046927)
(4.19931329917877,18.6286693770132)
(4.19910514066303,18.6327867347638)
(4.19889602671242,18.6369988721177)
(4.19868597274014,18.641304323763)
(4.19847499407726,18.6457015674456)
(4.19826310597327,18.6501890265679)
(4.19805032359681,18.6547650728361)
(4.19783666203657,18.6594280289462)
(4.19762213630219,18.6641761713016)
(4.19740676132537,18.6690077327529)
(4.19719055196102,18.6739209053516)
(4.1969735229885,18.6789138431099)
(4.19675568911295,18.6839846647581)
(4.19653706496666,18.6891314564922)
(4.19631766511055,18.694352274703)
(4.19609750403565,18.6996451486807)
(4.19587659616464,18.7050080832856)
(4.19565495585344,18.7104390615807)
(4.19543259739284,18.715936047417)
(4.19520953501007,18.7214969879671)
(4.19498578287051,18.7271198161993)
(4.19476135507931,18.7328024532893)
(4.19453626568308,18.7385428109609)
(4.19431052867151,18.7443387937537)
(4.19408415797903,18.7501883012124)
(4.1938571674865,18.7560892299938)
(4.19362957102279,18.7620394758872)
(4.19340138236637,18.7680369357471)
(4.19317261524694,18.774079509334)
(4.19294328334697,18.7801651010614)
(4.19271340030323,18.7862916216479)
(4.19248297970828,18.7924569896727)
(4.19225203511194,18.7986591330337)
(4.19202058002272,18.8048959903084)
(4.19178862790924,18.8111655120163)
(4.19155619220152,18.8174656617854)
(4.19132328629238,18.8237944174211)
(4.19108992353864,18.8301497718811)
(4.19085611726242,18.836529734156)
(4.19062188075229,18.842932330059)
(4.19038722726444,18.849355602925)
(4.19015217002381,18.8557976142243)
(4.18991672222515,18.8622564440907)
(4.18968089703406,18.8687301917687)
(4.18944470758795,18.8752169759831)
(4.18920816699707,18.8817149352329)
(4.18897128834535,18.8882222280141)
(4.1887340846913,18.8947370329753)
(4.1884965690689,18.9012575490078)
(4.18825875448832,18.9077819952768)
(4.18802065393677,18.9143086111947)
(4.18778228037918,18.9208356563423)
(4.18754364675891,18.9273614103406)
(4.18730476599844,18.9338841726768)
(4.187065651,18.9404022624898)
(4.18682631464615,18.9469140183161)
(4.18658676980036,18.9534177978026)
(4.1863470293076,18.9599119773875)
(4.18610710599477,18.9663949519535)
(4.18586701267126,18.972865134457)
(4.18562676212938,18.9793209555354)
(4.18538636714479,18.9857608630959)
(4.1851458404769,18.9921833218888)
(4.18490519486927,18.9985868130679)
(4.18466444304992,19.0049698337394)
(4.18442359773172,19.0113308965039)
(4.18418267161263,19.0176685289911)
(4.18394167737601,19.0239812733914)
(4.18370062769087,19.0302676859846)
(4.18345953521211,19.0365263366684)
(4.18321841258066,19.0427558084886)
(4.18297727242377,19.048954697171)
(4.18273612735506,19.0551216106575)
(4.18249498997474,19.0612551686479)
(4.18225387286965,19.0673540021469)
(4.18201278861339,19.0734167530188)
(4.18177174976635,19.0794420735504)
(4.18153076887581,19.0854286260219)
(4.18128985847587,19.0913750822879)
(4.18104903108752,19.0972801233684)
(4.18080829921856,19.1031424390495)
(4.18056767536357,19.1089607274962)
(4.18032717200386,19.1147336948762)
(4.18008680160732,19.1204600549948)
(4.17984657662833,19.1261385289428)
(4.17960650950764,19.1317678447562)
(4.17936661267216,19.1373467370886)
(4.17912689853483,19.142873946896)
(4.17888737949437,19.1483482211351)
(4.1786480679351,19.1537683124741)
(4.17840897622667,19.1591329790172)
(4.17817011672381,19.164440984042)
(4.17793150176605,19.1696910957509)
(4.17769314367743,19.1748820870358)
(4.17745505476617,19.1800127352566)
(4.17721724732438,19.1850818220334)
(4.17697973362767,19.190088133053)
(4.17674252593482,19.1950304578892)
(4.17650563648742,19.1999075898374)
(4.17626907750947,19.2047183257634)
(4.17603286120701,19.2094614659668)
(4.17579699976768,19.2141358140588)
(4.17556150536038,19.2187401768545)
(4.17532639013476,19.2232733642803)
(4.17509166622091,19.2277341892956)
(4.17485734572884,19.2321214678303)
(4.17462344074807,19.2364340187364)
(4.17438996334726,19.2406706637549)
(4.1741569255737,19.2448302274988)
(4.17392433945292,19.2489115374502)
(4.17369221698823,19.252913423973)
(4.17346057016036,19.2568347203418)
(4.17322941092693,19.2606742627846)
(4.17299875122213,19.2644308905424)
(4.17276860295625,19.2681034459433)
(4.17253897801531,19.2716907744922)
(4.17230988826064,19.2751917249757)
(4.1720813455285,19.278605149582)
(4.17185336162973,19.2819299040368)
(4.17162594834934,19.2851648477528)
(4.1713991174462,19.2883088439957)
(4.1711728806527,19.2913607600632)
(4.17094724967438,19.29431946748)
(4.17072223618971,19.2971838422064)
(4.17049785184969,19.2999527648608)
(4.17027410827766,19.3026251209568)
(4.17005101706898,19.3051998011531)
(4.16982858979083,19.3076757015171)
(4.16960683798192,19.3100517238011)
(4.16938577315235,19.3123267757317)
(4.16916540678337,19.3144997713105)
(4.16894575032717,19.3165696311274)
(4.16872681520683,19.3185352826851)
(4.16850861281603,19.3203956607343)
(4.16829115451902,19.32214970762)
(4.16807445165047,19.3237963736369)
(4.16785851551537,19.325334617396)
(4.16764335738895,19.3267634061982)
(4.1674289885166,19.3280817164185)
(4.16721542011383,19.3292885338965)
(4.16700266336621,19.3303828543356)
(4.16679072942934,19.3313636837085)
(4.16657962942884,19.3322300386695)
(4.16636937446031,19.3329809469716)
(4.16615997558935,19.3336154478903)
(4.16595144385158,19.3341325926504)
(4.16574379025262,19.3345314448578)
(4.16553702576811,19.3348110809344)
(4.16533116134378,19.3349705905554)
(4.16512620789542,19.335009077089)
(4.16492217630896,19.3349256580376)
(4.16471907744048,19.3347194654796)
(4.16451692211623,19.3343896465116)
(4.16431572113272,19.3339353636901)
(4.16411548525668,19.3333557954718)
(4.16391622522516,19.3326501366531)
(4.16371795174551,19.3318175988062)
(4.16352067549543,19.330857410713)
(4.16332440712297,19.329768818795)
(4.16312915724656,19.3285510875394)
(4.16293493645501,19.32720349992)
(4.16274175530748,19.3257253578131)
(4.16254962433352,19.3241159824073)
(4.16235855403299,19.3223747146069)
(4.16216855487608,19.320500915428)
(4.16197963730321,19.3184939663872)
(4.16179181172502,19.3163532698822)
(4.16160508852227,19.3140782495638)
(4.16141947804576,19.3116683506985)
(4.16123499061626,19.3091230405222)
(4.16105163652435,19.3064418085831)
(4.16086942603033,19.303624167075)
(4.16068836936404,19.3006696511591)
(4.16050847672473,19.2975778192756)
(4.16032975828088,19.2943482534427)
(4.16015222416999,19.2909805595449)

};
\addplot [black,densely dashdotted]
coordinates {
(4.17116121060425,19.819514475517)
(4.17091932729002,19.8135833779857)
(4.17067812697072,19.8075041585916)
(4.17043762279454,19.8012766927544)
(4.17019782793195,19.7949008826315)
(4.16995875557579,19.788376657193)
(4.16972041894135,19.7817039722814)
(4.16948283126644,19.7748828106567)
(4.16924600581145,19.7679131820277)
(4.1690099558594,19.7607951230696)
(4.16877469471599,19.7535286974288)
(4.16854023570962,19.7461139957157)
(4.16830659219137,19.7385511354858)
(4.16807377753504,19.7308402612108)
(4.1678418051371,19.7229815442402)
(4.16761068841662,19.7149751827535)
(4.16738044081527,19.7068214017062)
(4.16715107579714,19.6985204527675)
(4.16692260684871,19.6900726142538)
(4.16669504747865,19.6814781910559)
(4.16646841121766,19.6727375145638)
(4.16624271161831,19.6638509425873)
(4.16601796225476,19.6548188592751)
(4.16579417672253,19.6456416750327)
(4.16557136863818,19.6363198264393)
(4.16534955163904,19.626853776166)
(4.16512873938274,19.6172440128946)
(4.1649089455469,19.6074910512389)
(4.16469018382863,19.5975954316691)
(4.16447246794407,19.5875577204399)
(4.16425581162784,19.5773785095238)
(4.16404022863248,19.5670584165498)
(4.16382573272783,19.5565980847488)
(4.16361233770035,19.5459981829064)
(4.16340005735243,19.5352594053238)
(4.16318890550163,19.5243824717883)
(4.16297889597983,19.5133681275528)
(4.16277004263241,19.5022171433265)
(4.16256235931733,19.4909303152762)
(4.16235585990415,19.4795084650401)
(4.16215055827302,19.4679524397533)
(4.16194646831362,19.4562631120861)
(4.16174360392402,19.444441380296)
(4.16154197900952,19.4324881682931)
(4.16134160748142,19.4204044257189)
(4.16114250325572,19.4081911280394)
(4.16094468025176,19.3958492766522)
(4.1607481523909,19.3833798990079)
(4.160552933595,19.370784048745)
(4.16035903778494,19.3580628058395)
(4.16016647887911,19.3452172767674)
(4.15997527079172,19.3322485946812)
(4.15978542743123,19.3191579195999)
(4.15959696269857,19.3059464386111)
(4.15940989048541,19.292615366086)
(4.15922422467236,19.2791659439073)
(4.15903997912707,19.2655994417069)
(4.15885716770238,19.2519171571168)
(4.15867580423431,19.2381204160293)
(4.15849590254006,19.2242105728678)
(4.15831747641602,19.2101890108668)
(4.15814053963562,19.1960571423606)
(4.15796510594724,19.1818164090801)
(4.15779118907202,19.1674682824557)
(4.15761880270166,19.1530142639276)
(4.15744796049616,19.13845588526)
(4.15727867608158,19.1237947088598)
(4.15711096304769,19.1090323280984)
(4.15694483494564,19.0941703676351)
(4.1567803052856,19.0792104837417)
(4.15661738753435,19.0641543646265)
(4.15645609511288,19.0490037307575)
(4.15629644139394,19.0337603351826)
(4.15613843969955,19.0184259638469)
(4.15598210329857,19.0030024359043)
(4.15582744540418,18.9874916040241)
(4.15567447917137,18.9718953546895)
(4.15552321769445,18.9562156084871)
(4.1553736740045,18.9404543203862)
(4.15522586106683,18.9246134800059)
(4.1550797917785,18.9086951118683)
(4.15493547896573,18.8927012756368)
(4.15479293538141,18.8766340663367)
(4.15465217370255,18.8604956145577)
(4.15451320652775,18.8442880866361)
(4.15437604637472,18.8280136848166)
(4.15424070567775,18.8116746473898)
(4.15410719678522,18.7952732488072)
(4.15397553195714,18.7788117997708)
(4.1538457233627,18.7622926472958)
(4.1537177830778,18.7457181747469)
(4.15359172308266,18.7290908018448)
(4.15346755525943,18.7124129846438)
(4.15334529138979,18.695687215477)
(4.15322494315266,18.6789160228699)
(4.15310652212184,18.662101971419)
(4.15299003976377,18.6452476616358)
(4.15287550743528,18.6283557297541)
(4.15276293638132,18.6114288474979)
(4.15265233773288,18.5944697218119)
(4.15254372250476,18.5774810945498)
(4.15243710159352,18.5604657421212)
(4.15233248577543,18.5434264750957)
(4.15222988570438,18.5263661377626)
(4.15212931190999,18.5092876076457)
(4.15203077479562,18.4921937949725)
(4.15193428463649,18.4750876420967)
(4.15183985157784,18.4579721228742)
(4.15174748563314,18.4408502419914)
(4.15165719668232,18.4237250342468)
(4.15156899447005,18.4065995637848)
(4.15148288860415,18.3894769232823)
(4.1513988885539,18.3723602330881)
(4.1513170036485,18.3552526403155)
(4.1512372430756,18.3381573178884)
(4.15115961587978,18.3210774635406)
(4.15108413096116,18.3040162987691)
(4.15101079707403,18.2869770677423)
(4.15093962282552,18.2699630361624)
(4.15087061667434,18.2529774900843)
(4.15080378692955,18.2360237346897)
(4.15073914174936,18.2191050930198)
(4.15067668914003,18.202224904666)
(4.15061643695479,18.1853865244212)
(4.15055839289274,18.1685933208924)
(4.15050256449793,18.1518486750772)
(4.15044895915837,18.1351559789064)
(4.15039758410511,18.1185186337539)
(4.15034844641139,18.1019400489172)
(4.15030155299184,18.085423640071)
(4.15025691060165,18.0689728276953)
(4.15021452583588,18.0525910354823)
(4.15017440512868,18.0362816887234)
(4.1501365547527,18.02004821268)
(4.15010098081844,18.0038940309406)
(4.15006768927359,17.9878225637673)
(4.15003668590256,17.9718372264341)
(4.15000797632588,17.9559414275614)
(4.14998156599972,17.9401385674496)
(4.14995746021543,17.9244320364138)
(4.14993566409905,17.9088252131263)
(4.14991618261094,17.8933214629678)
(4.14989902054535,17.8779241363926)
(4.14988418253005,17.8626365673129)
(4.14987167302599,17.8474620715036)
(4.14986149632694,17.8324039450351)
(4.14985365655918,17.8174654627353)
(4.14984815768124,17.802649876687)
(4.14984500348352,17.7879604147641)
(4.14984419758815,17.7734002792102)
(4.1498457434486,17.7589726452639)
(4.14984964434954,17.744680659835)
(4.14985590340653,17.7305274402339)
(4.14986452356585,17.7165160729594)
(4.14987550760423,17.7026496125481)
(4.14988885812868,17.688931080487)
(4.14990457757624,17.6753634641953)
(4.14992266821383,17.6619497160764)
(4.14994313213797,17.6486927526433)
(4.14996597127467,17.6355954537204)
(4.14999118737917,17.6226606617242)
(4.15001878203574,17.6098911810238)
(4.15004875665749,17.5972897773844)
(4.15008111248617,17.5848591774938)
(4.15011585059195,17.5726020685739)
(4.15015297187321,17.5605210980778)
(4.15019247705632,17.5486188734713)
(4.1502343666954,17.5368979621015)
(4.15027864117214,17.5253608911485)
(4.15032530069551,17.5140101476618)
(4.15037434530154,17.5028481786787)
(4.15042577485308,17.4918773914231)
(4.15047958903952,17.4811001535811)
(4.15053578737655,17.4705187936529)
(4.15059436920586,17.4601356013746)
(4.15065533369491,17.4499528282078)
(4.15071867983657,17.4399726878922)
(4.15078440644887,17.4301973570554)
(4.1508525121747,17.4206289758756)
(4.15092299548145,17.41126964879)
(4.15099585466073,17.4021214452434)
(4.15107108782805,17.3931864004696)
(4.15114869292242,17.3844665162983)
(4.15122866770609,17.3759637619794)
(4.15131100976415,17.3676800750177)
(4.15139571650416,17.3596173620079)
(4.15148278515587,17.3517774994627)
(4.15157221277077,17.3441623346241)
(4.15166399622176,17.3367736862489)
(4.15175813220279,17.3296133453598)
(4.15185461722847,17.3226830759514)
(4.1519534476337,17.3159846156432)
(4.15205461957328,17.3095196762689)
(4.1521581290215,17.3032899443933)
(4.15226397177188,17.2972970817479)
(4.15237214343661,17.2915427255752)
(4.15248263944631,17.2860284888738)
(4.15259545504958,17.2807559605359)
(4.15271058531264,17.2757267053683)
(4.15282802511894,17.2709422639901)
(4.1529477691688,17.2664041526004)
(4.15306981197904,17.2621138626083)
(4.1531941478826,17.2580728601202)
(4.1533207710282,17.2542825852786)
(4.15344967537998,17.2507444514485)
(4.15358085471718,17.2474598442465)
(4.15371430263379,17.2444301204109)
(4.15385001253823,17.2416566065088)
(4.15398797765304,17.2391405974807)
(4.15412819101461,17.23688335502)
(4.15427064547288,17.2348861057905)
(4.15441533369106,17.2331500394798)
(4.1545622481454,17.2316763066942)
(4.15471138112492,17.2304660166963)
(4.15486272473123,17.2295202349892)
(4.1550162708783,17.228839980754)
(4.15517201129225,17.2284262241449)
(4.1553299375112,17.2282798834486)
(4.15549004088514,17.2284018221163)
(4.15565231257574,17.2287928456758)
(4.15581674355629,17.2294536985326)
(4.15598332461158,17.2303850606688)
(4.15615204633783,17.2315875442519)
(4.15632289914265,17.2330616901604)
(4.15649587324502,17.2348079644411)
(4.15667095867529,17.2368267547062)
(4.15684814527517,17.2391183664837)
(4.15702742269786,17.2416830195323)
(4.15720878040807,17.2445208441322)
(4.15739220768213,17.247631877366)
(4.15757769360817,17.2510160594002)
(4.15776522708625,17.2546732297802)
(4.15795479682858,17.2586031237526)
(4.15814639135971,17.2628053686259)
(4.15833999901683,17.2672794801838)
(4.15853560795006,17.2720248591624)
(4.15873320612274,17.2770407878052)
(4.15893278131182,17.2823264265085)
(4.1591343211082,17.2878808105685)
(4.15933781291724,17.2937028470441)
(4.15954324395911,17.2997913117463)
(4.15975060126939,17.3061448463667)
(4.15995987169949,17.3127619557552)
(4.16017104191733,17.3196410053604)
(4.16038409840785,17.32678021884)
(4.16059902747371,17.3341776758553)
(4.16081581523595,17.3418313100555)
(4.16103444763471,17.3497389072652)
(4.16125491043002,17.357898103882)
(4.16147718920256,17.3663063854935)
(4.16170126935454,17.3749610857234)
(4.16192713611058,17.3838593853148)
(4.16215477451862,17.3929983114585)
(4.16238416945093,17.4023747373753)
(4.16261530560508,17.4119853821599)
(4.16284816750504,17.4218268108939)
(4.16308273950227,17.4318954350352)
(4.16331900577686,17.4421875130902)
(4.16355695033872,17.4526991515766)
(4.16379655702885,17.4634263062807)
(4.16403780952058,17.4743647838157)
(4.16428069132091,17.4855102434856)
(4.16452518577193,17.4968581994588)
(4.16477127605218,17.5084040232543)
(4.16501894517816,17.5201429465439)
(4.16526817600584,17.5320700642735)
(4.1655189512322,17.5441803381017)
(4.16577125339689,17.5564686001604)
(4.16602506488386,17.5689295571337)
(4.16628036792309,17.5815577946558)
(4.16653714459229,17.5943477820236)
(4.16679537681878,17.6072938772232)
(4.16705504638131,17.6203903322623)
(4.16731613491191,17.6336312988055)
(4.1675786238979,17.6470108341028)
(4.16784249468387,17.6605229072048)
(4.16810772847366,17.6741614054526)
(4.16837430633245,17.6879201412331)
(4.16864220918895,17.7017928589854)
(4.16891141783746,17.7157732424451)
(4.16918191294012,17.7298549221118)
(4.16945367502917,17.7440314829213)
(4.16972668450917,17.7582964721061)
(4.1700009216594,17.7726434072249)
(4.17027636663615,17.7870657843387)
(4.17055299947512,17.8015570863145)
(4.17083080009389,17.8161107912312)
(4.17110974829431,17.830720380866)
(4.17138982376507,17.8453793492344)
(4.17167100608413,17.8600812111605)
(4.17195327472136,17.8748195108491)
(4.17223660904101,17.8895878304351)
(4.17252098830442,17.9043797984814)
(4.17280639167253,17.9191890983992)
(4.17309279820859,17.9340094767624)
(4.17338018688079,17.9488347514903)
(4.17366853656494,17.9636588198701)
(4.17395782604714,17.9784756663944)
(4.17424803402649,17.9932793703863)
(4.1745391391178,18.008064113389)
(4.1748311198543,18.0228241862942)
(4.17512395469033,18.0375539961872)
(4.17541762200412,18.0522480728873)
(4.17571210010045,18.0669010751633)
(4.17600736721341,18.0815077966048)
(4.17630340150909,18.096063171133)
(4.1766001810883,18.1105622781356)
(4.17689768398932,18.1250003472126)
(4.17719588819049,18.1393727625198)
(4.177494771613,18.1536750667028)
(4.1777943121235,18.1679029644113)
(4.17809448753675,18.1820523253889)
(4.17839527561833,18.1961191871346)
(4.17869665408714,18.2100997571328)
(4.17899860061812,18.2239904146531)
(4.17930109284475,18.2377877121211)
(4.17960410836166,18.2514883760624)
(4.17990762472709,18.2650893076287)
(4.18021161946548,18.278587582709)
(4.18051607006987,18.2919804516382)
(4.18082095400442,18.3052653385106)
(4.18112624870676,18.3184398401126)
(4.18143193159041,18.3315017244858)
(4.18173798004718,18.3444489291358)
(4.1820443714494,18.357279558902)
(4.1823510831523,18.3699918835039)
(4.18265809249621,18.3825843347832)
(4.18296537680881,18.3950555036575)
(4.18327291340732,18.4074041368057)
(4.18358067960063,18.419629133103)
(4.18388865269143,18.4317295398273)
(4.18419680997831,18.4437045486534)
(4.18450512875777,18.4555534914583)
(4.18481358632624,18.4672758359552)
(4.18512215998209,18.4788711811777)
(4.18543082702753,18.4903392528324)
(4.18573956477051,18.5016798985407)
(4.18604835052661,18.512893082988)
(4.18635716162089,18.5239788829991)
(4.18666597538961,18.5349374825578)
(4.18697476918211,18.5457691677887)
(4.18728352036244,18.556474321916)
(4.18759220631113,18.5670534202184)
(4.18790080442681,18.5775070249925)
(4.18820929212788,18.5878357805404)
(4.18851764685408,18.5980404081958)
(4.1888258460681,18.6081217013999)
(4.1891338672571,18.6180805208402)
(4.18944168793422,18.6279177896628)
(4.18974928564012,18.637634488769)
(4.19005663794437,18.6472316522043)
(4.19036372244693,18.6567103626502)
(4.19067051677955,18.6660717470249)
(4.19097699860715,18.6753169722011)
(4.19128314562921,18.6844472408449)
(4.19158893558108,18.6934637873843)
(4.1918943462353,18.7023678741084)
(4.19219935540291,18.7111607874034)
(4.19250394093477,18.7198438341274)
(4.19280808072274,18.7284183381264)
(4.19311175270101,18.736885636894)
(4.19341493484727,18.7452470783741)
(4.19371760518396,18.7535040179096)
(4.19401974177947,18.7616578153349)
(4.19432132274929,18.7697098322126)
(4.19462232625725,18.7776614292132)
(4.19492273051664,18.7855139636372)
(4.19522251379136,18.7932687870758)
(4.1955216543971,18.8009272432107)
(4.19582013070248,18.8084906657477)
(4.19611792113012,18.8159603764844)
(4.19641500415785,18.8233376835055)
(4.19671135831979,18.830623879506)
(4.19700696220743,18.8378202402358)
(4.19730179447085,18.8449280230646)
(4.19759583381973,18.8519484656611)
(4.1978890590245,18.8588827847846)
(4.1981814489175,18.865732175183)
(4.19847298239403,18.872497808596)
(4.1987636384135,18.8791808328558)
(4.19905339600056,18.8857823710839)
(4.19934223424623,18.8923035209799)
(4.199630132309,18.8987453541953)
(4.19991706941602,18.9051089157927)
(4.20020302486422,18.9113952237821)
(4.20048797802148,18.9176052687333)
(4.20077190832778,18.9237400134593)
(4.20105479529638,18.9298003927666)
(4.20133661851504,18.9357873132703)
(4.20161735764716,18.941701653268)
(4.20189699243305,18.9475442626708)
(4.20217550269111,18.9533159629883)
(4.20245286831908,18.9590175473618)
(4.20272906929528,18.9646497806455)
(4.20300408567989,18.9702133995304)
(4.20327789761623,18.9757091127097)
(4.20355048533201,18.9811376010808)
(4.20382182914066,18.9864995179836)
(4.2040919094427,18.99179548947)
(4.20436070672697,18.9970261146045)
(4.20462820157208,19.0021919657917)
(4.20489437464772,19.0072935891298)
(4.20515920671608,19.0123315047873)
(4.20542267863322,19.0173062074008)
(4.20568477135049,19.0222181664933)
(4.20594546591597,19.0270678269095)
(4.20620474347593,19.0318556092682)
(4.20646258527626,19.0365819104288)
(4.20671897266395,19.0412471039717)
(4.2069738870886,19.0458515406908)
(4.20722731010393,19.0503955490968)
(4.20747922336927,19.0548794359302)
(4.20772960865111,19.0593034866829)
(4.20797844782464,19.0636679661285)
(4.20822572287531,19.0679731188582)
(4.20847141590036,19.0722191698234)
(4.20871550911048,19.0764063248842)
(4.20895798483128,19.0805347713616)
(4.20919882550498,19.0846046785941)
(4.20943801369196,19.0886161984983)
(4.20967553207239,19.092569466132)
(4.20991136344782,19.0964646002602)
(4.21014549074284,19.1003017039228)
(4.21037789700668,19.104080865005)
(4.21060856541483,19.1078021568086)
(4.21083747927071,19.1114656386248)
(4.21106462200728,19.1150713563087)
(4.2112899771887,19.1186193428539)
(4.21151352851198,19.1221096189683)
(4.2117352598086,19.1255421936514)
(4.21195515504624,19.128917064771)
(4.21217319833033,19.1322342196422)
(4.21238937390583,19.1354936356055)
(4.21260366615879,19.1386952806069)
(4.21281605961812,19.141839113778)
(4.21302653895716,19.1449250860172)
(4.21323508899549,19.1479531405718)
(4.21344169470051,19.1509232136206)
(4.21364634118918,19.1538352348577)
(4.21384901372972,19.1566891280768)
(4.21404969774337,19.1594848117577)
(4.21424837880603,19.1622221996521)
(4.21444504265007,19.1649012013722)
(4.21463967516604,19.16752172298)
(4.21483226240447,19.1700836675777)
(4.21502279057763,19.1725869359008)
(4.21521124606133,19.1750314269118)
(4.21539761539677,19.177417038397)
(4.21558188529236,19.1797436675648)
(4.21576404262558,19.1820112116474)
(4.21594407444494,19.1842195685038)
(4.2161219679718,19.1863686372274)
(4.21629771060242,19.188458318756)
(4.21647128990991,19.1904885164843)
(4.21664269364622,19.1924591368821)
(4.21681190974425,19.194370090114)
(4.21697892631992,19.1962212906644)
(4.21714373167435,19.198012657966)
(4.21730631429594,19.199744117033)
(4.21746666286273,19.2014155990977)
(4.21762476624456,19.203027042253)
(4.21778061350547,19.2045783920986)
(4.21793419390606,19.2060696023924)
(4.21808549690586,19.2075006357079)
(4.21823451216589,19.2088714640952)
(4.21838122955114,19.2101820697494)
(4.21852563913321,19.2114324456845)
(4.21866773119291,19.2126225964121)
(4.218807496223,19.2137525386288)
(4.21894492493096,19.2148223019084)
(4.2190800082418,19.2158319294026)
(4.21921273730098,19.2167814785484)
(4.21934310347733,19.2176710217837)
(4.21947109836608,19.218500647271)
(4.21959671379189,19.2192704596301)
(4.21971994181205,19.2199805806798)
(4.21984077471959,19.2206311501896)
(4.21995920504655,19.221222326641)
(4.22007522556728,19.2217542880004)
(4.22018882930179,19.2222272325029)
(4.22030000951913,19.2226413794481)
(4.22040875974083,19.2229969700085)
(4.22051507374437,19.2232942680509)
(4.22061894556675,19.2235335609715)
(4.22072036950798,19.223715160545)
(4.22081934013471,19.2238394037884)
(4.22091585228381,19.2239066538393)
(4.22100990106601,19.2239173008501)
(4.22110148186951,19.2238717628972)
(4.22119059036364,19.2237704869056)
(4.22127722250247,19.2236139495892)
(4.22136137452845,19.2234026584063)
(4.22144304297598,19.22313715253)
(4.22152222467501,19.2228180038328)
(4.22159891675455,19.2224458178849)
(4.22167311664611,19.2220212349649)
(4.22174482208717,19.2215449310822)
(4.22181403112447,19.2210176190084)
(4.2218807421173,19.2204400493176)
(4.2219449537406,19.2198130114318)
(4.22200666498804,19.2191373346701)
(4.22206587517492,19.2184138892977)
(4.22212258394095,19.2176435875737)
(4.22217679125288,19.216827384791)
(4.22222849740691,19.2159662803074)
(4.22227770303103,19.2150613185616)
(4.22232440908704,19.2141135900703)
(4.22236861687246,19.2131242324008)
(4.22241032802214,19.2120944311145)
(4.22244954450966,19.2110254206737)
(4.2224862686485,19.2099184853079)
(4.22252050309288,19.2087749598302)
(4.22255225083841,19.2075962303999)
(4.22258151522231,19.2063837352214)
(4.22260829992347,19.2051389651741)
(4.2226326089621,19.2038634643639)
(4.22265444669905,19.2025588305903)
(4.22267381783481,19.2012267157196)
(4.22269072740816,19.1998688259572)
(4.22270518079449,19.1984869220107)
(4.22271718370362,19.1970828191365)
(4.22272674217743,19.1956583870604)
(4.222733862587,19.1942155497678)
(4.22273855162932,19.1927562851532)
(4.22274081632379,19.1912826245239)
(4.22274066400812,19.1897966519508)
(4.222738102334,19.1883005034612)
(4.22273313926231,19.1867963660668)
(4.22272578305799,19.1852864766236)
(4.22271604228447,19.1837731205198)
(4.22270392579778,19.1822586301868)
(4.22268944274031,19.180745383433)
(4.22267260253418,19.1792358015987)
(4.22265341487425,19.1777323475294)
(4.22263188972084,19.1762375233721)
(4.22260803729217,19.1747538681922)
(4.22258186805637,19.1732839554163)
(4.22255339272332,19.1718303901034)
(4.2225226222362,19.1703958060495)
(4.22248956776277,19.1689828627326)
(4.2224542406864,19.167594242103)
(4.22241665259695,19.1662326452289)
(4.22237681528142,19.1649007888056)
(4.22233474071445,19.1636014015376)
(4.2222904410487,19.1623372204058)
(4.22224392860505,19.1611109868306)
(4.22219521586278,19.1599254427438)
(4.22214431544964,19.1587833265821)
(4.22209124013187,19.157687369216)
(4.22203600280425,19.1566402898292)
(4.22197861648008,19.1556447917609)
(4.22191909428127,19.1547035583286)
(4.2218574494284,19.1538192486439)
(4.22179369523094,19.1529944934377)
(4.2217278450775,19.1522318909099)
(4.22165991242627,19.1515340026169)
(4.22158991079553,19.1509033494131)
(4.22151785375439,19.1503424074593)
(4.22144375491369,19.1498536043126)
(4.22136762791712,19.1494393151096)
(4.2212894864325,19.1491018588567)
(4.22120934414344,19.1488434948378)
(4.22112721474112,19.148666419152)
(4.2210431119164,19.1485727613893)
(4.2209570493522,19.1485645814557)
(4.22086904071627,19.1486438665534)
(4.22077909965406,19.1488125283269)
(4.22068723978217,19.1490724001775)
(4.22059347468193,19.1494252347546)
(4.22049781789338,19.1498727016271)
(4.22040028290966,19.1504163851383)
(4.2203008831716,19.1510577824481)
(4.2201996320628,19.151798301762)
(4.22009654290498,19.1526392607514)
(4.21999162895372,19.1535818851612)
(4.21988490339448,19.154627307608)
(4.21977637933909,19.1557765665652)
(4.21966606982247,19.1570306055333)
(4.21955398779975,19.1583902723946)
(4.21944014614371,19.1598563189471)
(4.21932455764255,19.1614294006155)
(4.21920723499795,19.1631100763354)
(4.21908819082355,19.1648988086056)
(4.21896743764358,19.1667959637046)
(4.21884498789188,19.1688018120665)
(4.21872085391122,19.1709165288108)
(4.21859504795281,19.1731401944218)
(4.21846758217617,19.1754727955707)
(4.21833846864912,19.1779142260772)
(4.21820771934815,19.1804642880031)
(4.2180753461589,19.1831226928733)
(4.21794136087691,19.1858890630193)
(4.21780577520852,19.1887629330376)
(4.21766860077202,19.1917437513607)
(4.21752984909889,19.1948308819315)
(4.21738953163523,19.1980236059794)
(4.21724765974333,19.2013211238894)
(4.2171042447034,19.2047225571612)
(4.21695929771531,19.2082269504514)
(4.21681282990057,19.2118332736954)
(4.2166648523043,19.2155404243009)
(4.21651537589727,19.219347229411)
(4.21636441157811,19.2232524482288)
(4.21621197017544,19.2272547744006)
(4.21605806245012,19.2313528384511)
(4.2159026990975,19.2355452102659)
(4.21574589074974,19.2398304016158)
(4.21558764797808,19.2442068687186)
(4.2154279812951,19.2486730148318)
(4.21526690115709,19.2532271928725)
(4.21510441796627,19.2578677080572)
(4.21494054207307,19.2625928205593)
(4.21477528377835,19.2674007481749)
(4.21460865333563,19.2722896689963)
(4.21444066095323,19.2772577240833)
(4.21427131679643,19.2823030201303)
(4.21410063098949,19.2874236321226)
(4.21392861361771,19.2926176059759)
(4.21375527472948,19.2978829611559)
(4.21358062433807,19.30321769327)
(4.21340467242363,19.3086197766281)
(4.21322742893495,19.3140871667672)
(4.21304890379124,19.3196178029333)
(4.21286910688381,19.3252096105179)
(4.21268804807776,19.3308605034428)
(4.21250573721356,19.3365683864902)
(4.21232218410855,19.3423311575723)
(4.21213739855852,19.3481467099374)
(4.21195139033904,19.3540129343087)
(4.21176416920692,19.3599277209515)
(4.21157574490151,19.3658889616664)
(4.21138612714599,19.3718945517045)
(4.21119532564865,19.3779423916034)
(4.21100335010405,19.38403038894)
(4.21081021019421,19.3901564599987)
(4.21061591558973,19.3963185313537)
(4.21042047595089,19.4025145413631)
(4.21022390092872,19.4087424415746)
(4.21002620016601,19.4150001980409)
(4.20982738329833,19.4212857925457)
(4.20962745995503,19.4275972237386)
(4.20942643976015,19.4339325081806)
(4.20922433233343,19.4402896812997)
(4.20902114729117,19.4466667982573)
(4.20881689424717,19.4530619347278)
(4.20861158281364,19.4594731875903)
(4.20840522260201,19.465898675537)
(4.2081978232239,19.4723365395973)
(4.2079893942919,19.4787849435818)
(4.20777994542048,19.4852420744473)
(4.20756948622677,19.4917061425858)
(4.20735802633149,19.4981753820398)
(4.20714557535972,19.5046480506476)
(4.20693214294174,19.5111224301194)
(4.20671773871389,19.5175968260506)
(4.20650237231935,19.524069567872)
(4.20628605340899,19.5305390087426)
(4.20606879164219,19.5370035253865)
(4.20585059668761,19.5434615178789)
(4.20563147822405,19.5499114093826)
(4.20541144594122,19.5563516458398)
(4.20519050954056,19.5627806956219)
(4.204968678736,19.5691970491403)
(4.2047459632548,19.5755992184211)
(4.20452237283827,19.5819857366481)
(4.2042979172426,19.5883551576756)
(4.20407260623955,19.5947060555146)
(4.2038464496173,19.6010370237952)
(4.20361945718113,19.6073466752083)
(4.20339163875414,19.613633640928)
(4.20316300417803,19.6198965700188)
(4.20293356331376,19.6261341288286)
(4.20270332604229,19.6323450003712)
(4.20247230226519,19.638527883699)
(4.20224050190537,19.644681493269)
(4.2020079349077,19.6508045583037)
(4.20177461123963,19.6568958221493)
(4.20154054089182,19.6629540416316)
(4.20130573387873,19.6689779864139)
(4.20107020023918,19.6749664383548)
(4.20083395003691,19.6809181908715)
(4.20059699336112,19.6868320483071)
(4.20035934032697,19.6927068253047)
(4.20012100107607,19.6985413461884)
(4.19988198577695,19.7043344443548)
(4.19964230462551,19.7100849616732)
(4.19940196784542,19.7157917478971)
(4.19916098568854,19.7214536600884)
(4.19891936843529,19.7270695620539)
(4.198677126395,19.7326383237957)
(4.19843426990625,19.7381588209758)
(4.19819080933715,19.743629934396)
(4.19794675508564,19.7490505494933)
(4.19770211757978,19.7544195558516)
(4.19745690727791,19.7597358467296)
(4.19721113466897,19.764998318607)
(4.19696481027259,19.7702058707473)
(4.19671794463933,19.7753574047797)
(4.19647054835084,19.7804518242996)
(4.1962226320199,19.7854880344881)
(4.19597420629064,19.7904649417517)
(4.19572528183857,19.7953814533817)
(4.19547586937065,19.800236477234)
(4.19522597962536,19.8050289214305)
(4.19497562337272,19.8097576940801)
(4.19472481141432,19.8144217030216)
(4.19447355458331,19.819019855588)
(4.19422186374437,19.8235510583907)
(4.19396974979372,19.828014217126)
(4.19371722365899,19.8324082364016)
(4.19346429629926,19.8367320195847)
(4.19321097870489,19.8409844686703)
(4.19295728189748,19.8451644841706)
(4.19270321692977,19.8492709650245)
(4.19244879488548,19.8533028085279)
(4.19219402687925,19.8572589102842)
(4.19193892405642,19.8611381641746)
(4.19168349759296,19.8649394623491)
(4.19142775869527,19.8686616952368)
(4.19117171860003,19.8723037515753)
(4.190915388574,19.8758645184598)
(4.19065877991388,19.8793428814111)
(4.19040190394608,19.8827377244608)
(4.19014477202656,19.8860479302558)
(4.18988739554058,19.8892723801794)
(4.18962978590255,19.8924099544898)
(4.18937195455579,19.8954595324751)
(4.18911391297229,19.8984199926247)
(4.18885567265256,19.9012902128163)
(4.18859724512531,19.9040690705193)
(4.18833864194731,19.9067554430128)
(4.18807987470313,19.9093482076189)
(4.18782095500488,19.911846241951)
(4.18756189449204,19.9142484241762)
(4.18730270483117,19.9165536332927)
(4.18704339771573,19.91876074942)
(4.18678398486578,19.9208686541036)
(4.18652447802782,19.9228762306327)
(4.18626488897451,19.9247823643699)
(4.18600522950447,19.9265859430946)
(4.18574551144201,19.9282858573567)
(4.18548574663694,19.9298810008433)
(4.18522594696432,19.9313702707559)
(4.18496612432428,19.9327525681975)
(4.18470629064174,19.9340267985716)
(4.18444645786622,19.9351918719896)
(4.18418663797165,19.9362467036887)
(4.18392684295609,19.9371902144582)
(4.18366708484161,19.9380213310753)
(4.18340737567403,19.9387389867488)
(4.18314772752272,19.9393421215707)
(4.18288815248046,19.9398296829755)
(4.18262866266317,19.9402006262064)
(4.1823692702098,19.9404539147881)
(4.18210998728211,19.9405885210056)
(4.18185082606448,19.9406034263889)
(4.18159179876381,19.9404976222017)
(4.18133291760929,19.9402701099358)
(4.18107419485226,19.9399199018085)
(4.18081564276609,19.9394460212636)
(4.18055727364602,19.9388475034752)
(4.18029909980896,19.9381233958538)
(4.1800411335935,19.9372727585533)
(4.17978338735966,19.9362946649801)
(4.17952587348881,19.9351882023013)
(4.1792686043836,19.9339524719532)
(4.17901159246782,19.9325865901489)
(4.17875485018631,19.9310896883838)
(4.17849839000489,19.929460913939)
(4.17824222441029,19.9276994303809)
(4.17798636591005,19.925804418058)
(4.17773082703247,19.9237750745917)
(4.17747562032659,19.921610615363)
(4.17722075836213,19.9193102739917)
(4.17696625372942,19.9168733028097)
(4.17671211903943,19.9142989733259)
(4.1764583669237,19.9115865766833)
(4.17620501003439,19.9087354241064)
(4.17595206104423,19.9057448473387)
(4.17569953264655,19.9026141990707)
(4.17544743755529,19.8993428533552)
(4.17519578850503,19.8959302060122)
(4.17494459825105,19.8923756750203)
(4.1746938795693,19.8886787008959)
(4.17444364525652,19.8848387470585)
(4.17419390813028,19.8808553001817)
(4.17394468102901,19.8767278705303)
(4.17369597681211,19.8724559922818)
(4.17344780836001,19.8680392238327)
(4.17320018857425,19.863477148089)
(4.17295313037756,19.8587693727409)
(4.17270664671398,19.8539155305207)
(4.17246075054894,19.8489152794448)
(4.17221545486935,19.8437683030379)
(4.17197077268372,19.8384743105419)
(4.17172671702225,19.8330330371071)
(4.17148330093693,19.8274442439664)
(4.17124053750169,19.821707718594)

};
\addplot [black,dashdotdotted]
coordinates {
(4.17996647486753,19.5666665099247)
(4.17973582749136,19.5500195001707)
(4.17950581468103,19.5332504523039)
(4.17927645468365,19.516361005199)
(4.17904776577956,19.499352837554)
(4.17881976627902,19.4822276686082)
(4.178592474519,19.4649872588629)
(4.1783659088598,19.447633410802)
(4.17814008768176,19.4301679696116)
(4.17791502938193,19.4125928238956)
(4.17769075237063,19.3949099063846)
(4.17746727506812,19.3771211946361)
(4.17724461590123,19.3592287117235)
(4.17702279329987,19.3412345269105)
(4.17680182569371,19.3231407563097)
(4.17658173150872,19.3049495635207)
(4.17636252916377,19.286663160247)
(4.17614423706723,19.2682838068871)
(4.17592687361357,19.2498138130985)
(4.17571045717994,19.2312555383306)
(4.17549500612282,19.2126113923242)
(4.17528053877463,19.193883835575)
(4.17506707344039,19.1750753797576)
(4.17485462839438,19.1561885881079)
(4.17464322187681,19.1372260757605)
(4.17443287209056,19.118190510039)
(4.17422359719787,19.0990846106961)
(4.17401541531717,19.0799111501013)
(4.17380834451978,19.0606729533729)
(4.17360240282681,19.0413728984528)
(4.17339760820598,19.0220139161213)
(4.1731939785685,19.0025989899493)
(4.17299153176605,18.9831311561869)
(4.17279028558768,18.9636135035844)
(4.17259025775686,18.9440491731459)
(4.17239146592854,18.9244413578127)
(4.1721939276862,18.9047933020745)
(4.17199766053906,18.8851083015076)
(4.17180268191917,18.8653897022388)
(4.17160900917875,18.845640900333)
(4.17141665958742,18.8258653411045)
(4.17122565032952,18.8060665183503)
(4.17103599850156,18.7862479735058)
(4.17084772110962,18.7664132947208)
(4.17066083506685,18.7465661158574)
(4.17047535719104,18.7267101154083)
(4.17029130420222,18.7068490153362)
(4.17010869272033,18.6869865798348)
(4.16992753926294,18.6671266140112)
(4.16974786024305,18.6472729624915)
(4.16956967196691,18.6274295079494)
(4.16939299063197,18.6076001695602)
(4.16921783232477,18.5877889013806)
(4.16904421301904,18.5679996906562)
(4.16887214857375,18.5482365560593)
(4.16870165473127,18.5285035458576)
(4.16853274711558,18.5088047360178)
(4.16836544123052,18.4891442282454)
(4.16819975245817,18.469526147964)
(4.16803569605721,18.4499546422367)
(4.16787328716138,18.4304338776338)
(4.16771254077801,18.4109680380487)
(4.1675534717866,18.3915613224667)
(4.16739609493744,18.372217942691)
(4.16724042485032,18.352942121028)
(4.16708647601329,18.3337380879385)
(4.16693426278146,18.3146100796577)
(4.16678379937589,18.2955623357889)
(4.1666350998825,18.2765990968766)
(4.16648817825104,18.2577246019623)
(4.16634304829414,18.2389430861299)
(4.16619972368642,18.2202587780447)
(4.16605821796357,18.2016758974923)
(4.16591854452155,18.1831986529224)
(4.16578071661585,18.1648312390027)
(4.16564474736076,18.1465778341905)
(4.16551064972865,18.1284425983254)
(4.16537843654937,18.1104296702511)
(4.16524812050964,18.0925431654707)
(4.16511971415249,18.0747871738425)
(4.16499322987673,18.0571657573222)
(4.16486867993646,18.039682947757)
(4.1647460764406,18.022342744738)
(4.16462543135249,18.0051491135167)
(4.16450675648943,17.9881059829917)
(4.16439006352235,17.9712172437713)
(4.16427536397543,17.9544867463169)
(4.16416266922574,17.9379182991747)
(4.16405199050296,17.9215156672986)
(4.16394333888903,17.9052825704711)
(4.16383672531788,17.8892226818268)
(4.16373216057516,17.8733396264828)
(4.1636296552979,17.8576369802805)
(4.16352921997431,17.8421182686432)
(4.16343086494345,17.8267869655524)
(4.16333460039503,17.811646492647)
(4.16324043636905,17.7967002184472)
(4.16314838275561,17.7819514577067)
(4.16305844929459,17.7674034708936)
(4.16297064557536,17.7530594638024)
(4.16288498103648,17.7389225872977)
(4.16280146496541,17.7249959371887)
(4.1627201064982,17.7112825542358)
(4.16264091461908,17.697785424286)
(4.16256389816017,17.684507478537)
(4.16248906580111,17.671451593926)
(4.16241642606861,17.6586205936408)
(4.16234598733608,17.6460172477484)
(4.16227775782316,17.6336442739362)
(4.16221174559528,17.6215043383607)
(4.16214795856318,17.6096000565955)
(4.16208640448234,17.5979339946738)
(4.1620270909525,17.5865086702147)
(4.16197002541704,17.5753265536257)
(4.16191521516244,17.5643900693713)
(4.16186266731758,17.5537015972973)
(4.16181238885314,17.543263474)
(4.1617643865809,17.5330779942274)
(4.161718667153,17.523147412301)
(4.1616752370612,17.5134739435444)
(4.16163410263611,17.5040597657063)
(4.16159527004641,17.494907020362)
(4.16155874529794,17.4860178142814)
(4.16152453423288,17.4773942207468)
(4.16149264252885,17.4690382808074)
(4.16146307569794,17.4609520044547)
(4.16143583908581,17.4531373717044)
(4.16141093787064,17.4455963335698)
(4.16138837706213,17.4383308129129)
(4.1613681615005,17.4313427051585)
(4.16135029585532,17.4246338788575)
(4.16133478462451,17.4182061760876)
(4.16132163213312,17.4120614126774)
(4.16131084253224,17.4062013782429)
(4.16130241979778,17.4006278360269)
(4.16129636772927,17.395342522529)
(4.16129268994864,17.3903471469199)
(4.16129138989894,17.3856433902312)
(4.16129247084312,17.381232904315)
(4.16129593586263,17.3771173105672)
(4.16130178785619,17.3732981984122)
(4.16131002953842,17.369777123546)
(4.16132066343846,17.3665556059358)
(4.16133369189862,17.363635127579)
(4.16134911707293,17.3610171300204)
(4.16136694092582,17.3587030116342)
(4.16138716523058,17.3566941246723)
(4.16140979156801,17.3549917720876)
(4.16143482132492,17.3535972041389)
(4.16146225569264,17.3525116147855)
(4.16149209566561,17.3517361378821)
(4.16152434203981,17.351271843186)
(4.16155899541135,17.351119732187)
(4.16159605617488,17.351280733775)
(4.16163552452215,17.3517556997592)
(4.16167740044048,17.352545400253)
(4.16172168371123,17.3536505189422)
(4.16176837390833,17.3550716482515)
(4.1618174703967,17.3568092844277)
(4.16186897233081,17.3588638225566)
(4.16192287865319,17.3612355515309)
(4.16197918809285,17.3639246489902)
(4.1620378991639,17.3669311762476)
(4.16209901016401,17.3702550732255)
(4.16216251917297,17.3738961534171)
(4.1622284240513,17.3778540988927)
(4.16229672243876,17.38212845537)
(4.16236741175298,17.3867186273672)
(4.1624404891881,17.3916238734553)
(4.16251595171341,17.3968433016307)
(4.16259379607203,17.4023758648226)
(4.16267401877961,17.4082203565557)
(4.16275661612311,17.4143754067829)
(4.16284158415955,17.4208394779057)
(4.16292891871486,17.4276108609986)
(4.16301861538272,17.4346876722535)
(4.16311066952349,17.4420678496586)
(4.16320507626316,17.4497491499282)
(4.16330183049235,17.4577291456973)
(4.16340092686539,17.4660052229945)
(4.16350235979942,17.474574579009)
(4.16360612347359,17.4834342201628)
(4.16371221182823,17.4925809605032)
(4.16382061856424,17.5020114204266)
(4.16393133714238,17.5117220257469)
(4.16404436078274,17.5217090071202)
(4.16415968246422,17.5319683998373)
(4.16427729492412,17.5424960439945)
(4.16439719065778,17.5532875850541)
(4.16451936191832,17.5643384748044)
(4.16464380071641,17.5756439727291)
(4.16477049882018,17.5871991477943)
(4.16489944775517,17.5989988806626)
(4.16503063880443,17.6110378663406)
(4.16516406300855,17.6233106172678)
(4.165299711166,17.6358114668521)
(4.16543757383334,17.6485345734566)
(4.16557764132567,17.6614739248414)
(4.1657199037171,17.6746233430627)
(4.16586435084133,17.6879764898308)
(4.1660109722923,17.7015268723248)
(4.16615975742497,17.7152678494633)
(4.16631069535616,17.7291926386262)
(4.16646377496548,17.7432943228219)
(4.16661898489635,17.7575658582915)
(4.16677631355717,17.7720000825403)
(4.1669357491225,17.7865897227845)
(4.16709727953434,17.801327404798)
(4.16726089250355,17.8162056621427)
(4.16742657551135,17.8312169457628)
(4.16759431581083,17.8463536339228)
(4.16776410042868,17.8616080424631)
(4.16793591616682,17.8769724353495)
(4.16810974960434,17.8924390354864)
(4.16828558709931,17.9080000357641)
(4.16846341479082,17.9236476103073)
(4.168643218601,17.9393739258908)
(4.16882498423715,17.9551711534855)
(4.16900869719398,17.9710314798985)
(4.16919434275586,17.9869471194668)
(4.16938190599915,18.0029103257649)
(4.16957137179463,18.018913403287)
(4.16976272480997,18.0349487190599)
(4.16995594951222,18.0510087141467)
(4.17015103017044,18.0670859149984)
(4.17034795085828,18.0831729446128)
(4.17054669545674,18.099262533459)
(4.1707472476568,18.1153475301268)
(4.17094959096228,18.1314209116637)
(4.17115370869261,18.1474757935598)
(4.17135958398567,18.1635054393455)
(4.17156719980069,18.1795032697682)
(4.17177653892115,18.1954628715142)
(4.1719875839577,18.2113780054487)
(4.17220031735114,18.227242614344)
(4.17241472137537,18.2430508300729)
(4.17263077814041,18.2587969802458)
(4.17284846959536,18.2744755942713)
(4.17306777753142,18.2900814088267)
(4.17328868358495,18.3056093727234)
(4.17351116924041,18.3210546511605)
(4.17373521583346,18.3364126293581)
(4.1739608045539,18.3516789155683)
(4.17418791644872,18.3668493434645)
(4.17441653242507,18.3819199739101)
(4.17464663325327,18.3968870961155)
(4.17487819956975,18.4117472281895)
(4.17511121188003,18.4264971170989)
(4.17534565056163,18.441133738049)
(4.17558149586699,18.4556542933027)
(4.17581872792635,18.4700562104558)
(4.17605732675061,18.4843371401913)
(4.17629727223417,18.4984949535324)
(4.17653854415775,18.5125277386221)
(4.17678112219107,18.5264337970519)
(4.17702498589571,18.5402116397683)
(4.17727011472775,18.5538599825854)
(4.1775164880404,18.5673777413298)
(4.17776408508673,18.5807640266507)
(4.17801288502216,18.5940181385217)
(4.17826286690707,18.6071395604655)
(4.17851400970931,18.6201279535318)
(4.17876629230666,18.6329831500564)
(4.17901969348926,18.6457051472325)
(4.17927419196202,18.6582941005221)
(4.17952976634698,18.6707503169354)
(4.17978639518556,18.6830742482061)
(4.1800440569409,18.6952664838894)
(4.18030273000005,18.7073277444068)
(4.18056239267617,18.7192588740637)
(4.18082302321064,18.7310608340618)
(4.18108459977522,18.7427346955299)
(4.18134710047408,18.7542816325915)
(4.1816105033458,18.7657029154917)
(4.18187478636542,18.7769999037989)
(4.18213992744633,18.7881740396999)
(4.18240590444221,18.7992268414027)
(4.18267269514889,18.8101598966628)
(4.18294027730619,18.8209748564434)
(4.18320862859974,18.8316734287238)
(4.18347772666273,18.8422573724642)
(4.18374754907764,18.8527284917365)
(4.184018073378,18.86308863003)
(4.18428927705001,18.8733396647367)
(4.1845611375342,18.8834835018235)
(4.18483363222709,18.8935220706953)
(4.18510673848274,18.9034573192518)
(4.18538043361438,18.9132912091415)
(4.18565469489589,18.9230257112144)
(4.18592949956339,18.9326628011739)
(4.18620482481672,18.9422044554279)
(4.18648064782095,18.9516526471395)
(4.18675694570783,18.9610093424743)
(4.18703369557728,18.970276497044)
(4.18731087449881,18.9794560525432)
(4.18758845951298,18.9885499335759)
(4.1878664276328,18.9975600446692)
(4.18814475584518,19.0064882674705)
(4.18842342111229,19.0153364581231)
(4.188702400373,19.0241064448167)
(4.18898167054427,19.0328000255071)
(4.18926120852253,19.0414189658023)
(4.18954099118509,19.0499649970069)
(4.18982099539153,19.0584398143221)
(4.19010119798508,19.0668450751951)
(4.19038157579405,19.0751823978115)
(4.1906621056332,19.0834533597275)
(4.19094276430515,19.0916594966334)
(4.19122352860183,19.0998023012463)
(4.19150437530585,19.1078832223232)
(4.191785281192,19.1159036637914)
(4.19206622302863,19.1238649839898)
(4.19234717757917,19.1317684950159)
(4.19262812160353,19.1396154621734)
(4.19290903185966,19.147407103515)
(4.19318988510504,19.1551445894758)
(4.19347065809815,19.1628290425917)
(4.19375132760008,19.1704615372988)
(4.19403187037607,19.1780430998085)
(4.19431226319708,19.1855747080544)
(4.19459248284142,19.1930572917056)
(4.19487250609637,19.2004917322436)
(4.19515230975988,19.2078788630972)
(4.19543187064217,19.2152194698331)
(4.19571116556754,19.2225142903968)
(4.19599017137606,19.2297640154013)
(4.19626886492536,19.23696928846)
(4.19654722309241,19.2441307065599)
(4.19682522277539,19.2512488204728)
(4.19710284089553,19.2583241352012)
(4.19738005439905,19.2653571104555)
(4.19765684025903,19.2723481611607)
(4.19793317547745,19.2792976579901)
(4.19820903708715,19.2862059279226)
(4.19848440215389,19.2930732548223)
(4.19875924777842,19.299899880039)
(4.19903355109861,19.3066860030251)
(4.19930728929157,19.3134317819706)
(4.19958043957588,19.3201373344519)
(4.1998529792138,19.3268027380938)
(4.20012488551351,19.3334280312439)
(4.20039613583147,19.340013213657)
(4.20066670757471,19.3465582471898)
(4.20093657820326,19.3530630565035)
(4.20120572523255,19.3595275297745)
(4.20147412623583,19.3659515194119)
(4.20174175884678,19.3723348427816)
(4.20200860076195,19.378677282936)
(4.20227462974338,19.3849785893494)
(4.20253982362125,19.3912384786583)
(4.20280416029652,19.3974566354066)
(4.20306761774365,19.4036327127961)
(4.20333017401332,19.4097663334414)
(4.2035918072353,19.4158570901295)
(4.20385249562121,19.4219045465847)
(4.20411221746745,19.4279082382389)
(4.20437095115814,19.4338676730066)
(4.20462867516807,19.4397823320667)
(4.20488536806574,19.4456516706497)
(4.20514100851645,19.4514751188323)
(4.20539557528543,19.4572520823383)
(4.20564904724098,19.4629819433485)
(4.20590140335781,19.4686640613176)
(4.20615262272021,19.4742977738009)
(4.2064026845255,19.4798823972903)
(4.20665156808739,19.4854172280609)
(4.20689925283952,19.490901543028)
(4.20714571833892,19.4963346006167)
(4.2073909442697,19.5017156416428)
(4.20763491044668,19.5070438902083)
(4.20787759681918,19.5123185546096)
(4.20811898347484,19.5175388282617)
(4.20835905064352,19.5227038906367)
(4.20859777870131,19.5278129082198)
(4.20883514817457,19.5328650354821)
(4.20907113974414,19.5378594158712)
(4.20930573424955,19.5427951828212)
(4.20953891269338,19.5476714607824)
(4.20977065624569,19.5524873662714)
(4.21000094624857,19.5572420089433)
(4.21022976422075,19.5619344926865)
(4.21045709186232,19.5665639167409)
(4.21068291105965,19.5711293768413)
(4.21090720389021,19.5756299663859)
(4.21112995262773,19.5800647776331)
(4.21135113974731,19.5844329029254)
(4.21157074793068,19.5887334359431)
(4.21178876007161,19.5929654729901)
(4.2120051592814,19.59712811431)
(4.21221992889443,19.6012204654382)
(4.21243305247396,19.605241638588)
(4.21264451381787,19.6091907540742)
(4.21285429696464,19.6130669417758)
(4.21306238619937,19.6168693426389)
(4.21326876605993,19.6205971102216)
(4.21347342134314,19.6242494122834)
(4.21367633711119,19.6278254324201)
(4.21387749869802,19.6313243717467)
(4.21407689171581,19.6347454506291)
(4.21427450206159,19.6380879104675)
(4.21447031592388,19.6413510155323)
(4.2146643197894,19.6445340548534)
(4.21485650044986,19.6476363441661)
(4.21504684500873,19.6506572279125)
(4.21523534088809,19.6535960813009)
(4.21542197583547,19.6564523124231)
(4.2156067379307,19.6592253644295)
(4.21578961559273,19.6619147177627)
(4.21597059758643,19.6645198924485)
(4.21614967302937,19.6670404504431)
(4.21632683139844,19.6694759980354)
(4.21650206253649,19.6718261883024)
(4.21667535665877,19.6740907236131)
(4.21684670435931,19.6762693581807)
(4.21701609661707,19.6783619006554)
(4.21718352480199,19.6803682167554)
(4.21734898068074,19.6822882319293)
(4.21751245642233,19.6841219340425)
(4.21767394460341,19.6858693760823)
(4.21783343821326,19.6875306788711)
(4.21799093065853,19.6891060337797)
(4.21814641576762,19.6905957054302)
(4.21829988779463,19.6920000343781)
(4.21845134142301,19.6933194397603)
(4.21860077176869,19.6945544218977)
(4.21874817438284,19.6957055648382)
(4.21889354525411,19.6967735388264)
(4.21903688081036,19.697759102684)
(4.21917817791989,19.698663106086)
(4.21931743389209,19.6994864917175)
(4.21945464647755,19.7002302972929)
(4.21958981386757,19.7008956574222)
(4.21972293469301,19.7014838053067)
(4.21985400802261,19.7019960742478)
(4.21998303336058,19.7024338989511)
(4.2201100106436,19.702798816611)
(4.22023494023713,19.7030924677582)
(4.22035782293106,19.703316596855)
(4.22047865993471,19.7034730526245)
(4.22059745287111,19.7035637880997)
(4.22071420377069,19.7035908603795)
(4.22082891506428,19.7035564300807)
(4.22094158957541,19.7034627604776)
(4.22105223051202,19.7033122163182)
(4.22116084145757,19.7031072623143)
(4.22126742636148,19.7028504612977)
(4.22137198952902,19.702544472043)
(4.22147453561067,19.7021920467551)
(4.22157506959083,19.7017960282231)
(4.22167359677619,19.7013593466464)
(4.2217701227835,19.7008850161378)
(4.22186465352693,19.7003761309129)
(4.22195719520505,19.699835861177)
(4.22204775428742,19.6992674487218)
(4.22213633750088,19.6986742022479)
(4.22222295181551,19.6980594924295)
(4.22230760443037,19.6974267467408)
(4.22239030275907,19.6967794440649)
(4.22247105441513,19.6961211091067)
(4.22254986719724,19.695455306634)
(4.22262674907448,19.6947856355711)
(4.22270170817152,19.6941157229709)
(4.22277475275378,19.6934492178908)
(4.22284589121271,19.6927897851997)
(4.22291513205116,19.692141099343)
(4.22298248386891,19.6915068380911)
(4.2230479553484,19.6908906762988)
(4.22311155524063,19.6902962797011)
(4.22317329235139,19.6897272987694)
(4.22323317552781,19.6891873626537)
(4.22329121364515,19.6886800732319)
(4.22334741559409,19.688208999288)
(4.22340179026833,19.6877776708398)
(4.22345434655264,19.687389573633)
(4.22350509331138,19.6870481438185)
(4.22355403937753,19.6867567628284)
(4.22360119354212,19.6865187524617)
(4.22364656454429,19.6863373701913)
(4.22369016106181,19.6862158047015)
(4.22373199170221,19.6861571716619)
(4.22377206499437,19.6861645097432)
(4.2238103893808,19.6862407768788)
(4.22384697321039,19.6863888467718)
(4.22388182473179,19.6866115056501)
(4.22391495208734,19.6869114492655)
(4.22394636330761,19.6872912801354)
(4.22397606630646,19.6877535050218)
(4.22400406887668,19.6883005326444)
(4.22403037868623,19.6889346716183)
(4.22405500327497,19.6896581286134)
(4.22407795005192,19.6904730067242)
(4.22409922629311,19.6913813040446)
(4.22411883913986,19.6923849124378)
(4.22413679559756,19.6934856164933)
(4.22415310253497,19.6946850926626)
(4.22416776668389,19.6959849085636)
(4.22418079463933,19.6973865224473)
(4.22419219286002,19.6988912828164)
(4.22420196766936,19.7005004281896)
(4.2242101252567,19.7022150870026)
(4.22421667167895,19.7040362776404)
(4.22422161286251,19.7059649085921)
(4.22422495460553,19.7080017787245)
(4.22422670258031,19.7101475776678)
(4.22422686233609,19.7124028863085)
(4.22422543930194,19.7147681773855)
(4.22422243878989,19.7172438161858)
(4.22421786599821,19.7198300613369)
(4.22421172601484,19.7225270656925)
(4.22420402382092,19.7253348773102)
(4.22419476429442,19.7282534405194)
(4.22418395221391,19.7312825970786)
(4.22417159226224,19.7344220874204)
(4.22415768903043,19.7376715519849)
(4.22414224702144,19.7410305326408)
(4.22412527065402,19.7444984741943)
(4.22410676426648,19.7480747259867)
(4.22408673212053,19.7517585435795)
(4.22406517840496,19.7555490905294)
(4.22404210723931,19.7594454402527)
(4.22401752267753,19.7634465779779)
(4.22399142871145,19.7675514027901)
(4.22396382927426,19.7717587297633)
(4.22393472824383,19.7760672921832)
(4.22390412944597,19.7804757438581)
(4.22387203665754,19.7849826615177)
(4.22383845360952,19.7895865472983)
(4.22380338398986,19.794285831312)
(4.22376683144632,19.7990788742985)
(4.2237287995891,19.8039639703556)
(4.22368929199344,19.8089393497456)
(4.22364831220199,19.8140031817735)
(4.22360586372719,19.8191535777331)
(4.2235619500534,19.8243885939138)
(4.22351657463905,19.8297062346657)
(4.22346974091856,19.8351044555144)
(4.22342145230423,19.8405811663189)
(4.22337171218799,19.8461342344673)
(4.22332052394307,19.851761488101)
(4.22326789092558,19.8574607193588)
(4.22321381647595,19.8632296876357)
(4.22315830392035,19.869066122843)
(4.22310135657201,19.8749677286656)
(4.22304297773247,19.8809321858034)
(4.22298317069268,19.8869571551901)
(4.22292193873425,19.8930402811787)
(4.22285928513036,19.8991791946856)
(4.22279521314684,19.9053715162827)
(4.22272972604313,19.9116148592301)
(4.22266282707317,19.9179068324389)
(4.22259451948628,19.9242450433576)
(4.222524806528,19.9306271007718)
(4.22245369144096,19.9370506175117)
(4.22238117746561,19.943513213059)
(4.22230726784103,19.950012516046)
(4.22223196580569,19.956546166643)
(4.22215527459821,19.9631118188262)
(4.22207719745807,19.9697071425229)
(4.22199773762635,19.976329825629)
(4.22191689834651,19.9829775758964)
(4.22183468286504,19.9896481226867)
(4.22175109443222,19.9963392185895)
(4.22166613630289,20.0030486409044)
(4.2215798117371,20.0097741929862)
(4.22149212400091,20.0165137054525)
(4.2214030763671,20.0232650372559)
(4.22131267211593,20.0300260766211)
(4.22122091453587,20.0367947418498)
(4.22112780692436,20.0435689819953)
(4.22103335258862,20.0503467774108)
(4.22093755484632,20.0571261401739)
(4.22084041702643,20.0639051143927)
(4.22074194246998,20.070681776397)
(4.22064213453084,20.0774542348197)
(4.2205409965765,20.0842206305738)
(4.22043853198883,20.0909791367299)
(4.22033474416495,20.0977279583003)
(4.22022963651794,20.1044653319347)
(4.22012321247769,20.1111895255346)
(4.22001547549167,20.1178988377907)
(4.21990642902572,20.1245915976505)
(4.21979607656488,20.1312661637213)
(4.21968442161414,20.1379209236153)
(4.21957146769927,20.1445542932416)
(4.21945721836758,20.1511647160513)
(4.21934167718872,20.157750662242)
(4.21922484775546,20.164310627925)
(4.21910673368449,20.1708431342638)
(4.21898733861716,20.1773467265848)
(4.21886666622029,20.1838199734694)
(4.21874472018692,20.1902614658277)
(4.21862150423709,20.1966698159631)
(4.21849702211857,20.2030436566265)
(4.21837127760766,20.2093816400689)
(4.21824427450994,20.2156824370933)
(4.21811601666098,20.2219447361096)
(4.21798650792713,20.2281672421965)
(4.21785575220628,20.234348676173)
(4.21772375342855,20.2404877736818)
(4.21759051555708,20.2465832842874)
(4.21745604258874,20.2526339705911)
(4.21732033855491,20.2586386073648)
(4.21718340752217,20.2645959807055)
(4.21704525359305,20.270504887212)
(4.21690588090682,20.2763641331849)
(4.21676529364015,20.2821725338516)
(4.2166234960079,20.2879289126169)
(4.21648049226385,20.29363210034)
(4.21633628670139,20.2992809346388)
(4.21619088365437,20.304874259222)
(4.21604428749772,20.3104109232482)
(4.21589650264827,20.3158897807147)
(4.21574753356545,20.3213096898734)
(4.21559738475207,20.3266695126752)
(4.21544606075503,20.3319681142424)
(4.21529356616606,20.3372043623691)
(4.21513990562252,20.3423771270486)
(4.21498508380805,20.3474852800286)
(4.2148291054534,20.3525276943917)
(4.21467197533709,20.3575032441633)
(4.21451369828622,20.3624108039433)
(4.21435427917714,20.3672492485641)
(4.21419372293621,20.3720174527711)
(4.21403203454052,20.3767142909278)
(4.21386921901863,20.3813386367422)
(4.21370528145121,20.3858893630162)
(4.21354022697183,20.3903653414149)
(4.21337406076761,20.3947654422575)
(4.21320678807992,20.3990885343262)
(4.21303841420507,20.4033334846953)
(4.21286894449494,20.4074991585778)
(4.21269838435769,20.4115844191898)
(4.21252673925835,20.4155881276308)
(4.2123540147195,20.419509142782)
(4.21218021632185,20.4233463212186)
(4.21200534970488,20.4270985171386)
(4.2118294205674,20.4307645823052)
(4.21165243466812,20.4343433660049)
(4.21147439782626,20.4378337150186)
(4.21129531592201,20.4412344736071)
(4.21111519489715,20.4445444835101)
(4.21093404075549,20.4477625839585)
(4.21075185956339,20.4508876117003)
(4.21056865745021,20.4539184010398)
(4.21038444060886,20.4568537838901)
(4.21019921529613,20.4596925898396)
(4.2100129878332,20.4624336462315)
(4.20982576460601,20.4650757782577)
(4.20963755206571,20.467617809067)
(4.20944835672899,20.4700585598869)
(4.2092581851785,20.4723968501615)
(4.20906704406319,20.4746314977035)
(4.20887494009866,20.4767613188623)
(4.20868188006752,20.4787851287082)
(4.20848787081967,20.4807017412326)
(4.20829291927271,20.4825099695658)
(4.20809703241214,20.4842086262116)
(4.2079002172918,20.4857965232997)
(4.20770248103404,20.4872724728567)
(4.20750383083014,20.4886352870954)
(4.20730427394053,20.4898837787229)
(4.20710381769513,20.4910167612685)
(4.20690246949364,20.4920330494304)
(4.20670023680581,20.4929314594428)
(4.2064971271718,20.493710809463)
(4.20629314820247,20.4943699199772)
(4.20608830757966,20.4949076142284)
(4.20588261305658,20.495322718662)
(4.2056760724581,20.4956140633931)
(4.20546869368107,20.4957804826918)
(4.20526048469475,20.4958208154886)
(4.2050514535411,20.4957339058983)
(4.20484160833521,20.4955186037619)
(4.20463095726566,20.4951737652061)
(4.20441950859498,20.4946982532202)
(4.20420727066002,20.4940909382482)
(4.20399425187242,20.4933506987964)
(4.20378046071907,20.4924764220549)
(4.20356590576262,20.4914670045327)
(4.20335059564194,20.4903213527034)
(4.20313453907264,20.4890383836623)
(4.20291774484764,20.4876170257924)
(4.20270022183772,20.4860562194379)
(4.2024819789921,20.4843549175841)
(4.20226302533903,20.4825120865419)
(4.20204336998645,20.4805267066354)
(4.20182302212261,20.4783977728911)
(4.20160199101671,20.4761242957264)
(4.20138028601966,20.4737053016367)
(4.20115791656472,20.471139833879)
(4.20093489216826,20.4684269531492)
(4.20071122243051,20.4655657382542)
(4.20048691703629,20.4625552867733)
(4.20026198575586,20.4593947157106)
(4.20003643844565,20.4560831621356)
(4.19981028504913,20.4526197838089)
(4.19958353559762,20.4490037597948)
(4.19935620021114,20.4452342910556)
(4.19912828909927,20.4413106010289)
(4.19889981256204,20.4372319361862)
(4.19867078099082,20.4329975665695)
(4.19844120486918,20.4286067863079)
(4.19821109477382,20.4240589141105)
(4.19798046137546,20.4193532937365)
(4.19774931543977,20.4144892944395)
(4.19751766782832,20.4094663113883)
(4.19728552949943,20.4042837660604)
(4.19705291150912,20.3989411066101)
(4.19681982501205,20.3934378082091)
(4.19658628126243,20.3877733733605)
(4.19635229161489,20.3819473321852)
(4.1961178675254,20.3759592426814)
(4.19588302055219,20.3698086909565)
(4.19564776235659,20.3634952914318)
(4.1954121047039,20.357018687021)
(4.19517605946428,20.3503785492816)
(4.1949396386135,20.3435745785412)
(4.19470285423383,20.3366065039974)
(4.19446571851479,20.3294740837944)
(4.1942282437539,20.322177105075)
(4.19399044235744,20.3147153840101)
(4.19375232684116,20.3070887658061)
(4.19351390983091,20.2992971246917)
(4.19327520406332,20.2913403638852)
(4.19303622238639,20.2832184155431)
(4.19279697776008,20.2749312406919)
(4.19255748325678,20.2664788291435)
(4.19231775206185,20.2578611993974)
(4.19207779747399,20.2490783985288)
(4.19183763290573,20.2401305020659)
(4.19159727188367,20.2310176138577)
(4.19135672804881,20.2217398659327)
(4.19111601515682,20.2122974183512)
(4.19087514707817,20.2026904590533)
(4.19063413779827,20.192919203702)
(4.19039300141756,20.1829838955259)
(4.19015175215149,20.1728848051608)
(4.18991040433047,20.1626222304929)
(4.18966897239975,20.1521964965057)
(4.18942747091926,20.1416079551309)
(4.18918591456331,20.1308569851053)
(4.1889443181203,20.119943991837)
(4.18870269649234,20.1088694072788)
(4.18846106469475,20.0976336898147)
(4.18821943785558,20.086237324157)
(4.18797783121496,20.0746808212578)
(4.18773626012444,20.062964718236)
(4.18749474004625,20.0510895783198)
(4.18725328655242,20.0390559908078)
(4.18701191532395,20.0268645710481)
(4.18677064214975,20.0145159604382)
(4.18652948292562,20.0020108264454)
(4.18628845365313,19.9893498626495)
(4.18604757043836,19.9765337888085)
(4.18580684949061,19.9635633509479)
(4.18556630712107,19.9504393214751)
(4.18532595974132,19.9371624993181)
(4.18508582386184,19.9237337100913)
(4.18484591609035,19.9101538062868)
(4.18460625313019,19.8964236674926)
(4.1843668517785,19.8825442006378)
(4.1841277289244,19.8685163402658)
(4.1838889015471,19.8543410488341)
(4.18365038671385,19.8400193170416)
(4.18341220157795,19.8255521641841)
(4.18317436337653,19.810940638536)
(4.18293688942839,19.7961858177596)
(4.18269979713172,19.7812888093406)
(4.1824631039617,19.7662507510496)
(4.18222682746813,19.7510728114294)
(4.18199098527288,19.7357561903063)
(4.18175559506739,19.7203021193267)
(4.18152067461004,19.7047118625149)
(4.18128624172343,19.6889867168544)
(4.18105231429166,19.6731280128893)
(4.18081891025756,19.6571371153455)
(4.18058604761974,19.6410154237708)
(4.18035374442978,19.6247643731907)
(4.18012201878923,19.6083854347808)
(4.17989088884652,19.5918801165524)

};
\addplot [densely dashed,black]
coordinates {
(4.18222598896887,17.4738175251882)
(4.1822026687012,17.4697997550484)
(4.18218039479466,17.4659714820827)
(4.18215916938701,17.4623334937379)
(4.18213899456151,17.4588865649374)
(4.18211987234673,17.4556314574167)
(4.18210180471615,17.4525689189955)
(4.18208479358794,17.4496996827899)
(4.18206884082458,17.4470244663632)
(4.18205394823259,17.4445439708175)
(4.1820401175622,17.4422588798271)
(4.18202735050701,17.4401698586147)
(4.18201564870368,17.4382775528722)
(4.18200501373162,17.4365825876287)
(4.18199544711262,17.4350855660661)
(4.18198695031053,17.4337870682862)
(4.18197952473094,17.4326876500298)
(4.18197317172082,17.4317878413525)
(4.18196789256815,17.4310881452581)
(4.18196368850164,17.430589036293)
(4.18196056069033,17.4302909591045)
(4.18195851024326,17.430194326967)
(4.18195753820909,17.430299520277)
(4.18195764557578,17.4306068850228)
(4.18195883327025,17.4311167312305)
(4.18196110215794,17.4318293313901)
(4.18196445304256,17.4327449188662)
(4.18196888666565,17.433863686295)
(4.18197440370624,17.4351857839728)
(4.18198100478054,17.436711318239)
(4.18198869044151,17.4384403498573)
(4.18199746117852,17.4403728923986)
(4.18200731741704,17.4425089106293)
(4.18201825951822,17.4448483189091)
(4.18203028777854,17.4473909796013)
(4.18204340242951,17.4501367014995)
(4.18205760363723,17.4530852382745)
(4.18207289150211,17.4562362869444)
(4.18208926605847,17.4595894863717)
(4.18210672727422,17.4631444157913)
(4.18212527505052,17.4669005933719)
(4.18214490922137,17.4708574748148)
(4.18216562955336,17.475014451993)
(4.18218743574529,17.4793708516346)
(4.18221032742783,17.4839259340523)
(4.18223430416319,17.4886788919234)
(4.18225936544484,17.4936288491229)
(4.18228551069713,17.498774859612)
(4.18231273927501,17.5041159063864)
(4.18234105046374,17.5096509004855)
(4.18237044347854,17.5153786800667)
(4.18240091746434,17.5212980095468)
(4.18243247149546,17.5274075788136)
(4.18246510457536,17.533706002509)
(4.18249881563633,17.5401918193891)
(4.18253360353926,17.5468634917598)
(4.18256946707336,17.5537194049942)
(4.18260640495594,17.5607578671312)
(4.18264441583214,17.5679771085599)
(4.18268349827472,17.5753752817901)
(4.18272365078384,17.5829504613132)
(4.18276487178686,17.5907006435534)
(4.18280715963812,17.598623746914)
(4.18285051261878,17.6067176119182)
(4.18289492893667,17.6149800014482)
(4.18294040672605,17.623408601084)
(4.18298694404755,17.6320010195435)
(4.183034538888,17.6407547892265)
(4.1830831891603,17.6496673668628)
(4.18313289270334,17.6587361342678)
(4.18318364728187,17.6679583992061)
(4.18323545058649,17.6773313963637)
(4.18328830023352,17.6868522884322)
(4.18334219376498,17.6965181673038)
(4.18339712864859,17.7063260553792)
(4.18345310227771,17.7162729069893)
(4.1835101119714,17.7263556099304)
(4.18356815497437,17.7365709871135)
(4.18362722845709,17.7469157983292)
(4.18368732951581,17.7573867421251)
(4.18374845517263,17.7679804577983)
(4.18381060237562,17.7786935275011)
(4.1838737679989,17.7895224784579)
(4.18393794884282,17.8004637852947)
(4.18400314163404,17.8115138724765)
(4.18406934302576,17.8226691168534)
(4.18413654959788,17.8339258503115)
(4.18420475785722,17.8452803625265)
(4.18427396423772,17.8567289038178)
(4.18434416510074,17.8682676880984)
(4.18441535673527,17.8798928959184)
(4.18448753535824,17.8916006775971)
(4.18456069711485,17.9033871564396)
(4.18463483807883,17.9152484320338)
(4.18470995425289,17.9271805836218)
(4.18478604156896,17.9391796735406)
(4.18486309588867,17.9512417507269)
(4.18494111300372,17.963362854279)
(4.1850200886363,17.9755390170701)
(4.18510001843953,17.987766269406)
(4.18518089799792,18.0000406427206)
(4.18526272282787,18.0123581733013)
(4.18534548837815,18.0247149060377)
(4.1854291900304,18.0371068981855)
(4.18551382309969,18.0495302231376)
(4.18559938283505,18.0619809741951)
(4.18568586442007,18.0744552683299)
(4.18577326297341,18.0869492499298)
(4.1858615735495,18.0994590945198)
(4.18595079113908,18.1119810124494)
(4.18604091066983,18.1245112525393)
(4.18613192700707,18.1370461056779)
(4.18622383495436,18.1495819083612)
(4.18631662925424,18.162115046166)
(4.18641030458883,18.1746419571514)
(4.1865048555806,18.1871591351776)
(4.18660027679304,18.199663133138)
(4.18669656273141,18.2121505660945)
(4.18679370784347,18.2246181143113)
(4.18689170652021,18.2370625261795)
(4.18699055309661,18.2494806210265)
(4.1870902418524,18.2618692918041)
(4.18719076701287,18.2742255076501)
(4.18729212274958,18.2865463163185)
(4.18739430318123,18.2988288464726)
(4.18749730237438,18.3110703098378)
(4.18760111434433,18.3232680032099)
(4.18770573305585,18.3354193103153)
(4.18781115242405,18.34752170352)
(4.18791736631517,18.3595727453863)
(4.18802436854743,18.371570090073)
(4.18813215289182,18.3835114845802)
(4.18824071307295,18.3953947698351)
(4.18835004276989,18.4072178816205)
(4.18846013561697,18.4189788513446)
(4.18857098520466,18.4306758066529)
(4.18868258508035,18.4423069718828)
(4.18879492874926,18.4538706683628)
(4.18890800967517,18.4653653145575)
(4.18902182128134,18.4767894260599)
(4.18913635695133,18.4881416154355)
(4.18925161002977,18.4994205919186)
(4.18936757382327,18.5106251609662)
(4.18948424160116,18.5217542236706)
(4.18960160659636,18.5328067760383)
(4.1897196620062,18.5437819081345)
(4.18983840099319,18.5546788031028)
(4.18995781668585,18.5654967360598)
(4.19007790217952,18.5762350728739)
(4.19019865053711,18.5868932688302)
(4.19032005478991,18.5974708671881)
(4.19044210793839,18.6079674976371)
(4.19056480295293,18.6183828746559)
(4.19068813277459,18.6287167957805)
(4.19081209031589,18.6389691397868)
(4.19093666846151,18.6491398647943)
(4.19106186006906,18.6592290062955)
(4.19118765796978,18.6692366751175)
(4.19131405496926,18.6791630553215)
(4.19144104384816,18.689008402046)
(4.19156861736287,18.6987730392986)
(4.1916967682462,18.7084573577038)
(4.19182548920806,18.7180618122105)
(4.1919547729361,18.7275869197654)
(4.19208461209635,18.7370332569585)
(4.19221499933386,18.746401457644)
(4.19234592727333,18.7556922105438)
(4.19247738851967,18.7649062568372)
(4.19260937565862,18.7740443877422)
(4.19274188125732,18.7831074420927)
(4.19287489786485,18.792096303916)
(4.19300841801283,18.8010119000162)
(4.19314243421586,18.8098551975652)
(4.19327693897213,18.8186272017075)
(4.19341192476387,18.8273289531818)
(4.19354738405783,18.8359615259621)
(4.19368330930577,18.8445260249233)
(4.19381969294492,18.8530235835328)
(4.19395652739839,18.8614553615726)
(4.19409380507562,18.8698225428937)
(4.19423151837278,18.8781263332057)
(4.19436965967316,18.8863679579041)
(4.19450822134754,18.8945486599373)
(4.19464719575456,18.9026696977161)
(4.19478657524107,18.9107323430666)
(4.19492635214243,18.9187378792284)
(4.19506651878289,18.9266875989005)
(4.19520706747578,18.9345828023353)
(4.19534799052392,18.9424247954819)
(4.19548928021977,18.9502148881809)
(4.19563092884579,18.9579543924103)
(4.19577292867459,18.9656446205838)
(4.1959152719692,18.9732868839021)
(4.19605795098328,18.9808824907579)
(4.1962009579613,18.9884327451943)
(4.19634428513872,18.9959389454181)
(4.19648792474219,19.0034023823666)
(4.19663186898967,19.0108243383285)
(4.19677611009058,19.0182060856198)
(4.19692064024593,19.0255488853132)
(4.19706545164847,19.0328539860209)
(4.19721053648275,19.0401226227313)
(4.19735588692522,19.0473560156981)
(4.19750149514438,19.0545553693823)
(4.19764735330075,19.0617218714458)
(4.19779345354702,19.0688566917958)
(4.19793978802807,19.0759609816801)
(4.19808634888101,19.0830358728321)
(4.19823312823524,19.0900824766642)
(4.19838011821245,19.0971018835099)
(4.19852731092668,19.1040951619122)
(4.1986746984843,19.1110633579588)
(4.19882227298403,19.1180074946622)
(4.19897002651698,19.1249285713843)
(4.1991179511666,19.1318275633036)
(4.19926603900869,19.138705420925)
(4.1994142821114,19.1455630696306)
(4.19956267253521,19.15240140927)
(4.19971120233295,19.1592213137903)
(4.1998598635497,19.1660236309028)
(4.20000864822289,19.1728091817873)
(4.20015754838216,19.1795787608314)
(4.20030655604947,19.1863331354042)
(4.20045566323897,19.1930730456631)
(4.20060486195705,19.1997992043936)
(4.20075414420233,19.2065122968788)
(4.20090350196562,19.2132129807998)
(4.20105292722994,19.2199018861645)
(4.20120241197052,19.2265796152643)
(4.2013519481548,19.2332467426567)
(4.20150152774243,19.2399038151746)
(4.20165114268532,19.2465513519589)
(4.20180078492766,19.2531898445153)
(4.20195044640592,19.2598197567928)
(4.20210011904895,19.2664415252841)
(4.20224979477798,19.2730555591459)
(4.20239946550674,19.2796622403391)
(4.20254912314151,19.2862619237863)
(4.20269875958119,19.2928549375478)
(4.20284836671743,19.2994415830138)
(4.20299793643476,19.3060221351115)
(4.20314746061067,19.3125968425279)
(4.2032969311158,19.3191659279456)
(4.20344633981408,19.3257295882918)
(4.20359567856293,19.3322879949998)
(4.20374493921342,19.338841294281)
(4.2038941136105,19.3453896074085)
(4.20404319359324,19.3519330310095)
(4.20419217099507,19.3584716373676)
(4.20434103764405,19.3650054747326)
(4.20448978536316,19.3715345676388)
(4.20463840597059,19.3780589172299)
(4.20478689128013,19.3845785015899)
(4.20493523310145,19.3910932760808)
(4.20508342324052,19.3976031736844)
(4.2052314535,19.4041081053491)
(4.20537931567967,19.4106079603412)
(4.20552700157685,19.4171026065992)
(4.20567450298688,19.4235918910913)
(4.20582181170363,19.430075640176)
(4.20596891952,19.4365536599641)
(4.20611581822848,19.4430257366829)
(4.20626249962169,19.449491637042)
(4.20640895549301,19.4559511086)
(4.20655517763718,19.4624038801315)
(4.20670115785096,19.4688496619948)
(4.20684688793379,19.4752881465)
(4.2069923596885,19.4817190082762)
(4.20713756492203,19.4881419046389)
(4.2072824954462,19.4945564759567)
(4.20742714307849,19.5009623460164)
(4.20757149964281,19.5073591223883)
(4.20771555697041,19.5137463967894)
(4.20785930690068,19.5201237454457)
(4.20800274128206,19.5264907294527)
(4.20814585197297,19.5328468951352)
(4.20828863084277,19.5391917744043)
(4.20843106977269,19.5455248851138)
(4.20857316065686,19.5518457314144)
(4.20871489540336,19.5581538041061)
(4.20885626593523,19.5644485809891)
(4.20899726419159,19.570729527213)
(4.20913788212876,19.576996095624)
(4.20927811172134,19.5832477271105)
(4.20941794496345,19.5894838509474)
(4.2095573738699,19.5957038851384)
(4.20969639047736,19.601907236757)
(4.20983498684571,19.608093302286)
(4.20997315505921,19.614261467956)
(4.21011088722785,19.620411110082)
(4.21024817548872,19.6265415953998)
(4.21038501200727,19.6326522814005)
(4.21052138897877,19.6387425166651)
(4.21065729862969,19.6448116411977)
(4.21079273321912,19.6508589867585)
(4.21092768504026,19.6568838771965)
(4.21106214642188,19.662885628782)
(4.21119610972985,19.668863550539)
(4.21132956736865,19.6748169445779)
(4.211462511783,19.6807451064288)
(4.21159493545933,19.6866473253757)
(4.21172683092754,19.6925228847905)
(4.21185819076253,19.6983710624699)
(4.21198900758589,19.7041911309722)
(4.21211927406763,19.709982357957)
(4.21224898292784,19.7157440065261)
(4.21237812693849,19.7214753355672)
(4.21250669892513,19.7271756001002)
(4.21263469176871,19.7328440516267)
(4.21276209840744,19.7384799384824)
(4.21288891183854,19.7440825061941)
(4.21301512512014,19.7496509978398)
(4.21314073137323,19.755184654415)
(4.21326572378345,19.7606827152023)
(4.21339009560313,19.7661444181482)
(4.21351384015319,19.7715690002444)
(4.21363695082513,19.7769556979171)
(4.21375942108307,19.7823037474223)
(4.2138812444657,19.7876123852494)
(4.21400241458839,19.7928808485322)
(4.21412292514526,19.7981083754696)
(4.21424276991122,19.8032942057551)
(4.21436194274411,19.808437581016)
(4.21448043758684,19.8135377452638)
(4.2145982484695,19.8185939453557)
(4.21471536951156,19.8236054314672)
(4.21483179492402,19.8285714575779)
(4.21494751901163,19.8334912819703)
(4.21506253617507,19.8383641677421)
(4.21517684091322,19.8431893833327)
(4.21529042782533,19.8479662030652)
(4.21540329161331,19.8526939077032)
(4.21551542708395,19.8573717850245)
(4.21562682915122,19.8619991304105)
(4.21573749283845,19.8665752474537)
(4.21584741328067,19.871099448582)
(4.21595658572685,19.8755710557016)
(4.21606500554209,19.8799894008576)
(4.21617266820998,19.8843538269142)
(4.21627956933473,19.8886636882532)
(4.21638570464346,19.8929183514912)
(4.21649106998841,19.8971171962171)
(4.21659566134909,19.901259615748)
(4.21669947483448,19.9053450179041)
(4.21680250668517,19.9093728258031)
(4.21690475327542,19.9133424786723)
(4.21700621111533,19.9172534326801)
(4.21710687685275,19.921105161784)
(4.21720674727536,19.9248971585962)
(4.21730581931258,19.9286289352652)
(4.21740409003743,19.9323000243727)
(4.2175015566684,19.9359099798452)
(4.21759821657117,19.9394583778775)
(4.21769406726032,19.942944817869)
(4.21778910640094,19.9463689233696)
(4.21788333181018,19.9497303430342)
(4.21797674145868,19.9530287515833)
(4.21806933347192,19.9562638507696)
(4.21816110613155,19.9594353703461)
(4.21825205787648,19.9625430690346)
(4.21834218730394,19.9655867354926)
(4.21843149317047,19.9685661892751)
(4.21851997439269,19.9714812817893)
(4.21860763004805,19.9743318972391)
(4.21869445937539,19.9771179535563)
(4.21878046177534,19.9798394033156)
(4.21886563681068,19.9824962346306)
(4.21894998420649,19.9850884720269)
(4.21903350385015,19.9876161772892)
(4.21911619579123,19.9900794502794)
(4.21919806024119,19.9924784297219)
(4.21927909757295,19.9948132939523)
(4.21935930832028,19.9970842616268)
(4.21943869317707,19.9992915923888)
(4.21951725299636,20.0014355874877)
(4.21959498878929,20.0035165903491)
(4.21967190172382,20.0055349870912)
(4.21974799312332,20.0074912069842)
(4.21982326446496,20.0093857228508)
(4.21989771737797,20.0112190514035)
(4.21997135364171,20.0129917535173)
(4.22004417518353,20.0147044344331)
(4.2201161840766,20.0163577438919)
(4.2201873825374,20.017952376195)
(4.22025777292315,20.0194890701907)
(4.22032735772913,20.0209686091834)
(4.2203961395857,20.0223918207656)
(4.22046412125528,20.0237595765705)
(4.22053130562919,20.0250727919449)
(4.22059769572424,20.026332425541)
(4.22066329467931,20.0275394788285)
(4.22072810575173,20.0286949955256)
(4.22079213231351,20.0298000609495)
(4.22085537784753,20.0308558012887)
(4.22091784594358,20.0318633827963)
(4.22097954029422,20.0328240109069)
(4.22104046469068,20.0337389292792)
(4.22110062301857,20.0346094187651)
(4.22116001925352,20.0354367963096)
(4.22121865745679,20.0362224137827)
(4.22127654177075,20.0369676567474)
(4.22133367641435,20.0376739431672)
(4.22139006567853,20.0383427220552)
(4.22144571392155,20.0389754720717)
(4.22150062556437,20.0395737000706)
(4.22155480508588,20.0401389396025)
(4.22160825701827,20.0406727493758)
(4.22166098594225,20.0411767116832)
(4.22171299648236,20.0416524307959)
(4.22176429330226,20.0421015313318)
(4.22181488110002,20.0425256566016)
(4.22186476460353,20.0429264669385)
(4.22191394856577,20.0433056380151)
(4.22196243776033,20.0436648591538)
(4.22201023697681,20.044005831634)
(4.22205735101639,20.0443302670008)
(4.22210378468739,20.0446398853816)
(4.22214954280099,20.0449364138119)
(4.22219463016693,20.0452215845767)
(4.22223905158935,20.0454971335706)
(4.22228281186277,20.0457647986805)
(4.22232591576805,20.0460263181943)
(4.22236836806855,20.0462834292388)
(4.22241017350638,20.04653786625)
(4.22245133679877,20.0467913594783)
(4.22249186263446,20.0470456335308)
(4.2225317556704,20.0473024059542)
(4.22257102052843,20.0475633858576)
(4.22260966179208,20.0478302725794)
(4.22264768400365,20.048104754398)
(4.22268509166126,20.0483885072877)
(4.22272188921612,20.0486831937206)
(4.22275808106994,20.0489904615148)
(4.22279367157245,20.0493119427293)
(4.22282866501907,20.0496492526051)
(4.22286306564876,20.050003988553)
(4.22289687764196,20.050377729186)
(4.22293010511866,20.050772033398)
(4.22296275213672,20.0511884394852)
(4.22299482269018,20.0516284643111)
(4.22302632070782,20.0520936025134)
(4.22305725005184,20.0525853257501)
(4.22308761451664,20.0531050819856)
(4.22311741782773,20.0536542948132)
(4.22314666364084,20.0542343628133)
(4.22317535554113,20.0548466589457)
(4.22320349704246,20.0554925299737)
(4.22323109158688,20.056173295918)
(4.22325814254419,20.0568902495402)
(4.22328465321164,20.0576446558513)
(4.22331062681372,20.0584377516468)
(4.2233360665021,20.0592707450636)
(4.22336097535559,20.0601448151588)
(4.22338535638033,20.0610611115086)
(4.22340921251,20.062020753825)
(4.22343254660608,20.0630248315894)
(4.22345536145832,20.0640744037021)
(4.22347765978522,20.065170498145)
(4.22349944423454,20.066314111658)
(4.22352071738402,20.067506209427)
(4.22354148174207,20.0687477247828)
(4.22356173974853,20.0700395589102)
(4.22358149377555,20.0713825805664)
(4.22360074612849,20.072777625808)
(4.22361949904683,20.0742254977265)
(4.22363775470525,20.0757269661919)
(4.22365551521462,20.0772827676036)
(4.22367278262311,20.0788936046491)
(4.22368955891731,20.0805601460706)
(4.22370584602337,20.0822830264387)
(4.22372164580822,20.0840628459347)
(4.22373696008073,20.085900170141)
(4.22375179059297,20.08779552984)
(4.22376613904139,20.0897494208227)
(4.22378000706814,20.0917623037071)
(4.2237933962623,20.0938346037668)
(4.22380630816111,20.0959667107723)
(4.22381874425128,20.0981589788429)
(4.22383070597025,20.1004117263135)
(4.22384219470738,20.1027252356146)
(4.22385321180532,20.1050997531684)
(4.22386375856115,20.1075354893005)
(4.22387383622764,20.1100326181702)
(4.22388344601452,20.1125912777186)
(4.22389258908958,20.1152115696376)
(4.22390126657997,20.117893559359)
(4.22390947957324,20.1206372760669)
(4.22391722911861,20.1234427127332)
(4.223924516228,20.1263098261778)
(4.22393134187716,20.129238537155)
(4.22393770700675,20.1322287304668)
(4.22394361252339,20.1352802551043)
(4.22394905930066,20.1383929244184)
(4.22395404818014,20.1415665163208)
(4.22395857997233,20.1448007735159)
(4.22396265545763,20.1480954037646)
(4.22396627538725,20.1514500801814)
(4.22396944048409,20.1548644415642)
(4.22397215144359,20.1583380927587)
(4.22397440893462,20.161870605057)
(4.2239762136002,20.1654615166314)
(4.22397756605834,20.1691103330026)
(4.22397846690282,20.1728165275441)
(4.22397891670382,20.1765795420216)
(4.22397891600873,20.1803987871669)
(4.22397846534276,20.1842736432879)
(4.22397756520961,20.1882034609124)
(4.22397621609214,20.1921875614661)
(4.22397441845291,20.1962252379837)
(4.22397217273481,20.2003157558537)
(4.22396947936162,20.2044583535934)
(4.22396633873857,20.2086522436554)
(4.22396275125281,20.2128966132636)
(4.22395871727398,20.2171906252767)
(4.22395423715465,20.221533419079)
(4.22394931123085,20.2259241114956)
(4.22394393982244,20.2303617977317)
(4.22393812323363,20.2348455523333)
(4.22393186175336,20.2393744301669)
(4.22392515565573,20.243947467418)
(4.22391800520036,20.2485636826048)
(4.22391041063285,20.2532220776051)
(4.22390237218508,20.2579216386951)
(4.22389389007559,20.2626613375965)
(4.22388496450995,20.2674401325314)
(4.22387559568111,20.2722569692803)
(4.22386578376967,20.277110782243)
(4.22385552894428,20.2820004954989)
(4.2238448313619,20.2869250238645)
(4.22383369116811,20.2918832739456)
(4.22382210849747,20.2968741451823)
(4.22381008347369,20.301896530884)
(4.22379761621005,20.3069493192528)
(4.22378470680957,20.3120313943915)
(4.22377135536534,20.3171416372965)
(4.22375756196076,20.3222789268313)
(4.22374332666981,20.3274421406796)
(4.22372864955729,20.3326301562763)
(4.22371353067905,20.3378418517133)
(4.2236979700823,20.3430761066212)
(4.22368196780576,20.3483318030211)
(4.22366552387993,20.3536078261491)
(4.22364863832731,20.3589030652499)
(4.22363131116263,20.3642164143384)
(4.22361354239303,20.3695467729293)
(4.2235953320183,20.3748930467324)
(4.22357668003105,20.380254148314)
(4.22355758641692,20.3856289977225)
(4.2235380511548,20.3910165230792)
(4.22351807421695,20.3964156611317)
(4.22349765556922,20.4018253577721)
(4.22347679517124,20.4072445685179)
(4.22345549297651,20.4126722589566)
(4.22343374893265,20.4181074051539)
(4.22341156298149,20.4235489940251)
(4.22338893505924,20.4289960236712)
(4.22336586509665,20.4344475036796)
(4.2233423530191,20.4399024553889)
(4.22331839874678,20.4453599121208)
(4.22329400219477,20.4508189193776)
(4.22326916327316,20.456278535007)
(4.22324388188721,20.461737829336)
(4.2232181579374,20.4671958852729)
(4.22319199131953,20.4726517983805)
(4.22316538192486,20.4781046769205)
(4.22313832964015,20.4835536418698)
(4.22311083434775,20.4889978269117)
(4.2230828959257,20.4944363784012)
(4.22305451424777,20.4998684553073)
(4.22302568918355,20.505293229132)
(4.22299642059849,20.5107098838093)
(4.22296670835397,20.5161176155834)
(4.22293655230734,20.5215156328691)
(4.22290595231197,20.5269031560949)
(4.22287490821732,20.5322794175301)
(4.22284341986893,20.5376436610976)
(4.2228114871085,20.5429951421733)
(4.22277910977391,20.5483331273734)
(4.22274628769923,20.5536568943312)
(4.22271302071478,20.5589657314642)
(4.22267930864715,20.5642589377326)
(4.22264515131922,20.569535822391)
(4.22261054855017,20.5747957047329)
(4.22257550015553,20.5800379138312)
(4.22254000594721,20.5852617882737)
(4.22250406573347,20.5904666758955)
(4.22246767931901,20.5956519335095)
(4.22243084650496,20.6008169266343)
(4.2223935670889,20.6059610292226)
(4.22235584086491,20.611083623389)
(4.22231766762359,20.6161840991382)
(4.22227904715209,20.6212618540952)
(4.22223997923413,20.6263162932371)
(4.22220046365007,20.6313468286272)
(4.22216050017693,20.6363528791523)
(4.22212008858843,20.6413338702631)
(4.22207922865505,20.646289233719)
(4.22203792014407,20.6512184073361)
(4.22199616281965,20.6561208347401)
(4.22195395644286,20.6609959651241)
(4.22191130077177,20.665843253011)
(4.22186819556151,20.6706621580204)
(4.22182464056433,20.6754521446423)
(4.22178063552975,20.680212682014)
(4.22173618020454,20.6849432437038)
(4.22169127433292,20.6896433075)
(4.22164591765657,20.6943123552045)
(4.2216001099148,20.6989498724326)
(4.22155385084463,20.7035553484173)
(4.2215071401809,20.7081282758198)
(4.22145997765642,20.7126681505445)
(4.22141236300207,20.7171744715592)
(4.22136429594694,20.72164674072)
(4.22131577621848,20.7260844626017)
(4.22126680354266,20.7304871443317)
(4.22121737764405,20.7348542954293)
(4.22116749824607,20.7391854276489)
(4.22111716507108,20.743480054827)
(4.22106637784058,20.7477376927337)
(4.22101513627537,20.7519578589272)
(4.22096344009574,20.7561400726126)
(4.22091128902163,20.7602838545028)
(4.22085868277281,20.7643887266839)
(4.22080562106909,20.7684542124828)
(4.22075210363051,20.7724798363369)
(4.22069813017749,20.7764651236679)
(4.22064370043112,20.7804096007563)
(4.22058881411326,20.7843127946193)
(4.2205334709468,20.78817423289)
(4.22047767065586,20.7919934436988)
(4.22042141296599,20.7957699555567)
(4.22036469760437,20.7995032972397)
(4.22030752430004,20.8031929976752)
(4.22024989278411,20.8068385858294)
(4.22019180278996,20.8104395905963)
(4.22013325405343,20.8139955406882)
(4.22007424631313,20.8175059645263)
(4.22001477931052,20.8209703901339)
(4.21995485279022,20.8243883450295)
(4.21989446650018,20.8277593561218)
(4.21983362019192,20.8310829496054)
(4.21977231362071,20.8343586508579)
(4.21971054654581,20.8375859843381)
(4.21964831873065,20.8407644734851)
(4.21958562994304,20.8438936406193)
(4.21952247995543,20.8469730068447)
(4.21945886854504,20.8500020919522)
(4.21939479549409,20.8529804143253)
(4.21933026059003,20.8559074908469)
(4.21926526362569,20.8587828368086)
(4.21919980439951,20.8616059658217)
(4.21913388271573,20.8643763897306)
(4.21906749838457,20.8670936185289)
(4.21900065122245,20.8697571602781)
(4.21893334105212,20.8723665210288)
(4.21886556770293,20.8749212047458)
(4.21879733101093,20.8774207132357)
(4.21872863081913,20.8798645460791)
(4.21865946697764,20.8822522005659)
(4.21858983934386,20.8845831716353)
(4.21851974778265,20.8868569518195)
(4.21844919216654,20.8890730311932)
(4.21837817237587,20.8912308973268)
(4.21830668829903,20.8933300352463)
(4.21823473983255,20.8953699273969)
(4.21816232688135,20.8973500536146)
(4.21808944935891,20.8992698911017)
(4.21801610718742,20.9011289144103)
(4.217942300298,20.9029265954315)
(4.21786802863085,20.9046624033921)
(4.21779329213543,20.9063358048579)
(4.21771809077072,20.9079462637444)
(4.21764242450529,20.909493241336)
(4.21756629331761,20.9109761963116)
(4.21748969719617,20.9123945847795)
(4.21741263613972,20.91374786032)
(4.21733511015744,20.9150354740362)
(4.21725711926919,20.916256874614)
(4.21717866350569,20.9174115083902)
(4.21709974290874,20.9184988194298)
(4.21702035753147,20.9195182496121)
(4.21694050743855,20.9204692387261)
(4.21686019270642,20.9213512245744)
(4.21677941342358,20.9221636430868)
(4.21669816969075,20.9229059284429)
(4.21661646162124,20.9235775132034)
(4.21653428934112,20.924177828451)
(4.21645165298956,20.92470630394)
(4.21636855271907,20.925162368255)
(4.21628498869581,20.9255454489782)
(4.21620096109989,20.9258549728656)
(4.2161164701257,20.9260903660312)
(4.21603151598217,20.92625105414)
(4.21594609889314,20.9263364626091)
(4.21586021909773,20.9263460168158)
(4.21577387685062,20.9262791423141)
(4.21568707242243,20.9261352650582)
(4.21559980610014,20.9259138116324)
(4.21551207818742,20.9256142094883)
(4.21542388900501,20.9252358871876)
(4.21533523889116,20.9247782746509)
(4.21524612820202,20.9242408034117)
(4.21515655731209,20.9236229068756)
(4.21506652661461,20.9229240205838)
(4.21497603652203,20.9221435824806)
(4.21488508746647,20.9212810331842)
(4.21479367990017,20.9203358162611)
(4.21470181429601,20.9193073785022)
(4.21460949114791,20.9181951702019)
(4.21451671097144,20.9169986454374)
(4.21442347430423,20.9157172623501)
(4.21432978170655,20.9143504834263)
(4.21423563376181,20.9128977757788)
(4.21414103107712,20.9113586114272)
(4.2140459742838,20.9097324675763)
(4.21395046403801,20.9080188268944)
(4.21385450102122,20.9062171777871)
(4.21375808594086,20.90432701467)
(4.21366121953088,20.9023478382374)
(4.21356390255232,20.9002791557262)
(4.21346613579397,20.8981204811766)
(4.2133679200729,20.8958713356875)
(4.21326925623514,20.893531247666)
(4.21317014515624,20.8910997530713)
(4.21307058774198,20.8885763956527)
(4.21297058492891,20.8859607271801)
(4.21287013768506,20.8832523076678)
(4.21276924701057,20.8804507055908)
(4.2126679139383,20.8775554980927)
(4.21256613953453,20.874566271186)
(4.2124639248996,20.8714826199432)
(4.21236127116858,20.8683041486794)
(4.21225817951188,20.865030471126)
(4.21215465113602,20.861661210594)
(4.21205068728421,20.858196000129)
(4.21194628923704,20.854634482656)
(4.21184145831317,20.8509763111133)
(4.21173619586998,20.8472211485782)
(4.21163050330426,20.8433686683806)
(4.21152438205285,20.8394185542079)
(4.21141783359336,20.835370500199)
(4.21131085944475,20.8312242110273)
(4.21120346116812,20.8269794019753)
(4.21109564036723,20.8226357989968)
(4.21098739868928,20.8181931387706)
(4.21087873782549,20.813651168743)
(4.21076965951178,20.8090096471611)
(4.21066016552941,20.8042683430959)
(4.21055025770564,20.7994270364557)
(4.21043993791431,20.7944855179903)
(4.21032920807652,20.7894435892858)
(4.21021807016125,20.7843010627505)
(4.21010652618595,20.7790577615915)
(4.20999457821713,20.7737135197839)
(4.20988222837101,20.7682681820306)
(4.20976947881407,20.7627216037154)
(4.20965633176362,20.7570736508474)
(4.20954278948843,20.7513241999994)
(4.2094288543092,20.745473138238)
(4.20931452859917,20.7395203630491)
(4.20919981478464,20.7334657822556)
(4.20908471534548,20.7273093139303)
(4.20896923281566,20.7210508863037)
(4.20885336978374,20.714690437666)
(4.20873712889335,20.708227916266)
(4.20862051284368,20.7016632802048)
(4.20850352438991,20.6949964973264)
(4.20838616634368,20.6882275451057)
(4.2082684415735,20.6813564105326)
(4.20815035300517,20.6743830899952)
(4.20803190362217,20.66730758916)
(4.20791309646605,20.660129922852)
(4.2077939346368,20.6528501149325)
(4.20767442129317,20.6454681981777)
(4.20755455965302,20.637984214156)
(4.20743435299364,20.6303982131076)
(4.20731380465203,20.6227102538225)
(4.20719291802518,20.6149204035217)
(4.20707169657033,20.6070287377394)
(4.20695014380521,20.5990353402073)
(4.20682826330827,20.5909403027408)
(4.20670605871886,20.5827437251298)
(4.20658353373741,20.5744457150307)
(4.20646069212563,20.5660463878633)
(4.20633753770663,20.557545866712)
(4.206214074365,20.5489442822299)
(4.206090306047,20.5402417725494)
(4.20596623676057,20.5314384831968)
(4.20584187057542,20.522534567012)
(4.20571721162305,20.5135301840756)
(4.20559226409679,20.5044255016394)
(4.2054670322518,20.4952206940659)
(4.20534152040502,20.4859159427723)
(4.20521573293517,20.4765114361822)
(4.20508967428263,20.4670073696844)
(4.2049633489494,20.4574039455989)
(4.20483676149896,20.4477013731501)
(4.20470991655616,20.4378998684482)
(4.20458281880705,20.4279996544782)
(4.20445547299875,20.4180009610969)
(4.20432788393919,20.4079040250389)
(4.20420005649695,20.3977090899296)
(4.204071995601,20.3874164063082)
(4.20394370624046,20.3770262316586)
(4.20381519346428,20.3665388304488)
(4.20368646238099,20.3559544741801)
(4.20355751815834,20.3452734414443)
(4.20342836602299,20.3344960179902)
(4.20329901126012,20.3236224967995)
(4.20316945921307,20.3126531781713)
(4.20303971528291,20.301588369816)
(4.20290978492805,20.2904283869581)
(4.20277967366375,20.2791735524481)
(4.20264938706171,20.2678241968838)
(4.20251893074956,20.2563806587404)
(4.20238831041031,20.2448432845094)
(4.20225753178194,20.2332124288469)
(4.20212660065673,20.2214884547305)
(4.20199552288082,20.2096717336245)
(4.20186430435352,20.1977626456548)
(4.20173295102679,20.1857615797912)
(4.20160146890462,20.1736689340393)
(4.20146986404235,20.161485115639)
(4.20133814254605,20.1492105412728)
(4.20120631057186,20.1368456372811)
(4.2010743743253,20.124390839885)
(4.20094234006057,20.1118465954173)
(4.20081021407982,20.0992133605602)
(4.20067800273244,20.0864916025902)
(4.20054571241431,20.0736817996301)
(4.200413349567,20.0607844409071)
(4.20028092067708,20.0478000270173)
(4.20014843227523,20.0347290701964)
(4.20001589093549,20.0215720945952)
(4.19988330327444,20.008329636562)
(4.19975067595036,19.9950022449285)
(4.19961801566239,19.9815904813009)
(4.19948532914967,19.9680949203556)
(4.19935262319046,19.9545161501386)
(4.19921990460131,19.9408547723682)
(4.19908718023611,19.927111402741)
(4.19895445698524,19.9132866712414)
(4.19882174177463,19.899381222452)
(4.19868904156483,19.8853957158671)
(4.19855636335012,19.8713308262071)
(4.19842371415755,19.857187243734)
(4.19829110104599,19.8429656745678)
(4.19815853110519,19.8286668410024)
(4.19802601145481,19.8142914818215)
(4.19789354924345,19.7998403526134)
(4.1977611516477,19.7853142260848)
(4.19762882587111,19.7707138923722)
(4.19749657914326,19.7560401593515)
(4.19736441871874,19.7412938529438)
(4.19723235187615,19.726475817419)
(4.19710038591712,19.7115869156944)
(4.1969685281653,19.6966280296295)
(4.19683678596534,19.6816000603151)
(4.1967051666819,19.6665039283577)
(4.19657367769863,19.6513405741571)
(4.19644232641716,19.6361109581777)
(4.19631112025607,19.6208160612126)
(4.1961800666499,19.60545688464)
(4.19604917304812,19.5900344506712)
(4.19591844691412,19.5745498025897)
(4.19578789572418,19.5590040049818)
(4.19565752696646,19.5433981439559)
(4.19552734814,19.5277333273526)
(4.1953973667537,19.5120106849435)
(4.19526759032531,19.4962313686182)
(4.19513802638039,19.48039655256)
(4.19500868245138,19.4645074334081)
(4.19487956607653,19.448565230408)
(4.19475068479893,19.4325711855476)
(4.19462204616551,19.4165265636795)
(4.19449365772605,19.4004326526289)
(4.19436552703222,19.3842907632864)
(4.19423766163655,19.368102229686)
(4.19411006909151,19.3518684090664)
(4.1939827569485,19.3355906819165)
(4.19385573275692,19.3192704520043)
(4.19372900406321,19.3029091463884)
(4.19360257840987,19.2865082154124)
(4.19347646333457,19.270069132681)
(4.19335066636919,19.2535933950182)
(4.19322519503888,19.2370825224066)
(4.19310005686118,19.2205380579085)
(4.19297525934508,19.2039615675665)
(4.19285080999015,19.1873546402863)
(4.19272671628563,19.1707188876985)
(4.19260298570955,19.1540559440005)
(4.19247962572785,19.1373674657789)
(4.19235664379358,19.120655131811)
(4.19223404734595,19.1039206428455)
(4.19211184380957,19.087165721363)
(4.19199004059361,19.0703921113148)
(4.19186864509091,19.0536015778423)
(4.19174766467729,19.036795906973)
(4.19162710671063,19.0199769052979)
(4.1915069785302,19.0031463996258)
(4.19138728745579,18.9863062366177)
(4.191268040787,18.9694582823999)
(4.19114924580248,18.9526044221554)
(4.19103090975919,18.9357465596959)
(4.19091303989167,18.9188866170112)
(4.19079564341133,18.9020265337998)
(4.19067872750575,18.8851682669776)
(4.19056229933799,18.8683137901677)
(4.19044636604591,18.8514650931698)
(4.19033093474149,18.8346241814095)
(4.19021601251022,18.8177930753694)
(4.19010160641043,18.8009738100008)
(4.18998772347265,18.7841684341167)
(4.18987437069904,18.7673790097674)
(4.18976155506274,18.750607611598)
(4.18964928350734,18.7338563261896)
(4.18953756294624,18.717127251383)
(4.18942640026214,18.700422495588)
(4.18931580230644,18.6837441770759)
(4.18920577589877,18.6670944232587)
(4.18909632782638,18.6504753699537)
(4.18898746484371,18.6338891606356)
(4.18887919367184,18.6173379456755)
(4.18877152099803,18.6008238815689)
(4.18866445347521,18.5843491301532)
(4.18855799772154,18.5679158578146)
(4.18845216031998,18.551526234687)
(4.18834694781782,18.5351824338425)
(4.18824236672628,18.5188866304748)
(4.18813842352004,18.5026410010771)
(4.18803512463692,18.4864477226144)
(4.18793247647742,18.470308971693)
(4.1878304854044,18.454226923726)
(4.18772915774264,18.438203752098)
(4.18762849977855,18.4222416273292)
(4.18752851775978,18.4063427162398)
(4.18742921789493,18.3905091811168)
(4.18733060635316,18.3747431788833)
(4.18723268926394,18.3590468602726)
(4.1871354727167,18.3434223690074)
(4.18703896276057,18.3278718409863)
(4.18694316540408,18.3123974034779)
(4.1868480866149,18.2970011743244)
(4.18675373231952,18.281685261156)
(4.18666010840309,18.2664517606167)
(4.1865672207091,18.2513027576039)
(4.18647507503915,18.236240324522)
(4.18638367715275,18.2212665205519)
(4.18629303276709,18.2063833909374)
(4.18620314755683,18.1915929662901)
(4.18611402715385,18.1768972619134)
(4.18602567714713,18.1622982771476)
(4.18593810308249,18.1477979947365)
(4.18585131046245,18.1333983802179)
(4.18576530474606,18.119101381337)
(4.18568009134867,18.1049089274864)
(4.18559567564185,18.090822929172)
(4.18551206295317,18.0768452775061)
(4.18542925856607,18.0629778437295)
(4.18534726771973,18.0492224787628)
(4.18526609560888,18.0355810127875)
(4.18518574738372,18.022055254859)
(4.18510622814977,18.0086469925508)
(4.18502754296773,17.995357991632)
(4.18494969685336,17.9821899957771)
(4.18487269477737,17.9691447263103)
(4.1847965416653,17.956223881984)
(4.18472124239739,17.9434291387918)
(4.18464680180852,17.9307621498163)
(4.18457322468804,17.9182245451125)
(4.1845005157797,17.9058179316265)
(4.18442867978154,17.8935438931492)
(4.1843577213458,17.8814039903059)
(4.1842876450788,17.8693997605804)
(4.18421845554084,17.8575327183746)
(4.18415015724611,17.8458043551019)
(4.18408275466262,17.8342161393152)
(4.18401625221206,17.8227695168677)
(4.18395065426971,17.8114659111063)
(4.18388596516435,17.8003067230974)
(4.18382218917819,17.7892933318824)
(4.18375933054671,17.7784270947637)
(4.18369739345862,17.7677093476181)
(4.18363638205571,17.7571414052384)
(4.18357630043279,17.7467245616993)
(4.18351715263755,17.7364600907479)
(4.18345894267047,17.7263492462161)
(4.1834016744847,17.7163932624534)
(4.18334535198599,17.7065933547776)
(4.18328997903249,17.6969507199425)
(4.18323555943473,17.6874665366185)
(4.18318209695542,17.678141965886)
(4.18312959530938,17.668978151737)
(4.18307805816338,17.6599762215845)
(4.18302748913602,17.6511372867747)
(4.18297789179759,17.6424624431025)
(4.18292926966993,17.6339527713239)
(4.18288162622632,17.6256093376652)
(4.18283496489126,17.6174331943253)
(4.18278928904038,17.6094253799676)
(4.18274460200024,17.6015869201994)
(4.18270090704821,17.5939188280354)
(4.18265820741227,17.5864221043421)
(4.18261650627083,17.5790977382609)
(4.18257580675259,17.5719467076058)
(4.18253611193633,17.5649699792338)
(4.18249742485069,17.5581685093843)
(4.18245974847407,17.5515432439857)
(4.18242308573431,17.5450951189243)
(4.18238743950859,17.5388250602759)
(4.18235281262315,17.5327339844945)
(4.18231920785311,17.5268227985573)
(4.18228662792222,17.5210924000633)
(4.18225507550265,17.515543677283)
(4.18222455321477,17.5101775091568)
(4.18219506362689,17.5049947652416)
(4.18216660925499,17.4999963056013)
(4.18213919256254,17.4951829806421)
(4.18211281596017,17.4905556308898)
(4.18208748180546,17.486115086708)

};

\end{axis}
\end{tikzpicture}


==> ke_vs_vort_all2.tex <==
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			xlabel={$\left\lVert e_{kin} \right\rVert$},
			width=6cm,
			height=4cm
			]
\addplot [dashed]
coordinates {
(4.18222598896887,17.4738175251882)
(4.1822026687012,17.4697997550484)
(4.18218039479467,17.4659714820827)
(4.18215916938701,17.4623334937379)
(4.18213899456151,17.4588865649374)
(4.18211987234673,17.4556314574167)
(4.18210180471615,17.4525689189955)
(4.18208479358794,17.4496996827899)
(4.18206884082458,17.4470244663632)
(4.1820539482326,17.4445439708175)
(4.1820401175622,17.4422588798271)
(4.18202735050701,17.4401698586147)
(4.18201564870368,17.4382775528722)
(4.18200501373162,17.4365825876287)
(4.18199544711262,17.4350855660661)
(4.18198695031053,17.4337870682862)
(4.18197952473094,17.4326876500298)
(4.18197317172082,17.4317878413525)
(4.18196789256815,17.4310881452581)
(4.18196368850164,17.430589036293)
(4.18196056069033,17.4302909591045)
(4.18195851024326,17.430194326967)
(4.18195753820909,17.430299520277)
(4.18195764557578,17.4306068850228)
(4.18195883327025,17.4311167312305)
(4.18196110215794,17.4318293313901)
(4.18196445304256,17.4327449188662)
(4.18196888666565,17.433863686295)
(4.18197440370624,17.4351857839728)
(4.18198100478054,17.436711318239)
(4.18198869044151,17.4384403498573)
(4.18199746117852,17.4403728923986)
(4.18200731741704,17.4425089106293)
(4.18201825951822,17.4448483189091)
(4.18203028777854,17.4473909796013)
(4.18204340242951,17.4501367014995)
(4.18205760363723,17.4530852382745)
(4.18207289150211,17.4562362869444)
(4.18208926605847,17.4595894863717)
(4.18210672727422,17.4631444157913)
(4.18212527505052,17.4669005933719)
(4.18214490922137,17.4708574748148)
(4.18216562955336,17.475014451993)
(4.18218743574529,17.4793708516346)
(4.18221032742783,17.4839259340523)
(4.18223430416319,17.4886788919234)
(4.18225936544484,17.4936288491229)
(4.18228551069713,17.498774859612)
(4.18231273927501,17.5041159063864)
(4.18234105046374,17.5096509004855)
(4.18237044347854,17.5153786800667)
(4.18240091746434,17.5212980095468)
(4.18243247149547,17.5274075788136)
(4.18246510457536,17.533706002509)
(4.18249881563633,17.5401918193891)
(4.18253360353926,17.5468634917598)
(4.18256946707336,17.5537194049942)
(4.18260640495594,17.5607578671312)
(4.18264441583214,17.5679771085599)
(4.18268349827473,17.5753752817901)
(4.18272365078384,17.5829504613132)
(4.18276487178686,17.5907006435534)
(4.18280715963812,17.598623746914)
(4.18285051261878,17.6067176119182)
(4.18289492893667,17.6149800014482)
(4.18294040672605,17.623408601084)
(4.18298694404755,17.6320010195435)
(4.183034538888,17.6407547892265)
(4.1830831891603,17.6496673668628)
(4.18313289270334,17.6587361342678)
(4.18318364728187,17.6679583992061)
(4.18323545058649,17.6773313963637)
(4.18328830023352,17.6868522884322)
(4.18334219376498,17.6965181673038)
(4.18339712864859,17.7063260553792)
(4.18345310227772,17.7162729069893)
(4.1835101119714,17.7263556099304)
(4.18356815497438,17.7365709871135)
(4.1836272284571,17.7469157983292)
(4.18368732951581,17.7573867421251)
(4.18374845517263,17.7679804577983)
(4.18381060237562,17.7786935275011)
(4.18387376799891,17.7895224784579)
(4.18393794884282,17.8004637852947)
(4.18400314163404,17.8115138724765)
(4.18406934302576,17.8226691168534)
(4.18413654959788,17.8339258503115)
(4.18420475785722,17.8452803625265)
(4.18427396423772,17.8567289038178)
(4.18434416510074,17.8682676880984)
(4.18441535673527,17.8798928959184)
(4.18448753535824,17.8916006775971)
(4.18456069711485,17.9033871564396)
(4.18463483807883,17.9152484320338)
(4.18470995425289,17.9271805836218)
(4.18478604156896,17.9391796735406)
(4.18486309588867,17.9512417507269)
(4.18494111300372,17.963362854279)
(4.1850200886363,17.9755390170701)
(4.18510001843953,17.987766269406)
(4.18518089799792,18.0000406427206)
(4.18526272282787,18.0123581733013)
(4.18534548837815,18.0247149060377)
(4.1854291900304,18.0371068981855)
(4.18551382309969,18.0495302231376)
(4.18559938283505,18.0619809741951)
(4.18568586442007,18.0744552683299)
(4.18577326297342,18.0869492499298)
(4.18586157354951,18.0994590945198)
(4.18595079113908,18.1119810124494)
(4.18604091066983,18.1245112525393)
(4.18613192700707,18.1370461056779)
(4.18622383495437,18.1495819083612)
(4.18631662925424,18.162115046166)
(4.18641030458883,18.1746419571514)
(4.1865048555806,18.1871591351776)
(4.18660027679304,18.199663133138)
(4.18669656273141,18.2121505660945)
(4.18679370784348,18.2246181143113)
(4.18689170652021,18.2370625261795)
(4.18699055309661,18.2494806210265)
(4.1870902418524,18.2618692918041)
(4.18719076701287,18.2742255076501)
(4.18729212274958,18.2865463163185)
(4.18739430318123,18.2988288464726)
(4.18749730237439,18.3110703098378)
(4.18760111434433,18.3232680032099)
(4.18770573305585,18.3354193103153)
(4.18781115242405,18.34752170352)
(4.18791736631517,18.3595727453863)
(4.18802436854743,18.371570090073)
(4.18813215289182,18.3835114845802)
(4.18824071307295,18.3953947698351)
(4.18835004276989,18.4072178816205)
(4.18846013561697,18.4189788513446)
(4.18857098520466,18.4306758066529)
(4.18868258508036,18.4423069718828)
(4.18879492874926,18.4538706683628)
(4.18890800967517,18.4653653145575)
(4.18902182128134,18.4767894260599)
(4.18913635695133,18.4881416154355)
(4.18925161002977,18.4994205919186)
(4.18936757382327,18.5106251609662)
(4.18948424160116,18.5217542236706)
(4.18960160659636,18.5328067760383)
(4.1897196620062,18.5437819081345)
(4.18983840099319,18.5546788031028)
(4.18995781668586,18.5654967360598)
(4.19007790217952,18.5762350728739)
(4.19019865053711,18.5868932688302)
(4.19032005478991,18.5974708671881)
(4.19044210793839,18.6079674976371)
(4.19056480295293,18.6183828746559)
(4.19068813277459,18.6287167957805)
(4.19081209031589,18.6389691397868)
(4.19093666846151,18.6491398647943)
(4.19106186006906,18.6592290062955)
(4.19118765796978,18.6692366751175)
(4.19131405496927,18.6791630553215)
(4.19144104384817,18.689008402046)
(4.19156861736288,18.6987730392986)
(4.1916967682462,18.7084573577038)
(4.19182548920806,18.7180618122105)
(4.1919547729361,18.7275869197654)
(4.19208461209635,18.7370332569585)
(4.19221499933386,18.746401457644)
(4.19234592727333,18.7556922105438)
(4.19247738851967,18.7649062568372)
(4.19260937565862,18.7740443877422)
(4.19274188125732,18.7831074420927)
(4.19287489786485,18.792096303916)
(4.19300841801283,18.8010119000162)
(4.19314243421586,18.8098551975652)
(4.19327693897213,18.8186272017075)
(4.19341192476387,18.8273289531818)
(4.19354738405783,18.8359615259621)
(4.19368330930577,18.8445260249233)
(4.19381969294492,18.8530235835328)
(4.19395652739839,18.8614553615726)
(4.19409380507562,18.8698225428937)
(4.19423151837278,18.8781263332057)
(4.19436965967316,18.8863679579041)
(4.19450822134754,18.8945486599373)
(4.19464719575456,18.9026696977161)
(4.19478657524107,18.9107323430666)
(4.19492635214243,18.9187378792284)
(4.19506651878289,18.9266875989005)
(4.19520706747579,18.9345828023353)
(4.19534799052392,18.9424247954819)
(4.19548928021978,18.9502148881809)
(4.19563092884579,18.9579543924103)
(4.19577292867459,18.9656446205838)
(4.1959152719692,18.9732868839021)
(4.19605795098328,18.9808824907579)
(4.1962009579613,18.9884327451943)
(4.19634428513872,18.9959389454181)
(4.19648792474219,19.0034023823666)
(4.19663186898967,19.0108243383285)
(4.19677611009058,19.0182060856198)
(4.19692064024593,19.0255488853132)
(4.19706545164847,19.0328539860209)
(4.19721053648275,19.0401226227313)
(4.19735588692522,19.0473560156981)
(4.19750149514438,19.0545553693823)
(4.19764735330075,19.0617218714458)
(4.19779345354702,19.0688566917958)
(4.19793978802807,19.0759609816801)
(4.19808634888101,19.0830358728321)
(4.19823312823524,19.0900824766642)
(4.19838011821245,19.0971018835099)
(4.19852731092668,19.1040951619122)
(4.1986746984843,19.1110633579588)
(4.19882227298403,19.1180074946622)
(4.19897002651699,19.1249285713843)
(4.1991179511666,19.1318275633036)
(4.19926603900869,19.138705420925)
(4.1994142821114,19.1455630696306)
(4.19956267253521,19.15240140927)
(4.19971120233295,19.1592213137903)
(4.1998598635497,19.1660236309028)
(4.20000864822289,19.1728091817873)
(4.20015754838216,19.1795787608314)
(4.20030655604947,19.1863331354042)
(4.20045566323897,19.1930730456631)
(4.20060486195705,19.1997992043936)
(4.20075414420233,19.2065122968788)
(4.20090350196562,19.2132129807998)
(4.20105292722994,19.2199018861645)
(4.20120241197052,19.2265796152643)
(4.2013519481548,19.2332467426567)
(4.20150152774243,19.2399038151746)
(4.20165114268532,19.2465513519589)
(4.20180078492766,19.2531898445153)
(4.20195044640592,19.2598197567928)
(4.20210011904895,19.2664415252841)
(4.20224979477798,19.2730555591459)
(4.20239946550674,19.2796622403391)
(4.20254912314151,19.2862619237863)
(4.20269875958119,19.2928549375478)
(4.20284836671743,19.2994415830138)
(4.20299793643476,19.3060221351115)
(4.20314746061067,19.3125968425279)
(4.2032969311158,19.3191659279456)
(4.20344633981408,19.3257295882918)
(4.20359567856294,19.3322879949998)
(4.20374493921342,19.338841294281)
(4.2038941136105,19.3453896074085)
(4.20404319359324,19.3519330310095)
(4.20419217099508,19.3584716373676)
(4.20434103764405,19.3650054747326)
(4.20448978536316,19.3715345676388)
(4.20463840597059,19.3780589172299)
(4.20478689128013,19.3845785015899)
(4.20493523310145,19.3910932760808)
(4.20508342324052,19.3976031736844)
(4.2052314535,19.4041081053491)
(4.20537931567967,19.4106079603412)
(4.20552700157685,19.4171026065992)
(4.20567450298688,19.4235918910913)
(4.20582181170363,19.430075640176)
(4.20596891952001,19.4365536599641)
(4.20611581822848,19.4430257366829)
(4.20626249962169,19.449491637042)
(4.20640895549301,19.4559511086)
(4.20655517763718,19.4624038801315)
(4.20670115785096,19.4688496619948)
(4.20684688793379,19.4752881465)
(4.2069923596885,19.4817190082762)
(4.20713756492203,19.4881419046389)
(4.2072824954462,19.4945564759567)
(4.20742714307849,19.5009623460164)
(4.20757149964281,19.5073591223883)
(4.20771555697041,19.5137463967894)
(4.20785930690068,19.5201237454457)
(4.20800274128206,19.5264907294527)
(4.20814585197297,19.5328468951352)
(4.20828863084277,19.5391917744043)
(4.20843106977269,19.5455248851138)
(4.20857316065686,19.5518457314144)
(4.20871489540336,19.5581538041061)
(4.20885626593523,19.5644485809891)
(4.20899726419159,19.570729527213)
(4.20913788212876,19.576996095624)
(4.20927811172134,19.5832477271105)
(4.20941794496345,19.5894838509474)
(4.2095573738699,19.5957038851384)
(4.20969639047736,19.601907236757)
(4.20983498684571,19.608093302286)
(4.20997315505921,19.614261467956)
(4.21011088722786,19.620411110082)
(4.21024817548872,19.6265415953998)
(4.21038501200727,19.6326522814005)
(4.21052138897877,19.6387425166651)
(4.21065729862969,19.6448116411977)
(4.21079273321912,19.6508589867585)
(4.21092768504026,19.6568838771965)
(4.21106214642188,19.662885628782)
(4.21119610972985,19.668863550539)
(4.21132956736866,19.6748169445779)
(4.211462511783,19.6807451064288)
(4.21159493545934,19.6866473253757)
(4.21172683092754,19.6925228847905)
(4.21185819076253,19.6983710624699)
(4.21198900758589,19.7041911309722)
(4.21211927406763,19.709982357957)
(4.21224898292785,19.7157440065261)
(4.21237812693849,19.7214753355672)
(4.21250669892513,19.7271756001002)
(4.21263469176871,19.7328440516267)
(4.21276209840744,19.7384799384824)
(4.21288891183854,19.7440825061941)
(4.21301512512014,19.7496509978398)
(4.21314073137323,19.755184654415)
(4.21326572378345,19.7606827152023)
(4.21339009560313,19.7661444181482)
(4.21351384015319,19.7715690002444)
(4.21363695082514,19.7769556979171)
(4.21375942108307,19.7823037474223)
(4.2138812444657,19.7876123852494)
(4.21400241458839,19.7928808485322)
(4.21412292514526,19.7981083754696)
(4.21424276991122,19.8032942057551)
(4.21436194274411,19.808437581016)
(4.21448043758684,19.8135377452638)
(4.2145982484695,19.8185939453557)
(4.21471536951156,19.8236054314672)
(4.21483179492402,19.8285714575779)
(4.21494751901163,19.8334912819703)
(4.21506253617507,19.8383641677421)
(4.21517684091322,19.8431893833327)
(4.21529042782533,19.8479662030652)
(4.21540329161331,19.8526939077032)
(4.21551542708395,19.8573717850245)
(4.21562682915122,19.8619991304105)
(4.21573749283845,19.8665752474537)
(4.21584741328067,19.871099448582)
(4.21595658572685,19.8755710557016)
(4.21606500554209,19.8799894008576)
(4.21617266820998,19.8843538269142)
(4.21627956933473,19.8886636882532)
(4.21638570464346,19.8929183514912)
(4.21649106998841,19.8971171962171)
(4.21659566134909,19.901259615748)
(4.21669947483448,19.9053450179041)
(4.21680250668517,19.9093728258031)
(4.21690475327543,19.9133424786723)
(4.21700621111533,19.9172534326801)
(4.21710687685275,19.921105161784)
(4.21720674727536,19.9248971585962)
(4.21730581931258,19.9286289352652)
(4.21740409003743,19.9323000243727)
(4.2175015566684,19.9359099798452)
(4.21759821657117,19.9394583778775)
(4.21769406726032,19.942944817869)
(4.21778910640094,19.9463689233696)
(4.21788333181018,19.9497303430342)
(4.21797674145868,19.9530287515833)
(4.21806933347192,19.9562638507696)
(4.21816110613156,19.9594353703461)
(4.21825205787648,19.9625430690346)
(4.21834218730394,19.9655867354926)
(4.21843149317047,19.9685661892751)
(4.21851997439269,19.9714812817893)
(4.21860763004806,19.9743318972391)
(4.21869445937539,19.9771179535563)
(4.21878046177534,19.9798394033156)
(4.21886563681068,19.9824962346306)
(4.21894998420649,19.9850884720269)
(4.21903350385015,19.9876161772892)
(4.21911619579123,19.9900794502794)
(4.21919806024119,19.9924784297219)
(4.21927909757295,19.9948132939523)
(4.21935930832028,19.9970842616268)
(4.21943869317707,19.9992915923888)
(4.21951725299636,20.0014355874877)
(4.21959498878929,20.0035165903491)
(4.21967190172382,20.0055349870912)
(4.21974799312332,20.0074912069842)
(4.21982326446496,20.0093857228508)
(4.21989771737797,20.0112190514035)
(4.21997135364171,20.0129917535173)
(4.22004417518353,20.0147044344331)
(4.2201161840766,20.0163577438919)
(4.2201873825374,20.017952376195)
(4.22025777292315,20.0194890701907)
(4.22032735772913,20.0209686091834)
(4.2203961395857,20.0223918207656)
(4.22046412125529,20.0237595765705)
(4.22053130562919,20.0250727919449)
(4.22059769572424,20.026332425541)
(4.22066329467931,20.0275394788285)
(4.22072810575173,20.0286949955256)
(4.22079213231351,20.0298000609495)
(4.22085537784754,20.0308558012887)
(4.22091784594358,20.0318633827963)
(4.22097954029422,20.0328240109069)
(4.22104046469068,20.0337389292792)
(4.22110062301857,20.0346094187651)
(4.22116001925352,20.0354367963096)
(4.22121865745679,20.0362224137827)
(4.22127654177075,20.0369676567474)
(4.22133367641435,20.0376739431672)
(4.22139006567853,20.0383427220552)
(4.22144571392155,20.0389754720717)
(4.22150062556437,20.0395737000706)
(4.22155480508589,20.0401389396025)
(4.22160825701827,20.0406727493758)
(4.22166098594225,20.0411767116832)
(4.22171299648236,20.0416524307959)
(4.22176429330226,20.0421015313318)
(4.22181488110003,20.0425256566016)
(4.22186476460353,20.0429264669385)
(4.22191394856577,20.0433056380151)
(4.22196243776033,20.0436648591538)
(4.22201023697681,20.044005831634)
(4.22205735101639,20.0443302670008)
(4.22210378468739,20.0446398853816)
(4.22214954280099,20.0449364138119)
(4.22219463016693,20.0452215845767)
(4.22223905158936,20.0454971335706)
(4.22228281186277,20.0457647986805)
(4.22232591576805,20.0460263181943)
(4.22236836806855,20.0462834292388)
(4.22241017350639,20.04653786625)
(4.22245133679877,20.0467913594783)
(4.22249186263446,20.0470456335308)
(4.2225317556704,20.0473024059542)
(4.22257102052843,20.0475633858576)
(4.22260966179208,20.0478302725794)
(4.22264768400365,20.048104754398)
(4.22268509166126,20.0483885072877)
(4.22272188921612,20.0486831937206)
(4.22275808106994,20.0489904615148)
(4.22279367157245,20.0493119427293)
(4.22282866501907,20.0496492526051)
(4.22286306564876,20.050003988553)
(4.22289687764196,20.050377729186)
(4.22293010511866,20.050772033398)
(4.22296275213672,20.0511884394852)
(4.22299482269018,20.0516284643111)
(4.22302632070782,20.0520936025134)
(4.22305725005184,20.0525853257501)
(4.22308761451664,20.0531050819856)
(4.22311741782773,20.0536542948132)
(4.22314666364084,20.0542343628133)
(4.22317535554113,20.0548466589457)
(4.22320349704246,20.0554925299737)
(4.22323109158688,20.056173295918)
(4.22325814254419,20.0568902495402)
(4.22328465321164,20.0576446558513)
(4.22331062681373,20.0584377516468)
(4.2233360665021,20.0592707450636)
(4.22336097535559,20.0601448151588)
(4.22338535638033,20.0610611115086)
(4.22340921251,20.062020753825)
(4.22343254660608,20.0630248315894)
(4.22345536145832,20.0640744037021)
(4.22347765978522,20.065170498145)
(4.22349944423454,20.066314111658)
(4.22352071738402,20.067506209427)
(4.22354148174207,20.0687477247828)
(4.22356173974853,20.0700395589102)
(4.22358149377555,20.0713825805664)
(4.22360074612849,20.072777625808)
(4.22361949904683,20.0742254977265)
(4.22363775470525,20.0757269661919)
(4.22365551521462,20.0772827676036)
(4.22367278262311,20.0788936046491)
(4.22368955891731,20.0805601460706)
(4.22370584602337,20.0822830264387)
(4.22372164580822,20.0840628459347)
(4.22373696008073,20.085900170141)
(4.22375179059297,20.08779552984)
(4.22376613904139,20.0897494208227)
(4.22378000706814,20.0917623037071)
(4.2237933962623,20.0938346037668)
(4.22380630816111,20.0959667107723)
(4.22381874425128,20.0981589788429)
(4.22383070597025,20.1004117263135)
(4.22384219470738,20.1027252356146)
(4.22385321180532,20.1050997531684)
(4.22386375856115,20.1075354893005)
(4.22387383622764,20.1100326181702)
(4.22388344601452,20.1125912777186)
(4.22389258908959,20.1152115696376)
(4.22390126657997,20.117893559359)
(4.22390947957324,20.1206372760669)
(4.22391722911861,20.1234427127332)
(4.223924516228,20.1263098261778)
(4.22393134187716,20.129238537155)
(4.22393770700675,20.1322287304668)
(4.22394361252339,20.1352802551043)
(4.22394905930066,20.1383929244184)
(4.22395404818014,20.1415665163208)
(4.22395857997233,20.1448007735159)
(4.22396265545763,20.1480954037646)
(4.22396627538725,20.1514500801814)
(4.22396944048409,20.1548644415642)
(4.22397215144359,20.1583380927587)
(4.22397440893462,20.161870605057)
(4.2239762136002,20.1654615166314)
(4.22397756605834,20.1691103330026)
(4.22397846690282,20.1728165275441)
(4.22397891670382,20.1765795420216)
(4.22397891600873,20.1803987871669)
(4.22397846534276,20.1842736432879)
(4.22397756520962,20.1882034609124)
(4.22397621609214,20.1921875614661)
(4.22397441845291,20.1962252379837)
(4.22397217273481,20.2003157558537)
(4.22396947936162,20.2044583535934)
(4.22396633873857,20.2086522436554)
(4.22396275125281,20.2128966132636)
(4.22395871727398,20.2171906252767)
(4.22395423715465,20.221533419079)
(4.22394931123085,20.2259241114956)
(4.22394393982244,20.2303617977317)
(4.22393812323363,20.2348455523333)
(4.22393186175336,20.2393744301669)
(4.22392515565573,20.243947467418)
(4.22391800520036,20.2485636826048)
(4.22391041063285,20.2532220776051)
(4.22390237218508,20.2579216386951)
(4.22389389007559,20.2626613375965)
(4.22388496450996,20.2674401325314)
(4.22387559568111,20.2722569692803)
(4.22386578376967,20.277110782243)
(4.22385552894428,20.2820004954989)
(4.2238448313619,20.2869250238645)
(4.22383369116811,20.2918832739456)
(4.22382210849747,20.2968741451823)
(4.22381008347369,20.301896530884)
(4.22379761621005,20.3069493192528)
(4.22378470680957,20.3120313943915)
(4.22377135536534,20.3171416372965)
(4.22375756196076,20.3222789268313)
(4.22374332666981,20.3274421406796)
(4.22372864955729,20.3326301562763)
(4.22371353067905,20.3378418517133)
(4.2236979700823,20.3430761066212)
(4.22368196780576,20.3483318030211)
(4.22366552387993,20.3536078261491)
(4.22364863832731,20.3589030652499)
(4.22363131116264,20.3642164143384)
(4.22361354239304,20.3695467729293)
(4.2235953320183,20.3748930467324)
(4.22357668003105,20.380254148314)
(4.22355758641692,20.3856289977225)
(4.2235380511548,20.3910165230792)
(4.22351807421695,20.3964156611317)
(4.22349765556923,20.4018253577721)
(4.22347679517124,20.4072445685179)
(4.22345549297651,20.4126722589566)
(4.22343374893265,20.4181074051539)
(4.22341156298149,20.4235489940251)
(4.22338893505924,20.4289960236712)
(4.22336586509665,20.4344475036796)
(4.2233423530191,20.4399024553889)
(4.22331839874679,20.4453599121208)
(4.22329400219477,20.4508189193776)
(4.22326916327316,20.456278535007)
(4.22324388188721,20.461737829336)
(4.2232181579374,20.4671958852729)
(4.22319199131953,20.4726517983805)
(4.22316538192486,20.4781046769205)
(4.22313832964015,20.4835536418698)
(4.22311083434775,20.4889978269117)
(4.2230828959257,20.4944363784012)
(4.22305451424777,20.4998684553073)
(4.22302568918355,20.505293229132)
(4.22299642059849,20.5107098838093)
(4.22296670835397,20.5161176155834)
(4.22293655230734,20.5215156328691)
(4.22290595231197,20.5269031560949)
(4.22287490821732,20.5322794175301)
(4.22284341986893,20.5376436610976)
(4.22281148710851,20.5429951421733)
(4.22277910977391,20.5483331273734)
(4.22274628769923,20.5536568943312)
(4.22271302071478,20.5589657314642)
(4.22267930864715,20.5642589377326)
(4.22264515131922,20.569535822391)
(4.22261054855017,20.5747957047329)
(4.22257550015553,20.5800379138312)
(4.22254000594721,20.5852617882737)
(4.22250406573347,20.5904666758955)
(4.22246767931901,20.5956519335095)
(4.22243084650496,20.6008169266343)
(4.2223935670889,20.6059610292226)
(4.22235584086491,20.611083623389)
(4.22231766762359,20.6161840991382)
(4.22227904715209,20.6212618540952)
(4.22223997923413,20.6263162932371)
(4.22220046365007,20.6313468286272)
(4.22216050017693,20.6363528791523)
(4.22212008858843,20.6413338702631)
(4.22207922865505,20.646289233719)
(4.22203792014407,20.6512184073361)
(4.22199616281965,20.6561208347401)
(4.22195395644286,20.6609959651241)
(4.22191130077177,20.665843253011)
(4.22186819556151,20.6706621580204)
(4.22182464056433,20.6754521446423)
(4.22178063552975,20.680212682014)
(4.22173618020454,20.6849432437038)
(4.22169127433292,20.6896433075)
(4.22164591765657,20.6943123552045)
(4.2216001099148,20.6989498724326)
(4.22155385084463,20.7035553484173)
(4.2215071401809,20.7081282758198)
(4.22145997765642,20.7126681505445)
(4.22141236300207,20.7171744715592)
(4.22136429594694,20.72164674072)
(4.22131577621848,20.7260844626017)
(4.22126680354266,20.7304871443317)
(4.22121737764405,20.7348542954293)
(4.22116749824607,20.7391854276489)
(4.22111716507108,20.743480054827)
(4.22106637784058,20.7477376927337)
(4.22101513627537,20.7519578589272)
(4.22096344009574,20.7561400726126)
(4.22091128902163,20.7602838545028)
(4.22085868277281,20.7643887266839)
(4.22080562106909,20.7684542124828)
(4.22075210363051,20.7724798363369)
(4.2206981301775,20.7764651236679)
(4.22064370043112,20.7804096007563)
(4.22058881411326,20.7843127946193)
(4.2205334709468,20.78817423289)
(4.22047767065586,20.7919934436988)
(4.22042141296599,20.7957699555567)
(4.22036469760437,20.7995032972397)
(4.22030752430004,20.8031929976752)
(4.22024989278411,20.8068385858294)
(4.22019180278996,20.8104395905963)
(4.22013325405344,20.8139955406882)
(4.22007424631313,20.8175059645263)
(4.22001477931052,20.8209703901339)
(4.21995485279022,20.8243883450295)
(4.21989446650018,20.8277593561218)
(4.21983362019192,20.8310829496054)
(4.21977231362071,20.8343586508579)
(4.21971054654581,20.8375859843381)
(4.21964831873065,20.8407644734851)
(4.21958562994304,20.8438936406193)
(4.21952247995543,20.8469730068447)
(4.21945886854504,20.8500020919522)
(4.21939479549409,20.8529804143253)
(4.21933026059003,20.8559074908469)
(4.21926526362569,20.8587828368086)
(4.21919980439951,20.8616059658217)
(4.21913388271573,20.8643763897306)
(4.21906749838458,20.8670936185289)
(4.21900065122245,20.8697571602781)
(4.21893334105212,20.8723665210288)
(4.21886556770293,20.8749212047458)
(4.21879733101093,20.8774207132357)
(4.21872863081914,20.8798645460791)
(4.21865946697764,20.8822522005659)
(4.21858983934386,20.8845831716353)
(4.21851974778265,20.8868569518195)
(4.21844919216654,20.8890730311932)
(4.21837817237588,20.8912308973268)
(4.21830668829903,20.8933300352463)
(4.21823473983255,20.8953699273969)
(4.21816232688135,20.8973500536146)
(4.21808944935891,20.8992698911017)
(4.21801610718743,20.9011289144103)
(4.217942300298,20.9029265954315)
(4.21786802863085,20.9046624033921)
(4.21779329213544,20.9063358048579)
(4.21771809077072,20.9079462637444)
(4.21764242450529,20.909493241336)
(4.21756629331761,20.9109761963116)
(4.21748969719617,20.9123945847795)
(4.21741263613972,20.91374786032)
(4.21733511015745,20.9150354740362)
(4.21725711926919,20.916256874614)
(4.21717866350569,20.9174115083902)
(4.21709974290874,20.9184988194298)
(4.21702035753147,20.9195182496121)
(4.21694050743855,20.9204692387261)
(4.21686019270642,20.9213512245744)
(4.21677941342358,20.9221636430868)
(4.21669816969075,20.9229059284429)
(4.21661646162124,20.9235775132034)
(4.21653428934112,20.924177828451)
(4.21645165298956,20.92470630394)
(4.21636855271907,20.925162368255)
(4.21628498869581,20.9255454489782)
(4.2162009610999,20.9258549728656)
(4.2161164701257,20.9260903660312)
(4.21603151598217,20.92625105414)
(4.21594609889314,20.9263364626091)
(4.21586021909773,20.9263460168158)
(4.21577387685062,20.9262791423141)
(4.21568707242243,20.9261352650582)
(4.21559980610014,20.9259138116324)
(4.21551207818742,20.9256142094883)
(4.21542388900501,20.9252358871876)
(4.21533523889116,20.9247782746509)
(4.21524612820202,20.9242408034117)
(4.21515655731209,20.9236229068756)
(4.21506652661461,20.9229240205838)
(4.21497603652203,20.9221435824806)
(4.21488508746647,20.9212810331842)
(4.21479367990017,20.9203358162611)
(4.21470181429601,20.9193073785022)
(4.21460949114791,20.9181951702019)
(4.21451671097144,20.9169986454374)
(4.21442347430423,20.9157172623501)
(4.21432978170655,20.9143504834263)
(4.21423563376181,20.9128977757788)
(4.21414103107712,20.9113586114272)
(4.21404597428381,20.9097324675763)
(4.21395046403801,20.9080188268944)
(4.21385450102122,20.9062171777871)
(4.21375808594086,20.90432701467)
(4.21366121953088,20.9023478382374)
(4.21356390255232,20.9002791557262)
(4.21346613579398,20.8981204811766)
(4.21336792007291,20.8958713356875)
(4.21326925623514,20.893531247666)
(4.21317014515624,20.8910997530713)
(4.21307058774198,20.8885763956527)
(4.21297058492891,20.8859607271801)
(4.21287013768506,20.8832523076678)
(4.21276924701057,20.8804507055908)
(4.2126679139383,20.8775554980927)
(4.21256613953453,20.874566271186)
(4.2124639248996,20.8714826199432)
(4.21236127116858,20.8683041486794)
(4.21225817951188,20.865030471126)
(4.21215465113603,20.861661210594)
(4.21205068728421,20.858196000129)
(4.21194628923704,20.854634482656)
(4.21184145831317,20.8509763111133)
(4.21173619586998,20.8472211485782)
(4.21163050330426,20.8433686683806)
(4.21152438205285,20.8394185542079)
(4.21141783359336,20.835370500199)
(4.21131085944475,20.8312242110273)
(4.21120346116812,20.8269794019753)
(4.21109564036724,20.8226357989968)
(4.21098739868928,20.8181931387706)
(4.21087873782549,20.813651168743)
(4.21076965951178,20.8090096471611)
(4.21066016552941,20.8042683430959)
(4.21055025770564,20.7994270364557)
(4.21043993791431,20.7944855179903)
(4.21032920807652,20.7894435892858)
(4.21021807016125,20.7843010627505)
(4.21010652618595,20.7790577615915)
(4.20999457821713,20.7737135197839)
(4.20988222837101,20.7682681820306)
(4.20976947881407,20.7627216037154)
(4.20965633176362,20.7570736508474)
(4.20954278948843,20.7513241999994)
(4.2094288543092,20.745473138238)
(4.20931452859917,20.7395203630491)
(4.20919981478464,20.7334657822556)
(4.20908471534548,20.7273093139303)
(4.20896923281566,20.7210508863037)
(4.20885336978374,20.714690437666)
(4.20873712889335,20.708227916266)
(4.20862051284368,20.7016632802048)
(4.20850352438991,20.6949964973264)
(4.20838616634368,20.6882275451057)
(4.2082684415735,20.6813564105326)
(4.20815035300517,20.6743830899952)
(4.20803190362217,20.66730758916)
(4.20791309646605,20.660129922852)
(4.2077939346368,20.6528501149325)
(4.20767442129317,20.6454681981777)
(4.20755455965302,20.637984214156)
(4.20743435299364,20.6303982131076)
(4.20731380465203,20.6227102538225)
(4.20719291802518,20.6149204035217)
(4.20707169657033,20.6070287377394)
(4.20695014380521,20.5990353402073)
(4.20682826330827,20.5909403027408)
(4.20670605871886,20.5827437251298)
(4.20658353373741,20.5744457150307)
(4.20646069212563,20.5660463878633)
(4.20633753770663,20.557545866712)
(4.206214074365,20.5489442822299)
(4.206090306047,20.5402417725494)
(4.20596623676058,20.5314384831968)
(4.20584187057542,20.522534567012)
(4.20571721162305,20.5135301840756)
(4.20559226409679,20.5044255016394)
(4.2054670322518,20.4952206940659)
(4.20534152040503,20.4859159427723)
(4.20521573293517,20.4765114361822)
(4.20508967428263,20.4670073696844)
(4.2049633489494,20.4574039455989)
(4.20483676149896,20.4477013731501)
(4.20470991655616,20.4378998684482)
(4.20458281880705,20.4279996544782)
(4.20445547299875,20.4180009610969)
(4.20432788393919,20.4079040250389)
(4.20420005649695,20.3977090899296)
(4.204071995601,20.3874164063082)
(4.20394370624046,20.3770262316586)
(4.20381519346428,20.3665388304488)
(4.20368646238099,20.3559544741801)
(4.20355751815834,20.3452734414443)
(4.20342836602299,20.3344960179902)
(4.20329901126012,20.3236224967995)
(4.20316945921307,20.3126531781713)
(4.20303971528291,20.301588369816)
(4.20290978492805,20.2904283869581)
(4.20277967366375,20.2791735524481)
(4.20264938706172,20.2678241968838)
(4.20251893074956,20.2563806587404)
(4.20238831041031,20.2448432845094)
(4.20225753178194,20.2332124288469)
(4.20212660065673,20.2214884547305)
(4.20199552288082,20.2096717336245)
(4.20186430435352,20.1977626456548)
(4.2017329510268,20.1857615797912)
(4.20160146890462,20.1736689340393)
(4.20146986404235,20.161485115639)
(4.20133814254605,20.1492105412728)
(4.20120631057186,20.1368456372811)
(4.20107437432531,20.124390839885)
(4.20094234006057,20.1118465954173)
(4.20081021407982,20.0992133605602)
(4.20067800273244,20.0864916025902)
(4.20054571241431,20.0736817996301)
(4.20041334956701,20.0607844409071)
(4.20028092067709,20.0478000270173)
(4.20014843227523,20.0347290701964)
(4.20001589093549,20.0215720945952)
(4.19988330327445,20.008329636562)
(4.19975067595036,19.9950022449285)
(4.19961801566239,19.9815904813009)
(4.19948532914967,19.9680949203556)
(4.19935262319046,19.9545161501386)
(4.19921990460131,19.9408547723682)
(4.19908718023612,19.927111402741)
(4.19895445698525,19.9132866712414)
(4.19882174177463,19.899381222452)
(4.19868904156483,19.8853957158671)
(4.19855636335012,19.8713308262071)
(4.19842371415755,19.857187243734)
(4.19829110104599,19.8429656745678)
(4.19815853110519,19.8286668410024)
(4.19802601145481,19.8142914818215)
(4.19789354924345,19.7998403526134)
(4.1977611516477,19.7853142260848)
(4.19762882587111,19.7707138923722)
(4.19749657914326,19.7560401593515)
(4.19736441871874,19.7412938529438)
(4.19723235187615,19.726475817419)
(4.19710038591712,19.7115869156944)
(4.1969685281653,19.6966280296295)
(4.19683678596534,19.6816000603151)
(4.19670516668191,19.6665039283577)
(4.19657367769863,19.6513405741571)
(4.19644232641716,19.6361109581777)
(4.19631112025607,19.6208160612126)
(4.1961800666499,19.60545688464)
(4.19604917304813,19.5900344506712)
(4.19591844691412,19.5745498025897)
(4.19578789572418,19.5590040049818)
(4.19565752696646,19.5433981439559)
(4.19552734814,19.5277333273526)
(4.19539736675371,19.5120106849435)
(4.19526759032531,19.4962313686182)
(4.19513802638039,19.48039655256)
(4.19500868245139,19.4645074334081)
(4.19487956607653,19.448565230408)
(4.19475068479893,19.4325711855476)
(4.19462204616551,19.4165265636795)
(4.19449365772606,19.4004326526289)
(4.19436552703222,19.3842907632864)
(4.19423766163655,19.368102229686)
(4.19411006909151,19.3518684090664)
(4.1939827569485,19.3355906819165)
(4.19385573275692,19.3192704520043)
(4.19372900406321,19.3029091463884)
(4.19360257840987,19.2865082154124)
(4.19347646333457,19.270069132681)
(4.19335066636919,19.2535933950182)
(4.19322519503888,19.2370825224066)
(4.19310005686118,19.2205380579085)
(4.19297525934508,19.2039615675665)
(4.19285080999016,19.1873546402863)
(4.19272671628563,19.1707188876985)
(4.19260298570955,19.1540559440005)
(4.19247962572785,19.1373674657789)
(4.19235664379358,19.120655131811)
(4.19223404734595,19.1039206428455)
(4.19211184380957,19.087165721363)
(4.19199004059361,19.0703921113148)
(4.19186864509091,19.0536015778423)
(4.19174766467729,19.036795906973)
(4.19162710671063,19.0199769052979)
(4.19150697853021,19.0031463996258)
(4.19138728745579,18.9863062366177)
(4.191268040787,18.9694582823999)
(4.19114924580248,18.9526044221554)
(4.19103090975919,18.9357465596959)
(4.19091303989167,18.9188866170112)
(4.19079564341133,18.9020265337998)
(4.19067872750575,18.8851682669776)
(4.19056229933799,18.8683137901677)
(4.19044636604591,18.8514650931698)
(4.19033093474149,18.8346241814095)
(4.19021601251022,18.8177930753694)
(4.19010160641043,18.8009738100008)
(4.18998772347265,18.7841684341167)
(4.18987437069904,18.7673790097674)
(4.18976155506275,18.750607611598)
(4.18964928350734,18.7338563261896)
(4.18953756294624,18.717127251383)
(4.18942640026214,18.700422495588)
(4.18931580230644,18.6837441770759)
(4.18920577589877,18.6670944232587)
(4.18909632782638,18.6504753699537)
(4.18898746484371,18.6338891606356)
(4.18887919367185,18.6173379456755)
(4.18877152099803,18.6008238815689)
(4.18866445347521,18.5843491301532)
(4.18855799772154,18.5679158578146)
(4.18845216031998,18.551526234687)
(4.18834694781783,18.5351824338425)
(4.18824236672628,18.5188866304748)
(4.18813842352004,18.5026410010771)
(4.18803512463692,18.4864477226144)
(4.18793247647742,18.470308971693)
(4.1878304854044,18.454226923726)
(4.18772915774264,18.438203752098)
(4.18762849977855,18.4222416273292)
(4.18752851775978,18.4063427162398)
(4.18742921789493,18.3905091811168)
(4.18733060635316,18.3747431788833)
(4.18723268926394,18.3590468602726)
(4.1871354727167,18.3434223690074)
(4.18703896276057,18.3278718409863)
(4.18694316540408,18.3123974034779)
(4.1868480866149,18.2970011743244)
(4.18675373231952,18.281685261156)
(4.18666010840309,18.2664517606167)
(4.1865672207091,18.2513027576039)
(4.18647507503915,18.236240324522)
(4.18638367715275,18.2212665205519)
(4.1862930327671,18.2063833909374)
(4.18620314755683,18.1915929662901)
(4.18611402715385,18.1768972619134)
(4.18602567714713,18.1622982771476)
(4.18593810308249,18.1477979947365)
(4.18585131046245,18.1333983802179)
(4.18576530474606,18.119101381337)
(4.18568009134867,18.1049089274864)
(4.18559567564186,18.090822929172)
(4.18551206295317,18.0768452775061)
(4.18542925856608,18.0629778437295)
(4.18534726771973,18.0492224787628)
(4.18526609560888,18.0355810127875)
(4.18518574738372,18.022055254859)
(4.18510622814977,18.0086469925508)
(4.18502754296773,17.995357991632)
(4.18494969685336,17.9821899957771)
(4.18487269477737,17.9691447263103)
(4.1847965416653,17.956223881984)
(4.18472124239739,17.9434291387918)
(4.18464680180852,17.9307621498163)
(4.18457322468804,17.9182245451125)
(4.1845005157797,17.9058179316265)
(4.18442867978154,17.8935438931492)
(4.1843577213458,17.8814039903059)
(4.1842876450788,17.8693997605804)
(4.18421845554084,17.8575327183746)
(4.18415015724611,17.8458043551019)
(4.18408275466262,17.8342161393152)
(4.18401625221206,17.8227695168677)
(4.18395065426971,17.8114659111063)
(4.18388596516435,17.8003067230974)
(4.18382218917819,17.7892933318824)
(4.18375933054671,17.7784270947637)
(4.18369739345862,17.7677093476181)
(4.18363638205571,17.7571414052384)
(4.18357630043279,17.7467245616993)
(4.18351715263755,17.7364600907479)
(4.18345894267047,17.7263492462161)
(4.18340167448471,17.7163932624534)
(4.18334535198599,17.7065933547776)
(4.18328997903249,17.6969507199425)
(4.18323555943473,17.6874665366185)
(4.18318209695543,17.678141965886)
(4.18312959530938,17.668978151737)
(4.18307805816338,17.6599762215845)
(4.18302748913602,17.6511372867747)
(4.18297789179759,17.6424624431025)
(4.18292926966994,17.6339527713239)
(4.18288162622632,17.6256093376652)
(4.18283496489126,17.6174331943253)
(4.18278928904038,17.6094253799676)
(4.18274460200024,17.6015869201994)
(4.18270090704821,17.5939188280354)
(4.18265820741227,17.5864221043421)
(4.18261650627083,17.5790977382609)
(4.18257580675259,17.5719467076058)
(4.18253611193633,17.5649699792338)
(4.1824974248507,17.5581685093843)
(4.18245974847407,17.5515432439857)
(4.18242308573431,17.5450951189243)
(4.18238743950859,17.5388250602759)
(4.18235281262315,17.5327339844945)
(4.18231920785311,17.5268227985573)
(4.18228662792222,17.5210924000633)
(4.18225507550265,17.515543677283)
(4.18222455321478,17.5101775091568)
(4.18219506362689,17.5049947652416)
(4.18216660925499,17.4999963056013)
(4.18213919256254,17.4951829806421)
(4.18211281596017,17.4905556308898)
(4.18208748180546,17.486115086708)

};
\addplot [densely dotted]
coordinates {
(4.21500621991513,20.8557323560239)
(4.21492719285311,20.8565802151257)
(4.2148477438448,20.8573580271788)
(4.21476787334428,20.8580652371358)
(4.21468758181423,20.8587012884737)
(4.2146068697261,20.8592656233245)
(4.21452573756022,20.8597576826143)
(4.21444418580604,20.8601769062118)
(4.21436221496225,20.860522733085)
(4.21427982553701,20.860794601468)
(4.21419701804809,20.8609919490342)
(4.21411379302317,20.8611142130803)
(4.21403015099998,20.8611608307162)
(4.21394609252655,20.8611312390646)
(4.2138616181615,20.8610248754671)
(4.21377672847423,20.8608411776983)
(4.21369142404525,20.8605795841865)
(4.21360570546642,20.8602395342412)
(4.21351957334124,20.8598204682877)
(4.21343302828518,20.8593218281062)
(4.21334607092598,20.858743057078)
(4.21325870190398,20.8580836004355)
(4.21317092187246,20.8573429055183)
(4.213082731498,20.8565204220321)
(4.21299413146081,20.8556156023127)
(4.21290512245519,20.8546279015922)
(4.2128157051898,20.8535567782688)
(4.21272588038819,20.8524016941787)
(4.21263564878909,20.8511621148694)
(4.21254501114694,20.849837509875)
(4.21245396823225,20.8484273529913)
(4.21236252083208,20.8469311225523)
(4.21227066975049,20.845348301705)
(4.21217841580905,20.8436783786849)
(4.21208575984723,20.8419208470885)
(4.21199270272299,20.8400752061454)
(4.21189924531319,20.838140960987)
(4.2118053885142,20.8361176229125)
(4.21171113324231,20.8340047096517)
(4.21161648043436,20.8318017456238)
(4.21152143104821,20.8295082621912)
(4.21142598606331,20.8271237979098)
(4.21133014648127,20.8246478987723)
(4.21123391332639,20.8220801184469)
(4.21113728764625,20.8194200185093)
(4.21104027051232,20.8166671686686)
(4.21094286302046,20.8138211469854)
(4.21084506629161,20.8108815400831)
(4.2107468814723,20.8078479433521)
(4.2106483097353,20.8047199611445)
(4.21054935228023,20.8014972069621)
(4.21045001033414,20.7981793036348)
(4.21035028515215,20.7947658834907)
(4.21025017801806,20.791256588517)
(4.21014969024497,20.787651070512)
(4.2100488231759,20.7839489912271)
(4.20994757818444,20.7801500225001)
(4.20984595667534,20.776253846378)
(4.20974396008517,20.7722601552311)
(4.20964158988293,20.7681686518565)
(4.2095388475707,20.7639790495719)
(4.20943573468425,20.7596910723003)
(4.20933225279365,20.7553044546436)
(4.20922840350397,20.750818941948)
(4.20912418845581,20.7462342903586)
(4.20901960932598,20.7415502668644)
(4.20891466782811,20.7367666493347)
(4.20880936571327,20.7318832265451)
(4.20870370477054,20.726899798195)
(4.20859768682767,20.7218161749159)
(4.20849131375166,20.7166321782706)
(4.20838458744935,20.7113476407445)
(4.208277509868,20.7059624057275)
(4.20817008299591,20.7004763274889)
(4.20806230886296,20.6948892711436)
(4.2079541895412,20.6892011126115)
(4.20784572714537,20.6834117385689)
(4.20773692383353,20.6775210463934)
(4.20762778180751,20.6715289441026)
(4.20751830331352,20.6654353502855)
(4.20740849064262,20.6592401940291)
(4.20729834613126,20.6529434148388)
(4.20718787216178,20.6465449625538)
(4.20707707116288,20.640044797258)
(4.20696594561012,20.6334428891858)
(4.20685449802637,20.6267392186247)
(4.20674273098228,20.6199337758139)
(4.20663064709672,20.6130265608394)
(4.20651824903718,20.606017583527)
(4.20640553952021,20.5989068633324)
(4.20629252131182,20.5916944292291)
(4.20617919722784,20.5843803195953)
(4.2060655701343,20.5769645820992)
(4.20595164294782,20.5694472735835)
(4.20583741863589,20.5618284599497)
(4.20572290021722,20.5541082160425)
(4.20560809076207,20.5462866255338)
(4.20549299339251,20.538363780809)
(4.20537761128267,20.5303397828526)
(4.20526194765906,20.522214741137)
(4.20514600580078,20.5139887735124)
(4.2050297890397,20.5056620060989)
(4.20491330076075,20.4972345731815)
(4.20479654440204,20.4887066171082)
(4.20467952345501,20.4800782881912)
(4.20456224146468,20.4713497446118)
(4.20444470202965,20.4625211523295)
(4.20432690880233,20.4535926849949)
(4.20420886548894,20.444564523868)
(4.20409057584968,20.4354368577405)
(4.20397204369866,20.4262098828639)
(4.20385327290408,20.4168838028833)
(4.20373426738812,20.4074588287756)
(4.20361503112703,20.3979351787957)
(4.20349556815106,20.3883130784267)
(4.20337588254441,20.3785927603387)
(4.20325597844524,20.3687744643525)
(4.2031358600455,20.3588584374111)
(4.20301553159088,20.3488449335582)
(4.2028949973807,20.3387342139238)
(4.20277426176776,20.3285265467168)
(4.20265332915815,20.3182222072264)
(4.20253220401114,20.3078214778299)
(4.20241089083891,20.297324648009)
(4.20228939420641,20.2867320143741)
(4.20216771873107,20.2760438806968)
(4.20204586908258,20.26526055795)
(4.20192384998259,20.2543823643571)
(4.20180166620446,20.2434096254491)
(4.2016793225729,20.2323426741302)
(4.20155682396368,20.2211818507517)
(4.2014341753033,20.2099275031951)
(4.20131138156856,20.1985799869628)
(4.20118844778627,20.1871396652781)
(4.20106537903275,20.1756069091936)
(4.20094218043352,20.1639820977076)
(4.20081885716278,20.15226561789)
(4.200695414443,20.1404578650157)
(4.20057185754444,20.1285592427072)
(4.2004481917847,20.1165701630852)
(4.20032442252817,20.1044910469276)
(4.20020055518554,20.0923223238363)
(4.20007659521326,20.080064432413)
(4.19995254811303,20.0677178204421)
(4.19982841943116,20.0552829450818)
(4.19970421475809,20.042760273063)
(4.1995799397277,20.0301502808956)
(4.1994556000168,20.0174534550819)
(4.19933120134442,20.0046702923381)
(4.19920674947126,19.9918012998214)
(4.19908225019897,19.9788469953653)
(4.19895770936954,19.9658079077202)
(4.19883313286462,19.952684576801)
(4.19870852660482,19.9394775539407)
(4.19858389654901,19.9261874021492)
(4.19845924869365,19.9128146963781)
(4.19833458907202,19.8993600237909)
(4.19820992375353,19.8858239840365)
(4.19808525884296,19.8722071895297)
(4.19796060047973,19.8585102657332)
(4.1978359548371,19.8447338514453)
(4.19771132812143,19.8308785990902)
(4.19758672657143,19.8169451750112)
(4.19746215645729,19.8029342597673)
(4.19733762407997,19.7888465484308)
(4.19721313577036,19.7746827508876)
(4.19708869788845,19.7604435921387)
(4.19696431682256,19.7461298126022)
(4.19683999898846,19.7317421684159)
(4.19671575082861,19.71728143174)
(4.19659157881124,19.7027483910589)
(4.19646748942958,19.688143851482)
(4.19634348920098,19.6734686350434)
(4.19621958466604,19.6587235809988)
(4.1960957823878,19.6439095461203)
(4.19597208895085,19.6290274049877)
(4.19584851096046,19.6140780502765)
(4.19572505504174,19.5990623930413)
(4.19560172783876,19.5839813629946)
(4.19547853601364,19.5688359087801)
(4.19535548624575,19.5536269982404)
(4.19523258523077,19.5383556186777)
(4.19510983967984,19.5230227771083)
(4.19498725631868,19.5076295005082)
(4.19486484188671,19.492176836052)
(4.19474260313618,19.476665851342)
(4.19462054683126,19.4610976346283)
(4.19449867974721,19.4454732950193)
(4.19437700866945,19.4297939626811)
(4.19425554039275,19.4140607890267)
(4.19413428172029,19.398274946893)
(4.19401323946282,19.382437630706)
(4.19389242043779,19.3665500566335)
(4.1937718314685,19.3506134627242)
(4.19365147938318,19.3346291090334)
(4.19353137101419,19.3185982777347)
(4.19341151319714,19.3025222732166)
(4.19329191277004,19.2864024221639)
(4.19317257657242,19.2702400736237)
(4.19305351144456,19.2540365990555)
(4.19293472422658,19.2377933923638)
(4.19281622175763,19.2215118699145)
(4.19269801087509,19.205193470534)
(4.19258009841371,19.1888396554895)
(4.1924624912048,19.172451908452)
(4.19234519607545,19.1560317354404)
(4.1922282198477,19.1395806647467)
(4.19211156933776,19.1231002468422)
(4.1919952513552,19.1065920542633)
(4.1918792727022,19.0900576814791)
(4.19176364017275,19.0734987447371)
(4.19164836055192,19.0569168818902)
(4.19153344061505,19.0403137522021)
(4.19141888712707,19.0236910361327)
(4.19130470684169,19.0070504351027)
(4.19119090650072,18.9903936712364)
(4.19107749283333,18.9737224870849)
(4.19096447255536,18.957038645327)
(4.19085185236855,18.9403439284496)
(4.19073963895995,18.9236401384069)
(4.19062783900114,18.9069290962584)
(4.19051645914761,18.890212641786)
(4.1904055060381,18.8734926330899)
(4.19029498629392,18.8567709461643)
(4.19018490651829,18.8400494744516)
(4.1900752732958,18.823330128377)
(4.18996609319165,18.8066148348623)
(4.18985737275116,18.7899055368197)
(4.1897491184991,18.7732041926265)
(4.18964133693914,18.7565127755802)
(4.18953403455322,18.7398332733338)
(4.18942721780104,18.7231676873144)
(4.18932089311946,18.7065180321216)
(4.18921506692196,18.6898863349097)
(4.18910974559814,18.6732746347523)
(4.18900493551313,18.6566849819902)
(4.18890064300713,18.6401194375635)
(4.1887968743949,18.6235800723284)
(4.18869363596524,18.6070689663589)
(4.18859093398054,18.590588208235)
(4.18848877467626,18.5741398943172)
(4.18838716426056,18.557726128009)
(4.18828610891374,18.5413490190069)
(4.18818561478789,18.5250106825403)
(4.18808568800643,18.5087132386011)
(4.18798633466368,18.4924588111639)
(4.18788756082446,18.4762495273987)
(4.18778937252372,18.4600875168756)
(4.18769177576611,18.4439749107639)
(4.18759477652565,18.4279138410257)
(4.18749838074532,18.4119064396057)
(4.18740259433674,18.3959548376174)
(4.18730742317979,18.3800611645276)
(4.18721287312229,18.3642275473405)
(4.1871189499797,18.3484561097813)
(4.18702565953475,18.3327489714822)
(4.18693300753716,18.3171082471701)
(4.18684099970334,18.301536045859)
(4.1867496417161,18.2860344700471)
(4.18665893922434,18.2706056149205)
(4.18656889784284,18.2552515675638)
(4.18647952315189,18.2399744061808)
(4.18639082069715,18.2247761993238)
(4.18630279598931,18.2096590051354)
(4.18621545450391,18.1946248706023)
(4.18612880168104,18.1796758308231)
(4.18604284292517,18.1648139082913)
(4.18595758360493,18.1500411121946)
(4.18587302905282,18.1353594377318)
(4.1857891845651,18.1207708654484)
(4.18570605540155,18.1062773605921)
(4.18562364678523,18.0918808724903)
(4.18554196390237,18.0775833339486)
(4.18546101190215,18.0633866606738)
(4.18538079589649,18.0492927507213)
(4.18530132095995,18.0353034839676)
(4.18522259212949,18.0214207216101)
(4.18514461440435,18.0076463056939)
(4.18506739274589,17.9939820586677)
(4.18499093207742,17.9804297829687)
(4.18491523728404,17.966991260638)
(4.18484031321255,17.9536682529668)
(4.18476616467122,17.9404625001745)
(4.18469279642973,17.9273757211188)
(4.18462021321899,17.9144096130391)
(4.18454841973102,17.9015658513332)
(4.18447742061879,17.8888460893672)
(4.18440722049616,17.8762519583204)
(4.18433782393767,17.8637850670637)
(4.18426923547847,17.8514470020731)
(4.18420145961416,17.8392393273773)
(4.18413450080071,17.8271635845397)
(4.18406836345427,17.8152212926749)
(4.18400305195113,17.8034139484993)
(4.18393857062752,17.7917430264149)
(4.18387492377957,17.7802099786268)
(4.1838121156631,17.7688162352925)
(4.18375015049355,17.7575632047043)
(4.18368903244588,17.7464522735006)
(4.18362876565438,17.7354848069097)
(4.18356935421259,17.7246621490205)
(4.18351080217317,17.713985623082)
(4.18345311354776,17.7034565318291)
(4.18339629230686,17.6930761578326)
(4.1833403423797,17.6828457638738)
(4.18328526765408,17.6727665933398)
(4.18323107197628,17.6628398706388)
(4.18317775915087,17.6530668016342)
(4.18312533294061,17.6434485740932)
(4.18307379706627,17.6339863581503)
(4.18302315520651,17.6246813067819)
(4.1829734109977,17.61553455629)
(4.1829245680338,17.6065472267926)
(4.18287662986614,17.5977204227184)
(4.18282960000332,17.5890552333029)
(4.182783481911,17.5805527330838)
(4.18273827901175,17.5722139823915)
(4.18269399468484,17.5640400278344)
(4.1826506322661,17.5560319027735)
(4.18260819504768,17.5481906277848)
(4.18256668627791,17.5405172111072)
(4.18252610916108,17.5330126490711)
(4.18248646685721,17.5256779265067)
(4.18244776248188,17.5185140171278)
(4.182409999106,17.5115218838893)
(4.18237317975557,17.5047024793139)
(4.1823373074115,17.4980567457879)
(4.18230238500933,17.4915856158201)
(4.18226841543903,17.4852900122642)
(4.18223540154473,17.4791708485002)
(4.18220334612448,17.4732290285728)
(4.18217225193002,17.4674654472852)
(4.18214212166645,17.4618809902448)
(4.18211295799206,17.4564765338605)
(4.18208476351795,17.4512529452874)
(4.18205754080788,17.4462110823198)
(4.18203129237784,17.4413517932281)
(4.18200602069588,17.4366759165409)
(4.18198172818175,17.4321842807689)
(4.18195841720662,17.4278777040715)
(4.18193609009276,17.423756993863)
(4.18191474911324,17.4198229463603)
(4.18189439649161,17.4160763460698)
(4.18187503440158,17.4125179652142)
(4.18185666496667,17.4091485630994)
(4.18183929025989,17.4059688854202)
(4.18182291230342,17.4029796635085)
(4.18180753306823,17.4001816135201)
(4.18179315447375,17.3975754355659)
(4.18177977838754,17.3951618127845)
(4.18176740662487,17.3929414103602)
(4.18175604094843,17.3909148744862)
(4.18174568306789,17.3890828312762)
(4.18173633463963,17.387445885625)
(4.18172799726625,17.3860046200204)
(4.18172067249628,17.3847595933097)
(4.18171436182376,17.3837113394215)
(4.18170906668786,17.3828603660469)
(4.18170478847252,17.3822071532817)
(4.181701528506,17.3817521522328)
(4.18169928806057,17.381495783592)
(4.18169806835205,17.38143843618)
(4.18169787053945,17.3815804654632)
(4.18169869572453,17.3819221920475)
(4.18170054495149,17.3824639001524)
(4.18170341920644,17.383205836067)
(4.18170731941713,17.384148206594)
(4.18171224645245,17.3852911774834)
(4.1817182011221,17.386634871859)
(4.18172518417611,17.3881793686437)
(4.18173319630453,17.3899247009838)
(4.18174223813694,17.3918708546785)
(4.18175231024211,17.3940177666175)
(4.18176341312759,17.3963653232284)
(4.18177554723929,17.3989133589407)
(4.18178871296108,17.4016616546673)
(4.18180291061445,17.4046099363073)
(4.18181814045805,17.4077578732749)
(4.18183440268735,17.4111050770566)
(4.18185169743423,17.4146510997997)
(4.1818700247666,17.4183954329371)
(4.18188938468802,17.422337505849)
(4.18190977713736,17.426476684568)
(4.18193120198838,17.4308122705271)
(4.18195365904939,17.4353434993568)
(4.18197714806289,17.440069539732)
(4.18200166870522,17.444989492273)
(4.1820272205862,17.4501023885029)
(4.18205380324879,17.4554071898643)
(4.18208141616878,17.4609027867984)
(4.18211005875444,17.4665879978878)
(4.18213973034619,17.4724615690681)
(4.18217043021633,17.4785221729087)
(4.18220215756869,17.4847684079656)
(4.18223491153836,17.4911987982102)
(4.18226869119141,17.4978117925348)
(4.18230349552461,17.5046057643379)
(4.18233932346514,17.5115790111912)
(4.18237617387039,17.518729754592)
(4.18241404552765,17.5260561398005)
(4.18245293715393,17.5335562357667)
(4.1824928473957,17.5412280351483)
(4.18253377482872,17.5490694544202)
(4.18257571795782,17.5570783340796)
(4.1826186752167,17.5652524389475)
(4.18266264496779,17.5735894585688)
(4.18270762550207,17.5820870077117)
(4.18275361503895,17.5907426269703)
(4.18280061172611,17.5995537834693)
(4.1828486136394,17.6085178716743)
(4.18289761878276,17.617632214308)
(4.18294762508811,17.6268940633734)
(4.18299863041526,17.6363006012863)
(4.18305063255191,17.6458489421155)
(4.1831036292136,17.6555361329351)
(4.18315761804363,17.665359155285)
(4.18321259661314,17.6753149267444)
(4.18326856242106,17.6854003026147)
(4.1833255128942,17.6956120777142)
(4.18338344538722,17.7059469882829)
(4.18344235718276,17.7164017139973)
(4.18350224549152,17.7269728800944)
(4.1835631074523,17.7376570596033)
(4.1836249401322,17.7484507756837)
(4.18368774052671,17.7593505040681)
(4.18375150555987,17.7703526756075)
(4.18381623208446,17.781453678917)
(4.18388191688219,17.7926498631182)
(4.1839485566639,17.8039375406765)
(4.18401614806982,17.815312990329)
(4.18408468766977,17.8267724600993)
(4.18415417196349,17.8383121703954)
(4.18422459738088,17.8499283171863)
(4.18429596028233,17.8616170752513)
(4.18436825695903,17.873374601499)
(4.18444148363334,17.8851970383483)
(4.18451563645911,17.8970805171672)
(4.1845907115221,17.9090211617625)
(4.18466670484036,17.9210150919148)
(4.18474361236464,17.9330584269505)
(4.18482142997883,17.945147289347)
(4.18490015350044,17.9572778083601)
(4.18497977868099,17.9694461236699)
(4.18506030120659,17.9816483890355)
(4.18514171669837,17.9938807759518)
(4.18522402071304,18.0061394773002)
(4.18530720874341,18.0184207109864)
(4.18539127621891,18.0307207235557)
(4.18547621850621,18.04303579378)
(4.18556203090977,18.055362236207)
(4.18564870867242,18.0676964046639)
(4.185736246976,18.0800346957096)
(4.18582464094196,18.0923735520245)
(4.18591388563198,18.1047094657342)
(4.18600397604867,18.1170389816565)
(4.18609490713618,18.1293587004658)
(4.18618667378086,18.1416652817689)
(4.18627927081203,18.1539554470837)
(4.18637269300255,18.1662259827152)
(4.18646693506963,18.1784737425239)
(4.18656199167547,18.190695650578)
(4.18665785742804,18.2028887036868)
(4.18675452688174,18.2150499738092)
(4.18685199453822,18.2271766103313)
(4.18695025484708,18.2392658422117)
(4.18704930220661,18.2513149799877)
(4.1871491309646,18.2633214176412)
(4.18724973541906,18.2752826343203)
(4.18735110981903,18.2871961959139)
(4.18745324836531,18.299059756478)
(4.18755614521131,18.3108710595119)
(4.18765979446375,18.3226279390823)
(4.18776419018354,18.3343283207957)
(4.18786932638648,18.3459702226187)
(4.18797519704413,18.3575517555454)
(4.18808179608458,18.3690711241137)
(4.18818911739323,18.3805266267709)
(4.1882971548136,18.3919166560902)
(4.18840590214815,18.40323969884)
(4.18851535315902,18.4144943359084)
(4.18862550156891,18.4256792420846)
(4.18873634106181,18.4367931857014)
(4.18884786528381,18.4478350281415)
(4.18896006784392,18.4588037232106)
(4.18907294231481,18.469698316382)
(4.18918648223364,18.4805179439167)
(4.18930068110282,18.4912618318626)
(4.18941553239081,18.501929294938)
(4.18953102953285,18.5125197353046)
(4.18964716593177,18.523032641234)
(4.18976393495876,18.5334675856728)
(4.18988132995406,18.5438242247124)
(4.18999934422779,18.5541022959686)
(4.19011797106064,18.564301616875)
(4.19023720370462,18.5744220828981)
(4.19035703538381,18.5844636656773)
(4.19047745929505,18.5944264110968)
(4.19059846860865,18.6043104372941)
(4.1907200564691,18.6141159326115)
(4.19084221599579,18.6238431534946)
(4.19096494028363,18.6334924223453)
(4.19108822240378,18.6430641253322)
(4.19121205540427,18.6525587101664)
(4.19133643231066,18.661976683845)
(4.19146134612671,18.67131861037)
(4.19158678983495,18.6805851084457)
(4.19171275639734,18.6897768491605)
(4.19183923875584,18.698894553657)
(4.19196622983301,18.7079389907956)
(4.19209372253261,18.7169109748156)
(4.1922217097401,18.7258113629984)
(4.19235018432326,18.7346410533358)
(4.19247913913267,18.7434009822094)
(4.19260856700226,18.7520921220817)
(4.19273846074979,18.7607154792062)
(4.19286881317737,18.7692720913557)
(4.19299961707191,18.7777630255763)
(4.19313086520561,18.7861893759658)
(4.19326255033637,18.7945522614831)
(4.19339466520824,18.8028528237886)
(4.19352720255185,18.811092225119)
(4.19366015508478,18.8192716461993)
(4.19379351551197,18.8273922841927)
(4.19392727652605,18.835455350692)
(4.19406143080776,18.8434620697529)
(4.19419597102623,18.8514136759713)
(4.19433088983931,18.8593114126066)
(4.19446617989389,18.8671565297506)
(4.19460183382623,18.8749502825457)
(4.19473784426213,18.8826939294504)
(4.1948742038173,18.8903887305562)
(4.19501090509755,18.8980359459529)
(4.19514794069904,18.9056368341468)
(4.19528530320847,18.9131926505288)
(4.19542298520332,18.9207046458951)
(4.19556097925201,18.9281740650197)
(4.19569927791409,18.9356021452788)
(4.19583787374035,18.9429901153276)
(4.19597675927308,18.9503391938288)
(4.19611592704605,18.9576505882331)
(4.19625536958479,18.9649254936113)
(4.19639507940653,18.9721650915379)
(4.19653504902046,18.9793705490246)
(4.19667527092769,18.9865430175057)
(4.19681573762139,18.9936836318714)
(4.1969564415868,19.000793509552)
(4.19709737530138,19.0078737496494)
(4.19723853123469,19.0149254321169)
(4.19737990184858,19.0219496169861)
(4.19752147959715,19.0289473436394)
(4.19766325692672,19.0359196301288)
(4.19780522627592,19.0428674725379)
(4.19794738007562,19.0497918443888)
(4.19808971074897,19.0566936960904)
(4.19823221071137,19.0635739544289)
(4.19837487237046,19.070433522099)
(4.19851768812604,19.0772732772744)
(4.19866065037015,19.0840940732168)
(4.19880375148696,19.0908967379227)
(4.19894698385272,19.0976820738067)
(4.19909033983583,19.1044508574198)
(4.19923381179667,19.1112038392025)
(4.19937739208765,19.1179417432709)
(4.19952107305314,19.1246652672349)
(4.19966484702945,19.1313750820481)
(4.19980870634476,19.138071831887)
(4.19995264331913,19.1447561340596)
(4.20009665026444,19.1514285789419)
(4.20024071948435,19.1580897299415)
(4.20038484327433,19.1647401234863)
(4.20052901392159,19.1713802690392)
(4.20067322370506,19.178010649135)
(4.20081746489546,19.1846317194418)
(4.20096172975521,19.191243908843)
(4.20110601053851,19.1978476195403)
(4.20125029949129,19.2044432271771)
(4.20139458885133,19.2110310809799)
(4.20153887084821,19.2176115039183)
(4.2016831377034,19.224184792882)
(4.20182738163033,19.2307512188735)
(4.20197159483447,19.2373110272165)
(4.20211576951336,19.2438644377786)
(4.2022598978568,19.2504116452071)
(4.20240397204689,19.2569528191784)
(4.20254798425819,19.2634881046585)
(4.20269192665792,19.2700176221751)
(4.20283579140602,19.2765414681002)
(4.20297957065544,19.2830597149419)
(4.20312325655226,19.2895724116458)
(4.20326684123596,19.296079583904)
(4.20341031683966,19.3025812344722)
(4.20355367549033,19.3090773434936)
(4.20369690930915,19.3155678688291)
(4.20384001041172,19.3220527463936)
(4.20398297090848,19.3285318904967)
(4.20412578290497,19.3350051941889)
(4.20426843850226,19.3414725296115)
(4.20441092979731,19.3479337483497)
(4.2045532488834,19.3543886817902)
(4.20469538785057,19.3608371414795)
(4.20483733878608,19.3672789194862)
(4.20497909377489,19.3737137887643)
(4.20512064490019,19.380141503518)
(4.20526198424396,19.3865617995676)
(4.20540310388748,19.3929743947168)
(4.20554399591197,19.3993789891192)
(4.20568465239922,19.4057752656465)
(4.20582506543218,19.412162890255)
(4.20596522709569,19.4185415123532)
(4.20610512947715,19.4249107651679)
(4.20624476466727,19.4312702661098)
(4.20638412476079,19.4376196171381)
(4.20652320185732,19.4439584051244)
(4.20666198806209,19.4502862022145)
(4.20680047548684,19.4566025661896)
(4.20693865625065,19.4629070408256)
(4.20707652248088,19.4691991562511)
(4.20721406631406,19.4754784293032)
(4.20735127989682,19.4817443638824)
(4.20748815538695,19.4879964513054)
(4.20762468495432,19.494234170656)
(4.20776086078198,19.5004569891341)
(4.20789667506721,19.5066643624038)
(4.2080321200226,19.5128557349391)
(4.20816718787716,19.5190305403675)
(4.20830187087751,19.5251882018136)
(4.20843616128905,19.5313281322389)
(4.20857005139711,19.5374497347823)
(4.20870353350827,19.5435524030975)
(4.20883659995154,19.5496355216902)
(4.20896924307973,19.5556984662536)
(4.20910145527068,19.5617406040028)
(4.20923322892867,19.5677612940087)
(4.20936455648577,19.5737598875305)
(4.20949543040321,19.5797357283481)
(4.20962584317287,19.5856881530937)
(4.20975578731867,19.5916164915834)
(4.20988525539805,19.5975200671481)
(4.21001424000356,19.6033981969652)
(4.21014273376428,19.6092501923904)
(4.21027072934743,19.6150753592893)
(4.21039821945999,19.6208729983709)
(4.21052519685024,19.6266424055213)
(4.21065165430946,19.6323828721389)
(4.21077758467352,19.6380936854712)
(4.21090298082467,19.6437741289531)
(4.21102783569316,19.6494234825478)
(4.21115214225901,19.6550410230899)
(4.21127589355382,19.6606260246313)
(4.21139908266248,19.6661777587899)
(4.21152170272504,19.6716954951025)
(4.21164374693852,19.6771785013812)
(4.21176520855879,19.6826260440738)
(4.21188608090245,19.6880373886297)
(4.21200635734874,19.6934117998699)
(4.21212603134146,19.6987485423637)
(4.21224509639094,19.7040468808108)
(4.21236354607601,19.7093060804301)
(4.21248137404603,19.7145254073558)
(4.21259857402283,19.7197041290407)
(4.21271513980285,19.7248415146682)
(4.21283106525914,19.7299368355724)
(4.21294634434345,19.7349893656678)
(4.21306097108833,19.7399983818889)
(4.21317493960928,19.7449631646396)
(4.21328824410682,19.7498829982542)
(4.21340087886868,19.7547571714696)
(4.21351283827197,19.7595849779097)
(4.21362411678532,19.7643657165821)
(4.21373470897109,19.7690986923888)
(4.21384460948757,19.7737832166497)
(4.21395381309117,19.7784186076412)
(4.21406231463866,19.7830041911488)
(4.21417010908932,19.7875393010358)
(4.21427719150726,19.7920232798271)
(4.21438355706355,19.7964554793089)
(4.21448920103848,19.8008352611457)
(4.21459411882376,19.8051619975134)
(4.21469830592475,19.8094350717489)
(4.2148017579626,19.8136538790186)
(4.21490447067649,19.8178178270022)
(4.21500643992576,19.8219263365952)
(4.21510766169207,19.8259788426281)
(4.21520813208152,19.8299747946032)
(4.21530784732674,19.8339136574482)
(4.21540680378896,19.837794912286)
(4.21550499796002,19.8416180572219)
(4.2156024264644,19.8453826081453)
(4.21569908606112,19.8490880995473)
(4.21579497364568,19.8527340853523)
(4.21589008625189,19.8563201397632)
(4.21598442105362,19.8598458581187)
(4.21607797536662,19.8633108577625)
(4.21617074665008,19.8667147789216)
(4.21626273250829,19.8700572855942)
(4.2163539306921,19.8733380664435)
(4.21644433910042,19.8765568356982)
(4.21653395578147,19.8797133340548)
(4.21662277893413,19.882807329583)
(4.21671080690901,19.8858386186293)
(4.21679803820958,19.8888070267186)
(4.21688447149304,19.8917124094496)
(4.21697010557122,19.8945546533839)
(4.21705493941126,19.897333676923)
(4.21713897213622,19.9000494311736)
(4.21722220302555,19.9027019007965)
(4.21730463151545,19.9052911048365)
(4.21738625719903,19.9078170975309)
(4.21746707982643,19.9102799690925)
(4.21754709930473,19.9126798464655)
(4.21762631569771,19.915016894049)
(4.21770472922555,19.9172913143873)
(4.21778234026421,19.9195033488221)
(4.21785914934489,19.9216532781035)
(4.2179351571531,19.9237414229583)
(4.21801036452773,19.9257681446098)
(4.2180847724599,19.9277338452486)
(4.21815838209167,19.9296389684497)
(4.21823119471457,19.9314839995341)
(4.21830321176798,19.9332694658713)
(4.21837443483737,19.9349959371207)
(4.21844486565234,19.9366640254093)
(4.21851450608456,19.9382743854435)
(4.21858335814549,19.9398277145522)
(4.21865142398397,19.941324752661)
(4.2187187058837,19.9427662821943)
(4.2187852062605,19.9441531279042)
(4.2188509276595,19.9454861566262)
(4.21891587275212,19.94676627696)
(4.21898004433293,19.9479944388743)
(4.21904344531644,19.9491716332369)
(4.21910607873367,19.9502988912692)
(4.21916794772867,19.9513772839253)
(4.21922905555486,19.9524079211971)
(4.21928940557134,19.9533919513462)
(4.21934900123904,19.9543305600635)
(4.21940784611674,19.9552249695588)
(4.21946594385712,19.9560764375823)
(4.21952329820258,19.9568862563792)
(4.21957991298112,19.9576557515819)
(4.21963579210205,19.9583862810406)
(4.21969093955169,19.9590792335966)
(4.21974535938901,19.9597360278015)
(4.21979905574121,19.9603581105859)
(4.21985203279932,19.9609469558798)
(4.21990429481368,19.9615040631918)
(4.21995584608948,19.962030956148)
(4.22000669098226,19.9625291809966)
(4.22005683389338,19.9630003050822)
(4.22010627926557,19.9634459152935)
(4.22015503157839,19.9638676164906)
(4.22020309534382,19.964267029914)
(4.22025047510177,19.9646457915814)
(4.22029717541575,19.9650055506766)
(4.22034320086844,19.9653479679348)
(4.22038855605742,19.9656747140276)
(4.22043324559096,19.9659874679532)
(4.22047727408376,19.9662879154361)
(4.22052064615291,19.9665777473385)
(4.22056336641384,19.9668586580884)
(4.22060543947633,19.9671323441285)
(4.22064686994074,19.9674005023875)
(4.22068766239413,19.9676648287786)
(4.2207278214067,19.9679270167268)
(4.22076735152816,19.9681887557292)
(4.22080625728433,19.9684517299482)
(4.22084454317374,19.9687176168431)
(4.22088221366447,19.9689880858381)
(4.22091927319101,19.9692647970321)
(4.22095572615131,19.9695493999485)
(4.22099157690387,19.969843532328)
(4.22102682976507,19.970148818964)
(4.22106148900656,19.9704668705825)
(4.22109555885276,19.9707992827654)
(4.22112904347857,19.9711476349174)
(4.22116194700715,19.9715134892781)
(4.22119427350784,19.9718983899762)
(4.22122602699425,19.9723038621275)
(4.22125721142244,19.972731410975)
(4.22128783068926,19.9731825210695)
(4.22131788863082,19.9736586554916)
(4.22134738902107,19.9741612551114)
(4.22137633557055,19.9746917378871)
(4.22140473192523,19.9752514981986)
(4.2214325816655,19.975841906217)
(4.22145988830523,19.9764643073062)
(4.22148665529109,19.9771200214568)
(4.22151288600179,19.9778103427495)
(4.22153858374762,19.9785365388468)
(4.22156375176998,19.9792998505111)
(4.2215883932411,19.9801014911479)
(4.22161251126378,19.9809426463723)
(4.22163610887134,19.9818244735965)
(4.22165918902759,19.982748101638)
(4.22168175462692,19.9837146303464)
(4.22170380849445,19.9847251302468)
(4.22172535338637,19.9857806421993)
(4.22174639199022,19.9868821770735)
(4.22176692692537,19.9880307154355)
(4.22178696074349,19.9892272072478)
(4.22180649592915,19.9904725715805)
(4.22182553490047,19.9917676963326)
(4.22184408000976,19.9931134379637)
(4.2218621335444,19.9945106212338)
(4.22187969772756,19.9959600389528)
(4.2218967747191,19.9974624517371)
(4.22191336661646,19.9990185877749)
(4.22192947545567,20.0006291425982)
(4.22194510321227,20.0022947788638)
(4.22196025180239,20.0040161261398)
(4.22197492308376,20.0057937807025)
(4.22198911885682,20.0076283053386)
(4.2220028408658,20.009520229158)
(4.22201609079985,20.0114700474135)
(4.22202887029416,20.0134782213312)
(4.22204118093113,20.01554517795)
(4.22205302424148,20.0176713099722)
(4.22206440170548,20.0198569756244)
(4.22207531475404,20.0221024985321)
(4.22208576476991,20.0244081676062)
(4.22209575308883,20.0267742369439)
(4.22210528100068,20.0292009257444)
(4.22211434975067,20.0316884182414)
(4.22212296054039,20.0342368636511)
(4.22213111452904,20.0368463761403)
(4.22213881283445,20.0395170348124)
(4.22214605653426,20.0422488837141)
(4.22215284666693,20.0450419318642)
(4.2221591842329,20.0478961533044)
(4.22216507019553,20.050811487174)
(4.22217050548221,20.0537878378095)
(4.22217549098532,20.05682507487)
(4.22218002756324,20.0599230334897)
(4.22218411604133,20.0630815144573)
(4.22218775721284,20.0663002844256)
(4.22219095183985,20.0695790761492)
(4.22219370065416,20.0729175887533)
(4.22219600435816,20.0763154880333)
(4.22219786362571,20.0797724067862)
(4.22219927910294,20.0832879451737)
(4.22220025140907,20.0868616711181)
(4.22220078113717,20.0904931207314)
(4.222200868855,20.0941817987763)
(4.22220051510563,20.097927179162)
(4.22219972040826,20.1017287054716)
(4.22219848525885,20.1055857915235)
(4.22219681013088,20.1094978219646)
(4.2221946954759,20.1134641528971)
(4.22219214172425,20.1174841125355)
(4.22218914928566,20.1215570018961)
(4.22218571854985,20.1256820955161)
(4.22218184988711,20.1298586422023)
(4.22217754364886,20.1340858658084)
(4.22217280016825,20.1383629660394)
(4.22216761976065,20.1426891192823)
(4.22216200272419,20.1470634794607)
(4.22215594934028,20.1514851789138)
(4.2221494598741,20.1559533292954)
(4.22214253457511,20.160467022494)
(4.22213517367748,20.1650253315702)
(4.2221273774006,20.1696273117107)
(4.22211914594949,20.1742720011959)
(4.22211047951532,20.1789584223806)
(4.22210137827575,20.183685582684)
(4.22209184239544,20.1884524755877)
(4.2220818720264,20.1932580816404)
(4.22207146730847,20.1981013694649)
(4.22206062836968,20.2029812967673)
(4.22204935532668,20.2078968113456)
(4.22203764828509,20.2128468520939)
(4.22202550733994,20.217830350003)
(4.22201293257599,20.222846229152)
(4.22199992406818,20.2278934076912)
(4.22198648188194,20.2329707988128)
(4.22197260607355,20.2380773117075)
(4.22195829669058,20.2432118525061)
(4.22194355377215,20.2483733252019)
(4.22192837734935,20.2535606325546)
(4.22191276744552,20.2587726769719)
(4.22189672407667,20.2640083613688)
(4.22188024725174,20.2692665900011)
(4.22186333697301,20.2745462692734)
(4.22184599323635,20.2798463085189)
(4.22182821603158,20.2851656207515)
(4.22181000534279,20.2905031233859)
(4.22179136114865,20.2958577389287)
(4.2217722834227,20.3012283956364)
(4.22175277213366,20.3066140281411)
(4.22173282724575,20.3120135780425)
(4.22171244871891,20.3174259944668)
(4.22169163650918,20.3228502345908)
(4.22167039056889,20.3282852641317)
(4.22164871084699,20.3337300578022)
(4.22162659728928,20.3391835997316)
(4.22160404983868,20.3446448838511)
(4.22158106843548,20.3501129142464)
(4.2215576530176,20.355586705475)
(4.2215338035208,20.3610652828512)
(4.22150951987893,20.3665476826969)
(4.22148480202413,20.3720329525605)
(4.22145964988708,20.3775201514052)
(4.22143406339719,20.3830083497645)
(4.2214080424828,20.3884966298694)
(4.22138158707137,20.3939840857457)
(4.22135469708967,20.3994698232836)
(4.22132737246396,20.4049529602801)
(4.22129961312017,20.4104326264561)
(4.22127141898404,20.4159079634478)
(4.22124278998131,20.4213781247757)
(4.22121372603783,20.4268422757905)
(4.22118422707973,20.4322995935983)
(4.22115429303355,20.4377492669655)
(4.22112392382637,20.4431904962061)
(4.22109311938592,20.4486224930505)
(4.22106187964069,20.4540444804993)
(4.22103020452008,20.4594556926615)
(4.22099809395445,20.4648553745796)
(4.22096554787526,20.4702427820422)
(4.22093256621511,20.4756171813856)
(4.22089914890791,20.4809778492854)
(4.22086529588887,20.4863240725388)
(4.22083100709462,20.4916551478402)
(4.2207962824633,20.4969703815492)
(4.22076112193458,20.5022690894533)
(4.22072552544979,20.5075505965261)
(4.2206894929519,20.5128142366822)
(4.22065302438564,20.5180593525281)
(4.22061611969755,20.5232852951127)
(4.22057877883599,20.5284914236753)
(4.22054100175123,20.5336771053946)
(4.22050278839551,20.538841715137)
(4.22046413872304,20.5439846352062)
(4.22042505269006,20.5491052550948)
(4.22038553025494,20.5542029712376)
(4.22034557137814,20.5592771867678)
(4.22030517602233,20.5643273112764)
(4.22026434415238,20.5693527605749)
(4.22022307573543,20.5743529564626)
(4.22018137074095,20.5793273264969)
(4.22013922914075,20.5842753037697)
(4.22009665090906,20.5891963266872)
(4.22005363602256,20.5940898387555)
(4.22001018446046,20.5989552883709)
(4.21996629620451,20.6037921286155)
(4.21992197123906,20.6085998170582)
(4.21987720955118,20.6133778155612)
(4.21983201113062,20.6181255900911)
(4.21978637596995,20.6228426105366)
(4.21974030406459,20.6275283505302)
(4.21969379541287,20.6321822872761)
(4.21964685001612,20.6368039013827)
(4.21959946787871,20.6413926767004)
(4.21955164900815,20.6459481001644)
(4.21950339341516,20.6504696616415)
(4.21945470111373,20.6549568537826)
(4.21940557212123,20.6594091718787)
(4.21935600645845,20.6638261137215)
(4.21930600414973,20.668207179468)
(4.219255565223,20.6725518715085)
(4.21920468970994,20.6768596943392)
(4.21915337764597,20.6811301544366)
(4.21910162907042,20.6853627601365)
(4.21904944402659,20.6895570215149)
(4.21899682256187,20.6937124502725)
(4.21894376472779,20.6978285596206)
(4.21889027058017,20.7019048641702)
(4.21883634017918,20.705940879823)
(4.21878197358944,20.7099361236632)
(4.21872717088014,20.7138901138529)
(4.21867193212514,20.7178023695269)
(4.21861625740302,20.7216724106904)
(4.21856014679723,20.7254997581167)
(4.21850360039617,20.729283933247)
(4.21844661829328,20.7330244580896)
(4.21838920058716,20.7367208551212)
(4.2183313473816,20.7403726471882)
(4.21827305878577,20.7439793574082)
(4.21821433491423,20.7475405090724)
(4.21815517588705,20.7510556255485)
(4.21809558182989,20.7545242301834)
(4.21803555287413,20.7579458462065)
(4.21797508915686,20.7613199966335)
(4.21791419082105,20.7646462041698)
(4.2178528580156,20.7679239911153)
(4.21779109089538,20.7711528792685)
(4.21772888962137,20.7743323898316)
(4.21766625436066,20.7774620433164)
(4.21760318528658,20.7805413594497)
(4.21753968257872,20.7835698570809)
(4.217475746423,20.7865470540893)
(4.21741137701178,20.789472467293)
(4.21734657454382,20.7923456123588)
(4.21728133922443,20.7951660037133)
(4.21721567126546,20.7979331544558)
(4.21714957088537,20.8006465762732)
(4.2170830383093,20.803305779356)
(4.21701607376905,20.8059102723175)
(4.21694867750318,20.8084595621149)
(4.21688084975705,20.8109531539732)
(4.21681259078281,20.8133905513124)
(4.21674390083949,20.8157712556775)
(4.21667478019299,20.8180947666723)
(4.21660522911616,20.820360581897)
(4.21653524788881,20.8225681968904)
(4.21646483679773,20.8247171050752)
(4.21639399613677,20.8268067977099)
(4.21632272620681,20.8288367638438)
(4.21625102731586,20.8308064902792)
(4.21617889977904,20.8327154615375)
(4.21610634391866,20.8345631598326)
(4.21603336006424,20.8363490650496)
(4.21595994855255,20.8380726547305)
(4.21588610972765,20.8397334040665)
(4.21581184394096,20.8413307858974)
(4.21573715155129,20.8428642707182)
(4.21566203292489,20.8443333266933)
(4.21558648843552,20.8457374196784)
(4.21551051846452,20.8470760132508)
(4.21543412340086,20.8483485687473)
(4.21535730364122,20.8495545453107)
(4.21528005959009,20.8506933999449)
(4.21520239165983,20.851764587579)
(4.21512430027075,20.8527675611394)
(4.21504578585126,20.8537017716317)

};
\addplot [dashdotted]
coordinates {
(4.22399081332,20.2991069694591)
(4.22391401446599,20.2971920654824)
(4.22383677080844,20.2951926927016)
(4.22375908307461,20.2931083879033)
(4.22368095201228,20.2909386942195)
(4.22360237839031,20.288683161374)
(4.22352336299915,20.2863413459264)
(4.22344390665136,20.2839128115124)
(4.22336401018216,20.281397129081)
(4.22328367444994,20.2787938771271)
(4.22320290033689,20.27610264192)
(4.22312168874953,20.273323017727)
(4.22304004061924,20.2704546070319)
(4.22295795690295,20.2674970207476)
(4.22287543858363,20.2644498784234)
(4.22279248667095,20.2613128084454)
(4.22270910220189,20.2580854482312)
(4.2226252862413,20.2547674444172)
(4.22254103988259,20.2513584530391)
(4.22245636424832,20.2478581397048)
(4.22237126049081,20.2442661797604)
(4.22228572979283,20.2405822584481)
(4.22219977336821,20.2368060710554)
(4.22211339246247,20.2329373230578)
(4.22202658835349,20.2289757302521)
(4.22193936235217,20.2249210188812)
(4.22185171580304,20.2207729257515)
(4.22176365008499,20.2165311983406)
(4.22167516661181,20.2121955948971)
(4.22158626683297,20.2077658845315)
(4.2214969522342,20.2032418472983)
(4.22140722433816,20.1986232742698)
(4.22131708470512,20.193909967601)
(4.22122653493356,20.1891017405859)
(4.22113557666089,20.1841984177055)
(4.22104421156406,20.1791998346672)
(4.22095244136018,20.174105838436)
(4.22086026780724,20.1689162872572)
(4.22076769270466,20.1636310506719)
(4.22067471789397,20.1582500095236)
(4.22058134525945,20.1527730559577)
(4.22048757672871,20.1472000934135)
(4.22039341427334,20.1415310366089)
(4.2202988599095,20.1357658115182)
(4.22020391569852,20.1299043553424)
(4.22010858374751,20.1239466164743)
(4.22001286620992,20.1178925544563)
(4.21991676528615,20.1117421399325)
(4.21982028322407,20.1054953545953)
(4.2197234223196,20.099152191127)
(4.21962618491726,20.0927126531352)
(4.21952857341069,20.0861767550854)
(4.2194305902432,20.0795445222269)
(4.21933223790822,20.0728159905171)
(4.21923351894986,20.0659912065404)
(4.21913443596336,20.0590702274244)
(4.21903499159558,20.0520531207532)
(4.21893518854543,20.0449399644782)
(4.21883502956432,20.0377308468266)
(4.2187345174566,20.0304258662075)
(4.21863365507999,20.0230251311176)
(4.2185324453459,20.0155287600449)
(4.2184308912199,20.0079368813716)
(4.21832899572202,20.0002496332776)
(4.21822676192713,19.9924671636427)
(4.21812419296525,19.9845896299499)
(4.21802129202185,19.9766171991893)
(4.21791806233818,19.9685500477626)
(4.21781450721152,19.9603883613893)
(4.21771062999541,19.952132335015)
(4.21760643409995,19.9437821727203)
(4.21750192299194,19.935338087634)
(4.21739710019515,19.9268003018474)
(4.21729196929043,19.9181690463321)
(4.21718653391593,19.9094445608612)
(4.21708079776717,19.9006270939336)
(4.21697476459721,19.891716902703)
(4.21686843821672,19.8827142529095)
(4.21676182249403,19.8736194188171)
(4.21665492135526,19.8644326831544)
(4.21654773878423,19.8551543370611)
(4.21644027882258,19.845784680039)
(4.21633254556971,19.8363240199082)
(4.21622454318271,19.8267726727686)
(4.21611627587637,19.8171309629678)
(4.21600774792305,19.8073992230731)
(4.21589896365262,19.7975777938512)
(4.21578992745227,19.7876670242527)
(4.21568064376645,19.777667271403)
(4.21557111709661,19.7675789005997)
(4.2154613520011,19.7574022853163)
(4.21535135309488,19.7471378072118)
(4.21524112504932,19.7367858561478)
(4.21513067259195,19.7263468302111)
(4.21502000050616,19.7158211357436)
(4.21490911363091,19.7052091873783)
(4.21479801686039,19.6945114080827)
(4.2146867151437,19.6837282292078)
(4.21457521348446,19.6728600905447)
(4.21446351694044,19.661907440387)
(4.21435163062312,19.6508707356004)
(4.21423955969728,19.6397504416985)
(4.21412730938057,19.6285470329249)
(4.21401488494298,19.617260992342)
(4.21390229170641,19.6058928119259)
(4.21378953504409,19.5944429926676)
(4.21367662038009,19.5829120446801)
(4.21356355318877,19.5713004873113)
(4.21345033899417,19.5596088492634)
(4.21333698336945,19.5478376687173)
(4.21322349193626,19.5359874934626)
(4.21310987036412,19.5240588810334)
(4.21299612436977,19.5120523988484)
(4.21288225971649,19.4999686243571)
(4.21276828221345,19.4878081451897)
(4.21265419771496,19.4755715593123)
(4.2125400121198,19.4632594751863)
(4.21242573137044,19.4508725119315)
(4.21231136145233,19.4384112994938)
(4.21219690839311,19.4258764788156)
(4.21208237826186,19.4132687020107)
(4.21196777716823,19.4005886325416)
(4.21185311126173,19.3878369453996)
(4.21173838673082,19.3750143272878)
(4.21162360980214,19.3621214768064)
(4.21150878673959,19.3491591046394)
(4.21139392384354,19.3361279337439)
(4.21127902744991,19.3230286995402)
(4.21116410392926,19.3098621501028)
(4.21104915968596,19.2966290463524)
(4.21093420115723,19.2833301622485)
(4.21081923481224,19.2699662849815)
(4.21070426715117,19.2565382151651)
(4.21058930470429,19.2430467670278)
(4.210474354031,19.229492768603)
(4.21035942171886,19.2158770619187)
(4.21024451438266,19.2022005031844)
(4.21012963866344,19.1884639629768)
(4.21001480122749,19.1746683264228)
(4.20990000876539,19.1608144933789)
(4.20978526799101,19.146903378609)
(4.20967058564053,19.1329359119566)
(4.20955596847142,19.1189130385149)
(4.20944142326144,19.1048357187913)
(4.20932695680766,19.0907049288672)
(4.20921257592541,19.0765216605539)
(4.20909828744726,19.0622869215408)
(4.20898409822208,19.04800173554)
(4.2088700151139,19.0336671424226)
(4.20875604500101,19.0192841983499)
(4.20864219477485,19.004853975896)
(4.20852847133902,18.9903775641643)
(4.20841488160828,18.975856068895)
(4.20830143250748,18.9612906125652)
(4.20818813097056,18.94668233448)
(4.20807498393955,18.9320323908545)
(4.20796199836352,18.9173419548865)
(4.20784918119757,18.9026122168198)
(4.20773653940182,18.8878443839971)
(4.20762407994039,18.8730396809026)
(4.20751180978039,18.8581993491938)
(4.20739973589094,18.8433246477225)
(4.20728786524211,18.8284168525436)
(4.20717620480397,18.8134772569136)
(4.2070647615456,18.7985071712754)
(4.20695354243406,18.7835079232324)
(4.20684255443344,18.7684808575087)
(4.20673180450386,18.7534273358976)
(4.20662129960052,18.7383487371961)
(4.20651104667273,18.7232464571267)
(4.20640105266292,18.7081219082453)
(4.20629132450572,18.6929765198358)
(4.20618186912703,18.6778117377898)
(4.20607269344303,18.6626290244736)
(4.20596380435928,18.6474298585797)
(4.20585520876982,18.6322157349645)
(4.20574691355621,18.6169881644713)
(4.20563892558666,18.6017486737388)
(4.20553125171512,18.5864988049944)
(4.20542389878039,18.5712401158336)
(4.20531687360526,18.5559741789833)
(4.20521018299562,18.5407025820518)
(4.20510383373962,18.5254269272621)
(4.2049978326068,18.5101488311723)
(4.20489218634727,18.4948699243794)
(4.20478690169088,18.4795918512093)
(4.20468198534639,18.4643162693921)
(4.20457744400068,18.4490448497225)
(4.20447328431794,18.433779275706)
(4.20436951293889,18.4185212431904)
(4.20426613647999,18.4032724599836)
(4.20416316153273,18.3880346454574)
(4.2040605946628,18.3728095301372)
(4.2039584424094,18.357598855279)
(4.20385671128451,18.3424043724319)
(4.20375540777214,18.3272278429893)
(4.20365453832768,18.3120710377264)
(4.20355410937714,18.2969357363256)
(4.20345412731652,18.2818237268906)
(4.2033545985111,18.2667368054483)
(4.2032555292948,18.2516767754402)
(4.20315692596955,18.2366454472028)
(4.20305879480463,18.2216446374384)
(4.20296114203603,18.2066761686754)
(4.20286397386591,18.1917418687203)
(4.20276729646189,18.176843570101)
(4.20267111595657,18.1619831095015)
(4.2025754384469,18.1471623271898)
(4.2024802699936,18.1323830664389)
(4.20238561662068,18.1176471729415)
(4.2022914843148,18.1029564942194)
(4.20219787902482,18.0883128790275)
(4.20210480666124,18.073718176755)
(4.20201227309574,18.0591742368217)
(4.20192028416061,18.0446829080729)
(4.20182884564835,18.0302460381718)
(4.20173796331114,18.0158654729911)
(4.20164764286042,18.0015430560041)
(4.20155788996639,17.9872806276767)
(4.20146871025765,17.973080024861)
(4.20138010932067,17.9589430801902)
(4.20129209269948,17.9448716214778)
(4.20120466589519,17.9308674711201)
(4.20111783436562,17.9169324455039)
(4.20103160352493,17.9030683544195)
(4.20094597874322,17.8892770004815)
(4.20086096534617,17.8755601785559)
(4.20077656861471,17.8619196751966)
(4.20069279378464,17.8483572680911)
(4.20060964604634,17.8348747255163)
(4.20052713054441,17.821473805806)
(4.20044525237734,17.8081562568302)
(4.20036401659728,17.7949238154878)
(4.20028342820965,17.7817782072129)
(4.20020349217291,17.7687211454961)
(4.20012421339828,17.7557543314216)
(4.20004559674943,17.7428794532206)
(4.19996764704226,17.7300981858423)
(4.19989036904464,17.7174121905429)
(4.19981376747614,17.7048231144936)
(4.19973784700782,17.692332590408)
(4.199662612262,17.6799422361904)
(4.199588067812,17.6676536546048)
(4.19951421818197,17.6554684329656)
(4.19944106784669,17.6433881428505)
(4.1993686212313,17.6314143398368)
(4.19929688271122,17.6195485632599)
(4.19922585661184,17.607792335997)
(4.19915554720844,17.5961471642737)
(4.19908595872595,17.5846145374955)
(4.19901709533886,17.5731959281047)
(4.19894896117095,17.5618927914612)
(4.19888156029524,17.5507065657489)
(4.19881489673379,17.5396386719073)
(4.19874897445757,17.5286905135883)
(4.19868379738631,17.5178634771376)
(4.19861936938839,17.507158931601)
(4.19855569428069,17.496578228756)
(4.19849277582847,17.4861227031669)
(4.19843061774528,17.4757936722639)
(4.19836922369283,17.4655924364455)
(4.19830859728086,17.4555202792037)
(4.19824874206707,17.4455784672713)
(4.19818966155701,17.4357682507895)
(4.19813135920396,17.4260908634973)
(4.19807383840889,17.4165475229387)
(4.19801710252031,17.4071394306885)
(4.19796115483425,17.3978677725962)
(4.19790599859411,17.3887337190436)
(4.19785163699064,17.3797384252188)
(4.19779807316182,17.3708830314017)
(4.19774531019283,17.3621686632616)
(4.19769335111597,17.3535964321641)
(4.19764219891055,17.3451674354863)
(4.19759185650289,17.3368827569385)
(4.1975423267662,17.3287434668893)
(4.19749361252059,17.320750622694)
(4.19744571653293,17.3129052690235)
(4.19739864151687,17.3052084381907)
(4.19735239013274,17.2976611504741)
(4.1973069649875,17.2902644144353)
(4.19726236863474,17.2830192272277)
(4.19721860357456,17.2759265748964)
(4.19717567225358,17.2689874326639)
(4.19713357706487,17.2622027652025)
(4.19709232034792,17.255573526889)
(4.19705190438856,17.2491006620401)
(4.19701233141898,17.2427851051268)
(4.19697360361765,17.2366277809648)
(4.19693572310927,17.2306296048792)
(4.19689869196478,17.2247914828412)
(4.19686251220125,17.2191143115754)
(4.19682718578194,17.213598978634)
(4.19679271461617,17.2082463624383)
(4.19675910055933,17.2030573322837)
(4.19672634541284,17.1980327483079)
(4.19669445092414,17.1931734614193)
(4.1966634187866,17.1884803131856)
(4.19663325063953,17.1839541356797)
(4.19660394806814,17.1795957512828)
(4.1965755126035,17.175405972443)
(4.1965479457225,17.1713856013888)
(4.19652124884784,17.1675354297958)
(4.196495423348,17.1638562384069)
(4.19647047053717,17.160348796605)
(4.19644639167527,17.157013861938)
(4.19642318796787,17.1538521795959)
(4.19640086056621,17.1508644818393)
(4.19637941056714,17.1480514873804)
(4.19635883901309,17.145413900717)
(4.19633914689205,17.1429524114179)
(4.19632033513755,17.1406676933634)
(4.19630240462859,17.1385604039389)
(4.19628535618969,17.1366311831845)
(4.19626919059077,17.1348806529009)
(4.19625390854721,17.1333094157126)
(4.19623951071975,17.1319180540906)
(4.19622599771452,17.1307071293361)
(4.19621337008299,17.1296771805256)
(4.19620162832194,17.1288287234215)
(4.19619077287346,17.1281622493483)
(4.19618080412492,17.1276782240373)
(4.19617172240892,17.127377086442)
(4.19616352800332,17.1272592475265)
(4.19615622113118,17.1273250890288)
(4.19614980196075,17.1275749622029)
(4.1961442706055,17.1280091865406)
(4.19613962712402,17.1286280484765)
(4.19613587152007,17.1294318000794)
(4.19613300374257,17.1304206577318)
(4.19613102368556,17.1315948008015)
(4.19612993118818,17.1329543703069)
(4.19612972603472,17.1344994675804)
(4.19613040795456,17.1362301529314)
(4.19613197662221,17.138146444313)
(4.19613443165728,17.1402483159944)
(4.19613777262448,17.1425356972433)
(4.19614199903368,17.145008471019)
(4.19614711033982,17.1476664726825)
(4.19615310594302,17.1505094887225)
(4.19615998518855,17.1535372555044)
(4.19616774736681,17.1567494580414)
(4.19617639171343,17.1601457287936)
(4.19618591740922,17.1637256464957)
(4.19619632358024,17.1674887350177)
(4.19620760929781,17.1714344622602)
(4.19621977357856,17.175562239088)
(4.19623281538445,17.1798714183036)
(4.19624673362283,17.1843612936636)
(4.19626152714646,17.1890310989418)
(4.1962771947536,17.1938800070391)
(4.19629373518802,17.1989071291445)
(4.1963111471391,17.2041115139489)
(4.19632942924186,17.2094921469148)
(4.19634858007707,17.215047949602)
(4.19636859817128,17.2207777790548)
(4.19638948199693,17.22668042725)
(4.19641122997242,17.232754620609)
(4.19643384046223,17.2389990195762)
(4.19645731177698,17.2454122182656)
(4.19648164217355,17.2519927441766)
(4.19650682985519,17.2587390579823)
(4.19653287297164,17.2656495533913)
(4.19655976961925,17.2727225570839)
(4.19658751784109,17.279956328727)
(4.19661611562713,17.2873490610657)
(4.19664556091434,17.2948988800962)
(4.19667585158685,17.3026038453198)
(4.19670698547612,17.3104619500798)
(4.1967389603611,17.3184711219826)
(4.1967717739684,17.3266292234042)
(4.19680542397249,17.3349340520829)
(4.19683990799582,17.3433833417998)
(4.19687522360913,17.3519747631472)
(4.19691136833154,17.3607059243864)
(4.19694833963085,17.369574372395)
(4.19698613492371,17.3785775937043)
(4.19702475157588,17.3877130156276)
(4.19706418690242,17.3969780074789)
(4.19710443816804,17.4063698818826)
(4.19714550258723,17.4158858961737)
(4.19718737732463,17.4255232538887)
(4.19723005949524,17.4352791063456)
(4.19727354616474,17.4451505543142)
(4.19731783434977,17.4551346497736)
(4.19736292101824,17.4652283977573)
(4.19740880308963,17.4754287582842)
(4.19745547743534,17.4857326483735)
(4.197502940879,17.4961369441424)
(4.19755119019681,17.5066384829835)
(4.19760022211789,17.5172340658209)
(4.19765003332467,17.5279204594413)
(4.19770062045325,17.5386943988983)
(4.19775198009374,17.5495525899857)
(4.19780410879069,17.5604917117776)
(4.19785700304351,17.5715084192307)
(4.19791065930681,17.5825993458466)
(4.19796507399089,17.5937611063875)
(4.19802024346212,17.6049902996438)
(4.19807616404341,17.6162835112472)
(4.19813283201463,17.6276373165253)
(4.19819024361306,17.6390482833928)
(4.19824839503391,17.6505129752734)
(4.19830728243072,17.6620279540488)
(4.1983669019159,17.6735897830275)
(4.19842724956116,17.6851950299287)
(4.1984883213981,17.6968402698758)
(4.1985501134186,17.7085220883924)
(4.19861262157542,17.7202370843971)
(4.19867584178272,17.7319818731887)
(4.19873976991653,17.7437530894174)
(4.19880440181533,17.7555473900351)
(4.1988697332806,17.7673614572188)
(4.19893576007734,17.7791920012623)
(4.19900247793464,17.7910357634278)
(4.19906988254626,17.8028895187539)
(4.19913796957117,17.8147500788129)
(4.19920673463414,17.8266142944115)
(4.19927617332631,17.8384790582304)
(4.19934628120579,17.8503413073963)
(4.19941705379823,17.8621980259818)
(4.19948848659743,17.8740462474279)
(4.19956057506591,17.885883056884)
(4.19963331463555,17.8977055934616)
(4.19970670070817,17.9095110523964)
(4.19978072865612,17.9212966871158)
(4.19985539382295,17.9330598112073)
(4.19993069152395,17.9447978002845)
(4.20000661704679,17.956508093748)
(4.20008316565219,17.9681881964376)
(4.20016033257445,17.9798356801737)
(4.20023811302211,17.9914481851866)
(4.2003165021786,18.0030234214301)
(4.20039549520279,18.0145591697788)
(4.20047508722968,18.0260532831093)
(4.20055527337097,18.0375036872614)
(4.2006360487157,18.0489083818823)
(4.20071740833086,18.0602654411509)
(4.20079934726202,18.0715730143839)
(4.20088186053393,18.0828293265242)
(4.20096494315114,18.0940326785114)
(4.20104859009859,18.1051814475369)
(4.20113279634227,18.1162740871841)
(4.20121755682976,18.1273091274555)
(4.20130286649088,18.1382851746894)
(4.20138872023826,18.1492009113677)
(4.20147511296797,18.1600550958173)
(4.20156203956006,18.170846561809)
(4.20164949487917,18.1815742180548)
(4.20173747377513,18.1922370476088)
(4.2018259710835,18.2028341071739)
(4.20191498162617,18.2133645263174)
(4.20200450021188,18.2238275066008)
(4.20209452163685,18.2342223206257)
(4.20218504068527,18.2445483110003)
(4.20227605212986,18.2548048892319)
(4.20236755073242,18.2649915345462)
(4.20245953124435,18.2751077926416)
(4.20255198840718,18.285153274379)
(4.20264491695307,18.2951276544132)
(4.20273831160534,18.3050306697706)
(4.20283216707895,18.314862118375)
(4.20292647808099,18.3246218575288)
(4.20302123931119,18.3343098023507)
(4.20311644546234,18.3439259241771)
(4.20321209122079,18.353470248928)
(4.2033081712669,18.3629428554447)
(4.20340468027545,18.3723438738002)
(4.20350161291613,18.3816734835887)
(4.20359896385388,18.3909319121961)
(4.20369672774939,18.4001194330564)
(4.20379489925943,18.4092363638969)
(4.20389347303728,18.4182830649755)
(4.20399244373308,18.4272599373146)
(4.2040918059942,18.4361674209326)
(4.20419155446561,18.4450059930792)
(4.20429168379021,18.4537761664738)
(4.20439218860915,18.4624784875529)
(4.20449306356215,18.4711135347282)
(4.20459430328785,18.4796819166559)
(4.20469590242402,18.4881842705239)
(4.20479785560789,18.4966212603546)
(4.20490015747642,18.5049935753285)
(4.20500280266654,18.5133019281296)
(4.20510578581539,18.5215470533138)
(4.20520910156055,18.5297297057031)
(4.20531274454025,18.5378506588069)
(4.20541670939357,18.5459107032714)
(4.20552099076067,18.5539106453584)
(4.20562558328288,18.5618513054559)
(4.20573048160294,18.5697335166199)
(4.20583568036512,18.5775581231495)
(4.20594117421535,18.5853259791958)
(4.20604695780136,18.5930379474057)
(4.20615302577276,18.6006948976003)
(4.20625937278117,18.6082977054893)
(4.20636599348028,18.6158472514224)
(4.20647288252595,18.6233444191757)
(4.20658003457624,18.6307900947767)
(4.20668744429146,18.638185165365)
(4.20679510633423,18.6455305180904)
(4.20690301536947,18.6528270390491)
(4.20701116606445,18.6600756122558)
(4.20711955308873,18.6672771186532)
(4.20722817111422,18.6744324351589)
(4.20733701481509,18.6815424337484)
(4.20744607886778,18.6886079805744)
(4.20755535795095,18.6956299351224)
(4.2076648467454,18.7026091494019)
(4.20777453993402,18.709546467173)
(4.20788443220172,18.7164427232071)
(4.20799451823534,18.7232987425829)
(4.20810479272356,18.7301153400154)
(4.20821525035679,18.7368933192185)
(4.20832588582706,18.7436334723)
(4.20843669382791,18.7503365791893)
(4.20854766905424,18.7570034070954)
(4.20865880620222,18.7636347099969)
(4.2087700999691,18.7702312281613)
(4.2088815450531,18.7767936876941)
(4.20899313615323,18.7833228001169)
(4.20910486796915,18.7898192619732)
(4.20921673520099,18.7962837544619)
(4.20932873254919,18.8027169430976)
(4.20944085471433,18.8091194773966)
(4.20955309639694,18.8154919905885)
(4.20966545229734,18.8218350993526)
(4.20977791711544,18.8281494035773)
(4.20989048555055,18.8344354861443)
(4.21000315230122,18.8406939127337)
(4.210115912065,18.8469252316519)
(4.21022875953833,18.8531299736803)
(4.21034168941625,18.8593086519448)
(4.21045469639231,18.8654617618045)
(4.21056777515831,18.8715897807596)
(4.21068092040415,18.8776931683786)
(4.21079412681762,18.8837723662422)
(4.21090738908423,18.8898277979048)
(4.21102070188704,18.8958598688729)
(4.21113405990646,18.9018689665984)
(4.21124745782009,18.9078554604884)
(4.21136089030258,18.9138197019286)
(4.2114743520254,18.9197620243215)
(4.21158783765674,18.9256827431376)
(4.21170134186135,18.9315821559804)
(4.21181485930038,18.9374605426623)
(4.21192838463125,18.9433181652936)
(4.21204191250755,18.9491552683827)
(4.21215543757888,18.9549720789461)
(4.21226895449075,18.9607688066297)
(4.21238245788451,18.9665456438395)
(4.21249594239723,18.9723027658814)
(4.21260940266162,18.9780403311099)
(4.21272283330602,18.9837584810857)
(4.21283622895424,18.9894573407399)
(4.21294958422561,18.9951370185473)
(4.21306289373493,19.0007976067054)
(4.21317615209242,19.0064391813209)
(4.21328935390377,19.0120618026018)
(4.2134024937701,19.017665515056)
(4.21351556628804,19.0232503476947)
(4.21362856604973,19.0288163142419)
(4.21374148764293,19.0343634133472)
(4.21385432565105,19.0398916288049)
(4.21396707465327,19.0454009297757)
(4.21407972922465,19.050891271013)
(4.21419228393625,19.0563625930926)
(4.21430473335529,19.0618148226458)
(4.21441707204533,19.0672478725953)
(4.21452929456642,19.0726616423937)
(4.21464139547532,19.0780560182651)
(4.21475336932576,19.0834308734485)
(4.21486521066864,19.0887860684436)
(4.21497691405233,19.0941214512579)
(4.21508847402293,19.0994368576564)
(4.21519988512461,19.1047321114121)
(4.21531114189991,19.1100070245582)
(4.21542223889012,19.1152613976412)
(4.21553317063565,19.1204950199757)
(4.21564393167639,19.1257076698994)
(4.21575451655219,19.1308991150294)
(4.21586491980326,19.1360691125191)
(4.21597513597065,19.1412174093161)
(4.21608515959672,19.1463437424198)
(4.21619498522571,19.1514478391404)
(4.21630460740419,19.1565294173582)
(4.21641402068167,19.1615881857827)
(4.2165232196112,19.1666238442128)
(4.21663219874991,19.1716360837971)
(4.21674095265974,19.1766245872942)
(4.21684947590798,19.181589029334)
(4.21695776306803,19.1865290766787)
(4.21706580872008,19.1914443884845)
(4.21717360745185,19.1963346165637)
(4.21728115385929,19.2011994056471)
(4.21738844254744,19.2060383936466)
(4.21749546813115,19.2108512119193)
(4.21760222523595,19.2156374855304)
(4.21770870849892,19.2203968335189)
(4.21781491256949,19.225128869162)
(4.21792083211042,19.2298332002418)
(4.21802646179867,19.234509429312)
(4.21813179632638,19.2391571539659)
(4.21823683040182,19.2437759671057)
(4.21834155875041,19.2483654572125)
(4.2184459761157,19.252925208618)
(4.21855007726049,19.2574548017778)
(4.21865385696781,19.2619538135461)
(4.2187573100421,19.2664218174518)
(4.21886043131026,19.2708583839775)
(4.21896321562283,19.2752630808398)
(4.21906565785518,19.2796354732717)
(4.21916775290863,19.2839751243085)
(4.21926949571174,19.2882815950753)
(4.21937088122149,19.2925544450775)
(4.21947190442458,19.2967932324953)
(4.2195725603387,19.3009975144801)
(4.21967284401386,19.3051668474551)
(4.21977275053368,19.3093007874201)
(4.21987227501677,19.3133988902593)
(4.21997141261812,19.317460712054)
(4.22007015853047,19.3214858093996)
(4.22016850798574,19.3254737397274)
(4.22026645625649,19.3294240616312)
(4.22036399865734,19.3333363351997)
(4.2204611305465,19.3372101223542)
(4.22055784732723,19.3410449871919)
(4.22065414444942,19.3448404963361)
(4.22075001741104,19.3485962192923)
(4.22084546175979,19.3523117288111)
(4.22094047309464,19.3559866012588)
(4.22103504706738,19.3596204169943)
(4.22112917938433,19.363212760755)
(4.22122286580785,19.3667632220493)
(4.22131610215804,19.3702713955583)
(4.22140888431439,19.3737368815459)
(4.22150120821744,19.3771592862768)
(4.22159306987042,19.3805382224451)
(4.22168446534097,19.3838733096104)
(4.22177539076281,19.3871641746445)
(4.22186584233742,19.3904104521876)
(4.2219558163358,19.393611785114)
(4.22204530910009,19.3967678250078)
(4.22213431704534,19.3998782326487)
(4.22222283666117,19.4029426785083)
(4.22231086451352,19.4059608432556)
(4.22239839724629,19.4089324182738)
(4.22248543158307,19.4118571061862)
(4.22257196432878,19.4147346213925)
(4.22265799237141,19.417564690615)
(4.22274351268359,19.4203470534542)
(4.22282852232427,19.4230814629536)
(4.22291301844033,19.425767686174)
(4.22299699826821,19.4284055047758)
(4.22308045913539,19.4309947156097)
(4.22316339846203,19.433535131315)
(4.22324581376242,19.4360265809248)
(4.22332770264648,19.4384689104774)
(4.22340906282117,19.4408619836335)
(4.22348989209192,19.4432056822973)
(4.22357018836396,19.4454999072426)
(4.22364994964364,19.4477445787404)
(4.22372917403965,19.4499396371884)
(4.22380785976423,19.4520850437417)
(4.22388600513434,19.4541807809416)
(4.22396360857267,19.4562268533427)
(4.2240406686087,19.4582232881368)
(4.22411718387963,19.4601701357708)
(4.22419315313124,19.4620674705586)
(4.22426857521864,19.4639153912846)
(4.22434344910708,19.4657140217966)
(4.22441777387248,19.4674635115876)
(4.22449154870199,19.4691640363631)
(4.2245647728945,19.4708157985934)
(4.22463744586091,19.4724190280481)
(4.22470956712445,19.4739739823108)
(4.22478113632084,19.4754809472726)
(4.22485215319832,19.4769402376016)
(4.22492261761764,19.4783521971868)
(4.22499252955189,19.4797171995547)
(4.22506188908625,19.4810356482546)
(4.22513069641765,19.4823079772136)
(4.22519895185423,19.4835346510568)
(4.22526665581482,19.4847161653912)
(4.22533380882819,19.4858530470526)
(4.22540041153225,19.4869458543114)
(4.2254664646731,19.4879951770382)
(4.22553196910396,19.4890016368245)
(4.22559692578407,19.4899658870591)
(4.22566133577732,19.490888612958)
(4.22572520025091,19.4917705315456)
(4.22578852047379,19.492612391587)
(4.22585129781505,19.4934149734695)
(4.22591353374222,19.4941790890324)
(4.22597522981931,19.4949055813448)
(4.22603638770495,19.4955953244295)
(4.22609700915026,19.4962492229339)
(4.2261570959967,19.4968682117467)
(4.22621665017381,19.4974532555596)
(4.22627567369677,19.4980053483766)
(4.22633416866402,19.4985255129671)
(4.22639213725462,19.4990148002673)
(4.22644958172564,19.4994742887282)
(4.22650650440946,19.499905083611)
(4.22656290771086,19.5003083162324)
(4.22661879410423,19.5006851431591)
(4.22667416613057,19.5010367453552)
(4.22672902639448,19.5013643272817)
(4.22678337756105,19.5016691159518)
(4.22683722235278,19.5019523599429)
(4.22689056354635,19.5022153283679)
(4.22694340396936,19.5024593098081)
(4.22699574649717,19.5026856112098)
(4.22704759404945,19.5028955567476)
(4.227098949587,19.503090486657)
(4.22714981610829,19.5032717560385)
(4.22720019664612,19.5034407336372)
(4.22725009426429,19.5035988006003)
(4.22729951205415,19.5037473492146)
(4.22734845313129,19.5038877816298)
(4.2273969206321,19.5040215085667)
(4.22744491771047,19.5041499480176)
(4.22749244753442,19.5042745239387)
(4.22753951328276,19.5043966649401)
(4.22758611814187,19.5045178029738)
(4.22763226530237,19.5046393720262)
(4.22767795795598,19.5047628068141)
(4.22772319929228,19.5048895414905)
(4.22776799249563,19.5050210083608)
(4.22781234074212,19.5051586366127)
(4.2278562471965,19.5053038510629)
(4.2278997150093,19.505458070922)
(4.22794274731391,19.5056227085809)
(4.22798534722378,19.5057991684196)
(4.2280275178297,19.5059888456419)
(4.22806926219712,19.5061931251365)
(4.22811058336355,19.5064133803669)
(4.22815148433612,19.5066509722911)
(4.22819196808913,19.5069072483132)
(4.22823203756174,19.5071835412665)
(4.22827169565572,19.5074811684315)
(4.22831094523333,19.5078014305871)
(4.22834978911525,19.508145611097)
(4.22838823007867,19.5085149750318)
(4.22842627085536,19.5089107683269)
(4.22846391412998,19.5093342169759)
(4.22850116253838,19.5097865262606)
(4.22853801866606,19.5102688800161)
(4.22857448504665,19.5107824399328)
(4.22861056416064,19.5113283448923)
(4.22864625843397,19.5119077103392)
(4.22868157023701,19.5125216276869)
(4.22871650188338,19.5131711637569)
(4.22875105562899,19.5138573602513)
(4.22878523367116,19.5145812332576)
(4.22881903814786,19.515343772784)
(4.22885247113696,19.5161459423263)
(4.22888553465564,19.5169886784631)
(4.22891823065988,19.5178728904802)
(4.22895056104401,19.518799460022)
(4.22898252764037,19.5197692407696)
(4.22901413221903,19.5207830581446)
(4.22904537648762,19.5218417090364)
(4.22907626209122,19.5229459615537)
(4.2291067906123,19.5240965547983)
(4.22913696357081,19.5252941986602)
(4.22916678242423,19.5265395736332)
(4.2291962485678,19.5278333306501)
(4.22922536333471,19.5291760909373)
(4.22925412799646,19.5305684458866)
(4.22928254376315,19.5320109569445)
(4.22931061178399,19.5335041555188)
(4.22933833314766,19.5350485428996)
(4.22936570888294,19.5366445901978)
(4.2293927399592,19.5382927382961)
(4.22941942728703,19.5399933978163)
(4.22944577171891,19.5417469490996)
(4.22947177404989,19.5435537422011)
(4.22949743501833,19.5454140968969)
(4.2295227553066,19.5473283027059)
(4.22954773554197,19.5492966189229)
(4.22957237629733,19.5513192746662)
(4.22959667809208,19.553396468937)
(4.22962064139299,19.5555283706927)
(4.22964426661508,19.5577151189324)
(4.22966755412249,19.5599568227963)
(4.22969050422945,19.562253561678)
(4.22971311720114,19.56460538535)
(4.2297353932547,19.5670123141039)
(4.22975733256011,19.5694743389035)
(4.22977893524117,19.5719914215532)
(4.22980020137649,19.5745634948798)
(4.22982113100036,19.5771904629308)
(4.22984172410381,19.5798722011861)
(4.22986198063551,19.5826085567872)
(4.22988190050275,19.5853993487807)
(4.22990148357238,19.5882443683793)
(4.22992072967178,19.5911433792388)
(4.22993963858978,19.594096117752)
(4.22995821007763,19.5971022933603)
(4.22997644384991,19.6001615888826)
(4.22999433958546,19.6032736608614)
(4.23001189692828,19.6064381399281)
(4.23002911548847,19.6096546311855)
(4.23004599484308,19.6129227146089)
(4.230062534537,19.6162419454655)
(4.23007873408388,19.6196118547526)
(4.23009459296692,19.6230319496538)
(4.23011011063977,19.626501714014)
(4.23012528652734,19.6300206088321)
(4.23014012002663,19.6335880727721)
(4.23015461050754,19.6372035226923)
(4.23016875731367,19.6408663541915)
(4.23018255976312,19.6445759421724)
(4.23019601714925,19.6483316414217)
(4.23020912874142,19.6521327872069)
(4.23022189378581,19.6559786958876)
(4.23023431150608,19.6598686655427)
(4.23024638110414,19.6638019766111)
(4.23025810176086,19.6677778925464)
(4.23026947263679,19.6717956604838)
(4.23028049287282,19.6758545119186)
(4.2302911615909,19.6799536633956)
(4.23030147789466,19.6840923172081)
(4.23031144087019,19.6882696621056)
(4.23032104958653,19.6924848740087)
(4.23033030309647,19.6967371167303)
(4.23033920043711,19.7010255427025)
(4.23034774063047,19.7053492937063)
(4.23035592268419,19.7097075016049)
(4.23036374559207,19.7140992890775)
(4.23037120833471,19.7185237703539)
(4.23037830988012,19.7229800519463)
(4.23038504918427,19.7274672333804)
(4.23039142519173,19.7319844079204)
(4.23039743683619,19.7365306632901)
(4.23040308304109,19.7411050823868)
(4.23040836272017,19.7457067439867)
(4.23041327477799,19.7503347234418)
(4.23041781811053,19.7549880933658)
(4.23042199160574,19.7596659243079)
(4.23042579414408,19.7643672854146)
(4.23042922459902,19.7690912450761)
(4.23043228183764,19.7738368715583)
(4.23043496472108,19.7786032336184)
(4.23043727210516,19.783389401103)
(4.2304392028408,19.7881944455277)
(4.23044075577461,19.7930174406387)
(4.23044192974933,19.7978574629531)
(4.23044272360437,19.8027135922797)
(4.23044313617634,19.8075849122177)
(4.23044316629943,19.8124705106344)
(4.23044281280601,19.8173694801192)
(4.23044207452706,19.8222809184162)
(4.23044095029261,19.8272039288327)
(4.23043943893226,19.8321376206245)
(4.23043753927562,19.8370811093571)
(4.23043525015272,19.8420335172441)
(4.23043257039455,19.8469939734602)
(4.2304294988334,19.8519616144316)
(4.23042603430333,19.8569355841021)
(4.23042217564061,19.861915034175)
(4.23041792168411,19.866899124333)
(4.23041327127574,19.871887022433)
(4.2304082232608,19.8768779046798)
(4.23040277648842,19.8818709557766)
(4.23039692981189,19.8868653690533)
(4.23039068208912,19.8918603465737)
(4.23038403218292,19.8968550992223)
(4.23037697896139,19.9018488467695)
(4.23036952129827,19.9068408179183)
(4.23036165807331,19.9118302503317)
(4.23035338817253,19.9168163906413)
(4.23034471048861,19.9217984944391)
(4.23033562392114,19.9267758262519)
(4.23032612737698,19.9317476595005)
(4.23031621977052,19.9367132764424)
(4.23030590002395,19.9416719681013)
(4.23029516706758,19.9466230341825)
(4.23028401984005,19.9515657829757)
(4.23027245728863,19.9564995312456)
(4.23026047836942,19.9614236041117)
(4.23024808204764,19.9663373349178)
(4.23023526729779,19.9712400650918)
(4.23022203310392,19.976131143997)
(4.23020837845983,19.9810099287758)
(4.23019430236921,19.9858757841856)
(4.23017980384593,19.9907280824293)
(4.23016488191412,19.9955662029797)
(4.23014953560841,20.0003895323988)
(4.23013376397406,20.0051974641535)
(4.23011756606711,20.0099893984277)
(4.23010094095456,20.0147647419309)
(4.23008388771446,20.0195229077058)
(4.23006640543608,20.0242633149332)
(4.23004849322001,20.0289853887362)
(4.23003015017829,20.0336885599839)
(4.23001137543451,20.0383722650955)
(4.22999216812388,20.0430359458436)
(4.2299725273934,20.0476790491603)
(4.22995245240186,20.0523010269423)
(4.22993194232,20.0569013358599)
(4.22991099633052,20.0614794371667)
(4.22988961362819,20.0660347965116)
(4.22986779341989,20.0705668837546)
(4.22984553492469,20.0750751727838)
(4.2298228373739,20.0795591413375)
(4.22979970001109,20.0840182708277)
(4.22977612209218,20.0884520461685)
(4.22975210288545,20.0928599556076)
(4.22972764167158,20.0972414905619)
(4.22970273774368,20.1015961454564)
(4.22967739040734,20.1059234175674)
(4.2296515989806,20.1102228068704)
(4.22962536279406,20.1144938158909)
(4.22959868119081,20.1187359495596)
(4.22957155352651,20.1229487150727)
(4.22954397916934,20.1271316217546)
(4.22951595750007,20.1312841809256)
(4.22948748791205,20.1354059057738)
(4.22945856981118,20.1394963112297)
(4.22942920261596,20.1435549138458)
(4.22939938575746,20.1475812316794)
(4.22936911867934,20.1515747841788)
(4.22933840083781,20.1555350920731)
(4.22930723170168,20.1594616772659)
(4.22927561075231,20.1633540627311)
(4.22924353748362,20.1672117724131)
(4.22921101140205,20.1710343311289)
(4.22917803202659,20.1748212644734)
(4.22914459888876,20.1785720987278)
(4.22911071153254,20.1822863607696)
(4.22907636951443,20.1859635779859)
(4.22904157240338,20.1896032781883)
(4.22900631978078,20.1932049895303)
(4.22897061124045,20.1967682404263)
(4.22893444638861,20.200292559473)
(4.22889782484385,20.2037774753718)
(4.2288607462371,20.2072225168532)
(4.22882321021163,20.2106272126027)
(4.22878521642297,20.2139910911879)
(4.22874676453893,20.2173136809867)
(4.22870785423954,20.2205945101172)
(4.22866848521701,20.2238331063685)
(4.22862865717571,20.2270289971316)
(4.22858836983213,20.2301817093329)
(4.22854762291482,20.2332907693676)
(4.22850641616439,20.2363557030339)
(4.22846474933341,20.2393760354684)
(4.22842262218643,20.2423512910823)
(4.22838003449986,20.2452809934988)
(4.22833698606202,20.2481646654901)
(4.22829347667298,20.251001828917)
(4.22824950614459,20.2537920046683)
(4.2282050743004,20.2565347126014)
(4.22816018097562,20.259229471484)
(4.22811482601702,20.2618757989373)
(4.22806900928295,20.2644732113798)
(4.22802273064322,20.2670212239726)
(4.22797598997907,20.2695193505668)
(4.22792878718311,20.2719671036513)
(4.22788112215926,20.2743639943036)
(4.22783299482271,20.2767095321411)
(4.2277844050998,20.2790032252759)
(4.22773535292803,20.2812445802705)
(4.22768583825598,20.2834331020968)
(4.22763586104323,20.2855682940972)
(4.22758542126033,20.2876496579485)
(4.22753451888873,20.2896766936289)
(4.22748315392071,20.2916488993881)
(4.22743132635935,20.2935657717212)
(4.22737903621848,20.2954268053453)
(4.2273262835226,20.297231493181)
(4.22727306830686,20.2989793263371)
(4.227219390617,20.3006697941004)
(4.2271652505093,20.3023023839292)
(4.22711064805056,20.3038765814522)
(4.22705558331806,20.3053918704719)
(4.22700005639951,20.3068477329738)
(4.22694406739305,20.3082436491404)
(4.22688761640717,20.3095790973709)
(4.22683070356079,20.3108535543072)
(4.22677332898315,20.3120664948656)
(4.22671549281385,20.3132173922746)
(4.22665719520284,20.3143057181192)
(4.22659843631044,20.3153309423921)
(4.22653921630733,20.3162925335508)
(4.22647953537457,20.3171899585828)
(4.22641939370365,20.3180226830765)
(4.22635879149649,20.3187901713)
(4.22629772896554,20.319491886287)
(4.22623620633376,20.3201272899298)
(4.22617422383472,20.3206958430796)
(4.22611178171269,20.3211970056549)
(4.22604888022269,20.3216302367559)
(4.22598551963057,20.3219949947882)
(4.22592170021314,20.3222907375922)
(4.22585742225828,20.3225169225812)
(4.22579268606503,20.3226730068859)
(4.22572749194376,20.3227584475068)
(4.22566184021629,20.3227727014737)
(4.22559573121606,20.3227152260119)
(4.2255291652883,20.3225854787154)
(4.22546214279018,20.3223829177276)
(4.22539466409106,20.3221070019277)
(4.22532672957264,20.321757191124)
(4.2252583396292,20.3213329462528)
(4.22518949466783,20.3208337295843)
(4.2251201951087,20.3202590049333)
(4.22505044138527,20.3196082378755)
(4.22498023394457,20.3188808959691)
(4.22490957324753,20.3180764489809)
(4.22483845976922,20.3171943691176)
(4.22476689399917,20.3162341312601)
(4.22469487644175,20.3151952132024)
(4.2246224076164,20.314077095894)
(4.22454948805811,20.3128792636847)
(4.22447611831766,20.3116012045723)
(4.22440229896209,20.3102424104528)
(4.22432803057502,20.3088023773717)
(4.22425331375712,20.3072806057779)
(4.22417814912645,20.3056766007771)
(4.22410253731897,20.3039898723866)
(4.22402647898891,20.3022199357904)

};
\addplot [solid]
coordinates {
(4.2202435406298,17.3799317179192)
(4.22020830933699,17.3777465701773)
(4.22017363593735,17.3757603888069)
(4.22013952195136,17.3739737750978)
(4.22010596887118,17.3723873076)
(4.22007297816032,17.3710015408525)
(4.22004055125316,17.3698170040651)
(4.22000868955456,17.3688341997569)
(4.21997739443945,17.3680536023551)
(4.21994666725237,17.3674756567556)
(4.21991650930708,17.3671007768497)
(4.21988692188613,17.3669293440191)
(4.21985790624033,17.3669617056037)
(4.21982946358841,17.3671981733448)
(4.21980159511651,17.3676390218077)
(4.21977430197771,17.3682844867864)
(4.21974758529164,17.3691347636957)
(4.21972144614395,17.3701900059523)
(4.21969588558588,17.3714503233505)
(4.21967090463378,17.372915780435)
(4.21964650426864,17.3745863948752)
(4.21962268543569,17.3764621358438)
(4.21959944904381,17.3785429224053)
(4.21957679596517,17.3808286219158)
(4.2195547270347,17.3833190484399)
(4.21953324304966,17.3860139611866)
(4.21951234476919,17.3889130629692)
(4.21949203291377,17.3920159986921)
(4.21947230816488,17.3953223538681)
(4.21945317116444,17.39883165317)
(4.21943462251441,17.4025433590195)
(4.21941666277635,17.4064568702168)
(4.21939929247098,17.4105715206154)
(4.21938251207769,17.4148865778431)
(4.21936632203419,17.4194012420744)
(4.21935072273604,17.4241146448566)
(4.21933571453625,17.4290258479931)
(4.21932129774487,17.4341338424857)
(4.2193074726286,17.4394375475406)
(4.21929423941037,17.4449358096398)
(4.21928159826903,17.450627401681)
(4.21926954933889,17.4565110221886)
(4.21925809270942,17.4625852945993)
(4.21924722842489,17.4688487666238)
(4.21923695648405,17.4752999096876)
(4.21922727683976,17.4819371184543)
(4.21921818939873,17.4887587104326)
(4.21920969402118,17.49576292567)
(4.2192017905206,17.5029479265356)
(4.21919447866343,17.5103117975947)
(4.21918775816884,17.5178525455762)
(4.21918162870851,17.5255680994369)
(4.21917608990633,17.5334563105229)
(4.21917114133828,17.5415149528311)
(4.21916678253218,17.5497417233739)
(4.21916301296754,17.5581342426464)
(4.2191598320754,17.5666900552002)
(4.21915723923818,17.5754066303251)
(4.2191552337896,17.5842813628392)
(4.2191538150145,17.5933115739903)
(4.21915298214886,17.6024945124694)
(4.21915273437965,17.611827355538)
(4.21915307084483,17.6213072102688)
(4.21915399063331,17.6309311149032)
(4.21915549278495,17.6406960403247)
(4.2191575762906,17.6505988916486)
(4.21916024009211,17.6606365099298)
(4.21916348308238,17.6708056739877)
(4.21916730410549,17.6811031023478)
(4.21917170195674,17.6915254553012)
(4.21917667538282,17.7020693370803)
(4.21918222308195,17.7127312981489)
(4.219188343704,17.723507837608)
(4.21919503585075,17.7343954057131)
(4.21920229807604,17.7453904065031)
(4.21921012888603,17.7564892005372)
(4.21921852673946,17.7676881077384)
(4.21922749004788,17.7789834103402)
(4.21923701717604,17.7903713559325)
(4.21924710644208,17.8018481606045)
(4.21925775611799,17.8134100121796)
(4.21926896442989,17.8250530735381)
(4.21928072955846,17.836773486023)
(4.21929304963931,17.8485673729237)
(4.21930592276343,17.8604308430325)
(4.21931934697758,17.8723599942672)
(4.21933332028486,17.8843509173544)
(4.21934784064505,17.8963996995668)
(4.21936290597525,17.9085024285074)
(4.21937851415028,17.9206551959338)
(4.2193946630033,17.9328541016146)
(4.21941135032634,17.9450952572114)
(4.21942857387086,17.9573747901771)
(4.21944633134836,17.9696888476638)
(4.21946462043096,17.9820336004305)
(4.21948343875204,17.994405246744)
(4.21950278390689,18.0068000162628)
(4.21952265345334,18.0192141738967)
(4.21954304491238,18.0316440236325)
(4.21956395576895,18.0440859123181)
(4.21958538347251,18.0565362333952)
(4.21960732543782,18.0689914305735)
(4.21962977904562,18.0814480014365)
(4.21965274164335,18.0939025009718)
(4.21967621054589,18.1063515450164)
(4.21970018303629,18.1187918136108)
(4.21972465636654,18.1312200542522)
(4.2197496277583,18.143633085041)
(4.21977509440368,18.1560277977123)
(4.21980105346599,18.168401160546)
(4.21982750208053,18.1807502211491)
(4.21985443735536,18.1930721091038)
(4.21988185637208,18.2053640384761)
(4.21990975618659,18.2176233101787)
(4.21993813382992,18.2298473141846)
(4.21996698630899,18.242033531586)
(4.21999631060738,18.2541795364949)
(4.22002610368615,18.2662829977824)
(4.22005636248459,18.2783416806527)
(4.22008708392104,18.2903534480506)
(4.22011826489364,18.3023162619)
(4.22014990228111,18.3142281841713)
(4.22018199294353,18.3260873777784)
(4.22021453372311,18.3378921073031)
(4.22024752144494,18.3496407395487)
(4.22028095291776,18.3613317439222)
(4.2203148249347,18.3729636926463)
(4.22034913427403,18.3845352608035)
(4.22038387769989,18.3960452262134)
(4.22041905196299,18.4074924691469)
(4.22045465380138,18.4188759718781)
(4.22049067994111,18.4301948180801)
(4.22052712709692,18.4414481920649)
(4.22056399197298,18.4526353778754)
(4.22060127126349,18.4637557582299)
(4.2206389616534,18.4748088133271)
(4.22067705981899,18.4857941195145)
(4.2207155624286,18.4967113478265)
(4.22075446614314,18.5075602623973)
(4.22079376761678,18.5183407187546)
(4.22083346349746,18.5290526619997)
(4.22087355042757,18.5396961248806)
(4.22091402504439,18.5502712257637)
(4.22095488398072,18.5607781665109)
(4.22099612386536,18.5712172302684)
(4.22103774132362,18.5815887791742)
(4.22107973297783,18.5918932519893)
(4.22112209544777,18.602131161661)
(4.22116482535116,18.6123030928244)
(4.22120791930409,18.622409699247)
(4.22125137392139,18.6324517012256)
(4.22129518581706,18.6424298829396)
(4.22133935160464,18.6523450897679)
(4.22138386789755,18.6621982255762)
(4.2214287313094,18.6719902499796)
(4.22147393845433,18.6817221755871)
(4.22151948594729,18.6913950652338)
(4.22156537040428,18.7010100292065)
(4.22161158844261,18.7105682224681)
(4.22165813668113,18.7200708418849)
(4.22170501174037,18.729519123465)
(4.22175221024279,18.7389143396081)
(4.22179972881286,18.7482577963761)
(4.22184756407722,18.7575508307853)
(4.22189571266477,18.7667948081264)
(4.22194417120674,18.7759911193154)
(4.22199293633677,18.7851411782796)
(4.22204200469089,18.7942464193825)
(4.22209137290755,18.8033082948896)
(4.22214103762763,18.8123282724798)
(4.22219099549433,18.8213078328046)
(4.22224124315315,18.8302484670969)
(4.22229177725177,18.8391516748334)
(4.22234259443993,18.8480189614513)
(4.22239369136934,18.8568518361224)
(4.22244506469342,18.8656518095855)
(4.2224967110672,18.874420392039)
(4.22254862714704,18.8831590910952)
(4.22260080959043,18.8918694097974)
(4.22265325505573,18.9005528447004)
(4.22270596020186,18.9092108840153)
(4.22275892168801,18.9178450058203)
(4.22281213617333,18.9264566763357)
(4.22286560031656,18.9350473482658)
(4.22291931077563,18.9436184592062)
(4.22297326420734,18.952171430117)
(4.22302745726689,18.9607076638623)
(4.22308188660748,18.9692285438148)
(4.22313654887984,18.9777354325253)
(4.22319144073177,18.9862296704578)
(4.22324655880763,18.9947125747877)
(4.2233018997479,19.0031854382636)
(4.22335746018859,19.0116495281318)
(4.22341323676073,19.0201060851225)
(4.22346922608983,19.0285563224964)
(4.22352542479528,19.037001425151)
(4.22358182948984,19.045442548786)
(4.22363843677895,19.0538808191256)
(4.22369524326022,19.0623173311969)
(4.22375224552276,19.0707531486643)
(4.22380944014656,19.0791893032162)
(4.2238668237019,19.0876267940056)
(4.22392439274864,19.0960665871405)
(4.22398214383565,19.1045096152246)
(4.22404007350009,19.1129567769467)
(4.22409817826678,19.1214089367162)
(4.22415645464756,19.1298669243446)
(4.22421489914057,19.1383315347711)
(4.22427350822962,19.1468035278306)
(4.22433227838355,19.1552836280635)
(4.22439120605549,19.1637725245648)
(4.22445028768225,19.1722708708716)
(4.22450951968364,19.1807792848882)
(4.22456889846182,19.1892983488465)
(4.22462842040063,19.1978286093002)
(4.22468808186496,19.2063705771532)
(4.2247478792001,19.2149247277178)
(4.22480780873111,19.2234915008048)
(4.22486786676219,19.2320713008414)
(4.2249280495761,19.2406644970174)
(4.22498835343353,19.2492714234571)
(4.22504877457251,19.2578923794176)
(4.22510930920789,19.2665276295094)
(4.22516995353073,19.2751774039413)
(4.22523070370778,19.2838418987859)
(4.22529155588099,19.2925212762658)
(4.22535250616697,19.3012156650597)
(4.22541355065653,19.3099251606262)
(4.22547468541421,19.3186498255449)
(4.22553590647789,19.3273896898743)
(4.22559720985832,19.3361447515241)
(4.22565859153878,19.3449149766427)
(4.2257200474747,19.3537003000174)
(4.22578157359335,19.3625006254872)
(4.22584316579353,19.3713158263675)
(4.22590481994529,19.3801457458852)
(4.22596653188972,19.3889901976236)
(4.2260282974387,19.3978489659772)
(4.22609011237479,19.4067218066137)
(4.22615197245104,19.4156084469449)
(4.22621387339091,19.4245085866032)
(4.22627581088821,19.4334218979256)
(4.22633778060707,19.4423480264425)
(4.22639977818194,19.4512865913718)
(4.22646179921765,19.4602371861168)
(4.22652383928953,19.4691993787691)
(4.2265858939435,19.4781727126134)
(4.2266479586963,19.4871567066356)
(4.22671002903565,19.4961508560333)
(4.22677210042058,19.5051546327276)
(4.2268341682817,19.5141674858764)
(4.22689622802159,19.5231888423884)
(4.22695827501518,19.5322181074378)
(4.2270203046102,19.5412546649785)
(4.22708231212772,19.5502978782585)
(4.22714429286265,19.5593470903332)
(4.2272062420844,19.5684016245779)
(4.22726815503746,19.5774607851991)
(4.22733002694216,19.5865238577436)
(4.22739185299542,19.5955901096065)
(4.22745362837148,19.6046587905363)
(4.22751534822286,19.6137291331386)
(4.22757700768121,19.6228003533758)
(4.22763860185825,19.6318716510654)
(4.22770012584685,19.6409422103745)
(4.22776157472204,19.6500112003118)
(4.22782294354215,19.6590777752153)
(4.22788422734996,19.6681410752378)
(4.22794542117398,19.6772002268283)
(4.22800652002966,19.6862543432097)
(4.22806751892076,19.6953025248527)
(4.22812841284073,19.7043438599469)
(4.22818919677413,19.7133774248665)
(4.22824986569814,19.7224022846338)
(4.22831041458409,19.7314174933779)
(4.22837083839901,19.7404220947897)
(4.22843113210738,19.7494151225733)
(4.22849129067269,19.7583956008936)
(4.22855130905928,19.76736254482)
(4.22861118223411,19.7763149607669)
(4.22867090516857,19.7852518469304)
(4.22873047284043,19.7941721937213)
(4.22878988023573,19.803074984196)
(4.22884912235078,19.8119591944827)
(4.2289081941942,19.8208237942065)
(4.22896709078901,19.8296677469104)
(4.22902580717473,19.8384900104747)
(4.22908433840958,19.8472895375341)
(4.22914267957263,19.8560652758931)
(4.22920082576616,19.8648161689394)
(4.22925877211786,19.8735411560572)
(4.2293165137832,19.8822391730382)
(4.22937404594782,19.8909091524941)
(4.22943136382995,19.8995500242676)
(4.22948846268281,19.9081607158447)
(4.22954533779717,19.9167401527686)
(4.22960198450383,19.925287259054)
(4.22965839817619,19.9338009576047)
(4.22971457423284,19.9422801706331)
(4.22977050814017,19.950723820084)
(4.22982619541505,19.9591308280618)
(4.22988163162749,19.9675001172625)
(4.22993681240336,19.9758306114112)
(4.2299917334271,19.9841212357062)
(4.23004639044449,19.9923709172689)
(4.23010077926544,20.0005785856025)
(4.23015489576677,20.0087431730585)
(4.23020873589504,20.0168636153124)
(4.23026229566938,20.0249388518496)
(4.23031557118432,20.032967826462)
(4.23036855861268,20.0409494877559)
(4.23042125420839,20.048882789673)
(4.23047365430944,20.0567666920235)
(4.23052575534068,20.064600161034)
(4.23057755381674,20.0723821699097)
(4.23062904634492,20.0801116994118)
(4.23068022962802,20.0877877384511)
(4.23073110046727,20.0954092846983)
(4.23078165576514,20.1029753452115)
(4.23083189252818,20.1104849370812)
(4.23088180786989,20.1179370880944)
(4.23093139901347,20.1253308374161)
(4.23098066329461,20.1326652362913)
(4.23102959816428,20.1399393487646)
(4.23107820119136,20.1471522524206)
(4.2311264700654,20.1543030391428)
(4.23117440259918,20.1613908158926)
(4.23122199673134,20.1684147055067)
(4.23126925052888,20.1753738475144)
(4.23131616218964,20.1822673989721)
(4.2313627300447,20.1890945353175)
(4.23140895256074,20.1958544512393)
(4.23145482834227,20.2025463615644)
(4.23150035613383,20.2091695021605)
(4.2315455348221,20.2157231308523)
(4.2315903634379,20.2222065283513)
(4.23163484115809,20.2286189991974)
(4.23167896730741,20.2349598727094)
(4.23172274136012,20.2412285039444)
(4.23176616294169,20.2474242746637)
(4.23180923183015,20.2535465943013)
(4.2318519479575,20.2595949009363)
(4.23189431141095,20.2655686622626)
(4.23193632243393,20.271467376557)
(4.23197798142705,20.2772905736403)
(4.23201928894891,20.2830378158303)
(4.23206024571673,20.2887086988831)
(4.23210085260682,20.2943028529184)
(4.2321411106549,20.2998199433285)
(4.2321810210563,20.3052596716649)
(4.23222058516589,20.3106217764999)
(4.23225980449794,20.3159060342612)
(4.23229868072574,20.3211122600338)
(4.23233721568111,20.3262403083275)
(4.23237541135363,20.3312900738056)
(4.23241326988976,20.3362614919714)
(4.23245079359177,20.3411545398094)
(4.23248798491651,20.3459692363773)
(4.23252484647387,20.3507056433463)
(4.23256138102522,20.3553638654855)
(4.23259759148157,20.3599440510884)
(4.23263348090155,20.3644463923371)
(4.23266905248922,20.3688711256035)
(4.23270430959171,20.3732185316831)
(4.23273925569668,20.3774889359599)
(4.23277389442958,20.3816827085007)
(4.23280822955072,20.3858002640758)
(4.23284226495229,20.389842062106)
(4.23287600465499,20.3938086065331)
(4.2329094528048,20.3977004456147)
(4.23294261366929,20.4015181716409)
(4.23297549163402,20.4052624205742)
(4.23300809119862,20.4089338716114)
(4.2330404169729,20.4125332466688)
(4.23307247367269,20.4160613097907)
(4.23310426611562,20.4195188664839)
(4.23313579921678,20.4229067629766)
(4.23316707798432,20.4262258854077)
(4.23319810751482,20.4294771589443)
(4.23322889298873,20.4326615468342)
(4.23325943966563,20.4357800493918)
(4.23328975287945,20.4388337029248)
(4.23331983803362,20.4418235786018)
(4.23334970059615,20.4447507812663)
(4.23337934609473,20.4476164482005)
(4.23340878011173,20.4504217478426)
(4.23343800827917,20.4531678784632)
(4.23346703627375,20.4558560668032)
(4.23349586981178,20.4584875666804)
(4.23352451464421,20.461063657567)
(4.23355297655155,20.4635856431446)
(4.23358126133896,20.4660548498408)
(4.23360937483125,20.4684726253522)
(4.23363732286793,20.4708403371584)
(4.23366511129843,20.473159371033)
(4.23369274597718,20.4754311295538)
(4.23372023275895,20.4776570306197)
(4.2337475774941,20.4798385059765)
(4.23377478602403,20.4819769997565)
(4.23380186417662,20.4840739670359)
(4.23382881776186,20.4861308724143)
(4.23385565256747,20.488149188619)
(4.23388237435471,20.4901303951374)
(4.2339089888543,20.4920759768819)
(4.23393550176239,20.4939874228875)
(4.23396191873666,20.4958662250477)
(4.23398824539269,20.4977138768873)
(4.23401448730021,20.4995318723771)
(4.23404064997969,20.5013217047896)
(4.234066738899,20.5030848655982)
(4.23409275947016,20.5048228434202)
(4.23411871704632,20.5065371230041)
(4.23414461691878,20.508229184262)
(4.23417046431427,20.509900501346)
(4.23419626439229,20.5115525417692)
(4.23422202224262,20.5131867655702)
(4.23424774288299,20.5148046245205)
(4.23427343125689,20.5164075613736)
(4.23429909223152,20.5179970091541)
(4.23432473059587,20.5195743904864)
(4.23435035105903,20.5211411169597)
(4.2343759582485,20.5226985885291)
(4.23440155670876,20.5242481929498)
(4.23442715089995,20.5257913052425)
(4.23445274519665,20.5273292871884)
(4.23447834388684,20.5288634868507)
(4.23450395117094,20.5303952381207)
(4.23452957116104,20.5319258602867)
(4.23455520788024,20.5334566576224)
(4.23458086526202,20.5349889189935)
(4.23460654714989,20.5365239174787)
(4.234632257297,20.5380629100053)
(4.23465799936597,20.5396071369946)
(4.23468377692872,20.5411578220162)
(4.23470959346651,20.5427161714501)
(4.23473545237,20.5442833741524)
(4.23476135693941,20.5458606011248)
(4.23478731038479,20.5474490051855)
(4.23481331582637,20.5490497206391)
(4.23483937629495,20.5506638629458)
(4.23486549473236,20.5522925283868)
(4.23489167399209,20.5539367937259)
(4.23491791683981,20.5555977158661)
(4.2349442259541,20.5572763314994)
(4.23497060392711,20.5589736567505)
(4.23499705326538,20.5606906868134)
(4.23502357639061,20.562428395579)
(4.23505017564048,20.5641877352559)
(4.23507685326958,20.5659696359829)
(4.23510361145025,20.5677750054323)
(4.23513045227353,20.5696047284072)
(4.23515737775011,20.5714596664293)
(4.23518438981126,20.5733406573206)
(4.23521149030982,20.5752485147785)
(4.23523868102115,20.577184027945)
(4.23526596364411,20.5791479609705)
(4.23529333980208,20.581141052574)
(4.23532081104388,20.5831640156006)
(4.23534837884474,20.5852175365765)
(4.2353760446073,20.5873022752641)
(4.23540380966252,20.5894188642176)
(4.23543167527062,20.5915679083412)
(4.235459642622,20.5937499844508)
(4.23548771283814,20.5959656408416)
(4.23551588697246,20.5982153968622)
(4.23554416601118,20.6004997424977)
(4.23557255087418,20.6028191379638)
(4.23560104241576,20.6051740133125)
(4.23562964142544,20.6075647680523)
(4.23565834862871,20.6099917707847)
(4.23568716468777,20.6124553588574)
(4.23571609020219,20.614955838039)
(4.23574512570962,20.6174934822133)
(4.2357742716864,20.620068533098)
(4.23580352854816,20.6226811999887)
(4.23583289665047,20.6253316595288)
(4.23586237628928,20.6280200555091)
(4.23589196770156,20.6307464986973)
(4.23592167106571,20.6335110666986)
(4.23595148650208,20.6363138038513)
(4.23598141407339,20.6391547211557)
(4.23601145378516,20.6420337962405)
(4.23604160558611,20.6449509733658)
(4.23607186936851,20.6479061634655)
(4.23610224496853,20.6508992442288)
(4.2361327321666,20.6539300602231)
(4.23616333068768,20.6569984230582)
(4.23619404020157,20.6601041115924)
(4.23622486032317,20.6632468721816)
(4.23625579061275,20.6664264189724)
(4.23628683057617,20.6696424342371)
(4.23631797966514,20.6728945687539)
(4.2363492372774,20.6761824422301)
(4.23638060275698,20.6795056437684)
(4.23641207539432,20.682863732377)
(4.23644365442654,20.6862562375224)
(4.23647533903759,20.6896826597232)
(4.23650712835842,20.6931424711866)
(4.23653902146717,20.6966351164845)
(4.23657101738938,20.7001600132683)
(4.2366031150981,20.7037165530231)
(4.23663531351413,20.7073041018573)
(4.23666761150615,20.710922001328)
(4.23670000789093,20.7145695692997)
(4.23673250143353,20.7182461008343)
(4.23676509084745,20.7219508691123)
(4.23679777479487,20.7256831263797)
(4.23683055188684,20.7294421049226)
(4.23686342068348,20.7332270180641)
(4.23689637969422,20.7370370611828)
(4.23692942737805,20.7408714127504)
(4.23696256214373,20.7447292353849)
(4.23699578235006,20.7486096769183)
(4.23702908630616,20.752511871476)
(4.23706247227173,20.7564349405634)
(4.23709593845734,20.7603779941609)
(4.23712948302476,20.7643401318202)
(4.23716310408723,20.7683204437629)
(4.23719679970987,20.7723180119766)
(4.23723056790993,20.7763319113074)
(4.23726440665722,20.7803612105447)
(4.23729831387444,20.7844049734966)
(4.23733228743759,20.7884622600543)
(4.23736632517638,20.7925321272406)
(4.23740042487461,20.7966136302433)
(4.23743458427059,20.8007058234283)
(4.23746880105765,20.8048077613322)
(4.23750307288451,20.8089184996318)
(4.2375373973558,20.8130370960877)
(4.23757177203253,20.8171626114617)
(4.23760619443254,20.8212941104045)
(4.23764066203107,20.8254306623137)
(4.23767517226122,20.8295713421596)
(4.23770972251452,20.8337152312771)
(4.23774431014142,20.8378614181246)
(4.23777893245186,20.8420089990059)
(4.23781358671585,20.8461570787562)
(4.237848270164,20.850304771391)
(4.2378829799881,20.8544512007166)
(4.23791771334174,20.8585955009026)
(4.23795246734085,20.8627368170155)
(4.23798723906434,20.866874305513)
(4.23802202555469,20.8710071346999)
(4.23805682381857,20.8751344851442)
(4.23809163082747,20.8792555500552)
(4.23812644351827,20.8833695356221)
(4.23816125879399,20.8874756613154)
(4.23819607352429,20.8915731601502)
(4.23823088454621,20.8956612789131)
(4.23826568866478,20.8997392783525)
(4.23830048265366,20.903806433334)
(4.23833526325582,20.9078620329612)
(4.23837002718419,20.9119053806635)
(4.23840477112231,20.9159357942516)
(4.23843949172501,20.9199526059419)
(4.23847418561904,20.9239551623513)
(4.2385088494038,20.9279428244632)
(4.23854347965195,20.9319149675669)
(4.23857807291012,20.9358709811707)
(4.23861262569956,20.9398102688904)
(4.23864713451684,20.9437322483155)
(4.23868159583449,20.9476363508533)
(4.23871600610172,20.9515220215527)
(4.23875036174507,20.9553887189098)
(4.23878465916909,20.959235914656)
(4.23881889475702,20.9630630935294)
(4.23885306487148,20.9668697530336)
(4.23888716585516,20.970655403181)
(4.23892119403145,20.9744195662262)
(4.23895514570518,20.9781617763879)
(4.23898901716326,20.9818815795623)
(4.23902280467536,20.9855785330274)
(4.23905650449465,20.9892522051417)
(4.2390901128584,20.9929021750369)
(4.23912362598868,20.9965280323053)
(4.23915704009308,21.0001293766845)
(4.23919035136534,21.0037058177391)
(4.23922355598606,21.0072569745413)
(4.23925665012336,21.0107824753494)
(4.23928962993356,21.0142819572882)
(4.23932249156185,21.0177550660281)
(4.23935523114299,21.0212014554676)
(4.23938784480194,21.0246207874164)
(4.23942032865457,21.028012731282)
(4.2394526788083,21.031376963759)
(4.23948489136281,21.0347131685224)
(4.23951696241065,21.0380210359243)
(4.23954888803798,21.0413002626962)
(4.23958066432514,21.0445505516546)
(4.23961228734741,21.0477716114122)
(4.23964375317558,21.0509631560947)
(4.23967505787667,21.0541249050617)
(4.23970619751456,21.0572565826344)
(4.23973716815062,21.0603579178277)
(4.23976796584441,21.0634286440885)
(4.23979858665426,21.0664684990391)
(4.23982902663794,21.0694772242269)
(4.2398592818533,21.0724545648782)
(4.23988934835892,21.0754002696589)
(4.23991922221466,21.0783140904392)
(4.23994889948237,21.0811957820644)
(4.23997837622646,21.0840451021299)
(4.24000764851449,21.0868618107616)
(4.24003671241784,21.0896456704005)
(4.24006556401223,21.092396445592)
(4.24009419937839,21.0951139027792)
(4.24012261460256,21.0977978101004)
(4.24015080577715,21.1004479371903)
(4.24017876900123,21.1030640549848)
(4.24020650038114,21.105645935529)
(4.24023399603105,21.1081933517885)
(4.24026125207348,21.1107060774635)
(4.24028826463981,21.1131838868057)
(4.24031502987088,21.1156265544376)
(4.24034154391743,21.1180338551741)
(4.24036780294065,21.1204055638462)
(4.24039380311267,21.1227414551267)
(4.24041954061702,21.1250413033575)
(4.24044501164914,21.1273048823786)
(4.24047021241681,21.1295319653587)
(4.24049513914064,21.1317223246272)
(4.24051978805448,21.133875731507)
(4.24054415540584,21.1359919561488)
(4.24056823745635,21.1380707673669)
(4.24059203048213,21.1401119324752)
(4.24061553077417,21.1421152171248)
(4.24063873463876,21.1440803851426)
(4.24066163839781,21.1460071983709)
(4.24068423838924,21.1478954165076)
(4.24070653096727,21.1497447969482)
(4.24072851250281,21.1515550946288)
(4.24075017938375,21.1533260618697)
(4.24077152801524,21.1550574482214)
(4.24079255482002,21.1567490003113)
(4.24081325623866,21.1584004616924)
(4.24083362872987,21.1600115726939)
(4.2408536687707,21.1615820702732)
(4.24087337285683,21.1631116878709)
(4.24089273750274,21.1646001552676)
(4.24091175924199,21.1660471984436)
(4.24093043462737,21.1674525394412)
(4.24094876023113,21.1688158962304)
(4.24096673264514,21.1701369825779)
(4.24098434848104,21.1714155079195)
(4.24100160437044,21.1726511772371)
(4.24101849696505,21.1738436909389)
(4.24103502293681,21.1749927447456)
(4.24105117897801,21.1760980295796)
(4.24106696180144,21.1771592314614)
(4.24108236814047,21.1781760314098)
(4.24109739474916,21.179148105349)
(4.24111203840235,21.1800751240211)
(4.24112629589576,21.1809567529058)
(4.24114016404605,21.1817926521461)
(4.2411536396909,21.1825824764817)
(4.24116671968907,21.1833258751894)
(4.24117940092048,21.1840224920315)
(4.24119168028623,21.1846719652116)
(4.24120355470869,21.1852739273397)
(4.24121502113152,21.1858280054047)
(4.24122607651973,21.1863338207567)
(4.24123671785971,21.1867909890974)
(4.24124694215928,21.1871991204803)
(4.24125674644774,21.1875578193209)
(4.24126612777588,21.187866684415)
(4.24127508321605,21.1881253089688)
(4.24128360986216,21.1883332806374)
(4.24129170482978,21.1884901815744)
(4.24129936525614,21.1885955884913)
(4.24130658830017,21.1886490727269)
(4.24131337114258,21.1886502003287)
(4.24131971098591,21.1885985321419)
(4.24132560505455,21.188493623912)
(4.24133105059486,21.1883350263952)
(4.24133604487518,21.1881222854806)
(4.24134058518596,21.1878549423225)
(4.24134466883981,21.1875325334824)
(4.24134829317159,21.1871545910815)
(4.24135145553852,21.1867206429628)
(4.24135415332027,21.1862302128636)
(4.24135638391909,21.1856828205963)
(4.24135814475995,21.1850779822396)
(4.24135943329061,21.1844152103384)
(4.24136024698186,21.1836940141117)
(4.24136058332758,21.1829138996701)
(4.24136043984498,21.1820743702403)
(4.24135981407473,21.181174926398)
(4.24135870358119,21.1802150663077)
(4.24135710595259,21.1791942859692)
(4.24135501880121,21.1781120794715)
(4.2413524397637,21.1769679392512)
(4.24134936650123,21.175761356358)
(4.24134579669977,21.1744918207239)
(4.24134172807042,21.1731588214381)
(4.24133715834956,21.1717618470249)
(4.24133208529928,21.1703003857255)
(4.24132650670759,21.1687739257833)
(4.24132042038881,21.1671819557307)
(4.24131382418384,21.1655239646781)
(4.24130671596057,21.1637994426044)
(4.24129909361421,21.1620078806483)
(4.24129095506765,21.1601487713989)
(4.2412822982719,21.1582216091871)
(4.24127312120643,21.1562258903753)
(4.24126342187965,21.1541611136456)
(4.24125319832928,21.1520267802862)
(4.24124244862285,21.1498223944751)
(4.24123117085811,21.1475474635605)
(4.2412193631635,21.1452014983374)
(4.24120702369867,21.1427840133206)
(4.24119415065492,21.1402945270122)
(4.24118074225573,21.1377325621645)
(4.24116679675729,21.1350976460371)
(4.24115231244899,21.1323893106477)
(4.24113728765397,21.1296070930163)
(4.24112172072967,21.1267505354032)
(4.24110561006839,21.1238191855382)
(4.24108895409785,21.1208125968438)
(4.24107175128173,21.1177303286489)
(4.24105400012034,21.1145719463952)
(4.24103569915111,21.1113370218338)
(4.24101684694924,21.1080251332138)
(4.24099744212833,21.1046358654615)
(4.24097748334092,21.1011688103496)
(4.24095696927917,21.0976235666573)
(4.24093589867544,21.0939997403208)
(4.24091427030297,21.090296944573)
(4.24089208297646,21.0865148000743)
(4.24086933555274,21.0826529350319)
(4.24084602693139,21.0787109853105)
(4.24082215605539,21.0746885945311)
(4.24079772191179,21.0705854141611)
(4.24077272353233,21.0664011035927)
(4.24074715999408,21.0621353302123)
(4.24072103042013,21.057787769459)
(4.24069433398022,21.0533581048737)
(4.24066706989136,21.0488460281373)
(4.24063923741854,21.0442512391005)
(4.24061083587534,21.0395734458023)
(4.24058186462458,21.0348123644806)
(4.24055232307898,21.0299677195723)
(4.24052221070178,21.0250392437053)
(4.2404915270074,21.0200266776809)
(4.24046027156207,21.0149297704482)
(4.24042844398445,21.0097482790697)
(4.24039604394627,21.0044819686795)
(4.24036307117294,20.9991306124333)
(4.24032952544419,20.9936939914509)
(4.24029540659462,20.9881718947523)
(4.24026071451439,20.9825641191862)
(4.24022544914974,20.9768704693528)
(4.24018961050361,20.9710907575199)
(4.24015319863623,20.9652248035341)
(4.24011621366566,20.9592724347259)
(4.24007865576839,20.9532334858105)
(4.24004052517987,20.9471077987835)
(4.24000182219504,20.9408952228129)
(4.23996254716892,20.9345956141274)
(4.23992270051705,20.9282088359005)
(4.23988228271609,20.9217347581326)
(4.23984129430426,20.9151732575301)
(4.23979973588185,20.9085242173822)
(4.23975760811169,20.9017875274361)
(4.23971491171964,20.894963083771)
(4.239671647495,20.8880507886706)
(4.23962781629098,20.8810505504951)
(4.23958341902512,20.8739622835539)
(4.2395384566797,20.8667859079769)
(4.23949293030211,20.8595213495876)
(4.2394468410053,20.852168539777)
(4.23940018996807,20.8447274153779)
(4.23935297843546,20.8371979185418)
(4.23930520771909,20.8295799966175)
(4.23925687919748,20.8218736020321)
(4.23920799431634,20.8140786921745)
(4.23915855458886,20.8061952292822)
(4.23910856159599,20.7982231803314)
(4.2390580169867,20.7901625169307)
(4.2390069224782,20.7820132152185)
(4.23895527985616,20.7737752557658)
(4.23890309097493,20.765448623482)
(4.23885035775772,20.7570333075268)
(4.2387970821967,20.7485293012266)
(4.23874326635327,20.7399366019963)
(4.23868891235806,20.7312552112672)
(4.23863402241112,20.7224851344202)
(4.23857859878197,20.7136263807253)
(4.23852264380968,20.7046789632874)
(4.23846615990291,20.6956428989987)
(4.23840914953996,20.6865182084979)
(4.23835161526872,20.6773049161356)
(4.23829355970674,20.6680030499478)
(4.23823498554111,20.6586126416358)
(4.23817589552848,20.6491337265538)
(4.23811629249492,20.6395663437039)
(4.23805617933587,20.629910535739)
(4.23799555901598,20.6201663489729)
(4.237934434569,20.610333833399)
(4.23787280909761,20.600413042716)
(4.2378106857732,20.5904040343626)
(4.23774806783573,20.5803068695599)
(4.23768495859343,20.5701216133616)
(4.23762136142259,20.5598483347129)
(4.23755727976727,20.5494871065177)
(4.23749271713901,20.5390380057138)
(4.2374276771165,20.5285011133562)
(4.23736216334524,20.5178765147098)
(4.23729617953717,20.5071642993488)
(4.23722972947032,20.4963645612661)
(4.23716281698831,20.4854773989896)
(4.23709544600003,20.4745029157075)
(4.23702762047907,20.463441219402)
(4.23695934446334,20.4522924229905)
(4.23689062205449,20.4410566444755)
(4.23682145741743,20.4297340071023)
(4.23675185477977,20.4183246395248)
(4.23668181843123,20.4068286759793)
(4.23661135272307,20.3952462564655)
(4.23654046206747,20.3835775269364)
(4.23646915093689,20.3718226394947)
(4.2363974238634,20.3599817525971)
(4.23632528543801,20.3480550312661)
(4.23625274030996,20.3360426473087)
(4.236179793186,20.3239447795426)
(4.23610644882963,20.3117616140294)
(4.23603271206035,20.2994933443135)
(4.23595858775284,20.2871401716692)
(4.2358840808362,20.2747023053534)
(4.23580919629308,20.2621799628644)
(4.23573393915883,20.2495733702071)
(4.23565831452064,20.2368827621645)
(4.23558232751666,20.2241083825739)
(4.23550598333508,20.2112504846093)
(4.23542928721319,20.1983093310692)
(4.23535224443646,20.1852851946688)
(4.23527486033757,20.1721783583376)
(4.23519714029542,20.1589891155213)
(4.23511908973411,20.145717770488)
(4.23504071412198,20.1323646386388)
(4.23496201897053,20.118930046822)
(4.23488300983341,20.1054143336507)
(4.23480369230531,20.0918178498245)
(4.23472407202094,20.0781409584528)
(4.23464415465391,20.0643840353826)
(4.2345639459156,20.0505474695275)
(4.23448345155408,20.0366316631991)
(4.234402677353,20.0226370324408)
(4.23432162913039,20.0085640073625)
(4.23424031273752,19.9944130324772)
(4.23415873405779,19.9801845670378)
(4.23407689900547,19.9658790853754)
(4.2339948135246,19.9514970772368)
(4.23391248358773,19.9370390481232)
(4.23382991519478,19.9225055196273)
(4.23374711437177,19.9078970297703)
(4.23366408716965,19.8932141333381)
(4.23358083966306,19.878457402215)
(4.23349737794911,19.8636274257167)
(4.23341370814613,19.8487248109203)
(4.23332983639247,19.833750182992)
(4.23324576884522,19.8187041855121)
(4.23316151167898,19.8035874807961)
(4.23307707108465,19.7884007502123)
(4.23299245326813,19.7731446944955)
(4.23290766444909,19.7578200340558)
(4.23282271085977,19.7424275092824)
(4.23273759874363,19.7269678808422)
(4.23265233435423,19.7114419299728)
(4.23256692395391,19.6958504587684)
(4.23248137381254,19.6801942904603)
(4.23239569020632,19.6644742696889)
(4.23230987941657,19.6486912627697)
(4.2322239477284,19.6328461579496)
(4.23213790142964,19.6169398656564)
(4.23205174680946,19.600973318738)
(4.23196549015731,19.5849474726937)
(4.23187913776159,19.5688633058943)
(4.23179269590857,19.5527218197929)
(4.23170617088111,19.5365240391249)
(4.23161956895755,19.5202710120964)
(4.23153289641051,19.5039638105614)
(4.23144615950577,19.487603530187)
(4.23135936450109,19.4711912906057)
(4.2312725176451,19.4547282355549)
(4.23118562517617,19.4382155330036)
(4.23109869332133,19.4216543752639)
(4.23101172829517,19.4050459790898)
(4.23092473629874,19.38839158576)
(4.23083772351852,19.3716924611462)
(4.23075069612538,19.3549498957655)
(4.2306636602735,19.3381652048173)
(4.23057662209942,19.3213397282032)
(4.23048958772101,19.3044748305303)
(4.2304025632365,19.2875719010979)
(4.23031555472353,19.2706323538652)
(4.23022856823818,19.2536576274031)
(4.23014160981411,19.2366491848259)
(4.23005468546157,19.2196085137054)
(4.22996780116659,19.202537125966)
(4.22988096289012,19.1854365577604)
(4.22979417656712,19.1683083693254)
(4.2297074481058,19.1511541448192)
(4.22962078338683,19.1339754921372)
(4.2295341882625,19.1167740427088)
(4.22944766855604,19.0995514512726)
(4.22936123006084,19.0823093956325)
(4.22927487853976,19.0650495763915)
(4.22918861972442,19.0477737166656)
(4.2291024593146,19.0304835617767)
(4.22901640297751,19.0131808789238)
(4.22893045634724,18.9958674568337)
(4.22884462502416,18.9785451053904)
(4.22875891457432,18.9612156552433)
(4.22867333052895,18.9438809573947)
(4.22858787838389,18.9265428827659)
(4.22850256359913,18.9092033217427)
(4.22841739159835,18.8918641836999)
(4.22833236776842,18.8745273965057)
(4.22824749745904,18.8571949060054)
(4.22816278598228,18.8398686754853)
(4.22807823861228,18.8225506851164)
(4.22799386058481,18.805242931379)
(4.22790965709704,18.787947426468)
(4.22782563330714,18.7706661976794)
(4.22774179433412,18.7534012867789)
(4.22765814525746,18.736154749352)
(4.22757469111695,18.7189286541373)
(4.22749143691249,18.7017250823428)
(4.22740838760385,18.6845461269462)
(4.22732554811055,18.6673938919791)
(4.22724292331177,18.6502704917967)
(4.22716051804613,18.6331780503337)
(4.22707833711169,18.6161187003453)
(4.22699638526583,18.5990945826368)
(4.22691466722523,18.5821078452809)
(4.22683318766584,18.5651606428233)
(4.22675195122287,18.5482551354789)
(4.2266709624908,18.5313934883179)
(4.22659022602343,18.5145778704444)
(4.22650974633393,18.4978104541663)
(4.22642952789492,18.4810934141604)
(4.22634957513854,18.4644289266303)
(4.22626989245663,18.4478191684616)
(4.22619048420075,18.4312663163725)
(4.22611135468245,18.4147725460633)
(4.22603250817336,18.3983400313639)
(4.22595394890539,18.3819709433825)
(4.22587568107091,18.3656674496543)
(4.22579770882302,18.3494317132942)
(4.22572003627571,18.3332658921517)
(4.22564266750415,18.3171721379719)
(4.2255656065449,18.3011525955621)
(4.22548885739626,18.2852094019655)
(4.22541242401843,18.2693446856447)
(4.22533631033392,18.2535605656738)
(4.22526052022776,18.2378591509423)
(4.22518505754789,18.2222425393718)
(4.22510992610545,18.2067128171456)
(4.22503512967508,18.1912720579541)
(4.22496067199532,18.1759223222555)
(4.22488655676893,18.160665656555)
(4.22481278766324,18.145504092702)
(4.22473936831053,18.1304396472073)
(4.22466630230836,18.1154743205814)
(4.22459359322004,18.1006100966955)
(4.22452124457486,18.0858489421651)
(4.22444925986861,18.0711928057588)
(4.22437764256389,18.0566436178325)
(4.2243063960905,18.04220328979)
(4.22423552384588,18.027873713572)
(4.22416502919545,18.0136567611723)
(4.22409491547299,17.9995542841854)
(4.22402518598112,17.985568113383)
(4.22395584399158,17.9717000583224)
(4.22388689274569,17.9579519069865)
(4.22381833545472,17.944325425457)
(4.22375017530026,17.9308223576205)
(4.22368241543465,17.9174444249082)
(4.22361505898128,17.9041933260704)
(4.22354810903507,17.8910707369855)
(4.22348156866272,17.8780783105039)
(4.22341544090318,17.8652176763271)
(4.22334972876796,17.8524904409225)
(4.22328443524148,17.8398981874736)
(4.22321956328144,17.8274424758648)
(4.22315511581915,17.8151248427027)
(4.22309109575984,17.8029468013712)
(4.22302750598303,17.7909098421218)
(4.22296434934282,17.7790154321975)
(4.22290162866818,17.7672650159909)
(4.22283934676328,17.7556600152344)
(4.22277750640777,17.7442018292227)
(4.22271611035704,17.7328918350657)
(4.22265516134251,17.7217313879722)
(4.22259466207189,17.7107218215615)
(4.22253461522939,17.6998644482025)
(4.22247502347601,17.6891605593792)
(4.2224158894497,17.6786114260792)
(4.22235721576565,17.6682182992063)
(4.22229900501642,17.6579824100128)
(4.22224125977215,17.6479049705509)
(4.22218398258075,17.6379871741406)
(4.22212717596807,17.6282301958525)
(4.22207084243801,17.6186351930021)
(4.22201498447267,17.6092033056547)
(4.2219596045325,17.5999356571366)
(4.22190470505641,17.590833354552)
(4.2218502884618,17.5818974893007)
(4.22179635714474,17.573129137596)
(4.22174291347995,17.5645293609781)
(4.22168995982095,17.5560992068215)
(4.22163749849999,17.5478397088325)
(4.22158553182816,17.5397518875339)
(4.22153406209541,17.5318367507348)
(4.22148309157048,17.5240952939811)
(4.22143262250094,17.5165285009846)
(4.22138265711316,17.5091373440271)
(4.22133319761223,17.5019227843372)
(4.22128424618196,17.4948857724353)
(4.22123580498477,17.4880272484464)
(4.22118787616162,17.4813481423745)
(4.2211404618319,17.4748493743394)
(4.22109356409335,17.4685318547699)
(4.2210471850219,17.4623964845531)
(4.22100132667156,17.4564441551362)
(4.22095599107422,17.4506757485792)
(4.22091118023958,17.4450921375549)
(4.22086689615487,17.4396941852963)
(4.22082314078472,17.4344827454876)
(4.22077991607094,17.4294586620977)
(4.22073722393229,17.424622769156)
(4.22069506626427,17.4199758904664)
(4.22065344493888,17.4155188392616)
(4.22061236180437,17.4112524177949)
(4.22057181868493,17.4071774168685)
(4.22053181738049,17.4032946152999)
(4.22049235966636,17.3996047793244)
(4.22045344729298,17.3961086619342)
(4.22041508198558,17.392807002155)
(4.22037726544389,17.3897005242601)
(4.22033999934176,17.3867899369222)
(4.22030328532689,17.384075932306)
(4.2202671250204,17.3815591850992)

};
\addplot [densely dashdotted]
coordinates {
(4.24453855431692,21.3412032069953)
(4.24453371148115,21.3371133465067)
(4.24452830070965,21.3329417831028)
(4.2445223193394,21.3286881650455)
(4.24451576476504,21.3243521473005)
(4.24450863443985,21.3199333915935)
(4.24450092587655,21.3154315664581)
(4.24449263664826,21.3108463472747)
(4.24448376438938,21.3061774163007)
(4.2444743067964,21.3014244626918)
(4.2444642616288,21.2965871825164)
(4.24445362670993,21.2916652787603)
(4.24444239992778,21.2866584613247)
(4.24443057923589,21.2815664470164)
(4.24441816265411,21.2763889595307)
(4.24440514826948,21.2711257294273)
(4.24439153423694,21.2657764940992)
(4.2443773187802,21.2603409977356)
(4.24436250019248,21.2548189912789)
(4.24434707683728,21.249210232375)
(4.2443310471491,21.2435144853193)
(4.24431440963425,21.2377315209963)
(4.24429716287149,21.2318611168162)
(4.2442793055128,21.2259030566447)
(4.24426083628406,21.2198571307314)
(4.24424175398569,21.2137231356323)
(4.24422205749339,21.20750087413)
(4.24420174575872,21.201190155151)
(4.24418081780979,21.1947907936797)
(4.24415927275181,21.1883026106709)
(4.24413710976777,21.1817254329601)
(4.24411432811897,21.1750590931719)
(4.2440909271456,21.1683034296279)
(4.24406690626729,21.1614582862535)
(4.24404226498366,21.1545235124842)
(4.24401700287481,21.1474989631718)
(4.24399111960185,21.1403844984909)
(4.24396461490732,21.1331799838464)
(4.2439374886157,21.1258852897812)
(4.24390974063386,21.1185002918858)
(4.24388137095141,21.1110248707094)
(4.2438523796412,21.1034589116724)
(4.24382276685962,21.0958023049824)
(4.243792532847,21.0880549455512)
(4.24376167792796,21.0802167329159)
(4.24373020251171,21.0722875711627)
(4.24369810709236,21.0642673688539)
(4.24366539224922,21.0561560389594)
(4.24363205864702,21.0479534987909)
(4.24359810703621,21.0396596699422)
(4.24356353825308,21.0312744782319)
(4.2435283532201,21.022797853653)
(4.24349255294595,21.0142297303253)
(4.24345613852577,21.005570046455)
(4.24341911114125,20.9968187442983)
(4.24338147206076,20.9879757701316)
(4.2433432226394,20.9790410742266)
(4.24330436431913,20.9700146108322)
(4.24326489862876,20.9608963381621)
(4.24322482718398,20.951686218389)
(4.24318415168737,20.9423842176451)
(4.24314287392837,20.9329903060294)
(4.24310099578324,20.9235044576213)
(4.24305851921496,20.9139266505022)
(4.24301544627317,20.9042568667823)
(4.24297177909404,20.8944950926368)
(4.24292751990012,20.8846413183467)
(4.2428826710002,20.8746955383492)
(4.24283723478909,20.864657751294)
(4.24279121374745,20.8545279601074)
(4.24274461044151,20.844306172064)
(4.24269742752284,20.8339923988656)
(4.24264966772809,20.8235866567277)
(4.24260133387864,20.813088966474)
(4.24255242888028,20.8024993536371)
(4.24250295572292,20.7918178485688)
(4.24245291748011,20.7810444865557)
(4.24240231730873,20.770179307944)
(4.24235115844854,20.7592223582708)
(4.24229944422171,20.7481736884034)
(4.2422471780324,20.7370333546854)
(4.24219436336623,20.7258014190907)
(4.24214100378976,20.7144779493845)
(4.24208710294999,20.7030630192912)
(4.24203266457376,20.6915567086699)
(4.2419776924672,20.6799591036968)
(4.24192219051511,20.6682702970537)
(4.2418661626803,20.6564903881248)
(4.24180961300299,20.6446194831985)
(4.24175254560011,20.632657695677)
(4.24169496466461,20.620605146292)
(4.24163687446472,20.6084619633257)
(4.24157827934324,20.5962282828398)
(4.24151918371679,20.5839042489084)
(4.24145959207497,20.5714900138582)
(4.24139950897963,20.558985738514)
(4.24133893906399,20.5463915924489)
(4.24127788703182,20.5337077542408)
(4.24121635765656,20.5209344117334)
(4.24115435578049,20.5080717623022)
(4.24109188631375,20.4951200131254)
(4.24102895423345,20.482079381459)
(4.24096556458277,20.4689500949166)
(4.24090172246993,20.4557323917526)
(4.24083743306725,20.4424265211502)
(4.24077270161017,20.4290327435123)
(4.24070753339618,20.4155513307561)
(4.24064193378388,20.4019825666107)
(4.24057590819183,20.3883267469184)
(4.24050946209757,20.3745841799374)
(4.24044260103651,20.3607551866481)
(4.24037533060083,20.3468401010614)
(4.24030765643839,20.3328392705287)
(4.2402395842516,20.3187530560535)
(4.24017111979627,20.3045818326052)
(4.2401022688805,20.2903259894334)
(4.24003303736349,20.2759859303836)
(4.23996343115435,20.2615620742132)
(4.23989345621097,20.2470548549081)
(4.23982311853875,20.2324647219999)
(4.23975242418946,20.2177921408821)
(4.23968137926,20.2030375931263)
(4.23960998989114,20.188201576798)
(4.23953826226632,20.1732846067708)
(4.23946620261042,20.1582872150401)
(4.23939381718845,20.1432099510342)
(4.23932111230435,20.1280533819244)
(4.23924809429968,20.1128180929324)
(4.23917476955236,20.0975046876355)
(4.23910114447541,20.0821137882691)
(4.23902722551564,20.0666460360251)
(4.23895301915237,20.0511020913485)
(4.23887853189613,20.0354826342284)
(4.23880377028739,20.0197883644865)
(4.23872874089523,20.0040200020599)
(4.23865345031603,19.9881782872798)
(4.23857790517223,19.972263981145)
(4.23850211211092,19.9562778655894)
(4.23842607780265,19.9402207437441)
(4.23834980894004,19.9240934401934)
(4.2382733122365,19.9078968012236)
(4.23819659442494,19.8916316950653)
(4.23811966225644,19.8752990121286)
(4.23804252249897,19.8588996652292)
(4.23796518193608,19.8424345898088)
(4.23788764736561,19.825904744144)
(4.2378099255984,19.8093111095492)
(4.23773202345698,19.7926546905679)
(4.23765394777431,19.7759365151558)
(4.2375757053925,19.759157634853)
(4.23749730316153,19.7423191249457)
(4.23741874793798,19.7254220846174)
(4.23734004658376,19.7084676370884)
(4.2372612059649,19.6914569297438)
(4.23718223295022,19.6743911342489)
(4.23710313441021,19.6572714466524)
(4.23702391721568,19.6400990874765)
(4.23694458823661,19.6228753017938)
(4.23686515434091,19.6056013592897)
(4.23678562239326,19.5882785543114)
(4.23670599925385,19.570908205902)
(4.23662629177722,19.5534916578193)
(4.23654650681115,19.5360302785396)
(4.23646665119541,19.5185254612454)
(4.23638673176065,19.5009786237976)
(4.23630675532729,19.4833912086899)
(4.23622672870435,19.465764682988)
(4.23614665868835,19.44810053825)
(4.23606655206225,19.4304002904305)
(4.23598641559429,19.4126654797661)
(4.23590625603699,19.3948976706429)
(4.23582608012605,19.3770984514458)
(4.23574589457933,19.3592694343885)
(4.23566570609578,19.3414122553256)
(4.23558552135448,19.3235285735438)
(4.2355053470136,19.3056200715353)
(4.23542518970943,19.2876884547508)
(4.23534505605541,19.2697354513326)
(4.23526495264116,19.2517628118278)
(4.2351848860316,19.233772308882)
(4.23510486276594,19.2157657369116)
(4.23502488935684,19.197744911757)
(4.2349449722895,19.1797116703148)
(4.23486511802081,19.16166787015)
(4.23478533297845,19.1436153890873)
(4.23470562356011,19.1255561247825)
(4.23462599613261,19.107491994274)
(4.23454645703116,19.0894249335129)
(4.23446701255851,19.0713568968747)
(4.23438766898423,19.0532898566494)
(4.23430843254396,19.0352258025134)
(4.23422930943865,19.0171667409807)
(4.23415030583385,18.9991146948361)
(4.23407142785905,18.9810717025481)
(4.23399268160696,18.9630398176646)
(4.23391407313288,18.9450211081889)
(4.23383560845404,18.9270176559397)
(4.233757293549,18.9090315558915)
(4.23367913435701,18.8910649155005)
(4.23360113677746,18.8731198540116)
(4.23352330666931,18.8551985017518)
(4.23344564985051,18.8373029994068)
(4.2333681720975,18.8194354972837)
(4.23329087914468,18.8015981545593)
(4.23321377668395,18.7837931385155)
(4.23313687036418,18.7660226237616)
(4.23306016579079,18.7482887914456)
(4.23298366852533,18.7305938284537)
(4.23290738408499,18.7129399266001)
(4.23283131794227,18.6953292818074)
(4.23275547552458,18.6777640932786)
(4.23267986221381,18.6602465626616)
(4.23260448334609,18.6427788932077)
(4.23252934421137,18.6253632889237)
(4.23245445005313,18.6080019537207)
(4.23237980606812,18.5906970905583)
(4.23230541740603,18.5734509005878)
(4.23223128916926,18.5562655822928)
(4.23215742641268,18.5391433306312)
(4.23208383414338,18.5220863361773)
(4.23201051732047,18.5050967842662)
(4.23193748085489,18.4881768541425)
(4.23186472960924,18.4713287181126)
(4.23179226839757,18.4545545407039)
(4.23172010198532,18.4378564778303)
(4.23164823508911,18.4212366759668)
(4.23157667237667,18.4046972713333)
(4.23150541846673,18.3882403890897)
(4.23143447792893,18.3718681425427)
(4.23136385528376,18.3555826323667)
(4.23129355500252,18.3393859458388)
(4.23122358150721,18.3232801560902)
(4.23115393917062,18.3072673213749)
(4.23108463231622,18.2913494843565)
(4.23101566521819,18.2755286714151)
(4.23094704210146,18.2598068919751)
(4.23087876714173,18.2441861378547)
(4.23081084446545,18.2286683826396)
(4.23074327814999,18.2132555810802)
(4.23067607222359,18.197949668515)
(4.23060923066552,18.1827525603206)
(4.23054275740611,18.167666151389)
(4.23047665632691,18.1526923156343)
(4.23041093126073,18.1378329055284)
(4.23034558599184,18.1230897516678)
(4.23028062425604,18.1084646623717)
(4.23021604974085,18.0939594233124)
(4.23015186608562,18.0795757971787)
(4.23008807688174,18.0653155233732)
(4.23002468567276,18.0511803177436)
(4.22996169595461,18.0371718723496)
(4.2298991111758,18.0232918552642)
(4.22983693473754,18.0095419104119)
(4.22977516999406,17.9959236574419)
(4.22971382025272,17.9824386916386)
(4.2296528887743,17.9690885838682)
(4.22959237877319,17.9558748805613)
(4.22953229341765,17.9427991037332)
(4.22947263583001,17.9298627510391)
(4.22941340908697,17.9170672958667)
(4.22935461621982,17.9044141874634)
(4.22929626021469,17.8919048510992)
(4.22923834401285,17.8795406882645)
(4.22918087051092,17.8673230769011)
(4.2291238425612,17.8552533716672)
(4.22906726297192,17.8433329042334)
(4.22901113450751,17.8315629836106)
(4.22895545988889,17.8199448965075)
(4.22890024179376,17.8084799077166)
(4.2288454828569,17.7971692605269)
(4.22879118567041,17.7860141771628)
(4.2287373527841,17.7750158592461)
(4.22868398670565,17.7641754882798)
(4.22863108990102,17.7534942261529)
(4.22857866479471,17.7429732156615)
(4.22852671377002,17.7326135810471)
(4.2284752391694,17.7224164285468)
(4.22842424329471,17.7123828469556)
(4.22837372840756,17.7025139081967)
(4.22832369672954,17.6928106678967)
(4.22827415044256,17.6832741659652)
(4.22822509168915,17.6739054271739)
(4.22817652257273,17.6647054617324)
(4.22812844515788,17.6556752658597)
(4.2280808614707,17.6468158223458)
(4.22803377349897,17.6381281011022)
(4.22798718319258,17.6296130596974)
(4.2279410924637,17.6212716438747)
(4.22789550318705,17.6131047880481)
(4.22785041720027,17.6051134157747)
(4.22780583630405,17.5972984401998)
(4.22776176226249,17.5896607644709)
(4.2277181968033,17.5822012821186)
(4.22767514161811,17.5749208774009)
(4.2276325983626,17.5678204256081)
(4.22759056865684,17.5609007933255)
(4.2275490540855,17.5541628386504)
(4.22750805619803,17.5476074113627)
(4.22746757650889,17.5412353530444)
(4.2274276164978,17.5350474971465)
(4.22738817760989,17.5290446690022)
(4.22734926125589,17.5232276857823)
(4.22731086881238,17.5175973563931)
(4.22727300162185,17.5121544813127)
(4.22723566099299,17.5068998523672)
(4.22719884820074,17.5018342524431)
(4.22716256448653,17.496958455136)
(4.22712681105834,17.4922732243344)
(4.22709158909086,17.4877793137388)
(4.22705689972561,17.4834774663146)
(4.22702274407103,17.4793684136801)
(4.2269891232026,17.4754528754278)
(4.2269560381629,17.471731558382)
(4.22692348996171,17.4682051557912)
(4.22689147957604,17.4648743464569)
(4.22686000795019,17.4617397938001)
(4.22682907599584,17.4588021448668)
(4.22679868459199,17.456062029274)
(4.22676883458508,17.4535200580978)
(4.22673952678888,17.4511768227056)
(4.22671076198459,17.4490328935355)
(4.22668254092075,17.4470888188236)
(4.22665486431327,17.4453451232834)
(4.22662773284531,17.4438023067395)
(4.22660114716732,17.4424608427175)
(4.2265751078969,17.441321176995)
(4.22654961561876,17.4403837261156)
(4.22652467088462,17.4396488758691)
(4.22650027421312,17.439116979742)
(4.2264764260897,17.4387883573418)
(4.22645312696648,17.4386632927978)
(4.22643037726212,17.4387420331428)
(4.22640817736171,17.4390247866796)
(4.22638652761654,17.4395117213349)
(4.22636542834404,17.440202963006)
(4.2263448798275,17.4410985939023)
(4.22632488231595,17.4421986508872)
(4.22630543602395,17.4435031238227)
(4.22628654113136,17.4450119539217)
(4.22626819778316,17.4467250321105)
(4.22625040608921,17.4486421974065)
(4.22623316612401,17.4507632353145)
(4.22621647792648,17.4530878762442)
(4.22620034149969,17.4556157939548)
(4.22618475681062,17.4583466040273)
(4.22616972378991,17.461279862371)
(4.22615524233155,17.4644150637659)
(4.22614131229265,17.4677516404445)
(4.22612793349313,17.4712889607174)
(4.22611510571545,17.4750263276451)
(4.22610282870432,17.4789629777591)
(4.22609110216641,17.4830980798368)
(4.22607992577001,17.4874307337312)
(4.2260692991448,17.4919599692609)
(4.22605922188151,17.4966847451613)
(4.22604969353161,17.501603948101)
(4.226040713607,17.5067163917663)
(4.22603228157975,17.5120208160161)
(4.22602439688174,17.5175158861109)
(4.22601705890437,17.5232001920169)
(4.22601026699829,17.5290722477905)
(4.22600402047304,17.5351304910429)
(4.22599831859682,17.5413732824896)
(4.22599316059611,17.5477989055869)
(4.22598854565548,17.5544055662563)
(4.22598447291719,17.5611913927021)
(4.22598094148102,17.568154435322)
(4.2259779504039,17.5752926667142)
(4.22597549869971,17.5826039817835)
(4.22597358533899,17.5900861979483)
(4.22597220924866,17.5977370554508)
(4.22597136931183,17.6055542177723)
(4.22597106436754,17.6135352721556)
(4.22597129321052,17.6216777302377)
(4.22597205459099,17.6299790287929)
(4.22597334721447,17.6384365305888)
(4.22597516974159,17.6470475253573)
(4.22597752078786,17.6558092308821)
(4.22598039892358,17.6647187942031)
(4.22598380267366,17.6737732929401)
(4.22598773051747,17.6829697367364)
(4.22599218088872,17.692305068823)
(4.22599715217541,17.7017761677042)
(4.22600264271968,17.7113798489659)
(4.22600865081776,17.7211128672048)
(4.22601517471993,17.7309719180809)
(4.22602221263049,17.740953640491)
(4.2260297627077,17.7510546188635)
(4.22603782306386,17.7612713855737)
(4.22604639176526,17.7716004234781)
(4.22605546683226,17.7820381685653)
(4.22606504623937,17.7925810127234)
(4.22607512791527,17.8032253066196)
(4.22608570974301,17.8139673626908)
(4.22609678956004,17.824803458241)
(4.22610836515843,17.8357298386425)
(4.22612043428501,17.8467427206377)
(4.22613299464156,17.857838295735)
(4.22614604388504,17.8690127336971)
(4.22615957962782,17.8802621861138)
(4.22617359943793,17.8915827900556)
(4.22618810083935,17.9029706718012)
(4.22620308131234,17.9144219506332)
(4.22621853829371,17.9259327426947)
(4.22623446917724,17.9374991648999)
(4.22625087131397,17.9491173388922)
(4.22626774201268,17.9607833950407)
(4.22628507854026,17.9724934764674)
(4.22630287812214,17.9842437430978)
(4.22632113794278,17.9960303757254)
(4.22633985514615,18.0078495800812)
(4.2263590268362,18.0196975908998)
(4.22637865007743,18.0315706759733)
(4.22639872189542,18.0434651401818)
(4.22641923927735,18.0553773294942)
(4.22644019917267,18.0673036349275)
(4.22646159849363,18.0792404964556)
(4.22648343411596,18.0911844068596)
(4.22650570287949,18.103131915509)
(4.22652840158877,18.1150796320643)
(4.22655152701383,18.1270242300939)
(4.22657507589081,18.138962450594)
(4.2265990449227,18.1508911054049)
(4.22662343078008,18.162807080514)
(4.22664823010182,18.1747073392378)
(4.22667343949587,18.1865889252761)
(4.22669905554004,18.1984489656291)
(4.22672507478277,18.2102846733722)
(4.22675149374391,18.2220933502813)
(4.22677830891557,18.2338723893019)
(4.22680551676291,18.2456192768576)
(4.22683311372502,18.2573315949916)
(4.22686109621567,18.2690070233379)
(4.22688946062428,18.2806433409166)
(4.22691820331669,18.2922384277515)
(4.22694732063608,18.3037902663058)
(4.22697680890381,18.3152969427334)
(4.22700666442036,18.3267566479454)
(4.22703688346616,18.3381676784892)
(4.22706746230252,18.3495284372398)
(4.22709839717253,18.3608374339041)
(4.22712968430193,18.3720932853369)
(4.22716131990009,18.3832947156726)
(4.22719330016082,18.3944405562705)
(4.22722562126341,18.4055297454788)
(4.22725827937341,18.4165613282188)
(4.22729127064363,18.4275344553924)
(4.22732459121506,18.4384483831169)
(4.22735823721772,18.4493024717906)
(4.22739220477162,18.4600961849945)
(4.22742648998769,18.4708290882349)
(4.2274610889686,18.4815008475311)
(4.22749599780977,18.4921112278563)
(4.22753121260022,18.5026600914342)
(4.22756672942344,18.5131473959015)
(4.22760254435834,18.5235731923396)
(4.22763865348007,18.5339376231842)
(4.22767505286094,18.5442409200195)
(4.22771173857128,18.5544834012625)
(4.22774870668029,18.5646654697483)
(4.22778595325689,18.5747876102192)
(4.22782347437056,18.5848503867293)
(4.2278612660922,18.5948544399693)
(4.2278993244949,18.6048004845203)
(4.22793764565477,18.6146893060441)
(4.22797622565176,18.624521758417)
(4.22801506057037,18.6342987608149)
(4.22805414650051,18.6440212947574)
(4.22809347953817,18.6536904011172)
(4.2281330557862,18.6633071771029)
(4.22817287135499,18.6728727732216)
(4.22821292236321,18.6823883902283)
(4.22825320493849,18.6918552760689)
(4.22829371521805,18.7012747228223)
(4.22833444934937,18.7106480636494)
(4.22837540349084,18.7199766697536)
(4.22841657381228,18.7292619473585)
(4.22845795649562,18.7385053347098)
(4.22849954773541,18.7477082991043)
(4.22854134373935,18.7568723339531)
(4.22858334072883,18.7659989558825)
(4.2286255349394,18.7750897018766)
(4.22866792262125,18.7841461264673)
(4.22871050003963,18.7931697989738)
(4.22875326347528,18.8021623007964)
(4.22879620922481,18.8111252227668)
(4.22883933360106,18.820060162559)
(4.22888263293343,18.828968722163)
(4.22892610356819,18.8378525054229)
(4.22896974186876,18.8467131156438)
(4.22901354421595,18.8555521532668)
(4.22905750700816,18.8643712136158)
(4.22910162666161,18.8731718847163)
(4.22914589961048,18.8819557451882)
(4.22919032230701,18.8907243622133)
(4.22923489122164,18.8994792895777)
(4.22927960284308,18.9082220657907)
(4.2293244536783,18.9169542122795)
(4.22936944025259,18.925677231661)
(4.22941455910952,18.9343926060891)
(4.22945980681086,18.9431017956792)
(4.22950517993653,18.9518062370075)
(4.22955067508447,18.9605073416867)
(4.22959628887051,18.9692064950155)
(4.22964201792815,18.9779050547028)
(4.22968785890844,18.9866043496641)
(4.22973380847963,18.9953056788906)
(4.22977986332701,19.0040103103888)
(4.22982602015256,19.01271948019)
(4.22987227567463,19.021434391428)
(4.22991862662762,19.0301562134837)
(4.22996506976158,19.038886081196)
(4.23001160184179,19.0476250941359)
(4.23005821964837,19.0563743159437)
(4.23010491997579,19.065134773727)
(4.23015169963238,19.0739074575185)
(4.23019855543987,19.0826933197905)
(4.23024548423282,19.0914932750264)
(4.23029248285805,19.1003081993464)
(4.23033954817412,19.1091389301851)
(4.23038667705068,19.117986266021)
(4.2304338663679,19.1268509661546)
(4.23048111301578,19.1357337505342)
(4.23052841389354,19.1446352996272)
(4.23057576590892,19.153556254336)
(4.23062316597751,19.1624972159559)
(4.23067061102203,19.1714587461739)
(4.23071809797164,19.1804413671063)
(4.23076562376114,19.1894455613745)
(4.23081318533035,19.1984717722159)
(4.23086077962323,19.207520403629)
(4.23090840358717,19.2165918205524)
(4.23095605417226,19.2256863490736)
(4.23100372833043,19.2348042766683)
(4.23105142301477,19.2439458524681)
(4.23109913517862,19.2531112875543)
(4.23114686177491,19.2623007552782)
(4.23119459975527,19.2715143916049)
(4.2312423460693,19.2807522954798)
(4.23129009766375,19.2900145292168)
(4.23133785148176,19.299301118907)
(4.23138560446205,19.3086120548464)
(4.23143335353819,19.3179472919807)
(4.23148109563779,19.3273067503681)
(4.23152882768176,19.3366903156567)
(4.23157654658357,19.3460978395772)
(4.23162424924849,19.3555291404481)
(4.23167193257293,19.3649840036947)
(4.23171959344364,19.3744621823787)
(4.23176722873711,19.3839633977384)
(4.23181483531886,19.3934873397392)
(4.23186241004277,19.4030336676324)
(4.23190994975049,19.4126020105219)
(4.23195745127081,19.4221919679384)
(4.23200491141908,19.4318031104197)
(4.23205232699667,19.4414349800964)
(4.23209969479041,19.451087091283)
(4.23214701157213,19.4607589310726)
(4.23219427409815,19.4704499599354)
(4.23224147910887,19.4801596123198)
(4.23228862332838,19.489887297256)
(4.23233570346404,19.499632398961)
(4.23238271620621,19.5093942774443)
(4.2324296582279,19.5191722691151)
(4.23247652618456,19.5289656873883)
(4.23252331671384,19.5387738232905)
(4.23257002643542,19.5485959460652)
(4.23261665195089,19.5584313037758)
(4.23266318984367,19.5682791239075)
(4.23270963667893,19.5781386139663)
(4.23275598900367,19.5880089620754)
(4.23280224334669,19.5978893375684)
(4.23284839621877,19.6077788915795)
(4.23289444411277,19.6176767576291)
(4.23294038350388,19.6275820522059)
(4.23298621084982,19.6374938753444)
(4.23303192259122,19.6474113111975)
(4.23307751515191,19.6573334286042)
(4.23312298493942,19.6672592816526)
(4.23316832834536,19.6771879102362)
(4.23321354174602,19.6871183406059)
(4.23325862150292,19.6970495859154)
(4.23330356396349,19.7069806467604)
(4.23334836546169,19.7169105117123)
(4.23339302231887,19.7268381578447)
(4.2334375308445,19.7367625512543)
(4.23348188733707,19.7466826475742)
(4.23352608808504,19.7565973924817)
(4.23357012936782,19.7665057221983)
(4.2336140074568,19.7764065639835)
(4.23365771861646,19.7862988366218)
(4.23370125910557,19.7961814509027)
(4.23374462517838,19.8060533100935)
(4.23378781308592,19.8159133104064)
(4.23383081907731,19.8257603414576)
(4.23387363940121,19.8355932867207)
(4.23391627030724,19.8454110239733)
(4.2339587080475,19.855212425737)
(4.23400094887815,19.8649963597113)
(4.23404298906103,19.8747616892017)
(4.23408482486534,19.8845072735415)
(4.23412645256938,19.8942319685085)
(4.23416786846235,19.9039346267362)
(4.23420906884618,19.91361409812)
(4.23425005003745,19.9232692302188)
(4.23429080836934,19.9328988686524)
(4.23433134019358,19.9425018574953)
(4.23437164188261,19.9520770396664)
(4.23441170983156,19.9616232573168)
(4.23445154046051,19.9711393522146)
(4.2344911302166,19.980624166128)
(4.23453047557637,19.9900765412074)
(4.23456957304795,19.9994953203671)
(4.23460841917346,20.0088793476665)
(4.23464701053139,20.0182274686927)
(4.23468534373899,20.0275385309447)
(4.23472341545475,20.0368113842198)
(4.23476122238088,20.0460448810027)
(4.23479876126587,20.0552378768596)
(4.23483602890705,20.0643892308366)
(4.23487302215321,20.0734978058637)
(4.23490973790719,20.082562469166)
(4.23494617312861,20.0915820926817)
(4.23498232483651,20.1005555534901)
(4.23501819011213,20.1094817342473)
(4.23505376610159,20.1183595236337)
(4.2350890500187,20.1271878168123)
(4.23512403914774,20.1359655159)
(4.23515873084624,20.1446915304513)
(4.23519312254781,20.1533647779569)
(4.23522721176494,20.1619841843575)
(4.23526099609188,20.1705486845731)
(4.23529447320742,20.1790572230499)
(4.23532764087774,20.187508754324)
(4.23536049695929,20.1959022436044)
(4.23539303940153,20.204236667374)
(4.2354252662498,20.2125110140111)
(4.23545717564808,20.2207242844311)
(4.23548876584183,20.2288754927477)
(4.23552003518066,20.2369636669566)
(4.23555098212111,20.2449878496395)
(4.23558160522932,20.2529470986891)
(4.23561190318368,20.2608404880566)
(4.23564187477744,20.2686671085191)
(4.23567151892128,20.2764260684691)
(4.23570083464576,20.2841164947237)
(4.23572982110383,20.291737533354)
(4.23575847757313,20.2992883505343)
(4.23578680345836,20.3067681334089)
(4.23581479829344,20.314176090977)
(4.2358424617437,20.3215114549934)
(4.23586979360787,20.3287734808838)
(4.23589679382006,20.3359614486736)
(4.23592346245161,20.3430746639282)
(4.2359497997128,20.3501124587028)
(4.23597580595447,20.3570741924988)
(4.23600148166954,20.3639592532269)
(4.23602682749435,20.3707670581711)
(4.23605184420992,20.3774970549542)
(4.236076532743,20.3841487224994)
(4.23610089416708,20.3907215719869)
(4.23612492970312,20.397215147801)
(4.23614864072025,20.4036290284661)
(4.23617202873619,20.4099628275659)
(4.23619509541763,20.4162161946452)
(4.23621784258032,20.4223888160876)
(4.23624027218908,20.4284804159687)
(4.23626238635755,20.4344907568786)
(4.23628418734783,20.4404196407109)
(4.23630567756994,20.4462669094147)
(4.23632685958097,20.4520324457053)
(4.23634773608424,20.4577161737311)
(4.23636830992809,20.4633180596905)
(4.2363885841046,20.4688381123986)
(4.23640856174804,20.4742763837978)
(4.23642824613322,20.4796329694092)
(4.23644764067353,20.4849080087233)
(4.2364667489189,20.4901016855248)
(4.23648557455355,20.4952142281507)
(4.23650412139348,20.5002459096772)
(4.23652239338389,20.5051970480355)
(4.23654039459637,20.5100680060522)
(4.23655812922587,20.5148591914137)
(4.23657560158762,20.5195710565537)
(4.23659281611374,20.5242040984615)
(4.23660977734985,20.5287588584118)
(4.23662648995139,20.5332359216141)
(4.23664295867988,20.5376359167839)
(4.23665918839898,20.5419595156336)
(4.23667518407053,20.5462074322863)
(4.23669095075029,20.5503804226121)
(4.23670649358377,20.5544792834893)
(4.23672181780178,20.5585048519921)
(4.236736928716,20.5624580045079)
(4.23675183171438,20.5663396557859)
(4.23676653225655,20.5701507579208)
(4.23678103586906,20.5738922992748)
(4.23679534814066,20.5775653033419)
(4.23680947471745,20.5811708275579)
(4.23682342129804,20.5847099620608)
(4.23683719362867,20.5881838284069)
(4.23685079749832,20.5915935782453)
(4.23686423873375,20.5949403919577)
(4.23687752319466,20.5982254772678)
(4.23689065676873,20.6014500678247)
(4.23690364536678,20.6046154217668)
(4.23691649491791,20.6077228202706)
(4.23692921136469,20.6107735660898)
(4.2369418006584,20.61376898209)
(4.23695426875433,20.6167104097836)
(4.23696662160717,20.6195992078712)
(4.23697886516639,20.6224367507922)
(4.23699100537184,20.6252244272916)
(4.23700304814927,20.6279636390055)
(4.23701499940615,20.6306557990713)
(4.2370268650274,20.6333023307643)
(4.23703865087133,20.6359046661671)
(4.23705036276575,20.6384642448727)
(4.23706200650403,20.6409825127257)
(4.23707358784148,20.6434609206042)
(4.23708511249175,20.6459009232444)
(4.23709658612341,20.6483039781095)
(4.23710801435661,20.6506715443059)
(4.23711940276,20.6530050815465)
(4.23713075684768,20.6553060491628)
(4.23714208207638,20.6575759051664)
(4.23715338384274,20.6598161053591)
(4.23716466748078,20.6620281024934)
(4.23717593825952,20.6642133454807)
(4.23718720138074,20.6663732786478)
(4.2371984619769,20.6685093410407)
(4.23720972510924,20.6706229657733)
(4.23722099576599,20.6727155794203)
(4.23723227886082,20.6747886014525)
(4.23724357923129,20.6768434437114)
(4.23725490163764,20.6788815099218)
(4.2372662507616,20.6809041952407)
(4.23727763120539,20.682912885837)
(4.23728904749086,20.6849089585034)
(4.23730050405877,20.686893780294)
(4.23731200526821,20.6888687081878)
(4.23732355539617,20.6908350887726)
(4.23733515863721,20.6927942579481)
(4.23734681910328,20.6947475406456)
(4.23735854082365,20.6966962505592)
(4.23737032774498,20.6986416898886)
(4.23738218373146,20.7005851490882)
(4.2373941125651,20.7025279066214)
(4.23740611794611,20.7044712287169)
(4.23741820349336,20.7064163691244)
(4.23743037274494,20.708364568868)
(4.23744262915885,20.710317055994)
(4.23745497611371,20.7122750453121)
(4.23746741690952,20.714239738127)
(4.23747995476865,20.7162123219601)
(4.23749259283668,20.7181939702576)
(4.23750533418344,20.720185842086)
(4.2375181818041,20.7221890818113)
(4.23753113862019,20.7242048187631)
(4.23754420748082,20.7262341668807)
(4.23755739116382,20.7282782243421)
(4.23757069237698,20.730338073174)
(4.23758411375924,20.7324147788436)
(4.23759765788199,20.7345093898316)
(4.23761132725032,20.7366229371855)
(4.23762512430432,20.7387564340548)
(4.23763905142034,20.740910875208)
(4.23765311091232,20.743087236531)
(4.23766730503303,20.7452864745089)
(4.2376816359754,20.7475095256904)
(4.23769610587376,20.749757306138)
(4.23771071680508,20.7520307108628)
(4.23772547079023,20.7543306132462)
(4.23774036979519,20.7566578644502)
(4.23775541573222,20.7590132928168)
(4.23777061046105,20.7613977032593)
(4.23778595578997,20.7638118766457)
(4.23780145347695,20.7662565691774)
(4.2378171052307,20.7687325117641)
(4.23783291271169,20.7712404093978)
(4.23784887753312,20.7737809405267)
(4.23786500126187,20.776354756432)
(4.23788128541942,20.7789624806099)
(4.23789773148268,20.7816047081604)
(4.23791434088479,20.784282005185)
(4.23793111501594,20.7869949081964)
(4.23794805522403,20.7897439235421)
(4.23796516281539,20.7925295268439)
(4.2379824390554,20.7953521624553)
(4.23799988516904,20.7982122429411)
(4.23801750234148,20.8011101485781)
(4.23803529171854,20.8040462268825)
(4.23805325440714,20.8070207921638)
(4.2380713914757,20.8100341251088)
(4.23808970395453,20.8130864723969)
(4.2381081928361,20.816178046349)
(4.23812685907537,20.8193090246125)
(4.23814570358997,20.822479549883)
(4.23816472726046,20.8256897296663)
(4.23818393093041,20.8289396360798)
(4.2382033154066,20.8322293056981)
(4.23822288145909,20.8355587394409)
(4.23824262982125,20.838927902507)
(4.23826256118979,20.8423367243545)
(4.2382826762248,20.8457850987284)
(4.23830297554966,20.8492728837359)
(4.23832345975102,20.8527999019722)
(4.23834412937872,20.8563659406937)
(4.23836498494565,20.8599707520437)
(4.23838602692766,20.8636140533263)
(4.23840725576342,20.8672955273323)
(4.23842867185421,20.8710148227142)
(4.2384502755638,20.8747715544122)
(4.23847206721824,20.8785653041294)
(4.23849404710564,20.8823956208563)
(4.23851621547597,20.8862620214438)
(4.23853857254085,20.8901639912236)
(4.23856111847331,20.8941009846745)
(4.23858385340757,20.8980724261352)
(4.23860677743876,20.9020777105592)
(4.23862989062271,20.9061162043137)
(4.23865319297575,20.9101872460171)
(4.23867668447436,20.9142901474177)
(4.23870036505503,20.9184241943067)
(4.23872423461395,20.9225886474677)
(4.23874829300684,20.9267827436578)
(4.23877254004863,20.9310056966194)
(4.23879697551332,20.9352566981191)
(4.2388215991337,20.939534919013)
(4.23884641060116,20.9438395103331)
(4.23887140956547,20.9481696043954)
(4.23889659563458,20.9525243159241)
(4.23892196837445,20.956902743191)
(4.23894752730884,20.9613039691658)
(4.23897327191913,20.9657270626771)
(4.23899920164422,20.9701710795769)
(4.23902531588029,20.9746350639106)
(4.23905161398073,20.9791180490864)
(4.23907809525595,20.9836190590417)
(4.23910475897331,20.9881371094058)
(4.239131604357,20.992671208653)
(4.23915863058788,20.9972203592463)
(4.23918583680349,21.001783558767)
(4.23921322209791,21.006359801029)
(4.2392407855217,21.0109480771747)
(4.23926852608186,21.01554737675)
(4.23929644274178,21.020156688757)
(4.23932453442119,21.0247750026809)
(4.23935279999618,21.0294013094903)
(4.23938123829913,21.0340346026086)
(4.23940984811875,21.0386738788545)
(4.23943862820006,21.0433181393501)
(4.23946757724442,21.0479663903951)
(4.23949669390954,21.0526176443061)
(4.23952597680953,21.0572709202193)
(4.23955542451495,21.0619252448557)
(4.2395850355528,21.0665796532484)
(4.23961480840668,21.0712331894304)
(4.23964474151675,21.075884907083)
(4.2396748332799,21.0805338701444)
(4.23970508204972,21.0851791533776)
(4.23973548613673,21.089819842898)
(4.23976604380833,21.094455036661)
(4.23979675328902,21.0990838449088)
(4.23982761276043,21.1037053905774)
(4.23985862036147,21.1083188096643)
(4.23988977418845,21.1129232515571)
(4.23992107229518,21.1175178793235)
(4.23995251269315,21.1221018699645)
(4.23998409335162,21.12667441463)
(4.24001581219782,21.1312347187994)
(4.24004766711701,21.1357820024277)
(4.24007965595274,21.1403155000572)
(4.24011177650694,21.1448344608981)
(4.2401440265401,21.1493381488776)
(4.24017640377148,21.1538258426589)
(4.24020890587923,21.1582968356329)
(4.24024153050059,21.1627504358826)
(4.24027427523212,21.1671859661215)
(4.24030713762984,21.1716027636095)
(4.24034011520944,21.1760001800448)
(4.24037320544652,21.1803775814361)
(4.24040640577675,21.1847343479543)
(4.24043971359613,21.1890698737673)
(4.24047312626119,21.193383566857)
(4.24050664108922,21.1976748488227)
(4.2405402553585,21.2019431546695)
(4.24057396630857,21.2061879325851)
(4.24060777114044,21.2104086437056)
(4.24064166701686,21.2146047618713)
(4.24067565106257,21.218775773375)
(4.24070972036461,21.2229211767019)
(4.24074387197254,21.2270404822645)
(4.24077810289873,21.231133212132)
(4.24081241011869,21.2351988997559)
(4.24084679057132,21.2392370896928)
(4.24088124115922,21.2432473373254)
(4.24091575874903,21.2472292085818)
(4.2409503401717,21.2511822796546)
(4.24098498222284,21.2551061367209)
(4.24101968166309,21.2590003756626)
(4.24105443521836,21.2628646017885)
(4.24108923958029,21.2666984295592)
(4.2411240914065,21.2705014823132)
(4.24115898732104,21.2742733919979)
(4.24119392391469,21.2780137989022)
(4.2412288977454,21.281722351394)
(4.24126390533861,21.2853987056612)
(4.24129894318768,21.2890425254567)
(4.24133400775426,21.2926534818478)
(4.24136909546874,21.2962312529702)
(4.24140420273061,21.2997755237862)
(4.2414393259089,21.3032859858469)
(4.24147446134261,21.3067623370596)
(4.24150960534114,21.3102042814593)
(4.24154475418471,21.3136115289838)
(4.24157990412482,21.3169837952537)
(4.24161505138467,21.3203208013562)
(4.24165019215969,21.3236222736321)
(4.24168532261788,21.3268879434673)
(4.24172043890036,21.3301175470868)
(4.24175553712186,21.3333108253525)
(4.24179061337108,21.3364675235633)
(4.2418256637113,21.3395873912587)
(4.24186068418075,21.3426701820235)
(4.24189567079317,21.3457156532959)
(4.24193061953826,21.348723566177)
(4.24196552638219,21.3516936852412)
(4.24200038726808,21.3546257783492)
(4.2420351981165,21.3575196164609)
(4.24206995482597,21.3603749734502)
(4.24210465327345,21.3631916259194)
(4.24213928931487,21.3659693530143)
(4.24217385878559,21.3687079362402)
(4.24220835750093,21.3714071592766)
(4.24224278125667,21.3740668077925)
(4.24227712582955,21.3766866692611)
(4.24231138697777,21.3792665327739)
(4.24234556044149,21.3818061888539)
(4.24237964194337,21.3843054292686)
(4.24241362718901,21.3867640468416)
(4.24244751186748,21.3891818352634)
(4.24248129165185,21.3915585889009)
(4.24251496219964,21.3938941026069)
(4.24254851915333,21.396188171527)
(4.24258195814086,21.3984405909072)
(4.24261527477614,21.4006511558989)
(4.2426484646595,21.4028196613645)
(4.24268152337821,21.404945901681)
(4.24271444650695,21.407029670544)
(4.24274722960828,21.4090707607699)
(4.24277986823316,21.4110689640992)
(4.24281235792139,21.4130240709981)
(4.2428446942021,21.4149358704615)
(4.24287687259421,21.4168041498149)
(4.24290888860692,21.418628694518)
(4.24294073774014,21.420409287968)
(4.24297241548501,21.4221457113045)
(4.24300391732429,21.4238377432157)
(4.24303523873288,21.4254851597455)
(4.24306637517823,21.4270877341037)
(4.24309732212083,21.4286452364775)
(4.24312807501462,21.4301574338458)
(4.24315862930749,21.4316240897969)
(4.24318898044168,21.4330449643491)
(4.24321912385426,21.4344198137753)
(4.24324905497753,21.4357483904313)
(4.24327876923949,21.4370304425893)
(4.24330826206433,21.4382657142755)
(4.24333752887277,21.4394539451133)
(4.24336656508255,21.4405948701728)
(4.24339536610891,21.441688219825)
(4.24342392736497,21.4427337196038)
(4.24345224426216,21.4437310900739)
(4.24348031221075,21.4446800467066)
(4.24350812662019,21.4455802997628)
(4.2435356828996,21.446431554184)
(4.24356297645824,21.4472335094919)
(4.24359000270591,21.4479858596959)
(4.24361675705341,21.4486882932108)
(4.24364323491303,21.4493404927827)
(4.24366943169896,21.4499421354246)
(4.24369534282776,21.450492892363)
(4.24372096371886,21.450992428993)
(4.24374628979497,21.4514404048446)
(4.24377131648262,21.4518364735601)
(4.24379603921256,21.4521802828808)
(4.24382045342034,21.4524714746462)
(4.24384455454668,21.4527096848031)
(4.24386833803809,21.4528945434266)
(4.24389179934728,21.453025674752)
(4.24391493393375,21.4531026972183)
(4.24393773726421,21.4531252235227)
(4.24396020481321,21.4530928606869)
(4.24398233206359,21.4530052101345)
(4.24400411450708,21.4528618677799)
(4.2440255476448,21.452662424128)
(4.24404662698789,21.4524064643857)
(4.24406734805799,21.4520935685834)
(4.24408770638792,21.4517233117084)
(4.24410769752217,21.4512952638481)
(4.24412731701757,21.4508089903435)
(4.24414656044387,21.4502640519537)
(4.24416542338436,21.4496600050289)
(4.24418390143652,21.4489964016943)
(4.24420199021263,21.4482727900419)
(4.24421968534046,21.4474887143319)
(4.24423698246389,21.4466437152023)
(4.24425387724362,21.4457373298864)
(4.24427036535785,21.444769092438)
(4.24428644250297,21.4437385339635)
(4.24430210439426,21.442645182861)
(4.24431734676661,21.4414885650652)
(4.2443321653753,21.4402682042982)
(4.24434655599665,21.4389836223252)
(4.24436051442885,21.4376343392151)
(4.2443740364927,21.4362198736047)
(4.24438711803237,21.434739742967)
(4.2443997549162,21.4331934638819)
(4.2444119430375,21.4315805523097)
(4.24442367831532,21.429900523866)
(4.24443495669533,21.4281528940982)
(4.24444577415058,21.4263371787626)
(4.24445612668237,21.4244528941016)
(4.24446601032109,21.4224995571201)
(4.24447542112706,21.4204766858614)
(4.24448435519141,21.4183837996817)
(4.24449280863693,21.4162204195213)
(4.24450077761897,21.4139860681746)
(4.24450825832629,21.4116802705565)
(4.24451524698199,21.4093025539641)
(4.24452173984438,21.4068524483362)
(4.2445277332079,21.4043294865063)
(4.24453322340403,21.4017332044518)
(4.24453820680218,21.3990631415369)
(4.24454267981066,21.3963188407501)
(4.24454663887756,21.3934998489347)
(4.24455008049167,21.3906057170139)
(4.24455300118347,21.3876360002069)
(4.24455539752602,21.3845902582394)
(4.24455726613588,21.3814680555456)
(4.24455860367411,21.3782689614622)
(4.24455940684714,21.3749925504141)
(4.24455967240777,21.3716384020924)
(4.24455939715607,21.3682061016226)
(4.24455857794033,21.3646952397252)
(4.24455721165802,21.3611054128661)
(4.2445552952567,21.357436223399)
(4.24455282573496,21.3536872796976)
(4.24454980014337,21.3498581962798)
(4.24454621558542,21.3459485939209)
(4.24454206921839,21.3419580997591)

};
\addplot [dashdotdotted]
coordinates {
(4.23253796487855,17.6283190362768)
(4.23254261194012,17.6356088120702)
(4.23254778536205,17.6430544832319)
(4.23255348307782,17.6506535050805)
(4.23255970296609,17.6584032634449)
(4.23256644285105,17.6663010756786)
(4.23257370050272,17.6743441917855)
(4.23258147363723,17.6825297956595)
(4.23258975991722,17.6908550064375)
(4.23259855695212,17.6993168799683)
(4.23260786229858,17.7079124103973)
(4.23261767346077,17.7166385318676)
(4.23262798789081,17.7254921203385)
(4.23263880298913,17.7344699955209)
(4.23265011610493,17.74356892293)
(4.23266192453653,17.752785616054)
(4.23267422553186,17.7621167386402)
(4.23268701628889,17.7715589070953)
(4.23270029395607,17.7811086929998)
(4.23271405563285,17.7907626257356)
(4.23272829837011,17.8005171952231)
(4.2327430191707,17.8103688547677)
(4.23275821498994,17.8203140240112)
(4.23277388273613,17.8303490919864)
(4.23279001927114,17.8404704202708)
(4.23280662141088,17.8506743462361)
(4.23282368592598,17.8609571863892)
(4.23284120954223,17.8713152397998)
(4.23285918894132,17.88174479161)
(4.23287762076134,17.8922421166204)
(4.23289650159741,17.9028034829474)
(4.23291582800239,17.9134251557443)
(4.23293559648742,17.9241034009811)
(4.23295580352265,17.9348344892757)
(4.23297644553788,17.9456146997682)
(4.23299751892324,17.9564403240324)
(4.2330190200299,17.9673076700155)
(4.23304094517074,17.9782130659984)
(4.23306329062112,17.9891528645676)
(4.23308605261954,18.0001234465905)
(4.23310922736843,18.0111212251858)
(4.23313281103487,18.0221426496781)
(4.23315679975137,18.0331842095298)
(4.23318118961659,18.0442424382402)
(4.23320597669617,18.0553139172007)
(4.23323115702349,18.0663952795009)
(4.23325672660045,18.0774832136714)
(4.23328268139829,18.0885744673579)
(4.2333090173584,18.0996658509155)
(4.23333573039311,18.1107542409143)
(4.23336281638654,18.1218365835481)
(4.2333902711954,18.1329098979373)
(4.23341809064987,18.1439712793167)
(4.23344627055438,18.155017902102)
(4.23347480668848,18.1660470228255)
(4.2335036948077,18.1770559829336)
(4.23353293064439,18.1880422114408)
(4.23356250990857,18.1990032274316)
(4.23359242828879,18.2099366424053)
(4.23362268145298,18.2208401624573)
(4.23365326504935,18.231711590293)
(4.23368417470722,18.2425488270674)
(4.23371540603786,18.2533498740493)
(4.23374695463544,18.2641128341034)
(4.23377881607779,18.2748359129899)
(4.23381098592737,18.2855174204779)
(4.23384345973204,18.2961557712707)
(4.23387623302599,18.3067494857428)
(4.23390930133057,18.3172971904869)
(4.23394266015516,18.3277976186716)
(4.23397630499803,18.3382496102099)
(4.2340102313472,18.3486521117401)
(4.23404443468129,18.3590041764207)
(4.23407891047034,18.3693049635412)
(4.23411365417671,18.3795537379519)
(4.23414866125589,18.3897498693162)
(4.23418392715734,18.3998928311889)
(4.23421944732533,18.4099821999255)
(4.23425521719976,18.4200176534256)
(4.234291232217,18.4299989697181)
(4.23432748781067,18.4399260253911)
(4.2343639794125,18.4497987938749)
(4.23440070245311,18.4596173435825)
(4.2344376523628,18.4693818359152)
(4.23447482457235,18.4790925231399)
(4.23451221451383,18.4887497461451)
(4.23454981762132,18.4983539320834)
(4.23458762933173,18.5079055919069)
(4.23462564508553,18.517405317805)
(4.23466386032753,18.5268537805498)
(4.23470227050759,18.5362517267593)
(4.23474087108137,18.5455999760851)
(4.23477965751107,18.5548994183324)
(4.23481862526608,18.5641510105207)
(4.23485776982378,18.5733557738921)
(4.23489708667014,18.5825147908767)
(4.23493657130046,18.59162920202)
(4.23497621921999,18.6007002028834)
(4.23501602594464,18.6097290409212)
(4.23505598700159,18.6187170123444)
(4.23509609792991,18.6276654589775)
(4.23513635428119,18.6365757651134)
(4.23517675162018,18.6454493543762)
(4.23521728552529,18.6542876865948)
(4.23525795158927,18.663092254696)
(4.23529874541966,18.6718645816214)
(4.23533966263944,18.6806062172749)
(4.23538069888745,18.689318735504)
(4.23542184981898,18.6980037311229)
(4.23546311110624,18.7066628169788)
(4.2355044784388,18.7152976210686)
(4.2355459475241,18.7239097837079)
(4.23558751408784,18.7325009547577)
(4.23562917387443,18.741072790911)
(4.23567092264738,18.7496269530438)
(4.23571275618968,18.7581651036318)
(4.23575467030418,18.7666889042369)
(4.23579666081387,18.7752000130647)
(4.23583872356228,18.783700082596)
(4.23588085441373,18.7921907572924)
(4.23592304925358,18.8006736713804)
(4.23596530398858,18.8091504467112)
(4.23600761454701,18.8176226907018)
(4.23604997687893,18.8260919943536)
(4.23609238695638,18.8345599303524)
(4.23613484077352,18.8430280512489)
(4.23617733434679,18.8514978877189)
(4.23621986371506,18.8599709469052)
(4.23626242493965,18.8684487108383)
(4.23630501410451,18.8769326349381)
(4.23634762731619,18.885424146594)
(4.23639026070393,18.8939246438233)
(4.23643291041962,18.9024354940075)
(4.23647557263783,18.9109580327048)
(4.23651824355575,18.9194935625372)
(4.23656091939314,18.928043352153)
(4.23660359639224,18.9366086352604)
(4.23664627081769,18.9451906097333)
(4.2366889389564,18.9537904367861)
(4.2367315971174,18.9624092402174)
(4.23677424163167,18.9710481057188)
(4.23681686885197,18.9797080802498)
(4.23685947515263,18.9883901714747)
(4.23690205692933,18.9970953472609)
(4.23694461059886,19.0058245352368)
(4.23698713259882,19.0145786224073)
(4.23702961938741,19.0233584548241)
(4.2370720674431,19.0321648373111)
(4.23711447326427,19.0409985332409)
(4.23715683336898,19.0498602643617)
(4.23719914429454,19.0587507106727)
(4.23724140259718,19.0676705103452)
(4.23728360485169,19.0766202596892)
(4.23732574765103,19.0856005131628)
(4.2373678276059,19.0946117834214)
(4.23740984134437,19.103654541408)
(4.23745178551145,19.1127292164796)
(4.23749365676864,19.1218361965703)
(4.23753545179351,19.1309758283884)
(4.23757716727923,19.1401484176461)
(4.23761879993416,19.1493542293201)
(4.23766034648134,19.1585934879417)
(4.23770180365803,19.1678663779151)
(4.23774316821528,19.177173043862)
(4.2377844369174,19.1865135909911)
(4.23782560654153,19.1958880854912)
(4.23786667387713,19.2052965549473)
(4.23790763572552,19.2147389887768)
(4.2379484888994,19.2242153386855)
(4.23798923022238,19.2337255191429)
(4.23802985652847,19.2432694078739)
(4.23807036466168,19.2528468463669)
(4.2381107514755,19.2624576403972)
(4.23815101383246,19.2721015605638)
(4.23819114860368,19.2817783428397)
(4.23823115266847,19.2914876891334)
(4.23827102291381,19.301229267862)
(4.238310756234,19.311002714534)
(4.23835034953027,19.320807632341)
(4.2383897997103,19.3306435927581)
(4.23842910368791,19.3405101361512)
(4.23846825838269,19.3504067723911)
(4.23850726071961,19.3603329814739)
(4.23854610762874,19.3702882141455)
(4.23858479604489,19.3802718925315)
(4.23862332290738,19.3902834107701)
(4.2386616851597,19.4003221356485)
(4.23869987974933,19.4103874072411)
(4.23873790362746,19.4204785395507)
(4.23877575374883,19.4305948211495)
(4.23881342707154,19.4407355158219)
(4.23885092055693,19.4508998632067)
(4.2388882311694,19.4610870794397)
(4.2389253558764,19.4712963577948)
(4.23896229164832,19.4815268693239)
(4.23899903545849,19.4917777634955)
(4.23903558428317,19.5020481688309)
(4.2390719351016,19.5123371935373)
(4.23910808489606,19.5226439261387)
(4.23914403065201,19.5329674361034)
(4.2391797693582,19.5433067744669)
(4.23921529800686,19.553660974452)
(4.23925061359395,19.5640290520837)
(4.23928571311939,19.5744100067997)
(4.23932059358735,19.5848028220562)
(4.23935525200664,19.5952064659281)
(4.23938968539103,19.6056198917039)
(4.23942389075971,19.6160420384749)
(4.23945786513775,19.6264718317184)
(4.23949160555659,19.6369081838748)
(4.23952510905462,19.6473499949184)
(4.23955837267774,19.6577961529213)
(4.23959139348004,19.668245534611)
(4.23962416852443,19.6786970059209)
(4.23965669488345,19.689149422534)
(4.23968896963995,19.6996016304189)
(4.23972098988798,19.7100524663593)
(4.23975275273362,19.7205007584756)
(4.23978425529593,19.7309453267392)
(4.23981549470786,19.7413849834794)
(4.23984646811728,19.7518185338826)
(4.23987717268804,19.7622447764843)
(4.23990760560104,19.772662503653)
(4.23993776405541,19.7830705020666)
(4.23996764526965,19.7934675531822)
(4.23999724648291,19.8038524336971)
(4.24002656495623,19.8142239160032)
(4.2400555979739,19.824580768634)
(4.2400843428448,19.8349217567047)
(4.24011279690382,19.8452456423447)
(4.24014095751336,19.8555511851242)
(4.24016882206474,19.865837142473)
(4.24019638797985,19.8761022700947)
(4.24022365271263,19.8863453223731)
(4.24025061375081,19.8965650527742)
(4.2402772686175,19.9067602142423)
(4.24030361487289,19.9169295595911)
(4.2403296501161,19.9270718418905)
(4.24035537198685,19.9371858148492)
(4.24038077816738,19.9472702331937)
(4.24040586638425,19.9573238530443)
(4.2404306344103,19.9673454322888)
(4.24045508006654,19.977333730954)
(4.24047920122416,19.9872875115764)
(4.24050299580652,19.9972055395721)
(4.24052646179119,20.0070865836073)
(4.24054959721204,20.0169294159693)
(4.24057240016133,20.0267328129399)
(4.24059486879184,20.0364955551708)
(4.24061700131903,20.046216428063)
(4.24063879602326,20.0558942221507)
(4.24066025125193,20.0655277334897)
(4.24068136542181,20.075115764053)
(4.24070213702122,20.0846571221331)
(4.24072256461236,20.0941506227524)
(4.24074264683356,20.1035950880836)
(4.24076238240163,20.1129893478789)
(4.24078177011415,20.1223322399117)
(4.24080080885185,20.1316226104295)
(4.24081949758094,20.1408593146206)
(4.24083783535541,20.1500412170944)
(4.24085582131946,20.1591671923766)
(4.24087345470983,20.1682361254212)
(4.24089073485813,20.1772469121381)
(4.2409076611932,20.1861984599393)
(4.24092423324347,20.1950896883024)
(4.24094045063924,20.2039195293543)
(4.24095631311503,20.2126869284735)
(4.24097182051187,20.2213908449136)
(4.24098697277948,20.2300302524463)
(4.2410017699786,20.2386041400265)
(4.24101621228315,20.2471115124779)
(4.24103029998235,20.2555513912006)
(4.24104403348291,20.2639228148994)
(4.241057413311,20.2722248403338)
(4.24107044011435,20.2804565430892)
(4.24108311466412,20.2886170183683)
(4.24109543785685,20.2967053818024)
(4.24110741071622,20.3047207702826)
(4.2411190343948,20.3126623428089)
(4.24113031017573,20.3205292813566)
(4.24114123947424,20.3283207917595)
(4.2411518238391,20.3360361046066)
(4.24116206495406,20.3436744761527)
(4.24117196463904,20.35123518924)
(4.24118152485128,20.3587175542291)
(4.24119074768638,20.3661209099368)
(4.24119963537921,20.3734446245787)
(4.24120819030462,20.3806880967147)
(4.24121641497813,20.3878507561928)
(4.24122431205637,20.3949320650908)
(4.2412318843374,20.4019315186511)
(4.24123913476097,20.4088486462057)
(4.24124606640845,20.4156830120896)
(4.24125268250274,20.422434216536)
(4.24125898640794,20.4291018965542)
(4.24126498162887,20.4356857267818)
(4.24127067181043,20.4421854203116)
(4.2412760607367,20.4486007294873)
(4.24128115233002,20.4549314466637)
(4.24128595064968,20.46117740493)
(4.2412904598906,20.4673384787903)
(4.24129468438173,20.4734145847982)
(4.24129862858424,20.4794056821426)
(4.24130229708963,20.4853117731794)
(4.24130569461752,20.4911329039082)
(4.24130882601338,20.4968691643881)
(4.24131169624592,20.5025206890909)
(4.24131431040445,20.508087657189)
(4.24131667369594,20.5135702927739)
(4.24131879144198,20.5189688650048)
(4.24132066907548,20.5242836881829)
(4.24132231213732,20.5295151217515)
(4.24132372627266,20.5346635702191)
(4.24132491722726,20.5397294830046)
(4.24132589084352,20.5447133542041)
(4.24132665305645,20.5496157222778)
(4.24132720988942,20.5544371696581)
(4.24132756744983,20.5591783222781)
(4.24132773192463,20.5638398490219)
(4.24132770957574,20.568422461097)
(4.24132750673528,20.5729269113311)
(4.24132712980081,20.5773539933946)
(4.24132658523041,20.5817045409506)
(4.24132587953764,20.5859794267367)
(4.24132501928651,20.590179561579)
(4.24132401108632,20.5943058933441)
(4.24132286158644,20.5983594058312)
(4.24132157747114,20.6023411176094)
(4.24132016545423,20.6062520808026)
(4.2413186322738,20.6100933798291)
(4.2413169846869,20.6138661300986)
(4.24131522946424,20.6175714766723)
(4.24131337338483,20.6212105928911)
(4.24131142323073,20.6247846789771)
(4.24130938578175,20.628294960614)
(4.24130726781026,20.6317426875114)
(4.24130507607595,20.6351291319579)
(4.24130281732078,20.6384555873699)
(4.24130049826386,20.6417233668394)
(4.24129812559652,20.6449338016879)
(4.24129570597735,20.6480882400298)
(4.24129324602749,20.6511880453511)
(4.24129075232584,20.6542345951082)
(4.24128823140454,20.6572292793503)
(4.24128568974447,20.6601734993709)
(4.2412831337709,20.6630686663914)
(4.24128056984932,20.6659162002802)
(4.24127800428129,20.6687175283113)
(4.24127544330057,20.6714740839655)
(4.24127289306933,20.6741873057749)
(4.2412703596745,20.6768586362159)
(4.24126784912431,20.6794895206498)
(4.241265367345,20.6820814063135)
(4.24126292017765,20.6846357413622)
(4.24126051337523,20.6871539739629)
(4.24125815259979,20.6896375514412)
(4.24125584341985,20.6920879194787)
(4.24125359130792,20.6945065213643)
(4.24125140163826,20.6968947972938)
(4.24124927968473,20.6992541837222)
(4.24124723061895,20.7015861127622)
(4.24124525950847,20.7038920116312)
(4.24124337131526,20.7061733021426)
(4.24124157089432,20.7084314002403)
(4.24123986299239,20.7106677155735)
(4.241238252247,20.7128836511096)
(4.24123674318554,20.7150806027823)
(4.24123534022455,20.7172599591727)
(4.24123404766919,20.719423101219)
(4.24123286971284,20.7215714019532)
(4.24123181043687,20.7237062262614)
(4.2412308738106,20.7258289306638)
(4.24123006369132,20.7279408631119)
(4.24122938382455,20.7300433627999)
(4.24122883784435,20.7321377599867)
(4.24122842927388,20.7342253758259)
(4.24122816152594,20.7363075221999)
(4.24122803790379,20.738385501557)
(4.24122806160196,20.7404606067465)
(4.24122823570724,20.7425341208506)
(4.24122856319979,20.7446073170104)
(4.24122904695428,20.7466814582427)
(4.24122968974121,20.7487577972467)
(4.24123049422824,20.750837576197)
(4.24123146298166,20.7529220265227)
(4.24123259846797,20.7550123686687)
(4.24123390305537,20.75710981184)
(4.24123537901554,20.7592155537257)
(4.24123702852526,20.7613307802025)
(4.2412388536683,20.7634566650168)
(4.24124085643713,20.7655943694434)
(4.24124303873486,20.7677450419217)
(4.24124540237714,20.7699098176684)
(4.24124794909403,20.7720898182656)
(4.24125068053205,20.7742861512253)
(4.24125359825604,20.7764999095302)
(4.24125670375125,20.7787321711509)
(4.2412599984253,20.7809839985394)
(4.24126348361015,20.7832564381008)
(4.24126716056415,20.7855505196427)
(4.241271030474,20.7878672558043)
(4.24127509445678,20.7902076414653)
(4.24127935356185,20.792572653136)
(4.24128380877288,20.7949632483312)
(4.24128846100975,20.7973803649274)
(4.24129331113046,20.7998249205064)
(4.24129835993304,20.8022978116862)
(4.24130360815735,20.8047999134417)
(4.24130905648696,20.807332078416)
(4.24131470555089,20.8098951362259)
(4.24132055592542,20.8124898927622)
(4.2413266081357,20.8151171294875)
(4.24133286265752,20.8177776027342)
(4.24133931991885,20.820472043004)
(4.24134598030148,20.8232011542722)
(4.24135284414254,20.8259656132984)
(4.24135991173595,20.8287660689462)
(4.2413671833339,20.8316031415145)
(4.24137465914825,20.8344774220829)
(4.24138233935183,20.8373894718727)
(4.2413902240798,20.8403398216272)
(4.24139831343083,20.8433289710125)
(4.24140660746834,20.8463573880421)
(4.24141510622166,20.8494255085267)
(4.2414238096871,20.8525337355524)
(4.24143271782905,20.8556824389884)
(4.24144183058096,20.8588719550276)
(4.2414511478463,20.8621025857608)
(4.24146066949954,20.8653745987877)
(4.24147039538694,20.8686882268658)
(4.24148032532748,20.8720436675989)
(4.24149045911356,20.8754410831679)
(4.24150079651183,20.878880600104)
(4.24151133726389,20.8823623091065)
(4.24152208108693,20.8858862649073)
(4.24153302767441,20.8894524861813)
(4.24154417669666,20.8930609555054)
(4.24155552780145,20.8967116193665)
(4.24156708061453,20.9004043882193)
(4.24157883474016,20.9041391365933)
(4.24159078976157,20.9079157032521)
(4.24160294524141,20.9117338914023)
(4.24161530072224,20.9155934689539)
(4.24162785572684,20.9194941688322)
(4.2416406097587,20.9234356893392)
(4.24165356230227,20.9274176945663)
(4.24166671282339,20.9314398148571)
(4.24168006076958,20.9355016473182)
(4.24169360557032,20.9396027563789)
(4.24170734663736,20.9437426743981)
(4.241721283365,20.9479209023169)
(4.24173541513032,20.9521369103563)
(4.24174974129343,20.9563901387574)
(4.24176426119775,20.9606799985638)
(4.24177897417013,20.9650058724434)
(4.24179387952115,20.9693671155481)
(4.24180897654527,20.9737630564096)
(4.24182426452105,20.9781929978686)
(4.24183974271131,20.9826562180358)
(4.24185541036329,20.987151971282)
(4.24187126670887,20.9916794892546)
(4.24188731096468,20.9962379819188)
(4.24190354233229,21.0008266386204)
(4.2419199599983,21.0054446291671)
(4.24193656313458,21.0100911049263)
(4.24195335089831,21.0147651999375)
(4.24197032243219,21.0194660320336)
(4.24198747686451,21.0241927039719)
(4.24200481330933,21.0289443045699)
(4.24202233086655,21.0337199098427)
(4.24204002862208,21.0385185841417)
(4.24205790564788,21.0433393812888)
(4.24207596100216,21.0481813457058)
(4.2420941937294,21.0530435135349)
(4.24211260286051,21.0579249137486)
(4.24213118741288,21.0628245692454)
(4.24214994639054,21.0677414979307)
(4.24216887878417,21.0726747137781)
(4.24218798357121,21.077623227871)
(4.24220725971598,21.0825860494207)
(4.2422267061697,21.0875621867607)
(4.24224632187059,21.0925506483128)
(4.24226610574391,21.0975504435264)
(4.24228605670206,21.1025605837855)
(4.24230617364458,21.1075800832863)
(4.24232645545827,21.1126079598795)
(4.24234690101714,21.1176432358792)
(4.24236750918253,21.1226849388364)
(4.24238827880311,21.1277321022758)
(4.2424092087149,21.1327837663948)
(4.2424302977413,21.1378389787253)
(4.2424515446931,21.1428967947569)
(4.24247294836849,21.1479562785209)
(4.24249450755307,21.1530165031357)
(4.24251622101982,21.1580765513126)
(4.24253808752912,21.1631355158233)
(4.24256010582874,21.1681924999279)
(4.24258227465374,21.173246617765)
(4.24260459272658,21.1782969947032)
(4.24262705875694,21.1833427676556)
(4.2426496714418,21.1883830853575)
(4.24267242946531,21.193417108608)
(4.24269533149877,21.198444010477)
(4.24271837620061,21.2034629764776)
(4.24274156221625,21.2084732047059)
(4.2427648881781,21.2134739059491)
(4.24278835270547,21.2184643037625)
(4.24281195440447,21.2234436345182)
(4.24283569186797,21.2284111474247)
(4.24285956367548,21.2333661045209)
(4.24288356839308,21.2383077806441)
(4.24290770457334,21.2432354633748)
(4.24293197075516,21.2481484529592)
(4.24295636546377,21.2530460622106)
(4.24298088721057,21.2579276163918)
(4.243005534493,21.2627924530791)
(4.2430303057945,21.2676399220104)
(4.24305519958436,21.2724693849179)
(4.24308021431762,21.2772802153476)
(4.24310534843494,21.2820717984661)
(4.24313060036253,21.2868435308569)
(4.243155968512,21.2915948203068)
(4.24318145128024,21.2963250855844)
(4.24320704704935,21.3010337562113)
(4.24323275418646,21.3057202722269)
(4.24325857104369,21.3103840839496)
(4.24328449595796,21.3150246517325)
(4.24331052725095,21.3196414457178)
(4.2433366632289,21.3242339455887)
(4.24336290218259,21.3288016403201)
(4.24338924238716,21.3333440279295)
(4.24341568210202,21.3378606152283)
(4.24344221957075,21.3423509175741)
(4.24346885302099,21.3468144586252)
(4.24349558066431,21.3512507700971)
(4.24352240069614,21.3556593915222)
(4.24354931129564,21.3600398700121)
(4.24357631062562,21.3643917600248)
(4.24360339683238,21.3687146231345)
(4.24363056804573,21.3730080278064)
(4.24365782237876,21.3772715491755)
(4.24368515792783,21.3815047688307)
(4.24371257277244,21.3857072746024)
(4.24374006497517,21.3898786603558)
(4.24376763258153,21.3940185257885)
(4.24379527361991,21.398126476233)
(4.24382298610154,21.4022021224634)
(4.24385076802028,21.4062450805074)
(4.24387861735264,21.4102549714624)
(4.24390653205765,21.4142314213151)
(4.24393451007676,21.4181740607669)
(4.24396254933382,21.4220825250612)
(4.24399064773489,21.4259564538163)
(4.24401880316826,21.42979549086)
(4.24404701350429,21.4335992840691)
(4.24407527659539,21.43736748521)
(4.24410359027586,21.4410997497838)
(4.24413195236186,21.4447957368727)
(4.2441603606513,21.4484551089885)
(4.24418881292375,21.4520775319237)
(4.24421730694037,21.4556626746037)
(4.24424584044378,21.4592102089404)
(4.24427441115801,21.4627198096868)
(4.24430301678837,21.466191154293)
(4.2443316550214,21.4696239227617)
(4.24436032352468,21.4730177975055)
(4.24438901994684,21.4763724632031)
(4.24441774191737,21.4796876066564)
(4.24444648704656,21.4829629166467)
(4.24447525292537,21.486198083791)
(4.24450403712532,21.4893928003975)
(4.24453283719838,21.4925467603209)
(4.24456165067686,21.4956596588163)
(4.24459047507325,21.4987311923931)
(4.24461930788015,21.5017610586671)
(4.24464814657007,21.5047489562127)
(4.24467698859539,21.5076945844131)
(4.24470583138816,21.5105976433106)
(4.24473467235995,21.5134578334552)
(4.24476350890177,21.5162748557529)
(4.2447923383839,21.5190484113127)
(4.24482115815571,21.5217782012935)
(4.24484996554554,21.5244639267502)
(4.24487875786057,21.5271052884789)
(4.24490753238662,21.5297019868626)
(4.244936286388,21.5322537217163)
(4.2449650171074,21.5347601921324)
(4.24499372176565,21.5372210963262)
(4.24502239756164,21.5396361314821)
(4.24505104167207,21.5420049936006)
(4.24507965125137,21.5443273773463)
(4.24510822343147,21.5466029758972)
(4.24513675532166,21.5488314807957)
(4.24516524400844,21.551012581801)
(4.24519368655529,21.5531459667448)
(4.24522208000258,21.5552313213886)
(4.24525042136738,21.5572683292841)
(4.24527870764326,21.5592566716372)
(4.2453069358002,21.561196027175)
(4.24533510278435,21.5630860720171)
(4.24536320551795,21.5649264795511)
(4.24539124089912,21.5667169203127)
(4.24541920580177,21.5684570618705)
(4.24544709707537,21.5701465687168)
(4.24547491154492,21.5717851021632)
(4.24550264601074,21.5733723202428)
(4.24553029724837,21.5749078776189)
(4.24555786200845,21.5763914254995)
(4.24558533701661,21.57782261156)
(4.24561271897334,21.5792010798721)
(4.24564000455396,21.5805264708414)
(4.24566719040848,21.5817984211517)
(4.2456942731615,21.5830165637187)
(4.24572124941223,21.5841805276511)
(4.24574811573438,21.5852899382214)
(4.2457748686761,21.5863444168443)
(4.24580150475999,21.5873435810657)
(4.24582802048309,21.5882870445598)
(4.24585441231684,21.5891744171361)
(4.24588067670709,21.5900053047563)
(4.24590681007418,21.59077930956)
(4.24593280881293,21.5914960299015)
(4.24595866929271,21.5921550603949)
(4.24598438785751,21.5927559919706)
(4.24600996082609,21.5932984119407)
(4.24603538449196,21.5937819040746)
(4.24606065512366,21.5942060486843)
(4.2460857689648,21.5945704227202)
(4.24611072223427,21.5948745998753)
(4.24613551112643,21.5951181507003)
(4.24616013181127,21.595300642727)
(4.24618458043473,21.5954216406017)
(4.24620885311884,21.595480706227)
(4.24623294596207,21.5954773989132)
(4.24625685503959,21.5954112755371)
(4.2462805764036,21.5952818907102)
(4.24630410608365,21.5950887969537)
(4.24632744008703,21.5948315448822)
(4.24635057439912,21.5945096833936)
(4.24637350498382,21.5941227598664)
(4.24639622778399,21.5936703203633)
(4.24641873872191,21.5931519098408)
(4.24644103369973,21.5925670723644)
(4.24646310859999,21.5919153513286)
(4.24648495928619,21.5911962896818)
(4.24650658160328,21.5904094301554)
(4.24652797137831,21.5895543154961)
(4.24654912442097,21.5886304887017)
(4.24657003652428,21.5876374932592)
(4.24659070346519,21.5865748733846)
(4.24661112100531,21.5854421742654)
(4.24663128489159,21.5842389423024)
(4.24665119085706,21.5829647253528)
(4.24667083462155,21.5816190729733)
(4.24669021189253,21.5802015366616)
(4.24670931836586,21.5787116700976)
(4.24672814972665,21.577149029382)
(4.24674670165009,21.5755131732731)
(4.24676496980233,21.57380366342)
(4.24678294984138,21.5720200645936)
(4.24680063741801,21.5701619449119)
(4.24681802817673,21.5682288760627)
(4.24683511775672,21.5662204335202)
(4.24685190179282,21.5641361967568)
(4.24686837591654,21.5619757494486)
(4.24688453575709,21.5597386796751)
(4.24690037694243,21.5574245801124)
(4.24691589510031,21.5550330482184)
(4.24693108585937,21.5525636864117)
(4.24694594485026,21.5500161022422)
(4.24696046770674,21.5473899085536)
(4.24697465006679,21.5446847236378)
(4.24698848757384,21.5419001713803)
(4.24700197587786,21.5390358813971)
(4.2470151106366,21.5360914891623)
(4.24702788751676,21.5330666361265)
(4.24704030219521,21.5299609698255)
(4.24705235036024,21.5267741439799)
(4.24706402771277,21.5235058185847)
(4.24707532996759,21.5201556599891)
(4.24708625285468,21.5167233409667)
(4.24709679212043,21.5132085407758)
(4.24710694352896,21.5096109452093)
(4.24711670286337,21.5059302466362)
(4.24712606592708,21.5021661440314)
(4.24713502854513,21.4983183429978)
(4.24714358656549,21.4943865557774)
(4.24715173586036,21.4903705012532)
(4.24715947232755,21.4862699049427)
(4.24716679189178,21.4820844989812)
(4.24717369050598,21.4778140220965)
(4.24718016415272,21.4734582195755)
(4.24718620884546,21.4690168432211)
(4.24719182062994,21.4644896513022)
(4.24719699558554,21.459876408495)
(4.24720172982658,21.4551768858166)
(4.2472060195037,21.4503908605515)
(4.24720986080518,21.445518116171)
(4.24721324995831,21.4405584422462)
(4.24721618323069,21.4355116343539)
(4.24721865693162,21.430377493977)
(4.24722066741338,21.4251558283994)
(4.2472222110726,21.4198464505955)
(4.24722328435153,21.4144491791144)
(4.24722388373944,21.4089638379602)
(4.24722400577383,21.403390256468)
(4.24722364704182,21.3977282691763)
(4.24722280418139,21.3919777156957)
(4.24722147388272,21.3861384405754)
(4.24721965288937,21.3802102931668)
(4.24721733799967,21.3741931274848)
(4.2472145260679,21.3680868020685)
(4.24721121400553,21.3618911798391)
(4.24720739878252,21.3556061279588)
(4.24720307742846,21.3492315176875)
(4.24719824703385,21.3427672242411)
(4.24719290475126,21.3362131266488)
(4.24718704779651,21.3295691076124)
(4.24718067344982,21.3228350533659)
(4.24717377905704,21.316010853537)
(4.24716636203067,21.3090964010109)
(4.24715841985109,21.3020915917957)
(4.24714995006759,21.2949963248911)
(4.24714095029946,21.2878105021602)
(4.24713141823712,21.2805340282039)
(4.24712135164308,21.2731668102399)
(4.24711074835303,21.2657087579856)
(4.24709960627682,21.2581597835452)
(4.2470879233995,21.2505198013016)
(4.2470756977822,21.2427887278131)
(4.24706292756317,21.2349664817163)
(4.24704961095865,21.2270529836332)
(4.24703574626379,21.2190481560856)
(4.24702133185354,21.2109519234146)
(4.24700636618352,21.2027642117071)
(4.24699084779082,21.1944849487286)
(4.24697477529484,21.1861140638633)
(4.24695814739809,21.1776514880605)
(4.24694096288692,21.1690971537894)
(4.24692322063228,21.1604509950005)
(4.24690491959046,21.151712947095)
(4.24688605880372,21.1428829469023)
(4.24686663740099,21.1339609326651)
(4.24684665459853,21.1249468440328)
(4.24682610970048,21.1158406220638)
(4.24680500209949,21.1066422092352)
(4.24678333127725,21.0973515494621)
(4.24676109680504,21.0879685881249)
(4.2467382983442,21.0784932721057)
(4.24671493564665,21.0689255498334)
(4.24669100855528,21.059265371338)
(4.2466665170044,21.0495126883138)
(4.2466414610201,21.0396674541913)
(4.24661584072063,21.0297296242186)
(4.24658965631672,21.0196991555522)
(4.24656290811187,21.0095760073561)
(4.24653559650263,20.9993601409109)
(4.24650772197881,20.9890515197315)
(4.24647928512374,20.9786501096946)
(4.24645028661439,20.9681558791744)
(4.24642072722154,20.9575687991883)
(4.24639060780993,20.9468888435512)
(4.24635992933829,20.9361159890388)
(4.2463286928594,20.9252502155601)
(4.24629689952018,20.9142915063389)
(4.24626455056159,20.9032398481032)
(4.24623164731869,20.8920952312846)
(4.24619819122048,20.8808576502254)
(4.24616418378985,20.8695271033946)
(4.24612962664345,20.8581035936122)
(4.24609452149151,20.8465871282816)
(4.24605887013768,20.8349777196308)
(4.24602267447877,20.8232753849604)
(4.2459859365045,20.8114801469007)
(4.24594865829727,20.7995920336759)
(4.24591084203176,20.7876110793754)
(4.24587248997467,20.7755373242335)
(4.24583360448428,20.7633708149153)
(4.24579418801008,20.7511116048101)
(4.24575424309234,20.7387597543311)
(4.24571377236163,20.7263153312226)
(4.24567277853831,20.7137784108722)
(4.24563126443207,20.7011490766306)
(4.24558923294132,20.688427420136)
(4.24554668705261,20.6756135416452)
(4.24550362984008,20.6627075503696)
(4.24546006446477,20.6497095648162)
(4.24541599417398,20.6366197131346)
(4.24537142230056,20.6234381334675)
(4.24532635226224,20.6101649743059)
(4.24528078756084,20.5968003948493)
(4.2452347317815,20.5833445653689)
(4.24518818859195,20.5697976675744)
(4.24514116174159,20.556159894985)
(4.24509365506074,20.5424314533026)
(4.24504567245971,20.5286125607878)
(4.24499721792796,20.5147034486394)
(4.24494829553311,20.5007043613744)
(4.24489890942009,20.4866155572114)
(4.2448490638101,20.4724373084545)
(4.24479876299972,20.4581699018794)
(4.24474801135979,20.4438136391192)
(4.2446968133345,20.4293688370521)
(4.24464517344029,20.4148358281885)
(4.2445930962648,20.4002149610585)
(4.24454058646579,20.3855066005988)
(4.24448764877002,20.3707111285392)
(4.24443428797219,20.3558289437877)
(4.24438050893376,20.3408604628146)
(4.24432631658181,20.3258061200349)
(4.24427171590791,20.3106663681879)
(4.24421671196689,20.2954416787158)
(4.24416130987568,20.280132542138)
(4.24410551481211,20.2647394684238)
(4.24404933201368,20.2492629873603)
(4.24399276677634,20.2337036489176)
(4.24393582445322,20.218062023609)
(4.24387851045342,20.2023387028472)
(4.24382083024073,20.1865342992954)
(4.24376278933235,20.1706494472131)
(4.24370439329763,20.1546848027963)
(4.24364564775678,20.1386410445117)
(4.24358655837957,20.1225188734244)
(4.24352713088401,20.1063190135186)
(4.24346737103509,20.0900422120121)
(4.24340728464345,20.0736892396617)
(4.24334687756405,20.0572608910615)
(4.24328615569488,20.0407579849335)
(4.24322512497561,20.0241813644074)
(4.2431637913863,20.0075318972937)
(4.24310216094604,19.9908104763449)
(4.24304023971165,19.9740180195086)
(4.24297803377637,19.9571554701687)
(4.24291554926849,19.9402237973766)
(4.24285279235006,19.923223996071)
(4.24278976921557,19.9061570872855)
(4.24272648609061,19.889024118345)
(4.24266294923057,19.8718261630487)
(4.24259916491934,19.8545643218404)
(4.24253513946797,19.8372397219654)
(4.24247087921341,19.8198535176142)
(4.24240639051717,19.8024068900502)
(4.24234167976406,19.7849010477249)
(4.2422767533609,19.7673372263762)
(4.24221161773524,19.7497166891125)
(4.24214627933407,19.7320407264793)
(4.24208074462262,19.7143106565112)
(4.24201502008305,19.6965278247657)
(4.24194911221323,19.6786936043404)
(4.2418830275255,19.6608093958726)
(4.24181677254548,19.6428766275205)
(4.2417503538108,19.6248967549268)
(4.24168377786998,19.6068712611624)
(4.24161705128115,19.5888016566525)
(4.24155018061095,19.5706894790814)
(4.24148317243333,19.552536293279)
(4.24141603332841,19.5343436910866)
(4.24134876988133,19.516113291202)
(4.24128138868115,19.4978467390039)
(4.24121389631972,19.4795457063562)
(4.24114629939058,19.4612118913893)
(4.2410786044879,19.4428470182615)
(4.2410108182054,19.4244528368976)
(4.24094294713529,19.4060311227059)
(4.24087499786726,19.3875836762733)
(4.24080697698743,19.3691123230376)
(4.24073889107736,19.3506189129378)
(4.24067074671307,19.3321053200417)
(4.24060255046404,19.3135734421511)
(4.24053430889226,19.2950252003839)
(4.24046602855132,19.2764625387343)
(4.24039771598544,19.2578874236095)
(4.24032937772861,19.2393018433446)
(4.24026102030365,19.2207078076946)
(4.24019265022135,19.2021073473039)
(4.24012427397965,19.1835025131537)
(4.24005589806276,19.1648953759879)
(4.23998752894031,19.1462880257155)
(4.23991917306664,19.1276825707936)
(4.23985083687988,19.1090811375873)
(4.23978252680126,19.0904858697098)
(4.23971424923438,19.0718989273409)
(4.23964601056435,19.0533224865263)
(4.23957781715718,19.0347587384562)
(4.23950967535901,19.0162098887255)
(4.23944159149544,18.9976781565747)
(4.23937357187086,18.9791657741126)
(4.23930562276774,18.960674985522)
(4.23923775044607,18.9422080462474)
(4.23916996114264,18.9237672221679)
(4.2391022610705,18.9053547887532)
(4.23903465641829,18.8869730302058)
(4.23896715334974,18.8686242385887)
(4.23889975800302,18.8503107129404)
(4.23883247649022,18.8320347583772)
(4.23876531489683,18.8137986851851)
(4.23869827928116,18.7956048078998)
(4.23863137567386,18.7774554443795)
(4.23856461007742,18.7593529148669)
(4.23849798846567,18.7412995410465)
(4.2384315167833,18.7232976450936)
(4.23836520094542,18.7053495487197)
(4.23829904683707,18.6874575722131)
(4.23823306031282,18.6696240334778)
(4.2381672471963,18.65185124707)
(4.23810161327981,18.634141523235)
(4.23803616432392,18.6164971669449)
(4.23797090605702,18.5989204769387)
(4.23790584417501,18.5814137447666)
(4.23784098434084,18.563979253838)
(4.23777633218421,18.5466192784775)
(4.23771189330113,18.5293360829874)
(4.23764767325366,18.5121319207199)
(4.23758367756948,18.4950090331594)
(4.2375199117416,18.4779696490172)
(4.23745638122801,18.461015983339)
(4.23739309145138,18.4441502366269)
(4.23733004779868,18.4273745939785)
(4.23726725562094,18.4106912242422)
(4.2372047202329,18.394102279192)
(4.23714244691272,18.3776098927227)
(4.23708044090168,18.361216180066)
(4.23701870740388,18.3449232370302)
(4.23695725158598,18.3287331392637)
(4.23689607857686,18.3126479415442)
(4.23683519346741,18.2966696770949)
(4.23677460131017,18.2808003569285)
(4.23671430711914,18.2650419692201)
(4.23665431586944,18.2493964787117)
(4.23659463249706,18.2338658261469)
(4.23653526189862,18.2184519277389)
(4.23647620893103,18.2031566746723)
(4.23641747841132,18.187981932639)
(4.23635907511629,18.1729295414102)
(4.2363010037823,18.158001314444)
(4.23624326910499,18.1431990385312)
(4.23618587573899,18.128524473478)
(4.23612882829771,18.1139793518279)
(4.23607213135305,18.0995653786222)
(4.23601578943511,18.0852842312003)
(4.23595980703199,18.0711375590397)
(4.23590418858947,18.0571269836368)
(4.23584893851078,18.043254098427)
(4.23579406115633,18.0295204687464)
(4.23573956084342,18.0159276318336)
(4.23568544184602,18.0024770968715)
(4.23563170839446,17.9891703450697)
(4.2355783646752,17.9760088297865)
(4.23552541483054,17.9629939766905)
(4.23547286295834,17.9501271839605)
(4.23542071311179,17.9374098225235)
(4.23536896929909,17.9248432363304)
(4.23531763548324,17.9124287426675)
(4.23526671558169,17.9001676325027)
(4.23521621346615,17.8880611708667)
(4.23516613296223,17.8761105972657)
(4.23511647784925,17.8643171261256)
(4.2350672518599,17.8526819472653)
(4.23501845867999,17.841206226398)
(4.23497010194818,17.8298911056578)
(4.23492218525569,17.8187377041499)
(4.23487471214602,17.8077471185231)
(4.23482768611468,17.7969204235601)
(4.23478111060894,17.7862586727857)
(4.23473498902748,17.7757628990889)
(4.23468932472018,17.7654341153565)
(4.23464412098784,17.7552733151155)
(4.23459938108185,17.7452814731816)
(4.23455510820398,17.7354595463104)
(4.23451130550606,17.7258084738493)
(4.23446797608972,17.7163291783854)
(4.23442512300614,17.7070225663877)
(4.23438274925575,17.6978895288396)
(4.23434085778797,17.6889309418585)
(4.23429945150095,17.6801476672997)
(4.23425853324128,17.6715405533401)
(4.23421810580381,17.6631104350405)
(4.23417817193125,17.6548581348805)
(4.23413873431403,17.6467844632651)
(4.23409979559001,17.6388902189983)
(4.23406135834421,17.6311761897213)
(4.23402342510857,17.6236431523114)
(4.23398599836171,17.6162918732399)
(4.2339490805287,17.6091231088845)
(4.23391267398078,17.6021376057947)
(4.23387678103518,17.5953361009066)
(4.23384140395484,17.5887193217052)
(4.2338065449482,17.5822879863319)
(4.23377220616899,17.5760428036344)
(4.23373838971599,17.5699844731573)
(4.23370509763283,17.5641136850722)
(4.23367233190778,17.558431120045)
(4.23364009447353,17.552937449039)
(4.23360838720699,17.5476333330532)
(4.23357721192913,17.5425194227951)
(4.23354657040475,17.5375963582857)
(4.2335164643423,17.5328647683992)
(4.2334868953937,17.5283252703343)
(4.23345786515417,17.523978469019)
(4.2334293751621,17.5198249564489)
(4.23340142689877,17.5158653109596)
(4.23337402178835,17.5121000964336)
(4.23334716119758,17.5085298614434)
(4.23332084643577,17.5051551383327)
(4.23329507875454,17.5019764422355)
(4.23326985934777,17.4989942700367)
(4.2332451893514,17.496209099276)
(4.23322106984335,17.4936213869963)
(4.23319750184339,17.4912315685402)
(4.23317448631301,17.4890400562966)
(4.23315202415534,17.4870472384013)
(4.23313011621499,17.4852534773927)
(4.23310876327803,17.4836591088278)
(4.23308796607185,17.4822644398603)
(4.23306772526508,17.4810697477855)
(4.23304804146754,17.4800752785543)
(4.23302891523011,17.4792812452607)
(4.23301034704473,17.478687826606)
(4.23299233734428,17.4782951653451)
(4.23297488650257,17.4781033667152)
(4.23295799483427,17.4781124968554)
(4.23294166259488,17.4783225812169)
(4.23292588998065,17.4787336029707)
(4.23291067712862,17.4793455014149)
(4.23289602411655,17.4801581703865)
(4.23288193096291,17.4811714566814)
(4.23286839762686,17.4823851584858)
(4.23285542400828,17.4837990238243)
(4.23284300994773,17.4854127490267)
(4.23283115522649,17.4872259772185)
(4.23281985956655,17.489238296839)
(4.23280912263065,17.4914492401888)
(4.23279894402229,17.4938582820124)
(4.23278932328579,17.4964648381185)
(4.23278025990631,17.4992682640411)
(4.2327717533099,17.5022678537446)
(4.23276380286358,17.5054628383776)
(4.23275640787538,17.5088523850765)
(4.23274956759439,17.5124355958241)
(4.2327432812109,17.5162115063638)
(4.23273754785642,17.5201790851753)
(4.23273236660383,17.5243372325115)
(4.23272773646743,17.5286847795023)
(4.23272365640307,17.5332204873257)
(4.23272012530828,17.5379430464506)
(4.23271714202236,17.5428510759526)
(4.23271470532656,17.5479431229062)
(4.23271281394418,17.5532176618554)
(4.23271146654073,17.5586730943654)
(4.23271066172411,17.5643077486574)
(4.23271039804475,17.5701198793296)
(4.23271067399579,17.5761076671655)
(4.23271148801329,17.5822692190326)
(4.2327128384764,17.5886025678736)
(4.23271472370757,17.5951056727917)
(4.23271714197277,17.6017764192327)
(4.23272009148171,17.6086126192654)
(4.23272357038809,17.6156120119624)
(4.2327275767898,17.6227722638839)

};


\end{axis}
\end{tikzpicture}


==> ke_vs_vort_all3.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			xlabel={$\left\lVert e_{kin} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6cm,
			height=4cm
			]
\addplot [black,dashed,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.75, contour/label distance=12cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.23253796487855,17.6283190362768)
(4.23254778536205,17.6430544832319)
(4.23255970296609,17.6584032634449)
(4.23257370050272,17.6743441917855)
(4.23258975991722,17.6908550064375)
(4.23260786229858,17.7079124103973)
(4.23262798789081,17.7254921203385)
(4.23265011610493,17.74356892293)
(4.23267422553186,17.7621167386402)
(4.23270029395607,17.7811086929998)
(4.23272829837011,17.8005171952231)
(4.23275821498994,17.8203140240112)
(4.23279001927114,17.8404704202708)
(4.23282368592597,17.8609571863892)
(4.23285918894133,17.88174479161)
(4.23289650159741,17.9028034829474)
(4.23293559648742,17.9241034009811)
(4.23297644553788,17.9456146997682)
(4.2330190200299,17.9673076700155)
(4.23306329062111,17.9891528645676)
(4.23310922736843,18.0111212251858)
(4.23315679975137,18.0331842095298)
(4.23320597669617,18.0553139172007)
(4.23325672660045,18.0774832136714)
(4.2333090173584,18.0996658509155)
(4.23336281638654,18.1218365835482)
(4.23341809064987,18.1439712793167)
(4.23347480668848,18.1660470228255)
(4.2335329306444,18.1880422114408)
(4.23359242828879,18.2099366424053)
(4.23365326504936,18.231711590293)
(4.23371540603786,18.2533498740493)
(4.23377881607779,18.2748359129899)
(4.23384345973204,18.2961557712707)
(4.23390930133057,18.3172971904869)
(4.23397630499803,18.3382496102099)
(4.23404443468128,18.3590041764207)
(4.23411365417671,18.3795537379519)
(4.23418392715734,18.3998928311889)
(4.23425521719977,18.4200176534256)
(4.23432748781067,18.4399260253911)
(4.23440070245311,18.4596173435825)
(4.23447482457236,18.4790925231399)
(4.23454981762132,18.4983539320834)
(4.23462564508553,18.517405317805)
(4.23470227050759,18.5362517267593)
(4.23477965751107,18.5548994183324)
(4.23485776982379,18.5733557738921)
(4.23493657130046,18.5916292020201)
(4.23501602594465,18.6097290409212)
(4.23509609792991,18.6276654589775)
(4.23517675162018,18.6454493543762)
(4.23525795158927,18.663092254696)
(4.23533966263944,18.6806062172749)
(4.23542184981898,18.6980037311229)
(4.2355044784388,18.7152976210686)
(4.23558751408784,18.7325009547577)
(4.23567092264738,18.7496269530438)
(4.23575467030418,18.7666889042369)
(4.23583872356228,18.783700082596)
(4.23592304925359,18.8006736713803)
(4.23600761454701,18.8176226907018)
(4.23609238695638,18.8345599303524)
(4.2361773343468,18.8514978877189)
(4.23626242493965,18.8684487108383)
(4.23634762731619,18.885424146594)
(4.23643291041962,18.9024354940075)
(4.23651824355575,18.9194935625372)
(4.23660359639224,18.9366086352604)
(4.23668893895641,18.9537904367861)
(4.23677424163167,18.9710481057188)
(4.23685947515264,18.9883901714747)
(4.23694461059886,19.0058245352368)
(4.23702961938741,19.0233584548241)
(4.23711447326428,19.0409985332409)
(4.23719914429454,19.0587507106727)
(4.2372836048517,19.0766202596892)
(4.2373678276059,19.0946117834214)
(4.23745178551145,19.1127292164796)
(4.23753545179351,19.1309758283884)
(4.23761879993417,19.1493542293201)
(4.23770180365804,19.1678663779151)
(4.23778443691741,19.1865135909911)
(4.23786667387713,19.2052965549473)
(4.2379484888994,19.2242153386855)
(4.23802985652847,19.2432694078739)
(4.2381107514755,19.2624576403972)
(4.23819114860369,19.2817783428397)
(4.2382710229138,19.301229267862)
(4.23835034953027,19.320807632341)
(4.23842910368791,19.3405101361512)
(4.23850726071961,19.3603329814739)
(4.23858479604489,19.3802718925315)
(4.2386616851597,19.4003221356485)
(4.23873790362746,19.4204785395507)
(4.23881342707155,19.4407355158219)
(4.2388882311694,19.4610870794398)
(4.23896229164832,19.4815268693239)
(4.23903558428317,19.5020481688309)
(4.23910808489607,19.5226439261387)
(4.2391797693582,19.5433067744669)
(4.23925061359395,19.5640290520837)
(4.23932059358735,19.5848028220562)
(4.23938968539103,19.6056198917039)
(4.23945786513775,19.6264718317184)
(4.23952510905462,19.6473499949184)
(4.23959139348004,19.668245534611)
(4.23965669488345,19.689149422534)
(4.23972098988798,19.7100524663593)
(4.23978425529593,19.7309453267392)
(4.23984646811728,19.7518185338826)
(4.23990760560105,19.772662503653)
(4.23996764526966,19.7934675531822)
(4.24002656495623,19.8142239160031)
(4.2400843428448,19.8349217567047)
(4.24014095751336,19.8555511851242)
(4.24019638797985,19.8761022700947)
(4.24025061375081,19.8965650527742)
(4.24030361487289,19.916929559591)
(4.24035537198685,19.9371858148492)
(4.24040586638425,19.9573238530443)
(4.24045508006654,19.977333730954)
(4.24050299580652,19.9972055395721)
(4.24054959721204,20.0169294159693)
(4.24059486879184,20.0364955551707)
(4.24063879602326,20.0558942221507)
(4.24068136542181,20.075115764053)
(4.24072256461236,20.0941506227524)
(4.24076238240163,20.1129893478789)
(4.24080080885185,20.1316226104295)
(4.24083783535541,20.1500412170944)
(4.24087345470983,20.1682361254212)
(4.2409076611932,20.1861984599393)
(4.24094045063924,20.2039195293543)
(4.24097182051187,20.2213908449136)
(4.2410017699786,20.2386041400265)
(4.24103029998235,20.2555513912006)
(4.241057413311,20.2722248403338)
(4.24108311466412,20.2886170183683)
(4.24110741071622,20.3047207702826)
(4.24113031017574,20.3205292813566)
(4.2411518238391,20.3360361046066)
(4.24117196463904,20.35123518924)
(4.24119074768638,20.3661209099368)
(4.24120819030462,20.3806880967147)
(4.24122431205637,20.3949320650908)
(4.24123913476097,20.4088486462058)
(4.24125268250274,20.422434216536)
(4.24126498162887,20.4356857267818)
(4.2412760607367,20.4486007294873)
(4.24128595064968,20.46117740493)
(4.24129468438173,20.4734145847982)
(4.24130229708963,20.4853117731794)
(4.24130882601338,20.4968691643881)
(4.24131431040445,20.508087657189)
(4.24131879144198,20.5189688650048)
(4.24132231213732,20.5295151217515)
(4.24132491722726,20.5397294830046)
(4.24132665305645,20.5496157222778)
(4.24132756744983,20.5591783222781)
(4.24132770957574,20.568422461097)
(4.24132712980081,20.5773539933946)
(4.24132587953764,20.5859794267367)
(4.24132401108632,20.5943058933441)
(4.24132157747114,20.6023411176094)
(4.2413186322738,20.6100933798291)
(4.24131522946424,20.6175714766723)
(4.24131142323073,20.6247846789771)
(4.24130726781026,20.6317426875114)
(4.24130281732078,20.6384555873699)
(4.24129812559652,20.6449338016879)
(4.24129324602749,20.6511880453511)
(4.24128823140454,20.6572292793503)
(4.24128313377091,20.6630686663914)
(4.24127800428129,20.6687175283114)
(4.24127289306933,20.6741873057749)
(4.24126784912431,20.6794895206498)
(4.24126292017765,20.6846357413622)
(4.2412581525998,20.6896375514412)
(4.24125359130792,20.6945065213643)
(4.24124927968473,20.6992541837222)
(4.24124525950847,20.7038920116312)
(4.24124157089432,20.7084314002403)
(4.241238252247,20.7128836511096)
(4.24123534022456,20.7172599591727)
(4.24123286971284,20.7215714019532)
(4.2412308738106,20.7258289306638)
(4.24122938382455,20.7300433627999)
(4.24122842927388,20.7342253758259)
(4.24122803790379,20.7383855015571)
(4.24122823570724,20.7425341208507)
(4.24122904695428,20.7466814582427)
(4.24123049422824,20.750837576197)
(4.24123259846797,20.7550123686687)
(4.24123537901554,20.7592155537257)
(4.2412388536683,20.7634566650168)
(4.24124303873486,20.7677450419217)
(4.24124794909403,20.7720898182656)
(4.24125359825604,20.7764999095302)
(4.2412599984253,20.7809839985394)
(4.24126716056415,20.7855505196427)
(4.24127509445678,20.7902076414653)
(4.24128380877288,20.7949632483312)
(4.24129331113047,20.7998249205064)
(4.24130360815734,20.8047999134417)
(4.2413147055509,20.8098951362259)
(4.2413266081357,20.8151171294875)
(4.24133931991885,20.820472043004)
(4.24135284414254,20.8259656132984)
(4.2413671833339,20.8316031415145)
(4.24138233935183,20.8373894718727)
(4.24139831343082,20.8433289710125)
(4.24141510622166,20.8494255085267)
(4.24143271782905,20.8556824389884)
(4.2414511478463,20.8621025857608)
(4.24147039538694,20.8686882268658)
(4.24149045911356,20.8754410831679)
(4.24151133726389,20.8823623091065)
(4.24153302767441,20.8894524861812)
(4.24155552780145,20.8967116193665)
(4.24157883474016,20.9041391365933)
(4.24160294524141,20.9117338914022)
(4.24162785572685,20.9194941688322)
(4.24165356230227,20.9274176945663)
(4.24168006076958,20.9355016473182)
(4.24170734663736,20.943742674398)
(4.24173541513032,20.9521369103563)
(4.24176426119775,20.9606799985638)
(4.24179387952115,20.9693671155481)
(4.24182426452105,20.9781929978686)
(4.24185541036329,20.987151971282)
(4.24188731096469,20.9962379819188)
(4.2419199599983,21.005444629167)
(4.24195335089831,21.0147651999375)
(4.24198747686451,21.0241927039719)
(4.24202233086656,21.0337199098427)
(4.24205790564788,21.0433393812888)
(4.2420941937294,21.0530435135349)
(4.24213118741289,21.0628245692454)
(4.24216887878417,21.0726747137781)
(4.24220725971598,21.0825860494207)
(4.24224632187059,21.0925506483128)
(4.24228605670206,21.1025605837855)
(4.24232645545827,21.1126079598795)
(4.24236750918253,21.1226849388364)
(4.2424092087149,21.1327837663948)
(4.2424515446931,21.1428967947569)
(4.24249450755307,21.1530165031357)
(4.24253808752912,21.1631355158233)
(4.24258227465374,21.173246617765)
(4.24262705875694,21.1833427676556)
(4.24267242946531,21.193417108608)
(4.24271837620061,21.2034629764776)
(4.2427648881781,21.2134739059491)
(4.24281195440447,21.2234436345182)
(4.24285956367548,21.2333661045209)
(4.24290770457334,21.2432354633748)
(4.24295636546378,21.2530460622106)
(4.243005534493,21.2627924530791)
(4.24305519958436,21.2724693849179)
(4.24310534843494,21.2820717984661)
(4.243155968512,21.2915948203068)
(4.24320704704935,21.3010337562113)
(4.24325857104369,21.3103840839496)
(4.24331052725095,21.3196414457178)
(4.24336290218259,21.3288016403201)
(4.24341568210202,21.3378606152283)
(4.24346885302099,21.3468144586252)
(4.24352240069614,21.3556593915222)
(4.24357631062562,21.3643917600248)
(4.24363056804573,21.3730080278064)
(4.24368515792783,21.3815047688307)
(4.24374006497517,21.3898786603558)
(4.24379527361992,21.398126476233)
(4.24385076802028,21.4062450805074)
(4.24390653205765,21.4142314213152)
(4.24396254933382,21.4220825250612)
(4.24401880316826,21.4297954908601)
(4.24407527659539,21.43736748521)
(4.24413195236186,21.4447957368727)
(4.24418881292375,21.4520775319237)
(4.24424584044378,21.4592102089404)
(4.24430301678837,21.466191154293)
(4.24436032352468,21.4730177975055)
(4.24441774191737,21.4796876066564)
(4.24447525292537,21.486198083791)
(4.24453283719838,21.4925467603209)
(4.24459047507325,21.4987311923931)
(4.24464814657007,21.5047489562127)
(4.24470583138816,21.5105976433106)
(4.24476350890177,21.5162748557529)
(4.24482115815571,21.5217782012935)
(4.24487875786057,21.5271052884789)
(4.244936286388,21.5322537217163)
(4.24499372176565,21.5372210963262)
(4.24505104167207,21.5420049936005)
(4.24510822343147,21.5466029758973)
(4.24516524400844,21.551012581801)
(4.24522208000258,21.5552313213886)
(4.24527870764326,21.5592566716372)
(4.24533510278435,21.5630860720171)
(4.24539124089912,21.5667169203126)
(4.24544709707537,21.5701465687168)
(4.24550264601074,21.5733723202428)
(4.24555786200845,21.5763914254995)
(4.24561271897334,21.5792010798721)
(4.24566719040847,21.5817984211517)
(4.24572124941223,21.5841805276511)
(4.2457748686761,21.5863444168443)
(4.24582802048309,21.5882870445598)
(4.24588067670709,21.5900053047563)
(4.24593280881293,21.5914960299015)
(4.24598438785752,21.5927559919706)
(4.24603538449196,21.5937819040746)
(4.2460857689648,21.5945704227202)
(4.24613551112643,21.5951181507003)
(4.24618458043473,21.5954216406017)
(4.24623294596207,21.5954773989132)
(4.2462805764036,21.5952818907101)
(4.24632744008703,21.5948315448822)
(4.24637350498382,21.5941227598663)
(4.24641873872191,21.5931519098408)
(4.24646310859999,21.5919153513285)
(4.24650658160328,21.5904094301554)
(4.24654912442097,21.5886304887017)
(4.24659070346519,21.5865748733846)
(4.24663128489159,21.5842389423024)
(4.24667083462155,21.5816190729733)
(4.24670931836586,21.5787116700975)
(4.24674670165009,21.575513173273)
(4.24678294984137,21.5720200645935)
(4.24681802817673,21.5682288760627)
(4.24685190179282,21.5641361967568)
(4.24688453575709,21.5597386796751)
(4.24691589510031,21.5550330482183)
(4.24694594485027,21.5500161022422)
(4.24697465006679,21.5446847236378)
(4.24700197587786,21.5390358813971)
(4.24702788751675,21.5330666361265)
(4.24705235036024,21.5267741439799)
(4.24707532996759,21.5201556599891)
(4.24709679212043,21.5132085407758)
(4.24711670286337,21.5059302466362)
(4.24713502854513,21.4983183429979)
(4.24715173586036,21.4903705012532)
(4.24716679189178,21.4820844989812)
(4.24718016415272,21.4734582195755)
(4.24719182062994,21.4644896513022)
(4.24720172982659,21.4551768858166)
(4.24720986080518,21.4455181161711)
(4.24721618323069,21.4355116343539)
(4.24722066741338,21.4251558283994)
(4.24722328435153,21.4144491791144)
(4.24722400577383,21.403390256468)
(4.24722280418139,21.3919777156957)
(4.24721965288937,21.3802102931668)
(4.2472145260679,21.3680868020684)
(4.24720739878252,21.3556061279588)
(4.24719824703385,21.3427672242411)
(4.2471870477965,21.3295691076124)
(4.24717377905704,21.316010853537)
(4.24715841985109,21.3020915917957)
(4.24714095029946,21.2878105021602)
(4.24712135164308,21.2731668102399)
(4.24709960627682,21.2581597835452)
(4.2470756977822,21.2427887278131)
(4.24704961095865,21.2270529836332)
(4.24702133185355,21.2109519234146)
(4.24699084779082,21.1944849487286)
(4.24695814739809,21.1776514880605)
(4.24692322063228,21.1604509950005)
(4.24688605880372,21.1428829469024)
(4.24684665459853,21.1249468440328)
(4.24680500209949,21.1066422092352)
(4.24676109680504,21.0879685881249)
(4.24671493564665,21.0689255498334)
(4.2466665170044,21.0495126883138)
(4.24661584072063,21.0297296242186)
(4.24656290811187,21.0095760073561)
(4.24650772197881,20.9890515197315)
(4.24645028661439,20.9681558791744)
(4.24639060780993,20.9468888435512)
(4.2463286928594,20.9252502155601)
(4.2462645505616,20.9032398481032)
(4.24619819122048,20.8808576502254)
(4.24612962664345,20.8581035936122)
(4.24605887013768,20.8349777196308)
(4.2459859365045,20.8114801469007)
(4.24591084203176,20.7876110793754)
(4.24583360448428,20.7633708149153)
(4.24575424309234,20.7387597543311)
(4.24567277853831,20.7137784108722)
(4.24558923294132,20.688427420136)
(4.24550362984009,20.6627075503695)
(4.24541599417398,20.6366197131346)
(4.24532635226224,20.6101649743058)
(4.2452347317815,20.5833445653689)
(4.24514116174159,20.556159894985)
(4.24504567245972,20.5286125607878)
(4.24494829553311,20.5007043613743)
(4.24484906381011,20.4724373084545)
(4.24474801135979,20.4438136391192)
(4.2446451734403,20.4148358281885)
(4.24454058646579,20.3855066005988)
(4.24443428797219,20.3558289437876)
(4.24432631658181,20.3258061200349)
(4.24421671196689,20.2954416787157)
(4.24410551481211,20.2647394684238)
(4.24399276677633,20.2337036489176)
(4.24387851045342,20.2023387028472)
(4.24376278933235,20.1706494472131)
(4.24364564775678,20.1386410445117)
(4.24352713088401,20.1063190135186)
(4.24340728464345,20.0736892396616)
(4.24328615569488,20.0407579849334)
(4.2431637913863,20.0075318972936)
(4.24304023971165,19.9740180195086)
(4.24291554926849,19.9402237973766)
(4.24278976921557,19.9061570872855)
(4.24266294923057,19.8718261630487)
(4.24253513946797,19.8372397219654)
(4.24240639051717,19.8024068900501)
(4.2422767533609,19.7673372263762)
(4.24214627933407,19.7320407264792)
(4.24201502008305,19.6965278247657)
(4.2418830275255,19.6608093958726)
(4.2417503538108,19.6248967549267)
(4.24161705128115,19.5888016566525)
(4.24148317243333,19.552536293279)
(4.24134876988133,19.5161132912019)
(4.24121389631972,19.4795457063562)
(4.2410786044879,19.4428470182615)
(4.24094294713529,19.4060311227059)
(4.24080697698743,19.3691123230376)
(4.24067074671307,19.3321053200417)
(4.24053430889226,19.2950252003839)
(4.24039771598544,19.2578874236094)
(4.24026102030364,19.2207078076946)
(4.24012427397965,19.1835025131537)
(4.23998752894031,19.1462880257155)
(4.23985083687987,19.1090811375873)
(4.23971424923438,19.0718989273409)
(4.23957781715717,19.0347587384562)
(4.23944159149544,18.9976781565747)
(4.23930562276774,18.960674985522)
(4.23916996114264,18.9237672221679)
(4.23903465641829,18.8869730302058)
(4.23889975800301,18.8503107129404)
(4.23876531489683,18.8137986851851)
(4.23863137567385,18.7774554443795)
(4.23849798846566,18.7412995410465)
(4.23836520094542,18.7053495487197)
(4.23823306031282,18.6696240334778)
(4.23810161327981,18.634141523235)
(4.23797090605702,18.5989204769387)
(4.23784098434084,18.563979253838)
(4.23771189330113,18.5293360829874)
(4.23758367756947,18.4950090331594)
(4.23745638122801,18.461015983339)
(4.23733004779867,18.4273745939785)
(4.2372047202329,18.3941022791921)
(4.23708044090168,18.361216180066)
(4.23695725158598,18.3287331392637)
(4.2368351934674,18.296669677095)
(4.23671430711914,18.2650419692202)
(4.23659463249706,18.2338658261469)
(4.23647620893103,18.2031566746723)
(4.23635907511629,18.1729295414102)
(4.23624326910498,18.1431990385312)
(4.23612882829771,18.113979351828)
(4.2360157894351,18.0852842312003)
(4.23590418858947,18.0571269836368)
(4.23579406115633,18.0295204687464)
(4.23568544184602,18.0024770968715)
(4.2355783646752,17.9760088297865)
(4.23547286295833,17.9501271839605)
(4.23536896929909,17.9248432363305)
(4.23526671558169,17.9001676325027)
(4.23516613296223,17.8761105972657)
(4.2350672518599,17.8526819472653)
(4.23497010194818,17.8298911056578)
(4.23487471214602,17.8077471185231)
(4.23478111060894,17.7862586727857)
(4.23468932472018,17.7654341153565)
(4.23459938108185,17.7452814731816)
(4.23451130550605,17.7258084738493)
(4.23442512300614,17.7070225663877)
(4.23434085778796,17.6889309418585)
(4.23425853324128,17.6715405533401)
(4.23417817193124,17.6548581348805)
(4.23409979559001,17.6388902189983)
(4.23402342510856,17.6236431523114)
(4.23394908052869,17.6091231088845)
(4.23387678103518,17.5953361009066)
(4.23380654494819,17.5822879863319)
(4.23373838971598,17.5699844731572)
(4.23367233190777,17.558431120045)
(4.23360838720699,17.5476333330532)
(4.23354657040475,17.5375963582857)
(4.23348689539369,17.5283252703343)
(4.23342937516209,17.5198249564489)
(4.23337402178834,17.5121000964336)
(4.23332084643577,17.5051551383327)
(4.23326985934777,17.4989942700367)
(4.23322106984335,17.4936213869963)
(4.23317448631301,17.4890400562966)
(4.23313011621498,17.4852534773927)
(4.23308796607185,17.4822644398603)
(4.23304804146754,17.4800752785544)
(4.23301034704472,17.4786878266061)
(4.23297488650257,17.4781033667152)
(4.23294166259488,17.4783225812169)
(4.23291067712862,17.4793455014149)
(4.2328819309629,17.4811714566814)
(4.23285542400827,17.4837990238243)
(4.23283115522649,17.4872259772186)
(4.23280912263064,17.4914492401888)
(4.23278932328578,17.4964648381185)
(4.2327717533099,17.5022678537446)
(4.23275640787537,17.5088523850765)
(4.23274328121089,17.5162115063638)
(4.23273236660383,17.5243372325115)
(4.23272365640307,17.5332204873257)
(4.23271714202236,17.5428510759527)
(4.23271281394417,17.5532176618554)
(4.23271066172411,17.5643077486574)
(4.23271067399579,17.5761076671655)
(4.2327128384764,17.5886025678737)
(4.23271714197276,17.6017764192328)
(4.23272357038808,17.6156120119624)

};
\addplot [black,densely dotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.76, contour/label distance=9.5cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.23952079907646,17.8592537970207)
(4.23957771119317,17.8800028051941)
(4.23963638043256,17.9009417995342)
(4.23969677606589,17.9220398658968)
(4.23975886629286,17.9432663621771)
(4.2398226182708,17.9645910481932)
(4.23988799814551,17.9859842159109)
(4.23995497108364,18.0074168188724)
(4.24002350130668,18.0288605996597)
(4.24009355212619,18.0502882141993)
(4.24016508598043,18.0716733517206)
(4.24023806447206,18.0929908491978)
(4.24031244840705,18.1142167991457)
(4.24038819783442,18.1353286497009)
(4.24046527208692,18.1563052959965)
(4.24054362982234,18.1771271619367)
(4.24062322906555,18.197776271587)
(4.24070402725095,18.2182363095211)
(4.24078598126542,18.2384926696006)
(4.24086904749148,18.2585324918083)
(4.24095318185067,18.2783446869014)
(4.24103833984703,18.2979199488033)
(4.24112447661058,18.3172507548002)
(4.24121154694064,18.3363313537559)
(4.24129950534906,18.3551577426931)
(4.24138830610308,18.373727632223)
(4.24147790326785,18.3920404014188)
(4.24156825074857,18.4100970428368)
(4.24165930233198,18.4279000984767)
(4.24175101172736,18.4454535875475)
(4.24184333260677,18.4627629269661)
(4.2419362186446,18.4798348455528)
(4.24202962355617,18.4966772929189)
(4.24212350113559,18.513299344046)
(4.24221780529242,18.5297111005559)
(4.24231249008742,18.5459235896472)
(4.24240750976713,18.5619486616446)
(4.24250281879714,18.5777988870643)
(4.24259837189418,18.5934874540455)
(4.24269412405675,18.6090280669378)
(4.24279003059436,18.6244348467683)
(4.24288604715519,18.6397222342421)
(4.24298212975226,18.6549048958531)
(4.24307823478779,18.6699976336112)
(4.24317431907604,18.6850152988118)
(4.24327033986419,18.6999727102042)
(4.2433662548515,18.7148845768396)
(4.24346202220658,18.7297654258145)
(4.24355760058276,18.744629535058)
(4.24365294913147,18.759490871252)
(4.24374802751378,18.7743630329214)
(4.24384279590976,18.7892591986764)
(4.24393721502619,18.8041920805494)
(4.24403124610196,18.819173882328)
(4.24412485091177,18.8342162627533)
(4.24421799176789,18.8493303034233)
(4.2443106315199,18.8645264812197)
(4.24440273355282,18.8798146450568)
(4.24449426178332,18.8952039967381)
(4.24458518065433,18.910703075696)
(4.24467545512803,18.926319747382)
(4.24476505067738,18.9420611950751)
(4.24485393327614,18.9579339148714)
(4.24494206938771,18.9739437136239)
(4.24502942595273,18.9900957096023)
(4.24511597037572,19.0063943356509)
(4.24520167051071,19.0228433446272)
(4.24528649464618,19.039445816915)
(4.24537041148941,19.0562041698116)
(4.24545339015031,19.0731201686015)
(4.24553540012503,19.090194939134)
(4.2456164112794,19.1074289817391)
(4.24569639383242,19.1248221863187)
(4.24577531834003,19.1423738484651)
(4.24585315567921,19.1600826864665)
(4.24592987703268,19.1779468590693)
(4.24600545387438,19.1959639838746)
(4.24607985795587,19.2141311562576)
(4.24615306129389,19.2324449687047)
(4.24622503615911,19.2509015304715)
(4.24629575506654,19.2694964874739)
(4.24636519076739,19.2882250423287)
(4.24643331624293,19.3070819744707)
(4.24650010470019,19.3260616602751)
(4.24656552956991,19.3451580931249)
(4.24662956450674,19.3643649033643)
(4.24669218339188,19.3836753780873)
(4.24675336033828,19.4030824807146)
(4.24681306969855,19.4225788703168)
(4.24687128607566,19.4421569206469)
(4.24692798433652,19.4618087388482)
(4.24698313962856,19.4815261838099)
(4.24703672739931,19.5013008841443)
(4.24708872341916,19.5211242557652)
(4.24713910380713,19.5409875190496)
(4.24718784505986,19.5608817155701)
(4.2472349240838,19.5807977243871)
(4.24728031823039,19.6007262778959)
(4.24732400533454,19.6206579772276)
(4.24736596375601,19.6405833072047)
(4.24740617242391,19.6604926508613)
(4.2474446108841,19.680376303539)
(4.24748125934945,19.7002244865779)
(4.24751609875285,19.7200273606256)
(4.24754911080289,19.7397750385968)
(4.24758027804203,19.7594575983201)
(4.24760958390722,19.7790650949184)
(4.24763701279275,19.7985875729755)
(4.24766255011521,19.8180150785508)
(4.24768618238038,19.8373376711125)
(4.247707897252,19.8565454354667)
(4.24772768362196,19.8756284937687)
(4.24774553168205,19.8945770177117)
(4.2477614329968,19.9133812409915)
(4.24777538057731,19.9320314721553)
(4.24778736895577,19.950518107943)
(4.2477973942604,19.9688316472365)
(4.24780545429052,19.9869627057264)
(4.2478115485914,20.00490203141)
(4.2478156785286,20.0226405210228)
(4.24781784736119,20.0401692375018)
(4.24781806031374,20.057479428564)
(4.24781632464631,20.07456254647)
(4.24781264972206,20.0914102690192)
(4.24780704707197,20.1080145218041)
(4.24779953045592,20.1243675017205)
(4.2477901159197,20.1404617016994)
(4.24777882184709,20.1562899365934)
(4.2477656690066,20.1718453701109)
(4.24775068059179,20.1871215426527)
(4.24773388225493,20.2021123998631)
(4.24771530213284,20.2168123216672)
(4.24769497086463,20.2312161515215)
(4.24767292160032,20.2453192255674)
(4.24764919,20.2591174013404)
(4.2476238142228,20.2726070856519)
(4.2475968349052,20.2857852612397)
(4.24756829512832,20.2986495117573)
(4.24753824037375,20.3111980446681)
(4.24750671846776,20.3234297116052)
(4.24747377951384,20.3353440257702)
(4.24743947581339,20.3469411759663)
(4.24740386177494,20.3582220368937)
(4.24736699381192,20.3691881753826)
(4.24732893022962,20.3798418522945)
(4.2472897311017,20.3901860198933)
(4.24724945813699,20.4002243145592)
(4.24720817453733,20.4099610448087)
(4.24716594484737,20.4194011746668)
(4.24712283479733,20.4285503025313)
(4.24707891113969,20.4374146357598)
(4.24703424148114,20.4460009612949)
(4.2469888941108,20.4543166127248)
(4.24694293782612,20.4623694342474)
(4.24689644175753,20.4701677420655)
(4.24684947519334,20.4777202837861)
(4.24680210740586,20.4850361964267)
(4.24675440748015,20.492124963646)
(4.24670644414653,20.498996372812)
(4.24665828561787,20.505660472502)
(4.24660999943275,20.5121275309903)
(4.24656165230551,20.5184079962336)
(4.24651330998382,20.5245124577967)
(4.24646503711481,20.5304516110919)
(4.24641689712015,20.5362362242241)
(4.2463689520808,20.5418771076492)
(4.24632126263166,20.5473850867683)
(4.2462738878667,20.5527709774941)
(4.24622688525443,20.5580455647468)
(4.2461803105641,20.5632195837611)
(4.24613421780248,20.5683037040208)
(4.24608865916097,20.573308515578)
(4.24604368497315,20.5782445174731)
(4.24599934368213,20.5831221079316)
(4.24595568181754,20.5879515759942)
(4.24591274398164,20.5927430942244)
(4.24587057284389,20.5975067121348)
(4.24582920914373,20.6022523499839)
(4.24578869170063,20.6069897926118)
(4.24574905743087,20.6117286830067)
(4.24571034137046,20.6164785153283)
(4.24567257670337,20.6212486271446)
(4.24563579479444,20.6260481906846)
(4.24560002522619,20.6308862029461)
(4.24556529583902,20.6357714745428)
(4.24553163277387,20.6407126172204)
(4.24549906051693,20.6457180300106)
(4.24546760194564,20.650795884039)
(4.24543727837546,20.6559541060377)
(4.24540810960687,20.6612003606575)
(4.24538011397215,20.6665420317042)
(4.24535330838146,20.6719862024611)
(4.24532770836785,20.6775396352851)
(4.24530332813089,20.6832087506912)
(4.2452801805787,20.6889996061628)
(4.24525827736806,20.6949178749401)
(4.24523762894243,20.7009688250569)
(4.24521824456803,20.7071572989003)
(4.24520013236742,20.7134876935789)
(4.24518329935112,20.7199639423792)
(4.24516775144685,20.7265894975921)
(4.24515349352666,20.733367314978)
(4.24514052943203,20.7402998401305)
(4.24512886199695,20.7473889969774)
(4.24511849306928,20.7546361786417)
(4.24510942353038,20.7620422408561)
(4.24510165331327,20.7696074980996)
(4.2450951814196,20.7773317225906)
(4.24509000593535,20.7852141462421)
(4.24508612404577,20.7932534656423)
(4.24508353204949,20.8014478500924)
(4.24508222537215,20.8097949526923)
(4.24508219857963,20.8182919244259)
(4.24508344539114,20.8269354311608)
(4.24508595869217,20.8357216734393)
(4.24508973054765,20.8446464089001)
(4.24509475221519,20.8537049771369)
(4.24510101415886,20.8628923267706)
(4.24510850606313,20.8722030444784)
(4.24511721684754,20.8816313857052)
(4.2451271346818,20.8911713067563)
(4.24513824700149,20.9008164979571)
(4.24515054052445,20.910560417556)
(4.24516400126774,20.9203963260359)
(4.24517861456532,20.9303173205037)
(4.24519436508625,20.9403163688278)
(4.24521123685362,20.9503863432049)
(4.24522921326398,20.9605200528512)
(4.2452482771073,20.9707102755301)
(4.24526841058751,20.9809497876554)
(4.24528959534339,20.9912313927311)
(4.24531181246995,21.0015479479223)
(4.24533504254008,21.0118923885818)
(4.24535926562655,21.0222577505921)
(4.24538446132423,21.0326371904183)
(4.24541060877249,21.0430240027992)
(4.24543768667776,21.0534116360457)
(4.24546567333617,21.0637937049403)
(4.24549454665628,21.0741640012738)
(4.24552428418173,21.0845165020755)
(4.24555486311397,21.0948453756273)
(4.2455862603348,21.1051449853718)
(4.24561845242899,21.115409891846)
(4.24565141570656,21.1256348527886)
(4.24568512622508,21.1358148215812)
(4.24571955981169,21.1459449441921)
(4.245754692085,21.1560205547978)
(4.24579049847666,21.1660371702565)
(4.24582695425277,21.1759904836086)
(4.24586403453497,21.1858763567723)
(4.24590171432131,21.195690812596)
(4.24593996850666,21.2054300264203)
(4.24597877190296,21.2150903172887)
(4.24601809925893,21.2246681389361)
(4.24605792527953,21.2341600706682)
(4.24609822464488,21.2435628082324)
(4.2461389720288,21.2528731547637)
(4.24618014211681,21.2620880118777)
(4.24622170962361,21.271204370967)
(4.24626364931004,21.2802193047431)
(4.24630593599937,21.2891299590562)
(4.24634854459291,21.2979335450112)
(4.24639145008513,21.3066273313888)
(4.24643462757775,21.3152086373736)
(4.24647805229336,21.3236748255799)
(4.24652169958797,21.3320232953625)
(4.24656554496289,21.3402514763951)
(4.24660956407561,21.3483568224925)
(4.24665373274981,21.3563368056542)
(4.24669802698439,21.364188910303)
(4.24674242296145,21.371910627694)
(4.2467868970534,21.3794994504701)
(4.2468314258288,21.3869528673398)
(4.2468759860574,21.3942683578608)
(4.24692055471389,21.4014433873096)
(4.24696510898069,21.4084754016273)
(4.24700962624962,21.4153618224311)
(4.24705408412251,21.4221000420894)
(4.24709846041071,21.4286874188597)
(4.24714273313359,21.4351212720964)
(4.24718688051598,21.4413988775379)
(4.24723088098463,21.4475174626883)
(4.24727471316373,21.4534742023134)
(4.24731835586941,21.4592662140736)
(4.2473617881035,21.4648905543233)
(4.24740498904635,21.4703442141044)
(4.24744793804895,21.4756241153713)
(4.24749061462432,21.4807271074805)
(4.24753299843827,21.485649963985)
(4.24757506929959,21.4903893797719)
(4.24761680714977,21.4949419685832)
(4.24765819205225,21.4993042609603)
(4.24769920418143,21.5034727026515)
(4.24773982381137,21.5074436535196)
(4.24778003130434,21.5112133869877)
(4.2478198070993,21.5147780900539)
(4.24785913170046,21.518133863908)
(4.24789798566583,21.521276725173)
(4.24793634959605,21.5242026077967)
(4.24797420412355,21.5269073656063)
(4.24801152990189,21.5293867755395)
(4.24804830759581,21.5316365415562)
(4.24808451787163,21.5336522992289)
(4.24812014138832,21.5354296210034)
(4.24815515878933,21.5369640221166)
(4.24818955069509,21.5382509671458)
(4.2482232976964,21.5392858771645)
(4.24825638034874,21.5400641374647)
(4.24828877916742,21.5405811058059)
(4.24832047462391,21.5408321211392)
(4.24835144714307,21.5408125127536)
(4.24838167710153,21.5405176097813)
(4.2484111448272,21.5399427509985)
(4.24843983059993,21.5390832948503)
(4.24846771465332,21.5379346296278)
(4.24849477717771,21.53649218372)
(4.24852099832435,21.5347514358652)
(4.24854635821085,21.5327079253214)
(4.24857083692763,21.5303572618787)
(4.24859441454574,21.5276951356376)
(4.24861707112566,21.5247173264758)
(4.24863878672736,21.5214197131344)
(4.24865954142134,21.5177982818526)
(4.24867931530084,21.5138491344898)
(4.24869808849501,21.5095684960741)
(4.24871584118308,21.5049527217271)
(4.2487325536095,21.4999983029165)
(4.24874820609989,21.4947018730003)
(4.24876277907797,21.4890602120275)
(4.24877625308313,21.4830702507731)
(4.24878860878887,21.4767290739895)
(4.24879982702183,21.4700339228649)
(4.24880988878148,21.4629821966866)
(4.24881877526044,21.4555714537161)
(4.2488264678652,21.4477994112864)
(4.24883294823741,21.4396639451422)
(4.24883819827555,21.431163088049)
(4.24884220015691,21.4222950277008)
(4.24884493635996,21.413058103966)
(4.24884638968685,21.4034508055103)
(4.24884654328628,21.3934717658453)
(4.24884538067633,21.3831197588512)
(4.24884288576756,21.3723936938269)
(4.24883904288603,21.3612926101225)
(4.2488338367965,21.3498156714132)
(4.24882725272536,21.3379621596711)
(4.24881927638375,21.3257314688967)
(4.24880989399035,21.3131230986693)
(4.24879909229413,21.3001366475768)
(4.24878685859687,21.2867718065838)
(4.24877318077541,21.2730283523974)
(4.24875804730371,21.2589061408875)
(4.24874144727446,21.2444051006176)
(4.24872337042049,21.2295252265392)
(4.24870380713568,21.214266573903)
(4.24868274849547,21.198629252434)
(4.24866018627694,21.1826134208188)
(4.24863611297836,21.1662192815484)
(4.24861052183818,21.1494470761573)
(4.2485834068535,21.1322970808977)
(4.24855476279786,21.1147696028828)
(4.24852458523848,21.0968649767322)
(4.24849287055269,21.0785835617477)
(4.24845961594375,21.0599257396447)
(4.24842481945582,21.0408919128627)
(4.24838847998821,21.0214825034731)
(4.24835059730874,21.0016979527018)
(4.24831117206628,20.9815387210784)
(4.2482702058023,20.9610052892231)
(4.24822770096165,20.9400981592777)
(4.24818366090217,20.9188178569854)
(4.24813808990341,20.8971649344204)
(4.24809099317433,20.8751399733654)
(4.24804237685986,20.8527435893338)
(4.24799224804641,20.8299764362282)
(4.2479406147663,20.8068392116274)
(4.24788748600092,20.7833326626883)
(4.2478328716829,20.7594575926491)
(4.24777678269692,20.7352148679179)
(4.24771923087948,20.7106054257257)
(4.24766022901733,20.6856302823248)
(4.24759979084473,20.6602905417084)
(4.24753793103949,20.6345874048267)
(4.24747466521777,20.6085221792727)
(4.24741000992759,20.5820962894087)
(4.24734398264123,20.5553112869039)
(4.24727660174627,20.5281688616504)
(4.2472078865355,20.5006708530249)
(4.24713785719564,20.4728192614618)
(4.24706653479483,20.4446162603)
(4.24699394126905,20.4160642078684)
(4.24692009940733,20.3871656597695)
(4.24684503283588,20.3579233813235)
(4.24676876600126,20.32834036013)
(4.24669132415238,20.2984198187081)
(4.24661273332164,20.2681652271697)
(4.24653302030505,20.2375803158834)
(4.24645221264156,20.2066690880845)
(4.24637033859147,20.1754358323836)
(4.24628742711408,20.1438851351281)
(4.24620350784465,20.1120218925681)
(4.24611861107065,20.0798513227765)
(4.24603276770742,20.047378977274)
(4.24594600927331,20.0146107523062)
(4.24585836786428,19.9815528997205)
(4.24576987612813,19.9482120373879)
(4.24568056723836,19.9145951591154)
(4.24559047486772,19.8807096439908)
(4.24549963316158,19.8465632651037)
(4.24540807671111,19.812164197584)
(4.24531584052638,19.7775210258971)
(4.24522296000938,19.7426427503383)
(4.24512947092722,19.7075387926639)
(4.24503540938522,19.6722190008001)
(4.24494081180036,19.6366936525696)
(4.2448457148748,19.6009734583765)
(4.24475015556978,19.5650695627915)
(4.24465417107981,19.5289935449817)
(4.24455779880727,19.4927574179304)
(4.24446107633741,19.4563736263959)
(4.24436404141392,19.419855043561)
(4.244266731915,19.3832149663298)
(4.24416918582999,19.3464671092326)
(4.24407144123673,19.3096255969039)
(4.2439735362794,19.2727049551057)
(4.24387550914734,19.2357201002758)
(4.24377739805429,19.1986863275836)
(4.24367924121869,19.1616192974895)
(4.24358107684455,19.124535020807)
(4.24348294310325,19.0874498422793)
(4.24338487811611,19.050380422688)
(4.24328691993786,19.0133437195249)
(4.24318910654085,18.9763569662637)
(4.24309147580023,18.9394376502829)
(4.24299406547994,18.9026034894982)
(4.24289691321948,18.8658724077758)
(4.24280005652158,18.8292625092071)
(4.24270353274073,18.7927920513374)
(4.24260737907241,18.756479417451)
(4.24251163254318,18.7203430880242)
(4.24241633000146,18.6844016114721)
(4.24232150810915,18.6486735743185)
(4.24222720333374,18.6131775709328)
(4.24213345194128,18.5779321729838)
(4.24204028998981,18.5429558987675)
(4.24194775332342,18.5082671825747)
(4.24185587756678,18.4738843442684)
(4.24176469812018,18.4398255592473)
(4.24167425015495,18.4061088289733)
(4.24158456860916,18.3727519522454)
(4.24149568818382,18.3397724974008)
(4.24140764333903,18.3071877756254)
(4.24132046829059,18.275014815551)
(4.2412341970065,18.2432703393149)
(4.24114886320367,18.2119707402478)
(4.24106450034452,18.1811320623515)
(4.24098114163361,18.1507699817141)
(4.24089882001408,18.1208997900005)
(4.24081756816393,18.0915363801388)
(4.24073741849208,18.0626942343081)
(4.24065840313413,18.0343874143131)
(4.24058055394776,18.0066295544071)
(4.24050390250781,17.9794338566061)
(4.24042848010082,17.952813088503)
(4.24035431771919,17.9267795835707)
(4.24028144605475,17.9013452439051)
(4.24020989549181,17.8765215453324)
(4.2401396960996,17.852319544769)
(4.24007087762412,17.8287498896886)
(4.24000346947927,17.8058228295161)
(4.23993750073741,17.7835482287323)
(4.23987300011911,17.7619355814394)
(4.23980999598232,17.7409940271055)
(4.23974851631068,17.7207323671703)
(4.23968858870121,17.7011590821725)
(4.23963024035124,17.6822823490284)
(4.23957349804452,17.664110058075)
(4.23951838813669,17.6466498294736)
(4.23946493654001,17.6299090285619)
(4.23941316870725,17.6138947797396)
(4.23936310961502,17.5986139784794)
(4.23931478374625,17.5840733010639)
(4.2392682150721,17.570279211675)
(4.2392234270331,17.5572379664857)
(4.23918044251969,17.5449556144444)
(4.23913928385218,17.5334379944809)
(4.23909997275997,17.5226907289174)
(4.23906253036036,17.5127192129189)
(4.23902697713673,17.5035285998793)
(4.23899333291619,17.4951237827021)
(4.23896161684688,17.4875093709959)
(4.23893184737474,17.4806896642751)
(4.23890404221995,17.474668621312)
(4.23887821835298,17.4694498258561)
(4.23885439197047,17.465036448986)
(4.23883257847073,17.4614312084152)
(4.2388127924292,17.4586363251211)
(4.23879504757369,17.4566534777032)
(4.23877935675965,17.4554837549123)
(4.2387657319454,17.4551276068189)
(4.23875418416746,17.4555847951064)
(4.23874472351605,17.4568543429904)
(4.23873735911081,17.4589344852672)
(4.23873209907681,17.4618226189992)
(4.238728950521,17.4655152553359)
(4.2387279195091,17.4700079729616)
(4.23872901104307,17.4752953736463)
(4.2387322290392,17.481371040361)
(4.23873757630699,17.4882274983982)
(4.23874505452881,17.4958561799211)
(4.23875466424049,17.504247392341)
(4.23876640481298,17.5133902909067)
(4.238780274435,17.5232728558658)
(4.23879627009697,17.5338818745413)
(4.2388143875762,17.5452029286493)
(4.23883462142344,17.5572203871655)
(4.23885696495086,17.569917405036)
(4.23888141022162,17.5832759280081)
(4.23890794804096,17.5972767038463)
(4.23893656794907,17.6118993001784)
(4.23896725821567,17.6271221291995)
(4.23900000583635,17.6429224794401)
(4.23903479653094,17.6592765547758)
(4.2390716147436,17.6761595208259)
(4.23911044364506,17.6935455588472)
(4.23915126513679,17.711407927183)
(4.23919405985719,17.7297190302721)
(4.23923880718992,17.7484504951581)
(4.23928548527422,17.7675732553664)
(4.2393340710174,17.7870576419376)
(4.23938454010932,17.8068734813128)
(4.23943686703899,17.8269901996793)
(4.23949102511323,17.8473769332793)

};
\addplot [black,dashdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.77, contour/label distance=10.25cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.24525493886066,17.9463799620668)
(4.24535313388694,17.9686033552188)
(4.24545252414491,17.9907214930411)
(4.24555307870168,18.0127105945526)
(4.24565476586322,18.0345481505846)
(4.24575755319049,18.0562129985014)
(4.24586140751681,18.0776853882399)
(4.24596629496653,18.0989470391838)
(4.24607218097488,18.1199811874936)
(4.24617903030901,18.1407726236209)
(4.24628680709014,18.1613077198483)
(4.24639547481682,18.1815744478069)
(4.24650499638915,18.2015623860314)
(4.24661533413404,18.2212627177181)
(4.24672644983136,18.2406682189522)
(4.2468383047409,18.2597732377606)
(4.24695085963019,18.2785736644328)
(4.24706407480299,18.2970668936263)
(4.24717791012843,18.3152517788369)
(4.24729232507072,18.333128579871)
(4.24740727871941,18.3506989039955)
(4.24752272981992,18.3679656414783)
(4.24763863680461,18.3849328962479)
(4.24775495782384,18.401605912416)
(4.24787165077735,18.4179909974049)
(4.2479886733456,18.4340954424123)
(4.24810598302107,18.4499274409321)
(4.24822353713939,18.4654960060206)
(4.24834129291028,18.4808108869697)
(4.248459207448,18.4958824860097)
(4.24857723780142,18.5107217756227)
(4.24869534098352,18.5253402170029)
(4.24881347400016,18.5397496801509)
(4.24893159387811,18.5539623660418)
(4.2490496576922,18.5679907312528)
(4.24916762259146,18.5818474153884)
(4.2492854458243,18.5955451715897)
(4.24940308476242,18.609096800367)
(4.24952049692358,18.6225150869461)
(4.24963763999301,18.6358127422763)
(4.24975447184359,18.649002347805)
(4.24987095055441,18.6620963040849)
(4.24998703442806,18.6751067832444)
(4.2501026820063,18.6880456853199)
(4.25021785208426,18.700924598417)
(4.25033250372306,18.7137547626448)
(4.25044659626086,18.7265470377426)
(4.25056008932241,18.7393118743)
(4.25067294282703,18.7520592884539)
(4.25078511699503,18.7647988399324)
(4.25089657235272,18.7775396133067)
(4.2510072697359,18.7902902022992)
(4.25111717029203,18.8030586969947)
(4.25122623548103,18.8158526737937)
(4.25133442707484,18.8286791879458)
(4.25144170715584,18.841544768501)
(4.25154803811415,18.8544554155155)
(4.25165338264398,18.8674165993525)
(4.25175770373909,18.8804332619194)
(4.25186096468757,18.893509819688)
(4.2519631290659,18.9066501683477)
(4.25206416073256,18.9198576889466)
(4.25216402382132,18.9331352553817)
(4.25226268273419,18.9464852431039)
(4.25236010213448,18.95990953891)
(4.25245624693979,18.9734095516995)
(4.25255108231526,18.986986224081)
(4.25264457366731,19.0006400447184)
(4.25273668663781,19.0143710613122)
(4.25282738709905,19.0281788941203)
(4.2529166411495,19.0420627499249)
(4.25300441511071,19.0560214363608)
(4.2530906755253,19.0700533765254)
(4.25317538915629,19.0841566237946)
(4.25325852298806,19.0983288767775)
(4.25334004422876,19.1125674943456)
(4.25341992031462,19.1268695106778)
(4.25349811891613,19.1412316502698)
(4.25357460794629,19.1556503428573)
(4.25364935557092,19.1701217382117)
(4.25372233022134,19.1846417207692)
(4.25379350060928,19.199205924059)
(4.25386283574434,19.2138097449009)
(4.25393030495382,19.228448357349)
(4.25399587790527,19.2431167263585)
(4.25405952463142,19.2578096211609)
(4.25412121555799,19.2725216283352)
(4.25418092153398,19.2872471645669)
(4.25423861386469,19.3019804890918)
(4.25429426434736,19.3167157158252)
(4.25434784530947,19.3314468251825)
(4.25439932964959,19.3461676755998)
(4.25444869088089,19.3608720147708)
(4.25449590317696,19.3755534906189)
(4.25454094142023,19.3902056620286)
(4.25458378125265,19.4048220093679)
(4.25462439912865,19.4193959448353)
(4.25466277237023,19.4339208226735)
(4.25469887922417,19.4483899492967)
(4.25473269892108,19.4627965933827)
(4.25476421173629,19.4771339959897)
(4.25479339905244,19.4913953807584)
(4.25482024342346,19.5055739642705)
(4.25484472864003,19.519662966634)
(4.25486683979607,19.5336556223736)
(4.25488656335621,19.5475451917036)
(4.25490388722415,19.5613249722651)
(4.2549188008113,19.574988311409)
(4.25493129510585,19.5885286191025)
(4.2549413627418,19.6019393815378)
(4.25494899806757,19.6152141755113)
(4.25495419721409,19.6283466836391)
(4.25495695816187,19.6413307104603)
(4.25495728080655,19.6541601994695)
(4.25495516702289,19.6668292511042)
(4.25495062072632,19.6793321416941)
(4.25494364793191,19.6916633433596)
(4.25493425681013,19.7038175448252)
(4.2549224577389,19.7157896730856)
(4.25490826335145,19.7275749158376)
(4.25489168857934,19.7391687445628)
(4.25487275069026,19.7505669381157)
(4.25485146931992,19.7617656066421)
(4.25482786649753,19.7727612156258)
(4.25480196666434,19.7835506098303)
(4.25477379668482,19.7941310368807)
(4.25474338584986,19.8045001702038)
(4.25471076587167,19.8146561310282)
(4.25467597087006,19.8245975091329)
(4.25463903734961,19.8343233820218)
(4.25460000416767,19.8438333322015)
(4.25455891249297,19.8531274622465)
(4.2545158057547,19.8622064073445)
(4.25447072958216,19.8710713450416)
(4.25442373173505,19.8797240019293)
(4.25437486202458,19.8881666570577)
(4.25432417222575,19.8964021418994)
(4.25427171598118,19.9044338367405)
(4.25421754869687,19.912265663429)
(4.25416172743066,19.9199020744742)
(4.25410431077386,19.9273480385481)
(4.25404535872689,19.9346090225056)
(4.25398493256967,19.9416909701034)
(4.25392309472759,19.948600277652)
(4.253859908634,19.9553437668951)
(4.25379543859013,19.9619286554534)
(4.25372974962324,19.9683625252137)
(4.25366290734425,19.9746532890724)
(4.25359497780536,19.9808091564629)
(4.25352602735901,19.986838598109)
(4.25345612251877,19.9927503104392)
(4.2533853298231,19.9985531800911)
(4.25331371570287,20.004256248907)
(4.25324134635323,20.0098686797923)
(4.25316828761071,20.015399723768)
(4.25309460483588,20.0208586885001)
(4.25302036280248,20.0262549085387)
(4.2529456255931,20.0315977174413)
(4.25287045650213,20.036896421902)
(4.25279491794599,20.0421602779475)
(4.25271907138104,20.0473984692099)
(4.25264297722932,20.0526200872337)
(4.25256669481196,20.0578341137279)
(4.25249028229052,20.0630494046358)
(4.252413796616,20.0682746758595)
(4.25233729348535,20.0735184904509)
(4.2522608273054,20.0787892470619)
(4.25218445116372,20.0840951694345)
(4.25210821680629,20.0894442967074)
(4.25203217462141,20.0948444743168)
(4.25195637362965,20.1003033452798)
(4.25188086147911,20.1058283416594)
(4.25180568444584,20.1114266760296)
(4.2517308874386,20.1171053327835)
(4.25165651400779,20.1228710591474)
(4.25158260635777,20.1287303557958)
(4.25150920536219,20.1346894669886)
(4.2514363505819,20.1407543701811)
(4.25136408028477,20.1469307650886)
(4.25129243146717,20.1532240622147)
(4.25122143987652,20.1596393708807)
(4.25115114003461,20.1661814868221)
(4.25108156526118,20.1728548794407)
(4.25101274769758,20.1796636788255)
(4.25094471833001,20.1866116626744)
(4.25087750701228,20.1937022432686)
(4.2508111424877,20.2009384546642)
(4.25074565240991,20.2083229402787)
(4.25068106336258,20.2158579410598)
(4.2506174008778,20.2235452844264)
(4.25055468945305,20.2313863741757)
(4.25049295256677,20.2393821815497)
(4.2504322126924,20.2475332376463)
(4.25037249131102,20.2558396273547)
(4.2503138089225,20.2643009849815)
(4.25025618505531,20.2729164917202)
(4.25019963827496,20.2816848750961)
(4.25014418619132,20.2906044105017)
(4.2500898454647,20.2996729249116)
(4.250036631811,20.308887802841)
(4.24998456000597,20.3182459945854)
(4.24993364388869,20.3277440267508)
(4.24988389636443,20.337378015053)
(4.24983532940697,20.3471436793375)
(4.24978795406061,20.3570363607388)
(4.24974178044186,20.3670510408735)
(4.24969681774103,20.3771823629289)
(4.24965307422373,20.3874246544889)
(4.24961055723251,20.3977719519103)
(4.24956927318858,20.4082180260465)
(4.24952922759387,20.418756409093)
(4.2494904250333,20.429380422321)
(4.24945286917748,20.4400832044486)
(4.24941656278587,20.4508577403971)
(4.24938150771036,20.461696890176)
(4.24934770489938,20.4725934176402)
(4.24931515440259,20.4835400188724)
(4.24928385537608,20.4945293499483)
(4.2492538060882,20.5055540538597)
(4.24922500392591,20.5166067863844)
(4.24919744540187,20.527680240712)
(4.24917112616185,20.5387671706576)
(4.2491460409931,20.5498604123175)
(4.24912218383298,20.5609529040478)
(4.24909954777837,20.572037704673)
(4.24907812509556,20.5831080098585)
(4.2490579072308,20.5941571666064)
(4.24903888482128,20.6051786858618)
(4.24902104770685,20.6161662532391)
(4.24900438494209,20.6271137379026)
(4.24898888480907,20.6380151996557)
(4.24897453483061,20.6488648943125)
(4.24896132178404,20.6596572774396)
(4.24894923171556,20.6703870065716)
(4.24893824995504,20.681048942013)
(4.24892836113147,20.6916381463465)
(4.24891954918878,20.7021498827737)
(4.24891179740231,20.7125796124141)
(4.24890508839572,20.7229229906921)
(4.24889940415841,20.7331758629337)
(4.24889472606346,20.7433342592946)
(4.248891034886,20.7533943891329)
(4.2488883108221,20.7633526349309)
(4.24888653350807,20.7732055458653)
(4.24888568204017,20.7829498311099)
(4.24888573499478,20.7925823529499)
(4.2488866704489,20.8021001197723)
(4.24888846600093,20.8115002789891)
(4.2488910987919,20.8207801099379)
(4.24889454552678,20.829937016795)
(4.24889878249615,20.838968521527)
(4.24890378559795,20.8478722568987)
(4.24890953035943,20.8566459595458)
(4.24891599195908,20.8652874631159)
(4.24892314524863,20.8737946914745)
(4.248930964775,20.8821656519675)
(4.24893942480217,20.89039842873)
(4.24894849933281,20.8984911760252)
(4.24895816212981,20.9064421115986)
(4.24896838673749,20.9142495100309)
(4.24897914650244,20.9219116960708)
(4.24899041459405,20.9294270379349)
(4.24900216402459,20.9367939405581)
(4.24901436766879,20.9440108387838)
(4.24902699828289,20.9510761904849)
(4.24904002852318,20.9579884696095)
(4.24905343096389,20.9647461591504)
(4.2490671781144,20.9713477440399)
(4.24908124243593,20.9777917039769)
(4.24909559635739,20.9840765061963)
(4.2491102122906,20.9902005981974)
(4.24912506264483,20.9961624004496)
(4.24914011984051,21.0019602991004)
(4.24915535632236,21.0075926387128)
(4.24917074457171,21.0130577150642)
(4.24918625711812,21.0183537680428)
(4.24920186655035,21.0234789746791)
(4.24921754552668,21.028431442354)
(4.2492332667845,21.0332092022272)
(4.24924900314944,21.0378102029313)
(4.24926472754374,21.0422323045783)
(4.24928041299427,21.0464732731251)
(4.24929603263996,21.0505307751468)
(4.24931155973877,21.0544023730641)
(4.24932696767438,21.0580855208707)
(4.24934222996238,21.0615775604065)
(4.24935732025631,21.0648757182173)
(4.24937221235338,21.0679771030415)
(4.24938688020005,21.0708787039595)
(4.24940129789748,21.0735773892386)
(4.24941543970691,21.0760699059001)
(4.24942928005501,21.0783528800327)
(4.24944279353929,21.0804228178686)
(4.24945595493362,21.0822761076351)
(4.24946873919385,21.0839090221861)
(4.24948112146366,21.0853177224136)
(4.2494930770806,21.086498261433)
(4.24950458158249,21.0874465895258)
(4.249515610714,21.0881585598222)
(4.24952614043374,21.0886299346943)
(4.2495361469216,21.0888563928277)
(4.24954560658653,21.0888335369317)
(4.24955449607479,21.0885569020416)
(4.24956279227859,21.0880219643635)
(4.24957047234519,21.0872241506044)
(4.24957751368649,21.0861588477277)
(4.24958389398905,21.0848214130694)
(4.2495895912246,21.0832071847481)
(4.24959458366098,21.0813114922989)
(4.24959884987354,21.0791296674589)
(4.249602368757,21.0766570550332)
(4.24960511953763,21.0738890237683)
(4.24960708178598,21.0708209771609)
(4.2496082354298,21.0674483641331)
(4.24960856076748,21.0637666895046)
(4.24960803848165,21.0597715241983)
(4.24960664965318,21.0554585151166)
(4.24960437577535,21.0508233946325)
(4.24960119876829,21.0458619896425)
(4.2495971009936,21.0405702301328)
(4.24959206526906,21.0349441572207)
(4.24958607488354,21.0289799306302)
(4.24957911361192,21.0226738355775)
(4.24957116573004,21.016022289038)
(4.24956221602974,21.0090218453807)
(4.24955224983378,21.0016692013576)
(4.24954125301075,20.9939612004428)
(4.24952921198981,20.9858948365226)
(4.24951611377547,20.9774672569427)
(4.24950194596198,20.9686757649245)
(4.2494866967477,20.9595178213674)
(4.24947035494926,20.9499910460584)
(4.24945291001532,20.9400932183145)
(4.24943435204024,20.9298222770885)
(4.24941467177736,20.919176320569)
(4.24939386065202,20.9081536053129)
(4.24937191077416,20.896752544946)
(4.24934881495064,20.8849717084744)
(4.24932456669718,20.872809818246)
(4.24929916024986,20.8602657476072)
(4.24927259057621,20.8473385182967)
(4.24924485338593,20.8340272976211)
(4.24921594514107,20.8203313954567)
(4.24918586306582,20.8062502611197)
(4.24915460515574,20.7917834801499)
(4.24912217018663,20.7769307710477)
(4.24908855772268,20.7616919820071)
(4.24905376812431,20.7460670876835)
(4.24901780255529,20.7300561860345)
(4.24898066298939,20.7136594952705)
(4.24894235221647,20.6968773509482)
(4.24890287384789,20.6797102032414)
(4.24886223232142,20.6621586144184)
(4.24882043290544,20.6442232565542)
(4.24877748170255,20.6259049095043)
(4.24873338565251,20.6072044591634)
(4.24868815253453,20.5881228960307)
(4.24864179096883,20.5686613141011)
(4.24859431041754,20.548820910099)
(4.24854572118484,20.5286029830696)
(4.24849603441645,20.5080089343396)
(4.24844526209823,20.4870402678576)
(4.24839341705415,20.4656985909214)
(4.2483405129434,20.443985615298)
(4.24828656425669,20.4219031587398)
(4.24823158631185,20.3994531468963)
(4.24817559524848,20.3766376156227)
(4.2481186080218,20.3534587136798)
(4.24806064239571,20.3299187058212)
(4.24800171693491,20.3060199762594)
(4.24794185099623,20.2817650325034)
(4.247881064719,20.2571565095536)
(4.24781937901463,20.2321971744441)
(4.24775681555524,20.2068899311158)
(4.24769339676143,20.181237825604)
(4.24762914578914,20.1552440515236)
(4.24756408651568,20.1289119558311)
(4.24749824352482,20.1022450448433)
(4.24743164209101,20.0752469904901)
(4.24736430816279,20.0479216367775)
(4.24729626834525,20.020273006437)
(4.24722754988178,19.9923053077342)
(4.24715818063485,19.9640229414105)
(4.24708818906609,19.93543050773)
(4.24701760421558,19.9065328136015)
(4.24694645568031,19.8773348797476)
(4.24687477359201,19.847841947888)
(4.2468025885942,19.8180594879072)
(4.24672993181861,19.7879932049734)
(4.246656834861,19.7576490465747)
(4.2465833297563,19.7270332094395)
(4.24650944895332,19.6961521463055)
(4.24643522528882,19.6650125725016)
(4.24636069196123,19.6336214723058)
(4.24628588250388,19.6019861050411)
(4.24621083075787,19.5701140108728)
(4.24613557084469,19.5380130162652)
(4.24606013713847,19.5056912390594)
(4.24598456423806,19.4731570931312)
(4.24590888693899,19.4404192925871)
(4.24583314020527,19.4074868554568)
(4.24575735914117,19.3743691068397)
(4.24568157896296,19.3410756814624)
(4.24560583497081,19.3076165256056)
(4.24553016252068,19.2740018983575)
(4.24545459699651,19.2402423721516)
(4.24537917378254,19.2063488325489)
(4.24530392823599,19.1723324772249)
(4.24522889566007,19.1382048141226)
(4.24515411127731,19.1039776587368)
(4.24507961020346,19.0696631304964)
(4.24500542742178,19.035273648213)
(4.24493159775798,19.0008219245715)
(4.24485815585566,18.9663209596373)
(4.24478513615246,18.9317840333634)
(4.24471257285687,18.897224697083)
(4.24464049992579,18.8626567639799)
(4.24456895104284,18.8280942985345)
(4.2444979595975,18.7935516049477)
(4.24442755866503,18.7590432145559)
(4.24435778098735,18.7245838722518)
(4.24428865895478,18.6901885219372)
(4.24422022458864,18.6558722910401)
(4.24415250952491,18.6216504741347)
(4.24408554499878,18.5875385157139)
(4.24401936183017,18.5535519921693)
(4.24395399041032,18.5197065930421)
(4.24388946068922,18.486018101618)
(4.24382580216422,18.4525023749446)
(4.24376304386952,18.4191753233599)
(4.24370121436666,18.3860528896257)
(4.24364034173606,18.3531510277676)
(4.24358045356947,18.3204856817311)
(4.24352157696339,18.288072763967)
(4.24346373851347,18.2559281340654)
(4.24340696430978,18.2240675775638)
(4.24335127993298,18.1925067850562)
(4.24329671045141,18.1612613317332)
(4.24324328041889,18.1303466574864)
(4.24319101387348,18.0997780477093)
(4.24313993433687,18.0695706149263)
(4.24309006481454,18.0397392813786)
(4.24304142779662,18.0102987626947)
(4.24299404525937,17.9812635527638)
(4.24294793866727,17.9526479099263)
(4.24290312897561,17.924465844587)
(4.24285963663368,17.8967311083426)
(4.24281748158833,17.869457184707)
(4.24277668328795,17.8426572815005)
(4.24273726068689,17.8163443249537)
(4.24269923225007,17.790530955557)
(4.24266261595797,17.7652295256708)
(4.24262742931177,17.7404520988837)
(4.24259368933868,17.7162104510864)
(4.2425614125974,17.6925160732042)
(4.24253061518368,17.6693801755019)
(4.24250131273588,17.6468136933514)
(4.24247352044056,17.6248272943217)
(4.242447253038,17.6034313864269)
(4.2424225248277,17.5826361273364)
(4.24239934967366,17.5624514343294)
(4.24237774100961,17.5428869947491)
(4.24235771184397,17.5239522766882)
(4.24233927476466,17.5056565396215)
(4.2423224419436,17.4880088446808)
(4.24230722514095,17.4710180642579)
(4.24229363570908,17.4546928906129)
(4.24228168459614,17.4390418431622)
(4.24227138234934,17.4240732741242)
(4.24226273911781,17.4097953722098)
(4.24225576465504,17.3962161640582)
(4.24225046832099,17.3833435131411)
(4.24224685908359,17.371185115884)
(4.24224494551998,17.3597484947857)
(4.24224473581711,17.3490409883544)
(4.24224623777189,17.3390697377203)
(4.24224945879089,17.3298416698299)
(4.24225440588938,17.3213634771741)
(4.24226108568998,17.3136415940537)
(4.2422695044206,17.3066821694341)
(4.24227966791194,17.3004910364931)
(4.24229158159429,17.295073679012)
(4.24230525049383,17.2904351948095)
(4.24232067922826,17.2865802564602)
(4.24233787200187,17.2835130695779)
(4.24235683259995,17.2812373289832)
(4.24237756438258,17.2797561731029)
(4.24240007027784,17.2790721369745)
(4.24242435277433,17.2791871042529)
(4.24245041391315,17.280102258629)
(4.24247825527916,17.2818180350823)
(4.24250787799175,17.2843340713965)
(4.24253928269491,17.2876491603669)
(4.24257246954679,17.2917612031274)
(4.24260743820867,17.2966671640211)
(4.2426441878334,17.3023630274257)
(4.24268271705336,17.3088437569381)
(4.24272302396785,17.316103257309)
(4.24276510613016,17.3241343395014)
(4.24280896053413,17.332928689237)
(4.24285458360041,17.3424768393745)
(4.24290197116236,17.3527681464531)
(4.24295111845175,17.363790771715)
(4.24300202008419,17.3755316669102)
(4.24305467004441,17.3879765651703)
(4.24310906167151,17.4011099772229)
(4.24316518764414,17.4149151932068)
(4.24322303996574,17.4293742903287)
(4.24328260994992,17.4444681465877)
(4.24334388820594,17.4601764607737)
(4.24340686462464,17.4764777789237)
(4.24347152836452,17.4933495273922)
(4.24353786783837,17.5107680526625)
(4.24360587070034,17.5287086679876)
(4.24367552383363,17.5471457069077)
(4.24374681333884,17.5660525836404)
(4.24381972452298,17.5854018602858)
(4.24389424188941,17.6051653207255)
(4.24397034912859,17.6253140510273)
(4.24404802910978,17.6458185260925)
(4.2441272638738,17.6666487022084)
(4.24420803462683,17.6877741150865)
(4.2442903217354,17.7091639828873)
(4.24437410472252,17.730787313651)
(4.24445936226509,17.7526130164782)
(4.24454607219256,17.774610015729)
(4.24463421148697,17.7967473674437)
(4.24472375628425,17.8189943771303)
(4.24481468187699,17.8413207180157)
(4.24490696271852,17.8636965488191)
(4.24500057242844,17.8860926300875)
(4.24509548379956,17.9084804381167)
(4.24519166880626,17.9308322754921)

};
\addplot [black,solid,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.78, contour/label distance=13cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.2497497212088,17.9988140252305)
(4.24987741726786,18.0201348244734)
(4.25000580323269,18.0412152855876)
(4.25013484201339,18.062046672426)
(4.2502644963602,18.0826214028902)
(4.25039472888373,18.1029330275591)
(4.25052550207498,18.1229762032237)
(4.25065677832517,18.1427466617475)
(4.2507885199453,18.162241174691)
(4.25092068918546,18.181457514155)
(4.25105324825383,18.2003944103029)
(4.25118615933535,18.2190515060252)
(4.25131938461,18.2374293092042)
(4.25145288627067,18.2555291430287)
(4.25158662654068,18.2733530947957)
(4.25172056769073,18.2909039636159)
(4.25185467205539,18.3081852074238)
(4.25198890204909,18.3252008896645)
(4.25212322018147,18.3419556260103)
(4.25225758907222,18.3584545314259)
(4.2523919714652,18.3747031678813)
(4.25252633024191,18.3907074929756)
(4.25266062843435,18.4064738097122)
(4.25279482923701,18.4220087176336)
(4.25292889601818,18.4373190655)
(4.25306279233053,18.452411905665)
(4.25319648192073,18.4672944502812)
(4.25332992873842,18.481974029439)
(4.25346309694415,18.4964580513241)
(4.2535959509166,18.5107539644534)
(4.25372845525882,18.5248692220334)
(4.25386057480365,18.5388112484644)
(4.25399227461817,18.5525874079989)
(4.2541235200073,18.5662049755485)
(4.2542542765165,18.5796711096191)
(4.25438450993355,18.5929928273436)
(4.25451418628945,18.6061769815726)
(4.25464327185847,18.6192302399729)
(4.25477173315736,18.6321590660776)
(4.2548995369437,18.6449697022264)
(4.25502665021345,18.657668154328)
(4.25515304019783,18.6702601783759)
(4.25527867435934,18.6827512686415)
(4.25540352038728,18.6951466474711)
(4.25552754619246,18.7074512566103)
(4.2556507199015,18.7196697499774)
(4.25577300985059,18.7318064878108)
(4.25589438457875,18.7438655321125)
(4.2560148128208,18.7558506433142)
(4.25613426350006,18.7677652780915)
(4.25625270572082,18.779612588254)
(4.25637010876067,18.7913954206428)
(4.25648644206293,18.8031163179671)
(4.25660167522905,18.8147775205141)
(4.25671577801124,18.8263809686722)
(4.25682872030542,18.8379283062044)
(4.25694047214453,18.8494208842175)
(4.25705100369236,18.8608597657713)
(4.25716028523805,18.8722457310767)
(4.2572682871912,18.8835792832337)
(4.25737498007801,18.8948606544642)
(4.25748033453821,18.9060898127946)
(4.2575843213232,18.9172664691496)
(4.25768691129525,18.928390084818)
(4.25778807542808,18.9394598792553)
(4.25788778480884,18.9504748381913)
(4.25798601064147,18.9614337220112)
(4.25808272425172,18.9723350743832)
(4.25817789709391,18.9831772311069)
(4.25827150075927,18.9939583291582)
(4.25836350698618,19.004676315912)
(4.25845388767239,19.015328958521)
(4.25854261488898,19.0259138534357)
(4.25862966089648,19.0364284360499)
(4.2587149981629,19.0468699904586)
(4.25879859938385,19.0572356593188)
(4.25888043750477,19.0675224538017)
(4.25896048574515,19.0777272636312)
(4.25903871762484,19.0878468672033)
(4.2591151069925,19.097877941781)
(4.25918962805602,19.1078170737672)
(4.25926225541493,19.1176607690516)
(4.25933296409489,19.1274054634387)
(4.25940172958398,19.1370475331594)
(4.25946852787092,19.1465833054732)
(4.25953333548514,19.1560090693726)
(4.25959612953842,19.165321086399)
(4.25965688776841,19.1745156015857)
(4.25971558858346,19.1835888545447)
(4.25977221110907,19.1925370907141)
(4.25982673523563,19.2013565727899)
(4.25987914166737,19.2100435923617)
(4.25992941197237,19.2185944817797)
(4.25997752863364,19.2270056262751)
(4.26002347510084,19.2352734763641)
(4.26006723584281,19.2433945605574)
(4.26010879640034,19.2513654984039)
(4.26014814343942,19.2591830138911)
(4.2601852648044,19.2668439492231)
(4.26022014957104,19.2743452789946)
(4.26025278809914,19.2816841247734)
(4.26028317208447,19.2888577700965)
(4.2603112946099,19.2958636758806)
(4.26033715019508,19.3026994962352)
(4.26036073484483,19.309363094658)
(4.26038204609547,19.3158525605816)
(4.2604010830591,19.3221662262237)
(4.26041784646529,19.3283026836839)
(4.26043233869985,19.3342608022108)
(4.26044456384041,19.3400397455493)
(4.26045452768829,19.3456389892615)
(4.26046223779641,19.3510583378975)
(4.26046770349284,19.3562979418769)
(4.26047093589958,19.3613583139252)
(4.26047194794636,19.3662403448967)
(4.26047075437891,19.3709453187997)
(4.26046737176169,19.375474926833)
(4.26046181847457,19.3798312802312)
(4.26045411470331,19.3840169217129)
(4.26044428242375,19.3880348353252)
(4.26043234537938,19.3918884544782)
(4.2604183290523,19.3955816679723)
(4.26040226062763,19.3991188238309)
(4.26038416895112,19.4025047307672)
(4.26036408448034,19.4057446571344)
(4.26034203922938,19.4088443272337)
(4.26031806670739,19.4118099148808)
(4.26029220185112,19.4146480341689)
(4.26026448095192,19.4173657273963)
(4.26023494157745,19.4199704501678)
(4.26020362248862,19.422470053718)
(4.26017056355229,19.424872764543)
(4.26013580565009,19.4271871614681)
(4.26009939058417,19.4294221503152)
(4.2600613609803,19.431586936371)
(4.26002176018903,19.4336909948879)
(4.25998063218552,19.4357440398777)
(4.25993802146879,19.4377559914796)
(4.25989397296088,19.4397369422053)
(4.25984853190673,19.4416971223683)
(4.25980174377533,19.4436468650154)
(4.25975365416278,19.4455965706736)
(4.25970430869785,19.447556672217)
(4.25965375295058,19.4495376001467)
(4.25960203234448,19.4515497485563)
(4.25954919207269,19.45360344203)
(4.25949527701869,19.4557089036965)
(4.25944033168176,19.4578762246256)
(4.25938440010763,19.4601153347278)
(4.25932752582448,19.4624359752759)
(4.25926975178455,19.4648476731417)
(4.25921112031156,19.467359716799)
(4.25915167305384,19.4699811341197)
(4.25909145094335,19.4727206719558)
(4.25903049416063,19.475586777475)
(4.25896884210534,19.4785875811957)
(4.25890653337255,19.4817308816452)
(4.25884360573442,19.4850241315529)
(4.2587800961271,19.4884744254757)
(4.25871604064273,19.4920884887488)
(4.25865147452596,19.4958726676479)
(4.25858643217507,19.4998329206527)
(4.25852094714695,19.5039748107023)
(4.25845505216587,19.5083034983406)
(4.25838877913562,19.5128237356573)
(4.25832215915447,19.5175398609443)
(4.2582552225328,19.5224557939942)
(4.25818799881287,19.5275750319865)
(4.25812051679037,19.5329006459192)
(4.25805280453745,19.5384352775572)
(4.25798488942681,19.5441811368862)
(4.25791679815645,19.5501400000721)
(4.25784855677492,19.5563132079426)
(4.25778019070664,19.5627016650174)
(4.25771172477701,19.5693058391266)
(4.25764318323711,19.5761257616662)
(4.25757458978776,19.5831610285462)
(4.25750596760267,19.5904108018964)
(4.25743733935052,19.5978738125951)
(4.25736872721599,19.6055483636908)
(4.25730015291927,19.6134323347867)
(4.25723163773431,19.6215231874525)
(4.25716320250554,19.6298179717294)
(4.25709486766303,19.6383133337802)
(4.25702665323612,19.6470055247346)
(4.25695857886545,19.6558904107641)
(4.25689066381353,19.6649634844122)
(4.25682292697363,19.6742198771891)
(4.25675538687733,19.6836543734268)
(4.25668806170059,19.6932614253747)
(4.25662096926843,19.7030351694975)
(4.2565541270584,19.7129694439216)
(4.25648755220278,19.7230578069603)
(4.25642126148972,19.7332935566296)
(4.25635527136331,19.7436697510518)
(4.25628959792276,19.7541792296318)
(4.25622425692072,19.7648146348739)
(4.25615926376082,19.7755684347003)
(4.25609463349465,19.7864329451206)
(4.25603038081801,19.7974003530954)
(4.2559665200668,19.8084627394341)
(4.25590306521246,19.8196121015647)
(4.25584002985701,19.8308403760122)
(4.25577742722789,19.8421394604299)
(4.25571527017254,19.8535012350297)
(4.25565357115283,19.8649175832685)
(4.25559234223941,19.8763804116576)
(4.25553159510596,19.8878816685736)
(4.25547134102349,19.8994133619656)
(4.25541159085454,19.9109675758659)
(4.25535235504761,19.9225364856315)
(4.25529364363151,19.9341123718572)
(4.25523546620991,19.9456876329222)
(4.25517783195601,19.9572547961451)
(4.25512074960736,19.9688065275452)
(4.25506422746087,19.9803356402168)
(4.25500827336796,19.9918351013453)
(4.25495289472999,20.0032980379041)
(4.25489809849388,20.0147177410847)
(4.25484389114794,20.0260876695236)
(4.254790278718,20.0374014513992)
(4.25473726676375,20.0486528854782)
(4.25468486037539,20.0598359411988)
(4.25463306417053,20.0709447578788)
(4.25458188229142,20.0819736431421)
(4.25453131840238,20.0929170706554)
(4.25448137568774,20.1037696772667)
(4.25443205684985,20.114526259635)
(4.25438336410755,20.1251817704358)
(4.254335299195,20.1357313142243)
(4.25428786336069,20.1461701430309)
(4.25424105736695,20.1564936517579)
(4.25419488148965,20.1666973734399)
(4.25414933551832,20.176776974423)
(4.25410441875654,20.1867282495111)
(4.25406013002269,20.1965471171179)
(4.25401646765102,20.2062296144615)
(4.25397342949296,20.2157718928242)
(4.25393101291878,20.2251702129002)
(4.25388921481955,20.2344209402435)
(4.2538480316093,20.2435205408242)
(4.25380745922749,20.2524655766967)
(4.25376749314168,20.2612527017773)
(4.25372812835045,20.2698786577272)
(4.25368935938648,20.2783402699307)
(4.25365118031983,20.28663444356)
(4.25361358476137,20.2947581597106)
(4.25357656586637,20.3027084715966)
(4.25354011633815,20.310482500789)
(4.2535042284319,20.3180774334828)
(4.25346889395852,20.3254905167802)
(4.25343410428853,20.3327190549746)
(4.25339985035606,20.339760405826)
(4.25336612266282,20.3466119768165)
(4.25333291128216,20.3532712213797)
(4.253300205863,20.3597356350981)
(4.25326799563392,20.3660027518669)
(4.25323626940713,20.3720701400247)
(4.25320501558248,20.3779353984549)
(4.25317422215143,20.3835961526645)
(4.25314387670106,20.3890500508505)
(4.25311396641802,20.3942947599664)
(4.25308447809253,20.3993279618046)
(4.25305539812242,20.4041473491141)
(4.25302671251716,20.408750621773)
(4.25299840690196,20.4131354830408)
(4.25297046652202,20.4172996359148)
(4.25294287624675,20.4212407796173)
(4.25291562057429,20.4249566062427)
(4.25288868363605,20.4284447975932)
(4.2528620492015,20.4317030222314)
(4.25283570068324,20.4347289327814)
(4.25280962114224,20.4375201635053)
(4.25278379329346,20.440074328184)
(4.25275819951176,20.4423890183292)
(4.25273282183821,20.4444618017504)
(4.25270764198685,20.4462902215008)
(4.25268264135182,20.4478717952199)
(4.25265780101508,20.4492040148914)
(4.25263310175462,20.4502843470284)
(4.25260852405319,20.4511102332961)
(4.25258404810773,20.4516790915764)
(4.25255965383939,20.4519883174771)
(4.25253532090418,20.4520352862814)
(4.25251102870436,20.4518173553307)
(4.25248675640054,20.4513318668275)
(4.25246248292451,20.4505761510443)
(4.25243818699284,20.449547529914)
(4.25241384712122,20.4482433209802)
(4.25238944163965,20.4466608416762)
(4.25236494870834,20.4447974138999)
(4.25234034633445,20.4426503688508)
(4.25231561238964,20.4402170520871)
(4.25229072462833,20.4374948287643)
(4.25226566070681,20.4344810890107)
(4.25224039820309,20.4311732533949)
(4.25221491463748,20.4275687784407)
(4.25218918749389,20.4236651621432)
(4.25216319424187,20.4194599494395)
(4.25213691235925,20.4149507375909)
(4.25211031935549,20.410135181432)
(4.25208339279558,20.4050109984448)
(4.25205611032453,20.3995759736203)
(4.25202844969235,20.3938279640688)
(4.25200038877961,20.3877649033478)
(4.25197190562328,20.3813848054766)
(4.25194297844311,20.374685768613)
(4.25191358566829,20.3676659783694)
(4.25188370596441,20.3603237107521)
(4.25185331826066,20.3526573347104)
(4.25182240177727,20.3446653142877)
(4.25179093605307,20.3363462103707)
(4.25175890097315,20.3276986820379)
(4.25172627679658,20.3187214875117)
(4.25169304418415,20.3094134847248)
(4.25165918422603,20.2997736315128)
(4.25162467846934,20.2898009854516)
(4.25158950894561,20.2794947033593)
(4.25155365819803,20.2688540404864)
(4.25151710930844,20.2578783494221)
(4.25147984592411,20.2465670787443)
(4.25144185228411,20.2349197714451)
(4.25140311324539,20.222936063166)
(4.25136361430839,20.2106156802747)
(4.25132334164223,20.1979584378218)
(4.25128228210942,20.1849642374106)
(4.25124042329001,20.1716330650186)
(4.25119775350518,20.1579649888055)
(4.25115426184019,20.1439601569448)
(4.25110993816679,20.1296187955126)
(4.25106477316478,20.1149412064704)
(4.25101875834299,20.0999277657727)
(4.25097188605942,20.0845789216329)
(4.25092414954065,20.0688951929766)
(4.25087554290033,20.0528771681122)
(4.2508260611569,20.0365255036435)
(4.25077570025037,20.0198409236505)
(4.25072445705816,20.0028242191596)
(4.25067232940998,19.9854762479241)
(4.25061931610172,19.9677979345322)
(4.25056541690833,19.9497902708589)
(4.25051063259555,19.9314543168732)
(4.25045496493068,19.9127912018135)
(4.25039841669209,19.8938021257372)
(4.25034099167768,19.8744883614517)
(4.25028269471208,19.8548512568304)
(4.25022353165269,19.8348922375131)
(4.25016350939446,19.8146128099922)
(4.25010263587342,19.7940145650775)
(4.2500409200689,19.7730991817378)
(4.24997837200443,19.7518684313081)
(4.24991500274741,19.7303241820532)
(4.24985082440727,19.7084684040767)
(4.24978585013238,19.6863031745581)
(4.24972009410558,19.6638306833059)
(4.24965357153827,19.6410532386039)
(4.2495862986631,19.6179732733353)
(4.24951829272531,19.5945933513589)
(4.24944957197261,19.5709161741177)
(4.24938015564368,19.5469445874526)
(4.24931006395521,19.522681588596)
(4.2492393180877,19.4981303333181)
(4.24916794016959,19.4732941431959)
(4.24909595326035,19.4481765129767)
(4.24902338133194,19.4227811180036)
(4.24895024924911,19.3971118216715)
(4.24887658274829,19.3711726828828)
(4.2488024084153,19.3449679634659)
(4.24872775366172,19.3185021355262)
(4.24865264670011,19.2917798886931)
(4.24857711651812,19.2648061372289)
(4.24850119285134,19.2375860269644)
(4.24842490615529,19.2101249420265)
(4.24834828757618,19.1824285113218)
(4.24827136892091,19.154502614742)
(4.2481941826261,19.1263533890539)
(4.24811676172625,19.0979872334426)
(4.24803913982127,19.0694108146685)
(4.24796135104321,19.0406310718078)
(4.24788343002242,19.0116552205403)
(4.24780541185322,18.9824907569508)
(4.24772733205905,18.953145460812)
(4.24764922655727,18.9236273983161)
(4.24757113162367,18.8939449242226)
(4.24749308385678,18.8641066833929)
(4.24741512014202,18.8341216116797)
(4.24733727761582,18.8039989361444)
(4.24725959362977,18.7737481745727)
(4.24718210571488,18.7433791342641)
(4.24710485154609,18.7129019100687)
(4.24702786890701,18.6823268816504)
(4.24695119565497,18.6516647099534)
(4.2468748696867,18.6209263328562)
(4.24679892890423,18.5901229599944)
(4.24672341118166,18.5592660667421)
(4.24664835433238,18.5283673873406)
(4.2465737960771,18.497438907168)
(4.24649977401263,18.4664928541495)
(4.24642632558148,18.4355416893076)
(4.24635348804243,18.4045980964619)
(4.2462812984419,18.3736749710868)
(4.24620979358645,18.3427854083458)
(4.2461390100162,18.3119426903239)
(4.24606898397937,18.2811602724848)
(4.24599975140788,18.250451769388)
(4.24593134789408,18.2198309397033)
(4.24586380866862,18.1893116705701)
(4.24579716857949,18.1589079613525)
(4.24573146207214,18.1286339068477)
(4.24566672317091,18.0985036800134)
(4.2456029854615,18.0685315142829)
(4.24554028207467,18.0387316855442)
(4.24547864567109,18.0091184938669)
(4.24541810842732,17.9797062450603)
(4.24535870202289,17.9505092321584)
(4.24530045762854,17.9215417169256)
(4.24524340589546,17.8928179114854)
(4.24518757694564,17.8643519601738)
(4.24513300036315,17.8361579217255)
(4.24507970518644,17.8082497518998)
(4.24502771990155,17.7806412866551)
(4.24497707243619,17.7533462259815)
(4.24492779015467,17.7263781184986)
(4.24487989985359,17.699750346924)
(4.24483342775827,17.6734761145139)
(4.24478839951986,17.6475684325748)
(4.24474484021306,17.6220401091344)
(4.24470277433443,17.5969037388578)
(4.24466222580121,17.5721716942813)
(4.24462321795053,17.5478561184286)
(4.24458577353912,17.5239689188606)
(4.24454991474328,17.5005217631965)
(4.24451566315917,17.4775260761287)
(4.24448303980333,17.454993037938)
(4.24445206511341,17.4329335844964)
(4.2444227589489,17.4113584087256)
(4.24439514059213,17.39027796346)
(4.24436922874916,17.3697024656402)
(4.24434504155066,17.3496419017417)
(4.24432259655284,17.3301060343208)
(4.24430191073816,17.3111044095378)
(4.24428300051596,17.2926463654953)
(4.24426588172294,17.2747410412069)
(4.24425056962341,17.2573973859952)
(4.24423707890931,17.2406241690947)
(4.24422542370003,17.2244299892237)
(4.24421561754189,17.2088232838737)
(4.24420767340738,17.1938123380546)
(4.24420160369408,17.1794052922284)
(4.24419742022333,17.1656101491618)
(4.24419513423841,17.1524347794274)
(4.24419475640267,17.1398869252943)
(4.24419629679703,17.127974202754)
(4.24419976491742,17.1167041014487)
(4.24420516967176,17.1060839822859)
(4.24421251937665,17.0961210725485)
(4.2442218217538,17.0868224583406)
(4.24423308392615,17.0781950742373)
(4.24424631241372,17.0702456900469)
(4.24426151312921,17.0629808946276)
(4.24427869137336,17.056407076742)
(4.24429785183006,17.0505304029744)
(4.24431899856133,17.0453567927732)
(4.24434213500208,17.0408918907237)
(4.24436726395472,17.0371410361947)
(4.24439438758362,17.0341092305376)
(4.24442350740953,17.0318011020545)
(4.24445462430388,17.0302208689801)
(4.24448773848297,17.0293723007527)
(4.24452284950227,17.029258677873)
(4.24455995625059,17.0298827506712)
(4.24459905694433,17.0312466973188)
(4.24464014912178,17.0333520814345)
(4.24468322963752,17.0361998096434)
(4.24472829465688,17.0397900894536)
(4.24477533965055,17.0441223878141)
(4.24482435938945,17.0491953907209)
(4.24487534793961,17.0550069642273)
(4.24492829865746,17.0615541172137)
(4.24498320418525,17.0688329662569)
(4.24504005644682,17.0768387029329)
(4.24509884664363,17.0855655638697)
(4.2451595652512,17.095006803856)
(4.24522220201587,17.1051546722952)
(4.24528674595198,17.1160003932788)
(4.2453531853395,17.1275341495385)
(4.2454215077221,17.1397450705189)
(4.24549169990575,17.1526212247966)
(4.24556374795781,17.1661496170559)
(4.24563763720668,17.1803161898115)
(4.24571335224209,17.1951058300524)
(4.24579087691591,17.2105023809588)
(4.24587019434367,17.2264886588262)
(4.24595128690669,17.2430464753012)
(4.24603413625495,17.2601566650131)
(4.24611872331061,17.2777991186509)
(4.24620502827228,17.2959528215037)
(4.24629303062006,17.3145958974461)
(4.24638270912128,17.3337056583084)
(4.24647404183704,17.3532586585259)
(4.24656700612956,17.373230754916)
(4.24666157867021,17.3935971713781)
(4.24675773544844,17.4143325682587)
(4.24685545178143,17.435411116071)
(4.2469547023245,17.4568065731997)
(4.24705546108234,17.4784923671692)
(4.24715770142095,17.5004416790015)
(4.24726139608035,17.522627530137)
(4.247366517188,17.5450228713509)
(4.24747303627288,17.5676006730543)
(4.24758092428033,17.5903340163404)
(4.24769015158745,17.6131961841075)
(4.24780068801913,17.6361607515788)
(4.2479125028647,17.6592016755277)
(4.24802556489509,17.6822933815252)
(4.24813984238048,17.7054108485339)
(4.24825530310844,17.7285296901994)
(4.24837191440249,17.75162623222)
(4.24848964314109,17.7746775852179)
(4.24860845577689,17.7976617125816)
(4.24872831835636,17.8205574928091)
(4.24884919653964,17.84334477594)
(4.2489710556207,17.8660044337348)
(4.24909386054752,17.8885184033277)
(4.24921757594261,17.910869724154)
(4.24934216612355,17.9330425680255)
(4.24946759512358,17.9550222623011)
(4.24959382671228,17.9767953061707)
(4.24972082441625,17.9983493801394)

};
\addplot [black,densely dashdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.79, contour/label distance=13cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.25457412986446,18.0064473657569)
(4.25467642954198,18.0291483843347)
(4.25477953360501,18.0516265312538)
(4.25488341185793,18.0738711089327)
(4.25498803381609,18.0958726594936)
(4.25509336872477,18.117622952428)
(4.25519938557823,18.1391149660501)
(4.25530605313907,18.1603428631155)
(4.25541333995755,18.181301961025)
(4.25552121439107,18.2019886970571)
(4.25562964462361,18.2224005890976)
(4.25573859868516,18.2425361923514)
(4.25584804447109,18.262395052527)
(4.25595794976136,18.2819776559885)
(4.25606828223959,18.3012853773651)
(4.25617900951183,18.3203204250995)
(4.25629009912513,18.339085785403)
(4.25640151858571,18.357585165065)
(4.25651323537673,18.3758229335468)
(4.25662521697564,18.3938040647622)
(4.25673743087101,18.4115340789216)
(4.25684984457874,18.4290189847897)
(4.25696242565779,18.4462652226754)
(4.25707514172503,18.4632796084437)
(4.25718796046962,18.4800692788102)
(4.25730084966635,18.496641638147)
(4.25741377718841,18.5130043070009)
(4.25752671101915,18.5291650724971)
(4.25763961926299,18.5451318407729)
(4.25775247015542,18.5609125915611)
(4.25786523207201,18.5765153350184)
(4.25797787353646,18.5919480708706)
(4.25809036322766,18.6072187499273)
(4.25820266998573,18.6223352379962)
(4.258314762817,18.6373052822137)
(4.25842661089806,18.6521364797881)
(4.2585381835787,18.6668362491409)
(4.25864945038388,18.6814118034176)
(4.25876038101477,18.6958701263276)
(4.25887094534873,18.7102179502654)
(4.25898111343842,18.7244617366539)
(4.25909085550995,18.7386076584466)
(4.25920014196031,18.7526615847167)
(4.25930894335378,18.7666290672595)
(4.2594172304178,18.7805153291281)
(4.259524974038,18.7943252550204)
(4.25963214525269,18.8080633834337)
(4.25973871524668,18.8217339005021)
(4.25984465534481,18.8353406354288)
(4.25994993700486,18.8488870574291)
(4.26005453181033,18.8623762740972)
(4.2601584114629,18.8758110311112)
(4.26026154777478,18.8891937131931)
(4.26036391266105,18.9025263462413)
(4.2604654781321,18.9158106005532)
(4.26056621628621,18.9290477950616)
(4.26066609930246,18.942238902506)
(4.26076509943402,18.9553845554655)
(4.26086318900197,18.9684850531815)
(4.2609603403898,18.9815403691002)
(4.26105652603858,18.9945501590692)
(4.26115171844308,19.0075137701241)
(4.26124589014884,19.0204302498036)
(4.2613390137503,19.0332983559361)
(4.26143106189023,19.0461165668416)
(4.26152200726041,19.0588830918967)
(4.26161182260375,19.0715958824151)
(4.26170048071798,19.0842526427948)
(4.26178795446089,19.0968508418906)
(4.26187421675734,19.1093877245708)
(4.26195924060807,19.1218603234208)
(4.26204299910031,19.1342654705596)
(4.26212546542042,19.1465998095375)
(4.26220661286849,19.1588598072855)
(4.26228641487493,19.1710417660936)
(4.26236484501927,19.183141835592)
(4.26244187705095,19.1951560247183)
(4.26251748491236,19.207080213652)
(4.26259164276389,19.2189101657048)
(4.26266432501129,19.2306415391533)
(4.26273550633504,19.2422698990092)
(4.26280516172188,19.2537907287211)
(4.26287326649844,19.2651994418063)
(4.26293979636687,19.2764913934162)
(4.26300472744249,19.2876618918394)
(4.2630680362934,19.2987062099511)
(4.26312969998187,19.3096195966219)
(4.2631896961076,19.3203972881008)
(4.26324800285261,19.3310345193911)
(4.26330459902777,19.3415265356423)
(4.26335946412078,19.3518686035824)
(4.26341257834551,19.3620560230194)
(4.26346392269267,19.3720841384424)
(4.26351347898144,19.3819483507563)
(4.26356122991214,19.3916441291835)
(4.26360715911965,19.4011670233702)
(4.26365125122747,19.4105126757321)
(4.26369349190212,19.4196768340756)
(4.26373386790783,19.428655364529)
(4.26377236716115,19.4374442648146)
(4.26380897878534,19.4460396778894)
(4.26384369316422,19.4544379059771)
(4.26387650199527,19.4626354250054)
(4.26390739834162,19.4706288994587)
(4.26393637668268,19.4784151976413)
(4.26396343296304,19.4859914073391)
(4.26398856463931,19.4933548518549)
(4.26401177072458,19.5005031063751)
(4.26403305183009,19.5074340146151)
(4.26405241020374,19.514145705672)
(4.26406984976506,19.5206366109964)
(4.26408537613624,19.5269054813794)
(4.2640989966689,19.5329514038317)
(4.26411072046609,19.5387738182166)
(4.26412055839931,19.5443725334811)
(4.26412852312001,19.5497477433158)
(4.26413462906545,19.5549000410601)
(4.26413889245844,19.5598304336585)
(4.26414133130079,19.5645403544677)
(4.26414196536021,19.5690316747074)
(4.26414081615045,19.5733067133484)
(4.26413790690463,19.5773682452333)
(4.26413326254157,19.5812195072369)
(4.26412690962519,19.5848642022799)
(4.26411887631694,19.5883065010323)
(4.26410919232151,19.5915510411609)
(4.26409788882575,19.5946029240045)
(4.26408499843131,19.597467708587)
(4.26407055508109,19.6001514029169)
(4.26405459397992,19.602660452554)
(4.26403715151003,19.6050017264657)
(4.26401826514152,19.6071825002337)
(4.26399797333859,19.6092104367122)
(4.26397631546202,19.611093564278)
(4.26395333166845,19.6128402528492)
(4.26392906280723,19.6144591878845)
(4.26390355031536,19.6159593426039)
(4.26387683611132,19.6173499486986)
(4.26384896248838,19.6186404658163)
(4.26381997200819,19.6198405501232)
(4.26378990739517,19.620960022251)
(4.26375881143248,19.6220088349372)
(4.2637267268602,19.6229970406627)
(4.26369369627622,19.6239347595792)
(4.26365976204056,19.6248321479985)
(4.26362496618352,19.6256993676955)
(4.26358935031815,19.6265465562493)
(4.26355295555757,19.627383798614)
(4.26351582243742,19.6282211000796)
(4.26347799084373,19.6290683607472)
(4.26343949994654,19.6299353516084)
(4.26340038813945,19.6308316922832)
(4.26336069298527,19.6317668304367)
(4.26332045116767,19.632750022866)
(4.26327969844914,19.6337903182171)
(4.26323846963501,19.6348965412689)
(4.26319679854352,19.6360772787003)
(4.26315471798179,19.6373408662384)
(4.26311225972757,19.6386953770742)
(4.26306945451644,19.640148611424)
(4.26302633203432,19.6417080871099)
(4.26298292091492,19.6433810310332)
(4.26293924874183,19.6451743714182)
(4.26289534205496,19.6470947307095)
(4.26285122636082,19.6491484190171)
(4.2628069261466,19.651341428015)
(4.26276246489717,19.6536794252099)
(4.26271786511513,19.6561677485184)
(4.2626731483432,19.6588114010987)
(4.26262833518867,19.6616150464081)
(4.26258344534958,19.6645830034661)
(4.26253849764224,19.6677192423265)
(4.26249351002975,19.6710273797723)
(4.26244849965125,19.6745106752648)
(4.26240348285151,19.6781720271906)
(4.2623584752107,19.682013969463)
(4.26231349157402,19.6860386685432)
(4.26226854608101,19.6902479209561)
(4.26222365219423,19.6946431513807)
(4.26217882272741,19.699225411401)
(4.26213406987254,19.703995379001)
(4.26208940522614,19.7089533588924)
(4.2620448398144,19.7140992837555)
(4.26200038411722,19.7194327164717)
(4.26195604809105,19.7249528534171)
(4.26191184119049,19.7306585288791)
(4.26186777238875,19.7365482206442)
(4.26182385019681,19.7426200567933)
(4.26178008268147,19.7488718237278)
(4.26173647748217,19.755300975431)
(4.26169304182678,19.7619046439546)
(4.26164978254625,19.768679651105)
(4.26160670608831,19.7756225212818)
(4.26156381853025,19.7827294954086)
(4.2615211255908,19.7899965458777)
(4.26147863264124,19.7974193924141)
(4.26143634471574,19.8049935187514)
(4.26139426652111,19.8127141899977)
(4.26135240244594,19.8205764705599)
(4.26131075656913,19.8285752424852)
(4.26126933266804,19.8367052240731)
(4.26122813422624,19.8449609886045)
(4.26118716444077,19.8533369830366)
(4.26114642622923,19.8618275465101)
(4.26110592223644,19.8704269285204)
(4.26106565484101,19.8791293066099)
(4.2610256261615,19.8879288034477)
(4.26098583806258,19.8968195031709)
(4.26094629216089,19.9057954668784)
(4.26090698983076,19.9148507471763)
(4.26086793220984,19.9239794016949)
(4.26082912020456,19.9331755055087)
(4.26079055449543,19.94243316241)
(4.26075223554231,19.9517465150035)
(4.26071416358949,19.961109753604)
(4.2606763386707,19.970517123938)
(4.26063876061397,19.9799629336648)
(4.26060142904648,19.989441557745)
(4.26056434339918,19.9989474427016)
(4.26052750291145,20.0084751098261)
(4.26049090663555,20.0180191573955)
(4.26045455344105,20.027574261972)
(4.26041844201917,20.0371351788656)
(4.26038257088704,20.0466967418425)
(4.26034693839185,20.0562538621663)
(4.26031154271501,20.0658015270601)
(4.26027638187621,20.0753347976761)
(4.26024145373742,20.0848488066583)
(4.26020675600685,20.0943387553798)
(4.26017228624294,20.1037999109322)
(4.26013804185823,20.1132276029383)
(4.26010402012324,20.1226172202534)
(4.26007021817038,20.1319642076139)
(4.26003663299773,20.1412640622833)
(4.26000326147295,20.1505123307402)
(4.25997010033702,20.1597046054415)
(4.2599371462081,20.1688365216911)
(4.25990439558525,20.177903754634)
(4.25987184485223,20.1869020163883)
(4.25983949028113,20.1958270533237)
(4.25980732803612,20.2046746434871)
(4.25977535417694,20.2134405941714)
(4.25974356466252,20.2221207396182)
(4.25971195535434,20.2307109388434)
(4.25968052201976,20.2392070735684)
(4.25964926033523,20.2476050462409)
(4.2596181658893,20.2559007781236)
(4.25958723418551,20.2640902074332)
(4.25955646064505,20.2721692875073)
(4.25952584060925,20.2801339849801)
(4.25949536934178,20.2879802779484)
(4.25946504203068,20.2957041541115)
(4.25943485378998,20.3033016088687)
(4.25940479966118,20.3107686433642)
(4.25937487461435,20.3181012624698)
(4.25934507354884,20.3252954726998)
(4.25931539129381,20.3323472800561)
(4.25928582260825,20.3392526878062)
(4.25925636218077,20.3460076941985)
(4.25922700462895,20.3526082901261)
(4.25919774449834,20.3590504567513)
(4.25916857626119,20.3653301631087)
(4.25913949431468,20.3714433637088)
(4.25911049297895,20.3773859961635)
(4.25908156649466,20.3831539788643)
(4.25905270902037,20.3887432087408)
(4.25902391462953,20.3941495591321)
(4.25899517730718,20.399368877807)
(4.25896649094652,20.4043969851654)
(4.25893784934513,20.4092296726608)
(4.25890924620104,20.4138627014779)
(4.2588806751087,20.4182918015027)
(4.25885212955473,20.4225126706212)
(4.25882360291371,20.4265209743792)
(4.25879508844378,20.4303123460372)
(4.25876657928243,20.4338823870486)
(4.25873806844215,20.4372266679877)
(4.25870954880628,20.4403407299505)
(4.25868101312499,20.4432200864472)
(4.2586524540114,20.4458602257997)
(4.25862386393792,20.4482566140535)
(4.25859523523293,20.4504046984088)
(4.25856656007768,20.452299911168)
(4.25853783050365,20.4539376741942)
(4.25850903839017,20.4553134038664)
(4.25848017546262,20.4564225165151)
(4.25845123329104,20.4572604343124)
(4.25842220328921,20.4578225915904)
(4.25839307671433,20.4581044415502)
(4.25836384466729,20.4581014633268)
(4.25833449809347,20.4578091693628)
(4.25830502778425,20.4572231130472)
(4.25827542437904,20.4563388965666)
(4.25824567836815,20.455152178918)
(4.25821578009618,20.453658684026)
(4.25818571976621,20.4518542089095)
(4.25815548744464,20.4497346318398)
(4.25812507306668,20.4472959204332)
(4.25809446644273,20.4445341396204)
(4.25806365726524,20.4414454594379)
(4.25803263511643,20.4380261625876)
(4.25800138947663,20.4342726517117)
(4.25796990973331,20.430181456337)
(4.25793818519088,20.4257492394405)
(4.25790620508094,20.4209728035985)
(4.25787395857341,20.4158490966797)
(4.25784143478808,20.4103752170509)
(4.25780862280693,20.4045484182687)
(4.25777551168685,20.3983661132342)
(4.25774209047308,20.3918258777925)
(4.2577083482131,20.3849254537673)
(4.25767427397098,20.3776627514207)
(4.2576398568423,20.3700358513393)
(4.25760508596949,20.3620430057471)
(4.25756995055746,20.3536826392552)
(4.25753443988986,20.3449533490595)
(4.25749854334544,20.3358539046036)
(4.25746225041494,20.3263832467269)
(4.25742555071817,20.3165404863239)
(4.25738843402136,20.3063249025403)
(4.25735089025478,20.2957359405384)
(4.25731290953055,20.2847732088634)
(4.2572744821606,20.2734364764478)
(4.25723559867482,20.26172566929)
(4.25719624983925,20.2496408668455)
(4.2571564266744,20.2371822981733)
(4.25711612047361,20.2243503378743)
(4.25707532282142,20.211145501867)
(4.25703402561185,20.1975684430384)
(4.25699222106678,20.1836199468146)
(4.25694990175412,20.1693009266889)
(4.2569070606059,20.1546124197504)
(4.25686369093625,20.1395555822507)
(4.25681978645914,20.1241316852473)
(4.25677534130595,20.1083421103618)
(4.25673035004283,20.0921883456864)
(4.25668480768766,20.0756719818755)
(4.25663870972685,20.0587947084511)
(4.2565920521317,20.041558310356)
(4.25654483137443,20.0239646647803)
(4.25649704444376,20.0060157382893)
(4.25644868886012,19.9877135842758)
(4.25639976269031,19.96906034076)
(4.25635026456172,19.950058228556)
(4.25630019367598,19.9307095498219)
(4.25624954982207,19.9110166870094)
(4.25619833338877,19.8909821022259)
(4.25614654537659,19.8706083370176)
(4.25609418740892,19.8498980125837)
(4.25604126174262,19.8288538304254)
(4.25598777127777,19.807478573434)
(4.25593371956676,19.7857751074175)
(4.25587911082261,19.7637463830644)
(4.25582394992647,19.7413954383415)
(4.25576824243428,19.7187254013167)
(4.25571199458265,19.6957394933999)
(4.25565521329388,19.6724410329899)
(4.25559790618,19.6488334395136)
(4.25554008154602,19.6249202378421)
(4.25548174839225,19.600705063065)
(4.25542291641564,19.5761916656036)
(4.25536359601021,19.5513839166407)
(4.25530379826655,19.5262858138422)
(4.25524353497031,19.5009014873453)
(4.25518281859979,19.4752352059853)
(4.25512166232244,19.4492913837316)
(4.25506007999059,19.4230745863017)
(4.25499808613602,19.3965895379212)
(4.2549356959636,19.3698411281949)
(4.25487292534408,19.342834419056)
(4.25480979080582,19.3155746517548)
(4.25474630952559,19.288067253852)
(4.25468249931846,19.2603178461776)
(4.2546183786268,19.2323322497169)
(4.25455396650833,19.2041164923843)
(4.25448928262332,19.1756768156467)
(4.25442434722098,19.1470196809548)
(4.25435918112494,19.1181517759431)
(4.25429380571796,19.0890800203589)
(4.25422824292595,19.05981157168)
(4.2541625152011,19.0303538303812)
(4.25409664550442,19.0007144448103)
(4.25403065728759,18.9709013156347)
(4.25396457447413,18.9409225998203)
(4.25389842143998,18.9107867141048)
(4.25383222299359,18.8805023379281)
(4.25376600435542,18.8500784157848)
(4.25369979113697,18.8195241589637)
(4.25363360931944,18.7888490466394)
(4.25356748523191,18.7580628262863)
(4.25350144552926,18.7271755133819)
(4.25343551716971,18.6961973903731)
(4.25336972739217,18.6651390048761)
(4.25330410369337,18.6340111670884)
(4.25323867380473,18.6028249463888)
(4.25317346566925,18.5715916671069)
(4.25310850741823,18.540322903447)
(4.25304382734796,18.509030473553)
(4.25297945389643,18.4777264327048)
(4.25291541562013,18.4464230656434)
(4.25285174117083,18.4151328780225)
(4.25278845927264,18.3838685869913)
(4.25272559869911,18.3526431109189)
(4.25266318825062,18.3214695582729)
(4.25260125673196,18.2903612156747)
(4.25253983293022,18.2593315351559)
(4.25247894559302,18.2283941206485)
(4.25241862340702,18.1975627137484)
(4.25235889497684,18.1668511787943)
(4.25229978880443,18.1362734873173)
(4.25224133326878,18.1058437019143)
(4.25218355660616,18.075575959614)
(4.2521264868908,18.0454844548023)
(4.25207015201614,18.0155834217868)
(4.25201457967647,17.9858871170807)
(4.25195979734928,17.9564098014962)
(4.251905832278,17.9271657221394)
(4.25185271145543,17.8981690944059)
(4.25180046160768,17.8694340840783)
(4.25174910917873,17.840974789632)
(4.25169868031558,17.8128052248566)
(4.25164920085396,17.7849393019041)
(4.25160069630472,17.757390814873)
(4.25155319184075,17.7301734240415)
(4.25150671228457,17.7033006408558)
(4.25146128209646,17.6767858137839)
(4.25141692536318,17.6506421151351)
(4.25137366578737,17.6248825289449)
(4.25133152667742,17.5995198400153)
(4.25129053093797,17.5745666241956)
(4.25125070106097,17.5500352399742)
(4.25121205911722,17.5259378214477)
(4.25117462674857,17.5022862727132)
(4.25113842516046,17.479092263721)
(4.25110347511511,17.4563672276074)
(4.25106979692511,17.4341223595072)
(4.2510374104475,17.4123686168308)
(4.25100633507825,17.3911167209681)
(4.2509765897472,17.3703771603604)
(4.25094819291338,17.3501601948602)
(4.2509211625607,17.3304758612758)
(4.250895516194,17.3113339799744)
(4.25087127083546,17.2927441623942)
(4.25084844302122,17.2747158192951)
(4.2508270487984,17.2572581695542)
(4.25080710372232,17.240380249293)
(4.25078862285395,17.2240909211059)
(4.25077162075761,17.2083988831426)
(4.25075611149889,17.193312677785)
(4.2507421086426,17.1788406996485)
(4.25072962525111,17.1649912026356)
(4.25071867388257,17.1517723057632)
(4.25070926658941,17.1391919974929)
(4.25070141491691,17.1272581382998)
(4.25069512990173,17.1159784612275)
(4.25069042207068,17.105360570197)
(4.25068730143935,17.0954119358572)
(4.25068577751087,17.0861398887948)
(4.25068585927467,17.0775516099489)
(4.25068755520515,17.0696541181141)
(4.25069087326044,17.0624542544505)
(4.25069582088104,17.0559586639608)
(4.25070240498846,17.0501737739343)
(4.25071063198373,17.0451057694028)
(4.25072050774593,17.0407605656917)
(4.25073203763056,17.0371437781937)
(4.25074522646787,17.0342606895307)
(4.25076007856102,17.0321162143078)
(4.2507765976842,17.0307148616977)
(4.25079478708058,17.030060696125)
(4.25081464946018,17.0301572963474)
(4.25083618699754,17.0310077132564)
(4.25085940132933,17.032614426738)
(4.25088429355177,17.0349793019502)
(4.25091086421796,17.0381035453863)
(4.250939113335,17.0419876611008)
(4.25096904036103,17.0466314074764)
(4.25100064420214,17.0520337549147)
(4.25103392320911,17.0581928448262)
(4.25106887517405,17.0651059502923)
(4.25110549732697,17.0727694387623)
(4.25114378633217,17.0811787371378)
(4.25118373828465,17.0903282995842)
(4.25122534870632,17.1002115783963)
(4.25126861254234,17.1108209982288)
(4.25131352415725,17.1221479339866)
(4.25136007733126,17.1341826926547)
(4.25140826525644,17.1469144993295)
(4.25145808053308,17.1603314876955)
(4.25150951516603,17.1744206951755)
(4.25156256056125,17.1891680629625)
(4.25161720752247,17.2045584411225)
(4.25167344624806,17.2205755989374)
(4.2517312663281,17.2372022406347)
(4.2517906567418,17.2544200266271)
(4.25185160585514,17.2722096003566)
(4.25191410141889,17.2905506208105)
(4.25197813056708,17.3094218007402)
(4.25204367981582,17.3288009505795)
(4.25211073506263,17.3486650280157)
(4.25217928158627,17.3689901931234)
(4.25224930404713,17.389751868921)
(4.2523207864882,17.4109248071581)
(4.25239371233658,17.4324831590875)
(4.25246806440578,17.4544005509181)
(4.25254382489851,17.4766501635863)
(4.2526209754103,17.4992048164279)
(4.25269949693377,17.5220370542736)
(4.2527793698636,17.5451192374381)
(4.25286057400232,17.5684236340246)
(4.25294308856673,17.5919225139201)
(4.25302689219522,17.6155882438195)
(4.25311196295568,17.639393382588)
(4.25319827835426,17.6633107762488)
(4.25328581534486,17.6873136518703)
(4.25337455033935,17.7113757096293)
(4.25346445921841,17.7354712123294)
(4.25355551734326,17.75957507168)
(4.2536476995679,17.7836629306633)
(4.25374098025207,17.8077112413623)
(4.25383533327488,17.8316973376659)
(4.25393073204899,17.8555995023268)
(4.25402714953542,17.8793970279076)
(4.25412455825886,17.9030702712236)
(4.25422293032358,17.9266007009596)
(4.25432223742974,17.9499709382175)
(4.25442245089023,17.9731647898277)
(4.25452354164789,17.996167274336)

};
\addplot [black,dashdotdotted,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.80, contour/label distance=10cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(4.26561527560493,20.0981633999319)
(4.26557605545976,20.1040260379744)
(4.26553732965266,20.1099728919061)
(4.26549910173153,20.1159987783795)
(4.26546137484388,20.1220984374659)
(4.26542415173951,20.1282665560064)
(4.26538743477308,20.1344977905942)
(4.26535122590641,20.1407867900072)
(4.26531552671071,20.1471282169126)
(4.26528033836867,20.1535167686823)
(4.2652456616766,20.159947197165)
(4.26521149704648,20.1664143272798)
(4.26517784450805,20.1729130743119)
(4.26514470371098,20.1794384598082)
(4.2651120739271,20.1859856259905)
(4.26507995405269,20.1925498486256)
(4.265048342611,20.1991265483066)
(4.26501723775475,20.2057113001257)
(4.264986637269,20.2122998417332)
(4.26495653857399,20.2188880797971)
(4.26492693872834,20.2254720948957)
(4.2648978344324,20.2320481448896)
(4.2648692220319,20.2386126668343)
(4.26484109752174,20.2451622775057)
(4.26481345655022,20.2516937726221)
(4.2647862944234,20.2582041248521)
(4.26475960610997,20.2646904807066)
(4.2647333862462,20.2711501564133)
(4.26470762914148,20.2775806328782)
(4.26468232878405,20.2839795498349)
(4.26465747884716,20.2903446992838)
(4.26463307269565,20.2966740183186)
(4.26460910339281,20.3029655814335)
(4.26458556370769,20.309217592401)
(4.26456244612287,20.3154283757996)
(4.26453974284248,20.3215963682697)
(4.26451744580068,20.3277201095627)
(4.26449554667051,20.3337982334452)
(4.26447403687306,20.3398294585102)
(4.26445290758705,20.3458125789397)
(4.2644321497586,20.3517464552576)
(4.26441175411146,20.3576300051022)
(4.26439171115731,20.3634621940434)
(4.26437201120643,20.3692420264629)
(4.26435264437853,20.3749685365109)
(4.26433360061363,20.3806407791483)
(4.26431486968316,20.3862578212796)
(4.26429644120109,20.3918187329793)
(4.264278304635,20.3973225788123)
(4.2642604493172,20.4027684092465)
(4.26424286445569,20.4081552521582)
(4.26422553914504,20.4134821044264)
(4.26420846237702,20.4187479236172)
(4.26419162305103,20.4239516197575)
(4.26417500998424,20.4290920472019)
(4.26415861192135,20.4341679965951)
(4.26414241754401,20.4391781869398)
(4.26412641547987,20.4441212577772)
(4.26411059431103,20.4489957614953)
(4.26409494258213,20.4538001557797)
(4.26407944880785,20.4585327962281)
(4.26406410147995,20.4631919291493)
(4.26404888907357,20.4677756845742)
(4.26403380005315,20.4722820695068)
(4.26401882287764,20.476708961447)
(4.2640039460051,20.4810541022204)
(4.26398915789682,20.4853150921493)
(4.26397444702075,20.4894893846052)
(4.26395980185432,20.4935742809813)
(4.26394521088688,20.4975669261252)
(4.2639306626214,20.501464304272)
(4.26391614557577,20.5052632355204)
(4.26390164828364,20.5089603728875)
(4.26388715929471,20.5125521999854)
(4.26387266717478,20.5160350293511)
(4.26385816050523,20.5194050014676)
(4.26384362788246,20.5226580845038)
(4.26382905791678,20.5257900748017)
(4.26381443923135,20.5287965981332)
(4.26379976046077,20.531673111744)
(4.26378501024967,20.5344149071988)
(4.26377017725126,20.5370171140321)
(4.26375525012583,20.5394747042095)
(4.26374021753939,20.5417824973917)
(4.26372506816237,20.5439351669904)
(4.26370979066852,20.5459272470003)
(4.2636943737341,20.5477531395792)
(4.26367880603722,20.5494071233497)
(4.26366307625768,20.5508833623815)
(4.26364717307697,20.5521759158152)
(4.26363108517894,20.5532787480751)
(4.26361480125067,20.554185739621)
(4.26359830998406,20.5548906981777)
(4.26358160007775,20.5553873703804)
(4.26356466023973,20.5556694537716)
(4.26354747919044,20.5557306090772)
(4.26353004566652,20.5555644726949)
(4.26351234842509,20.5551646693191)
(4.26349437624874,20.5545248246326)
(4.26347611795106,20.5536385779901)
(4.2634575623829,20.5524995950247)
(4.26343869843907,20.5511015801043)
(4.26341951506588,20.5494382885748)
(4.26340000126915,20.5475035387224)
(4.26338014612283,20.5452912233961)
(4.26335993877823,20.5427953212347)
(4.26333936847378,20.5400099074452)
(4.26331842454539,20.5369291640881)
(4.26329709643717,20.5335473898269)
(4.26327537371288,20.5298590091076)
(4.26325324606754,20.5258585807374)
(4.26323070333974,20.5215408058409)
(4.26320773552411,20.5169005351738)
(4.26318433278435,20.5119327757836)
(4.26316048546638,20.5066326970103)
(4.26313618411197,20.500995635827)
(4.26311141947243,20.4950171015237)
(4.26308618252265,20.4886927797457)
(4.26306046447528,20.4820185358989)
(4.26303425679496,20.4749904179413)
(4.26300755121276,20.4676046585836)
(4.26298033974061,20.4598576769236)
(4.26295261468572,20.4517460795451)
(4.2629243686651,20.4432666611116)
(4.26289559461988,20.4344164044898)
(4.26286628582962,20.4251924804395)
(4.26283643592645,20.4155922469057)
(4.2628060389091,20.4056132479546)
(4.26277508915665,20.3952532123897)
(4.26274358144209,20.3845100520916)
(4.2627115109456,20.3733818601188)
(4.26267887326751,20.3618669086119)
(4.26264566444096,20.3499636465395)
(4.26261188094415,20.3376706973261)
(4.26257751971218,20.3249868563993)
(4.26254257814853,20.3119110886944)
(4.26250705413601,20.2984425261521)
(4.26247094604726,20.2845804652435)
(4.2624342527547,20.2703243645569)
(4.26239697364002,20.2556738424766)
(4.26235910860303,20.2406286749833)
(4.26232065806992,20.2251887936067)
(4.26228162300102,20.2093542835521)
(4.2622420048978,20.1931253820294)
(4.26220180580931,20.1765024768033)
(4.26216102833794,20.1594861049874)
(4.2621196756445,20.1420769520977)
(4.26207775145261,20.1242758513839)
(4.26203526005239,20.1060837834499)
(4.26199220630346,20.0875018761768)
(4.26194859563718,20.0685314049574)
(4.2619044340582,20.0491737932496)
(4.26185972814528,20.0294306134529)
(4.26181448505139,20.0093035881131)
(4.26176871250298,19.9887945914546)
(4.26172241879873,19.9679056512401)
(4.2616756128073,19.9466389509534)
(4.26162830396463,19.9249968323021)
(4.26158050227031,19.9029817980308)
(4.26153221828336,19.8805965150375)
(4.2614834631173,19.8578438177813)
(4.26143424843449,19.8347267119686)
(4.26138458643986,19.8112483785028)
(4.26133448987391,19.7874121776823)
(4.26128397200515,19.7632216536271)
(4.26123304662185,19.7386805389149)
(4.26118172802327,19.7137927594055)
(4.26113003101016,19.6885624392308)
(4.26107797087487,19.6629939059252)
(4.2610255633908,19.6370916956722)
(4.26097282480138,19.6108605586393)
(4.26091977180853,19.5843054643735)
(4.26086642156066,19.5574316072292)
(4.26081279164026,19.530244411797)
(4.26075890005101,19.5027495383039)
(4.26070476520449,19.4749528879526)
(4.2606504059066,19.4468606081677)
(4.26059584134355,19.4184790977161)
(4.26054109106758,19.3898150116677)
(4.26048617498233,19.3608752661637)
(4.26043111332805,19.3316670429574)
(4.26037592666642,19.3021977936939)
(4.26032063586533,19.2724752438943)
(4.26026526208326,19.2425073966098)
(4.26020982675369,19.2123025357125)
(4.26015435156924,19.1818692287869)
(4.26009885846575,19.1512163295905)
(4.26004336960625,19.1203529800483)
(4.2599879073648,19.0892886117496)
(4.25993249431044,19.0580329469135)
(4.2598771531909,19.0265959987912)
(4.2598219069165,18.9949880714755)
(4.25976677854391,18.9632197590857)
(4.25971179126005,18.931301944299)
(4.25965696836601,18.8992457962014)
(4.25960233326101,18.8670627674303)
(4.25954790942654,18.834764590584)
(4.25949372041051,18.8023632738759)
(4.25943978981162,18.7698710960105)
(4.25938614126381,18.7373006002633)
(4.25933279842093,18.7046645877487)
(4.25927978494158,18.6719761098615)
(4.25922712447407,18.6392484598827)
(4.25917484064173,18.6064951637426)
(4.25912295702837,18.5737299699394)
(4.25907149716395,18.5409668386148)
(4.25902048451059,18.5082199297923)
(4.25896994244881,18.4755035907917)
(4.25891989426405,18.4428323428348)
(4.25887036313349,18.4102208668666)
(4.25882137211322,18.3776839886196)
(4.25877294412567,18.3452366629565)
(4.25872510194742,18.3128939575339)
(4.25867786819731,18.2806710358323)
(4.25863126532501,18.2485831396111)
(4.25858531559977,18.2166455708465)
(4.25854004109973,18.1848736732233)
(4.25849546370147,18.153282813254)
(4.25845160507006,18.1218883611086)
(4.25840848664934,18.0907056712404)
(4.25836612965281,18.0597500629043)
(4.2583245550547,18.0290368006642)
(4.25828378358159,17.9985810749961)
(4.25824383570437,17.9683979830934)
(4.25820473163058,17.9385025099885)
(4.2581664912972,17.9089095101043)
(4.25812913436379,17.8796336893544)
(4.25809268020603,17.8506895879089)
(4.25805714790964,17.822091563745)
(4.25802255626469,17.7938537771001)
(4.25798892376023,17.7659901759408)
(4.25795626857934,17.7385144825599)
(4.25792460859443,17.7114401814082)
(4.25789396136299,17.6847805082589)
(4.2578643441235,17.6585484407969)
(4.25783577379181,17.6327566907154)
(4.25780826695762,17.6074176973873)
(4.25778183988138,17.5825436231716)
(4.25775650849133,17.5581463503943)
(4.25773228838079,17.5342374800303)
(4.2577091948057,17.5108283320933)
(4.25768724268226,17.4879299477211)
(4.25766644658478,17.4655530929214)
(4.25764682074368,17.443708263922)
(4.25762837904358,17.4224056940435)
(4.25761113502148,17.4016553619894)
(4.25759510186506,17.3814670014221)
(4.25758029241098,17.3618501116675)
(4.25756671914325,17.3428139693657)
(4.25755439419158,17.3243676408614)
(4.25754332932976,17.3065199951014)
(4.25753353597399,17.2892797167866)
(4.25752502518117,17.2726553195075)
(4.25751780764716,17.2566551585703)
(4.25751189370484,17.2412874432158)
(4.25750729332232,17.2265602479141)
(4.25750401610075,17.2124815224236)
(4.25750207127223,17.1990591002958)
(4.2575014676975,17.1863007055169)
(4.25750221386347,17.1742139569884)
(4.25750431788067,17.1628063705652)
(4.25750778748043,17.1520853583924)
(4.25751263001201,17.1420582253123)
(4.25751885243945,17.1327321621438)
(4.25752646133828,17.1241142356755)
(4.25753546289206,17.116211375257)
(4.2575458628887,17.1090303559133)
(4.25755766671659,17.1025777779612)
(4.2575708793605,17.0968600431464)
(4.25758550539739,17.0918833273782)
(4.25760154899186,17.0876535501765)
(4.25761901389155,17.0841763410033)
(4.25763790342223,17.0814570026842)
(4.2576582204828,17.0795004721759)
(4.25767996753999,17.0783112789664)
(4.25770314662294,17.0778935014324)
(4.25772775931763,17.0782507215033)
(4.25775380676104,17.0793859780082)
(4.25778128963523,17.0813017190998)
(4.25781020816124,17.0839997541637)
(4.25784056209283,17.0874812056307)
(4.25787235071011,17.0917464611163)
(4.25790557281306,17.09679512631)
(4.25794022671492,17.1026259790379)
(4.25797631023555,17.1092369249103)
(4.25801382069467,17.1166249549638)
(4.25805275490511,17.1247861056884)
(4.25809310916605,17.1337154218222)
(4.25813487925623,17.1434069222758)
(4.25817806042724,17.153853569536)
(4.25822264739686,17.1650472428766)
(4.25826863434253,17.1769787156893)
(4.25831601489494,17.1896376372254)
(4.2583647821318,17.203012519023)
(4.25841492857183,17.2170907262721)
(4.25846644616901,17.2318584743522)
(4.25851932630708,17.2473008307556)
(4.25857355979445,17.2634017225863)
(4.25862913685944,17.2801439498054)
(4.25868604714592,17.2975092043634)
(4.2587442797095,17.3154780953379)
(4.25880382301414,17.3340301801594)
(4.25886466492935,17.3531440019785)
(4.25892679272799,17.3727971331852)
(4.25899019308468,17.3929662250537)
(4.25905485207493,17.4136270634347)
(4.25912075517488,17.4347546303699)
(4.25918788726188,17.4563231714472)
(4.2592562326158,17.4783062686576)
(4.25932577492115,17.5006769184535)
(4.25939649726997,17.5234076146462)
(4.25946838216569,17.5464704357179)
(4.25954141152764,17.5698371360608)
(4.25961556669667,17.5934792405965)
(4.25969082844145,17.617368142173)
(4.25976717696574,17.6414752010857)
(4.25984459191651,17.6657718460241)
(4.25992305239292,17.6902296757106)
(4.26000253695614,17.7148205604693)
(4.26008302364008,17.7395167429461)
(4.26016448996278,17.764290937195)
(4.26024691293878,17.7891164253495)
(4.2603302690921,17.8139671511147)
(4.26041453447002,17.8388178093407)
(4.26049968465753,17.8636439309795)
(4.26058569479249,17.8884219627716)
(4.26067253958134,17.9131293410674)
(4.26076019331543,17.9377445592548)
(4.26084862988792,17.9622472283344)
(4.26093782281106,17.9866181302617)
(4.26102774523412,18.0108392637584)
(4.26111836996152,18.0348938823765)
(4.26120966947148,18.058766524685)
(4.26130161593493,18.0824430365309)
(4.2613941812347,18.1059105854102)
(4.26148733698497,18.1291576670606)
(4.26158105455091,18.1521741044624)
(4.26167530506842,18.1749510395016)
(4.26177005946408,18.197480917611)
(4.26186528847507,18.2197574657597)
(4.26196096266912,18.2417756642087)
(4.26205705246449,18.2635317124881)
(4.26215352814982,18.2850229900848)
(4.26225035990389,18.3062480123513)
(4.26234751781521,18.3272063821634)
(4.2624449719014,18.3478987378617)
(4.26254269212825,18.3683266980148)
(4.26264064842861,18.3884928035366)
(4.26273881072072,18.4084004576791)
(4.2628371489263,18.4280538644084)
(4.26293563298804,18.4474579656487)
(4.26303423288663,18.4666183778586)
(4.26313291865723,18.4855413283729)
(4.26323166040522,18.5042335919194)
(4.26333042832135,18.5227024276818)
(4.26342919269612,18.5409555172551)
(4.26352792393334,18.5590009038002)
(4.26362659256295,18.576846932676)
(4.26372516925283,18.5945021937914)
(4.26382362481975,18.6119754658891)
(4.26392193023938,18.6292756629406)
(4.26402005665523,18.6464117828033)
(4.2641179753866,18.6633928582608)
(4.26421565793542,18.680227910541)
(4.26431307599209,18.6969259053834)
(4.26441020144012,18.7134957117009)
(4.26450700635968,18.7299460628635)
(4.26460346303014,18.746285520611)
(4.26469954393131,18.7625224415827)
(4.26479522174367,18.7786649464418)
(4.26489046934756,18.7947208915534)
(4.26498525982116,18.8106978431675)
(4.26507956643755,18.8266030540471)
(4.26517336266063,18.8424434424716)
(4.26526662214021,18.8582255735437)
(4.26535931870604,18.873955642716)
(4.26545142636102,18.889639461455)
(4.26554291927369,18.9052824449546)
(4.26563377176977,18.9208896018082)
(4.26572395832326,18.9364655255497)
(4.26581345354674,18.9520143879722)
(4.26590223218134,18.9675399341322)
(4.26599026908618,18.9830454789501)
(4.26607753922753,18.9985339053187)
(4.26616401766775,19.014007663631)
(4.26624967955415,19.0294687726447)
(4.2663345001078,19.044918821599)
(4.26641845461252,19.0603589735052)
(4.26650151840403,19.0757899695339)
(4.26658366685959,19.0912121344243)
(4.26666487538801,19.1066253828448)
(4.26674511942035,19.1220292266375)
(4.26682437440137,19.1374227828811)
(4.26690261578189,19.1528047827097)
(4.26697981901213,19.1681735808311)
(4.26705595953629,19.1835271656853)
(4.26713101278835,19.1988631701941)
(4.26720495418936,19.2141788830477)
(4.26727775914631,19.229471260485)
(4.26734940305265,19.2447369385198)
(4.26741986129069,19.2599722455723)
(4.26748910923588,19.2751732154662)
(4.26755712226325,19.2903356007537)
(4.26762387575589,19.3054548863339)
(4.2676893451158,19.3205263033321)
(4.26775350577706,19.335544843209)
(4.26781633322145,19.3505052720716)
(4.26787780299656,19.3654021451613)
(4.2679378907365,19.3802298214924)
(4.26799657218525,19.3949824786225)
(4.26805382322259,19.4096541275331)
(4.2681096198928,19.4242386276054)
(4.26816393843605,19.4387297016752)
(4.26821675532238,19.453120951157)
(4.2682680472885,19.4674058712273)
(4.26831779137712,19.4815778660616)
(4.26836596497897,19.4956302641229)
(4.2684125458773,19.5095563335023)
(4.26845751229489,19.5233492973149)
(4.26850084294339,19.5370023491604)
(4.26854251707508,19.5505086686579)
(4.2685825145366,19.5638614370705)
(4.26862081582488,19.5770538530375)
(4.26865740214484,19.5900791484351)
(4.26869225546889,19.6029306043894)
(4.26872535859788,19.6156015674682)
(4.26875669522345,19.628085466078)
(4.26878624999144,19.6403758270958)
(4.2688140085662,19.6524662927632)
(4.26883995769546,19.6643506378695)
(4.26886408527559,19.676022787249)
(4.2688863804168,19.6874768336114)
(4.26890683350812,19.6987070557225)
(4.26892543628164,19.7097079369409)
(4.26894218187578,19.7204741841118)
(4.26895706489716,19.7310007468057)
(4.26897008148056,19.741282836879)
(4.26898122934672,19.7513159483202)
(4.26899050785743,19.7610958773287)
(4.26899791806737,19.7706187425574)
(4.2690034627725,19.7798810054334)
(4.26900714655418,19.7888794904511)
(4.26900897581887,19.7976114053135)
(4.2690089588327,19.8060743607797)
(4.26900710575062,19.8142663900561)
(4.26900342863956,19.8221859675534)
(4.2689979414953,19.8298320268135)
(4.26899066025259,19.8372039773989)
(4.26898160278815,19.8443017205255)
(4.26897078891638,19.8511256632109)
(4.26895824037728,19.8576767307097)
(4.26894398081672,19.8639563770061)
(4.26892803575856,19.8699665931411)
(4.26891043256879,19.8757099131626)
(4.26889120041172,19.8811894175044)
(4.26887037019801,19.8864087336195)
(4.26884797452507,19.891372033724)
(4.26882404760972,19.8960840295384)
(4.26879862521372,19.9005499639488)
(4.26877174456224,19.9047755995536)
(4.26874344425593,19.9087672041039)
(4.26871376417709,19.912531532889)
(4.26868274539036,19.9160758081681)
(4.26865043003876,19.9194076957915)
(4.2686168612356,19.9225352792024)
(4.26858208295303,19.9254670310465)
(4.26854613990803,19.9282117826584)
(4.2685090774465,19.9307786917225)
(4.26847094142626,19.9331772084331)
(4.26843177809985,19.9354170404959)
(4.26839163399767,19.937508117326)
(4.2683505558125,19.9394605538008)
(4.26830859028589,19.9412846139207)
(4.26826578409722,19.9429906747206)
(4.26822218375617,19.9445891907561)
(4.26817783549904,19.9460906594634)
(4.26813278518962,19.9475055876594)
(4.26808707822508,19.9488444594187)
(4.26804075944731,19.9501177055174)
(4.26799387306007,19.9513356746033)
(4.26794646255242,19.9525086062)
(4.26789857062837,19.9536466056209)
(4.26785023914334,19.9547596208205)
(4.2678015090472,19.9558574211805)
(4.2677524203341,19.9569495781871)
(4.26770301199916,19.9580454479303)
(4.26765332200173,19.9591541553283)
(4.26760338723531,19.9602845799571)
(4.26755324350384,19.9614453433542)
(4.26750292550416,19.9626447976475)
(4.26745246681436,19.9638910153619)
(4.26740189988774,19.9651917802477)
(4.26735125605202,19.9665545789838)
(4.26730056551341,19.9679865936108)
(4.2672498573652,19.9694946945645)
(4.26719915960039,19.9710854341874)
(4.26714849912801,19.9727650406179)
(4.26709790179269,19.9745394119705)
(4.26704739239696,19.9764141107393)
(4.26699699472605,19.9783943583785)
(4.26694673157449,19.9804850300315)
(4.26689662477449,19.9826906494019)
(4.26684669522529,19.9850153837772)
(4.26679696292345,19.9874630392344)
(4.26674744699359,19.9900370560755)
(4.26669816571922,19.9927405045535)
(4.26664913657349,19.9955760809661)
(4.26660037624955,19.9985461042034)
(4.2665519006902,20.0016525128462)
(4.26650372511673,20.0048968629197)
(4.26645586405679,20.0082803264095)
(4.266408331371,20.0118036906492)
(4.26636114027839,20.0154673586915)
(4.26631430338037,20.0192713507643)
(4.26626783268334,20.0232153069144)
(4.26622173961976,20.0272984909286)
(4.26617603506779,20.0315197956105)
(4.26613072936941,20.0358777494816)
(4.26608583234705,20.0403705249556)
(4.26604135331882,20.0449959480213)
(4.26599730111237,20.0497515094475)
(4.2659536840774,20.0546343775065)
(4.26591051009688,20.0596414121914)
(4.26586778659722,20.0647691808796)
(4.26582552055723,20.0700139753771)
(4.26578371851616,20.0753718302556)
(4.26574238658073,20.0808385423759)
(4.26570153043151,20.0864096914723)
(4.26566115532833,20.0920806616562)
(4.26562126611527,20.0978466636831)

};

%% Split indicators    
\addplot[
scatter,
only marks,
mark size = 1.5pt,
point meta=explicit symbolic,
scatter/classes={
a={mark=square*,red},
b={mark=otimes*,red}}
]
table[meta=label] {
x y label
4.24832047462391 21.5408321211392  a
4.25253532090418 20.4520352862814  a
4.26354747919044 20.5557306090772  a
4.24781806031374 20.057479428564   b
4.26047194794636 19.3662403448967  b
4.26900897581887 19.7976114053135  b
};

\end{axis}
\end{tikzpicture}


==> ke_vs_vort_steady.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			enlargelimits=true,xmajorgrids,ymajorgrids,
			scale only axis,
			ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=0.9cm},
			width=6.6cm,
			height=6.6cm,ymode=normal
			]

%% Steady
\addplot[
scatter,
only marks,
mark size = 1.5pt,
point meta=explicit symbolic,
scatter/classes={
a={mark=square*,red},
b={mark=triangle*,red},
c={mark=otimes*,red},
d={mark=diamond*,red},
e={mark=10-pointed star,red},
f={mark=pentagon*,red}}
]
table[meta=label] {
x y label
4.19088491887487802E+00 1.51540797488096679E+01 f
4.18478713111346146E+00 1.51670907423725509E+01 e 
4.17726064509313932E+00 1.51751925054163106E+01 d
4.17219029127055130E+00 1.51840961005095476E+01 c
4.16591141327609549E+00 1.51856701440720894E+01 b
4.16156515541139083E+00 1.51902427449440847E+01 a
};

\end{axis}
\end{tikzpicture}


==> oaspl_polar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{polaraxis}[
            enlargelimits=false,xmajorgrids,ymajorgrids,yminorgrids,
			   scale only axis,
   			xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   			xtick={0,30,...,180},
   			ytick={0,0.5,...,1.5},
   			minor tick num = 1,
   			xmin=0, xmax=180,
            ymin=0, ymax=1.25,
   			x filter/.code=\pgfmathparse{#1*180/3.141592},
   			x dir=reverse,
   			width=5.5cm,
			   height=5.5cm,
   			yticklabel style={anchor=north}
			]

\addplot [black,densely dashed,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.65, contour/label distance=8.85cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.15117159852354)
(2.96705972839036,0.87768424192666)
(2.87979326579064,0.590613939819697)
(2.79252680319093,0.545441689706102)
(2.70526034059121,0.604335881705018)
(2.61799387799149,0.635996953407798)
(2.53072741539178,0.646460229448465)
(2.44346095279206,0.64573741706126)
(2.35619449019234,0.634930052179406)
(2.26892802759263,0.612934612739933)
(2.18166156499291,0.594613418718818)
(2.09439510239319,0.601152681362628)
(2.00712863979348,0.649234931225379)
(1.91986217719376,0.765196312365459)
(1.83259571459405,0.851072645219296)
(1.74532925199433,0.933700527233226)
(1.65806278939461,1.00450543675839)
(1.5707963267949,1.05777208789338)
(1.48352986419518,1.09468074011729)
(1.39626340159546,1.11823225444387)
(1.30899693899575,1.12536469381214)
(1.22173047639603,1.12183744743171)
(1.13446401379631,1.11467393044955)
(1.0471975511966,1.09544152629184)
(0.959931088596881,1.08417995296413)
(0.872664625997165,1.08120524408648)
(0.785398163397448,1.07246935384722)
(0.698131700797732,1.05032337570536)
(0.610865238198015,1.00663884291417)
(0.523598775598299,0.935440517033916)
(0.436332312998582,0.806905127993423)
(0.349065850398866,0.64944573439718)
(0.261799387799149,0.687653493498121)
(0.174532925199433,0.790823778061858)
(0.0872664625997165,0.839677262736789)

};

\addplot [black,densely dashdotted,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.4, contour/label distance=4cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.11445544373502)
(2.96705972839036,0.887367658732993)
(2.87979326579064,0.748519643976225)
(2.79252680319093,0.667877866853414)
(2.70526034059121,0.627453885358522)
(2.61799387799149,0.609783272646851)
(2.53072741539178,0.596654148901032)
(2.44346095279206,0.58523991340509)
(2.35619449019234,0.574026958249788)
(2.26892802759263,0.560727564215666)
(2.18166156499291,0.548801340767365)
(2.09439510239319,0.544032413456958)
(2.00712863979348,0.548274257625431)
(1.91986217719376,0.56082128923829)
(1.83259571459405,0.586084083082205)
(1.74532925199433,0.619360729591259)
(1.65806278939461,0.651722242062515)
(1.5707963267949,0.687826493158937)
(1.48352986419518,0.720419919311678)
(1.39626340159546,0.756092520633498)
(1.30899693899575,0.779676739284406)
(1.22173047639603,0.805297660649495)
(1.13446401379631,0.832128506534803)
(1.0471975511966,0.847413284474012)
(0.959931088596881,0.863361999120715)
(0.872664625997165,0.878305010943815)
(0.785398163397448,0.886810219740732)
(0.698131700797732,0.890265449583482)
(0.610865238198015,0.891197345883256)
(0.523598775598299,0.886888747253912)
(0.436332312998582,0.880239295062503)
(0.349065850398866,0.868464254567095)
(0.261799387799149,0.855987160532829)
(0.174532925199433,0.839753377160616)
(0.0872664625997165,0.825110831461416)

};

\addplot [red,solid,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.5, contour/label distance=4.25cm, contour/draw color=red,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.16778406170023)
(2.96705972839036,0.942812312043304)
(2.87979326579064,0.772030834608417)
(2.79252680319093,0.690153996957575)
(2.70526034059121,0.670293868011949)
(2.61799387799149,0.673513998585508)
(2.53072741539178,0.676067964698968)
(2.44346095279206,0.673877401637543)
(2.35619449019234,0.667190657059452)
(2.26892802759263,0.654829722848956)
(2.18166156499291,0.640992203612005)
(2.09439510239319,0.634243179622519)
(2.00712863979348,0.639633349508189)
(1.91986217719376,0.660995668000629)
(1.83259571459405,0.699440793231535)
(1.74532925199433,0.747283625990131)
(1.65806278939461,0.794073285805565)
(1.5707963267949,0.840710827964633)
(1.48352986419518,0.880580100180113)
(1.39626340159546,0.918386184428751)
(1.30899693899575,0.944266376375327)
(1.22173047639603,0.967164483088904)
(1.13446401379631,0.985396429472368)
(1.0471975511966,0.994866658103128)
(0.959931088596881,1)
(0.872664625997165,0.999597170148525)
(0.785398163397448,0.994285154108659)
(0.698131700797732,0.985857568393204)
(0.610865238198015,0.975101984974549)
(0.523598775598299,0.961974653814687)
(0.436332312998582,0.949342972595411)
(0.349065850398866,0.934901447567574)
(0.261799387799149,0.923433848789657)
(0.174532925199433,0.906311858335717)
(0.0872664625997165,0.88686299715883)

};
\addplot [black,densely dashdotdotted,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.6, contour/label distance=4.5cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.15556173632481)
(2.96705972839036,0.907376030576459)
(2.87979326579064,0.689484814029057)
(2.79252680319093,0.629734106859315)
(2.70526034059121,0.650334575022136)
(2.61799387799149,0.670466004146872)
(2.53072741539178,0.679641389921059)
(2.44346095279206,0.680010161627158)
(2.35619449019234,0.673480995232035)
(2.26892802759263,0.662311583433983)
(2.18166156499291,0.656347719858481)
(2.09439510239319,0.664396314431081)
(2.00712863979348,0.690977786666591)
(1.91986217719376,0.762097869425648)
(1.83259571459405,0.821596755548514)
(1.74532925199433,0.884661605116322)
(1.65806278939461,0.946755622985602)
(1.5707963267949,0.996543759239974)
(1.48352986419518,1.03559774374351)
(1.39626340159546,1.06315751357389)
(1.30899693899575,1.08173077458748)
(1.22173047639603,1.08869158897631)
(1.13446401379631,1.08503743730598)
(1.0471975511966,1.07417485124892)
(0.959931088596881,1.05700570310573)
(0.872664625997165,1.03784123824114)
(0.785398163397448,1.02273148190205)
(0.698131700797732,1.00806067278386)
(0.610865238198015,0.99688264182685)
(0.523598775598299,0.970767191998174)
(0.436332312998582,0.932610687380869)
(0.349065850398866,0.862685861642898)
(0.261799387799149,0.759155647720197)
(0.174532925199433,0.593806352842395)
(0.0872664625997165,0.284351937354741)

};

    
      \end{polaraxis}

      %%%% Labels on the opposite side %%%%
      \begin{polaraxis}[
            enlargelimits=false,
            scale only axis,
            hide x axis,
            y axis line style={draw opacity=0},
            major grid style={draw opacity=0},
            minor grid style={draw opacity=0},
            ytick={0.5,1,...,1.5},
            minor tick num = 1,
            xmin=0, xmax=180,
            ymin=0, ymax=1.25,
            width=5.5cm,
            height=5.5cm,
            yticklabel style={anchor=north},
            ytick style={draw opacity=0}
            ]

      \end{polaraxis}

      %%%% Ticks on the opposite side %%%%
      \begin{polaraxis}[
            enlargelimits=false,
            scale only axis,
            hide x axis,
            y axis line style={draw opacity=0},
            major grid style={draw opacity=0},
            minor grid style={draw opacity=0},
            ytick={0.5,1,...,1.5},
            minor tick num = 1,
            xmin=180, xmax=360,
            ymin=0, ymax=1.25,
            y dir=reverse,
            width=5.5cm,
            height=5.5cm,
            yticklabel=\empty
            ]

      \end{polaraxis}

\end{tikzpicture}

==> oaspl_polar2.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{polaraxis}[
            enlargelimits=false,xmajorgrids,ymajorgrids,yminorgrids,
			   scale only axis,
   			xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   			xtick={0,30,...,180},
   			ytick={0,0.5,...,1.5},
   			minor tick num = 1,
   			xmin=0, xmax=180,
            ymin=0, ymax=1.25,
   			x filter/.code=\pgfmathparse{#1*180/3.141592},
   			x dir=reverse,
   			width=5.5cm,
			   height=5.5cm,
   			yticklabel style={anchor=north}
			   ]


% \addplot [black,densely dashed,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.78, contour/label distance=17cm, contour/draw color=black,  no markers, empty line = jump,text=black]
% coordinates {
% (3.05432619099008,1.08098257469966)
% (2.96705972839036,0.797969817219083)
% (2.87979326579064,0.403516755758528)
% (2.79252680319093,0.181367064187125)
% (2.70526034059121,0.36035495793632)
% (2.61799387799149,0.400789894353291)
% (2.53072741539178,0.460508171328135)
% (2.44346095279206,0.519196571848806)
% (2.35619449019234,0.55402438711978)
% (2.26892802759263,0.582966875779505)
% (2.18166156499291,0.658692901460259)
% (2.09439510239319,0.770931977890727)
% (2.00712863979348,0.890142297885925)
% (1.91986217719376,1.04091977229772)
% (1.83259571459405,1.12633600963844)
% (1.74532925199433,1.18341480625763)
% (1.65806278939461,1.210261473753)
% (1.5707963267949,1.18978876149604)
% (1.48352986419518,1.12870844155491)
% (1.39626340159546,1.01144431614689)
% (1.30899693899575,0.883415659860126)
% (1.22173047639603,0.843363411495241)
% (1.13446401379631,0.913672452225433)
% (1.0471975511966,0.9155852591514)
% (0.959931088596881,0.852080086359534)
% (0.872664625997165,0.683447601200717)
% (0.785398163397448,0.451355827727985)
% (0.698131700797732,0.432244901948925)
% (0.610865238198015,0.455561831854855)
% (0.523598775598299,0.305254764237749)
% (0.436332312998582,0.133451591464608)
% (0.349065850398866,0.379349041473352)
% (0.261799387799149,0.391261317927524)
% (0.174532925199433,0.226429434148531)
% (0.0872664625997165,-0.21450509965567)

% };

\addplot [black,densely dotted,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.8, contour/label distance=8.35cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.0959765263536)
(2.96705972839036,0.819756162445643)
(2.87979326579064,0.510727929173266)
(2.79252680319093,0.14009893672272)
(2.70526034059121,0.0549729039166507)
(2.61799387799149,0.277561379286171)
(2.53072741539178,0.491538062062062)
(2.44346095279206,0.591608887003077)
(2.35619449019234,0.625317730143331)
(2.26892802759263,0.619661908550268)
(2.18166156499291,0.610421740344479)
(2.09439510239319,0.751422499286334)
(2.00712863979348,0.916152683192568)
(1.91986217719376,1.10566647774019)
(1.83259571459405,1.17867567528913)
(1.74532925199433,1.21586086205964)
(1.65806278939461,1.21443761777753)
(1.5707963267949,1.14967932483641)
(1.48352986419518,1.03670718391748)
(1.39626340159546,0.944895890775831)
(1.30899693899575,1.02420770905784)
(1.22173047639603,1.06895926286367)
(1.13446401379631,1.01091975558116)
(1.0471975511966,0.87457099546834)
(0.959931088596881,0.747485499447267)
(0.872664625997165,0.80018899389297)
(0.785398163397448,0.743759211678654)
(0.698131700797732,0.517034093703448)
(0.610865238198015,0.49331178363077)
(0.523598775598299,0.667483374361569)
(0.436332312998582,0.603921218276073)
(0.349065850398866,0.25543688130442)
(0.261799387799149,0.504296679247784)
(0.174532925199433,0.626391100881184)
(0.0872664625997165,0.554728413097089)

};

\addplot [black,densely dashdotted,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.76, contour/label distance=9.5cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.10763425554001)
(2.96705972839036,0.81298896756855)
(2.87979326579064,0.239059572883647)
(2.79252680319093,0.454334010073318)
(2.70526034059121,0.610517829870842)
(2.61799387799149,0.63805792514955)
(2.53072741539178,0.62010629944788)
(2.44346095279206,0.575051674150066)
(2.35619449019234,0.527077479372432)
(2.26892802759263,0.513725954233179)
(2.18166156499291,0.62293389909147)
(2.09439510239319,0.765550404938256)
(2.00712863979348,0.891853627024545)
(1.91986217719376,1.00797621347529)
(1.83259571459405,1.10466806348387)
(1.74532925199433,1.1772302274612)
(1.65806278939461,1.2139159974701)
(1.5707963267949,1.22686646192754)
(1.48352986419518,1.20896105833483)
(1.39626340159546,1.17026052150989)
(1.30899693899575,1.11177982436693)
(1.22173047639603,1.04773438020421)
(1.13446401379631,0.988575257932945)
(1.0471975511966,0.983199003996272)
(0.959931088596881,0.975954562564478)
(0.872664625997165,0.95781968971095)
(0.785398163397448,0.921634919390088)
(0.698131700797732,0.857509192924533)
(0.610865238198015,0.771986376295818)
(0.523598775598299,0.623888479168903)
(0.436332312998582,0.324789456306568)
(0.349065850398866,0.400560386071562)
(0.261799387799149,0.562276173077666)
(0.174532925199433,0.598164123544873)
(0.0872664625997165,0.532650447866358)

};


\addplot [red,solid,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.70, contour/label distance=4.5cm, contour/draw color=red,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.09989944617895)
(2.96705972839036,0.819750277243611)
(2.87979326579064,0.519284530580083)
(2.79252680319093,0.512322759395862)
(2.70526034059121,0.601572039312659)
(2.61799387799149,0.644452539984714)
(2.53072741539178,0.655100072582185)
(2.44346095279206,0.645534300093644)
(2.35619449019234,0.618330851861647)
(2.26892802759263,0.56566799986089)
(2.18166156499291,0.522692858907007)
(2.09439510239319,0.581702095653431)
(2.00712863979348,0.709263132200259)
(1.91986217719376,0.82179263792068)
(1.83259571459405,0.930496664373049)
(1.74532925199433,1.01736305498066)
(1.65806278939461,1.07024209550644)
(1.5707963267949,1.11096540359515)
(1.48352986419518,1.12812860046008)
(1.39626340159546,1.13557890495609)
(1.30899693899575,1.11026546823149)
(1.22173047639603,1.08346259381409)
(1.13446401379631,1.05922235396462)
(1.0471975511966,1.00979091991937)
(0.959931088596881,0.952007475098731)
(0.872664625997165,0.845916362286594)
(0.785398163397448,0.701214189832651)
(0.698131700797732,0.573971831900107)
(0.610865238198015,0.609906526842841)
(0.523598775598299,0.649787503967567)
(0.436332312998582,0.691325186298663)
(0.349065850398866,0.665342835568913)
(0.261799387799149,0.623383144388794)
(0.174532925199433,0.605655004847067)
(0.0872664625997165,0.580714355771442)

};
\addplot [black,densely dashdotdotted,line width = 1.5pt,contour gnuplot = {contour label style={nodes={text=black}}},contour prepared, point meta=0.65, contour/label distance=8cm, contour/draw color=black,  no markers, empty line = jump,text=black]
coordinates {
(3.05432619099008,1.15117159852354)
(2.96705972839036,0.877684241926659)
(2.87979326579064,0.590613939819697)
(2.79252680319093,0.545441689706102)
(2.70526034059121,0.604335881705018)
(2.61799387799149,0.635996953407798)
(2.53072741539178,0.646460229448465)
(2.44346095279206,0.645737417061259)
(2.35619449019234,0.634930052179406)
(2.26892802759263,0.612934612739933)
(2.18166156499291,0.594613418718818)
(2.09439510239319,0.601152681362628)
(2.00712863979348,0.649234931225378)
(1.91986217719376,0.765196312365459)
(1.83259571459405,0.851072645219295)
(1.74532925199433,0.933700527233225)
(1.65806278939461,1.00450543675839)
(1.5707963267949,1.05777208789338)
(1.48352986419518,1.09468074011729)
(1.39626340159546,1.11823225444387)
(1.30899693899575,1.12536469381214)
(1.22173047639603,1.12183744743171)
(1.13446401379631,1.11467393044955)
(1.0471975511966,1.09544152629184)
(0.959931088596881,1.08417995296413)
(0.872664625997165,1.08120524408648)
(0.785398163397448,1.07246935384722)
(0.698131700797732,1.05032337570536)
(0.610865238198015,1.00663884291417)
(0.523598775598299,0.935440517033916)
(0.436332312998582,0.806905127993422)
(0.349065850398866,0.649445734397179)
(0.261799387799149,0.687653493498121)
(0.174532925199433,0.790823778061858)
(0.0872664625997165,0.839677262736788)

};
    
      \end{polaraxis}

      %%%% Labels on the opposite side %%%%
      \begin{polaraxis}[
            enlargelimits=false,
            scale only axis,
            hide x axis,
            y axis line style={draw opacity=0},
            major grid style={draw opacity=0},
            minor grid style={draw opacity=0},
            ytick={0.5,1,...,1.5},
            minor tick num = 1,
            xmin=0, xmax=180,
            ymin=0, ymax=1.25,
            width=5.5cm,
            height=5.5cm,
            yticklabel style={anchor=north},
            ytick style={draw opacity=0}
            ]

      \end{polaraxis}

      %%%% Ticks on the opposite side %%%%
      \begin{polaraxis}[
            enlargelimits=false,
            scale only axis,
            hide x axis,
            y axis line style={draw opacity=0},
            major grid style={draw opacity=0},
            minor grid style={draw opacity=0},
            ytick={0.5,1,...,1.5},
            minor tick num = 1,
            xmin=180, xmax=360,
            ymin=0, ymax=1.25,
            y dir=reverse,
            width=5.5cm,
            height=5.5cm,
            yticklabel=\empty
            ]

      \end{polaraxis}

\end{tikzpicture}

==> per_vs_dev_zoom.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
			\begin{axis}[
			scale only axis, axis on top,scaled y ticks=base 10:3,
			xlabel = {$\left\lVert e_{kin} \right\rVert$},
			ylabel = {$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
			xtick={0,6.6},
			xticklabels={4.200339,4.200385},
			ytick={0,4.4},
			yticklabels={$1.45905$,$1.45935$},
			x tick label style={rotate=0,anchor=north west},
			xmin=0,xmax=6.6,
			ymin=0,ymax=4.4,
			width=6.6cm,
			height=4.4cm
			]

			\addplot graphics [xmin=0,xmax=6.6,ymin=0,ymax=4.4]		{./Figures/Chapter6/per_vs_dev_zoom.png};

\end{axis}
\end{tikzpicture}

==> red_to_yellow_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{5cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,
			ytick=\empty,
			xticklabel pos=top,
			scaled x ticks=false,
			xtick={0.25,0.5,0.75,1},
			x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=3,
        		/tikz/.cd
		    },
			height=0.05\colourbarheight,
  			width=\colourbarheight,
			xmin=0,xmax=1,
			ymin=0,ymax=0.05
			]
			\addplot graphics [ymin=0,ymax=0.05,xmin=0.0,xmax=1]		{./Figures/colourbars/red_to_yellow.png};

    \end{axis}
\end{tikzpicture}

==> spectrum_M050.tex <==
\pgfplotsset{
  colormap={fadingblue}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(0,0,255)}} 

\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=false,xmajorgrids,ymajorgrids, %axis on top,
			   scale only axis,clip mode=individual,
            ylabel={$\mu_r$},
            xlabel={$\mu_i$},
            ytick distance= 0.1,
          %  xticklabels={$t_0$,$t_0+T/3$,$t_0+2T/3$,$t_0+T$},
          %  x filter/.code={\pgfmathmultiply{#1}{0.275}},
            every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
   		      ymin=-0.5,
            ymax=0.1,
            xmin=-1,
            xmax=1,
            width=10cm,
            height=4.0cm,
            colormap name = fadingblue,
            %colormap/jet,
            legend style={fill=none,
                          draw=none,
                          anchor=south east,
                          %anchor=north east,
                          legend columns=2,
                          column sep=5pt,
                          at={(1.02,1.005)}},
            legend  entries={{Forward \hspace{0.15cm}},{Adjoint \hspace{0.15cm}}}
			]          

% stability limit
    \addplot [domain=-0.8:0.8,line width=1.5pt,black,forget plot] {(0.0)};       

    \addplot[
      only marks,forget plot,
      %scatter,
      %point meta={\thisrow{z_coord}},
      mark size=1.25pt,mark=square,blue,%mark color = blue,
      ]
      table {./Tikz/datafiles/spectrum_forward_M050_numerical.dat};

    \addplot[
      only marks,
      %scatter,
      %point meta={\thisrow{z_coord}},
      mark size=2pt,mark=square*,blue,%mark color = blue,
      ]
      table {./Tikz/datafiles/spectrum_forward_M050.dat};
      
    \addplot[
      only marks,
      %scatter,
      %point meta={\thisrow{z_coord}},
      mark size=2pt,mark=otimes*,red,
      ]
      table {./Tikz/datafiles/spectrum_adjoint_M050.dat};

      \end{axis}

\end{tikzpicture}

==> stability_M080.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=true,xmajorgrids,ymajorgrids,
			   scale only axis,clip mode=individual,
            ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
            xlabel={$\left\lVert e_{kin} \right\rVert$},
   			%xmin=4.1, 
            ymax=0.1,
            %ymin=0.0011, ymax=0.0017,
   			width=12.0cm,
			   height=6.0cm
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 0.75pt]{
      plot "./Files/Tikz/Chapter6/datafiles/periodic_info_M080_perturbed.dat" using 4:7 every 6 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,solid,line width = 0.75pt]{
      plot "./Files/Tikz/Chapter6/datafiles/periodic_info_M080-fd_perturbed.dat" using 4:7 every 6::2 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,red,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M080.dat" using 4:7 every 20 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,red,solid,line width = 1pt]{
      plot "./Files/Tikz/Chapter6/datafiles/Re_2000_M080_2.dat" using 4:7 every 20 title 'diss vs dil' with lines;
      };


      \end{axis}

\end{tikzpicture}




==> stability_M080_fft.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=true,xmajorgrids,ymajorgrids,
			   scale only axis,clip mode=individual,
            ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert^2$},
            xlabel={$St$},
            y filter/.code={\pgfmathmultiply{#1}{1.0/45.66377701712949}},
            xmode = log,
   			%xmin=4.1,ymax=0.1,
            %ymin=0.0011, ymax=0.0017,
   			width=7.0cm,
			   height=4cm,
            legend style={fill=none,
                          draw=none,
                          anchor=south east,
                          %anchor=north east,
                          legend columns=3,
                          column sep=5pt,
                          at={(1.02,1.005)}},
            legend  entries={{M080 \hspace{0.15cm}},{p-M080 \hspace{0.15cm}},{p-M080-fd \hspace{0.15cm}}}
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,red,line width = 1pt]{
      plot "./Tikz/datafiles/fft_M08-2.dat" every 1::2::4000;
      };      

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 1pt]{
      plot "./Tikz/datafiles/fft_M08_perturbed.dat" every 1::2::4000;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,dashed,line width = 1pt]{
      plot "./Tikz/datafiles/fft_M08-fd_perturbed.dat" every 1::2::4000;
      };

      \end{axis}

\end{tikzpicture}




==> stability_M080_zoom.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=false,xmajorgrids,ymajorgrids,
			   scale only axis,clip mode=individual,
            ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
            xlabel={$\left\lVert e_{kin} \right\rVert$},
   			xmin=4.2555, xmax=4.2725,
            ymin=0.0225, ymax=0.02825,
            x tick label style={
            /pgf/number format/.cd,
               fixed,
               precision=3,
            /tikz/.cd
            },
            yticklabel pos=right, ylabel near ticks,ylabel style={rotate=-180},
   			width=5.0cm,
			   height=4cm
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 0.5pt]{
      plot "./Tikz/datafiles/periodic_info_M080_perturbed.dat" using 4:7 every 6::5000 title 'diss vs dil' with lines;
      };

\addplot gnuplot [raw gnuplot, id=test, mark=none,red,line width = 1pt]{
      plot "./Tikz/datafiles/Re_2000_M080.dat" using 4:7 every 20 title 'diss vs dil' with lines;
      };



      \end{axis}

\end{tikzpicture}




==> steady_to_periodic_M050.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=true,xmajorgrids,ymajorgrids,
			   scale only axis,
            ylabel={$\left\lVert \nabla \cdot \vec{u} \right\rVert$},
            xlabel={$\left\lVert e_{kin} \right\rVert$},
   			%xmin=4.1, xmax=4.3,
            %ymin=0.0011, ymax=0.0017,
   			width=5.0cm,
			   height=3.0cm
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,black!40!white,line width = 0.75pt]{
      plot "./Tikz/datafiles/periodic_info_M050_steady_transition.dat" using 4:7 title 'diss vs dil' with lines;
      };
%% steady solution
\addplot [red, only marks, mark size=1.5pt]
coordinates {
(4.19088491887487802E+00,1.04344395977070099E-05)
};

%% periodic solution

\addplot [->,black,line width = 1.5pt]
coordinates {
(4.16013142107129,0.00148802166912378)
(4.16011374724184,0.00148761022831432)
(4.1600960853787,0.00148719846844826)
(4.16007843549197,0.00148678639042335)
(4.16006079759173,0.00148637399513898)
(4.16004317168804,0.00148596128349608)
(4.160025557791,0.00148554825639714)
(4.16000795591065,0.00148513491474626)
(4.15999036605707,0.00148472125944909)
(4.15997278824032,0.00148430729141288)
(4.15995522247048,0.00148389301154644)
(4.15993766875757,0.00148347842076019)
(4.15992012711167,0.00148306351996608)
(4.15990259754283,0.00148264831007767)
(4.15988508006109,0.00148223279201009)
(4.15986757467649,0.00148181696668005)
(4.15985008139908,0.00148140083500582)
(4.15983260023889,0.00148098439790727)
(4.15981513120597,0.00148056765630584)
(4.15979767431033,0.00148015061112456)
(4.15978022956202,0.00147973326328804)
(4.15976279697105,0.00147931561372244)
(4.15974537654744,0.0014788976633555)
(4.15972796830122,0.00147847941311657)
(4.15971057224241,0.00147806086393658)
(4.159693188381,0.001477642016748)
(4.15967581672702,0.00147722287248493)
(4.15965845729046,0.00147680343208301)
(4.15964111008134,0.00147638369647948)
(4.15962377510964,0.00147596366661313)
(4.15960645238538,0.00147554334342435)
(4.15958914191853,0.00147512272785511)
(4.15957184371909,0.00147470182084898)
(4.15955455779705,0.00147428062335107)
(4.15953728416239,0.00147385913630808)
(4.15952002282509,0.00147343736066832)
(4.15950277379512,0.00147301529738162)
(4.15948553708246,0.00147259294739944)
(4.15946831269709,0.0014721703116748)
(4.15945110064896,0.00147174739116229)
(4.15943390094804,0.00147132418681809)
(4.1594167136043,0.00147090069959998)
(4.15939953862768,0.00147047693046727)
(4.15938237602815,0.00147005288038089)
(4.15936522581565,0.00146962855030332)
(4.15934808800014,0.00146920394119861)
(4.15933096259155,0.00146877905403243)
(4.15931384959983,0.00146835388977198)
(4.15929674903492,0.00146792844938609)
(4.15927966090674,0.00146750273384513)
(4.15926258522524,0.00146707674412105)
(4.15924552200033,0.00146665048118737)
(4.15922847124195,0.00146622394601921)
(4.15921143296002,0.00146579713959325)
(4.15919440716445,0.00146537006288773)
(4.15917739386515,0.00146494271688252)
(4.15916039307205,0.00146451510255902)
(4.15914340479504,0.00146408722090019)
(4.15912642904404,0.0014636590728906)
(4.15910946582894,0.00146323065951639)
(4.15909251515965,0.00146280198176526)
(4.15907557704605,0.00146237304062649)
(4.15905865149804,0.00146194383709093)
(4.15904173852551,0.00146151437215102)
(4.15902483813834,0.00146108464680073)
(4.15900795034642,0.00146065466203565)
(4.15899107515961,0.0014602244188529)
(4.15897421258781,0.00145979391825122)
(4.15895736264087,0.00145936316123087)
(4.15894052532867,0.00145893214879372)
(4.15892370066108,0.00145850088194318)
(4.15890688864794,0.00145806936168426)
(4.15889008929913,0.0014576375890235)
(4.15887330262449,0.00145720556496902)
(4.15885652863389,0.00145677329053053)
(4.15883976733716,0.00145634076671929)
(4.15882301874415,0.00145590799454812)
(4.1588062828647,0.00145547497503144)
(4.15878955970866,0.0014550417091852)
(4.15877284928584,0.00145460819802692)
(4.1587561516061,0.00145417444257569)
(4.15873946667925,0.00145374044385216)
(4.15872279451512,0.00145330620287855)
(4.15870613512352,0.00145287172067863)
(4.15868948851428,0.00145243699827775)
(4.15867285469722,0.0014520020367028)
(4.15865623368213,0.00145156683698226)
(4.15863962547884,0.00145113140014614)
(4.15862303009714,0.00145069572722601)
(4.15860644754684,0.00145025981925501)
(4.15858987783772,0.00144982367726786)
(4.15857332097959,0.00144938730230078)
(4.15855677698223,0.0014489506953916)
(4.15854024585544,0.00144851385757966)
(4.15852372760899,0.00144807678990589)
(4.15850722225266,0.00144763949341276)
(4.15849072979624,0.00144720196914429)
(4.15847425024949,0.00144676421814605)
(4.15845778362219,0.00144632624146517)
(4.15844132992409,0.00144588804015033)
(4.15842488916498,0.00144544961525174)
(4.15840846135458,0.0014450109678212)
(4.15839204650268,0.00144457209891201)
(4.15837564461902,0.00144413300957904)
(4.15835925571334,0.00144369370087869)
(4.1583428797954,0.00144325417386893)
(4.15832651687494,0.00144281442960926)
(4.15831016696169,0.00144237446916072)
(4.15829383006538,0.00144193429358588)
(4.15827750619576,0.00144149390394889)
(4.15826119536254,0.00144105330131541)
(4.15824489757545,0.00144061248675262)
(4.15822861284422,0.00144017146132927)
(4.15821234117855,0.00143973022611564)
(4.15819608258817,0.00143928878218354)
(4.15817983708278,0.00143884713060633)
(4.15816360467209,0.00143840527245887)
(4.15814738536579,0.00143796320881758)
(4.15813117917361,0.00143752094076038)
(4.15811498610521,0.00143707846936675)
(4.15809880617032,0.00143663579571769)
(4.15808263937859,0.00143619292089573)
(4.15806648573973,0.00143574984598491)
(4.15805034526342,0.00143530657207082)
(4.15803421795933,0.00143486310024055)
(4.15801810383713,0.00143441943158272)
(4.1580020029065,0.00143397556718747)
(4.15798591517712,0.00143353150814646)
(4.15796984065863,0.00143308725555286)
(4.15795377936069,0.00143264281050138)
(4.15793773129298,0.00143219817408822)
(4.15792169646513,0.00143175334741111)
(4.15790567488681,0.0014313083315693)
(4.15788966656764,0.00143086312766352)
(4.15787367151728,0.00143041773679604)
(4.15785768974537,0.0014299721600706)
(4.15784172126153,0.0014295263985925)
(4.15782576607541,0.00142908045346851)
(4.15780982419662,0.00142863432580691)
(4.15779389563479,0.0014281880167175)
(4.15777798039954,0.00142774152731155)
(4.1577620785005,0.00142729485870184)
(4.15774618994726,0.00142684801200266)
(4.15773031474945,0.00142640098832979)
(4.15771445291666,0.0014259537888005)
(4.15769860445849,0.00142550641453356)
(4.15768276938455,0.00142505886664921)
(4.15766694770443,0.00142461114626921)
(4.15765113942772,0.00142416325451679)
(4.15763534456401,0.00142371519251668)
(4.15761956312289,0.00142326696139508)
(4.15760379511392,0.00142281856227967)
(4.15758804054668,0.00142236999629964)
(4.15757229943076,0.00142192126458563)
(4.15755657177571,0.00142147236826975)
(4.15754085759111,0.00142102330848561)
(4.15752515688651,0.00142057408636827)
(4.15750946967147,0.0014201247030543)
(4.15749379595554,0.0014196751596817)
(4.15747813574828,0.00141922545738997)
(4.15746248905922,0.00141877559732006)
(4.15744685589792,0.00141832558061438)
(4.15743123627391,0.00141787540841681)
(4.15741563019672,0.00141742508187269)
(4.15740003767589,0.00141697460212879)
(4.15738445872094,0.00141652397033339)
(4.1573688933414,0.0014160731876362)
(4.15735334154679,0.00141562225518839)
(4.15733780334662,0.00141517117414256)
(4.1573222787504,0.00141471994565277)
(4.15730676776764,0.00141426857087451)
(4.15729127040785,0.00141381705096475)
(4.15727578668053,0.00141336538708186)
(4.15726031659517,0.00141291358038569)
(4.15724486016127,0.00141246163203752)
(4.15722941738831,0.00141200954320004)
(4.15721398828578,0.00141155731503739)
(4.15719857286316,0.00141110494871514)
(4.15718317112993,0.00141065244540028)
(4.15716778309557,0.00141019980626124)
(4.15715240876954,0.00140974703246785)
(4.15713704816131,0.00140929412519142)
(4.15712170128033,0.00140884108560461)
(4.15710636813608,0.00140838791488155)
(4.157091048738,0.00140793461419775)
(4.15707574309554,0.00140748118473014)
(4.15706045121816,0.00140702762765706)
(4.15704517311528,0.00140657394415827)
(4.15702990879636,0.00140612013541492)
(4.15701465827082,0.00140566620260958)
(4.15699942154809,0.00140521214692621)
(4.1569841986376,0.00140475796955016)
(4.15696898954879,0.00140430367166819)
(4.15695379429106,0.00140384925446845)
(4.15693861287383,0.00140339471914044)
(4.15692344530651,0.0014029400668751)
(4.1569082915985,0.00140248529886476)
(4.15689315175922,0.00140203041630308)
(4.15687802579806,0.00140157542038515)
(4.15686291372441,0.00140112031230738)
(4.15684781554766,0.00140066509326762)
(4.15683273127721,0.00140020976446505)
(4.15681766092244,0.00139975432710022)
(4.15680260449273,0.00139929878237505)
(4.15678756199744,0.00139884313149284)
(4.15677253344596,0.00139838737565822)
(4.15675751884764,0.00139793151607721)
(4.15674251821185,0.00139747555395714)
(4.15672753154796,0.00139701949050675)
(4.15671255886531,0.00139656332693607)
(4.15669760017326,0.00139610706445651)
(4.15668265548116,0.00139565070428082)
(4.15666772479833,0.00139519424762308)
(4.15665280813414,0.0013947376956987)
(4.15663790549791,0.00139428104972443)
(4.15662301689896,0.00139382431091836)
(4.15660814234664,0.0013933674804999)
(4.15659328185025,0.00139291055968979)
(4.15657843541912,0.00139245354971008)
(4.15656360306257,0.00139199645178414)
(4.15654878478989,0.00139153926713666)
(4.1565339806104,0.00139108199699364)
(4.15651919053341,0.0013906246425824)
(4.1565044145682,0.00139016720513153)
(4.15648965272408,0.00138970968587095)
(4.15647490501032,0.00138925208603186)
(4.15646017143622,0.00138879440684679)
(4.15644545201106,0.00138833664954953)
(4.15643074674412,0.00138787881537517)
(4.15641605564466,0.00138742090556007)
(4.15640137872195,0.0013869629213419)
(4.15638671598527,0.00138650486395957)
(4.15637206744387,0.00138604673465331)
(4.156357433107,0.00138558853466458)
(4.15634281298393,0.00138513026523614)
(4.15632820708389,0.00138467192761199)
(4.15631361541613,0.00138421352303741)
(4.15629903798989,0.00138375505275889)
(4.1562844748144,0.00138329651802425)
(4.1562699258989,0.00138283792008249)
(4.1562553912526,0.00138237926018391)
(4.15624087088475,0.00138192053958002)
(4.15622636480454,0.00138146175952358)
(4.1562118730212,0.00138100292126857)
(4.15619739554393,0.00138054402607021)
(4.15618293238195,0.00138008507518497)
(4.15616848354444,0.0013796260698705)
(4.15615404904062,0.0013791670113857)
(4.15613962887966,0.00137870790099069)
(4.15612522307076,0.00137824873994679)
(4.1561108316231,0.00137778952951649)
(4.15609645454586,0.00137733027096357)
(4.15608209184822,0.00137687096555296)
(4.15606774353934,0.00137641161455076)
(4.1560534096284,0.00137595221922431)
(4.15603909012455,0.00137549278084212)
(4.15602478503695,0.00137503330067387)
(4.15601049437477,0.00137457377999044)
(4.15599621814713,0.00137411422006389)
(4.1559819563632,0.00137365462216742)
(4.1559677090321,0.00137319498757544)
(4.15595347616298,0.00137273531756349)
(4.15593925776497,0.00137227561340827)
(4.15592505384719,0.00137181587638764)
(4.15591086441876,0.00137135610778064)
(4.15589668948882,0.00137089630886744)
(4.15588252906645,0.00137043648092933)
(4.15586838316079,0.00136997662524876)
(4.15585425178093,0.00136951674310929)
(4.15584013493597,0.00136905683579562)
(4.15582603263501,0.00136859690459359)
(4.15581194488714,0.00136813695079014)
(4.15579787170145,0.00136767697567336)
(4.15578381308702,0.00136721698053239)
(4.15576976905292,0.00136675696665754)
(4.15575573960824,0.00136629693534018)
(4.15574172476203,0.0013658368878728)
(4.15572772452337,0.00136537682554896)
(4.15571373890132,0.00136491674966332)
(4.15569976790493,0.00136445666151165)
(4.15568581154324,0.00136399656239074)
(4.15567186982531,0.00136353645359852)
(4.15565794276019,0.00136307633643394)
(4.1556440303569,0.00136261621219702)
(4.15563013262448,0.00136215608218888)
(4.15561624957196,0.00136169594771165)
(4.15560238120836,0.00136123581006852)
(4.1555885275427,0.00136077567056374)
(4.155574688584,0.00136031553050259)
(4.15556086434126,0.00135985539119138)
(4.15554705482349,0.00135939525393748)
(4.15553326003969,0.00135893512004924)
(4.15551947999886,0.00135847499083605)
(4.15550571470998,0.00135801486760834)
(4.15549196418206,0.00135755475167752)
(4.15547822842406,0.001357094644356)
(4.15546450744496,0.00135663454695722)
(4.15545080125374,0.00135617446079559)
(4.15543710985936,0.00135571438718652)
(4.1554234332708,0.00135525432744641)
(4.155409771497,0.00135479428289262)
(4.15539612454692,0.0013543342548435)
(4.15538249242951,0.00135387424461837)
(4.15536887515372,0.00135341425353751)
(4.15535527272849,0.00135295428292217)
(4.15534168516274,0.00135249433409451)
(4.15532811246542,0.00135203440837768)
(4.15531455464544,0.00135157450709577)
(4.15530101171173,0.00135111463157378)
(4.1552874836732,0.00135065478313767)
(4.15527397053877,0.00135019496311429)
(4.15526047231735,0.00134973517283146)
(4.15524698901782,0.00134927541361785)
(4.1552335206491,0.00134881568680311)
(4.15522006722007,0.00134835599371775)
(4.15520662873962,0.00134789633569319)
(4.15519320521665,0.00134743671406172)
(4.15517979666,0.00134697713015655)
(4.15516640307857,0.00134651758531176)
(4.15515302448123,0.00134605808086229)
(4.15513966087683,0.00134559861814394)
(4.15512631227425,0.00134513919849342)
(4.15511297868231,0.00134467982324826)
(4.15509966010989,0.00134422049374685)
(4.15508635656581,0.00134376121132844)
(4.15507306805893,0.0013433019773331)
(4.15505979459807,0.00134284279310174)
(4.15504653619207,0.00134238365997609)
(4.15503329284974,0.00134192457929871)
(4.15502006457991,0.00134146555241299)
(4.15500685139139,0.00134100658066309)
(4.154993653293,0.00134054766539402)
(4.15498047029354,0.00134008880795157)
(4.15496730240179,0.00133963000968232)
(4.15495414962657,0.00133917127193364)
(4.15494101197666,0.00133871259605366)
(4.15492788946085,0.0013382539833913)
(4.15491478208791,0.00133779543529623)
(4.15490168986661,0.0013373369531189)
(4.15488861280574,0.00133687853821052)
(4.15487555091405,0.00133642019192303)
(4.15486250420031,0.00133596191560912)
(4.15484947267327,0.00133550371062222)
(4.15483645634167,0.00133504557831646)
(4.15482345521427,0.00133458752004673)
(4.1548104692998,0.00133412953716861)
(4.15479749860699,0.00133367163103841)
(4.15478454314459,0.00133321380301312)
(4.1547716029213,0.00133275605445045)
(4.15475867794585,0.00133229838670877)
(4.15474576822696,0.00133184080114716)
(4.15473287377333,0.00133138329912537)
(4.15471999459367,0.00133092588200383)
(4.15470713069667,0.00133046855114361)
(4.15469428209104,0.00133001130790644)
(4.15468144878545,0.00132955415365472)
(4.15466863078859,0.00132909708975148)
(4.15465582810915,0.00132864011756037)
(4.15464304075578,0.00132818323844573)
(4.15463026873717,0.00132772645377243)
(4.15461751206197,0.00132726976490603)
(4.15460477073885,0.00132681317321266)
(4.15459204477644,0.00132635668005907)
(4.15457933418341,0.00132590028681263)
(4.15456663896838,0.00132544399484123)
(4.15455395914001,0.00132498780551341)
(4.15454129470692,0.00132453172019824)
(4.15452864567773,0.00132407574026538)
(4.15451601206107,0.00132361986708502)
(4.15450339386555,0.00132316410202796)
(4.1544907910998,0.00132270844646549)
(4.15447820377239,0.00132225290176947)
(4.15446563189194,0.00132179746931229)
(4.15445307546705,0.00132134215046684)
(4.1544405345063,0.00132088694660654)
(4.15442800901827,0.00132043185910533)
(4.15441549901155,0.00131997688933765)
(4.1544030044947,0.00131952203867844)
(4.1543905254763,0.0013190673085031)
(4.15437806196491,0.00131861270018753)
(4.15436561396908,0.00131815821510811)
(4.15435318149737,0.00131770385464168)
(4.15434076455832,0.00131724962016554)
(4.15432836316048,0.00131679551305743)
(4.15431597731237,0.00131634153469556)
(4.15430360702253,0.00131588768645855)
(4.15429125229949,0.00131543396972546)
(4.15427891315176,0.00131498038587575)
(4.15426658958786,0.00131452693628932)
(4.15425428161629,0.00131407362234649)
(4.15424198924556,0.00131362044542793)
(4.15422971248417,0.00131316740691473)
(4.15421745134061,0.00131271450818836)
(4.15420520582336,0.00131226175063067)
(4.1541929759409,0.00131180913562387)
(4.15418076170172,0.00131135666455053)
(4.15416856311427,0.00131090433879356)
(4.15415638018703,0.00131045215973624)
(4.15414421292846,0.00131000012876216)
(4.15413206134701,0.00130954824725527)
(4.15411992545112,0.00130909651659982)
(4.15410780524923,0.00130864493818038)
(4.15409570074979,0.00130819351338181)
(4.15408361196122,0.00130774224358929)
(4.15407153889196,0.00130729113018825)
(4.15405948155042,0.00130684017456443)
(4.15404743994502,0.00130638937810385)
(4.15403541408415,0.00130593874219279)
(4.15402340397623,0.00130548826821778)
(4.15401140962966,0.00130503795756558)
(4.15399943105283,0.00130458781162323)
(4.15398746825411,0.00130413783177798)
(4.1539755212419,0.0013036880194173)
(4.15396359002457,0.0013032383759289)
(4.15395167461048,0.00130278890270065)
(4.153939775008,0.00130233960112068)
(4.15392789122549,0.00130189047257728)
(4.1539160232713,0.00130144151845892)
(4.15390417115378,0.00130099274015423)
(4.15389233488125,0.00130054413905205)
(4.15388051446208,0.00130009571654135)
(4.15386870990457,0.00129964747401125)
(4.15385692121705,0.00129919941285104)
(4.15384514840785,0.00129875153445008)
(4.15383339148526,0.00129830384019794)
(4.15382165045761,0.00129785633148423)
(4.15380992533318,0.0012974090096987)
(4.15379821612028,0.00129696187623121)
(4.15378652282719,0.0012965149324717)
(4.15377484546218,0.0012960681798102)
(4.15376318403355,0.00129562161963678)
(4.15375153854957,0.00129517525334161)
(4.15373990901848,0.0012947290823149)
(4.15372829544856,0.00129428310794694)
(4.15371669784806,0.00129383733162802)
(4.15370511622523,0.00129339175474848)
(4.1536935505883,0.00129294637869868)
(4.15368200094551,0.00129250120486899)
(4.1536704673051,0.00129205623464977)
(4.15365894967529,0.00129161146943139)
(4.15364744806429,0.00129116691060422)
(4.15363596248031,0.00129072255955861)
(4.15362449293156,0.00129027841768487)
(4.15361303942625,0.00128983448637324)
(4.15360160197256,0.00128939076701395)
(4.15359018057868,0.00128894726099717)
(4.1535787752528,0.00128850396971299)
(4.15356738600309,0.00128806089455145)
(4.15355601283772,0.00128761803690247)
(4.15354465576485,0.00128717539815591)
(4.15353331479264,0.0012867329797015)
(4.15352198992925,0.00128629078292888)
(4.15351068118282,0.00128584880922758)
(4.15349938856149,0.00128540705998697)
(4.15348811207339,0.00128496553659631)
(4.15347685172664,0.00128452424044471)
(4.15346560752938,0.00128408317292112)
(4.15345437948972,0.0012836423354143)
(4.15344316761575,0.00128320172931289)
(4.1534319719156,0.00128276135600531)
(4.15342079239735,0.00128232121687977)
(4.1534096290691,0.00128188131332434)
(4.15339848193892,0.00128144164672684)
(4.1533873510149,0.00128100221847487)
(4.15337623630511,0.00128056302995581)
(4.15336513781762,0.0012801240825568)
(4.15335405556048,0.00127968537766473)
(4.15334298954175,0.00127924691666625)
(4.15333193976947,0.00127880870094772)
(4.15332090625169,0.00127837073189525)
(4.15330988899644,0.00127793301089464)
(4.15329888801175,0.00127749553933142)
(4.15328790330564,0.00127705831859081)
(4.15327693488612,0.00127662135005773)
(4.15326598276121,0.00127618463511674)
(4.15325504693892,0.00127574817515211)
(4.15324412742723,0.00127531197154775)
(4.15323322423413,0.00127487602568723)
(4.15322233736761,0.00127444033895376)
(4.15321146683566,0.00127400491273019)
(4.15320061264623,0.00127356974839897)
(4.1531897748073,0.00127313484734218)
(4.15317895332682,0.00127270021094149)
(4.15316814821275,0.00127226584057819)
(4.15315735947303,0.00127183173763313)
(4.1531465871156,0.00127139790348675)
(4.1531358311484,0.00127096433951904)
(4.15312509157935,0.00127053104710955)
(4.15311436841637,0.00127009802763741)
(4.15310366166738,0.00126966528248123)
(4.15309297134028,0.0012692328130192)
(4.15308229744297,0.00126880062062899)
(4.15307163998335,0.00126836870668781)
(4.15306099896931,0.00126793707257234)
(4.15305037440872,0.00126750571965876)
(4.15303976630946,0.00126707464932274)
(4.15302917467941,0.0012666438629394)
(4.15301859952641,0.00126621336188333)
(4.15300804085833,0.00126578314752858)
(4.15299749868302,0.00126535322124865)
(4.15298697300831,0.00126492358441644)
(4.15297646384204,0.00126449423840427)
(4.15296597119205,0.00126406518458391)
(4.15295549506615,0.0012636364243265)
(4.15294503547216,0.00126320795900259)
(4.15293459241789,0.0012627797899821)
(4.15292416591113,0.00126235191863435)
(4.15291375595969,0.00126192434632798)
(4.15290336257136,0.001261497074431)
(4.15289298575391,0.00126107010431079)
(4.15288262551513,0.00126064343733403)
(4.15287228186278,0.00126021707486673)
(4.15286195480462,0.00125979101827425)
(4.15285164434841,0.00125936526892121)
(4.1528413505019,0.00125893982817153)
(4.15283107327283,0.00125851469738844)
(4.15282081266893,0.00125808987793445)
(4.15281056869794,0.0012576653711713)
(4.15280034136757,0.00125724117846001)
(4.15279013068554,0.00125681730116084)
(4.15277993665956,0.00125639374063327)
(4.15276975929733,0.00125597049823602)
(4.15275959860654,0.00125554757532705)
(4.15274945459489,0.00125512497326349)
(4.15273932727005,0.00125470269340168)
(4.15272921663969,0.00125428073709715)
(4.15271912271149,0.0012538591057046)
(4.15270904549311,0.0012534378005779)
(4.15269898499218,0.00125301682307007)
(4.15268894121637,0.00125259617453329)
(4.15267891417332,0.00125217585631887)
(4.15266890387065,0.00125175586977725)
(4.15265891031598,0.00125133621625799)
(4.15264893351695,0.00125091689710975)
(4.15263897348117,0.00125049791368027)
(4.15262903021622,0.00125007926731641)
(4.15261910372972,0.0012496609593641)
(4.15260919402925,0.00124924299116832)
(4.15259930112241,0.00124882536407313)
(4.15258942501676,0.00124840807942162)
(4.15257956571987,0.00124799113855593)
(4.15256972323931,0.00124757454281721)
(4.15255989758264,0.00124715829354564)
(4.15255008875739,0.00124674239208043)
(4.15254029677112,0.00124632683975974)
(4.15253052163136,0.00124591163792074)
(4.15252076334563,0.00124549678789959)
(4.15251102192146,0.00124508229103142)
(4.15250129736635,0.00124466814865029)
(4.15249158968782,0.00124425436208924)
(4.15248189889336,0.00124384093268022)
(4.15247222499047,0.00124342786175411)
(4.15246256798663,0.00124301515064072)
(4.15245292788931,0.00124260280066878)
(4.15244330470599,0.0012421908131659)
(4.15243369844414,0.00124177918945858)
(4.15242410911119,0.00124136793087219)
(4.15241453671461,0.00124095703873098)
(4.15240498126184,0.00124054651435806)
(4.1523954427603,0.00124013635907538)
(4.15238592121743,0.00123972657420373)
(4.15237641664065,0.00123931716106273)
(4.15236692903737,0.00123890812097081)
(4.15235745841498,0.00123849945524523)
(4.15234800478091,0.00123809116520203)
(4.15233856814251,0.00123768325215605)
(4.1523291485072,0.00123727571742086)
(4.15231974588233,0.00123686856230886)
(4.15231036027528,0.00123646178813119)
(4.15230099169341,0.00123605539619773)
(4.15229164014407,0.0012356493878171)
(4.15228230563461,0.00123524376429665)
(4.15227298817237,0.00123483852694244)
(4.15226368776468,0.00123443367705927)
(4.15225440441886,0.00123402921595058)
(4.15224513814222,0.00123362514491856)
(4.15223588894209,0.00123322146526404)
(4.15222665682575,0.00123281817828653)
(4.15221744180051,0.00123241528528419)
(4.15220824387365,0.00123201278755385)
(4.15219906305246,0.00123161068639094)
(4.15218989934418,0.00123120898308956)
(4.15218075275611,0.00123080767894241)
(4.15217162329549,0.00123040677524079)
(4.15216251096957,0.00123000627327462)
(4.15215341578559,0.00122960617433239)
(4.15214433775079,0.00122920647970119)
(4.15213527687239,0.00122880719066665)
(4.15212623315762,0.00122840830851299)
(4.15211720661367,0.00122800983452293)
(4.15210819724777,0.00122761176997779)
(4.15209920506709,0.00122721411615738)
(4.15209023007884,0.00122681687434005)
(4.15208127229019,0.00122642004580265)
(4.15207233170831,0.00122602363182053)
(4.15206340834038,0.00122562763366752)
(4.15205450219354,0.00122523205261595)
(4.15204561327494,0.0012248368899366)
(4.15203674159174,0.00122444214689873)
(4.15202788715106,0.00122404782477004)
(4.15201904996003,0.00122365392481668)
(4.15201023002578,0.00122326044830319)
(4.1520014273554,0.0012228673964926)
(4.151992641956,0.00122247477064629)
(4.15198387383469,0.00122208257202408)
(4.15197512299855,0.00122169080188415)
(4.15196638945466,0.0012212994614831)
(4.15195767321009,0.00122090855207585)
(4.15194897427189,0.00122051807491575)
(4.15194029264715,0.00122012803125445)
(4.15193162834289,0.00121973842234194)
(4.15192298136617,0.00121934924942658)
(4.15191435172401,0.00121896051375502)
(4.15190573942344,0.00121857221657225)
(4.15189714447148,0.00121818435912155)
(4.15188856687513,0.00121779694264449)
(4.1518800066414,0.00121740996838093)
(4.15187146377728,0.001217023437569)
(4.15186293828976,0.00121663735144511)
(4.15185443018582,0.0012162517112439)
(4.15184593947242,0.00121586651819828)
(4.15183746615653,0.00121548177353938)
(4.15182901024508,0.00121509747849656)
(4.15182057174505,0.00121471363429739)
(4.15181215066336,0.00121433024216767)
(4.15180374700694,0.00121394730333138)
(4.15179536078272,0.0012135648190107)
(4.1517869919976,0.00121318279042598)
(4.15177864065849,0.00121280121879573)
(4.1517703067723,0.00121242010533664)
(4.1517619903459,0.00121203945126352)
(4.15175369138618,0.00121165925778934)
(4.15174540990001,0.00121127952612521)
(4.15173714589426,0.00121090025748034)
(4.15172889937578,0.00121052145306208)
(4.15172067035143,0.00121014311407583)
(4.15171245882803,0.00120976524172513)
(4.15170426481244,0.00120938783721161)
(4.15169608831146,0.00120901090173494)
(4.15168792933191,0.00120863443649288)
(4.15167978788061,0.00120825844268122)
(4.15167166396434,0.00120788292149379)
(4.15166355758991,0.0012075078741225)
(4.15165546876409,0.00120713330175727)
(4.15164739749366,0.00120675920558603)
(4.15163934378539,0.00120638558679471)
(4.15163130764603,0.00120601244656725)
(4.15162328908233,0.00120563978608556)
(4.15161528810104,0.00120526760652957)
(4.15160730470888,0.00120489590907714)
(4.15159933891258,0.00120452469490412)
(4.15159139071887,0.00120415396518431)
(4.15158346013443,0.00120378372108945)
(4.15157554716598,0.00120341396378921)
(4.15156765182021,0.00120304469445116)
(4.1515597741038,0.00120267591424082)
(4.15155191402341,0.00120230762432162)
(4.15154407158573,0.00120193982585488)
(4.1515362467974,0.00120157251999979)
(4.15152843966508,0.00120120570791344)
(4.1515206501954,0.00120083939075079)
(4.151512878395,0.00120047356966465)
(4.1515051242705,0.00120010824580569)
(4.15149738782851,0.00119974342032241)
(4.15148966907565,0.00119937909436115)
(4.1514819680185,0.00119901526906609)
(4.15147428466367,0.00119865194557921)
(4.15146661901773,0.00119828912504029)
(4.15145897108724,0.00119792680858693)
(4.15145134087879,0.00119756499735452)
(4.15144372839891,0.00119720369247619)
(4.15143613365416,0.0011968428950829)
(4.15142855665107,0.00119648260630332)
(4.15142099739618,0.0011961228272639)
(4.15141345589601,0.00119576355908884)
(4.15140593215706,0.00119540480290005)
(4.15139842618583,0.0011950465598172)
(4.15139093798884,0.00119468883095764)
(4.15138346757255,0.00119433161743647)
(4.15137601494345,0.00119397492036647)
(4.151368580108,0.00119361874085811)
(4.15136116307267,0.00119326308001953)
(4.15135376384391,0.00119290793895658)
(4.15134638242815,0.00119255331877274)
(4.15133901883184,0.00119219922056918)
(4.15133167306138,0.00119184564544469)
(4.15132434512321,0.0011914925944957)
(4.15131703502374,0.00119114006881631)
(4.15130974276934,0.00119078806949819)
(4.15130246836643,0.00119043659763069)
(4.15129521182137,0.00119008565430069)
(4.15128797314053,0.00118973524059272)
(4.15128075233029,0.00118938535758888)
(4.15127354939699,0.00118903600636884)
(4.15126636434698,0.00118868718800985)
(4.1512591971866,0.00118833890358672)
(4.15125204792217,0.00118799115417185)
(4.15124491656001,0.00118764394083514)
(4.15123780310643,0.00118729726464404)
(4.15123070756773,0.00118695112666354)
(4.15122362995021,0.00118660552795616)
(4.15121657026014,0.0011862604695819)
(4.15120952850379,0.00118591595259831)
(4.15120250468743,0.00118557197806038)
(4.15119549881732,0.00118522854702064)
(4.15118851089971,0.00118488566052906)
(4.15118154094082,0.00118454331963311)
(4.1511745889469,0.00118420152537773)
(4.15116765492415,0.00118386027880527)
(4.15116073887878,0.00118351958095558)
(4.15115384081701,0.00118317943286591)
(4.15114696074501,0.00118283983557096)
(4.15114009866898,0.00118250079010285)
(4.15113325459509,0.00118216229749113)
(4.15112642852949,0.00118182435876272)
(4.15111962047835,0.00118148697494199)
(4.15111283044781,0.00118115014705065)
(4.15110605844401,0.00118081387610782)
(4.15109930447308,0.00118047816312999)
(4.15109256854113,0.00118014300913101)
(4.15108585065427,0.0011798084151221)
(4.15107915081861,0.00117947438211184)
(4.15107246904022,0.00117914091110613)
(4.15106580532521,0.00117880800310821)
(4.15105915967963,0.00117847565911868)
(4.15105253210956,0.00117814388013541)
(4.15104592262103,0.00117781266715362)
(4.15103933122011,0.00117748202116582)
(4.15103275791281,0.00117715194316182)
(4.15102620270518,0.00117682243412871)
(4.15101966560322,0.00117649349505087)
(4.15101314661295,0.00117616512690998)
(4.15100664574035,0.00117583733068493)
(4.15100016299142,0.00117551010735191)
(4.15099369837213,0.00117518345788435)
(4.15098725188846,0.00117485738325292)
(4.15098082354636,0.00117453188442553)
(4.15097441335179,0.00117420696236733)
(4.15096802131068,0.00117388261804067)
(4.15096164742898,0.00117355885240514)
(4.15095529171259,0.00117323566641748)
(4.15094895416743,0.00117291306103171)
(4.15094263479942,0.00117259103719899)
(4.15093633361442,0.00117226959586767)
(4.15093005061834,0.00117194873798328)
(4.15092378581704,0.00117162846448852)
(4.1509175392164,0.00117130877632325)
(4.15091131082227,0.00117098967442451)
(4.15090510064048,0.00117067115972645)
(4.15089890867689,0.00117035323316038)
(4.1508927349373,0.00117003589565473)
(4.15088657942756,0.00116971914813507)
(4.15088044215345,0.0011694029915241)
(4.15087432312077,0.00116908742674161)
(4.15086822233532,0.0011687724547045)
(4.15086213980288,0.00116845807632678)
(4.1508560755292,0.00116814429251953)
(4.15085002952006,0.00116783110419094)
(4.15084400178119,0.00116751851224624)
(4.15083799231835,0.00116720651758777)
(4.15083200113725,0.00116689512111491)
(4.15082602824362,0.0011665843237241)
(4.15082007364317,0.00116627412630883)
(4.1508141373416,0.00116596452975965)
(4.1508082193446,0.00116565553496411)
(4.15080231965785,0.00116534714280682)
(4.15079643828702,0.00116503935416939)
(4.15079057523777,0.00116473216993045)
(4.15078473051576,0.00116442559096564)
(4.15077890412662,0.00116411961814763)
(4.15077309607599,0.00116381425234605)
(4.15076730636949,0.00116350949442752)
(4.15076153501274,0.00116320534525565)
(4.15075578201133,0.00116290180569104)
(4.15075004737085,0.00116259887659124)
(4.15074433109688,0.00116229655881075)
(4.15073863319501,0.00116199485320106)
(4.1507329536708,0.00116169376061059)
(4.15072729252978,0.0011613932818847)
(4.15072164977751,0.00116109341786569)
(4.15071602541953,0.00116079416939278)
(4.15071041946134,0.00116049553730214)
(4.15070483190847,0.00116019752242682)
(4.15069926276642,0.00115990012559683)
(4.15069371204068,0.00115960334763902)
(4.15068817973672,0.00115930718937719)
(4.15068266586004,0.00115901165163201)
(4.15067717041608,0.00115871673522105)
(4.15067169341029,0.00115842244095874)
(4.15066623484812,0.00115812876965641)
(4.15066079473501,0.00115783572212221)
(4.15065537307637,0.0011575432991612)
(4.15064996987762,0.00115725150157526)
(4.15064458514416,0.00115696033016314)
(4.15063921888137,0.00115666978572043)
(4.15063387109464,0.00115637986903955)
(4.15062854178934,0.00115609058090974)
(4.15062323097083,0.0011558019221171)
(4.15061793864447,0.0011555138934445)
(4.15061266481559,0.00115522649567167)
(4.15060740948951,0.00115493972957512)
(4.15060217267157,0.00115465359592814)
(4.15059695436708,0.00115436809550087)
(4.15059175458132,0.0011540832290602)
(4.15058657331959,0.00115379899736981)
(4.15058141058717,0.00115351540119015)
(4.15057626638933,0.00115323244127845)
(4.15057114073133,0.00115295011838873)
(4.15056603361841,0.00115266843327173)
(4.15056094505581,0.00115238738667496)
(4.15055587504875,0.00115210697934268)
(4.15055082360246,0.0011518272120159)
(4.15054579072215,0.00115154808543236)
(4.150540776413,0.00115126960032654)
(4.1505357806802,0.00115099175742963)
(4.15053080352893,0.00115071455746956)
(4.15052584496434,0.00115043800117095)
(4.15052090499161,0.00115016208925516)
(4.15051598361587,0.00114988682244023)
(4.15051108084225,0.00114961220144094)
(4.15050619667588,0.00114933822696869)
(4.15050133112186,0.00114906489973164)
(4.15049648418531,0.00114879222043459)
(4.1504916558713,0.00114852018977905)
(4.15048684618493,0.00114824880846318)
(4.15048205513127,0.00114797807718181)
(4.15047728271536,0.00114770799662642)
(4.15047252894227,0.00114743856748519)
(4.15046779381703,0.00114716979044289)
(4.15046307734466,0.00114690166618099)
(4.15045837953019,0.00114663419537757)
(4.15045370037863,0.00114636737870735)
(4.15044903989495,0.00114610121684171)
(4.15044439808417,0.00114583571044862)
(4.15043977495124,0.00114557086019268)
(4.15043517050114,0.00114530666673511)
(4.15043058473881,0.00114504313073374)
(4.1504260176692,0.001144780252843)
(4.15042146929725,0.00114451803371393)
(4.15041693962786,0.00114425647399417)
(4.15041242866596,0.00114399557432793)
(4.15040793641644,0.00114373533535602)
(4.15040346288419,0.00114347575771584)
(4.1503990080741,0.00114321684204137)
(4.15039457199102,0.00114295858896312)
(4.15039015463981,0.00114270099910822)
(4.15038575602533,0.00114244407310032)
(4.1503813761524,0.00114218781155967)
(4.15037701502586,0.00114193221510305)
(4.1503726726505,0.00114167728434374)
(4.15036834903115,0.00114142301989166)
(4.15036404417259,0.00114116942235319)
(4.15035975807959,0.00114091649233129)
(4.15035549075693,0.00114066423042543)
(4.15035124220937,0.00114041263723162)
(4.15034701244166,0.00114016171334237)
(4.15034280145854,0.00113991145934671)
(4.15033860926472,0.00113966187583019)
(4.15033443586493,0.00113941296337488)
(4.15033028126387,0.00113916472255932)
(4.15032614546624,0.00113891715395857)
(4.15032202847672,0.00113867025814419)
(4.15031793029997,0.00113842403568422)
(4.15031385094067,0.00113817848714319)
(4.15030979040345,0.00113793361308209)
(4.15030574869296,0.00113768941405842)
(4.15030172581382,0.00113744589062613)
(4.15029772177066,0.00113720304333565)
(4.15029373656808,0.00113696087273386)
(4.15028977021066,0.00113671937936412)
(4.15028582270301,0.00113647856376626)
(4.15028189404968,0.00113623842647651)
(4.15027798425523,0.00113599896802758)
(4.15027409332423,0.00113576018894861)
(4.1502702212612,0.00113552208976521)
(4.15026636807068,0.0011352846709994)
(4.15026253375718,0.00113504793316964)
(4.1502587183252,0.00113481187679081)
(4.15025492177925,0.00113457650237423)
(4.1502511441238,0.00113434181042762)
(4.15024738536333,0.00113410780145512)
(4.15024364550229,0.00113387447595728)
(4.15023992454513,0.00113364183443108)
(4.1502362224963,0.00113340987736989)
(4.15023253936022,0.00113317860526348)
(4.1502288751413,0.00113294801859802)
(4.15022522984396,0.00113271811785606)
(4.15022160347258,0.00113248890351657)
(4.15021799603155,0.00113226037605488)
(4.15021440752522,0.0011320325359427)
(4.15021083795798,0.00113180538364813)
(4.15020728733416,0.00113157891963564)
(4.15020375565809,0.00113135314436607)
(4.15020024293411,0.00113112805829663)
(4.15019674916653,0.0011309036618809)
(4.15019327435965,0.00113067995556883)
(4.15018981851775,0.00113045693980669)
(4.15018638164513,0.00113023461503714)
(4.15018296374605,0.00113001298169915)
(4.15017956482476,0.0011297920402281)
(4.15017618488552,0.00112957179105565)
(4.15017282393254,0.00112935223460983)
(4.15016948197007,0.00112913337131501)
(4.1501661590023,0.0011289152015919)
(4.15016285503344,0.0011286977258575)
(4.15015957006768,0.00112848094452517)
(4.15015630410918,0.00112826485800457)
(4.15015305716213,0.00112804946670172)
(4.15014982923066,0.00112783477101893)
(4.15014662031893,0.00112762077135482)
(4.15014343043105,0.00112740746810433)
(4.15014025957116,0.0011271948616587)
(4.15013710774336,0.00112698295240549)
(4.15013397495174,0.00112677174072855)
(4.15013086120039,0.00112656122700801)
(4.15012776649338,0.00112635141162033)
(4.15012469083477,0.00112614229493823)
(4.15012163422861,0.00112593387733074)
(4.15011859667894,0.00112572615916318)
(4.15011557818978,0.00112551914079714)
(4.15011257876515,0.00112531282259049)
(4.15010959840906,0.00112510720489739)
(4.15010663712548,0.00112490228806826)
(4.1501036949184,0.0011246980724498)
(4.15010077179179,0.00112449455838497)
(4.15009786774961,0.00112429174621299)
(4.1500949827958,0.00112408963626938)
(4.15009211693429,0.00112388822888589)
(4.15008927016899,0.00112368752439052)
(4.15008644250383,0.00112348752310755)
(4.1500836339427,0.0011232882253575)
(4.15008084448947,0.00112308963145714)
(4.15007807414803,0.00112289174171948)
(4.15007532292224,0.00112269455645379)
(4.15007259081595,0.00112249807596556)
(4.15006987783299,0.00112230230055654)
(4.15006718397719,0.00112210723052472)
(4.15006450925237,0.0011219128661643)
(4.15006185366233,0.00112171920776572)
(4.15005921721086,0.00112152625561567)
(4.15005659990173,0.00112133400999703)
(4.15005400173872,0.00112114247118895)
(4.15005142272558,0.00112095163946677)
(4.15004886286605,0.00112076151510203)
(4.15004632216387,0.00112057209836254)
(4.15004380062274,0.00112038338951229)
(4.15004129824639,0.00112019538881149)
(4.15003881503851,0.00112000809651655)
(4.15003635100277,0.00111982151288012)
(4.15003390614286,0.00111963563815102)
(4.15003148046242,0.00111945047257427)
(4.15002907396512,0.00111926601639114)
(4.15002668665457,0.00111908226983906)
(4.15002431853441,0.00111889923315164)
(4.15002196960825,0.00111871690655874)
(4.15001963987968,0.00111853529028636)
(4.1500173293523,0.00111835438455674)
(4.15001503802968,0.00111817418958825)
(4.15001276591538,0.00111799470559548)
(4.15001051301295,0.00111781593278921)
(4.15000827932594,0.00111763787137639)
(4.15000606485786,0.00111746052156018)
(4.15000386961225,0.00111728388353987)
(4.15000169359258,0.00111710795751095)
(4.14999953680237,0.00111693274366508)
(4.14999739924507,0.00111675824219011)
(4.14999528092417,0.00111658445327005)
(4.14999318184312,0.00111641137708506)
(4.14999110200535,0.00111623901381151)
(4.1499890414143,0.0011160673636219)
(4.14998700007339,0.00111589642668491)
(4.14998497798601,0.00111572620316537)
(4.14998297515557,0.00111555669322429)
(4.14998099158544,0.00111538789701881)
(4.149979027279,0.00111521981470225)
(4.14997708223959,0.00111505244642408)
(4.14997515647057,0.00111488579232994)
(4.14997324997526,0.00111471985256159)
(4.14997136275699,0.00111455462725697)
(4.14996949481906,0.00111439011655016)
(4.14996764616476,0.00111422632057136)
(4.14996581679739,0.00111406323944695)
(4.1499640067202,0.00111390087329946)
(4.14996221593647,0.00111373922224754)
(4.14996044444942,0.00111357828640599)
(4.1499586922623,0.00111341806588575)
(4.14995695937834,0.00111325856079391)
(4.14995524580073,0.00111309977123368)
(4.14995355153267,0.00111294169730442)
(4.14995187657735,0.00111278433910161)
(4.14995022093794,0.00111262769671689)
(4.14994858461759,0.001112471770238)
(4.14994696761946,0.00111231655974885)
(4.14994536994668,0.00111216206532946)
(4.14994379160237,0.00111200828705597)
(4.14994223258964,0.00111185522500067)
(4.14994069291158,0.00111170287923193)
(4.14993917257128,0.0011115512498143)
(4.14993767157183,0.00111140033680844)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.14993618991626,0.00111125014027111)
(4.14993472760763,0.00111110066025524)
(4.14993328464898,0.00111095189680982)
(4.14993186104332,0.00111080384998001)
(4.14993045679367,0.00111065651980708)
(4.14992907190302,0.00111050990632838)
(4.14992770637436,0.00111036400957744)
(4.14992636021065,0.00111021882958386)
(4.14992503341487,0.00111007436637337)
(4.14992372598995,0.00110993061996784)
(4.14992243793883,0.00110978759038522)
(4.14992116926443,0.00110964527763958)
(4.14991991996966,0.00110950368174111)
(4.14991869005742,0.00110936280269611)
(4.14991747953059,0.00110922264050701)
(4.14991628839203,0.00110908319517229)
(4.14991511664462,0.00110894446668663)
(4.1499139642912,0.00110880645504074)
(4.14991283133459,0.00110866916022149)
(4.14991171777762,0.00110853258221182)
(4.1499106236231,0.00110839672099082)
(4.14990954887382,0.00110826157653365)
(4.14990849353256,0.00110812714881159)
(4.14990745760211,0.00110799343779205)
(4.1499064410852,0.0011078604434385)
(4.14990544398459,0.00110772816571055)
(4.14990446630301,0.00110759660456389)
(4.14990350804317,0.00110746575995034)
(4.14990256920778,0.0011073356318178)
(4.14990164979954,0.00110720622011029)
(4.14990074982114,0.00110707752476793)
(4.14989986927522,0.00110694954572695)
(4.14989900816446,0.00110682228291967)
(4.14989816649148,0.00110669573627452)
(4.14989734425893,0.00110656990571602)
(4.14989654146942,0.00110644479116481)
(4.14989575812555,0.00110632039253761)
(4.14989499422992,0.00110619670974728)
(4.14989424978509,0.00110607374270275)
(4.14989352479365,0.00110595149130905)
(4.14989281925813,0.00110582995546734)
(4.14989213318109,0.00110570913507485)
(4.14989146656503,0.00110558903002492)
(4.1498908194125,0.00110546964020701)
(4.14989019172597,0.00110535096550666)
(4.14988958350794,0.00110523300580554)
(4.14988899476089,0.00110511576098138)
(4.14988842548727,0.00110499923090805)
(4.14988787568954,0.00110488341545549)
(4.14988734537014,0.00110476831448978)
(4.14988683453148,0.00110465392787306)
(4.14988634317598,0.00110454025546362)
(4.14988587130603,0.00110442729711581)
(4.14988541892402,0.0011043150526801)
(4.14988498603233,0.00110420352200309)
(4.1498845726333,0.00110409270492744)
(4.14988417872929,0.00110398260129193)
(4.14988380432263,0.00110387321093145)
(4.14988344941564,0.001103764533677)
(4.14988311401063,0.00110365656935567)
(4.14988279810988,0.00110354931779068)
(4.14988250171568,0.00110344277880133)
(4.1498822248303,0.00110333695220304)
(4.149881967456,0.00110323183780734)
(4.14988172959501,0.00110312743542187)
(4.14988151124956,0.00110302374485037)
(4.14988131242187,0.00110292076589271)
(4.14988113311413,0.00110281849834482)
(4.14988097332855,0.00110271694199882)
(4.14988083306729,0.00110261609664287)
(4.14988071233252,0.00110251596206126)
(4.14988061112639,0.00110241653803443)
(4.14988052945104,0.00110231782433888)
(4.14988046730858,0.00110221982074727)
(4.14988042470113,0.00110212252702833)
(4.14988040163079,0.00110202594294698)
(4.14988039809964,0.00110193006826418)
(4.14988041410976,0.00110183490273706)
(4.14988044966319,0.00110174044611882)
(4.14988050476199,0.00110164669815882)
(4.14988057940819,0.00110155365860254)
(4.1498806736038,0.00110146132719156)
(4.14988078735083,0.00110136970366362)
(4.14988092065128,0.00110127878775256)
(4.14988107350711,0.00110118857918835)
(4.14988124592031,0.00110109907769706)
(4.14988143789281,0.00110101028300091)
(4.14988164942656,0.00110092219481827)
(4.14988188052348,0.00110083481286362)
(4.14988213118549,0.00110074813684759)
(4.14988240141449,0.00110066216647692)
(4.14988269121235,0.0011005769014545)
(4.14988300058097,0.00110049234147934)
(4.14988332952219,0.0011004084862466)
(4.14988367803786,0.00110032533544756)
(4.14988404612981,0.00110024288876968)
(4.14988443379986,0.00110016114589651)
(4.14988484104983,0.00110008010650781)
(4.14988526788149,0.00109999977027944)
(4.14988571429664,0.00109992013688339)
(4.14988618029704,0.00109984120598785)
(4.14988666588444,0.00109976297725712)
(4.14988717106058,0.00109968545035165)
(4.14988769582719,0.00109960862492807)
(4.14988824018597,0.00109953250063915)
(4.14988880413864,0.00109945707713381)
(4.14988938768687,0.00109938235405715)
(4.14988999083235,0.00109930833105041)
(4.14989061357672,0.00109923500775101)
(4.14989125592163,0.00109916238379251)
(4.14989191786873,0.00109909045880467)
(4.14989259941961,0.00109901923241338)
(4.1498933005759,0.00109894870424073)
(4.14989402133919,0.00109887887390495)
(4.14989476171104,0.00109880974102048)
(4.14989552169304,0.00109874130519793)
(4.14989630128672,0.00109867356604405)
(4.14989710049364,0.00109860652316183)
(4.1498979193153,0.00109854017615039)
(4.14989875775324,0.00109847452460507)
(4.14989961580894,0.00109840956811738)
(4.14990049348388,0.00109834530627502)
(4.14990139077955,0.00109828173866189)
(4.14990230769739,0.00109821886485808)
(4.14990324423886,0.00109815668443986)
(4.14990420040537,0.00109809519697973)
(4.14990517619836,0.00109803440204637)
(4.14990617161922,0.00109797429920467)
(4.14990718666934,0.00109791488801571)
(4.1499082213501,0.00109785616803682)
(4.14990927566287,0.00109779813882151)
(4.14991034960899,0.0010977407999195)
(4.14991144318979,0.00109768415087673)
(4.14991255640661,0.00109762819123537)
(4.14991368926074,0.0010975729205338)
(4.14991484175349,0.00109751833830664)
(4.14991601388614,0.00109746444408473)
(4.14991720565995,0.00109741123739514)
(4.14991841707617,0.00109735871776115)
(4.14991964813606,0.00109730688470232)
(4.14992089884084,0.00109725573773441)
(4.14992216919171,0.00109720527636945)
(4.14992345918989,0.00109715550011571)
(4.14992476883655,0.00109710640847767)
(4.14992609813287,0.0010970580009561)
(4.14992744708001,0.00109701027704802)
(4.14992881567911,0.00109696323624671)
(4.14993020393131,0.00109691687804167)
(4.14993161183773,0.00109687120191873)
(4.14993303939946,0.00109682620735992)
(4.1499344866176,0.0010967818938436)
(4.14993595349323,0.00109673826084436)
(4.1499374400274,0.00109669530783307)
(4.14993894622118,0.00109665303427688)
(4.1499404720756,0.00109661143963923)
(4.14994201759167,0.00109657052337986)
(4.14994358277041,0.0010965302849548)
(4.14994516761281,0.00109649072381634)
(4.14994677211985,0.0010964518394131)
(4.14994839629251,0.00109641363118997)
(4.14995004013173,0.00109637609858816)
(4.14995170363845,0.00109633924104519)
(4.14995338681361,0.0010963030579949)
(4.14995508965811,0.00109626754886744)
(4.14995681217285,0.00109623271308925)
(4.14995855435872,0.00109619855008314)
(4.14996031621659,0.00109616505926819)
(4.14996209774731,0.00109613224005985)
(4.14996389895174,0.00109610009186991)
(4.14996571983069,0.00109606861410646)
(4.149967560385,0.00109603780617397)
(4.14996942061545,0.00109600766747324)
(4.14997130052284,0.00109597819740141)
(4.14997320010794,0.00109594939535198)
(4.14997511937152,0.00109592126071482)
(4.14997705831432,0.00109589379287615)
(4.14997901693707,0.00109586699121855)
(4.1499809952405,0.00109584085512098)
(4.1499829932253,0.00109581538395879)
(4.14998501089218,0.00109579057710367)
(4.14998704824181,0.00109576643392373)
(4.14998910527485,0.00109574295378345)
(4.14999118199196,0.00109572013604371)
(4.14999327839377,0.00109569798006176)
(4.1499953944809,0.00109567648519128)
(4.14999753025396,0.00109565565078235)
(4.14999968571356,0.00109563547618147)
(4.15000186086026,0.00109561596073153)
(4.15000405569464,0.00109559710377185)
(4.15000627021724,0.00109557890463816)
(4.15000850442862,0.00109556136266264)
(4.15001075832929,0.0010955444771739)
(4.15001303191976,0.00109552824749697)
(4.15001532520054,0.00109551267295336)
(4.15001763817211,0.00109549775286098)
(4.15001997083494,0.00109548348653422)
(4.15002232318948,0.00109546987328392)
(4.15002469523617,0.00109545691241739)
(4.15002708697545,0.00109544460323839)
(4.15002949840773,0.00109543294504718)
(4.15003192953341,0.00109542193714047)
(4.15003438035287,0.00109541157881145)
(4.15003685086649,0.00109540186934984)
(4.15003934107462,0.0010953928080418)
(4.15004185097762,0.00109538439417002)
(4.1500443805758,0.00109537662701368)
(4.15004692986949,0.00109536950584848)
(4.150049498859,0.00109536302994661)
(4.1500520875446,0.00109535719857682)
(4.15005469592658,0.00109535201100434)
(4.15005732400519,0.00109534746649097)
(4.15005997178068,0.001095343564295)
(4.15006263925328,0.0010953403036713)
(4.15006532642322,0.00109533768387128)
(4.15006803329069,0.00109533570414288)
(4.1500707598559,0.00109533436373062)
(4.150073506119,0.00109533366187558)
(4.15007627208017,0.00109533359781542)
(4.15007905773956,0.00109533417078434)
(4.1500818630973,0.00109533538001316)
(4.15008468815351,0.00109533722472925)
(4.1500875329083,0.00109533970415661)
(4.15009039736176,0.00109534281751582)
(4.15009328151396,0.00109534656402406)
(4.15009618536499,0.00109535094289513)
(4.15009910891487,0.00109535595333943)
(4.15010205216365,0.00109536159456402)
(4.15010501511136,0.00109536786577254)
(4.150107997758,0.0010953747661653)
(4.15011100010356,0.00109538229493924)
(4.15011402214802,0.00109539045128795)
(4.15011706389136,0.00109539923440166)
(4.15012012533352,0.0010954086434673)
(4.15012320647445,0.00109541867766843)
(4.15012630731406,0.00109542933618528)
(4.15012942785226,0.00109544061819477)
(4.15013256808895,0.00109545252287052)
(4.15013572802401,0.00109546504938283)
(4.15013890765732,0.00109547819689869)
(4.15014210698871,0.00109549196458181)
(4.15014532601804,0.0010955063515926)
(4.15014856474513,0.00109552135708819)
(4.15015182316978,0.00109553698022246)
(4.1501551012918,0.001095553220146)
(4.15015839911097,0.00109557007600613)
(4.15016171662705,0.00109558754694693)
(4.15016505383981,0.00109560563210925)
(4.15016841074898,0.00109562433063067)
(4.15017178735428,0.00109564364164555)
(4.15017518365544,0.00109566356428503)
(4.15017859965215,0.00109568409767703)
(4.15018203534408,0.00109570524094624)
(4.15018549073092,0.00109572699321417)
(4.15018896581231,0.0010957493535991)
(4.15019246058791,0.00109577232121617)
(4.15019597505733,0.00109579589517728)
(4.1501995092202,0.00109582007459119)
(4.1502030630761,0.00109584485856349)
(4.15020663662462,0.00109587024619662)
(4.15021022986534,0.00109589623658982)
(4.15021384279781,0.00109592282883923)
(4.15021747542157,0.00109595002203784)
(4.15022112773615,0.00109597781527549)
(4.15022479974107,0.00109600620763892)
(4.15022849143582,0.00109603519821174)
(4.15023220281989,0.00109606478607447)
(4.15023593389275,0.0010960949703045)
(4.15023968465386,0.00109612574997617)
(4.15024345510267,0.00109615712416068)
(4.15024724523859,0.0010961890919262)
(4.15025105506105,0.00109622165233782)
(4.15025488456944,0.00109625480445756)
(4.15025873376316,0.00109628854734438)
(4.15026260264157,0.00109632288005423)
(4.15026649120403,0.00109635780163998)
(4.15027039944989,0.0010963933111515)
(4.15027432737847,0.00109642940763562)
(4.15027827498909,0.00109646609013616)
(4.15028224228105,0.00109650335769398)
(4.15028622925364,0.00109654120934688)
(4.15029023590613,0.00109657964412971)
(4.15029426223777,0.00109661866107433)
(4.15029830824781,0.00109665825920961)
(4.15030237393549,0.00109669843756149)
(4.15030645930002,0.00109673919515295)
(4.15031056434059,0.001096780531004)
(4.15031468905639,0.00109682244413176)
(4.15031883344661,0.00109686493355036)
(4.15032299751039,0.00109690799827106)
(4.15032718124688,0.00109695163730219)
(4.15033138465521,0.00109699584964917)
(4.1503356077345,0.00109704063431454)
(4.15033985048384,0.00109708599029797)
(4.15034411290233,0.00109713191659621)
(4.15034839498904,0.00109717841220318)
(4.15035269674303,0.00109722547610992)
(4.15035701816333,0.00109727310730463)
(4.15036135924899,0.00109732130477267)
(4.15036571999901,0.00109737006749658)
(4.1503701004124,0.00109741939445605)
(4.15037450048815,0.001097469284628)
(4.15037892022522,0.00109751973698652)
(4.15038335962259,0.00109757075050289)
(4.15038781867919,0.00109762232414562)
(4.15039229739395,0.00109767445688044)
(4.15039679576578,0.00109772714767034)
(4.1504013137936,0.00109778039547551)
(4.15040585147628,0.00109783419925342)
(4.15041040881271,0.0010978885579588)
(4.15041498580173,0.00109794347054365)
(4.1504195824422,0.00109799893595724)
(4.15042419873294,0.00109805495314614)
(4.15042883467277,0.00109811152105421)
(4.15043349026049,0.00109816863862263)
(4.15043816549489,0.00109822630478991)
(4.15044286037474,0.00109828451849186)
(4.1504475748988,0.00109834327866165)
(4.15045230906582,0.00109840258422979)
(4.15045706287452,0.00109846243412414)
(4.15046183632361,0.00109852282726996)
(4.15046662941182,0.00109858376258986)
(4.15047144213781,0.00109864523900384)
(4.15047627450026,0.0010987072554293)
(4.15048112649783,0.00109876981078107)
(4.15048599812916,0.00109883290397137)
(4.15049088939289,0.00109889653390986)
(4.15049580028763,0.00109896069950363)
(4.15050073081197,0.00109902539965725)
(4.15050568096452,0.0010990906332727)
(4.15051065074383,0.00109915639924949)
(4.15051564014847,0.00109922269648454)
(4.15052064917698,0.00109928952387231)
(4.1505256778279,0.00109935688030475)
(4.15053072609973,0.00109942476467132)
(4.15053579399098,0.001099493175859)
(4.15054088150013,0.00109956211275232)
(4.15054598862565,0.0010996315742333)
(4.15055111536601,0.00109970155918158)
(4.15055626171965,0.00109977206647431)
(4.15056142768499,0.00109984309498624)
(4.15056661326046,0.00109991464358971)
(4.15057181844445,0.00109998671115465)
(4.15057704323534,0.0011000592965486)
(4.15058228763152,0.00110013239863671)
(4.15058755163133,0.00110020601628176)
(4.15059283523312,0.00110028014834417)
(4.15059813843522,0.00110035479368202)
(4.15060346123594,0.00110042995115103)
(4.15060880363358,0.00110050561960463)
(4.15061416562644,0.0011005817978939)
(4.15061954721278,0.00110065848486764)
(4.15062494839085,0.00110073567937232)
(4.1506303691589,0.00110081338025217)
(4.15063580951516,0.00110089158634912)
(4.15064126945785,0.00110097029650285)
(4.15064674898515,0.00110104950955079)
(4.15065224809526,0.00110112922432812)
(4.15065776678635,0.00110120943966781)
(4.15066330505658,0.00110129015440061)
(4.15066886290407,0.00110137136735509)
(4.15067444032698,0.00110145307735758)
(4.1506800373234,0.00110153528323226)
(4.15068565389144,0.00110161798380113)
(4.15069129002919,0.00110170117788406)
(4.1506969457347,0.00110178486429872)
(4.15070262100604,0.0011018690418607)
(4.15070831584125,0.00110195370938343)
(4.15071403023836,0.00110203886567827)
(4.15071976419538,0.00110212450955445)
(4.15072551771031,0.00110221063981912)
(4.15073129078112,0.00110229725527736)
(4.1507370834058,0.00110238435473217)
(4.1507428955823,0.00110247193698451)
(4.15074872730855,0.00110256000083332)
(4.15075457858249,0.00110264854507548)
(4.15076044940204,0.00110273756850588)
(4.15076633976508,0.00110282706991738)
(4.15077224966949,0.00110291704810087)
(4.15077817911315,0.00110300750184525)
(4.15078412809392,0.00110309842993746)
(4.15079009660963,0.00110318983116249)
(4.15079608465811,0.0011032817043034)
(4.15080209223718,0.00110337404814128)
(4.15080811934462,0.00110346686145532)
(4.15081416597823,0.00110356014302281)
(4.15082023213576,0.00110365389161915)
(4.15082631781498,0.00110374810601786)
(4.15083242301363,0.00110384278499056)
(4.15083854772943,0.00110393792730706)
(4.15084469196009,0.0011040335317353)
(4.15085085570331,0.0011041295970414)
(4.15085703895677,0.00110422612198966)
(4.15086324171814,0.00110432310534255)
(4.15086946398508,0.00110442054586079)
(4.15087570575521,0.00110451844230327)
(4.15088196702618,0.00110461679342716)
(4.15088824779558,0.00110471559798785)
(4.15089454806102,0.00110481485473899)
(4.15090086782007,0.0011049145624325)
(4.15090720707031,0.0011050147198186)
(4.15091356580928,0.00110511532564577)
(4.15091994403454,0.00110521637866083)
(4.15092634174359,0.00110531787760892)
(4.15093275893395,0.00110541982123349)
(4.15093919560312,0.00110552220827635)
(4.15094565174857,0.0011056250374777)
(4.15095212736778,0.00110572830757608)
(4.15095862245819,0.00110583201730841)
(4.15096513701726,0.00110593616541003)
(4.15097167104239,0.00110604075061471)
(4.15097822453099,0.00110614577165462)
(4.15098479748048,0.00110625122726036)
(4.15099138988822,0.001106357116161)
(4.15099800175158,0.00110646343708409)
(4.15100463306791,0.00110657018875562)
(4.15101128383455,0.00110667736990009)
(4.15101795404883,0.00110678497924053)
(4.15102464370805,0.00110689301549846)
(4.1510313528095,0.00110700147739394)
(4.15103808135048,0.00110711036364559)
(4.15104482932824,0.00110721967297055)
(4.15105159674004,0.00110732940408458)
(4.1510583835831,0.00110743955570199)
(4.15106518985467,0.00110755012653572)
(4.15107201555193,0.00110766111529728)
(4.1510788606721,0.00110777252069686)
(4.15108572521234,0.00110788434144326)
(4.15109260916983,0.00110799657624395)
(4.15109951254171,0.00110810922380503)
(4.15110643532512,0.00110822228283132)
(4.15111337751719,0.00110833575202632)
(4.15112033911501,0.00110844963009225)
(4.1511273201157,0.00110856391573004)
(4.15113432051631,0.00110867860763935)
(4.15114134031393,0.00110879370451861)
(4.1511483795056,0.00110890920506499)
(4.15115543808835,0.00110902510797447)
(4.15116251605921,0.00110914141194179)
(4.15116961341519,0.00110925811566051)
(4.15117673015328,0.00110937521782302)
(4.15118386627046,0.00110949271712051)
(4.15119102176369,0.00110961061224305)
(4.15119819662992,0.00110972890187954)
(4.15120539086609,0.00110984758471779)
(4.15121260446912,0.00110996665944449)
(4.15121983743592,0.00111008612474521)
(4.15122708976338,0.00111020597930446)
(4.15123436144838,0.00111032622180567)
(4.15124165248779,0.00111044685093122)
(4.15124896287845,0.00111056786536246)
(4.1512562926172,0.0011106892637797)
(4.15126364170086,0.00111081104486224)
(4.15127101012624,0.00111093320728839)
(4.15127839789012,0.00111105574973546)
(4.1512858049893,0.0011111786708798)
(4.15129323142052,0.00111130196939681)
(4.15130067718055,0.00111142564396094)
(4.15130814226613,0.00111154969324574)
(4.15131562667395,0.00111167411592381)
(4.15132313040074,0.00111179891066687)
(4.15133065344319,0.00111192407614575)
(4.15133819579798,0.00111204961103042)
(4.15134575746177,0.00111217551398998)
(4.1513533384312,0.00111230178369273)
(4.15136093870292,0.00111242841880609)
(4.15136855827355,0.0011125554179967)
(4.15137619713968,0.00111268277993041)
(4.15138385529793,0.00111281050327226)
(4.15139153274485,0.00111293858668653)
(4.15139922947702,0.00111306702883676)
(4.15140694549099,0.00111319582838575)
(4.15141468078328,0.00111332498399555)
(4.15142243535043,0.00111345449432753)
(4.15143020918893,0.00111358435804236)
(4.15143800229528,0.00111371457380003)
(4.15144581466596,0.00111384514025985)
(4.15145364629744,0.00111397605608049)
(4.15146149718616,0.00111410731991998)
(4.15146936732855,0.00111423893043571)
(4.15147725672103,0.00111437088628449)
(4.15148516536002,0.00111450318612253)
(4.1514930932419,0.00111463582860547)
(4.15150104036307,0.00111476881238835)
(4.15150900671986,0.00111490213612572)
(4.15151699230864,0.00111503579847154)
(4.15152499712575,0.00111516979807928)
(4.15153302116749,0.00111530413360188)
(4.15154106443019,0.00111543880369184)
(4.15154912691013,0.00111557380700115)
(4.15155720860358,0.00111570914218135)
(4.15156530950682,0.00111584480788352)
(4.1515734296161,0.00111598080275833)
(4.15158156892763,0.00111611712545602)
(4.15158972743767,0.00111625377462644)
(4.15159790514239,0.00111639074891903)
(4.15160610203801,0.0011165280469829)
(4.15161431812069,0.00111666566746678)
(4.15162255338661,0.00111680360901904)
(4.1516308078319,0.00111694187028777)
(4.15163908145272,0.0011170804499207)
(4.15164737424517,0.00111721934656531)
(4.15165568620536,0.00111735855886877)
(4.15166401732939,0.00111749808547798)
(4.15167236761334,0.00111763792503961)
(4.15168073705327,0.00111777807620007)
(4.15168912564523,0.00111791853760557)
(4.15169753338526,0.00111805930790209)
(4.15170596026938,0.00111820038573543)
(4.1517144062936,0.00111834176975121)
(4.1517228714539,0.00111848345859491)
(4.15173135574628,0.00111862545091184)
(4.15173985916669,0.00111876774534718)
(4.15174838171108,0.00111891034054601)
(4.1517569233754,0.00111905323515328)
(4.15176548415555,0.00111919642781387)
(4.15177406404747,0.0011193399171726)
(4.15178266304703,0.00111948370187421)
(4.15179128115011,0.00111962778056342)
(4.15179991835258,0.0011197721518849)
(4.1518085746503,0.00111991681448332)
(4.1518172500391,0.00112006176700336)
(4.15182594451479,0.00112020700808971)
(4.1518346580732,0.0011203525363871)
(4.15184339071012,0.00112049835054029)
(4.15185214242132,0.00112064444919414)
(4.15186091320257,0.00112079083099356)
(4.15186970304963,0.00112093749458357)
(4.15187851195823,0.00112108443860928)
(4.1518873399241,0.00112123166171594)
(4.15189618694294,0.00112137916254893)
(4.15190505301046,0.0011215269397538)
(4.15191393812233,0.00112167499197624)
(4.15192284227421,0.00112182331786214)
(4.15193176546177,0.0011219719160576)
(4.15194070768064,0.00112212078520892)
(4.15194966892645,0.00112226992396263)
(4.1519586491948,0.00112241933096552)
(4.1519676484813,0.00112256900486464)
(4.15197666678152,0.00112271894430728)
(4.15198570409104,0.00112286914794105)
(4.15199476040541,0.00112301961441387)
(4.15200383572016,0.00112317034237396)
(4.15201293003082,0.00112332133046988)
(4.15202204333291,0.00112347257735053)
(4.15203117562192,0.00112362408166521)
(4.15204032689334,0.00112377584206357)
(4.15204949714263,0.00112392785719566)
(4.15205868636525,0.00112408012571196)
(4.15206789455664,0.00112423264626336)
(4.15207712171224,0.00112438541750117)
(4.15208636782744,0.00112453843807718)
(4.15209563289765,0.00112469170664364)
(4.15210491691826,0.0011248452218533)
(4.15211421988463,0.00112499898235939)
(4.15212354179213,0.00112515298681569)
(4.15213288263608,0.00112530723387647)
(4.15214224241183,0.00112546172219657)
(4.15215162111469,0.00112561645043139)
(4.15216101873996,0.00112577141723688)
(4.15217043528291,0.00112592662126961)
(4.15217987073883,0.00112608206118673)
(4.15218932510297,0.00112623773564604)
(4.15219879837058,0.00112639364330596)
(4.15220829053689,0.00112654978282555)
(4.15221780159711,0.00112670615286457)
(4.15222733154645,0.00112686275208342)
(4.15223688038008,0.00112701957914321)
(4.1522464480932,0.00112717663270577)
(4.15225603468095,0.00112733391143363)
(4.15226564013847,0.00112749141399009)
(4.15227526446091,0.00112764913903919)
(4.15228490764339,0.00112780708524574)
(4.15229456968099,0.00112796525127534)
(4.15230425056882,0.00112812363579439)
(4.15231395030195,0.00112828223747009)
(4.15232366887544,0.00112844105497049)
(4.15233340628433,0.00112860008696447)
(4.15234316252366,0.00112875933212176)
(4.15235293758846,0.00112891878911298)
(4.15236273147373,0.00112907845660964)
(4.15237254417444,0.00112923833328414)
(4.1523823756856,0.00112939841780981)
(4.15239222600215,0.0011295587088609)
(4.15240209511905,0.00112971920511263)
(4.15241198303124,0.00112987990524117)
(4.15242188973362,0.00113004080792365)
(4.15243181522113,0.00113020191183821)
(4.15244175948864,0.001130363215664)
(4.15245172253103,0.00113052471808117)
(4.15246170434317,0.00113068641777093)
(4.15247170491992,0.00113084831341553)
(4.15248172425611,0.00113101040369828)
(4.15249176234657,0.00113117268730358)
(4.1525018191861,0.00113133516291692)
(4.15251189476949,0.00113149782922489)
(4.15252198909154,0.00113166068491521)
(4.15253210214702,0.00113182372867676)
(4.15254223393066,0.00113198695919954)
(4.15255238443722,0.00113215037517472)
(4.15256255366142,0.00113231397529467)
(4.15257274159797,0.00113247775825293)
(4.15258294824158,0.00113264172274427)
(4.15259317358692,0.0011328058674647)
(4.15260341762867,0.00113297019111143)
(4.15261368036148,0.00113313469238296)
(4.15262396178,0.00113329936997905)
(4.15263426187885,0.00113346422260072)
(4.15264458065266,0.00113362924895031)
(4.15265491809601,0.00113379444773146)
(4.15266527420351,0.00113395981764912)
(4.15267564896971,0.00113412535740963)
(4.15268604238919,0.00113429106572063)
(4.15269645445648,0.00113445694129115)
(4.15270688516613,0.00113462298283161)
(4.15271733451264,0.00113478918905385)
(4.15272780249052,0.00113495555867106)
(4.15273828909426,0.0011351220903979)
(4.15274879431834,0.00113528878295046)
(4.15275931815722,0.00113545563504627)
(4.15276986060535,0.00113562264540434)
(4.15278042165716,0.00113578981274514)
(4.15279100130707,0.00113595713579069)
(4.1528015995495,0.00113612461326445)
(4.15281221637884,0.00113629224389148)
(4.15282285178945,0.0011364600263983)
(4.15283350577572,0.00113662795951303)
(4.15284417833199,0.00113679604196535)
(4.15285486945259,0.00113696427248651)
(4.15286557913186,0.00113713264980936)
(4.15287630736411,0.00113730117266836)
(4.15288705414363,0.00113746983979957)
(4.15289781946471,0.0011376386499407)
(4.1529086033216,0.00113780760183113)
(4.15291940570858,0.00113797669421187)
(4.15293022661988,0.00113814592582562)
(4.15294106604972,0.00113831529541676)
(4.15295192399233,0.00113848480173139)
(4.1529628004419,0.00113865444351733)
(4.15297369539262,0.0011388242195241)
(4.15298460883866,0.00113899412850302)
(4.15299554077418,0.0011391641692071)
(4.15300649119334,0.00113933434039117)
(4.15301746009024,0.00113950464081184)
(4.15302844745903,0.00113967506922749)
(4.15303945329379,0.00113984562439835)
(4.15305047758863,0.00114001630508645)
(4.15306152033761,0.00114018711005568)
(4.1530725815348,0.00114035803807175)
(4.15308366117424,0.00114052908790226)
(4.15309475924999,0.0011407002583167)
(4.15310587575605,0.00114087154808643)
(4.15311701068643,0.00114104295598473)
(4.15312816403514,0.00114121448078679)
(4.15313933579614,0.00114138612126974)
(4.15315052596341,0.00114155787621265)
(4.15316173453091,0.00114172974439655)
(4.15317296149256,0.00114190172460443)
(4.1531842068423,0.00114207381562128)
(4.15319547057403,0.00114224601623409)
(4.15320675268166,0.00114241832523185)
(4.15321805315908,0.00114259074140559)
(4.15322937200015,0.00114276326354837)
(4.15324070919873,0.00114293589045528)
(4.15325206474867,0.0011431086209235)
(4.15326343864379,0.00114328145375227)
(4.15327483087792,0.00114345438774292)
(4.15328624144485,0.00114362742169889)
(4.15329767033839,0.00114380055442571)
(4.15330911755229,0.00114397378473109)
(4.15332058308032,0.00114414711142481)
(4.15333206691625,0.00114432053331885)
(4.15334356905378,0.00114449404922736)
(4.15335508948666,0.00114466765796662)
(4.15336662820859,0.00114484135835515)
(4.15337818521326,0.00114501514921363)
(4.15338976049437,0.00114518902936499)
(4.15340135404555,0.00114536299763436)
(4.15341296586048,0.00114553705284913)
(4.1534245959328,0.00114571119383893)
(4.15343624425613,0.00114588541943567)
(4.15344791082409,0.00114605972847353)
(4.15345959563027,0.00114623411978897)
(4.15347129866826,0.00114640859222075)
(4.15348301993163,0.00114658314460996)
(4.15349475941396,0.00114675777579999)
(4.15350651710876,0.00114693248463659)
(4.15351829300958,0.00114710726996786)
(4.15353008710995,0.00114728213064425)
(4.15354189940336,0.00114745706551861)
(4.15355372988329,0.00114763207344613)
(4.15356557854325,0.00114780715328446)
(4.15357744537668,0.00114798230389359)
(4.15358933037704,0.00114815752413597)
(4.15360123353776,0.00114833281287649)
(4.15361315485227,0.00114850816898247)
(4.15362509431398,0.00114868359132369)
(4.15363705191629,0.00114885907877241)
(4.15364902765258,0.00114903463020334)
(4.15366102151622,0.00114921024449374)
(4.15367303350057,0.00114938592052331)
(4.15368506359896,0.0011495616571743)
(4.15369711180474,0.00114973745333149)
(4.15370917811121,0.00114991330788218)
(4.15372126251168,0.00115008921971623)
(4.15373336499944,0.00115026518772606)
(4.15374548556777,0.00115044121080666)
(4.15375762420992,0.0011506172878556)
(4.15376978091915,0.00115079341777306)
(4.15378195568869,0.00115096959946182)
(4.15379414851177,0.00115114583182728)
(4.1538063593816,0.00115132211377746)
(4.15381858829135,0.00115149844422301)
(4.15383083523423,0.00115167482207727)
(4.15384310020341,0.0011518512462562)
(4.15385538319203,0.00115202771567847)
(4.15386768419324,0.00115220422926539)
(4.15388000320017,0.001152380785941)
(4.15389234020593,0.00115255738463203)
(4.15390469520362,0.00115273402426793)
(4.15391706818634,0.0011529107037809)
(4.15392945914717,0.00115308742210584)
(4.15394186807915,0.00115326417818044)
(4.15395429497534,0.00115344097094511)
(4.15396673982878,0.00115361779934305)
(4.15397920263248,0.00115379466232022)
(4.15399168337946,0.0011539715588254)
(4.15400418206272,0.00115414848781016)
(4.15401669867523,0.00115432544822887)
(4.15402923320997,0.00115450243903876)
(4.15404178565989,0.00115467945919984)
(4.15405435601792,0.00115485650767502)
(4.15406694427701,0.00115503358343002)
(4.15407955043007,0.00115521068543344)
(4.15409217447,0.00115538781265673)
(4.15410481638969,0.00115556496407427)
(4.15411747618201,0.0011557421386633)
(4.15413015383983,0.00115591933540397)
(4.154142849356,0.00115609655327937)
(4.15415556272336,0.00115627379127548)
(4.15416829393472,0.00115645104838123)
(4.1541810429829,0.00115662832358848)
(4.15419380986069,0.00115680561589205)
(4.15420659456088,0.00115698292428973)
(4.15421939707625,0.00115716024778229)
(4.15423221739954,0.00115733758537345)
(4.1542450555235,0.00115751493606998)
(4.15425791144086,0.0011576922988816)
(4.15427078514434,0.00115786967282106)
(4.15428367662664,0.00115804705690413)
(4.15429658588046,0.0011582244501496)
(4.15430951289847,0.00115840185157932)
(4.15432245767334,0.00115857926021818)
(4.15433542019771,0.00115875667509413)
(4.15434840046424,0.00115893409523818)
(4.15436139846554,0.00115911151968444)
(4.15437441419422,0.00115928894747007)
(4.1543874476429,0.00115946637763535)
(4.15440049880414,0.00115964380922366)
(4.15441356767053,0.00115982124128149)
(4.15442665423463,0.00115999867285844)
(4.15443975848897,0.0011601761030073)
(4.15445288042611,0.00116035353078392)
(4.15446602003855,0.00116053095524734)
(4.1544791773188,0.00116070837545977)
(4.15449235225937,0.00116088579048656)
(4.15450554485271,0.00116106319939624)
(4.15451875509133,0.00116124060126054)
(4.15453198296766,0.00116141799515436)
(4.15454522847414,0.00116159538015582)
(4.15455849160321,0.00116177275534623)
(4.15457177234729,0.00116195011981015)
(4.15458507069877,0.00116212747263532)
(4.15459838665004,0.00116230481291277)
(4.15461172019349,0.00116248213973673)
(4.15462507132148,0.00116265945220471)
(4.15463844002635,0.00116283674941744)
(4.15465182630046,0.00116301403047896)
(4.15466523013612,0.00116319129449656)
(4.15467865152564,0.00116336854058082)
(4.15469209046132,0.00116354576784563)
(4.15470554693546,0.00116372297540815)
(4.15471902094031,0.00116390016238886)
(4.15473251246816,0.00116407732791155)
(4.15474602151123,0.00116425447110336)
(4.15475954806177,0.00116443159109474)
(4.154773092112,0.00116460868701947)
(4.15478665365412,0.00116478575801469)
(4.15480023268033,0.00116496280322089)
(4.15481382918282,0.00116513982178192)
(4.15482744315376,0.001165316812845)
(4.15484107458529,0.00116549377556073)
(4.15485472346957,0.00116567070908309)
(4.15486838979873,0.00116584761256945)
(4.15488207356489,0.00116602448518058)
(4.15489577476014,0.00116620132608067)
(4.15490949337659,0.00116637813443731)
(4.1549232294063,0.00116655490942151)
(4.15493698284136,0.0011667316502077)
(4.15495075367381,0.00116690835597375)
(4.1549645418957,0.00116708502590098)
(4.15497834749905,0.00116726165917415)
(4.15499217047587,0.00116743825498148)
(4.15500601081818,0.00116761481251465)
(4.15501986851795,0.00116779133096881)
(4.15503374356718,0.00116796780954258)
(4.15504763595782,0.00116814424743807)
(4.15506154568181,0.00116832064386088)
(4.15507547273111,0.00116849699802009)
(4.15508941709764,0.0011686733091283)
(4.1551033787733,0.00116884957640161)
(4.15511735775001,0.00116902579905964)
(4.15513135401964,0.00116920197632551)
(4.15514536757408,0.0011693781074259)
(4.15515939840518,0.00116955419159102)
(4.1551734465048,0.00116973022805459)
(4.15518751186476,0.00116990621605391)
(4.1552015944769,0.00117008215482982)
(4.15521569433301,0.00117025804362672)
(4.15522981142492,0.00117043388169256)
(4.15524394574439,0.00117060966827889)
(4.15525809728321,0.00117078540264081)
(4.15527226603311,0.00117096108403701)
(4.15528645198588,0.00117113671172977)
(4.15530065513322,0.00117131228498498)
(4.15531487546687,0.00117148780307209)
(4.15532911297854,0.0011716632652642)
(4.15534336765992,0.00117183867083799)
(4.15535763950268,0.00117201401907377)
(4.15537192849852,0.00117218930925547)
(4.15538623463909,0.00117236454067065)
(4.15540055791602,0.0011725397126105)
(4.15541489832096,0.00117271482436985)
(4.15542925584552,0.00117288987524717)
(4.15544363048132,0.00117306486454458)
(4.15545802221995,0.00117323979156784)
(4.15547243105299,0.00117341465562641)
(4.15548685697201,0.00117358945603337)
(4.15550129996858,0.0011737641921055)
(4.15551576003423,0.00117393886316324)
(4.1555302371605,0.0011741134685307)
(4.15554473133891,0.00117428800753571)
(4.15555924256096,0.00117446247950974)
(4.15557377081815,0.00117463688378798)
(4.15558831610197,0.00117481121970933)
(4.15560287840388,0.00117498548661637)
(4.15561745771534,0.00117515968385539)
(4.1556320540278,0.00117533381077642)
(4.15564666733269,0.00117550786673317)
(4.15566129762142,0.0011756818510831)
(4.15567594488541,0.00117585576318738)
(4.15569060911605,0.00117602960241091)
(4.15570529030471,0.00117620336812232)
(4.15571998844278,0.00117637705969399)
(4.15573470352161,0.00117655067650204)
(4.15574943553254,0.00117672421792635)
(4.15576418446691,0.00117689768335051)
(4.15577895031603,0.00117707107216193)
(4.15579373307122,0.00117724438375171)
(4.15580853272377,0.00117741761751476)
(4.15582334926495,0.00117759077284972)
(4.15583818268605,0.00117776384915905)
(4.15585303297831,0.00117793684584893)
(4.15586790013299,0.00117810976232936)
(4.15588278414132,0.0011782825980141)
(4.15589768499451,0.00117845535232071)
(4.15591260268378,0.00117862802467052)
(4.15592753720032,0.00117880061448868)
(4.15594248853531,0.0011789731212041)
(4.15595745667992,0.00117914554424953)
(4.15597244162533,0.00117931788306148)
(4.15598744336266,0.0011794901370803)
(4.15600246188306,0.00117966230575014)
(4.15601749717764,0.00117983438851895)
(4.15603254923751,0.00118000638483851)
(4.15604761805378,0.00118017829416441)
(4.15606270361752,0.00118035011595608)
(4.1560778059198,0.00118052184967676)
(4.1560929249517,0.0011806934947935)
(4.15610806070425,0.00118086505077722)
(4.15612321316849,0.00118103651710265)
(4.15613838233545,0.00118120789324834)
(4.15615356819614,0.00118137917869673)
(4.15616877074154,0.00118155037293406)
(4.15618398996265,0.00118172147545042)
(4.15619922585045,0.00118189248573975)
(4.15621447839589,0.00118206340329984)
(4.15622974758993,0.00118223422763234)
(4.15624503342349,0.00118240495824276)
(4.15626033588751,0.00118257559464042)
(4.1562756549729,0.00118274613633857)
(4.15629099067056,0.00118291658285427)
(4.15630634297138,0.00118308693370845)
(4.15632171186623,0.00118325718842592)
(4.15633709734598,0.00118342734653536)
(4.15635249940148,0.00118359740756931)
(4.15636791802357,0.00118376737106418)
(4.15638335320308,0.00118393723656025)
(4.15639880493082,0.0011841070036017)
(4.15641427319759,0.00118427667173655)
(4.15642975799419,0.00118444624051673)
(4.15644525931139,0.00118461570949805)
(4.15646077713997,0.0011847850782402)
(4.15647631147067,0.00118495434630673)
(4.15649186229424,0.0011851235132651)
(4.15650742960141,0.00118529257868664)
(4.15652301338289,0.00118546154214661)
(4.1565386136294,0.00118563040322411)
(4.15655423033162,0.00118579916150217)
(4.15656986348025,0.00118596781656768)
(4.15658551306594,0.00118613636801146)
(4.15660117907936,0.00118630481542819)
(4.15661686151116,0.00118647315841647)
(4.15663256035196,0.00118664139657879)
(4.15664827559238,0.00118680952952154)
(4.15666400722305,0.00118697755685502)
(4.15667975523454,0.00118714547819342)
(4.15669551961746,0.00118731329315483)
(4.15671130036238,0.00118748100136125)
(4.15672709745985,0.00118764860243858)
(4.15674291090042,0.00118781609601664)
(4.15675874067464,0.00118798348172913)
(4.15677458677302,0.00118815075921367)
(4.15679044918609,0.00118831792811178)
(4.15680632790434,0.00118848498806888)
(4.15682222291827,0.00118865193873432)
(4.15683813421834,0.00118881877976135)
(4.15685406179504,0.00118898551080712)
(4.1568700056388,0.0011891521315327)
(4.15688596574007,0.00118931864160307)
(4.15690194208929,0.00118948504068709)
(4.15691793467687,0.00118965132845757)
(4.15693394349322,0.00118981750459121)
(4.15694996852872,0.00118998356876861)
(4.15696600977377,0.00119014952067431)
(4.15698206721874,0.00119031535999674)
(4.15699814085397,0.00119048108642823)
(4.15701423066982,0.00119064669966505)
(4.15703033665664,0.00119081219940734)
(4.15704645880472,0.0011909775853592)
(4.1570625971044,0.00119114285722858)
(4.15707875154596,0.00119130801472739)
(4.1570949221197,0.00119147305757143)
(4.15711110881588,0.0011916379854804)
(4.15712731162478,0.00119180279817791)
(4.15714353053666,0.00119196749539149)
(4.15715976554173,0.00119213207685259)
(4.15717601663024,0.00119229654229652)
(4.1571922837924,0.00119246089146254)
(4.15720856701842,0.00119262512409378)
(4.15722486629849,0.00119278923993731)
(4.1572411816228,0.00119295323874407)
(4.1572575129815,0.00119311712026893)
(4.15727386036476,0.00119328088427063)
(4.15729022376272,0.00119344453051186)
(4.15730660316553,0.00119360805875917)
(4.1573229985633,0.00119377146878302)
(4.15733940994613,0.00119393476035776)
(4.15735583730414,0.00119409793326164)
(4.15737228062742,0.00119426098727683)
(4.15738873990603,0.00119442392218936)
(4.15740521513003,0.00119458673778918)
(4.15742170628949,0.00119474943387011)
(4.15743821337444,0.00119491201022988)
(4.15745473637491,0.00119507446667009)
(4.15747127528092,0.00119523680299624)
(4.15748783008248,0.00119539901901771)
(4.15750440076958,0.00119556111454777)
(4.1575209873322,0.00119572308940357)
(4.15753758976031,0.00119588494340614)
(4.15755420804387,0.0011960466763804)
(4.15757084217284,0.00119620828815514)
(4.15758749213714,0.00119636977856302)
(4.1576041579267,0.00119653114744058)
(4.15762083953143,0.00119669239462824)
(4.15763753694124,0.00119685351997027)
(4.15765425014602,0.00119701452331483)
(4.15767097913564,0.00119717540451393)
(4.15768772389996,0.00119733616342345)
(4.15770448442885,0.00119749679990315)
(4.15772126071215,0.00119765731381662)
(4.15773805273969,0.00119781770503134)
(4.1577548605013,0.0011979779734186)
(4.15777168398677,0.0011981381188536)
(4.1577885231859,0.00119829814121534)
(4.15780537808849,0.0011984580403867)
(4.15782224868432,0.00119861781625439)
(4.15783913496313,0.00119877746870898)
(4.15785603691468,0.00119893699764487)
(4.15787295452871,0.0011990964029603)
(4.15788988779496,0.00119925568455734)
(4.15790683670314,0.00119941484234189)
(4.15792380124295,0.0011995738762237)
(4.15794078140409,0.00119973278611635)
(4.15795777717623,0.00119989157193721)
(4.15797478854907,0.00120005023360752)
(4.15799181551224,0.00120020877105227)
(4.15800885805541,0.00120036718420035)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.1580259161682,0.0012005254729844)
(4.15804298984025,0.00120068363734089)
(4.15806007906117,0.0012008416772101)
(4.15807718382056,0.00120099959253613)
(4.15809430410801,0.00120115738326683)
(4.15811143991311,0.00120131504935391)
(4.15812859122542,0.00120147259075283)
(4.1581457580345,0.00120163000742286)
(4.1581629403299,0.00120178729932707)
(4.15818013810115,0.00120194446643228)
(4.15819735133778,0.00120210150870911)
(4.1582145800293,0.00120225842613194)
(4.1582318241652,0.00120241521867894)
(4.15824908373498,0.00120257188633206)
(4.15826635872812,0.00120272842907699)
(4.15828364913409,0.00120288484690323)
(4.15830095494233,0.00120304113980397)
(4.1583182761423,0.00120319730777621)
(4.15833561272343,0.00120335335082067)
(4.15835296467514,0.00120350926894183)
(4.15837033198684,0.00120366506214792)
(4.15838771464794,0.0012038207304509)
(4.15840511264781,0.00120397627386646)
(4.15842252597584,0.00120413169241404)
(4.15843995462139,0.00120428698611679)
(4.15845739857382,0.0012044421550016)
(4.15847485782248,0.00120459719909905)
(4.15849233235668,0.00120475211844348)
(4.15850982216577,0.00120490691307289)
(4.15852732723903,0.00120506158302902)
(4.15854484756579,0.00120521612835732)
(4.15856238313531,0.00120537054910689)
(4.15857993393689,0.00120552484533058)
(4.15859749995978,0.0012056790170849)
(4.15861508119323,0.00120583306443004)
(4.1586326776265,0.00120598698742988)
(4.15865028924881,0.00120614078615197)
(4.15866791604939,0.00120629446066751)
(4.15868555801744,0.00120644801105143)
(4.15870321514217,0.00120660143738226)
(4.15872088741276,0.00120675473974221)
(4.15873857481839,0.00120690791821715)
(4.15875627734822,0.00120706097289656)
(4.15877399499142,0.00120721390387359)
(4.15879172773711,0.00120736671124502)
(4.15880947557444,0.00120751939511126)
(4.15882723849252,0.00120767195557636)
(4.15884501648047,0.00120782439274799)
(4.15886280952739,0.00120797670673742)
(4.15888061762236,0.00120812889765955)
(4.15889844075447,0.00120828096563286)
(4.15891627891277,0.00120843291077946)
(4.15893413208633,0.00120858473322503)
(4.15895200026418,0.00120873643309887)
(4.15896988343537,0.00120888801053384)
(4.15898778158891,0.00120903946566638)
(4.15900569471381,0.00120919079863651)
(4.15902362279909,0.00120934200958783)
(4.15904156583372,0.0012094930986675)
(4.15905952380668,0.00120964406602621)
(4.15907749670695,0.00120979491181825)
(4.15909548452347,0.00120994563620141)
(4.1591134872452,0.00121009623933705)
(4.15913150486107,0.00121024672139004)
(4.15914953736001,0.00121039708252881)
(4.15916758473092,0.00121054732292527)
(4.15918564696271,0.00121069744275488)
(4.15920372404428,0.00121084744219663)
(4.1592218159645,0.00121099732143297)
(4.15923992271224,0.00121114708064989)
(4.15925804427636,0.00121129672003683)
(4.15927618064572,0.00121144623978674)
(4.15929433180913,0.00121159564009607)
(4.15931249775545,0.0012117449211647)
(4.15933067847347,0.00121189408319603)
(4.159348873952,0.00121204312639688)
(4.15936708417985,0.00121219205097755)
(4.15938530914578,0.00121234085715178)
(4.15940354883859,0.00121248954513678)
(4.15942180324701,0.00121263811515316)
(4.15944007235982,0.00121278656742498)
(4.15945835616574,0.00121293490217971)
(4.15947665465351,0.00121308311964825)
(4.15949496781184,0.00121323122006491)
(4.15951329562945,0.0012133792036674)
(4.15953163809502,0.00121352707069684)
(4.15954999519726,0.00121367482139773)
(4.15956836692483,0.00121382245601796)
(4.15958675326639,0.0012139699748088)
(4.15960515421062,0.00121411737802488)
(4.15962356974614,0.0012142646659242)
(4.15964199986159,0.00121441183876811)
(4.15966044454558,0.00121455889682132)
(4.15967890378675,0.00121470584035189)
(4.15969737757368,0.0012148526696312)
(4.15971586589496,0.00121499938493398)
(4.15973436873919,0.00121514598653826)
(4.15975288609491,0.00121529247472539)
(4.15977141795071,0.00121543884978003)
(4.15978996429511,0.00121558511199015)
(4.15980852511666,0.00121573126164701)
(4.15982710040389,0.00121587729904514)
(4.15984569014531,0.00121602322448238)
(4.15986429432943,0.00121616903825981)
(4.15988291294474,0.00121631474068179)
(4.15990154597973,0.00121646033205594)
(4.15992019342286,0.00121660581269311)
(4.15993885526262,0.00121675118290741)
(4.15995753148744,0.00121689644301618)
(4.15997622208577,0.00121704159333997)
(4.15999492704605,0.00121718663420258)
(4.16001364635668,0.001217331565931)
(4.16003238000609,0.00121747638885543)
(4.16005112798268,0.00121762110330926)
(4.16006989027483,0.00121776570962908)
(4.16008866687092,0.00121791020815465)
(4.16010745775932,0.0012180545992289)
(4.16012626292839,0.00121819888319792)
(4.16014508236649,0.00121834306041097)
(4.16016391606193,0.00121848713122046)
(4.16018276400306,0.00121863109598193)
(4.16020162617819,0.00121877495505405)
(4.16022050257562,0.00121891870879862)
(4.16023939318366,0.00121906235758055)
(4.16025829799058,0.00121920590176787)
(4.16027721698466,0.00121934934173169)
(4.16029615015417,0.00121949267784624)
(4.16031509748735,0.00121963591048881)
(4.16033405897246,0.00121977904003977)
(4.16035303459773,0.00121992206688255)
(4.16037202435138,0.00122006499140365)
(4.16039102822161,0.0012202078139926)
(4.16041004619664,0.001220350535042)
(4.16042907826466,0.00122049315494744)
(4.16044812441385,0.00122063567410758)
(4.16046718463237,0.00122077809292408)
(4.1604862589084,0.00122092041180159)
(4.16050534723007,0.00122106263114778)
(4.16052444958554,0.00122120475137328)
(4.16054356596293,0.00122134677289172)
(4.16056269635035,0.00122148869611971)
(4.16058184073593,0.0012216305214768)
(4.16060099910775,0.00122177224938549)
(4.16062017145392,0.00122191388027127)
(4.1606393577625,0.0012220554145625)
(4.16065855802157,0.00122219685269052)
(4.16067777221917,0.00122233819508955)
(4.16069700034337,0.00122247944219675)
(4.1607162423822,0.00122262059445216)
(4.16073549832369,0.00122276165229872)
(4.16075476815585,0.00122290261618224)
(4.16077405186668,0.00122304348655142)
(4.1607933494442,0.00122318426385779)
(4.16081266087638,0.00122332494855575)
(4.1608319861512,0.00122346554110256)
(4.16085132525663,0.00122360604195829)
(4.16087067818062,0.00122374645158584)
(4.16089004491112,0.00122388677045094)
(4.16090942543607,0.00122402699902212)
(4.16092881974338,0.00122416713777069)
(4.16094822782099,0.00122430718717076)
(4.16096764965678,0.00122444714769921)
(4.16098708523866,0.00122458701983569)
(4.16100653455451,0.00122472680406261)
(4.16102599759222,0.00122486650086514)
(4.16104547433963,0.00122500611073114)
(4.16106496478462,0.00122514563415128)
(4.16108446891502,0.00122528507161886)
(4.16110398671866,0.00122542442362995)
(4.16112351818338,0.00122556369068329)
(4.16114306329698,0.0012257028732803)
(4.16116262204727,0.0012258419719251)
(4.16118219442205,0.00122598098712448)
(4.1612017804091,0.00122611991938787)
(4.1612213799962,0.00122625876922735)
(4.16124099317111,0.00122639753715765)
(4.16126061992158,0.00122653622369612)
(4.16128026023537,0.00122667482936274)
(4.16129991410019,0.00122681335468007)
(4.16131958150378,0.00122695180017329)
(4.16133926243387,0.00122709016637015)
(4.16135895687813,0.00122722845380097)
(4.16137866482428,0.00122736666299866)
(4.16139838626,0.00122750479449867)
(4.16141812117296,0.001227642848839)
(4.16143786955083,0.00122778082656018)
(4.16145763138125,0.00122791872820524)
(4.16147740665189,0.00122805655431977)
(4.16149719535037,0.00122819430545181)
(4.16151699746432,0.00122833198215194)
(4.16153681298135,0.00122846958497318)
(4.16155664188906,0.00122860711447104)
(4.16157648417506,0.00122874457120346)
(4.16159633982694,0.00122888195573087)
(4.16161620883225,0.00122901926861611)
(4.16163609117858,0.00122915651042445)
(4.16165598685348,0.00122929368172358)
(4.16167589584449,0.00122943078308358)
(4.16169581813915,0.00122956781507693)
(4.16171575372498,0.00122970477827847)
(4.16173570258951,0.00122984167326545)
(4.16175566472025,0.00122997850061744)
(4.16177564010468,0.0012301152609164)
(4.16179562873029,0.00123025195474658)
(4.16181563058457,0.0012303885826946)
(4.16183564565498,0.00123052514534934)
(4.16185567392898,0.00123066164330199)
(4.16187571539401,0.00123079807714607)
(4.16189577003752,0.00123093444747736)
(4.16191583784694,0.00123107075489388)
(4.16193591880968,0.00123120699999596)
(4.16195601291315,0.00123134318338613)
(4.16197612014476,0.00123147930566918)
(4.16199624049189,0.00123161536745206)
(4.16201637394192,0.001231751369344)
(4.16203652048222,0.00123188731195638)
(4.16205668010016,0.00123202319590279)
(4.16207685278308,0.00123215902179899)
(4.16209703851833,0.0012322947902629)
(4.16211723729323,0.00123243050191459)
(4.16213744909512,0.00123256615737626)
(4.1621576739113,0.00123270175727223)
(4.16217791172907,0.00123283730222894)
(4.16219816253574,0.00123297279287491)
(4.16221842631857,0.00123310822984078)
(4.16223870306485,0.00123324361375926)
(4.16225899276184,0.00123337894526512)
(4.16227929539679,0.00123351422499519)
(4.16229961095696,0.00123364945358831)
(4.16231993942957,0.00123378463168537)
(4.16234028080185,0.00123391975992926)
(4.16236063506103,0.00123405483896491)
(4.16238100219428,0.00123418986943918)
(4.16240138218884,0.00123432485200095)
(4.16242177503187,0.00123445978730105)
(4.16244218071056,0.00123459467599226)
(4.16246259921207,0.0012347295187293)
(4.16248303052357,0.00123486431616882)
(4.16250347463221,0.00123499906896939)
(4.16252393152511,0.00123513377779146)
(4.16254440118942,0.00123526844329739)
(4.16256488361226,0.00123540306615139)
(4.16258537878073,0.00123553764701955)
(4.16260588668194,0.00123567218656981)
(4.16262640730298,0.00123580668547194)
(4.16264694063094,0.00123594114439754)
(4.16266748665287,0.00123607556401999)
(4.16268804535587,0.00123620994501451)
(4.16270861672696,0.00123634428805806)
(4.16272920075321,0.0012364785938294)
(4.16274979742165,0.00123661286300906)
(4.1627704067193,0.00123674709627928)
(4.16279102863318,0.00123688129432404)
(4.1628116631503,0.00123701545782905)
(4.16283231025765,0.00123714958748169)
(4.16285296994222,0.00123728368397108)
(4.162873642191,0.00123741774798797)
(4.16289432699096,0.00123755178022478)
(4.16291502432904,0.00123768578137561)
(4.16293573419221,0.00123781975213617)
(4.16295645656741,0.0012379536932038)
(4.16297719144157,0.00123808760527744)
(4.16299793880161,0.00123822148905764)
(4.16301869863444,0.0012383553452465)
(4.16303947092698,0.00123848917454773)
(4.16306025566611,0.00123862297766655)
(4.16308105283873,0.00123875675530974)
(4.1631018624317,0.00123889050818561)
(4.1631226844319,0.00123902423700396)
(4.16314351882618,0.0012391579424761)
(4.16316436560139,0.00123929162531482)
(4.16318522474437,0.00123942528623439)
(4.16320609624196,0.00123955892595053)
(4.16322698008096,0.00123969254518037)
(4.1632478762482,0.0012398261446425)
(4.16326878473048,0.00123995972505692)
(4.16328970551458,0.00124009328714498)
(4.1633106385873,0.00124022683162946)
(4.16333158393541,0.0012403603592345)
(4.16335254154566,0.0012404938706856)
(4.16337351140483,0.00124062736670958)
(4.16339449349965,0.00124076084803458)
(4.16341548781688,0.00124089431539007)
(4.16343649434322,0.0012410277695068)
(4.1634575130654,0.00124116121111681)
(4.16347854397014,0.00124129464095339)
(4.16349958704412,0.0012414280597511)
(4.16352064227406,0.00124156146824572)
(4.16354170964662,0.00124169486717427)
(4.16356278914849,0.00124182825727494)
(4.16358388076632,0.00124196163928714)
(4.16360498448678,0.00124209501395145)
(4.1636261002965,0.00124222838200961)
(4.16364722818213,0.00124236174420451)
(4.16366836813029,0.00124249510128016)
(4.16368952012761,0.00124262845398169)
(4.16371068416069,0.00124276180305531)
(4.16373186021613,0.00124289514924834)
(4.16375304828053,0.00124302849330917)
(4.16377424834046,0.00124316183598724)
(4.16379546038251,0.00124329517803301)
(4.16381668439324,0.001243428520198)
(4.16383792035919,0.0012435618632347)
(4.16385916826692,0.00124369520789662)
(4.16388042810298,0.00124382855493822)
(4.16390169985387,0.00124396190511493)
(4.16392298350613,0.00124409525918313)
(4.16394427904626,0.00124422861790014)
(4.16396558646077,0.00124436198202416)
(4.16398690573615,0.00124449535231433)
(4.16400823685887,0.00124462872953063)
(4.16402957981543,0.00124476211443394)
(4.16405093459228,0.00124489550778597)
(4.16407230117588,0.00124502891034927)
(4.16409367955267,0.00124516232288721)
(4.16411506970909,0.00124529574616395)
(4.16413647163158,0.00124542918094446)
(4.16415788530656,0.00124556262799447)
(4.16417931072043,0.00124569608808045)
(4.16420074785961,0.00124582956196961)
(4.16422219671048,0.00124596305042988)
(4.16424365725943,0.0012460965542299)
(4.16426512949283,0.001246230074139)
(4.16428661339706,0.0012463636109272)
(4.16430810895846,0.00124649716536516)
(4.16432961616341,0.00124663073822416)
(4.16435113499821,0.00124676433027612)
(4.16437266544923,0.00124689794229356)
(4.16439420750278,0.00124703157504958)
(4.16441576114516,0.00124716522931788)
(4.16443732636269,0.0012472989058727)
(4.16445890314166,0.00124743260548882)
(4.16448049146837,0.00124756632894154)
(4.16450209132909,0.00124770007700669)
(4.16452370271008,0.00124783385046054)
(4.16454532559762,0.00124796765007987)
(4.16456695997795,0.00124810147664187)
(4.16458860583732,0.00124823533092423)
(4.16461026316196,0.00124836921370502)
(4.1646319319381,0.00124850312576274)
(4.16465361215196,0.00124863706787625)
(4.16467530378974,0.00124877104082481)
(4.16469700683765,0.00124890504538799)
(4.16471872128187,0.00124903908234572)
(4.16474044710859,0.00124917315247825)
(4.16476218430399,0.00124930725656614)
(4.16478393285422,0.0012494413953902)
(4.16480569274545,0.00124957556973152)
(4.16482746396382,0.00124970978037146)
(4.16484924649547,0.00124984402809159)
(4.16487104032653,0.00124997831367369)
(4.16489284544311,0.00125011263789975)
(4.16491466183135,0.00125024700155192)
(4.16493648947734,0.00125038140541253)
(4.16495832836717,0.00125051585026404)
(4.16498017848694,0.00125065033688904)
(4.16500203982271,0.00125078486607023)
(4.16502391236057,0.00125091943859041)
(4.16504579608656,0.0012510540552324)
(4.16506769098675,0.00125118871677915)
(4.16508959704718,0.00125132342401357)
(4.16511151425388,0.00125145817771866)
(4.16513344259288,0.00125159297867738)
(4.1651553820502,0.00125172782767266)
(4.16517733261184,0.00125186272548742)
(4.16519929426381,0.00125199767290453)
(4.1652212669921,0.00125213267070675)
(4.16524325078269,0.0012522677196768)
(4.16526524562157,0.00125240282059725)
(4.16528725149469,0.00125253797425057)
(4.16530926838801,0.00125267318141906)
(4.16533129628748,0.00125280844288488)
(4.16535333517905,0.00125294375942999)
(4.16537538504864,0.00125307913183617)
(4.16539744588219,0.00125321456088498)
(4.1654195176656,0.00125335004735771)
(4.16544160038478,0.00125348559203543)
(4.16546369402564,0.00125362119569893)
(4.16548579857405,0.00125375685912868)
(4.16550791401592,0.00125389258310486)
(4.16553004033709,0.00125402836840733)
(4.16555217752345,0.0012541642158156)
(4.16557432556085,0.00125430012610878)
(4.16559648443513,0.00125443610006563)
(4.16561865413213,0.00125457213846451)
(4.16564083463769,0.00125470824208331)
(4.16566302593763,0.00125484441169953)
(4.16568522801775,0.00125498064809017)
(4.16570744086388,0.00125511695203176)
(4.1657296644618,0.00125525332430034)
(4.16575189879731,0.00125538976567143)
(4.16577414385617,0.00125552627692001)
(4.16579639962418,0.00125566285882052)
(4.16581866608708,0.0012557995121468)
(4.16584094323065,0.00125593623767209)
(4.16586323104061,0.00125607303616905)
(4.16588552950271,0.00125620990840967)
(4.16590783860269,0.00125634685516531)
(4.16593015832625,0.00125648387720664)
(4.16595248865912,0.00125662097530369)
(4.165974829587,0.00125675815022573)
(4.1659971810956,0.00125689540274132)
(4.16601954317059,0.00125703273361826)
(4.16604191579766,0.0012571701436236)
(4.16606429896249,0.00125730763352359)
(4.16608669265073,0.00125744520408367)
(4.16610909684803,0.00125758285606845)
(4.16613151154005,0.00125772059024173)
(4.16615393671244,0.00125785840736639)
(4.16617637235081,0.00125799630820449)
(4.16619881844078,0.00125813429351713)
(4.16622127496799,0.00125827236406452)
(4.16624374191802,0.00125841052060589)
(4.16626621927648,0.00125854876389955)
(4.16628870702896,0.00125868709470281)
(4.16631120516104,0.00125882551377198)
(4.16633371365829,0.00125896402186233)
(4.16635623250628,0.00125910261972811)
(4.16637876169057,0.00125924130812249)
(4.1664013011967,0.00125938008779758)
(4.16642385101021,0.00125951895950437)
(4.16644641111664,0.00125965792399274)
(4.16646898150151,0.00125979698201141)
(4.16649156215034,0.00125993613430798)
(4.16651415304864,0.00126007538162884)
(4.16653675418189,0.00126021472471918)
(4.16655936553561,0.00126035416432296)
(4.16658198709526,0.00126049370118292)
(4.16660461884633,0.00126063333604052)
(4.16662726077429,0.00126077306963595)
(4.16664991286458,0.0012609129027081)
(4.16667257510267,0.00126105283599455)
(4.166695247474,0.00126119287023153)
(4.16671792996399,0.0012613330061539)
(4.16674062255809,0.00126147324449512)
(4.16676332524171,0.0012616135859873)
(4.16678603800025,0.00126175403136108)
(4.16680876081913,0.00126189458134569)
(4.16683149368373,0.00126203523666888)
(4.16685423657944,0.00126217599805694)
(4.16687698949165,0.00126231686623464)
(4.16689975240571,0.00126245784192522)
(4.16692252530701,0.00126259892585039)
(4.16694530818088,0.00126274011873029)
(4.16696810101268,0.00126288142128348)
(4.16699090378775,0.00126302283422692)
(4.16701371649141,0.00126316435827595)
(4.16703653910899,0.00126330599414423)
(4.16705937162581,0.0012634477425438)
(4.16708221402716,0.00126358960418498)
(4.16710506629836,0.00126373157977642)
(4.16712792842468,0.00126387367002505)
(4.16715080039143,0.00126401587563599)
(4.16717368218386,0.00126415819731264)
(4.16719657378725,0.0012643006357566)
(4.16721947518685,0.00126444319166767)
(4.16724238636792,0.00126458586574381)
(4.1672653073157,0.00126472865868116)
(4.16728823801544,0.00126487157117396)
(4.16731117845234,0.00126501460391458)
(4.16733412861164,0.00126515775759345)
(4.16735708847854,0.0012653010328991)
(4.16738005803826,0.00126544443051811)
(4.16740303727598,0.00126558795113508)
(4.1674260261769,0.00126573159543259)
(4.1674490247262,0.00126587536409125)
(4.16747203290904,0.00126601925778962)
(4.16749505071061,0.0012661632772042)
(4.16751807811604,0.00126630742300943)
(4.16754111511049,0.00126645169587763)
(4.16756416167911,0.00126659609647905)
(4.16758721780702,0.00126674062548175)
(4.16761028347936,0.00126688528355168)
(4.16763335868124,0.00126703007135259)
(4.16765644339777,0.00126717498954603)
(4.16767953761406,0.00126732003879134)
(4.16770264131519,0.00126746521974561)
(4.16772575448626,0.00126761053306369)
(4.16774887711235,0.00126775597939814)
(4.16777200917853,0.00126790155939922)
(4.16779515066987,0.00126804727371488)
(4.16781830157141,0.0012681931229907)
(4.16784146186821,0.00126833910786994)
(4.16786463154531,0.00126848522899345)
(4.16788781058774,0.00126863148699967)
(4.16791099898054,0.00126877788252463)
(4.1679341967087,0.00126892441620192)
(4.16795740375726,0.00126907108866267)
(4.1679806201112,0.00126921790053552)
(4.16800384575553,0.0012693648524466)
(4.16802708067524,0.00126951194501951)
(4.1680503248553,0.0012696591788753)
(4.16807357828067,0.00126980655463248)
(4.16809684093635,0.00126995407290694)
(4.16812011280726,0.001270101734312)
(4.16814339387837,0.00127024953945833)
(4.16816668413462,0.00127039748895394)
(4.16818998356094,0.00127054558340418)
(4.16821329214226,0.00127069382341173)
(4.1682366098635,0.00127084220957655)
(4.16825993670956,0.00127099074249586)
(4.16828327266535,0.00127113942276413)
(4.16830661771578,0.00127128825097307)
(4.16832997184572,0.00127143722771158)
(4.16835333504007,0.00127158635356578)
(4.16837670728369,0.00127173562911895)
(4.16840008856144,0.00127188505495151)
(4.1684234788582,0.00127203463164099)
(4.1684468781588,0.00127218435976206)
(4.1684702864481,0.00127233423988645)
(4.16849370371093,0.00127248427258298)
(4.16851712993212,0.00127263445841752)
(4.16854056509648,0.00127278479795294)
(4.16856400918885,0.00127293529174914)
(4.16858746219401,0.001273085940363)
(4.16861092409677,0.00127323674434838)
(4.16863439488192,0.00127338770425605)
(4.16865787453426,0.00127353882063375)
(4.16868136303853,0.00127369009402611)
(4.16870486037954,0.00127384152497464)
(4.16872836654203,0.00127399311401772)
(4.16875188151075,0.00127414486169056)
(4.16877540527046,0.00127429676852524)
(4.1687989378059,0.00127444883505062)
(4.1688224791018,0.00127460106179234)
(4.16884602914288,0.00127475344927284)
(4.16886958791385,0.00127490599801125)
(4.16889315539944,0.00127505870852351)
(4.16891673158435,0.00127521158132219)
(4.16894031645326,0.00127536461691659)
(4.16896390999088,0.00127551781581269)
(4.16898751218187,0.00127567117851308)
(4.16901112301092,0.001275824705517)
(4.16903474246268,0.00127597839732031)
(4.16905837052183,0.00127613225441544)
(4.16908200717301,0.00127628627729141)
(4.16910565240086,0.0012764404664338)
(4.16912930619003,0.00127659482232468)
(4.16915296852514,0.00127674934544269)
(4.16917663939082,0.00127690403626293)
(4.16920031877167,0.00127705889525698)
(4.16922400665232,0.00127721392289287)
(4.16924770301736,0.00127736911963507)
(4.16927140785139,0.00127752448594447)
(4.16929512113899,0.00127768002227836)
(4.16931884286474,0.00127783572909042)
(4.16934257301321,0.00127799160683069)
(4.16936631156898,0.00127814765594552)
(4.1693900585166,0.00127830387687761)
(4.16941381384061,0.00127846027006597)
(4.16943757752557,0.00127861683594586)
(4.169461349556,0.00127877357494883)
(4.16948512991645,0.00127893048750268)
(4.16950891859143,0.00127908757403144)
(4.16953271556544,0.00127924483495532)
(4.16955652082302,0.00127940227069076)
(4.16958033434865,0.00127955988165036)
(4.16960415612683,0.00127971766824289)
(4.16962798614205,0.00127987563087323)
(4.16965182437879,0.00128003376994238)
(4.16967567082151,0.00128019208584747)
(4.16969952545468,0.00128035057898167)
(4.16972338826278,0.00128050924973423)
(4.16974725923023,0.00128066809849046)
(4.1697711383415,0.00128082712563167)
(4.16979502558101,0.00128098633153521)
(4.1698189209332,0.00128114571657439)
(4.16984282438248,0.00128130528111853)
(4.16986673591329,0.00128146502553288)
(4.16989065551002,0.00128162495017863)
(4.16991458315708,0.00128178505541291)
(4.16993851883887,0.00128194534158873)
(4.16996246253976,0.00128210580905501)
(4.16998641424415,0.00128226645815649)
(4.17001037393641,0.00128242728923381)
(4.17003434160091,0.00128258830262342)
(4.170058317222,0.00128274949865758)
(4.17008230078405,0.00128291087766437)
(4.17010629227139,0.00128307243996764)
(4.17013029166837,0.00128323418588702)
(4.17015429895933,0.00128339611573787)
(4.17017831412857,0.00128355822983127)
(4.17020233716044,0.00128372052847406)
(4.17022636803924,0.00128388301196872)
(4.17025040674927,0.00128404568061344)
(4.17027445327483,0.00128420853470208)
(4.17029850760022,0.00128437157452413)
(4.17032256970972,0.0012845348003647)
(4.17034663958761,0.00128469821250458)
(4.17037071721816,0.00128486181122009)
(4.17039480258563,0.00128502559678318)
(4.17041889567429,0.00128518956946132)
(4.17044299646838,0.00128535372951754)
(4.17046710495214,0.00128551807721043)
(4.17049122110982,0.00128568261279409)
(4.17051534492566,0.00128584733651812)
(4.17053947638385,0.00128601224862759)
(4.17056361546864,0.00128617734936305)
(4.17058776216422,0.00128634263896054)
(4.1706119164548,0.0012865081176515)
(4.17063607832459,0.00128667378566282)
(4.17066024775775,0.00128683964321677)
(4.1706844247385,0.00128700569053103)
(4.17070860925099,0.00128717192781868)
(4.17073280127941,0.00128733835528813)
(4.1707570008079,0.00128750497314316)
(4.17078120782064,0.00128767178158288)
(4.17080542230176,0.00128783878080172)
(4.17082964423542,0.00128800597098944)
(4.17085387360575,0.00128817335233105)
(4.17087811039688,0.00128834092500687)
(4.17090235459293,0.00128850868919244)
(4.17092660617803,0.0012886766450586)
(4.17095086513628,0.00128884479277139)
(4.17097513145178,0.0012890131324921)
(4.17099940510864,0.00128918166437719)
(4.17102368609095,0.00128935038857834)
(4.17104797438278,0.00128951930524241)
(4.17107226996822,0.00128968841451141)
(4.17109657283133,0.00128985771652248)
(4.17112088295619,0.00129002721140797)
(4.17114520032684,0.00129019689929527)
(4.17116952492735,0.00129036678030695)
(4.17119385674176,0.00129053685456065)
(4.1712181957541,0.00129070712216909)
(4.1712425419484,0.00129087758324007)
(4.1712668953087,0.00129104823787646)
(4.17129125581901,0.00129121908617617)
(4.17131562346335,0.00129139012823215)
(4.17133999822572,0.00129156136413238)
(4.17136438009011,0.00129173279395981)
(4.17138876904053,0.00129190441779244)
(4.17141316506096,0.00129207623570323)
(4.17143756813539,0.0012922482477601)
(4.17146197824777,0.00129242045402599)
(4.1714863953821,0.00129259285455875)
(4.17151081952231,0.00129276544941116)
(4.17153525065237,0.00129293823863094)
(4.17155968875623,0.00129311122226075)
(4.17158413381783,0.00129328440033812)
(4.17160858582111,0.00129345777289549)
(4.17163304474999,0.00129363133996017)
(4.1716575105884,0.00129380510155438)
(4.17168198332026,0.00129397905769517)
(4.17170646292948,0.00129415320839446)
(4.17173094939995,0.001294327553659)
(4.17175544271558,0.00129450209349037)
(4.17177994286027,0.00129467682788498)
(4.17180444981789,0.00129485175683402)
(4.17182896357232,0.00129502688032352)
(4.17185348410745,0.0012952021983343)
(4.17187801140712,0.00129537771084193)
(4.17190254545522,0.00129555341781678)
(4.17192708623558,0.00129572931922396)
(4.17195163373207,0.00129590541502335)
(4.1719761879285,0.00129608170516956)
(4.17200074880875,0.00129625818961194)
(4.17202531635661,0.00129643486829458)
(4.17204989055592,0.00129661174115626)
(4.1720744713905,0.00129678880813051)
(4.17209905884415,0.00129696606914553)
(4.1721236529007,0.0012971435241242)
(4.17214825354391,0.00129732117298411)
(4.17217286075761,0.00129749901563751)
(4.17219747452557,0.00129767705199132)
(4.17222209483156,0.0012978552819471)
(4.17224672165938,0.00129803370540112)
(4.17227135499277,0.00129821232224423)
(4.17229599481552,0.00129839113236198)
(4.17232064111136,0.00129857013563452)
(4.17234529386407,0.0012987493319366)
(4.17236995305736,0.00129892872113763)
(4.17239461867499,0.00129910830310158)
(4.1724192907007,0.00129928807768706)
(4.17244396911819,0.00129946804474725)
(4.1724686539112,0.00129964820412995)
(4.17249334506344,0.00129982855567753)
(4.17251804255862,0.00130000909922696)
(4.17254274638043,0.00130018983460974)
(4.17256745651259,0.00130037076165197)
(4.17259217293876,0.00130055188017429)
(4.17261689564265,0.00130073318999193)
(4.17264162460793,0.00130091469091461)
(4.17266635981827,0.00130109638274663)
(4.17269110125734,0.00130127826528685)
(4.1727158489088,0.00130146033832864)
(4.1727406027563,0.00130164260165992)
(4.1727653627835,0.00130182505506311)
(4.17279012897404,0.00130200769831517)
(4.17281490131154,0.00130219053118758)
(4.17283967977966,0.00130237355344632)
(4.17286446436201,0.00130255676485191)
(4.17288925504221,0.00130274016515934)
(4.17291405180388,0.00130292375411812)
(4.17293885463063,0.00130310753147228)
(4.17296366350604,0.00130329149696029)
(4.17298847841375,0.00130347565031519)
(4.17301329933731,0.00130365999126444)
(4.17303812626033,0.00130384451953003)
(4.17306295916637,0.00130402923482844)
(4.17308779803903,0.00130421413687061)
(4.17311264286185,0.00130439922536196)
(4.17313749361842,0.00130458450000241)
(4.17316235029227,0.00130476996048635)
(4.17318721286697,0.00130495560650263)
(4.17321208132606,0.00130514143773461)
(4.17323695565309,0.00130532745386007)
(4.17326183583157,0.00130551365455131)
(4.17328672184505,0.00130570003947508)
(4.17331161367704,0.0013058866082926)
(4.17333651131107,0.00130607336065956)
(4.17336141473065,0.00130626029622611)
(4.17338632391927,0.0013064474146369)
(4.17341123886044,0.00130663471553104)
(4.17343615953767,0.00130682219854206)
(4.17346108593442,0.00130700986329801)
(4.17348601803421,0.0013071977094214)
(4.17351095582048,0.00130738573652918)
(4.17353589927673,0.00130757394423282)
(4.17356084838643,0.00130776233213822)
(4.17358580313302,0.00130795089984577)
(4.17361076349997,0.00130813964695033)
(4.17363572947073,0.00130832857304123)
(4.17366070102875,0.00130851767770229)
(4.17368567815746,0.00130870696051179)
(4.17371066084029,0.00130889642104252)
(4.17373564906069,0.00130908605886173)
(4.17376064280207,0.00130927587353113)
(4.17378564204784,0.00130946586460697)
(4.17381064678144,0.00130965603163998)
(4.17383565698626,0.00130984637417534)
(4.17386067264569,0.00131003689175277)
(4.17388569374315,0.00131022758390646)
(4.17391072026202,0.00131041845016512)
(4.17393575218569,0.00131060949005199)
(4.17396078949753,0.00131080070308479)
(4.17398583218094,0.00131099208877574)
(4.17401088021927,0.00131118364663161)
(4.17403593359588,0.00131137537615368)
(4.17406099229415,0.00131156727683776)
(4.17408605629742,0.00131175934817418)
(4.17411112558904,0.00131195158964781)
(4.17413620015236,0.00131214400073807)
(4.17416127997072,0.00131233658091893)
(4.17418636502745,0.00131252932965893)
(4.17421145530587,0.00131272224642112)
(4.17423655078932,0.00131291533066317)
(4.17426165146111,0.00131310858183727)
(4.17428675730455,0.0013133019993902)
(4.17431186830294,0.00131349558276334)
(4.1743369844396,0.00131368933139265)
(4.17436210569782,0.0013138832447087)
(4.17438723206089,0.00131407732213664)
(4.1744123635121,0.00131427156309625)
(4.17443750003473,0.00131446596700191)
(4.17446264161206,0.00131466053326263)
(4.17448778822736,0.00131485526128205)
(4.17451293986389,0.00131505015045849)
(4.17453809650492,0.00131524520018488)
(4.17456325813371,0.00131544040984878)
(4.17458842473351,0.00131563577883246)
(4.17461359628755,0.00131583130651288)
(4.1746387727791,0.00131602699226165)
(4.17466395419137,0.00131622283544507)
(4.17468914050761,0.00131641883542416)
(4.17471433171104,0.00131661499155464)
(4.17473952778488,0.00131681130318696)
(4.17476472871236,0.0013170077696663)
(4.17478993447667,0.00131720439033257)
(4.17481514506104,0.00131740116452043)
(4.17484036044865,0.00131759809155932)
(4.17486558062271,0.00131779517077343)
(4.17489080556641,0.00131799240148175)
(4.17491603526295,0.00131818978299803)
(4.17494126969549,0.00131838731463088)
(4.17496650884722,0.00131858499568368)
(4.17499175270132,0.00131878282545468)
(4.17501700124094,0.00131898080323693)
(4.17504225444926,0.00131917892831833)
(4.17506751230943,0.00131937719998166)
(4.17509277480461,0.00131957561750459)
(4.17511804191794,0.00131977418015965)
(4.17514331363257,0.00131997288721429)
(4.17516858993165,0.00132017173793087)
(4.17519387079829,0.00132037073156666)
(4.17521915621565,0.0013205698673739)
(4.17524444616683,0.00132076914459976)
(4.17526974063497,0.00132096856248637)
(4.17529503960317,0.00132116812027089)
(4.17532034305456,0.00132136781718542)
(4.17534565097223,0.00132156765245712)
(4.17537096333929,0.00132176762530811)
(4.17539628013883,0.00132196773495558)
(4.17542160135396,0.00132216798061178)
(4.17544692696776,0.00132236836148403)
(4.1754722569633,0.00132256887677475)
(4.17549759132368,0.00132276952568143)
(4.17552293003197,0.00132297030739668)
(4.17554827307123,0.00132317122110821)
(4.17557362042453,0.00132337226599893)
(4.17559897207494,0.00132357344124689)
(4.17562432800551,0.00132377474602532)
(4.17564968819929,0.00132397617950266)
(4.17567505263933,0.00132417774084252)
(4.17570042130868,0.00132437942920379)
(4.17572579419036,0.00132458124374055)
(4.17575117126743,0.00132478318360218)
(4.1757765525229,0.00132498524793335)
(4.17580193793981,0.00132518743587399)
(4.17582732750117,0.0013253897465594)
(4.17585272119001,0.00132559217912015)
(4.17587811898932,0.0013257947326822)
(4.17590352088213,0.00132599740636688)
(4.17592892685143,0.00132620019929092)
(4.17595433688024,0.00132640311056642)
(4.17597975095152,0.00132660613930094)
(4.1760051690483,0.00132680928459746)
(4.17603059115354,0.00132701254555444)
(4.17605601725023,0.00132721592126583)
(4.17608144732135,0.00132741941082108)
(4.17610688134987,0.00132762301330517)
(4.17613231931876,0.00132782672779861)
(4.176157761211,0.0013280305533775)
(4.17618320700952,0.0013282344891135)
(4.17620865669731,0.00132843853407387)
(4.17623411025731,0.00132864268732153)
(4.17625956767246,0.001328846947915)
(4.17628502892572,0.00132905131490853)
(4.17631049400001,0.001329255787352)
(4.17633596287829,0.00132946036429103)
(4.17636143554347,0.00132966504476697)
(4.1763869119785,0.00132986982781694)
(4.17641239216628,0.00133007471247382)
(4.17643787608976,0.00133027969776628)
(4.17646336373183,0.00133048478271885)
(4.17648885507541,0.00133068996635185)
(4.17651435010341,0.0013308952476815)
(4.17653984879872,0.0013311006257199)
(4.17656535114427,0.00133130609947508)
(4.17659085712293,0.00133151166795099)
(4.17661636671761,0.00133171733014756)
(4.17664187991118,0.00133192308506066)
(4.17666739668653,0.00133212893168221)
(4.17669291702654,0.00133233486900012)
(4.1767184409141,0.00133254089599838)
(4.17674396833206,0.00133274701165708)
(4.17676949926331,0.00133295321495239)
(4.17679503369069,0.00133315950485661)
(4.17682057159708,0.00133336588033819)
(4.17684611296533,0.00133357234036176)
(4.1768716577783,0.00133377888388816)
(4.17689720601883,0.00133398550987446)
(4.17692275766977,0.00133419221727397)
(4.17694831271396,0.00133439900503627)
(4.17697387113423,0.00133460587210728)
(4.17699943291344,0.00133481281742923)
(4.17702499803439,0.00133501983994073)
(4.17705056647992,0.00133522693857675)
(4.17707613823286,0.00133543411226867)
(4.17710171327601,0.00133564135994429)
(4.17712729159221,0.00133584868052793)
(4.17715287316426,0.00133605607294035)
(4.17717845797496,0.00133626353609883)
(4.17720404600712,0.00133647106891723)
(4.17722963724355,0.00133667867030596)
(4.17725523166703,0.00133688633917201)
(4.17728082926038,0.00133709407441904)
(4.17730643000636,0.00133730187494733)
(4.17733203388778,0.00133750973965387)
(4.17735764088741,0.00133771766743231)
(4.17738325098804,0.00133792565717311)
(4.17740886417243,0.00133813370776344)
(4.17743448042337,0.0013383418180873)
(4.17746009972362,0.0013385499870255)
(4.17748572205595,0.00133875821345571)
(4.17751134740311,0.00133896649625247)
(4.17753697574787,0.00133917483428727)
(4.17756260707299,0.00133938322642849)
(4.17758824136121,0.00133959167154151)
(4.17761387859528,0.00133980016848869)
(4.17763951875795,0.00134000871612947)
(4.17766516183196,0.00134021731332031)
(4.17769080780005,0.00134042595891474)
(4.17771645664495,0.00134063465176344)
(4.17774210834939,0.00134084339071424)
(4.17776776289612,0.00134105217461213)
(4.17779342026783,0.00134126100229935)
(4.17781908044727,0.00134146987261535)
(4.17784474341714,0.00134167878439684)
(4.17787040916016,0.00134188773647787)
(4.17789607765905,0.00134209672768983)
(4.17792174889652,0.00134230575686142)
(4.17794742285526,0.00134251482281878)
(4.17797309951798,0.00134272392438546)
(4.17799877886738,0.00134293306038249)
(4.17802446088616,0.00134314222962837)
(4.17805014555701,0.00134335143093913)
(4.17807583286262,0.00134356066312836)
(4.17810152278567,0.00134376992500723)
(4.17812721530885,0.00134397921538455)
(4.17815291041483,0.00134418853306675)
(4.17817860808631,0.00134439787685795)
(4.17820430830594,0.00134460724556)
(4.17823001105641,0.00134481663797252)
(4.17825571632037,0.00134502605289284)
(4.1782814240805,0.00134523548911618)
(4.17830713431945,0.00134544494543556)
(4.17833284701989,0.0013456544206419)
(4.17835856216447,0.00134586391352403)
(4.17838427973584,0.00134607342286872)
(4.17840999971667,0.00134628294746075)
(4.17843572208957,0.00134649248608287)
(4.17846144683722,0.0013467020375159)
(4.17848717394225,0.00134691160053872)
(4.17851290338729,0.00134712117392835)
(4.17853863515498,0.00134733075645995)
(4.17856436922796,0.00134754034690685)
(4.17859010558885,0.00134774994404063)
(4.17861584422029,0.00134795954663109)
(4.17864158510489,0.00134816915344632)
(4.17866732822528,0.0013483787632527)
(4.17869307356408,0.00134858837481502)
(4.1787188211039,0.00134879798689641)
(4.17874457082735,0.00134900759825845)
(4.17877032271706,0.00134921720766118)
(4.17879607675561,0.00134942681386311)
(4.17882183292563,0.00134963641562127)
(4.17884759120971,0.00134984601169128)
(4.17887335159045,0.00135005560082733)
(4.17889911405045,0.00135026518178226)
(4.17892487857231,0.00135047475330755)
(4.17895064513861,0.00135068431415342)
(4.17897641373194,0.00135089386306881)
(4.1790021843349,0.00135110339880142)
(4.17902795693007,0.00135131292009775)
(4.17905373150002,0.00135152242570316)
(4.17907950802734,0.00135173191436188)
(4.1791052864946,0.00135194138481708)
(4.17913106688438,0.00135215083581084)
(4.17915684917925,0.00135236026608424)
(4.17918263336178,0.00135256967437738)
(4.17920841941453,0.00135277905942942)
(4.17923420732006,0.00135298841997861)
(4.17925999706095,0.00135319775476234)
(4.17928578861975,0.00135340706251715)
(4.17931158197901,0.00135361634197878)
(4.1793373771213,0.00135382559188222)
(4.17936317402916,0.00135403481096171)
(4.17938897268514,0.00135424399795082)
(4.17941477307179,0.00135445315158245)
(4.17944057517165,0.00135466227058889)
(4.17946637896728,0.00135487135370186)
(4.1794921844412,0.00135508039965251)
(4.17951799157595,0.00135528940717149)
(4.17954380035408,0.00135549837498898)
(4.17956961075812,0.00135570730183471)
(4.17959542277058,0.00135591618643802)
(4.17962123637402,0.0013561250275279)
(4.17964705155096,0.00135633382383298)
(4.1796728682839,0.00135654257408164)
(4.17969868655539,0.00135675127700199)
(4.17972450634794,0.00135695993132192)
(4.17975032764407,0.00135716853576912)
(4.1797761504263,0.00135737708907117)
(4.17980197467713,0.00135758558995552)
(4.17982780037909,0.00135779403714955)
(4.17985362751468,0.00135800242938064)
(4.17987945606641,0.00135821076537611)
(4.17990528601679,0.00135841904386338)
(4.17993111734831,0.00135862726356992)
(4.17995695004348,0.00135883542322333)
(4.17998278408481,0.00135904352155134)
(4.18000861945478,0.0013592515572819)
(4.1800344561359,0.00135945952914315)
(4.18006029411066,0.00135966743586349)
(4.18008613336154,0.00135987527617164)
(4.18011197387105,0.00136008304879665)
(4.18013781562166,0.00136029075246791)
(4.18016365859587,0.00136049838591528)
(4.18018950277616,0.00136070594786903)
(4.18021534814501,0.00136091343705992)
(4.18024119468489,0.0013611208522192)
(4.18026704237831,0.00136132819207873)
(4.18029289120771,0.00136153545537093)
(4.1803187411556,0.00136174264082885)
(4.18034459220442,0.00136194974718623)
(4.18037044433667,0.00136215677317747)
(4.1803962975348,0.00136236371753775)
(4.18042215178129,0.001362570579003)
(4.1804480070586,0.00136277735630998)
(4.1804738633492,0.00136298404819631)
(4.18049972063555,0.00136319065340049)
(4.18052557890011,0.00136339717066193)
(4.18055143812534,0.00136360359872102)
(4.1805772982937,0.00136380993631915)
(4.18060315938765,0.00136401618219872)
(4.18062902138964,0.00136422233510321)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.18065488428212,0.00136442839377719)
(4.18068074804754,0.00136463435696643)
(4.18070661266837,0.00136484022341783)
(4.18073247812703,0.00136504599187953)
(4.18075834440599,0.00136525166110092)
(4.18078421148769,0.00136545722983265)
(4.18081007935456,0.00136566269682673)
(4.18083594798906,0.00136586806083654)
(4.18086181737363,0.00136607332061682)
(4.1808876874907,0.00136627847492378)
(4.18091355832271,0.00136648352251507)
(4.1809394298521,0.00136668846214988)
(4.18096530206131,0.00136689329258892)
(4.18099117493276,0.00136709801259449)
(4.1810170484489,0.0013673026209305)
(4.18104292259215,0.00136750711636247)
(4.18106879734494,0.00136771149765769)
(4.18109467268971,0.00136791576358509)
(4.18112054860887,0.00136811991291543)
(4.18114642508486,0.0013683239444212)
(4.1811723021001,0.00136852785687677)
(4.18119817963701,0.00136873164905834)
(4.18122405767801,0.00136893531974402)
(4.18124993620553,0.00136913886771387)
(4.18127581520199,0.00136934229174989)
(4.1813016946498,0.00136954559063613)
(4.18132757453138,0.00136974876315862)
(4.18135345482916,0.00136995180810553)
(4.18137933552554,0.00137015472426708)
(4.18140521660293,0.00137035751043567)
(4.18143109804375,0.00137056016540588)
(4.18145697983042,0.00137076268797452)
(4.18148286194533,0.0013709650769406)
(4.18150874437091,0.00137116733110546)
(4.18153462708956,0.00137136944927274)
(4.18156051008369,0.00137157143024846)
(4.1815863933357,0.00137177327284098)
(4.181612276828,0.00137197497586111)
(4.181638160543,0.00137217653812211)
(4.18166404446309,0.00137237795843973)
(4.18168992857068,0.00137257923563226)
(4.18171581284818,0.00137278036852051)
(4.18174169727797,0.00137298135592793)
(4.18176758184247,0.00137318219668054)
(4.18179346652408,0.00137338288960707)
(4.18181935130518,0.0013735834335389)
(4.18184523616817,0.00137378382731016)
(4.18187112109545,0.00137398406975775)
(4.18189700606943,0.00137418415972132)
(4.18192289107249,0.00137438409604339)
(4.18194877608702,0.00137458387756928)
(4.18197466109542,0.00137478350314725)
(4.18200054608008,0.00137498297162847)
(4.18202643102339,0.00137518228186703)
(4.18205231590774,0.00137538143272007)
(4.18207820071553,0.00137558042304771)
(4.18210408542913,0.00137577925171313)
(4.18212997003095,0.00137597791758258)
(4.18215585450337,0.00137617641952547)
(4.18218173882877,0.00137637475641428)
(4.18220762298954,0.00137657292712473)
(4.18223350696807,0.00137677093053575)
(4.18225939074674,0.00137696876552948)
(4.18228527430794,0.00137716643099135)
(4.18231115763404,0.0013773639258101)
(4.18233704070745,0.00137756124887779)
(4.18236292351053,0.00137775839908983)
(4.18238880602567,0.00137795537534508)
(4.18241468823525,0.00137815217654578)
(4.18244057012165,0.00137834880159764)
(4.18246645166726,0.00137854524940988)
(4.18249233285445,0.00137874151889522)
(4.1825182136656,0.00137893760896993)
(4.1825440940831,0.00137913351855384)
(4.18256997408932,0.00137932924657041)
(4.18259585366664,0.00137952479194673)
(4.18262173279744,0.00137972015361355)
(4.18264761146409,0.00137991533050531)
(4.18267348964898,0.00138011032156021)
(4.18269936733447,0.00138030512572017)
(4.18272524450296,0.00138049974193093)
(4.18275112113681,0.00138069416914198)
(4.18277699721839,0.00138088840630671)
(4.1828028727301,0.00138108245238233)
(4.18282874765429,0.00138127630632996)
(4.18285462197334,0.00138146996711466)
(4.18288049566964,0.00138166343370543)
(4.18290636872555,0.00138185670507527)
(4.18293224112345,0.00138204978020117)
(4.18295811284572,0.00138224265806416)
(4.18298398387472,0.00138243533764932)
(4.18300985419284,0.0013826278179458)
(4.18303572378244,0.00138282009794691)
(4.18306159262589,0.00138301217665009)
(4.18308746070558,0.00138320405305693)
(4.18311332800387,0.00138339572617325)
(4.18313919450315,0.00138358719500902)
(4.18316506018577,0.00138377845857852)
(4.18319092503412,0.00138396951590031)
(4.18321678903056,0.00138416036599722)
(4.18324265215748,0.00138435100789641)
(4.18326851439723,0.00138454144062937)
(4.1832943757322,0.00138473166323199)
(4.18332023614477,0.00138492167474454)
(4.18334609561729,0.00138511147421175)
(4.18337195413215,0.00138530106068277)
(4.18339781167171,0.00138549043321125)
(4.18342366821835,0.00138567959085529)
(4.18344952375445,0.00138586853267752)
(4.18347537826237,0.00138605725774514)
(4.18350123172449,0.00138624576512992)
(4.18352708412318,0.0013864340539082)
(4.18355293544083,0.00138662212316095)
(4.18357878565979,0.00138680997197378)
(4.18360463476244,0.00138699759943692)
(4.18363048273116,0.00138718500464534)
(4.18365632954833,0.00138737218669872)
(4.18368217519631,0.00138755914470142)
(4.18370801965748,0.00138774587776257)
(4.18373386291421,0.00138793238499607)
(4.18375970494889,0.00138811866552061)
(4.18378554574388,0.00138830471845972)
(4.18381138528157,0.00138849054294174)
(4.18383722354432,0.00138867613809989)
(4.18386306051451,0.00138886150307222)
(4.18388889617453,0.00138904663700175)
(4.18391473050674,0.00138923153903639)
(4.18394056349353,0.00138941620832896)
(4.18396639511727,0.00138960064403727)
(4.18399222536035,0.0013897848453241)
(4.18401805420513,0.00138996881135724)
(4.18404388163399,0.00139015254130951)
(4.18406970762933,0.00139033603435872)
(4.18409553217351,0.00139051928968776)
(4.18412135524891,0.00139070230648462)
(4.18414717683793,0.00139088508394236)
(4.18417299692293,0.00139106762125917)
(4.1841988154863,0.00139124991763836)
(4.18422463251042,0.00139143197228839)
(4.18425044797769,0.0013916137844229)
(4.18427626187046,0.00139179535326068)
(4.18430207417114,0.00139197667802576)
(4.1843278848621,0.00139215775794735)
(4.18435369392574,0.00139233859225994)
(4.18437950134442,0.00139251918020323)
(4.18440530710056,0.00139269952102222)
(4.18443111117652,0.00139287961396718)
(4.18445691355469,0.0013930594582937)
(4.18448271421748,0.00139323905326264)
(4.18450851314725,0.00139341839814026)
(4.18453431032641,0.00139359749219812)
(4.18456010573734,0.00139377633471317)
(4.18458589936243,0.00139395492496774)
(4.18461169118408,0.00139413326224949)
(4.18463748118467,0.00139431134585155)
(4.18466326934661,0.00139448917507246)
(4.18468905565227,0.00139466674921618)
(4.18471484008407,0.00139484406759216)
(4.18474062262439,0.00139502112951528)
(4.18476640325562,0.00139519793430589)
(4.18479218196018,0.00139537448128982)
(4.18481795872045,0.00139555076979848)
(4.18484373351883,0.00139572679916871)
(4.18486950633772,0.00139590256874291)
(4.18489527715952,0.00139607807786901)
(4.18492104596664,0.00139625332590054)
(4.18494681274148,0.00139642831219652)
(4.18497257746643,0.00139660303612159)
(4.18499834012391,0.00139677749704596)
(4.18502410069632,0.00139695169434545)
(4.18504985916605,0.0013971256274015)
(4.18507561551554,0.00139729929560116)
(4.18510136972716,0.00139747269833711)
(4.18512712178335,0.00139764583500765)
(4.1851528716665,0.00139781870501676)
(4.18517861935904,0.00139799130777404)
(4.18520436484336,0.00139816364269483)
(4.18523010810189,0.00139833570920011)
(4.18525584911703,0.00139850750671655)
(4.1852815878712,0.0013986790346765)
(4.18530732434683,0.00139885029251805)
(4.18533305852632,0.00139902127968498)
(4.18535879039209,0.0013991919956268)
(4.18538451992657,0.00139936243979873)
(4.18541024711218,0.00139953261166179)
(4.18543597193133,0.0013997025106827)
(4.18546169436645,0.00139987213633393)
(4.18548741439997,0.00140004148809373)
(4.1855131320143,0.00140021056544614)
(4.18553884719188,0.00140037936788091)
(4.18556455991514,0.00140054789489359)
(4.1855902701665,0.00140071614598556)
(4.18561597792839,0.00140088412066397)
(4.18564168318325,0.00140105181844177)
(4.1856673859135,0.00140121923883767)
(4.18569308610159,0.00140138638137625)
(4.18571878372995,0.00140155324558787)
(4.18574447878101,0.00140171983100874)
(4.18577017123721,0.00140188613718088)
(4.185795861081,0.00140205216365212)
(4.18582154829481,0.00140221790997614)
(4.18584723286109,0.00140238337571244)
(4.18587291476228,0.00140254856042637)
(4.18589859398082,0.00140271346368913)
(4.18592427049916,0.00140287808507776)
(4.18594994429975,0.00140304242417516)
(4.18597561536503,0.00140320648057006)
(4.18600128367747,0.00140337025385705)
(4.18602694921951,0.00140353374363661)
(4.1860526119736,0.00140369694951504)
(4.1860782719222,0.00140385987110452)
(4.18610392904777,0.00140402250802309)
(4.18612958333277,0.00140418485989462)
(4.18615523475964,0.0014043469263489)
(4.18618088331086,0.00140450870702158)
(4.18620652896889,0.00140467020155412)
(4.1862321717162,0.00140483140959392)
(4.18625781153524,0.00140499233079421)
(4.18628344840849,0.00140515296481409)
(4.18630908231841,0.00140531331131853)
(4.18633471324747,0.00140547336997836)
(4.18636034117816,0.00140563314047028)
(4.18638596609294,0.00140579262247688)
(4.18641158797428,0.00140595181568658)
(4.18643720680467,0.00140611071979368)
(4.18646282256658,0.00140626933449834)
(4.18648843524249,0.00140642765950659)
(4.18651404481489,0.00140658569453033)
(4.18653965126627,0.00140674343928728)
(4.18656525457909,0.00140690089350104)
(4.18659085473586,0.00140705805690103)
(4.18661645171907,0.00140721492922256)
(4.18664204551119,0.00140737151020674)
(4.18666763609474,0.00140752779960057)
(4.18669322345218,0.00140768379715687)
(4.18671880756604,0.00140783950263429)
(4.18674438841881,0.00140799491579734)
(4.18676996599298,0.00140815003641631)
(4.18679554027105,0.00140830486426733)
(4.18682111123553,0.00140845939913235)
(4.18684667886893,0.00140861364079914)
(4.18687224315375,0.00140876758906129)
(4.1868978040725,0.00140892124371818)
(4.1869233616077,0.00140907460457499)
(4.18694891574185,0.00140922767144268)
(4.18697446645747,0.00140938044413802)
(4.18700001373708,0.00140953292248357)
(4.18702555756319,0.00140968510630763)
(4.18705109791833,0.00140983699544428)
(4.18707663478502,0.00140998858973338)
(4.18710216814578,0.00141013988902051)
(4.18712769798314,0.00141029089315702)
(4.18715322427963,0.00141044160199999)
(4.18717874701777,0.00141059201541227)
(4.18720426618011,0.00141074213326241)
(4.18722978174917,0.00141089195542469)
(4.18725529370749,0.00141104148177905)
(4.18728080203762,0.00141119071221119)
(4.18730630672209,0.00141133964661247)
(4.18733180774344,0.00141148828487993)
(4.18735730508422,0.00141163662691634)
(4.18738279872697,0.0014117846726301)
(4.18740828865425,0.00141193242193525)
(4.18743377484861,0.00141207987475152)
(4.1874592572926,0.00141222703100421)
(4.18748473596876,0.00141237389062431)
(4.18751021085967,0.0014125204535484)
(4.18753568194789,0.00141266671971869)
(4.18756114921596,0.00141281268908298)
(4.18758661264647,0.00141295836159466)
(4.18761207222196,0.00141310373721267)
(4.18763752792502,0.00141324881590153)
(4.18766297973821,0.00141339359763134)
(4.18768842764411,0.00141353808237774)
(4.18771387162529,0.00141368227012184)
(4.18773931166432,0.00141382616085034)
(4.1877647477438,0.00141396975455541)
(4.18779017984629,0.00141411305123475)
(4.18781560795438,0.00141425605089151)
(4.18784103205067,0.00141439875353431)
(4.18786645211773,0.00141454115917725)
(4.18789186813816,0.00141468326783985)
(4.18791728009456,0.00141482507954707)
(4.18794268796951,0.00141496659432931)
(4.18796809174563,0.00141510781222237)
(4.18799349140549,0.00141524873326745)
(4.18801888693172,0.00141538935751108)
(4.18804427830691,0.00141552968500521)
(4.18806966551367,0.00141566971580714)
(4.18809504853462,0.00141580944997945)
(4.18812042735236,0.00141594888759008)
(4.18814580194951,0.00141608802871227)
(4.18817117230868,0.00141622687342456)
(4.18819653841251,0.00141636542181076)
(4.18822190024359,0.00141650367395997)
(4.18824725778457,0.00141664162996649)
(4.18827261101807,0.00141677928992989)
(4.18829795992672,0.00141691665395494)
(4.18832330449315,0.00141705372215161)
(4.18834864469999,0.00141719049463506)
(4.18837398052989,0.00141732697152561)
(4.18839931196547,0.00141746315294873)
(4.18842463898939,0.00141759903903503)
(4.18844996158428,0.00141773462992025)
(4.1884752797328,0.00141786992574525)
(4.18850059341759,0.00141800492665591)
(4.18852590262132,0.00141813963280323)
(4.18855120732662,0.00141827404434325)
(4.18857650751615,0.00141840816143706)
(4.18860180317259,0.00141854198425074)
(4.18862709427859,0.00141867551295536)
(4.18865238081681,0.00141880874772699)
(4.18867766276993,0.00141894168874668)
(4.1887029401206,0.0014190743362004)
(4.18872821285152,0.00141920669027907)
(4.18875348094535,0.00141933875117848)
(4.18877874438477,0.00141947051909933)
(4.18880400315246,0.0014196019942472)
(4.1888292572311,0.00141973317683251)
(4.18885450660339,0.00141986406707054)
(4.188879751252,0.00141999466518134)
(4.18890499115965,0.00142012497138979)
(4.188930226309,0.00142025498592551)
(4.18895545668278,0.00142038470902291)
(4.18898068226366,0.00142051414092109)
(4.18900590303437,0.00142064328186395)
(4.18903111897759,0.00142077213210001)
(4.18905633007605,0.00142090069188248)
(4.18908153631245,0.00142102896146928)
(4.18910673766951,0.00142115694112292)
(4.18913193412994,0.00142128463111052)
(4.18915712567646,0.00142141203170379)
(4.18918231229179,0.00142153914317902)
(4.18920749395866,0.00142166596581707)
(4.1892326706598,0.00142179249990334)
(4.18925784237794,0.00142191874572774)
(4.18928300909581,0.00142204470358463)
(4.18930817079615,0.00142217037377285)
(4.1893333274617,0.00142229575659573)
(4.1893584790752,0.00142242085236099)
(4.18938362561939,0.00142254566138077)
(4.18940876707702,0.00142267018397158)
(4.18943390343085,0.00142279442045428)
(4.18945903466362,0.00142291837115411)
(4.1894841607581,0.00142304203640059)
(4.18950928169705,0.00142316541652752)
(4.18953439746322,0.001423288511873)
(4.18955950803938,0.00142341132277938)
(4.18958461340831,0.00142353384959324)
(4.18960971355277,0.00142365609266536)
(4.18963480845553,0.0014237780523507)
(4.18965989809938,0.00142389972900835)
(4.18968498246709,0.00142402112300157)
(4.18971006154145,0.00142414223469769)
(4.18973513530525,0.0014242630644682)
(4.18976020374127,0.00142438361268863)
(4.18978526683231,0.00142450387973854)
(4.18981032456116,0.00142462386600146)
(4.18983537691062,0.00142474357186499)
(4.18986042386349,0.00142486299772069)
(4.18988546540259,0.00142498214396404)
(4.18991050151071,0.00142510101099444)
(4.18993553217066,0.00142521959921523)
(4.18996055736526,0.00142533790903361)
(4.18998557707734,0.00142545594086062)
(4.1900105912897,0.00142557369511111)
(4.19003559998517,0.00142569117220379)
(4.19006060314658,0.0014258083725611)
(4.19008560075675,0.00142592529660927)
(4.19011059279853,0.00142604194477824)
(4.19013557925475,0.00142615831750163)
(4.19016056010823,0.0014262744152168)
(4.19018553534183,0.00142639023836471)
(4.1902105049384,0.00142650578738999)
(4.19023546888077,0.00142662106274088)
(4.19026042715181,0.00142673606486916)
(4.19028537973437,0.00142685079423022)
(4.1903103266113,0.00142696525128293)
(4.19033526776547,0.0014270794364897)
(4.19036020317974,0.00142719335031641)
(4.19038513283698,0.00142730699323239)
(4.19041005672006,0.0014274203657104)
(4.19043497481185,0.00142753346822664)
(4.19045988709523,0.00142764630126064)
(4.1904847935531,0.00142775886529532)
(4.19050969416831,0.0014278711608169)
(4.19053458892377,0.00142798318831492)
(4.19055947780237,0.00142809494828219)
(4.19058436078699,0.00142820644121476)
(4.19060923786054,0.00142831766761194)
(4.19063410900592,0.00142842862797621)
(4.19065897420602,0.00142853932281322)
(4.19068383344377,0.00142864975263177)
(4.19070868670206,0.00142875991794381)
(4.19073353396381,0.00142886981926436)
(4.19075837521194,0.0014289794571115)
(4.19078321042937,0.00142908883200636)
(4.19080803959903,0.0014291979444731)
(4.19083286270383,0.00142930679503885)
(4.19085767972672,0.00142941538423373)
(4.19088249065062,0.00142952371259076)
(4.19090729545848,0.0014296317806459)
(4.19093209413322,0.00142973958893798)
(4.19095688665781,0.00142984713800867)
(4.19098167301518,0.0014299544284025)
(4.19100645318829,0.00143006146066682)
(4.19103122716009,0.00143016823535173)
(4.19105599491354,0.00143027475301008)
(4.19108075643159,0.00143038101419745)
(4.19110551169723,0.00143048701947211)
(4.1911302606934,0.001430592769395)
(4.19115500340309,0.00143069826452972)
(4.19117973980927,0.00143080350544246)
(4.19120446989492,0.00143090849270204)
(4.19122919364302,0.00143101322687984)
(4.19125391103656,0.00143111770854972)
(4.19127862205852,0.00143122193828813)
(4.1913033266919,0.0014313259166739)
(4.1913280249197,0.00143142964428841)
(4.19135271672491,0.00143153312171544)
(4.19137740209054,0.00143163634954115)
(4.19140208099959,0.00143173932835411)
(4.19142675343508,0.00143184205874521)
(4.19145141938002,0.00143194454130766)
(4.19147607881742,0.00143204677663698)
(4.19150073173031,0.00143214876533094)
(4.19152537810171,0.00143225050798955)
(4.19155001791466,0.00143235200521505)
(4.19157465115217,0.00143245325761185)
(4.1915992777973,0.00143255426578652)
(4.19162389783306,0.00143265503034776)
(4.19164851124252,0.00143275555190637)
(4.19167311800871,0.00143285583107524)
(4.19169771811469,0.00143295586846932)
(4.1917223115435,0.00143305566470555)
(4.19174689827821,0.00143315522040285)
(4.19177147830188,0.00143325453618213)
(4.19179605159756,0.00143335361266626)
(4.19182061814834,0.00143345245048004)
(4.19184517793728,0.0014335510502501)
(4.19186973094744,0.00143364941260496)
(4.19189427716193,0.00143374753817492)
(4.19191881656381,0.00143384542759217)
(4.19194334913618,0.00143394308149065)
(4.19196787486212,0.001434040500506)
(4.19199239372472,0.00143413768527565)
(4.1920169057071,0.00143423463643867)
(4.19204141079233,0.00143433135463583)
(4.19206590896354,0.00143442784050954)
(4.19209040020383,0.00143452409470384)
(4.19211488449631,0.00143462011786432)
(4.1921393618241,0.00143471591063816)
(4.19216383217032,0.00143481147367405)
(4.1921882955181,0.00143490680762218)
(4.19221275185055,0.00143500191313428)
(4.19223720115081,0.00143509679086346)
(4.19226164340202,0.0014351914414643)
(4.1922860785873,0.00143528586559277)
(4.19231050668982,0.0014353800639062)
(4.19233492769271,0.00143547403706326)
(4.19235934157913,0.001435567785724)
(4.19238374833222,0.00143566131054967)
(4.19240814793515,0.00143575461220282)
(4.19243254037107,0.00143584769134723)
(4.19245692562316,0.00143594054864793)
(4.19248130367458,0.00143603318477111)
(4.1925056745085,0.00143612560038412)
(4.19253003810811,0.00143621779615541)
(4.19255439445657,0.00143630977275457)
(4.19257874353709,0.00143640153085222)
(4.19260308533284,0.00143649307112008)
(4.19262741982701,0.0014365843942309)
(4.19265174700281,0.0014366755008584)
(4.19267606684344,0.0014367663916773)
(4.19270037933209,0.00143685706736321)
(4.19272468445198,0.00143694752859269)
(4.19274898218632,0.0014370377760432)
(4.19277327251832,0.00143712781039304)
(4.19279755543121,0.00143721763232139)
(4.19282183090819,0.00143730724250822)
(4.19284609893253,0.00143739664163429)
(4.19287035948742,0.00143748583038109)
(4.19289461255611,0.00143757480943089)
(4.19291885812184,0.00143766357946665)
(4.19294309616786,0.00143775214117198)
(4.19296732667741,0.00143784049523121)
(4.19299154963374,0.00143792864232925)
(4.1930157650201,0.00143801658315164)
(4.19303997281977,0.00143810431838448)
(4.19306417301599,0.00143819184871446)
(4.19308836559204,0.00143827917482876)
(4.19311255053119,0.00143836629741505)
(4.19313672781671,0.00143845321716152)
(4.19316089743189,0.00143853993475678)
(4.19318505935999,0.00143862645088988)
(4.19320921358432,0.00143871276625023)
(4.19323336008816,0.00143879888152767)
(4.19325749885482,0.00143888479741237)
(4.19328162986757,0.00143897051459481)
(4.19330575310974,0.00143905603376577)
(4.19332986856463,0.0014391413556163)
(4.19335397621555,0.00143922648083771)
(4.19337807604581,0.00143931141012155)
(4.19340216803873,0.00143939614415951)
(4.19342625217765,0.0014394806836435)
(4.19345032844588,0.00143956502926555)
(4.19347439682675,0.00143964918171784)
(4.19349845730361,0.00143973314169263)
(4.19352250985979,0.00143981690988228)
(4.19354655447864,0.00143990048697915)
(4.1935705911435,0.00143998387367566)
(4.19359461983773,0.00144006707066424)
(4.19361864054468,0.00144015007863725)
(4.19364265324771,0.00144023289828705)
(4.1936666579302,0.00144031553030588)
(4.1936906545755,0.00144039797538592)
(4.19371464316699,0.00144048023421921)
(4.19373862368804,0.00144056230749764)
(4.19376259612205,0.00144064419591295)
(4.19378656045238,0.00144072590015669)
(4.19381051666244,0.00144080742092016)
(4.19383446473561,0.00144088875889445)
(4.1938584046553,0.00144096991477035)
(4.1938823364049,0.0014410508892384)
(4.19390625996782,0.00144113168298879)
(4.19393017532748,0.0014412122967114)
(4.19395408246728,0.00144129273109574)
(4.19397798137065,0.00144137298683095)
(4.194001872021,0.00144145306460579)
(4.19402575440177,0.00144153296510853)
(4.19404962849638,0.00144161268902703)
(4.19407349428828,0.00144169223704863)
(4.1940973517609,0.00144177160986021)
(4.19412120089768,0.00144185080814815)
(4.19414504168208,0.00144192983259824)
(4.19416887409755,0.0014420086838957)
(4.19419269812753,0.00144208736272522)
(4.1942165137555,0.00144216586977084)
(4.19424032096492,0.00144224420571595)
(4.19426411973926,0.00144232237124332)
(4.19428791006199,0.00144240036703501)
(4.19431169191659,0.00144247819377241)
(4.19433546528654,0.00144255585213615)
(4.19435923015534,0.00144263334280616)
(4.19438298650646,0.00144271066646157)
(4.19440673432341,0.00144278782378072)
(4.19443047358969,0.00144286481544115)
(4.19445420428879,0.00144294164211958)
(4.19447792640423,0.00144301830449186)
(4.19450163991952,0.00144309480323299)
(4.19452534481818,0.00144317113901703)
(4.19454904108372,0.00144324731251718)
(4.19457272869968,0.00144332332440563)
(4.19459640764958,0.00144339917535368)
(4.19462007791696,0.00144347486603158)
(4.19464373948535,0.00144355039710865)
(4.1946673923383,0.00144362576925313)
(4.19469103645936,0.00144370098313225)
(4.19471467183208,0.00144377603941216)
(4.19473829844,0.00144385093875791)
(4.19476191626671,0.00144392568183352)
(4.19478552529575,0.0014440002693018)
(4.19480912551069,0.00144407470182446)
(4.19483271689513,0.001444148980062)
(4.19485629943261,0.00144422310467377)
(4.19487987310674,0.00144429707631791)
(4.1949034379011,0.00144437089565132)
(4.19492699379928,0.00144444456332969)
(4.19495054078487,0.00144451808000741)
(4.19497407884148,0.00144459144633758)
(4.1949976079527,0.00144466466297201)
(4.19502112810215,0.0014447377305612)
(4.19504463927345,0.00144481064975428)
(4.1950681414502,0.00144488342119904)
(4.19509163461604,0.00144495604554188)
(4.19511511875459,0.0014450285234278)
(4.19513859384947,0.00144510085550038)
(4.19516205988433,0.00144517304240175)
(4.19518551684281,0.00144524508477259)
(4.19520896470855,0.00144531698325212)
(4.19523240346519,0.00144538873847804)
(4.1952558330964,0.00144546035108657)
(4.19527925358583,0.00144553182171237)
(4.19530266491714,0.00144560315098858)
(4.195326067074,0.00144567433954675)
(4.19534946004009,0.00144574538801684)
(4.19537284379907,0.00144581629702723)
(4.19539621833463,0.00144588706720463)
(4.19541958363046,0.00144595769917419)
(4.19544293967024,0.00144602819355933)
(4.19546628643767,0.00144609855098188)
(4.19548962391644,0.00144616877206189)
(4.19551295209027,0.00144623885741774)
(4.19553627094285,0.0014463088076661)
(4.19555958045791,0.00144637862342188)
(4.19558288061915,0.00144644830529824)
(4.1956061714103,0.00144651785390656)
(4.19562945281508,0.00144658726985642)
(4.19565272481724,0.00144665655375558)
(4.19567598740049,0.00144672570621003)
(4.19569924054859,0.00144679472782385)
(4.19572248424527,0.0014468636191993)
(4.19574571847429,0.00144693238093676)
(4.1957689432194,0.00144700101363473)
(4.19579215846436,0.00144706951788976)
(4.19581536419292,0.00144713789429652)
(4.19583856038886,0.00144720614344772)
(4.19586174703596,0.00144727426593414)
(4.19588492411798,0.00144734226234458)
(4.19590809161871,0.00144741013326585)
(4.19593124952194,0.00144747787928274)
(4.19595439781145,0.00144754550097805)
(4.19597753647104,0.00144761299893254)
(4.19600066548452,0.00144768037372493)
(4.19602378483568,0.00144774762593188)
(4.19604689450834,0.00144781475612798)
(4.19606999448631,0.00144788176488574)
(4.19609308475341,0.00144794865277552)
(4.19611616529346,0.00144801542036559)
(4.19613923609028,0.0014480820682221)
(4.19616229712773,0.00144814859690901)
(4.19618534838963,0.00144821500698815)
(4.19620838985981,0.0014482812990192)
(4.19623142152215,0.00144834747355963)
(4.19625444336047,0.00144841353116469)
(4.19627745535864,0.00144847947238742)
(4.19630045750052,0.0014485452977786)
(4.19632344976999,0.00144861100788682)
(4.19634643215089,0.00144867660325837)
(4.19636940462712,0.00144874208443733)
(4.19639236718255,0.00144880745196543)
(4.19641531980108,0.00144887270638212)
(4.19643826246658,0.00144893784822456)
(4.19646119516295,0.00144900287802757)
(4.19648411787409,0.00144906779632364)
(4.19650703058392,0.00144913260364294)
(4.19652993327632,0.00144919730051323)
(4.19655282593522,0.00144926188745993)
(4.19657570854454,0.00144932636500606)
(4.1965985810882,0.00144939073367223)
(4.19662144355013,0.00144945499397668)
(4.19664429591426,0.00144951914643521)
(4.19666713816453,0.00144958319156119)
(4.19668997028488,0.00144964712986552)
(4.19671279225925,0.00144971096185668)
(4.19673560407161,0.00144977468804068)
(4.19675840570591,0.00144983830892102)
(4.19678119714611,0.00144990182499875)
(4.19680397837618,0.00144996523677241)
(4.19682674938007,0.00145002854473798)
(4.19684951014179,0.00145009174938897)
(4.19687226064531,0.00145015485121632)
(4.1968950008746,0.00145021785070847)
(4.19691773081367,0.0014502807483513)
(4.19694045044651,0.00145034354462808)
(4.19696315975712,0.00145040624001954)
(4.1969858587295,0.00145046883500379)
(4.19700854734768,0.0014505313300564)
(4.19703122559566,0.00145059372565028)
(4.19705389345745,0.00145065602225574)
(4.19707655091709,0.00145071822034049)
(4.19709919795862,0.00145078032036957)
(4.19712183456605,0.00145084232280538)
(4.19714446072344,0.00145090422810772)
(4.19716707641483,0.00145096603673363)
(4.19718968162428,0.00145102774913755)
(4.19721227633582,0.0014510893657712)
(4.19723486053352,0.0014511508870836)
(4.19725743420146,0.00145121231352114)
(4.1972799973237,0.00145127364552746)
(4.1973025498843,0.00145133488354345)
(4.19732509186737,0.00145139602800729)
(4.19734762325697,0.00145145707935443)
(4.1973701440372,0.00145151803801761)
(4.19739265419215,0.00145157890442679)
(4.19741515370592,0.00145163967900917)
(4.19743764256263,0.00145170036218915)
(4.19746012074637,0.0014517609543884)
(4.19748258824126,0.0014518214560258)
(4.19750504503143,0.00145188186751743)
(4.19752749110099,0.0014519421892766)
(4.19754992643408,0.00145200242171375)
(4.19757235101483,0.00145206256523659)
(4.19759476482739,0.00145212262024992)
(4.19761716785589,0.00145218258715578)
(4.19763956008449,0.00145224246635336)
(4.19766194149734,0.00145230225823898)
(4.19768431207861,0.00145236196320611)
(4.19770667181245,0.00145242158164543)
(4.19772902068305,0.00145248111394467)
(4.19775135867456,0.00145254056048876)
(4.19777368577119,0.00145259992165974)
(4.1977960019571,0.00145265919783675)
(4.19781830721649,0.00145271838939605)
(4.19784060153357,0.001452777496711)
(4.19786288489252,0.00145283652015208)
(4.19788515727756,0.00145289546008686)
(4.1979074186729,0.00145295431687997)
(4.19792966906274,0.00145301309089312)
(4.19795190843132,0.00145307178248513)
(4.19797413676286,0.00145313039201192)
(4.1979963540416,0.00145318891982645)
(4.19801856025176,0.00145324736627872)
(4.1980407553776,0.0014533057317158)
(4.19806293940336,0.00145336401648179)
(4.19808511231328,0.00145342222091787)
(4.19810727409164,0.00145348034536227)
(4.1981294247227,0.0014535383901502)
(4.19815156419071,0.00145359635561393)
(4.19817369247996,0.00145365424208278)
(4.19819580957472,0.0014537120498831)
(4.19821791545928,0.00145376977933823)
(4.19824001011792,0.00145382743076855)
(4.19826209353494,0.0014538850044914)
(4.19828416569464,0.00145394250082119)
(4.19830622658133,0.00145399992006931)
(4.19832827617931,0.00145405726254414)
(4.1983503144729,0.00145411452855105)
(4.19837234144642,0.00145417171839239)
(4.19839435708419,0.00145422883236756)
(4.19841636137055,0.0014542858707729)
(4.19843835428984,0.00145434283390173)
(4.19846033582638,0.00145439972204437)
(4.19848230596454,0.00145445653548809)
(4.19850426468866,0.00145451327451717)
(4.1985262119831,0.00145456993941281)
(4.19854814783223,0.00145462653045322)
(4.1985700722204,0.00145468304791353)
(4.198591985132,0.00145473949206587)
(4.1986138865514,0.00145479586317934)
(4.19863577646299,0.00145485216152)
(4.19865765485115,0.00145490838735079)
(4.19867952170029,0.00145496454093168)
(4.19870137699479,0.00145502062251955)
(4.19872322071908,0.00145507663236826)
(4.19874505285755,0.00145513257072859)
(4.19876687339462,0.00145518843784828)
(4.19878868231472,0.00145524423397203)
(4.19881047960226,0.00145529995934146)
(4.19883226524169,0.0014553556141951)
(4.19885403921744,0.00145541119876847)
(4.19887580151396,0.00145546671329401)
(4.19889755211569,0.00145552215800109)
(4.19891929100709,0.00145557753311601)
(4.19894101817261,0.00145563283886203)
(4.19896273359672,0.00145568807545933)
(4.19898443726389,0.00145574324312501)
(4.1990061291586,0.00145579834207313)
(4.19902780926532,0.00145585337251466)
(4.19904947756855,0.00145590833465748)
(4.19907113405278,0.00145596322870647)
(4.1990927787025,0.00145601805486337)
(4.19911441150221,0.00145607281332687)
(4.19913603243643,0.0014561275042926)
(4.19915764148966,0.00145618212795312)
(4.19917923864644,0.00145623668449793)
(4.19920082389128,0.00145629117411343)
(4.1992223972087,0.00145634559698298)
(4.19924395858326,0.00145639995328683)
(4.19926550799949,0.00145645424320218)
(4.19928704544193,0.0014565084669032)
(4.19930857089515,0.00145656262456093)
(4.19933008434369,0.00145661671634339)
(4.19935158577212,0.00145667074241553)
(4.199373075165,0.0014567247029392)
(4.19939455250693,0.00145677859807319)
(4.19941601778247,0.00145683242797326)
(4.19943747097621,0.00145688619279208)
(4.19945891207275,0.00145693989267928)
(4.19948034105667,0.00145699352778141)
(4.19950175791258,0.00145704709824196)
(4.19952316262509,0.00145710060420136)
(4.19954455517882,0.00145715404579703)
(4.19956593555838,0.00145720742316325)
(4.1995873037484,0.00145726073643135)
(4.1996086597335,0.00145731398572952)
(4.19963000349833,0.00145736717118294)
(4.19965133502752,0.00145742029291374)
(4.19967265430573,0.00145747335104103)
(4.19969396131761,0.00145752634568084)
(4.19971525604782,0.00145757927694617)
(4.19973653848101,0.001457632144947)
(4.19975780860187,0.00145768494979024)
(4.19977906639506,0.00145773769157979)
(4.19980031184528,0.00145779037041655)
(4.19982154493719,0.00145784298639832)
(4.19984276565551,0.00145789553961995)
(4.19986397398494,0.00145794803017321)
(4.19988516991015,0.00145800045814686)
(4.19990635341588,0.00145805282362666)
(4.19992752448685,0.00145810512669538)
(4.19994868310776,0.00145815736743274)
(4.19996982926335,0.00145820954591547)
(4.19999096293835,0.00145826166221728)
(4.2000120841175,0.00145831371640891)
(4.20003319278555,0.00145836570855808)
(4.20005428892724,0.00145841763872951)
(4.20007537252734,0.00145846950698497)
(4.2000964435706,0.0014585213133832)
(4.20011750204179,0.00145857305798)
(4.20013854792569,0.00145862474082814)
(4.20015958120707,0.00145867636197747)
(4.20018060187073,0.00145872792147481)
(4.20020160990145,0.00145877941936406)
(4.20022260528403,0.00145883085568617)
(4.20024358800327,0.0014588822304791)
(4.20026455804398,0.00145893354377786)
(4.20028551539098,0.00145898479561453)
(4.20030646002908,0.00145903598601822)
(4.20032739194312,0.0014590871150151)
(4.20034831111793,0.00145913818262843)
(4.20036921753833,0.00145918918887853)
(4.20039011118919,0.0014592401337828)
(4.20041099205535,0.00145929101735568)
(4.20043186012165,0.00145934183960877)
(4.20045271537298,0.00145939260055069)
(4.20047355779419,0.00145944330018719)
(4.20049438737015,0.00145949393852109)
(4.20051520408576,0.00145954451555234)
(4.20053600792589,0.00145959503127799)
(4.20055679887543,0.0014596454856922)
(4.20057757691929,0.00145969587878627)
(4.20059834204236,0.00145974621054861)
(4.20061909422956,0.00145979648096478)
(4.2006398334658,0.00145984669001744)
(4.200660559736,0.00145989683768643)
(4.2006812730251,0.00145994692394871)
(4.20070197331802,0.00145999694877843)
(4.20072266059971,0.00146004691214686)
(4.2007433348551,0.00146009681402247)
(4.20076399606916,0.00146014665437088)
(4.20078464422684,0.00146019643315488)
(4.20080527931311,0.00146024615033447)
(4.20082590131293,0.00146029580586685)
(4.20084651021128,0.00146034539970639)
(4.20086710599314,0.00146039493180465)
(4.2008876886435,0.00146044440211045)
(4.20090825814736,0.0014604938105698)
(4.20092881448972,0.00146054315712592)
(4.20094935765558,0.00146059244171926)
(4.20096988762995,0.00146064166428754)
(4.20099040439786,0.0014606908247657)
(4.20101090794433,0.00146073992308594)
(4.20103139825439,0.00146078895917769)
(4.20105187531308,0.00146083793296767)
(4.20107233910545,0.00146088684437987)
(4.20109278961653,0.00146093569333552)
(4.20111322683139,0.0014609844797532)
(4.2011336507351,0.00146103320354873)
(4.20115406131271,0.00146108186463524)
(4.20117445854931,0.00146113046292319)
(4.20119484242997,0.00146117899832032)
(4.20121521293979,0.00146122747073173)
(4.20123557006385,0.00146127588005983)
(4.20125591378725,0.00146132422620434)
(4.2012762440951,0.00146137250906236)
(4.20129656097252,0.00146142072852833)
(4.20131686440462,0.00146146888449405)
(4.20133715437652,0.00146151697684868)
(4.20135743087336,0.00146156500547876)
(4.20137769388028,0.00146161297026823)
(4.20139794338241,0.00146166087109839)
(4.20141817936492,0.00146170870784796)
(4.20143840181294,0.00146175648039306)
(4.20145861071166,0.00146180418860722)
(4.20147880604623,0.0014618518323614)
(4.20149898780183,0.00146189941152399)
(4.20151915596365,0.0014619469259608)
(4.20153931051687,0.00146199437553512)
(4.20155945144668,0.00146204176010767)
(4.20157957873829,0.00146208907953667)
(4.20159969237691,0.00146213633367778)
(4.20161979234774,0.00146218352238417)
(4.20163987863601,0.00146223064550645)
(4.20165995122695,0.00146227770289277)
(4.20168001010579,0.00146232469438879)
(4.20170005525776,0.00146237161983765)
(4.20172008666812,0.00146241847908003)
(4.20174010432211,0.00146246527195417)
(4.201760108205,0.00146251199829584)
(4.20178009830205,0.00146255865793833)
(4.20180007459854,0.00146260525071254)
(4.20182003707973,0.00146265177644691)
(4.20183998573092,0.00146269823496745)
(4.2018599205374,0.00146274462609778)
(4.20187984148447,0.00146279094965913)
(4.20189974855742,0.00146283720547026)
(4.20191964174158,0.00146288339334762)
(4.20193952102225,0.00146292951310525)
(4.20195938638477,0.00146297556455485)
(4.20197923781447,0.00146302154750577)
(4.20199907529668,0.00146306746176495)
(4.20201889881674,0.00146311330713707)
(4.20203870836001,0.00146315908342441)
(4.20205850391184,0.00146320479042698)
(4.20207828545761,0.00146325042794248)
(4.20209805298267,0.00146329599576626)
(4.20211780647241,0.00146334149369143)
(4.20213754591221,0.0014633869215088)
(4.20215727128746,0.00146343227900689)
(4.20217698258355,0.00146347756597202)
(4.20219667978591,0.00146352278218824)
(4.20221636287992,0.00146356792743732)
(4.20223603185102,0.0014636130014988)
(4.20225568668462,0.00146365800415003)
(4.20227532736616,0.00146370293516614)
(4.20229495388106,0.00146374779432004)
(4.2023145662148,0.00146379258138248)
(4.20233416435279,0.00146383729612199)
(4.20235374828052,0.00146388193830496)
(4.20237331798344,0.00146392650769561)
(4.20239287344702,0.00146397100405601)
(4.20241241465674,0.00146401542714608)
(4.20243194159809,0.00146405977672362)
(4.20245145425656,0.00146410405254434)
(4.20247095261765,0.00146414825436177)
(4.20249043666686,0.00146419238192741)
(4.20250990638971,0.00146423643499061)
(4.20252936177171,0.00146428041329868)
(4.2025488027984,0.00146432431659685)
(4.20256822945531,0.00146436814462833)
(4.20258764172797,0.00146441189713421)
(4.20260703960193,0.00146445557385361)
(4.20262642306275,0.00146449917452359)
(4.20264579209598,0.00146454269887922)
(4.2026651466872,0.00146458614665354)
(4.20268448682199,0.0014646295175776)
(4.20270381248591,0.00146467281138048)
(4.20272312366457,0.00146471602778929)
(4.20274242034355,0.00146475916652916)
(4.20276170250846,0.00146480222732327)
(4.20278097014491,0.00146484520989289)
(4.20280022323852,0.00146488811395735)
(4.2028194617749,0.00146493093923404)
(4.2028386857397,0.00146497368543846)
(4.20285789511855,0.00146501635228424)
(4.20287708989709,0.00146505893948306)
(4.20289627006097,0.0014651014467448)
(4.20291543559586,0.0014651438737774)
(4.20293458648742,0.00146518622028704)
(4.20295372272133,0.00146522848597799)
(4.20297284428326,0.00146527067055271)
(4.2029919511589,0.00146531277371185)
(4.20301104333395,0.00146535479515424)
(4.20303012079411,0.00146539673457692)
(4.20304918352508,0.00146543859167515)
(4.2030682315126,0.00146548036614241)
(4.20308726474236,0.00146552205767044)
(4.20310628320012,0.0014655636659492)
(4.20312528687161,0.00146560519066693)
(4.20314427574256,0.00146564663151014)
(4.20316324979874,0.0014656879881636)
(4.20318220902589,0.0014657292603104)
(4.20320115340981,0.00146577044763195)
(4.20322008293623,0.00146581154980791)
(4.20323899759097,0.00146585256651636)
(4.20325789735981,0.00146589349743364)
(4.20327678222853,0.00146593434223449)
(4.20329565218294,0.00146597510059203)
(4.20331450720886,0.00146601577217771)
(4.20333334729209,0.0014660563566614)
(4.20335217241848,0.00146609685371135)
(4.20337098257384,0.00146613726299423)
(4.20338977774403,0.00146617758417511)
(4.20340855791487,0.00146621781691751)
(4.20342732307224,0.00146625796088337)
(4.20344607320199,0.00146629801573313)
(4.20346480828999,0.00146633798112568)
(4.20348352832213,0.00146637785671839)
(4.20350223328427,0.00146641764216712)
(4.20352092316232,0.00146645733712623)
(4.20353959794218,0.00146649694124859)
(4.20355825760975,0.00146653645418563)
(4.20357690215094,0.00146657587558728)
(4.20359553155168,0.00146661520510204)
(4.2036141457979,0.00146665444237693)
(4.20363274487554,0.00146669358705761)
(4.20365132877053,0.00146673263878829)
(4.20366989746883,0.00146677159721179)
(4.2036884509564,0.00146681046196954)
(4.2037069892192,0.00146684923270157)
(4.20372551224322,0.00146688790904655)
(4.20374402001443,0.0014669264906418)
(4.20376251251883,0.00146696497712329)
(4.2037809897424,0.0014670033681257)
(4.20379945167116,0.00146704166328235)
(4.20381789829112,0.00146707986222526)
(4.2038363295883,0.00146711796458515)
(4.20385474554872,0.00146715596999145)
(4.20387314615843,0.00146719387807232)
(4.20389153140346,0.00146723168845469)
(4.20390990126987,0.00146726940076424)
(4.20392825574372,0.00146730701462539)
(4.20394659481107,0.00146734452966131)
(4.20396491845799,0.00146738194549401)
(4.20398322667057,0.00146741926174429)
(4.20400151943491,0.00146745647803177)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.20401979673709,0.00146749359397487)
(4.20403805856322,0.00146753060919084)
(4.20405630489941,0.00146756752329581)
(4.2040745357318,0.00146760433590473)
(4.20409275104649,0.00146764104663146)
(4.20411095082964,0.00146767765508874)
(4.20412913506738,0.00146771416088819)
(4.20414730374588,0.00146775056364034)
(4.20416545685127,0.00146778686295464)
(4.20418359436975,0.0014678230584395)
(4.20420171628749,0.0014678591497022)
(4.20421982259066,0.00146789513634907)
(4.20423791326546,0.0014679310179854)
(4.20425598829809,0.0014679667942154)
(4.20427404767476,0.0014680024646423)
(4.20429209138167,0.00146803802886834)
(4.20431011940507,0.00146807348649475)
(4.20432813173117,0.00146810883712183)
(4.20434612834623,0.00146814408034891)
(4.20436410923648,0.00146817921577434)
(4.20438207438818,0.00146821424299561)
(4.20440002378761,0.0014682491616092)
(4.20441795742102,0.00146828397121072)
(4.20443587527469,0.00146831867139488)
(4.20445377733493,0.00146835326175552)
(4.20447166358802,0.00146838774188559)
(4.20448953402027,0.00146842211137717)
(4.20450738861799,0.00146845636982149)
(4.20452522736749,0.00146849051680894)
(4.20454305025513,0.0014685245519291)
(4.20456085726721,0.00146855847477073)
(4.2045786483901,0.00146859228492178)
(4.20459642361015,0.0014686259819694)
(4.20461418291371,0.00146865956549998)
(4.20463192628717,0.00146869303509915)
(4.20464965371688,0.00146872639035178)
(4.20466736518925,0.00146875963084198)
(4.20468506069067,0.00146879275615316)
(4.20470274020753,0.00146882576586795)
(4.20472040372626,0.00146885865956836)
(4.20473805123327,0.00146889143683564)
(4.20475568271498,0.0014689240972504)
(4.20477329815785,0.00146895664039257)
(4.2047908975483,0.00146898906584141)
(4.20480848087279,0.00146902137317551)
(4.20482604811778,0.00146905356197286)
(4.20484359926975,0.00146908563181084)
(4.20486113431517,0.00146911758226618)
(4.20487865324053,0.00146914941291505)
(4.20489615603231,0.00146918112333298)
(4.20491364267704,0.00146921271309497)
(4.20493111316121,0.00146924418177545)
(4.20494856747135,0.00146927552894831)
(4.20496600559399,0.00146930675418691)
(4.20498342751566,0.00146933785706403)
(4.20500083322291,0.00146936883715199)
(4.2050182227023,0.00146939969402255)
(4.20503559594037,0.00146943042724701)
(4.20505295292372,0.00146946103639619)
(4.20507029363892,0.00146949152104043)
(4.20508761807256,0.00146952188074965)
(4.20510492621123,0.0014695521150933)
(4.20512221804153,0.00146958222364042)
(4.20513949355009,0.00146961220595958)
(4.20515675272353,0.00146964206161896)
(4.20517399554848,0.00146967179018635)
(4.20519122201158,0.00146970139122918)
(4.20520843209947,0.00146973086431446)
(4.20522562579882,0.00146976020900888)
(4.2052428030963,0.00146978942487875)
(4.20525996397857,0.00146981851149006)
(4.20527710843232,0.00146984746840845)
(4.20529423644425,0.00146987629519927)
(4.20531134800105,0.00146990499142756)
(4.20532844308944,0.00146993355665803)
(4.20534552169612,0.00146996199045517)
(4.20536258380785,0.00146999029238317)
(4.20537962941135,0.00147001846200593)
(4.20539665849336,0.00147004649888718)
(4.20541367104064,0.00147007440259035)
(4.20543066703995,0.0014701021726787)
(4.20544764647806,0.00147012980871523)
(4.20546460934176,0.00147015731026275)
(4.20548155561784,0.00147018467688391)
(4.20549848529309,0.00147021190814115)
(4.20551539835432,0.0014702390035968)
(4.20553229478835,0.00147026596281296)
(4.20554917458201,0.00147029278535161)
(4.20556603772212,0.00147031947077462)
(4.20558288419554,0.00147034601864374)
(4.20559971398912,0.0014703724285206)
(4.20561652708971,0.00147039869996675)
(4.20563332348418,0.00147042483254362)
(4.20565010315943,0.00147045082581257)
(4.20566686610233,0.00147047667933493)
(4.20568361229979,0.00147050239267194)
(4.20570034173872,0.00147052796538484)
(4.20571705440602,0.00147055339703481)
(4.20573375028862,0.00147057868718301)
(4.20575042937346,0.0014706038353906)
(4.20576709164748,0.00147062884121873)
(4.20578373709765,0.00147065370422859)
(4.2058003657109,0.00147067842398141)
(4.20581697747422,0.00147070300003843)
(4.2058335723746,0.00147072743196089)
(4.20585015039901,0.00147075171931015)
(4.20586671153445,0.00147077586164763)
(4.20588325576795,0.00147079985853483)
(4.20589978308651,0.00147082370953335)
(4.20591629347716,0.00147084741420488)
(4.20593278692693,0.00147087097211121)
(4.20594926342288,0.0014708943828143)
(4.20596572295205,0.0014709176458762)
(4.20598216550152,0.00147094076085912)
(4.20599859105834,0.0014709637273254)
(4.20601499960962,0.00147098654483759)
(4.20603139114244,0.00147100921295841)
(4.20604776564389,0.00147103173125076)
(4.2060641231011,0.00147105409927775)
(4.20608046350119,0.00147107631660269)
(4.20609678683127,0.00147109838278913)
(4.2061130930785,0.00147112029740083)
(4.20612938223003,0.00147114206000177)
(4.206145654273,0.00147116367015623)
(4.2061619091946,0.0014711851274287)
(4.20617814698199,0.00147120643138401)
(4.20619436762236,0.00147122758158724)
(4.20621057110292,0.0014712485776038)
(4.20622675741086,0.00147126941899935)
(4.20624292653341,0.00147129010533989)
(4.20625907845778,0.00147131063619174)
(4.20627521317123,0.00147133101112154)
(4.20629133066097,0.00147135122969632)
(4.20630743091429,0.00147137129148343)
(4.20632351391843,0.00147139119605063)
(4.20633957966068,0.00147141094296601)
(4.20635562812831,0.0014714305317981)
(4.20637165930862,0.00147144996211577)
(4.20638767318891,0.00147146923348831)
(4.2064036697565,0.00147148834548549)
(4.20641964899871,0.00147150729767743)
(4.20643561090287,0.0014715260896347)
(4.20645155545632,0.00147154472092838)
(4.20646748264642,0.00147156319112995)
(4.20648339246052,0.00147158149981138)
(4.20649928488601,0.00147159964654511)
(4.20651515991026,0.0014716176309041)
(4.20653101752065,0.00147163545246178)
(4.2065468577046,0.00147165311079206)
(4.20656268044952,0.0014716706054694)
(4.20657848574282,0.00147168793606879)
(4.20659427357194,0.00147170510216575)
(4.20661004392433,0.00147172210333635)
(4.20662579678742,0.00147173893915725)
(4.20664153214868,0.00147175560920562)
(4.20665724999558,0.00147177211305924)
(4.20667295031562,0.00147178845029646)
(4.20668863309626,0.00147180462049623)
(4.20670429832502,0.0014718206232381)
(4.20671994598941,0.00147183645810225)
(4.20673557607695,0.00147185212466947)
(4.20675118857517,0.0014718676225212)
(4.20676678347162,0.00147188295123954)
(4.20678236075384,0.00147189811040718)
(4.20679792040939,0.00147191309960753)
(4.20681346242586,0.00147192791842462)
(4.20682898679082,0.00147194256644318)
(4.20684449349186,0.00147195704324867)
(4.20685998251659,0.00147197134842719)
(4.20687545385262,0.0014719854815656)
(4.20689090748758,0.00147199944225146)
(4.20690634340909,0.00147201323007303)
(4.2069217616048,0.00147202684461932)
(4.20693716206237,0.00147204028548008)
(4.20695254476945,0.00147205355224584)
(4.20696790971373,0.00147206664450788)
(4.20698325688289,0.00147207956185823)
(4.20699858626463,0.00147209230388972)
(4.20701389784665,0.00147210487019597)
(4.20702919161666,0.0014721172603714)
(4.2070444675624,0.0014721294740112)
(4.20705972567159,0.00147214151071143)
(4.20707496593201,0.00147215337006894)
(4.20709018833138,0.00147216505168143)
(4.20710539285749,0.00147217655514745)
(4.20712057949811,0.00147218788006635)
(4.20713574824103,0.00147219902603837)
(4.20715089907406,0.00147220999266466)
(4.20716603198501,0.00147222077954719)
(4.20718114696168,0.00147223138628886)
(4.20719624399193,0.00147224181249339)
(4.20721132306358,0.00147225205776548)
(4.2072263841645,0.00147226212171069)
(4.20724142728254,0.00147227200393554)
(4.20725645240559,0.00147228170404743)
(4.20727145952151,0.00147229122165472)
(4.20728644861821,0.00147230055636672)
(4.20730141968361,0.00147230970779367)
(4.2073163727056,0.0014723186755468)
(4.20733130767212,0.00147232745923826)
(4.20734622457112,0.00147233605848125)
(4.20736112339052,0.00147234447288989)
(4.20737600411831,0.0014723527020793)
(4.20739086674244,0.00147236074566564)
(4.20740571125091,0.00147236860326602)
(4.20742053763169,0.0014723762744986)
(4.2074353458728,0.00147238375898256)
(4.20745013596225,0.00147239105633809)
(4.20746490788806,0.00147239816618647)
(4.20747966163827,0.00147240508815)
(4.20749439720092,0.00147241182185203)
(4.20750911456407,0.00147241836691698)
(4.2075238137158,0.00147242472297034)
(4.20753849464418,0.00147243088963867)
(4.2075531573373,0.0014724368665496)
(4.20756780178325,0.00147244265333189)
(4.20758242797016,0.00147244824961539)
(4.20759703588615,0.00147245365503102)
(4.20761162551935,0.00147245886921088)
(4.20762619685791,0.00147246389178815)
(4.20764074988997,0.00147246872239714)
(4.20765528460372,0.00147247336067334)
(4.20766980098733,0.00147247780625335)
(4.20768429902898,0.00147248205877491)
(4.20769877871689,0.00147248611787693)
(4.20771324003925,0.00147248998319951)
(4.2077276829843,0.00147249365438388)
(4.20774210754027,0.00147249713107252)
(4.20775651369539,0.00147250041290902)
(4.20777090143795,0.00147250349953824)
(4.20778527075618,0.00147250639060618)
(4.20779962163839,0.00147250908576008)
(4.20781395407285,0.00147251158464838)
(4.20782826804787,0.00147251388692075)
(4.20784256355176,0.00147251599222812)
(4.20785684057285,0.00147251790022262)
(4.20787109909947,0.00147251961055764)
(4.20788533911996,0.0014725211228878)
(4.2078995606227,0.00147252243686898)
(4.20791376359604,0.00147252355215834)
(4.20792794802836,0.00147252446841428)
(4.20794211390806,0.00147252518529655)
(4.20795626122356,0.00147252570246614)
(4.20797038996324,0.00147252601958531)
(4.20798450011555,0.00147252613631763)
(4.20799859166893,0.00147252605232799)
(4.20801266461181,0.00147252576728253)
(4.20802671893267,0.00147252528084877)
(4.20804075461998,0.00147252459269552)
(4.20805477166221,0.00147252370249296)
(4.20806877004788,0.00147252260991256)
(4.20808274976548,0.00147252131462716)
(4.20809671080352,0.00147251981631091)
(4.20811065315056,0.00147251811463937)
(4.20812457679511,0.00147251620928939)
(4.20813848172574,0.00147251409993925)
(4.20815236793102,0.00147251178626856)
(4.20816623539951,0.00147250926795832)
(4.20818008411982,0.00147250654469092)
(4.20819391408054,0.00147250361615013)
(4.20820772527027,0.00147250048202111)
(4.20822151767766,0.00147249714199043)
(4.20823529129133,0.00147249359574606)
(4.20824904609992,0.00147248984297742)
(4.2082627820921,0.00147248588337532)
(4.20827649925654,0.00147248171663197)
(4.20829019758192,0.00147247734244104)
(4.20830387705693,0.00147247276049762)
(4.2083175376703,0.00147246797049825)
(4.20833117941072,0.0014724629721409)
(4.20834480226693,0.00147245776512504)
(4.20835840622767,0.00147245234915156)
(4.2083719912817,0.00147244672392282)
(4.20838555741777,0.00147244088914262)
(4.20839910462468,0.00147243484451627)
(4.20841263289122,0.00147242858975056)
(4.20842614220617,0.00147242212455378)
(4.20843963255835,0.00147241544863566)
(4.2084531039366,0.00147240856170745)
(4.20846655632975,0.00147240146348189)
(4.20847998972664,0.00147239415367324)
(4.20849340411615,0.00147238663199727)
(4.20850679948714,0.00147237889817125)
(4.2085201758285,0.00147237095191401)
(4.20853353312913,0.0014723627929459)
(4.20854687137793,0.00147235442098873)
(4.20856019056384,0.0014723458357659)
(4.20857349067579,0.00147233703700235)
(4.20858677170271,0.00147232802442457)
(4.20860003363357,0.00147231879776059)
(4.20861327645735,0.00147230935674002)
(4.20862650016303,0.00147229970109396)
(4.20863970473959,0.00147228983055518)
(4.20865289017605,0.0014722797448579)
(4.20866605646143,0.00147226944373801)
(4.20867920358477,0.00147225892693293)
(4.20869233153509,0.00147224819418165)
(4.20870544030147,0.00147223724522482)
(4.20871852987298,0.00147222607980462)
(4.20873160023868,0.00147221469766486)
(4.20874465138769,0.00147220309855091)
(4.2087576833091,0.00147219128220979)
(4.20877069599203,0.00147217924839009)
(4.20878368942561,0.00147216699684205)
(4.20879666359899,0.00147215452731751)
(4.20880961850133,0.00147214183956992)
(4.20882255412178,0.00147212893335439)
(4.20883547044954,0.00147211580842765)
(4.2088483674738,0.00147210246454806)
(4.20886124518376,0.00147208890147561)
(4.20887410356864,0.00147207511897195)
(4.20888694261768,0.00147206111680037)
(4.20889976232011,0.0014720468947258)
(4.20891256266519,0.00147203245251487)
(4.20892534364219,0.00147201778993584)
(4.20893810524039,0.00147200290675861)
(4.2089508474491,0.00147198780275478)
(4.2089635702576,0.00147197247769764)
(4.20897627365523,0.00147195693136209)
(4.20898895763131,0.00147194116352476)
(4.20900162217519,0.00147192517396397)
(4.20901426727622,0.00147190896245969)
(4.20902689292379,0.00147189252879363)
(4.20903949910727,0.00147187587274913)
(4.20905208581604,0.00147185899411129)
(4.20906465303953,0.00147184189266687)
(4.20907720076716,0.00147182456820434)
(4.20908972898836,0.00147180702051389)
(4.20910223769256,0.00147178924938742)
(4.20911472686926,0.00147177125461858)
(4.20912719650789,0.00147175303600264)
(4.20913964659795,0.00147173459333671)
(4.20915207712895,0.00147171592641956)
(4.20916448809039,0.0014716970350517)
(4.2091768794718,0.00147167791903537)
(4.20918925126271,0.00147165857817458)
(4.20920160345267,0.00147163901227504)
(4.20921393603124,0.00147161922114418)
(4.20922624898802,0.00147159920459124)
(4.20923854231256,0.00147157896242716)
(4.2092508159945,0.00147155849446467)
(4.20926307002343,0.00147153780051823)
(4.20927530438899,0.00147151688040407)
(4.20928751908081,0.00147149573394016)
(4.20929971408855,0.00147147436094626)
(4.20931188940188,0.00147145276124388)
(4.20932404501048,0.00147143093465631)
(4.20933618090404,0.0014714088810086)
(4.20934829707226,0.00147138660012762)
(4.20936039350487,0.00147136409184196)
(4.20937247019161,0.00147134135598204)
(4.2093845271222,0.00147131839238)
(4.20939656428643,0.00147129520086983)
(4.20940858167405,0.00147127178128729)
(4.20942057927485,0.00147124813346995)
(4.20943255707864,0.00147122425725714)
(4.20944451507521,0.00147120015249003)
(4.20945645325441,0.00147117581901156)
(4.20946837160607,0.00147115125666649)
(4.20948027012003,0.00147112646530134)
(4.20949214878617,0.00147110144476451)
(4.20950400759437,0.00147107619490617)
(4.20951584653451,0.00147105071557832)
(4.20952766559651,0.00147102500663477)
(4.20953946477027,0.00147099906793113)
(4.20955124404573,0.00147097289932488)
(4.20956300341285,0.00147094650067526)
(4.20957474286157,0.00147091987184338)
(4.20958646238187,0.00147089301269219)
(4.20959816196373,0.00147086592308641)
(4.20960984159716,0.00147083860289266)
(4.20962150127217,0.00147081105197936)
(4.20963314097878,0.00147078327021677)
(4.20964476070704,0.001470755257477)
(4.209656360447,0.001470727013634)
(4.20966794018871,0.00147069853856353)
(4.20967949992228,0.00147066983214326)
(4.20969103963779,0.00147064089425268)
(4.20970255932534,0.00147061172477309)
(4.20971405897506,0.00147058232358771)
(4.20972553857709,0.00147055269058158)
(4.20973699812157,0.00147052282564158)
(4.20974843759866,0.00147049272865648)
(4.20975985699855,0.0014704623995169)
(4.20977125631142,0.00147043183811532)
(4.20978263552747,0.00147040104434609)
(4.20979399463693,0.00147037001810542)
(4.20980533363002,0.00147033875929141)
(4.20981665249698,0.00147030726780397)
(4.20982795122809,0.00147027554354495)
(4.2098392298136,0.00147024358641803)
(4.2098504882438,0.00147021139632878)
(4.20986172650901,0.00147017897318466)
(4.20987294459952,0.001470146316895)
(4.20988414250567,0.00147011342737102)
(4.20989532021779,0.00147008030452579)
(4.20990647772625,0.0014700469482743)
(4.20991761502142,0.0014700133585334)
(4.20992873209366,0.00146997953522186)
(4.20993982893339,0.0014699454782603)
(4.20995090553102,0.00146991118757123)
(4.20996196187696,0.0014698766630791)
(4.20997299796166,0.00146984190471021)
(4.20998401377558,0.00146980691239278)
(4.20999500930917,0.00146977168605691)
(4.21000598455293,0.00146973622563461)
(4.21001693949733,0.00146970053105978)
(4.2100278741329,0.00146966460226823)
(4.21003878845016,0.00146962843919766)
(4.21004968243964,0.00146959204178767)
(4.21006055609189,0.00146955540997981)
(4.21007140939749,0.00146951854371746)
(4.21008224234701,0.00146948144294598)
(4.21009305493104,0.00146944410761261)
(4.2101038471402,0.00146940653766651)
(4.2101146189651,0.00146936873305873)
(4.21012537039638,0.00146933069374223)
(4.21013610142469,0.00146929241967193)
(4.2101468120407,0.00146925391080462)
(4.21015750223508,0.00146921516709903)
(4.21016817199853,0.0014691761885158)
(4.21017882132176,0.00146913697501748)
(4.21018945019548,0.00146909752656856)
(4.21020005861044,0.00146905784313543)
(4.21021064655738,0.00146901792468643)
(4.21022121402707,0.00146897777119178)
(4.21023176101029,0.00146893738262369)
(4.21024228749783,0.00146889675895626)
(4.21025279348049,0.00146885590016549)
(4.21026327894911,0.00146881480622935)
(4.21027374389452,0.0014687734771277)
(4.21028418830756,0.00146873191284238)
(4.21029461217911,0.00146869011335708)
(4.21030501550004,0.00146864807865753)
(4.21031539826125,0.00146860580873133)
(4.21032576045364,0.00146856330356801)
(4.21033610206814,0.00146852056315905)
(4.2103464230957,0.00146847758749785)
(4.21035672352725,0.00146843437657976)
(4.21036700335377,0.00146839093040207)
(4.21037726256623,0.00146834724896401)
(4.21038750115564,0.00146830333226673)
(4.210397719113,0.00146825918031335)
(4.21040791642935,0.00146821479310889)
(4.2104180930957,0.00146817017066034)
(4.21042824910314,0.00146812531297662)
(4.21043838444271,0.00146808022006863)
(4.21044849910551,0.00146803489194914)
(4.21045859308264,0.00146798932863292)
(4.2104686663652,0.00146794353013666)
(4.21047871894433,0.00146789749647904)
(4.21048875081117,0.00146785122768065)
(4.21049876195686,0.00146780472376404)
(4.21050875237259,0.00146775798475365)
(4.21051872204955,0.00146771101067594)
(4.21052867097893,0.00146766380155931)
(4.21053859915195,0.0014676163574341)
(4.21054850655984,0.00146756867833258)
(4.21055839319385,0.001467520764289)
(4.21056825904523,0.00146747261533954)
(4.21057810410527,0.00146742423152235)
(4.21058792836524,0.00146737561287752)
(4.21059773181648,0.00146732675944711)
(4.21060751445027,0.00146727767127511)
(4.21061727625797,0.00146722834840749)
(4.21062701723092,0.00146717879089217)
(4.21063673736048,0.00146712899877899)
(4.21064643663805,0.00146707897211978)
(4.21065611505501,0.00146702871096833)
(4.21066577260277,0.00146697821538037)
(4.21067540927275,0.00146692748541359)
(4.2106850250564,0.00146687652112766)
(4.21069461994518,0.00146682532258416)
(4.21070419393053,0.00146677388984671)
(4.21071374700398,0.00146672222298081)
(4.21072327915699,0.00146667032205395)
(4.21073279038109,0.00146661818713557)
(4.21074228066781,0.00146656581829708)
(4.2107517500087,0.00146651321561187)
(4.21076119839531,0.00146646037915526)
(4.21077062581922,0.00146640730900454)
(4.21078003227202,0.00146635400523898)
(4.21078941774533,0.00146630046793978)
(4.21079878223074,0.00146624669719012)
(4.21080812571991,0.00146619269307515)
(4.21081744820449,0.00146613845568199)
(4.21082674967614,0.00146608398509969)
(4.21083603012654,0.00146602928141931)
(4.21084528954739,0.00146597434473383)
(4.2108545279304,0.00146591917513822)
(4.21086374526731,0.0014658637727294)
(4.21087294154984,0.00146580813760627)
(4.21088211676977,0.00146575226986967)
(4.21089127091886,0.00146569616962246)
(4.21090040398891,0.00146563983696942)
(4.21090951597171,0.00146558327201731)
(4.21091860685909,0.00146552647487484)
(4.21092767664287,0.00146546944565272)
(4.21093672531493,0.0014654121844636)
(4.21094575286711,0.00146535469142211)
(4.2109547592913,0.00146529696664484)
(4.21096374457939,0.00146523901025035)
(4.2109727087233,0.00146518082235917)
(4.21098165171495,0.0014651224030938)
(4.2109905735463,0.00146506375257869)
(4.21099947420929,0.00146500487094028)
(4.2110083536959,0.00146494575830701)
(4.21101721199812,0.00146488641480923)
(4.21102604910795,0.00146482684057928)
(4.21103486501742,0.00146476703575144)
(4.21104365971856,0.00146470700046201)
(4.21105243320342,0.00146464673484923)
(4.21106118546408,0.00146458623905334)
(4.2110699164926,0.00146452551321653)
(4.21107862628111,0.00146446455748294)
(4.21108731482169,0.00146440337199873)
(4.21109598210649,0.00146434195691197)
(4.21110462812766,0.00146428031237274)
(4.21111325287734,0.00146421843853309)
(4.21112185634773,0.00146415633554703)
(4.21113043853101,0.00146409400357052)
(4.21113899941939,0.00146403144276152)
(4.21114753900509,0.00146396865327996)
(4.21115605728036,0.00146390563528776)
(4.21116455423745,0.00146384238894876)
(4.21117302986863,0.00146377891442882)
(4.21118148416619,0.00146371521189573)
(4.21118991712243,0.00146365128151925)
(4.21119832872967,0.00146358712347117)
(4.21120671898025,0.0014635227379252)
(4.21121508786651,0.00146345812505704)
(4.21122343538083,0.00146339328504435)
(4.21123176151559,0.00146332821806681)
(4.21124006626316,0.00146326292430601)
(4.21124834961599,0.00146319740394551)
(4.2112566115665,0.0014631316571709)
(4.21126485210713,0.00146306568416968)
(4.21127307123035,0.00146299948513138)
(4.21128126892863,0.00146293306024747)
(4.21128944519446,0.00146286640971139)
(4.21129760002036,0.00146279953371854)
(4.21130573339885,0.00146273243246632)
(4.21131384532248,0.00146266510615413)
(4.2113219357838,0.00146259755498329)
(4.21133000477539,0.00146252977915711)
(4.21133805228983,0.00146246177888086)
(4.21134607831973,0.0014623935543618)
(4.21135408285772,0.00146232510580917)
(4.21136206589643,0.00146225643343417)
(4.21137002742852,0.00146218753744997)
(4.21137796744665,0.00146211841807173)
(4.21138588594352,0.00146204907551655)
(4.21139378291183,0.00146197951000354)
(4.21140165834429,0.00146190972175375)
(4.21140951223365,0.00146183971099023)
(4.21141734457265,0.001461769477938)
(4.21142515535406,0.00146169902282405)
(4.21143294457066,0.00146162834587733)
(4.21144071221527,0.00146155744732879)
(4.21144845828068,0.00146148632741132)
(4.21145618275973,0.0014614149863598)
(4.21146388564529,0.00146134342441109)
(4.2114715669302,0.001461271641804)
(4.21147922660735,0.00146119963877937)
(4.21148686466964,0.00146112741557994)
(4.21149448110999,0.00146105497245047)
(4.21150207592131,0.00146098230963768)
(4.21150964909657,0.00146090942739027)
(4.21151720062872,0.00146083632595889)
(4.21152473051075,0.00146076300559621)
(4.21153223873565,0.00146068946655683)
(4.21153972529644,0.00146061570909733)
(4.21154719018613,0.00146054173347628)
(4.21155463339779,0.00146046753995422)
(4.21156205492446,0.00146039312879365)
(4.21156945475924,0.00146031850025906)
(4.21157683289521,0.00146024365461691)
(4.21158418932549,0.00146016859213564)
(4.2115915240432,0.00146009331308564)
(4.2115988370415,0.00146001781773928)
(4.21160612831353,0.00145994210637092)
(4.21161339785249,0.00145986617925689)
(4.21162064565156,0.00145979003667548)
(4.21162787170395,0.00145971367890698)
(4.21163507600289,0.00145963710623361)
(4.21164225854164,0.00145956031893963)
(4.21164941931344,0.00145948331731123)
(4.21165655831158,0.00145940610163656)
(4.21166367552935,0.00145932867220578)
(4.21167077096007,0.00145925102931098)
(4.21167784459705,0.00145917317324625)
(4.21168489643364,0.00145909510430767)
(4.21169192646322,0.00145901682279328)
(4.21169893467914,0.00145893832900308)
(4.21170592107482,0.00145885962323906)
(4.21171288564366,0.00145878070580519)
(4.21171982837908,0.00145870157700743)
(4.21172674927454,0.00145862223715367)
(4.2117336483235,0.00145854268655375)
(4.21174052551943,0.00145846292551955)
(4.21174738085583,0.00145838295436491)
(4.21175421432621,0.00145830277340564)
(4.21176102592411,0.00145822238295951)
(4.21176781564307,0.00145814178334629)
(4.21177458347665,0.00145806097488768)
(4.21178132941844,0.0014579799579074)
(4.21178805346202,0.00145789873273112)
(4.21179475560103,0.00145781729968647)
(4.21180143582907,0.00145773565910308)
(4.21180809413981,0.00145765381131255)
(4.21181473052691,0.00145757175664849)
(4.21182134498405,0.00145748949544643)
(4.21182793750493,0.00145740702804387)
(4.21183450808327,0.00145732435478031)
(4.21184105671279,0.00145724147599721)
(4.21184758338726,0.00145715839203801)
(4.21185408810044,0.00145707510324815)
(4.21186057084611,0.00145699160997502)
(4.21186703161807,0.001456907912568)
(4.21187347041014,0.0014568240113784)
(4.21187988721617,0.00145673990675955)
(4.21188628202999,0.00145665559906673)
(4.21189265484549,0.00145657108865722)
(4.21189900565655,0.00145648637589023)
(4.21190533445707,0.00145640146112699)
(4.21191164124098,0.00145631634473067)
(4.21191792600221,0.00145623102706647)
(4.21192418873473,0.0014561455085015)
(4.2119304294325,0.00145605978940489)
(4.21193664808952,0.0014559738701477)
(4.21194284469978,0.001455887751103)
(4.21194901925734,0.00145580143264581)
(4.21195517175621,0.00145571491515314)
(4.21196130219047,0.00145562819900398)
(4.21196741055418,0.00145554128457929)
(4.21197349684146,0.00145545417226201)
(4.2119795610464,0.00145536686243703)
(4.21198560316314,0.00145527935549125)
(4.21199162318582,0.00145519165181351)
(4.21199762110862,0.00145510375179464)
(4.2120035969257,0.00145501565582743)
(4.21200955063128,0.00145492736430667)
(4.21201548221956,0.00145483887762911)
(4.21202139168479,0.0014547501961935)
(4.2120272790212,0.00145466132040051)
(4.21203314422308,0.00145457225065283)
(4.21203898728471,0.0014544829873551)
(4.2120448082004,0.00145439353091395)
(4.21205060696446,0.00145430388173798)
(4.21205638357124,0.00145421404023776)
(4.2120621380151,0.00145412400682585)
(4.2120678702904,0.00145403378191677)
(4.21207358039154,0.00145394336592699)
(4.21207926831293,0.00145385275927501)
(4.21208493404901,0.00145376196238127)
(4.21209057759421,0.00145367097566818)
(4.21209619894299,0.00145357979956012)
(4.21210179808984,0.0014534884344835)
(4.21210737502926,0.00145339688086664)
(4.21211292975576,0.00145330513913984)
(4.21211846226388,0.00145321320973539)
(4.21212397254817,0.00145312109308755)
(4.21212946060319,0.00145302878963256)
(4.21213492642354,0.00145293629980864)
(4.21214037000382,0.00145284362405598)
(4.21214579133866,0.00145275076281673)
(4.21215119042269,0.00145265771653503)
(4.21215656725057,0.00145256448565698)
(4.21216192181698,0.00145247107063064)
(4.21216725411661,0.00145237747190606)
(4.21217256414419,0.00145228368993528)
(4.21217785189442,0.00145218972517231)
(4.21218311736208,0.00145209557807311)
(4.21218836054191,0.00145200124909563)
(4.21219358142871,0.0014519067386998)
(4.21219878001727,0.00145181204734749)
(4.21220395630242,0.00145171717550256)
(4.21220911027899,0.00145162212363084)
(4.21221424194185,0.00145152689220017)
(4.21221935128586,0.0014514314816803)
(4.21222443830591,0.00145133589254299)
(4.21222950299692,0.00145124012526198)
(4.21223454535382,0.00145114418031297)
(4.21223956537155,0.00145104805817362)
(4.21224456304508,0.00145095175932356)
(4.21224953836938,0.00145085528424441)
(4.21225449133946,0.00145075863341976)
(4.21225942195034,0.00145066180733515)
(4.21226433019706,0.00145056480647813)
(4.21226921607466,0.00145046763133818)
(4.21227407957824,0.00145037028240678)
(4.21227892070287,0.00145027276017736)
(4.21228373944365,0.00145017506514532)
(4.21228853579574,0.00145007719780806)
(4.21229330975427,0.00144997915866491)
(4.2122980613144,0.0014498809482172)
(4.21230279047132,0.0014497825669682)
(4.21230749722023,0.0014496840154232)
(4.21231218155635,0.0014495852940894)
(4.21231684347492,0.001449486403476)
(4.21232148297119,0.00144938734409417)
(4.21232610004045,0.00144928811645706)
(4.21233069467797,0.00144918872107974)
(4.21233526687907,0.0014490891584793)
(4.21233981663909,0.00144898942917477)
(4.21234434395338,0.00144888953368714)
(4.2123488488173,0.00144878947253939)
(4.21235333122623,0.00144868924625646)
(4.21235779117558,0.00144858885536525)
(4.21236222866077,0.00144848830039462)
(4.21236664367724,0.00144838758187542)
(4.21237103622046,0.00144828670034044)
(4.2123754062859,0.00144818565632444)
(4.21237975386905,0.00144808445036418)
(4.21238407896544,0.00144798308299832)
(4.2123883815706,0.00144788155476753)
(4.21239266168008,0.00144777986621443)
(4.21239691928944,0.0014476780178836)
(4.21240115439429,0.00144757601032158)
(4.21240536699022,0.00144747384407691)
(4.21240955707288,0.00144737151970004)
(4.2124137246379,0.00144726903774341)
(4.21241786968094,0.00144716639876142)
(4.21242199219771,0.00144706360331041)
(4.21242609218387,0.0014469606519487)
(4.21243016963518,0.00144685754523656)
(4.21243422454735,0.00144675428373621)
(4.21243825691617,0.00144665086801186)
(4.21244226673739,0.00144654729862966)
(4.21244625400682,0.00144644357615773)
(4.21245021872028,0.00144633970116612)
(4.21245416087359,0.00144623567422685)
(4.21245808046261,0.00144613149591389)
(4.21246197748321,0.00144602716680317)
(4.21246585193128,0.00144592268747259)
(4.21246970380273,0.00144581805850198)
(4.2124735330935,0.00144571328047315)
(4.21247733979952,0.00144560835396984)
(4.21248112391677,0.00144550327957775)
(4.21248488544123,0.00144539805788452)
(4.2124886243689,0.00144529268947976)
(4.21249234069582,0.00144518717495506)
(4.21249603441802,0.00144508151490388)
(4.21249970553156,0.00144497570992166)
(4.21250335403253,0.00144486976060583)
(4.21250697991702,0.0014447636675557)
(4.21251058318116,0.00144465743137261)
(4.21251416382108,0.00144455105265979)
(4.21251772183295,0.00144444453202239)
(4.21252125721294,0.00144433787006759)
(4.21252476995724,0.00144423106740443)
(4.21252826006206,0.00144412412464393)
(4.21253172752366,0.00144401704239907)
(4.21253517233827,0.00144390982128472)
(4.21253859450218,0.00144380246191773)
(4.21254199401166,0.00144369496491687)
(4.21254537086305,0.00144358733090286)
(4.21254872505266,0.00144347956049838)
(4.21255205657685,0.00144337165432798)
(4.21255536543198,0.00144326361301822)
(4.21255865161446,0.00144315543719756)
(4.21256191512067,0.00144304712749638)
(4.21256515594706,0.00144293868454701)
(4.21256837409007,0.0014428301089837)
(4.21257156954617,0.00144272140144266)
(4.21257474231184,0.001442612562562)
(4.21257789238359,0.00144250359298179)
(4.21258101975795,0.00144239449334398)
(4.21258412443145,0.00144228526429247)
(4.21258720640067,0.00144217590647311)
(4.21259026566219,0.00144206642053364)
(4.21259330221261,0.00144195680712371)
(4.21259631604856,0.00144184706689495)
(4.21259930716667,0.00144173720050087)
(4.21260227556361,0.00144162720859689)
(4.21260522123606,0.00144151709184037)
(4.21260814418074,0.00144140685089058)
(4.21261104439434,0.00144129648640873)
(4.21261392187362,0.00144118599905791)
(4.21261677661534,0.00144107538950312)
(4.21261960861628,0.00144096465841129)
(4.21262241787324,0.00144085380645126)
(4.21262520438303,0.00144074283429378)
(4.21262796814251,0.0014406317426115)
(4.21263070914852,0.00144052053207898)
(4.21263342739796,0.00144040920337268)
(4.21263612288771,0.00144029775717096)
(4.2126387956147,0.00144018619415409)
(4.21264144557586,0.00144007451500424)
(4.21264407276816,0.00143996272040546)
(4.21264667718858,0.00143985081104374)
(4.21264925883411,0.00143973878760692)
(4.21265181770178,0.00143962665078478)
(4.21265435378861,0.00143951440126894)
(4.21265686709168,0.00143940203975296)
(4.21265935760806,0.00143928956693225)
(4.21266182533485,0.00143917698350412)
(4.21266427026917,0.00143906429016778)
(4.21266669240815,0.00143895148762431)
(4.21266909174897,0.00143883857657666)
(4.21267146828879,0.00143872555772968)
(4.21267382202482,0.0014386124317901)
(4.21267615295427,0.00143849919946652)
(4.2126784610744,0.00143838586146941)
(4.21268074638244,0.00143827241851114)
(4.2126830088757,0.00143815887130591)
(4.21268524855146,0.00143804522056983)
(4.21268746540705,0.00143793146702082)
(4.21268965943982,0.00143781761137872)
(4.21269183064711,0.00143770365436523)
(4.21269397902632,0.00143758959670388)
(4.21269610457484,0.00143747543912009)
(4.2126982072901,0.00143736118234111)
(4.21270028716955,0.00143724682709606)
(4.21270234421063,0.00143713237411594)
(4.21270437841084,0.00143701782413352)
(4.21270638976769,0.00143690317788351)
(4.21270837827869,0.00143678843610241)
(4.2127103439414,0.0014366735995286)
(4.21271228675336,0.00143655866890226)
(4.21271420671218,0.00143644364496546)
(4.21271610381547,0.00143632852846207)
(4.21271797806084,0.00143621332013781)
(4.21271982944594,0.00143609802074022)
(4.21272165796844,0.00143598263101867)
(4.21272346362604,0.00143586715172439)
(4.21272524641644,0.00143575158361042)
(4.21272700633736,0.0014356359274316)
(4.21272874338658,0.0014355201839446)
(4.21273045756184,0.00143540435390794)
(4.21273214886095,0.00143528843808193)
(4.21273381728172,0.00143517243722868)
(4.21273546282197,0.00143505635211211)
(4.21273708547958,0.00143494018349798)
(4.2127386852524,0.00143482393215382)
(4.21274026213835,0.001434707598849)
(4.21274181613533,0.00143459118435466)
(4.21274334724128,0.00143447468944374)
(4.21274485545416,0.00143435811489099)
(4.21274634077196,0.00143424146147295)
(4.21274780319266,0.00143412472996792)
(4.2127492427143,0.00143400792115601)
(4.21275065933491,0.00143389103581909)
(4.21275205305256,0.00143377407474084)
(4.21275342386533,0.00143365703870671)
(4.21275477177133,0.00143353992850392)
(4.21275609676868,0.00143342274492145)
(4.21275739885554,0.00143330548875007)
(4.21275867803006,0.00143318816078229)
(4.21275993429045,0.00143307076181238)
(4.2127611676349,0.00143295329263638)
(4.21276237806165,0.0014328357540521)
(4.21276356556895,0.00143271814685908)
(4.21276473015509,0.0014326004718586)
(4.21276587181835,0.00143248272985374)
(4.21276699055705,0.00143236492164926)
(4.21276808636953,0.00143224704805168)
(4.21276915925415,0.00143212910986926)
(4.21277020920928,0.00143201110791199)
(4.21277123623334,0.00143189304299158)
(4.21277224032473,0.00143177491592149)
(4.21277322148192,0.00143165672751686)
(4.21277417970336,0.00143153847859457)
(4.21277511498753,0.00143142016997324)
(4.21277602733295,0.00143130180247318)
(4.21277691673815,0.0014311833769164)
(4.21277778320168,0.0014310648941266)
(4.21277862672211,0.00143094635492922)
(4.21277944729804,0.00143082776015138)
(4.21278024492808,0.00143070911062186)
(4.21278101961087,0.00143059040717117)
(4.21278177134507,0.00143047165063148)
(4.21278250012936,0.00143035284183667)
(4.21278320596244,0.00143023398162226)
(4.21278388884303,0.00143011507082548)
(4.21278454876989,0.0014299961102852)
(4.21278518574177,0.00142987710084197)
(4.21278579975747,0.001429758043338)
(4.2127863908158,0.00142963893861717)
(4.21278695891559,0.00142951978752497)
(4.21278750405569,0.00142940059090856)
(4.21278802623498,0.00142928134961675)
(4.21278852545235,0.00142916206450001)
(4.21278900170673,0.00142904273641042)
(4.21278945499706,0.00142892336620173)
(4.2127898853223,0.00142880395472924)
(4.21279029268143,0.00142868450284996)
(4.21279067707347,0.00142856501142245)
(4.21279103849743,0.00142844548130692)
(4.21279137695238,0.00142832591336519)
(4.21279169243739,0.00142820630846068)
(4.21279198495154,0.00142808666745841)
(4.21279225449396,0.00142796699122501)
(4.21279250106378,0.00142784728062867)
(4.21279272466016,0.00142772753653919)
(4.2127929252823,0.00142760775982795)
(4.21279310292939,0.00142748795136792)
(4.21279325760066,0.00142736811203363)
(4.21279338929535,0.00142724824270118)
(4.21279349801276,0.00142712834424821)
(4.21279358375215,0.00142700841755394)
(4.21279364651286,0.00142688846349917)
(4.21279368629421,0.00142676848296622)
(4.21279370309558,0.00142664847683898)
(4.21279369691633,0.00142652844600284)
(4.21279366775588,0.00142640839134473)
(4.21279361561366,0.00142628831375314)
(4.2127935404891,0.00142616821411804)
(4.2127934423817,0.00142604809333096)
(4.21279332129093,0.00142592795228493)
(4.21279317721633,0.0014258077918745)
(4.21279301015741,0.0014256876129957)
(4.21279282011376,0.00142556741654607)
(4.21279260708495,0.00142544720342465)
(4.21279237107058,0.00142532697453196)
(4.2127921120703,0.00142520673076999)
(4.21279183008374,0.00142508647304221)
(4.21279152511059,0.00142496620225359)
(4.21279119715054,0.00142484591931052)
(4.2127908462033,0.00142472562512089)
(4.21279047226864,0.00142460532059403)
(4.2127900753463,0.00142448500664072)
(4.21278965543607,0.00142436468417319)
(4.21278921253777,0.00142424435410507)
(4.21278874665123,0.00142412401735149)
(4.21278825777631,0.00142400367482895)
(4.21278774591287,0.00142388332745538)
(4.21278721106083,0.00142376297615015)
(4.21278665322011,0.00142364262183402)
(4.21278607239065,0.00142352226542917)
(4.21278546857243,0.00142340190785914)
(4.21278484176544,0.00142328155004889)
(4.21278419196969,0.00142316119292474)
(4.21278351918523,0.00142304083741443)
(4.21278282341211,0.00142292048444705)
(4.21278210465041,0.00142280013495305)
(4.21278136290026,0.00142267978986426)
(4.21278059816176,0.00142255945011386)
(4.21277981043509,0.00142243911663634)
(4.21277899972042,0.00142231879036758)
(4.21277816601795,0.0014221984722448)
(4.21277730932789,0.00142207816320651)
(4.2127764296505,0.00142195786419256)
(4.21277552698604,0.00142183757614412)
(4.21277460133482,0.00142171730000365)
(4.21277365269713,0.00142159703671497)
(4.21277268107334,0.00142147678722315)
(4.21277168646378,0.00142135655247455)
(4.21277066886886,0.00142123633341685)
(4.21276962828898,0.00142111613099895)
(4.21276856472457,0.00142099594617105)
(4.21276747817608,0.00142087577988464)
(4.212766368644,0.00142075563309245)
(4.21276523612882,0.00142063550674844)
(4.21276408063109,0.00142051540180785)
(4.21276290215133,0.00142039531922712)
(4.21276170069013,0.00142027525996395)
(4.21276047624808,0.00142015522497722)
(4.2127592288258,0.00142003521522706)
(4.21275795842394,0.00141991523167482)
(4.21275666504316,0.00141979527528304)
(4.21275534868415,0.00141967534701547)
(4.21275400934762,0.00141955544783701)
(4.21275264703433,0.00141943557871377)
(4.21275126174501,0.00141931574061302)
(4.21274985348046,0.00141919593450321)
(4.21274842224149,0.00141907616135394)
(4.21274696802893,0.00141895642213596)
(4.21274549084364,0.00141883671782118)
(4.21274399068649,0.00141871704938262)
(4.21274246755839,0.00141859741779446)
(4.21274092146027,0.00141847782403199)
(4.21273935239308,0.00141835826907164)
(4.21273776035779,0.00141823875389089)
(4.2127361453554,0.00141811927946835)
(4.21273450738695,0.00141799984678373)
(4.21273284645346,0.00141788045681783)
(4.21273116255602,0.00141776111055251)
(4.21272945569572,0.00141764180897071)
(4.21272772587366,0.00141752255305646)
(4.21272597309102,0.00141740334379479)
(4.21272419734895,0.00141728418217181)
(4.21272239864863,0.00141716506917465)
(4.21272057699128,0.0014170460057915)
(4.21271873237815,0.00141692699301153)
(4.2127168648105,0.00141680803182496)
(4.21271497428961,0.00141668912322302)
(4.2127130608168,0.00141657026819791)
(4.21271112439339,0.00141645146774285)
(4.21270916502077,0.00141633272285205)
(4.21270718270029,0.00141621403452066)
(4.21270517743338,0.0014160954037448)
(4.21270314922148,0.00141597683152158)
(4.21270109806603,0.00141585831884904)
(4.21269902396852,0.00141573986672618)
(4.21269692693045,0.00141562147615292)
(4.21269480695336,0.0014155031481301)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.21269266403879,0.00141538488365949)
(4.21269049818835,0.00141526668374376)
(4.21268830940361,0.00141514854938647)
(4.21268609768621,0.0014150304815921)
(4.21268386303781,0.00141491248136603)
(4.21268160546009,0.00141479454971447)
(4.21267932495474,0.00141467668764453)
(4.21267702152349,0.00141455889616414)
(4.2126746951681,0.00141444117628214)
(4.21267234589033,0.00141432352900815)
(4.212669973692,0.00141420595535267)
(4.21266757857492,0.001414088456327)
(4.21266516054095,0.00141397103294328)
(4.21266271959195,0.00141385368621441)
(4.21266025572984,0.00141373641715413)
(4.21265776895653,0.00141361922677694)
(4.21265525927398,0.00141350211609817)
(4.21265272668415,0.00141338508613387)
(4.21265017118905,0.00141326813790088)
(4.2126475927907,0.00141315127241677)
(4.21264499149115,0.00141303449069989)
(4.21264236729247,0.0014129177937693)
(4.21263972019677,0.0014128011826448)
(4.21263705020615,0.0014126846583469)
(4.21263435732278,0.00141256822189684)
(4.21263164154882,0.0014124518743165)
(4.21262890288648,0.00141233561662855)
(4.21262614133798,0.00141221944985624)
(4.21262335690556,0.00141210337502354)
(4.21262054959151,0.00141198739315512)
(4.21261771939811,0.00141187150527624)
(4.21261486632769,0.00141175571241284)
(4.21261199038261,0.00141164001559147)
(4.21260909156524,0.00141152441583934)
(4.21260616987797,0.00141140891418427)
(4.21260322532323,0.00141129351165465)
(4.21260025790347,0.00141117820927952)
(4.21259726762117,0.00141106300808849)
(4.21259425447883,0.00141094790911174)
(4.21259121847897,0.00141083291338)
(4.21258815962414,0.00141071802192463)
(4.21258507791692,0.00141060323577748)
(4.21258197335992,0.00141048855597094)
(4.21257884595576,0.00141037398353796)
(4.2125756957071,0.00141025951951201)
(4.2125725226166,0.00141014516492707)
(4.21256932668698,0.00141003092081761)
(4.21256610792097,0.0014099167882186)
(4.21256286632132,0.00140980276816552)
(4.2125596018908,0.00140968886169427)
(4.21255631463224,0.00140957506984125)
(4.21255300454845,0.00140946139364331)
(4.2125496716423,0.00140934783413775)
(4.21254631591667,0.0014092343923623)
(4.21254293737447,0.00140912106935512)
(4.21253953601863,0.00140900786615476)
(4.21253611185212,0.00140889478380018)
(4.21253266487791,0.00140878182333077)
(4.21252919509902,0.00140866898578627)
(4.21252570251849,0.00140855627220684)
(4.21252218713938,0.00140844368363295)
(4.21251864896478,0.00140833122110545)
(4.2125150879978,0.00140821888566551)
(4.21251150424159,0.0014081066783547)
(4.2125078976993,0.00140799460021486)
(4.21250426837415,0.00140788265228817)
(4.21250061626933,0.00140777083561711)
(4.2124969413881,0.00140765915124442)
(4.21249324373372,0.00140754760021319)
(4.21248952330951,0.00140743618356671)
(4.21248578011876,0.0014073249023486)
(4.21248201416484,0.00140721375760269)
(4.21247822545111,0.00140710275037309)
(4.21247441398099,0.00140699188170411)
(4.21247057975789,0.00140688115264031)
(4.21246672278527,0.00140677056422646)
(4.2124628430666,0.0014066601175075)
(4.2124589406054,0.0014065498135286)
(4.21245501540519,0.00140643965333509)
(4.21245106746953,0.00140632963797249)
(4.212447096802,0.00140621976848646)
(4.21244310340622,0.00140611004592282)
(4.21243908728582,0.00140600047132755)
(4.21243504844446,0.00140589104574672)
(4.21243098688583,0.00140578177022655)
(4.21242690261365,0.00140567264581335)
(4.21242279563166,0.00140556367355356)
(4.21241866594362,0.00140545485449367)
(4.21241451355333,0.00140534618968028)
(4.21241033846461,0.00140523768016001)
(4.21240614068131,0.00140512932697959)
(4.2124019202073,0.00140502113118577)
(4.21239767704648,0.00140491309382535)
(4.21239341120278,0.00140480521594511)
(4.21238912268015,0.0014046974985919)
(4.21238481148257,0.00140458994281254)
(4.21238047761404,0.00140448254965386)
(4.2123761210786,0.00140437532016266)
(4.21237174188032,0.0014042682553857)
(4.21236734002326,0.00140416135636974)
(4.21236291551155,0.00140405462416146)
(4.21235846834933,0.00140394805980748)
(4.21235399854076,0.00140384166435435)
(4.21234950609002,0.00140373543884854)
(4.21234499100136,0.00140362938433643)
(4.212340453279,0.00140352350186429)
(4.21233589292722,0.00140341779247827)
(4.21233130995033,0.00140331225722441)
(4.21232670435264,0.00140320689714863)
(4.21232207613851,0.00140310171329666)
(4.21231742531231,0.00140299670671411)
(4.21231275187847,0.00140289187844638)
(4.21230805584141,0.00140278722953873)
(4.21230333720559,0.0014026827610362)
(4.21229859597549,0.00140257847398365)
(4.21229383215563,0.00140247436942572)
(4.21228904575056,0.00140237044840683)
(4.21228423676484,0.00140226671197117)
(4.21227940520307,0.00140216316116266)
(4.21227455106986,0.001402059797025)
(4.21226967436987,0.00140195662060159)
(4.21226477510778,0.00140185363293558)
(4.21225985328827,0.00140175083506982)
(4.2122549089161,0.00140164822804686)
(4.21224994199601,0.00140154581290894)
(4.21224495253279,0.00140144359069797)
(4.21223994053125,0.00140134156245555)
(4.21223490599622,0.00140123972922293)
(4.21222984893259,0.00140113809204098)
(4.21222476934522,0.00140103665195024)
(4.21221966723905,0.00140093540999085)
(4.21221454261903,0.00140083436720259)
(4.21220939549012,0.00140073352462478)
(4.21220422585734,0.00140063288329639)
(4.2121990337257,0.00140053244425597)
(4.21219381910027,0.00140043220854161)
(4.21218858198613,0.001400332177191)
(4.21218332238839,0.00140023235124132)
(4.21217804031218,0.00140013273172932)
(4.21217273576268,0.00140003331969126)
(4.21216740874507,0.00139993411616294)
(4.21216205926458,0.00139983512217963)
(4.21215668732645,0.00139973633877609)
(4.21215129293596,0.00139963776698661)
(4.21214587609841,0.00139953940784489)
(4.21214043681912,0.00139944126238415)
(4.21213497510347,0.00139934333163701)
(4.21212949095683,0.00139924561663553)
(4.2121239843846,0.00139914811841121)
(4.21211845539225,0.00139905083799497)
(4.21211290398522,0.0013989537764171)
(4.21210733016901,0.00139885693470733)
(4.21210173394916,0.00139876031389473)
(4.2120961153312,0.00139866391500778)
(4.2120904743207,0.0013985677390743)
(4.21208481092329,0.00139847178712145)
(4.21207912514459,0.00139837606017572)
(4.21207341699026,0.00139828055926295)
(4.21206768646598,0.0013981852854083)
(4.21206193357747,0.0013980902396362)
(4.21205615833048,0.00139799542297041)
(4.21205036073077,0.00139790083643395)
(4.21204454078415,0.00139780648104911)
(4.21203869849643,0.00139771235783745)
(4.21203283387347,0.00139761846781978)
(4.21202694692116,0.00139752481201618)
(4.2120210376454,0.00139743139144589)
(4.21201510605212,0.0013973382071274)
(4.2120091521473,0.00139724526007841)
(4.21200317593692,0.00139715255131582)
(4.211997177427,0.00139706008185569)
(4.21199115662359,0.00139696785271328)
(4.21198511353277,0.00139687586490298)
(4.21197904816064,0.00139678411943837)
(4.21197296051332,0.00139669261733214)
(4.21196685059699,0.00139660135959611)
(4.21196071841781,0.00139651034724123)
(4.21195456398202,0.00139641958127755)
(4.21194838729585,0.00139632906271422)
(4.21194218836556,0.00139623879255948)
(4.21193596719747,0.00139614877182064)
(4.21192972379789,0.00139605900150408)
(4.21192345817318,0.0013959694826152)
(4.21191717032971,0.00139588021615848)
(4.21191086027391,0.00139579120313741)
(4.2119045280122,0.0013957024445545)
(4.21189817355105,0.00139561394141128)
(4.21189179689695,0.00139552569470828)
(4.21188539805643,0.00139543770544502)
(4.21187897703604,0.00139534997461998)
(4.21187253384235,0.00139526250323062)
(4.21186606848196,0.00139517529227334)
(4.21185958096151,0.00139508834274349)
(4.21185307128766,0.00139500165563536)
(4.2118465394671,0.00139491523194216)
(4.21183998550656,0.00139482907265602)
(4.21183340941275,0.00139474317876795)
(4.21182681119248,0.00139465755126787)
(4.21182019085253,0.00139457219114458)
(4.21181354839974,0.00139448709938574)
(4.21180688384095,0.00139440227697788)
(4.21180019718306,0.00139431772490636)
(4.21179348843299,0.0013942334441554)
(4.21178675759766,0.00139414943570802)
(4.21178000468406,0.00139406570054606)
(4.21177322969917,0.0013939822396502)
(4.21176643265003,0.00139389905399987)
(4.21175961354368,0.00139381614457331)
(4.21175277238722,0.00139373351234753)
(4.21174590918774,0.00139365115829831)
(4.21173902395239,0.00139356908340018)
(4.21173211668834,0.0013934872886264)
(4.21172518740277,0.00139340577494896)
(4.21171823610291,0.00139332454333857)
(4.21171126279602,0.00139324359476468)
(4.21170426748935,0.00139316293019542)
(4.21169725019024,0.00139308255059761)
(4.21169021090601,0.00139300245693675)
(4.21168314964402,0.00139292265017701)
(4.21167606641166,0.00139284313128122)
(4.21166896121636,0.00139276390121085)
(4.21166183406556,0.00139268496092603)
(4.21165468496674,0.00139260631138549)
(4.2116475139274,0.0013925279535466)
(4.21164032095507,0.00139244988836532)
(4.21163310605731,0.0013923721167962)
(4.21162586924172,0.00139229463979241)
(4.2116186105159,0.00139221745830567)
(4.21161132988751,0.0013921405732863)
(4.21160402736421,0.00139206398568314)
(4.21159670295371,0.00139198769644358)
(4.21158935666373,0.00139191170651355)
(4.21158198850204,0.00139183601683751)
(4.21157459847642,0.00139176062835846)
(4.21156718659467,0.00139168554201785)
(4.21155975286466,0.00139161075875565)
(4.21155229729423,0.00139153627951035)
(4.2115448198913,0.00139146210521888)
(4.21153732066379,0.00139138823681665)
(4.21152979961966,0.0013913146752375)
(4.21152225676688,0.00139124142141373)
(4.21151469211347,0.0013911684762761)
(4.21150710566747,0.00139109584075376)
(4.21149949743694,0.00139102351577432)
(4.21149186742999,0.00139095150226376)
(4.21148421565473,0.00139087980114646)
(4.21147654211931,0.0013908084133452)
(4.21146884683193,0.00139073733978113)
(4.21146112980077,0.00139066658137374)
(4.21145339103409,0.00139059613904093)
(4.21144563054015,0.00139052601369893)
(4.21143784832724,0.00139045620626229)
(4.21143004440368,0.0013903867176439)
(4.21142221877781,0.00139031754875496)
(4.21141437145803,0.00139024870050499)
(4.21140650245273,0.00139018017380182)
(4.21139861177034,0.00139011196955156)
(4.21139069941934,0.00139004408865859)
(4.2113827654082,0.00138997653202557)
(4.21137480974545,0.00138990930055342)
(4.21136683243964,0.00138984239514132)
(4.21135883349933,0.00138977581668667)
(4.21135081293313,0.00138970956608515)
(4.21134277074968,0.00138964364423062)
(4.21133470695762,0.00138957805201518)
(4.21132662156565,0.00138951279032912)
(4.21131851458248,0.00138944786006092)
(4.21131038601687,0.00138938326209728)
(4.21130223587756,0.00138931899732306)
(4.21129406417338,0.00138925506662127)
(4.21128587091313,0.00138919147087312)
(4.21127765610569,0.00138912821095792)
(4.21126941975993,0.00138906528775317)
(4.21126116188476,0.00138900270213448)
(4.21125288248913,0.00138894045497557)
(4.211244581582,0.0013888785471483)
(4.21123625917237,0.00138881697952264)
(4.21122791526926,0.00138875575296664)
(4.21121954988172,0.00138869486834643)
(4.21121116301884,0.00138863432652622)
(4.21120275468972,0.00138857412836831)
(4.21119432490349,0.00138851427473303)
(4.21118587366933,0.00138845476647881)
(4.21117740099642,0.00138839560446208)
(4.21116890689398,0.00138833678953734)
(4.21116039137127,0.00138827832255708)
(4.21115185443754,0.00138822020437183)
(4.21114329610212,0.00138816243583012)
(4.21113471637433,0.00138810501777849)
(4.21112611526354,0.00138804795106146)
(4.21111749277911,0.00138799123652154)
(4.21110884893049,0.0013879348749992)
(4.2111001837271,0.00138787886733293)
(4.21109149717842,0.00138782321435912)
(4.21108278929394,0.00138776791691211)
(4.21107406008319,0.0013877129758242)
(4.21106530955574,0.00138765839192564)
(4.21105653772115,0.00138760416604459)
(4.21104774458905,0.00138755029900712)
(4.21103893016906,0.00138749679163718)
(4.21103009447086,0.00138744364475667)
(4.21102123750413,0.00138739085918537)
(4.2110123592786,0.00138733843574094)
(4.21100345980402,0.0013872863752389)
(4.21099453909016,0.00138723467849265)
(4.21098559714683,0.00138718334631344)
(4.21097663398386,0.0013871323795104)
(4.21096764961111,0.00138708177889045)
(4.21095864403846,0.0013870315452584)
(4.21094961727583,0.00138698167941685)
(4.21094056933318,0.00138693218216625)
(4.21093150022045,0.00138688305430483)
(4.21092240994766,0.00138683429662865)
(4.21091329852482,0.00138678590993157)
(4.21090416596199,0.00138673789500521)
(4.21089501226926,0.001386690252639)
(4.21088583745672,0.00138664298362011)
(4.21087664153452,0.0013865960887335)
(4.21086742451282,0.00138654956876187)
(4.21085818640179,0.00138650342448572)
(4.21084892721168,0.00138645765668324)
(4.21083964695271,0.00138641226613037)
(4.21083034563516,0.00138636725360077)
(4.21082102326934,0.00138632261986584)
(4.21081167986557,0.00138627836569469)
(4.2108023154342,0.00138623449185412)
(4.21079292998561,0.00138619099910864)
(4.21078352353022,0.00138614788822044)
(4.21077409607847,0.00138610515994944)
(4.2107646476408,0.00138606281505317)
(4.21075517822772,0.00138602085428688)
(4.21074568784975,0.00138597927840346)
(4.21073617651743,0.00138593808815344)
(4.21072664424133,0.00138589728428503)
(4.21071709103204,0.00138585686754407)
(4.21070751690021,0.00138581683867404)
(4.21069792185648,0.00138577719841605)
(4.21068830591154,0.00138573794750882)
(4.21067866907608,0.00138569908668867)
(4.21066901136085,0.00138566061668957)
(4.21065933277661,0.00138562253824304)
(4.21064963333414,0.00138558485207823)
(4.21063991304427,0.00138554755892187)
(4.21063017191784,0.00138551065949827)
(4.21062040996571,0.00138547415452931)
(4.21061062719878,0.00138543804473442)
(4.21060082362797,0.00138540233083062)
(4.21059099926424,0.00138536701353246)
(4.21058115411857,0.00138533209355206)
(4.21057128820195,0.00138529757159907)
(4.21056140152541,0.00138526344838067)
(4.21055149410002,0.00138522972460159)
(4.21054156593686,0.00138519640096405)
(4.21053161704704,0.00138516347816781)
(4.21052164744169,0.00138513095691013)
(4.21051165713199,0.00138509883788576)
(4.21050164612911,0.00138506712178695)
(4.21049161444428,0.00138503580930348)
(4.21048156208874,0.00138500490112259)
(4.21047148907376,0.00138497439792898)
(4.21046139541064,0.00138494430040485)
(4.2104512811107,0.00138491460922983)
(4.21044114618528,0.00138488532508106)
(4.21043099064577,0.00138485644863309)
(4.21042081450357,0.00138482798055796)
(4.21041061777009,0.00138479992152513)
(4.2104004004568,0.00138477227220149)
(4.21039016257519,0.00138474503325138)
(4.21037990413675,0.00138471820533654)
(4.21036962515302,0.00138469178911617)
(4.21035932563555,0.00138466578524686)
(4.21034900559594,0.00138464019438261)
(4.2103386650458,0.00138461501717483)
(4.21032830399675,0.00138459025427231)
(4.21031792246047,0.00138456590632125)
(4.21030752044864,0.00138454197396522)
(4.21029709797299,0.00138451845784521)
(4.21028665504523,0.00138449535859954)
(4.21027619167717,0.00138447267686392)
(4.21026570788057,0.00138445041327143)
(4.21025520366726,0.00138442856845251)
(4.21024467904908,0.00138440714303494)
(4.21023413403791,0.00138438613764389)
(4.21022356864563,0.00138436555290182)
(4.21021298288417,0.00138434538942857)
(4.21020237676549,0.00138432564784128)
(4.21019175030154,0.00138430632875446)
(4.21018110350433,0.00138428743277992)
(4.21017043638589,0.00138426896052677)
(4.21015974895825,0.00138425091260149)
(4.21014904123349,0.00138423328960782)
(4.21013831322373,0.00138421609214681)
(4.21012756494108,0.00138419932081684)
(4.21011679639768,0.00138418297621356)
(4.21010600760572,0.00138416705892994)
(4.2100951985774,0.00138415156955619)
(4.21008436932495,0.00138413650867982)
(4.21007351986061,0.00138412187688565)
(4.21006265019666,0.00138410767475573)
(4.21005176034541,0.00138409390286937)
(4.21004085031918,0.00138408056180319)
(4.21002992013031,0.00138406765213103)
(4.21001896979121,0.00138405517442401)
(4.21000799931424,0.00138404312925047)
(4.20999700871185,0.00138403151717604)
(4.20998599799649,0.00138402033876353)
(4.20997496718064,0.00138400959457304)
(4.20996391627679,0.00138399928516187)
(4.20995284529746,0.00138398941108455)
(4.20994175425522,0.00138397997289286)
(4.20993064316263,0.00138397097113577)
(4.20991951203229,0.00138396240635951)
(4.20990836087683,0.00138395427910747)
(4.20989718970889,0.00138394658992029)
(4.20988599854115,0.00138393933933576)
(4.20987478738631,0.00138393252788892)
(4.20986355625708,0.00138392615611198)
(4.20985230516621,0.00138392022453437)
(4.20984103412647,0.00138391473368267)
(4.20982974315065,0.00138390968408069)
(4.20981843225158,0.00138390507624937)
(4.2098071014421,0.00138390091070686)
(4.20979575073506,0.00138389718796848)
(4.20978438014337,0.00138389390854671)
(4.20977298967993,0.00138389107295121)
(4.20976157935769,0.00138388868168879)
(4.2097501491896,0.00138388673526341)
(4.20973869918865,0.0013838852341762)
(4.20972722936786,0.00138388417892545)
(4.20971573974025,0.00138388357000658)
(4.20970423031888,0.00138388340791217)
(4.20969270111684,0.00138388369313192)
(4.20968115214722,0.0013838844261527)
(4.20966958342316,0.00138388560745849)
(4.20965799495781,0.00138388723753041)
(4.20964638676433,0.00138388931684672)
(4.20963475885594,0.0013838918458828)
(4.20962311124584,0.00138389482511111)
(4.2096114439473,0.0013838982550013)
(4.20959975697356,0.0013839021360201)
(4.20958805033793,0.00138390646863135)
(4.20957632405372,0.001383911253296)
(4.20956457813426,0.0013839164904721)
(4.20955281259292,0.00138392218061483)
(4.20954102744308,0.00138392832417648)
(4.20952922269815,0.00138393492160639)
(4.20951739837154,0.00138394197335104)
(4.20950555447673,0.00138394947985398)
(4.20949369102718,0.00138395744155584)
(4.20948180803638,0.00138396585889436)
(4.20946990551787,0.00138397473230436)
(4.20945798348517,0.00138398406221772)
(4.20944604195186,0.00138399384906345)
(4.20943408093153,0.0013840040932676)
(4.20942210043778,0.00138401479525329)
(4.20941010048424,0.00138402595544072)
(4.20939808108458,0.00138403757424716)
(4.20938604225246,0.00138404965208693)
(4.20937398400159,0.00138406218937146)
(4.2093619063457,0.0013840751865092)
(4.2093498092985,0.00138408864390566)
(4.20933769287379,0.00138410256196345)
(4.20932555708535,0.00138411694108218)
(4.20931340194697,0.00138413178165854)
(4.20930122747251,0.00138414708408626)
(4.2092890336758,0.00138416284875614)
(4.20927682057072,0.00138417907605602)
(4.20926458817117,0.00138419576637076)
(4.20925233649108,0.00138421292008227)
(4.20924006554436,0.00138423053756952)
(4.209227775345,0.00138424861920849)
(4.20921546590697,0.00138426716537223)
(4.20920313724427,0.0013842861764308)
(4.20919078937094,0.0013843056527513)
(4.20917842230101,0.00138432559469784)
(4.20916603604856,0.00138434600263159)
(4.20915363062768,0.00138436687691071)
(4.20914120605246,0.00138438821789042)
(4.20912876233706,0.00138441002592294)
(4.20911629949561,0.00138443230135753)
(4.2091038175423,0.00138445504454045)
(4.2090913164913,0.00138447825581497)
(4.20907879635686,0.00138450193552142)
(4.20906625715318,0.00138452608399709)
(4.20905369889454,0.00138455070157633)
(4.2090411215952,0.00138457578859047)
(4.20902852526948,0.00138460134536784)
(4.20901590993167,0.00138462737223381)
(4.20900327559613,0.00138465386951073)
(4.20899062227722,0.00138468083751799)
(4.2089779499893,0.00138470827657194)
(4.20896525874678,0.00138473618698596)
(4.20895254856408,0.00138476456907043)
(4.20893981945563,0.00138479342313273)
(4.20892707143591,0.00138482274947723)
(4.20891430451938,0.00138485254840527)
(4.20890151872055,0.00138488282021524)
(4.20888871405394,0.00138491356520248)
(4.20887589053408,0.00138494478365936)
(4.20886304817553,0.00138497647587523)
(4.20885018699288,0.00138500864213643)
(4.20883730700072,0.00138504128272627)
(4.20882440821366,0.00138507439792506)
(4.20881149064635,0.00138510798801011)
(4.20879855431344,0.0013851420532557)
(4.20878559922961,0.00138517659393311)
(4.20877262540955,0.0013852116103106)
(4.20875963286798,0.00138524710265344)
(4.20874662161963,0.00138528307122384)
(4.20873359167925,0.001385319516281)
(4.20872054306161,0.00138535643808111)
(4.20870747578152,0.00138539383687735)
(4.20869438985375,0.00138543171291986)
(4.20868128529317,0.00138547006645578)
(4.2086681621146,0.00138550889772923)
(4.20865502033292,0.00138554820698127)
(4.208641859963,0.00138558799445)
(4.20862868101976,0.00138562826037042)
(4.20861548351811,0.00138566900497455)
(4.20860226747298,0.00138571022849139)
(4.20858903289935,0.00138575193114691)
(4.20857577981218,0.00138579411316404)
(4.20856250822647,0.0013858367747627)
(4.20854921815723,0.00138587991615976)
(4.2085359096195,0.00138592353756908)
(4.20852258262831,0.00138596763920148)
(4.20850923719874,0.00138601222126477)
(4.20849587334587,0.0013860572839637)
(4.2084824910848,0.00138610282750003)
(4.20846909043065,0.00138614885207246)
(4.20845567139856,0.00138619535787669)
(4.20844223400368,0.00138624234510536)
(4.20842877826119,0.00138628981394809)
(4.20841530418628,0.00138633776459146)
(4.20840181179414,0.00138638619721902)
(4.20838830110001,0.00138643511201131)
(4.20837477211913,0.00138648450914581)
(4.20836122486676,0.00138653438879701)
(4.20834765935817,0.00138658475113632)
(4.20833407560865,0.00138663559633214)
(4.20832047363351,0.00138668692454984)
(4.20830685344809,0.00138673873595174)
(4.20829321506772,0.00138679103069715)
(4.20827955850776,0.00138684380894235)
(4.20826588378359,0.00138689707084056)
(4.20825219091061,0.001386950816542)
(4.20823847990421,0.00138700504619384)
(4.20822475077984,0.0013870597599402)
(4.20821100355292,0.0013871149579222)
(4.20819723823892,0.00138717064027793)
(4.20818345485332,0.00138722680714243)
(4.2081696534116,0.0013872834586477)
(4.20815583392927,0.00138734059492272)
(4.20814199642186,0.00138739821609345)
(4.20812814090489,0.0013874563222828)
(4.20811426739394,0.00138751491361066)
(4.20810037590456,0.0013875739901939)
(4.20808646645234,0.00138763355214633)
(4.20807253905289,0.00138769359957875)
(4.20805859372182,0.00138775413259893)
(4.20804463047476,0.00138781515131159)
(4.20803064932737,0.00138787665581846)
(4.2080166502953,0.00138793864621821)
(4.20800263339423,0.00138800112260651)
(4.20798859863987,0.00138806408507596)
(4.20797454604791,0.00138812753371616)
(4.20796047563408,0.00138819146861367)
(4.20794638741411,0.00138825588985204)
(4.20793228140377,0.0013883207975118)
(4.20791815761882,0.00138838619167043)
(4.20790401607504,0.0013884520724024)
(4.20788985678823,0.00138851843977914)
(4.2078756797742,0.00138858529386907)
(4.20786148504878,0.0013886526347376)
(4.20784727262782,0.00138872046244708)
(4.20783304252716,0.00138878877705689)
(4.20781879476267,0.00138885757862334)
(4.20780452935024,0.00138892686719973)
(4.20779024630577,0.00138899664283635)
(4.20777594564516,0.00138906690558049)
(4.20776162738435,0.00138913765547638)
(4.20774729153927,0.00138920889256526)
(4.20773293812588,0.00138928061688533)
(4.20771856716015,0.00138935282847182)
(4.20770417865805,0.00138942552735691)
(4.20768977263557,0.00138949871356976)
(4.20767534910874,0.00138957238713651)
(4.20766090809356,0.00138964654808031)
(4.20764644960608,0.00138972119642131)
(4.20763197366234,0.00138979633217662)
(4.2076174802784,0.00138987195536034)
(4.20760296947033,0.00138994806598357)
(4.20758844125423,0.00139002466405442)
(4.20757389564619,0.00139010174957795)
(4.20755933266233,0.00139017932255625)
(4.20754475231877,0.0013902573829884)
(4.20753015463165,0.00139033593087046)
(4.20751553961712,0.0013904149661955)
(4.20750090729135,0.00139049448895358)
(4.20748625767051,0.00139057449913176)
(4.20747159077079,0.0013906549967141)
(4.20745690660838,0.00139073598168167)
(4.20744220519952,0.00139081745401251)
(4.20742748656041,0.0013908994136817)
(4.20741275070729,0.0013909818606613)
(4.20739799765643,0.0013910647949204)
(4.20738322742407,0.00139114821642509)
(4.20736844002649,0.00139123212513844)
(4.20735363547998,0.00139131652102056)
(4.20733881380083,0.00139140140402855)
(4.20732397500535,0.00139148677411654)
(4.20730911910986,0.00139157263123565)
(4.20729424613069,0.00139165897533403)
(4.20727935608419,0.00139174580635685)
(4.2072644489867,0.00139183312424628)
(4.20724952485459,0.00139192092894152)
(4.20723458370425,0.00139200922037878)
(4.20721962555205,0.0013920979984913)
(4.20720465041441,0.00139218726320934)
(4.20718965830771,0.00139227701446017)
(4.2071746492484,0.0013923672521681)
(4.20715962325288,0.00139245797625446)
(4.20714458033762,0.00139254918663758)
(4.20712952051906,0.00139264088323287)
(4.20711444381367,0.00139273306595274)
(4.20709935023791,0.00139282573470664)
(4.20708423980827,0.00139291888940105)
(4.20706911254125,0.00139301252993949)
(4.20705396845335,0.0013931066562225)
(4.20703880756108,0.00139320126814768)
(4.20702362988097,0.00139329636560964)
(4.20700843542955,0.00139339194850006)
(4.20699322422337,0.00139348801670763)
(4.20697799627898,0.00139358457011811)
(4.20696275161294,0.00139368160861429)
(4.20694749024184,0.00139377913207604)
(4.20693221218225,0.00139387714038024)
(4.20691691745076,0.00139397563340083)
(4.20690160606398,0.00139407461100881)
(4.20688627803852,0.00139417407307222)
(4.206870933391,0.00139427401945616)
(4.20685557213805,0.0013943744500228)
(4.2068401942963,0.00139447536463134)
(4.20682479988242,0.00139457676313805)
(4.20680938891305,0.0013946786453963)
(4.20679396140486,0.00139478101125648)
(4.20677851737452,0.00139488386056605)
(4.20676305683873,0.00139498719316955)
(4.20674757981416,0.00139509100890857)
(4.20673208631753,0.00139519530762177)
(4.20671657636553,0.00139530008914492)
(4.2067010499749,0.00139540535331082)
(4.20668550716236,0.00139551109994939)
(4.20666994794464,0.00139561732888759)
(4.20665437233847,0.00139572403994946)
(4.20663878036063,0.00139583123295614)
(4.20662317202785,0.00139593890772583)
(4.20660754735691,0.00139604706407385)
(4.20659190636459,0.00139615570181258)
(4.20657624906766,0.00139626482075149)
(4.20656057548292,0.00139637442069715)
(4.20654488562717,0.0013964845014532)
(4.2065291795172,0.00139659506282043)
(4.20651345716983,0.00139670610459667)
(4.2064977186019,0.00139681762657686)
(4.20648196383021,0.00139692962855305)
(4.2064661928716,0.00139704211031438)
(4.20645040574293,0.00139715507164711)
(4.20643460246103,0.00139726851233462)
(4.20641878304277,0.00139738243215737)
(4.206402947505,0.00139749683089293)
(4.2063870958646,0.001397611708316)
(4.20637122813845,0.00139772706419838)
(4.20635534434342,0.001397842898309)
(4.20633944449641,0.00139795921041388)
(4.20632352861432,0.00139807600027619)
(4.20630759671404,0.00139819326765622)
(4.2062916488125,0.00139831101231137)
(4.2062756849266,0.00139842923399619)
(4.20625970507326,0.00139854793246234)
(4.20624370926942,0.00139866710745862)
(4.20622769753201,0.00139878675873096)
(4.20621166987798,0.00139890688602243)
(4.20619562632426,0.0013990274890732)
(4.20617956688781,0.00139914856762063)
(4.2061634915856,0.00139927012139921)
(4.20614740043458,0.00139939215014057)
(4.20613129345172,0.00139951465357349)
(4.206115170654,0.00139963763142389)
(4.2060990320584,0.00139976108341485)
(4.20608287768191,0.0013998850092666)
(4.20606670754152,0.0014000094086965)
(4.20605052165423,0.00140013428141913)
(4.20603432003703,0.00140025962714618)
(4.20601810270695,0.00140038544558651)
(4.20600186968098,0.00140051173644615)
(4.20598562097614,0.0014006384994283)
(4.20596935660947,0.00140076573423333)
(4.20595307659798,0.00140089344055878)
(4.20593678095872,0.00140102161809938)
(4.20592046970871,0.00140115026654699)
(4.205904142865,0.00140127938559069)
(4.20588780044463,0.00140140897491674)
(4.20587144246465,0.00140153903420857)
(4.20585506894212,0.00140166956314679)
(4.20583867989411,0.00140180056140924)
(4.20582227533766,0.0014019320286709)
(4.20580585528986,0.00140206396460396)
(4.20578941976776,0.00140219636887783)
(4.20577296878846,0.00140232924115908)
(4.20575650236902,0.00140246258111152)
(4.20574002052653,0.00140259638839614)
(4.20572352327808,0.00140273066267114)
(4.20570701064077,0.00140286540359193)
(4.20569048263168,0.00140300061081113)
(4.20567393926791,0.00140313628397858)
(4.20565738056657,0.00140327242274133)
(4.20564080654476,0.00140340902674365)
(4.20562421721959,0.00140354609562704)
(4.20560761260818,0.00140368362903021)
(4.20559099272763,0.00140382162658912)
(4.20557435759507,0.00140396008793692)
(4.20555770722762,0.00140409901270404)
(4.20554104164241,0.00140423840051811)
(4.20552436085656,0.00140437825100401)
(4.2055076648872,0.00140451856378385)
(4.20549095375147,0.001404659338477)
(4.2054742274665,0.00140480057470007)
(4.20545748604944,0.00140494227206692)
(4.20544072951742,0.00140508443018866)
(4.20542395788759,0.00140522704867364)
(4.20540717117709,0.00140537012712748)
(4.20539036940308,0.00140551366515307)
(4.20537355258271,0.00140565766235054)
(4.20535672073312,0.0014058021183173)
(4.20533987387148,0.00140594703264803)
(4.20532301201494,0.00140609240493467)
(4.20530613518067,0.00140623823476642)
(4.20528924338583,0.0014063845217298)
(4.20527233664757,0.00140653126540857)
(4.20525541498307,0.00140667846538378)
(4.2052384784095,0.00140682612123378)
(4.20522152694401,0.0014069742325342)
(4.20520456060379,0.00140712279885797)
(4.20518757940601,0.00140727181977529)
(4.20517058336784,0.00140742129485368)
(4.20515357250646,0.00140757122365792)
(4.20513654683903,0.00140772160575015)
(4.20511950638276,0.00140787244068979)
(4.2051024511548,0.00140802372803356)
(4.20508538117235,0.00140817546733552)
(4.20506829645258,0.001408327658147)
(4.20505119701268,0.00140848030001668)
(4.20503408286983,0.00140863339249056)
(4.20501695404121,0.00140878693511193)
(4.20499981054402,0.00140894092742147)
(4.20498265239544,0.00140909536895714)
(4.20496547961265,0.00140925025925425)
(4.20494829221285,0.00140940559784544)
(4.20493109021322,0.0014095613842607)
(4.20491387363095,0.00140971761802736)
(4.20489664248323,0.00140987429867008)
(4.20487939678725,0.0014100314257109)
(4.2048621365602,0.00141018899866917)
(4.20484486181928,0.00141034701706163)
(4.20482757258166,0.00141050548040236)
(4.20481026886455,0.00141066438820283)
(4.20479295068514,0.00141082373997185)
(4.20477561806061,0.00141098353521561)
(4.20475827100815,0.00141114377343766)
(4.20474090954497,0.00141130445413893)
(4.20472353368823,0.00141146557681771)
(4.20470614345515,0.00141162714096972)
(4.20468873886291,0.00141178914608802)
(4.2046713199287,0.00141195159166309)
(4.2046538866697,0.00141211447718277)
(4.20463643910311,0.00141227780213234)
(4.20461897724611,0.00141244156599444)
(4.2046015011159,0.0014126057682491)
(4.20458401072966,0.00141277040837378)
(4.20456650610458,0.00141293548584337)
(4.20454898725783,0.00141310100013013)
(4.20453145420661,0.00141326695070377)
(4.20451390696811,0.00141343333703141)
(4.2044963455595,0.00141360015857759)
(4.20447876999797,0.00141376741480426)
(4.20446118030069,0.00141393510517081)
(4.20444357648485,0.00141410322913407)
(4.20442595856762,0.00141427178614832)
(4.20440832656619,0.00141444077566527)
(4.20439068049772,0.00141461019713405)
(4.2043730203794,0.00141478005000126)
(4.20435534622839,0.00141495033371095)
(4.20433765806188,0.00141512104770464)
(4.20431995589702,0.00141529219142129)
(4.20430223975099,0.00141546376429733)
(4.20428450964095,0.00141563576576664)
(4.20426676558407,0.00141580819526059)
(4.20424900759751,0.00141598105220802)
(4.20423123569844,0.00141615433603524)
(4.20421344990402,0.00141632804616605)
(4.20419565023139,0.00141650218202173)
(4.20417783669772,0.00141667674302106)
(4.20416000932017,0.00141685172858028)
(4.20414216811588,0.00141702713811316)
(4.204124313102,0.00141720297103096)
(4.20410644429568,0.00141737922674246)
(4.20408856171407,0.00141755590465393)
(4.2040706653743,0.00141773300416913)
(4.20405275529352,0.00141791052468936)
(4.20403483148887,0.00141808846561346)
(4.20401689397748,0.00141826682633777)
(4.20399894277648,0.00141844560625616)
(4.20398097790301,0.00141862480476005)
(4.2039629993742,0.00141880442123836)
(4.20394500720716,0.00141898445507758)
(4.20392700141902,0.00141916490566172)
(4.2039089820269,0.00141934577237237)
(4.20389094904791,0.00141952705458865)
(4.20387290249918,0.00141970875168723)
(4.20385484239781,0.00141989086304236)
(4.2038367687609,0.00142007338802585)
(4.20381868160557,0.00142025632600708)
(4.20380058094891,0.00142043967635297)
(4.20378246680802,0.00142062343842807)
(4.2037643392,0.00142080761159447)
(4.20374619814195,0.00142099219521186)
(4.20372804365094,0.00142117718863752)
(4.20370987574407,0.00142136259122632)
(4.20369169443841,0.00142154840233076)
(4.20367349975105,0.0014217346213009)
(4.20365529169905,0.0014219212474844)
(4.2036370702995,0.00142210828022658)
(4.20361883556945,0.00142229571887034)
(4.20360058752598,0.00142248356275619)
(4.20358232618613,0.0014226718112223)
(4.20356405156699,0.00142286046360445)
(4.20354576368558,0.00142304951923606)
(4.20352746255897,0.00142323897744818)
(4.20350914820419,0.00142342883756949)
(4.20349082063829,0.00142361909892632)
(4.2034724798783,0.00142380976084268)
(4.20345412594127,0.00142400082264021)
(4.20343575884421,0.00142419228363822)
(4.20341737860416,0.00142438414315367)
(4.20339898523812,0.00142457640050122)
(4.20338057876314,0.00142476905499316)
(4.2033621591962,0.0014249621059395)
(4.20334372655432,0.0014251555526479)
(4.20332528085452,0.00142534939442373)
(4.20330682211377,0.00142554363057004)
(4.20328835034908,0.00142573826038759)
(4.20326986557745,0.00142593328317482)
(4.20325136781585,0.00142612869822788)
(4.20323285708127,0.00142632450484066)
(4.20321433339067,0.00142652070230475)
(4.20319579676106,0.00142671728990944)
(4.20317724720937,0.00142691426694178)
(4.20315868475258,0.00142711163268651)
(4.20314010940765,0.00142730938642615)
(4.20312152119153,0.00142750752744092)
(4.20310292012116,0.00142770605500881)
(4.2030843062135,0.00142790496840555)
(4.20306567948546,0.00142810426690462)
(4.20304703995401,0.00142830394977726)
(4.20302838763606,0.00142850401629249)
(4.20300972254853,0.0014287044657171)
(4.20299104470835,0.00142890529731564)
(4.20297235413242,0.00142910651035045)
(4.20295365083766,0.00142930810408163)
(4.20293493484096,0.0014295100777671)
(4.20291620615924,0.00142971243066256)
(4.20289746480937,0.00142991516202151)
(4.20287871080824,0.00143011827109526)
(4.20285994417274,0.00143032175713293)
(4.20284116491974,0.00143052561938145)
(4.20282237306612,0.00143072985708557)
(4.20280356862874,0.00143093446948788)
(4.20278475162446,0.00143113945582878)
(4.20276592207013,0.00143134481534651)
(4.2027470799826,0.00143155054727717)
(4.20272822537873,0.00143175665085468)
(4.20270935827533,0.00143196312531083)
(4.20269047868925,0.00143216996987525)
(4.20267158663731,0.00143237718377547)
(4.20265268213633,0.00143258476623683)
(4.20263376520312,0.00143279271648259)
(4.20261483585451,0.00143300103373387)
(4.20259589410728,0.00143320971720968)
(4.20257693997823,0.00143341876612691)
(4.20255797348416,0.00143362817970036)
(4.20253899464185,0.00143383795714272)
(4.20252000346808,0.00143404809766458)
(4.20250099997962,0.00143425860047445)
(4.20248198419324,0.00143446946477874)
(4.2024629561257,0.00143468068978182)
(4.20244391579376,0.00143489227468595)
(4.20242486321416,0.00143510421869134)
(4.20240579840364,0.00143531652099615)
(4.20238672137895,0.00143552918079646)
(4.2023676321568,0.0014357421972863)
(4.20234853075394,0.00143595556965767)
(4.20232941718706,0.00143616929710053)
(4.20231029147289,0.00143638337880281)
(4.20229115362813,0.00143659781395041)
(4.20227200366947,0.00143681260172721)
(4.20225284161361,0.00143702774131508)
(4.20223366747723,0.00143724323189386)
(4.20221448127701,0.00143745907264138)
(4.20219528302963,0.00143767526273351)
(4.20217607275174,0.00143789180134409)
(4.20215685046002,0.00143810868764501)
(4.2021376161711,0.00143832592080615)
(4.20211836990164,0.00143854349999543)
(4.20209911166827,0.00143876142437879)
(4.20207984148763,0.0014389796931202)
(4.20206055937635,0.00143919830538171)
(4.20204126535103,0.00143941726032339)
(4.2020219594283,0.00143963655710336)
(4.20200264162476,0.00143985619487781)
(4.20198331195701,0.00144007617280099)
(4.20196397044164,0.00144029649002524)
(4.20194461709522,0.00144051714570097)
(4.20192525193436,0.00144073813897667)
(4.20190587497561,0.00144095946899892)
(4.20188648623553,0.00144118113491241)
(4.20186708573068,0.00144140313585993)
(4.20184767347762,0.00144162547098236)
(4.20182824949289,0.00144184813941872)
(4.20180881379302,0.00144207114030613)
(4.20178936639453,0.00144229447277986)
(4.20176990731396,0.00144251813597329)
(4.20175043656783,0.00144274212901798)
(4.20173095417262,0.00144296645104357)
(4.20171146014485,0.00144319110117794)
(4.20169195450101,0.00144341607854706)
(4.20167243725757,0.00144364138227508)
(4.20165290843104,0.00144386701148434)
(4.20163336803786,0.00144409296529536)
(4.20161381609451,0.00144431924282682)
(4.20159425261745,0.0014445458431956)
(4.20157467762312,0.00144477276551679)
(4.20155509112797,0.00144500000890366)
(4.20153549314842,0.00144522757246771)
(4.20151588370092,0.00144545545531865)
(4.20149626280187,0.00144568365656442)
(4.20147663046769,0.00144591217531117)
(4.20145698671478,0.00144614101066332)
(4.20143733155955,0.0014463701617235)
(4.20141766501838,0.0014465996275926)
(4.20139798710765,0.00144682940736976)
(4.20137829784375,0.00144705950015239)
(4.20135859724303,0.00144728990503618)
(4.20133888532186,0.00144752062111507)
(4.20131916209659,0.00144775164748129)
(4.20129942758356,0.00144798298322536)
(4.20127968179911,0.0014482146274361)
(4.20125992475958,0.00144844657920061)
(4.20124015648128,0.00144867883760435)
(4.20122037698052,0.00144891140173103)
(4.20120058627361,0.00144914427066273)
(4.20118078437686,0.00144937744347983)
(4.20116097130656,0.00144961091926106)
(4.20114114707898,0.00144984469708348)
(4.2011213117104,0.00145007877602252)
(4.20110146521709,0.00145031315515193)
(4.20108160761531,0.00145054783354387)
(4.20106173892132,0.00145078281026883)
(4.20104185915135,0.00145101808439568)
(4.20102196832164,0.00145125365499168)
(4.20100206644843,0.00145148952112248)
(4.20098215354793,0.00145172568185213)
(4.20096222963635,0.00145196213624308)
(4.20094229472991,0.00145219888335618)
(4.2009223488448,0.00145243592225071)
(4.2009023919972,0.00145267325198436)
(4.20088242420331,0.00145291087161327)
(4.20086244547929,0.001453148780192)
(4.2008424558413,0.00145338697677356)
(4.20082245530552,0.0014536254604094)
(4.20080244388808,0.00145386423014946)
(4.20078242160513,0.00145410328504212)
(4.2007623884728,0.00145434262413424)
(4.20074234450722,0.00145458224647115)
(4.20072228972451,0.00145482215109666)
(4.20070222414077,0.00145506233705311)
(4.20068214777211,0.00145530280338132)
(4.20066206063462,0.00145554354912059)
(4.20064196274438,0.00145578457330878)
(4.20062185411748,0.00145602587498223)
(4.20060173476999,0.00145626745317585)
(4.20058160471796,0.00145650930692305)
(4.20056146397744,0.0014567514352558)
(4.20054131256449,0.00145699383720463)
(4.20052115049514,0.0014572365117986)
(4.20050097778542,0.00145747945806535)
(4.20048079445136,0.00145772267503109)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.20046060050895,0.00145796616172061)
(4.20044039597421,0.00145820991715727)
(4.20042018086314,0.00145845394036306)
(4.20039995519172,0.00145869823035853)
(4.20037971897593,0.00145894278616286)
(4.20035947223174,0.00145918760679383)
(4.20033921497512,0.00145943269126785)
(4.20031894722203,0.00145967803859997)
(4.2002986689884,0.00145992364780386)
(4.20027838029019,0.00146016951789185)
(4.20025808114332,0.00146041564787488)
(4.20023777156371,0.00146066203676259)
(4.20021745156728,0.00146090868356327)
(4.20019712116993,0.00146115558728389)
(4.20017678038757,0.00146140274693008)
(4.20015642923608,0.00146165016150618)
(4.20013606773134,0.00146189783001521)
(4.20011569588924,0.00146214575145889)
(4.20009531372562,0.00146239392483766)
(4.20007492125635,0.00146264234915066)
(4.20005451849728,0.00146289102339576)
(4.20003410546424,0.00146313994656959)
(4.20001368217308,0.00146338911766747)
(4.19999324863961,0.00146363853568351)
(4.19997280487965,0.00146388819961053)
(4.199952350909,0.00146413810844014)
(4.19993188674348,0.00146438826116269)
(4.19991141239885,0.00146463865676733)
(4.19989092789091,0.00146488929424198)
(4.19987043323544,0.00146514017257337)
(4.19984992844819,0.001465391290747)
(4.19982941354492,0.00146564264774718)
(4.19980888854139,0.00146589424255705)
(4.19978835345334,0.00146614607415856)
(4.1997678082965,0.00146639814153246)
(4.19974725308658,0.00146665044365837)
(4.19972668783931,0.00146690297951473)
(4.1997061125704,0.00146715574807884)
(4.19968552729554,0.00146740874832684)
(4.19966493203043,0.00146766197923375)
(4.19964432679074,0.00146791543977347)
(4.19962371159216,0.00146816912891876)
(4.19960308645034,0.00146842304564126)
(4.19958245138095,0.00146867718891153)
(4.19956180639964,0.001468931557699)
(4.19954115152204,0.00146918615097201)
(4.19952048676379,0.00146944096769784)
(4.19949981214052,0.00146969600684268)
(4.19947912766783,0.00146995126737163)
(4.19945843336134,0.00147020674824877)
(4.19943772923666,0.0014704624484371)
(4.19941701530935,0.00147071836689857)
(4.19939629159502,0.00147097450259408)
(4.19937555810924,0.00147123085448354)
(4.19935481486756,0.00147148742152579)
(4.19933406188556,0.00147174420267868)
(4.19931329917878,0.00147200119689902)
(4.19929252676275,0.00147225840314265)
(4.19927174465302,0.00147251582036439)
(4.19925095286512,0.00147277344751808)
(4.19923015141454,0.00147303128355659)
(4.19920934031681,0.00147328932743179)
(4.19918851958743,0.00147354757809463)
(4.19916768924188,0.00147380603449506)
(4.19914684929565,0.00147406469558209)
(4.19912599976421,0.0014743235603038)
(4.19910514066304,0.0014745826276073)
(4.19908427200758,0.00147484189643881)
(4.19906339381329,0.00147510136574361)
(4.19904250609562,0.00147536103446608)
(4.19902160886999,0.00147562090154966)
(4.19900070215183,0.00147588096593693)
(4.19897978595656,0.00147614122656954)
(4.19895886029959,0.0014764016823883)
(4.19893792519631,0.00147666233233312)
(4.19891698066213,0.00147692317534303)
(4.19889602671242,0.00147718421035621)
(4.19887506336257,0.00147744543630999)
(4.19885409062793,0.00147770685214084)
(4.19883310852387,0.0014779684567844)
(4.19881211706574,0.00147823024917547)
(4.19879111626888,0.00147849222824802)
(4.19877010614863,0.00147875439293522)
(4.19874908672032,0.00147901674216942)
(4.19872805799926,0.00147927927488215)
(4.19870702000077,0.00147954199000418)
(4.19868597274015,0.00147980488646545)
(4.19866491623268,0.00148006796319517)
(4.19864385049366,0.00148033121912173)
(4.19862277553837,0.00148059465317277)
(4.19860169138207,0.00148085826427518)
(4.19858059804003,0.00148112205135505)
(4.19855949552751,0.00148138601333779)
(4.19853838385973,0.00148165014914804)
(4.19851726305195,0.0014819144577097)
(4.19849613311938,0.001482178937946)
(4.19847499407726,0.0014824435887794)
(4.1984538459408,0.00148270840913167)
(4.1984326887252,0.00148297339792386)
(4.19841152244565,0.00148323855407635)
(4.19839034711736,0.00148350387650882)
(4.19836916275548,0.00148376936414027)
(4.19834796937521,0.00148403501588905)
(4.1983267669917,0.00148430083067282)
(4.1983055556201,0.00148456680740858)
(4.19828433527558,0.00148483294501269)
(4.19826310597327,0.00148509924240086)
(4.1982418677283,0.00148536569848819)
(4.19822062055579,0.00148563231218913)
(4.19819936447087,0.00148589908241749)
(4.19817809948864,0.00148616600808647)
(4.19815682562419,0.00148643308810868)
(4.19813554289263,0.00148670032139612)
(4.19811425130905,0.0014869677068602)
(4.1980929508885,0.00148723524341175)
(4.19807164164607,0.00148750292996099)
(4.19805032359681,0.00148777076541761)
(4.19802899675579,0.0014880387486907)
(4.19800766113803,0.0014883068786888)
(4.19798631675858,0.00148857515431989)
(4.19796496363247,0.00148884357449144)
(4.19794360177472,0.00148911213811034)
(4.19792223120035,0.00148938084408298)
(4.19790085192435,0.00148964969131521)
(4.19787946396173,0.00148991867871235)
(4.19785806732747,0.00149018780517925)
(4.19783666203657,0.00149045706962021)
(4.19781524810399,0.00149072647093907)
(4.1977938255447,0.00149099600803918)
(4.19777239437365,0.00149126567982337)
(4.19775095460581,0.00149153548519403)
(4.1977295062561,0.00149180542305308)
(4.19770804933947,0.00149207549230195)
(4.19768658387085,0.00149234569184164)
(4.19766510986516,0.0014926160205727)
(4.19764362733731,0.00149288647739523)
(4.19762213630219,0.00149315706120888)
(4.19760063677471,0.00149342777091292)
(4.19757912876976,0.00149369860540616)
(4.19755761230223,0.00149396956358699)
(4.19753608738697,0.00149424064435343)
(4.19751455403887,0.00149451184660307)
(4.19749301227277,0.00149478316923309)
(4.19747146210354,0.00149505461114032)
(4.197449903546,0.00149532617122117)
(4.19742833661501,0.00149559784837172)
(4.19740676132537,0.00149586964148765)
(4.19738517769193,0.00149614154946428)
(4.19736358572948,0.00149641357119659)
(4.19734198545285,0.00149668570557921)
(4.19732037687682,0.00149695795150641)
(4.19729876001617,0.00149723030787214)
(4.19727713488571,0.00149750277357001)
(4.1972555015002,0.00149777534749333)
(4.19723385987441,0.00149804802853505)
(4.1972122100231,0.00149832081558786)
(4.19719055196102,0.00149859370754412)
(4.19716888570293,0.0014988667032959)
(4.19714721126355,0.00149913980173499)
(4.19712552865762,0.00149941300175288)
(4.19710383789986,0.00149968630224078)
(4.19708213900499,0.00149995970208963)
(4.19706043198772,0.00150023320019013)
(4.19703871686274,0.00150050679543268)
(4.19701699364476,0.00150078048670746)
(4.19699526234845,0.0015010542729044)
(4.1969735229885,0.00150132815291317)
(4.19695177557959,0.00150160212562323)
(4.19693002013636,0.0015018761899238)
(4.19690825667349,0.00150215034470387)
(4.19688648520562,0.00150242458885223)
(4.1968647057474,0.00150269892125746)
(4.19684291831346,0.00150297334080793)
(4.19682112291842,0.00150324784639182)
(4.19679931957692,0.00150352243689712)
(4.19677750830356,0.00150379711121161)
(4.19675568911295,0.00150407186822293)
(4.19673386201969,0.00150434670681851)
(4.19671202703838,0.00150462162588564)
(4.1966901841836,0.00150489662431145)
(4.19666833346993,0.00150517170098289)
(4.19664647491193,0.00150544685478679)
(4.19662460852418,0.0015057220846098)
(4.19660273432123,0.00150599738933847)
(4.19658085231764,0.0015062727678592)
(4.19655896252794,0.00150654821905828)
(4.19653706496666,0.00150682374182186)
(4.19651515964835,0.00150709933503598)
(4.19649324658752,0.00150737499758658)
(4.19647132579868,0.00150765072835949)
(4.19644939729635,0.00150792652624044)
(4.19642746109503,0.00150820239011508)
(4.1964055172092,0.00150847831886897)
(4.19638356565337,0.00150875431138759)
(4.196361606442,0.00150903036655635)
(4.19633963958957,0.00150930648326059)
(4.19631766511055,0.00150958266038556)
(4.19629568301941,0.0015098588968165)
(4.19627369333057,0.00151013519143856)
(4.19625169605851,0.00151041154313685)
(4.19622969121766,0.00151068795079647)
(4.19620767882245,0.00151096441330245)
(4.1961856588873,0.00151124092953978)
(4.19616363142664,0.00151151749839347)
(4.19614159645487,0.00151179411874847)
(4.19611955398641,0.00151207078948974)
(4.19609750403565,0.00151234750950222)
(4.19607544661698,0.00151262427767086)
(4.1960533817448,0.0015129010928806)
(4.19603130943347,0.00151317795401638)
(4.19600922969737,0.00151345485996317)
(4.19598714255087,0.00151373180960594)
(4.19596504800832,0.00151400880182971)
(4.19594294608408,0.00151428583551948)
(4.19592083679249,0.00151456290956034)
(4.19589872014791,0.0015148400228374)
(4.19587659616464,0.00151511717423579)
(4.19585446485702,0.00151539436264071)
(4.19583232623938,0.0015156715869374)
(4.19581018032603,0.00151594884601118)
(4.19578802713126,0.00151622613874741)
(4.19576586666938,0.00151650346403154)
(4.1957436989547,0.00151678082074906)
(4.19572152400148,0.00151705820778559)
(4.19569934182402,0.00151733562402678)
(4.19567715243658,0.00151761306835842)
(4.19565495585344,0.00151789053966635)
(4.19563275208887,0.00151816803683653)
(4.1956105411571,0.001518445558755)
(4.1955883230724,0.00151872310430794)
(4.195566097849,0.00151900067238164)
(4.19554386550115,0.00151927826186247)
(4.19552162604306,0.00151955587163698)
(4.19549937948898,0.0015198335005918)
(4.19547712585311,0.0015201111476137)
(4.19545486514965,0.00152038881158959)
(4.19543259739284,0.00152066649140653)
(4.19541032259685,0.00152094418595171)
(4.19538804077589,0.00152122189411248)
(4.19536575194413,0.00152149961477634)
(4.19534345611576,0.00152177734683095)
(4.19532115330496,0.00152205508916414)
(4.19529884352589,0.0015223328406639)
(4.19527652679271,0.0015226106002184)
(4.19525420311958,0.00152288836671597)
(4.19523187252065,0.00152316613904513)
(4.19520953501007,0.00152344391609459)
(4.19518719060197,0.00152372169675325)
(4.19516483931048,0.0015239994799102)
(4.19514248114973,0.00152427726445474)
(4.19512011613384,0.00152455504927635)
(4.19509774427693,0.00152483283326475)
(4.19507536559309,0.00152511061530983)
(4.19505298009644,0.00152538839430172)
(4.19503058780107,0.00152566616913077)
(4.19500818872106,0.00152594393868755)
(4.19498578287051,0.00152622170186287)
(4.19496337026349,0.00152649945754775)
(4.19494095091408,0.00152677720463347)
(4.19491852483634,0.00152705494201153)
(4.19489609204433,0.00152733266857369)
(4.19487365255211,0.00152761038321194)
(4.19485120637371,0.00152788808481853)
(4.19482875352321,0.00152816577228598)
(4.19480629401462,0.00152844344450705)
(4.19478382786198,0.00152872110037479)
(4.19476135507932,0.0015289987387825)
(4.19473887568065,0.00152927635862376)
(4.19471638967999,0.00152955395879241)
(4.19469389709136,0.00152983153818258)
(4.19467139792875,0.00153010909568869)
(4.19464889220616,0.00153038663020544)
(4.19462637993758,0.00153066414062783)
(4.19460386113701,0.00153094162585115)
(4.19458133581842,0.00153121908477097)
(4.19455880399579,0.0015314965162832)
(4.19453626568308,0.00153177391928403)
(4.19451372089427,0.00153205129266996)
(4.19449116964331,0.00153232863533782)
(4.19446861194415,0.00153260594618474)
(4.19444604781074,0.00153288322410818)
(4.19442347725703,0.00153316046800592)
(4.19440090029695,0.00153343767677607)
(4.19437831694444,0.00153371484931708)
(4.19435572721341,0.0015339919845277)
(4.1943331311178,0.00153426908130705)
(4.19431052867151,0.0015345461385546)
(4.19428791988845,0.00153482315517015)
(4.19426530478253,0.00153510013005384)
(4.19424268336766,0.00153537706210617)
(4.19422005565771,0.00153565395022801)
(4.19419742166659,0.00153593079332057)
(4.19417478140817,0.00153620759028542)
(4.19415213489634,0.00153648434002451)
(4.19412948214496,0.00153676104144016)
(4.19410682316791,0.00153703769343503)
(4.19408415797904,0.0015373142949122)
(4.1940614865922,0.0015375908447751)
(4.19403880902127,0.00153786734192754)
(4.19401612528008,0.00153814378527374)
(4.19399343538246,0.00153842017371829)
(4.19397073934227,0.00153869650616616)
(4.19394803717333,0.00153897278152273)
(4.19392532888946,0.00153924899869378)
(4.19390261450449,0.0015395251565855)
(4.19387989403224,0.00153980125410444)
(4.1938571674865,0.00154007729015761)
(4.1938344348811,0.0015403532636524)
(4.19381169622983,0.00154062917349661)
(4.19378895154648,0.00154090501859847)
(4.19376620084485,0.00154118079786661)
(4.19374344413873,0.00154145651021012)
(4.19372068144188,0.00154173215453846)
(4.1936979127681,0.00154200772976156)
(4.19367513813114,0.00154228323478976)
(4.19365235754479,0.00154255866853385)
(4.19362957102279,0.00154283402990503)
(4.1936067785789,0.00154310931781497)
(4.19358398022688,0.00154338453117576)
(4.19356117598047,0.00154365966889995)
(4.1935383658534,0.0015439347299005)
(4.19351554985943,0.00154420971309087)
(4.19349272801229,0.00154448461738497)
(4.19346990032568,0.00154475944169712)
(4.19344706681335,0.00154503418494213)
(4.19342422748901,0.00154530884603528)
(4.19340138236637,0.00154558342389228)
(4.19337853145913,0.00154585791742933)
(4.19335567478101,0.00154613232556311)
(4.1933328123457,0.00154640664721075)
(4.1933099441669,0.00154668088128984)
(4.19328707025828,0.0015469550267185)
(4.19326419063355,0.00154722908241528)
(4.19324130530638,0.00154750304729924)
(4.19321841429044,0.00154777692028992)
(4.1931955175994,0.00154805070030733)
(4.19317261524694,0.00154832438627199)
(4.19314970724671,0.0015485979771049)
(4.19312679361236,0.00154887147172757)
(4.19310387435756,0.00154914486906197)
(4.19308094949595,0.00154941816803061)
(4.19305801904118,0.00154969136755649)
(4.19303508300687,0.00154996446656311)
(4.19301214140666,0.00155023746397448)
(4.1929891942542,0.00155051035871512)
(4.19296624156309,0.00155078314971007)
(4.19294328334697,0.00155105583588485)
(4.19292031961945,0.00155132841616554)
(4.19289735039414,0.00155160088947871)
(4.19287437568464,0.00155187325475146)
(4.19285139550457,0.00155214551091143)
(4.19282840986752,0.00155241765688675)
(4.19280541878709,0.00155268969160612)
(4.19278242227685,0.00155296161399875)
(4.19275942035042,0.00155323342299436)
(4.19273641302135,0.00155350511752323)
(4.19271340030323,0.00155377669651619)
(4.19269038220964,0.00155404815890458)
(4.19266735875414,0.00155431950362031)
(4.1926443299503,0.0015545907295958)
(4.19262129581166,0.00155486183576405)
(4.19259825635181,0.00155513282105858)
(4.19257521158428,0.00155540368441349)
(4.19255216152262,0.00155567442476339)
(4.19252910618037,0.0015559450410435)
(4.19250604557108,0.00155621553218955)
(4.19248297970828,0.00155648589713786)
(4.1924599086055,0.0015567561348253)
(4.19243683227626,0.0015570262441893)
(4.1924137507341,0.00155729622416783)
(4.19239066399252,0.00155756607369949)
(4.19236757206505,0.0015578357917234)
(4.19234447496519,0.00155810537717926)
(4.19232137270644,0.00155837482900735)
(4.19229826530233,0.00155864414614853)
(4.19227515276632,0.00155891332754424)
(4.19225203511194,0.00155918237213648)
(4.19222891235266,0.00155945127886786)
(4.19220578450197,0.00155972004668155)
(4.19218265157335,0.00155998867452131)
(4.19215951358028,0.00156025716133149)
(4.19213637053624,0.00156052550605704)
(4.19211322245469,0.00156079370764349)
(4.1920900693491,0.00156106176503697)
(4.19206691123294,0.0015613296771842)
(4.19204374811966,0.00156159744303251)
(4.19202058002273,0.00156186506152981)
(4.19199740695558,0.00156213253162464)
(4.19197422893166,0.00156239985226611)
(4.19195104596443,0.00156266702240397)
(4.19192785806732,0.00156293404098855)
(4.19190466525375,0.00156320090697079)
(4.19188146753717,0.00156346761930225)
(4.19185826493101,0.00156373417693511)
(4.19183505744869,0.00156400057882216)
(4.19181184510363,0.00156426682391681)
(4.19178862790924,0.00156453291117308)
(4.19176540587894,0.00156479883954563)
(4.19174217902614,0.00156506460798971)
(4.19171894736424,0.00156533021546122)
(4.19169571090664,0.00156559566091667)
(4.19167246966675,0.00156586094331322)
(4.19164922365796,0.00156612606160863)
(4.19162597289366,0.00156639101476133)
(4.19160271738723,0.00156665580173036)
(4.19157945715206,0.0015669204214754)
(4.19155619220152,0.00156718487295675)
(4.19153292254901,0.00156744915513539)
(4.19150964820788,0.00156771326697291)
(4.19148636919151,0.00156797720743154)
(4.19146308551327,0.00156824097547417)
(4.1914397971865,0.00156850457006434)
(4.19141650422458,0.00156876799016623)
(4.19139320664086,0.00156903123474467)
(4.19136990444869,0.00156929430276514)
(4.19134659766141,0.00156955719319378)
(4.19132328629238,0.00156981990499738)
(4.19129997035493,0.00157008243714339)
(4.19127664986241,0.00157034478859992)
(4.19125332482812,0.00157060695833575)
(4.19122999526544,0.00157086894532031)
(4.19120666118765,0.0015711307485237)
(4.19118332260811,0.00157139236691669)
(4.19115997954013,0.00157165379947071)
(4.19113663199701,0.00157191504515788)
(4.19111327999208,0.00157217610295095)
(4.19108992353864,0.00157243697182339)
(4.19106656265001,0.00157269765074931)
(4.19104319733949,0.00157295813870353)
(4.19101982762037,0.00157321843466154)
(4.19099645350596,0.00157347853759948)
(4.19097307500954,0.00157373844649421)
(4.1909496921444,0.00157399816032327)
(4.19092630492384,0.00157425767806486)
(4.19090291336114,0.0015745169986979)
(4.19087951746958,0.00157477612120198)
(4.19085611726242,0.00157503504455739)
(4.19083271275296,0.00157529376774511)
(4.19080930395445,0.00157555228974682)
(4.19078589088017,0.00157581060954491)
(4.19076247354338,0.00157606872612243)
(4.19073905195734,0.00157632663846316)
(4.19071562613531,0.00157658434555157)
(4.19069219609053,0.00157684184637285)
(4.19066876183627,0.00157709913991289)
(4.19064532338578,0.00157735622515828)
(4.19062188075229,0.00157761310109633)
(4.19059843394905,0.00157786976671506)
(4.19057498298929,0.0015781262210032)
(4.19055152788627,0.00157838246295019)
(4.19052806865319,0.0015786384915462)
(4.1905046053033,0.0015788943057821)
(4.19048113784982,0.0015791499046495)
(4.19045766630598,0.00157940528714073)
(4.19043419068499,0.00157966045224884)
(4.19041071100007,0.0015799153989676)
(4.19038722726444,0.00158017012629151)
(4.19036373949131,0.0015804246332158)
(4.19034024769388,0.00158067891873645)
(4.19031675188536,0.00158093298185015)
(4.19029325207896,0.00158118682155433)
(4.19026974828786,0.00158144043684719)
(4.19024624052527,0.00158169382672763)
(4.19022272880438,0.00158194699019529)
(4.19019921313839,0.00158219992625058)
(4.19017569354047,0.00158245263389463)
(4.19015217002382,0.00158270511212931)
(4.19012864260161,0.00158295735995727)
(4.19010511128701,0.0015832093763819)
(4.19008157609322,0.00158346116040735)
(4.1900580370334,0.00158371271103851)
(4.19003449412072,0.00158396402728102)
(4.19001094736834,0.0015842151081413)
(4.18998739678944,0.00158446595262649)
(4.18996384239717,0.00158471655974453)
(4.18994028420469,0.00158496692850412)
(4.18991672222516,0.0015852170579147)
(4.18989315647172,0.00158546694698652)
(4.18986958695754,0.00158571659473057)
(4.18984601369575,0.00158596600015862)
(4.1898224366995,0.00158621516228321)
(4.18979885598193,0.00158646408011765)
(4.18977527155618,0.00158671275267602)
(4.18975168343538,0.0015869611789732)
(4.18972809163268,0.00158720935802486)
(4.1897044961612,0.00158745728884743)
(4.18968089703406,0.00158770497045814)
(4.1896572942644,0.001587952401875)
(4.18963368786533,0.0015881995821168)
(4.18961007784998,0.00158844651020314)
(4.18958646423145,0.0015886931851544)
(4.18956284702287,0.00158893960599176)
(4.18953922623735,0.00158918577173721)
(4.18951560188799,0.0015894316814135)
(4.18949197398791,0.00158967733404423)
(4.18946834255019,0.00158992272865378)
(4.18944470758796,0.00159016786426734)
(4.1894210691143,0.0015904127399109)
(4.18939742714231,0.00159065735461127)
(4.18937378168508,0.00159090170739606)
(4.1893501327557,0.00159114579729372)
(4.18932648036726,0.00159138962333348)
(4.18930282453285,0.00159163318454541)
(4.18927916526555,0.00159187647996039)
(4.18925550257843,0.00159211950861013)
(4.18923183648459,0.00159236226952718)
(4.18920816699707,0.00159260476174489)
(4.18918449412897,0.00159284698429744)
(4.18916081789336,0.00159308893621986)
(4.1891371383033,0.00159333061654801)
(4.18911345537184,0.00159357202431856)
(4.18908976911207,0.00159381315856904)
(4.18906607953703,0.00159405401833782)
(4.18904238665979,0.0015942946026641)
(4.18901869049339,0.00159453491058794)
(4.1889949910509,0.00159477494115022)
(4.18897128834535,0.0015950146933927)
(4.1889475823898,0.00159525416635798)
(4.18892387319729,0.00159549335908951)
(4.18890016078086,0.00159573227063159)
(4.18887644515356,0.00159597090002938)
(4.18885272632842,0.00159620924632891)
(4.18882900431848,0.00159644730857706)
(4.18880527913678,0.00159668508582158)
(4.18878155079632,0.00159692257711108)
(4.18875781931016,0.00159715978149505)
(4.18873408469131,0.00159739669802383)
(4.18871034695279,0.00159763332574865)
(4.18868660610763,0.00159786966372163)
(4.18866286216884,0.00159810571099576)
(4.18863911514945,0.00159834146662488)
(4.18861536506246,0.00159857692966375)
(4.18859161192089,0.00159881209916799)
(4.18856785573774,0.00159904697419413)
(4.18854409652602,0.00159928155379957)
(4.18852033429874,0.00159951583704262)
(4.1884965690689,0.00159974982298246)
(4.18847280084949,0.0015999835106792)
(4.18844902965352,0.00160021689919383)
(4.18842525549398,0.00160044998758824)
(4.18840147838386,0.00160068277492523)
(4.18837769833615,0.00160091526026851)
(4.18835391536385,0.00160114744268269)
(4.18833012947993,0.00160137932123331)
(4.18830634069738,0.0016016108949868)
(4.18828254902919,0.00160184216301051)
(4.18825875448832,0.00160207312437273)
(4.18823495708777,0.00160230377814265)
(4.1882111568405,0.00160253412339039)
(4.18818735375948,0.001602764159187)
(4.18816354785769,0.00160299388460449)
(4.1881397391481,0.00160322329871575)
(4.18811592764366,0.00160345240059462)
(4.18809211335735,0.0016036811893159)
(4.18806829630213,0.00160390966395529)
(4.18804447649095,0.00160413782358948)
(4.18802065393677,0.00160436566729606)
(4.18799682865256,0.00160459319415359)
(4.18797300065124,0.00160482040324159)
(4.18794916994579,0.0016050472936405)
(4.18792533654915,0.00160527386443173)
(4.18790150047427,0.00160550011469766)
(4.18787766173409,0.00160572604352163)
(4.18785382034155,0.00160595164998792)
(4.18782997630959,0.00160617693318181)
(4.18780612965116,0.00160640189218951)
(4.18778228037918,0.00160662652609824)
(4.18775842850659,0.00160685083399617)
(4.18773457404632,0.00160707481497242)
(4.18771071701131,0.00160729846811715)
(4.18768685741447,0.00160752179252147)
(4.18766299526874,0.00160774478727745)
(4.18763913058704,0.0016079674514782)
(4.18761526338228,0.00160818978421779)
(4.1875913936674,0.00160841178459126)
(4.18756752145531,0.0016086334516947)
(4.18754364675891,0.00160885478462515)
(4.18751976959113,0.00160907578248068)
(4.18749588996487,0.00160929644436036)
(4.18747200789306,0.00160951676936425)
(4.18744812338858,0.00160973675659343)
(4.18742423646435,0.00160995640514998)
(4.18740034713327,0.00161017571413704)
(4.18737645540824,0.00161039468265871)
(4.18735256130217,0.00161061330982014)
(4.18732866482793,0.0016108315947275)
(4.18730476599844,0.00161104953648798)
(4.18728086482659,0.00161126713420981)
(4.18725696132528,0.00161148438700224)
(4.18723305550737,0.00161170129397558)
(4.18720914738577,0.00161191785424114)
(4.18718523697336,0.00161213406691129)
(4.18716132428302,0.00161234993109946)
(4.18713740932764,0.0016125654459201)
(4.18711349212009,0.00161278061048872)
(4.18708957267325,0.00161299542392189)
(4.187065651,0.0016132098853372)
(4.18704172711322,0.00161342399385335)
(4.18701780102576,0.00161363774859007)
(4.18699387275052,0.00161385114866815)
(4.18696994230034,0.00161406419320947)
(4.1869460096881,0.00161427688133697)
(4.18692207492666,0.00161448921217466)
(4.18689813802889,0.00161470118484761)
(4.18687419900764,0.00161491279848201)
(4.18685025787577,0.00161512405220508)
(4.18682631464615,0.00161533494514517)
(4.18680236933163,0.0016155454764317)
(4.18677842194505,0.00161575564519518)
(4.18675447249927,0.0016159654505672)
(4.18673052100714,0.00161617489168048)
(4.18670656748152,0.0016163839676688)
(4.18668261193523,0.00161659267766708)
(4.18665865438113,0.00161680102081134)
(4.18663469483206,0.0016170089962387)
(4.18661073330086,0.00161721660308739)
(4.18658676980037,0.00161742384049674)
(4.18656280434342,0.00161763070760724)
(4.18653883694286,0.00161783720356045)
(4.1865148676115,0.00161804332749909)
(4.18649089636219,0.00161824907856701)
(4.18646692320776,0.00161845445590918)
(4.18644294816102,0.00161865945867171)
(4.18641897123482,0.00161886408600184)
(4.18639499244196,0.00161906833704795)
(4.18637101179529,0.00161927221095955)
(4.1863470293076,0.00161947570688732)
(4.18632304499173,0.00161967882398307)
(4.18629905886049,0.00161988156139978)
(4.1862750709267,0.00162008391829158)
(4.18625108120316,0.00162028589381376)
(4.1862270897027,0.00162048748712277)
(4.18620309643812,0.00162068869737623)
(4.18617910142223,0.00162088952373291)
(4.18615510466784,0.00162108996535278)
(4.18613110618775,0.00162129002139694)
(4.18610710599477,0.00162148969102772)
(4.18608310410169,0.00162168897340859)
(4.18605910052132,0.00162188786770424)
(4.18603509526646,0.00162208637308051)
(4.1860110883499,0.00162228448870448)
(4.18598707978444,0.00162248221374436)
(4.18596306958286,0.0016226795473696)
(4.18593905775797,0.00162287648875084)
(4.18591504432254,0.00162307303705993)
(4.18589102928938,0.00162326919146991)
(4.18586701267126,0.00162346495115505)
(4.18584299448097,0.00162366031529081)
(4.1858189747313,0.00162385528305389)
(4.18579495343502,0.00162404985362219)
(4.1857709306049,0.00162424402617486)
(4.18574690625375,0.00162443779989223)
(4.18572288039433,0.00162463117395591)
(4.1856988530394,0.0016248241475487)
(4.18567482420176,0.00162501671985465)
(4.18565079389416,0.00162520889005906)
(4.18562676212938,0.00162540065734846)
(4.18560272892019,0.00162559202091063)
(4.18557869427935,0.0016257829799346)
(4.18555465821963,0.00162597353361065)
(4.18553062075378,0.00162616368113032)
(4.18550658189459,0.0016263534216864)
(4.18548254165479,0.00162654275447294)
(4.18545850004716,0.00162673167868526)
(4.18543445708444,0.00162692019351994)
(4.1854104127794,0.00162710829817484)
(4.18538636714479,0.0016272959918491)
(4.18536232019335,0.00162748327374311)
(4.18533827193786,0.00162767014305859)
(4.18531422239103,0.00162785659899851)
(4.18529017156564,0.00162804264076713)
(4.18526611947442,0.00162822826756999)
(4.18524206613011,0.00162841347861393)
(4.18521801154547,0.00162859827310712)
(4.18519395573322,0.00162878265025899)
(4.18516989870612,0.0016289666092803)
(4.1851458404769,0.00162915014938309)
(4.18512178105829,0.00162933326978075)
(4.18509772046303,0.00162951596968795)
(4.18507365870386,0.00162969824832068)
(4.1850495957935,0.00162988010489626)
(4.18502553174468,0.00163006153863332)
(4.18500146657015,0.00163024254875184)
(4.18497740028262,0.0016304231344731)
(4.1849533328948,0.00163060329501975)
(4.18492926441945,0.00163078302961575)
(4.18490519486927,0.00163096233748641)
(4.18488112425698,0.00163114121785836)
(4.1848570525953,0.0016313196699596)
(4.18483297989697,0.00163149769301949)
(4.18480890617468,0.00163167528626871)
(4.18478483144115,0.00163185244893932)
(4.1847607557091,0.00163202918026472)
(4.18473667899125,0.00163220547947969)
(4.18471260130029,0.00163238134582038)
(4.18468852264894,0.00163255677852429)
(4.18466444304992,0.0016327317768303)
(4.18464036251592,0.00163290633997865)
(4.18461628105964,0.00163308046721098)
(4.1845921986938,0.0016332541577703)
(4.18456811543108,0.00163342741090103)
(4.18454403128421,0.00163360022584895)
(4.18451994626586,0.00163377260186124)
(4.18449586038874,0.00163394453818648)
(4.18447177366555,0.00163411603407461)
(4.18444768610898,0.00163428708877703)
(4.18442359773172,0.0016344577015465)
(4.18439950854646,0.00163462787163721)
(4.1843754185659,0.00163479759830477)
(4.18435132780271,0.00163496688080617)
(4.1843272362696,0.00163513571839984)
(4.18430314397924,0.00163530411034563)
(4.18427905094431,0.00163547205590481)
(4.18425495717751,0.00163563955434006)
(4.18423086269151,0.00163580660491552)
(4.18420676749899,0.00163597320689672)
(4.18418267161263,0.00163613935955068)
(4.18415857504511,0.00163630506214581)
(4.1841344778091,0.001636470313952)
(4.18411037991727,0.00163663511424057)
(4.1840862813823,0.00163679946228428)
(4.18406218221687,0.00163696335735735)
(4.18403808243362,0.00163712679873546)
(4.18401398204526,0.00163728978569573)
(4.18398988106442,0.00163745231751675)
(4.18396577950378,0.00163761439347859)
(4.18394167737601,0.00163777601286277)
(4.18391757469377,0.00163793717495228)
(4.18389347146971,0.00163809787903158)
(4.1838693677165,0.00163825812438663)
(4.18384526344679,0.00163841791030484)
(4.18382115867325,0.00163857723607512)
(4.18379705340852,0.00163873610098785)
(4.18377294766527,0.00163889450433492)
(4.18374884145615,0.0016390524454097)
(4.1837247347938,0.00163920992350707)
(4.18370062769087,0.00163936693792337)
(4.18367652016003,0.00163952348795647)
(4.1836524122139,0.00163967957290572)
(4.18362830386515,0.00163983519207202)
(4.1836041951264,0.00163999034475774)
(4.18358008601031,0.00164014503026678)
(4.18355597652952,0.00164029924790456)
(4.18353186669666,0.001640452996978)
(4.18350775652438,0.00164060627679556)
(4.18348364602532,0.00164075908666722)
(4.18345953521211,0.00164091142590446)
(4.18343542409738,0.00164106329382034)
(4.18341131269376,0.00164121468972942)
(4.1833872010139,0.0016413656129478)
(4.18336308907042,0.00164151606279312)
(4.18333897687594,0.00164166603858458)
(4.18331486444311,0.0016418155396429)
(4.18329075178454,0.00164196456529036)
(4.18326663891286,0.00164211311485078)
(4.18324252584069,0.00164226118764955)
(4.18321841258066,0.00164240878301361)
(4.18319429914539,0.00164255590027145)
(4.18317018554749,0.00164270253875314)
(4.18314607179959,0.0016428486977903)
(4.1831219579143,0.00164299437671613)
(4.18309784390423,0.00164313957486537)
(4.18307372978201,0.00164328429157439)
(4.18304961556024,0.00164342852618108)
(4.18302550125153,0.00164357227802495)
(4.18300138686851,0.00164371554644705)
(4.18297727242377,0.00164385833079005)
(4.18295315792992,0.00164400063039819)
(4.18292904339957,0.00164414244461729)
(4.18290492884533,0.00164428377279479)
(4.18288081427979,0.0016444246142797)
(4.18285669971557,0.00164456496842267)
(4.18283258516525,0.00164470483457589)
(4.18280847064145,0.00164484421209321)
(4.18278435615675,0.00164498310033003)
(4.18276024172375,0.00164512149864342)
(4.18273612735507,0.00164525940639199)
(4.18271201306327,0.00164539682293602)
(4.18268789886096,0.00164553374763739)
(4.18266378476073,0.0016456701798596)
(4.18263967077517,0.00164580611896777)
(4.18261555691687,0.00164594156432863)
(4.18259144319841,0.00164607651531057)
(4.18256732963239,0.00164621097128357)
(4.18254321623138,0.00164634493161927)
(4.18251910300797,0.00164647839569094)
(4.18249498997474,0.00164661136287348)
(4.18247087714428,0.00164674383254343)
(4.18244676452916,0.00164687580407896)
(4.18242265214196,0.0016470072768599)
(4.18239853999527,0.00164713825026773)
(4.18237442810164,0.00164726872368558)
(4.18235031647366,0.00164739869649821)
(4.1823262051239,0.00164752816809206)
(4.18230209406493,0.00164765713785521)
(4.18227798330933,0.0016477856051774)
(4.18225387286965,0.00164791356945002)
(4.18222976275848,0.00164804103006615)
(4.18220565298837,0.00164816798642053)
(4.18218154357189,0.00164829443790955)
(4.18215743452161,0.0016484203839313)
(4.18213332585009,0.0016485458238855)
(4.18210921756988,0.00164867075717358)
(4.18208510969354,0.00164879518319863)
(4.18206100223365,0.00164891910136544)
(4.18203689520274,0.00164904251108045)
(4.18201278861339,0.0016491654117518)
(4.18198868247814,0.00164928780278932)
(4.18196457680954,0.00164940968360453)
(4.18194047162015,0.00164953105361063)
(4.18191636692253,0.00164965191222253)
(4.18189226272921,0.00164977225885682)
(4.18186815905274,0.00164989209293178)
(4.18184405590568,0.00165001141386741)
(4.18181995330057,0.00165013022108539)
(4.18179585124995,0.00165024851400911)
(4.18177174976636,0.00165036629206368)
(4.18174764886235,0.00165048355467591)
(4.18172354855045,0.00165060030127429)
(4.18169944884321,0.00165071653128907)
(4.18167534975316,0.00165083224415219)
(4.18165125129283,0.00165094743929729)
(4.18162715347477,0.00165106211615977)
(4.18160305631151,0.00165117627417669)
(4.18157895981557,0.00165128991278689)
(4.1815548639995,0.00165140303143089)
(4.18153076887581,0.00165151562955095)
(4.18150667445704,0.00165162770659106)
(4.18148258075571,0.00165173926199694)
(4.18145848778436,0.00165185029521604)
(4.1814343955555,0.00165196080569755)
(4.18141030408165,0.00165207079289238)
(4.18138621337534,0.00165218025625317)
(4.18136212344909,0.00165228919523432)
(4.18133803431542,0.00165239760929196)
(4.18131394598684,0.00165250549788395)
(4.18128985847587,0.00165261286046991)
(4.18126577179504,0.0016527196965112)
(4.18124168595683,0.00165282600547093)
(4.18121760097379,0.00165293178681394)
(4.18119351685841,0.00165303704000685)
(4.1811694336232,0.00165314176451801)
(4.18114535128067,0.00165324595981752)
(4.18112126984334,0.00165334962537726)
(4.1810971893237,0.00165345276067083)
(4.18107310973426,0.00165355536517364)
(4.18104903108752,0.0016536574383628)
(4.18102495339598,0.00165375897971723)
(4.18100087667215,0.0016538599887176)
(4.18097680092853,0.00165396046484631)
(4.18095272617761,0.00165406040758757)
(4.18092865243189,0.00165415981642732)
(4.18090457970386,0.00165425869085331)
(4.18088050800602,0.00165435703035505)
(4.18085643735087,0.00165445483442379)
(4.18083236775088,0.00165455210255257)
(4.18080829921856,0.00165464883423624)
(4.18078423176638,0.00165474502897136)
(4.18076016540685,0.00165484068625632)
(4.18073610015244,0.00165493580559128)
(4.18071203601563,0.00165503038647816)
(4.18068797300893,0.00165512442842065)
(4.18066391114479,0.00165521793092428)
(4.18063985043571,0.00165531089349632)
(4.18061579089416,0.00165540331564583)
(4.18059173253263,0.00165549519688366)
(4.18056767536357,0.00165558653672243)
(4.18054361939949,0.00165567733467658)
(4.18051956465285,0.00165576759026233)
(4.18049551113611,0.00165585730299767)
(4.18047145886175,0.00165594647240241)
(4.18044740784225,0.00165603509799815)
(4.18042335809007,0.00165612317930826)
(4.18039930961768,0.00165621071585793)
(4.18037526243753,0.00165629770717414)
(4.18035121656211,0.00165638415278566)
(4.18032717200386,0.00165647005222307)
(4.18030312877526,0.00165655540501873)
(4.18027908688877,0.00165664021070683)
(4.18025504635683,0.00165672446882334)
(4.18023100719192,0.00165680817890603)
(4.18020696940648,0.0016568913404945)
(4.18018293301297,0.00165697395313011)
(4.18015889802385,0.00165705601635609)
(4.18013486445157,0.00165713752971741)
(4.18011083230858,0.00165721849276088)
(4.18008680160732,0.00165729890503511)
(4.18006277236026,0.00165737876609052)
(4.18003874457982,0.00165745807547935)
(4.18001471827847,0.00165753683275563)
(4.17999069346864,0.00165761503747522)
(4.17996667016277,0.00165769268919579)
(4.17994264837331,0.0016577697874768)
(4.1799186281127,0.00165784633187956)
(4.17989460939337,0.00165792232196715)
(4.17987059222778,0.0016579977573045)
(4.17984657662834,0.00165807263745834)
(4.17982256260749,0.00165814696199723)
(4.17979855017767,0.00165822073049153)
(4.17977453935132,0.00165829394251342)
(4.17975053014085,0.00165836659763691)
(4.1797265225587,0.00165843869543781)
(4.17970251661729,0.00165851023549376)
(4.17967851232906,0.00165858121738421)
(4.17965450970642,0.00165865164069044)
(4.17963050876181,0.00165872150499555)
(4.17960650950764,0.00165879080988447)
(4.17958251195634,0.00165885955494392)
(4.17955851612032,0.00165892773976248)
(4.17953452201199,0.00165899536393053)
(4.17951052964379,0.00165906242704028)
(4.17948653902811,0.00165912892868573)
(4.17946255017739,0.00165919486846276)
(4.17943856310402,0.00165926024596904)
(4.17941457782042,0.00165932506080407)
(4.179390594339,0.00165938931256917)
(4.17936661267216,0.0016594530008675)
(4.17934263283232,0.00165951612530403)
(4.17931865483188,0.00165957868548553)
(4.17929467868324,0.00165964068102065)
(4.1792707043988,0.00165970211151984)
(4.17924673199097,0.00165976297659538)
(4.17922276147215,0.00165982327586134)
(4.17919879285472,0.00165988300893368)
(4.1791748261511,0.00165994217543015)
(4.17915086137367,0.0016600007749703)
(4.17912689853483,0.00166005880717557)
(4.17910293764697,0.00166011627166917)
(4.17907897872248,0.00166017316807618)
(4.17905502177375,0.00166022949602346)
(4.17903106681317,0.00166028525513973)
(4.17900711385313,0.00166034044505554)
(4.17898316290601,0.00166039506540324)
(4.17895921398418,0.00166044911581702)
(4.17893526710005,0.00166050259593289)
(4.17891132226598,0.00166055550538871)
(4.17888737949437,0.00166060784382416)
(4.17886343879757,0.00166065961088073)
(4.17883950018798,0.00166071080620175)
(4.17881556367796,0.00166076142943235)
(4.17879162927988,0.0016608114802195)
(4.17876769700614,0.00166086095821201)
(4.17874376686907,0.00166090986306051)
(4.17871983888107,0.00166095819441744)
(4.1786959130545,0.0016610059519371)
(4.17867198940172,0.00166105313527557)
(4.1786480679351,0.00166109974409079)
(4.178624148667,0.0016611457780425)
(4.17860023160978,0.00166119123679227)
(4.1785763167758,0.00166123612000352)
(4.17855240417742,0.00166128042734144)
(4.17852849382701,0.00166132415847311)
(4.1785045857369,0.00166136731306736)
(4.17848067991946,0.0016614098907949)
(4.17845677638705,0.00166145189132824)
(4.17843287515199,0.00166149331434171)
(4.17840897622667,0.00166153415951146)
(4.17838507962341,0.00166157442651547)
(4.17836118535456,0.00166161411503352)
(4.17833729343248,0.00166165322474725)
(4.1783134038695,0.00166169175534008)
(4.17828951667796,0.00166172970649726)
(4.17826563187021,0.00166176707790585)
(4.17824174945858,0.00166180386925475)
(4.17821786945541,0.00166184008023465)
(4.17819399187305,0.00166187571053809)
(4.17817011672381,0.0016619107598594)
(4.17814624402003,0.00166194522789472)
(4.17812237377406,0.00166197911434203)
(4.1780985059982,0.0016620124189011)
(4.1780746407048,0.00166204514127352)
(4.17805077790617,0.0016620772811627)
(4.17802691761465,0.00166210883827386)
(4.17800305984256,0.00166213981231403)
(4.17797920460221,0.00166217020299205)
(4.17795535190593,0.00166220001001855)
(4.17793150176605,0.001662229233106)
(4.17790765419487,0.00166225787196866)
(4.1778838092047,0.00166228592632261)
(4.17785996680787,0.00166231339588573)
(4.17783612701668,0.0016623402803777)
(4.17781228984346,0.00166236657952001)
(4.1777884553005,0.00166239229303594)
(4.17776462340011,0.0016624174206506)
(4.1777407941546,0.00166244196209088)
(4.17771696757627,0.00166246591708548)
(4.17769314367743,0.00166248928536491)
(4.17766932247038,0.00166251206666146)
(4.17764550396741,0.00166253426070924)
(4.17762168818082,0.00166255586724412)
(4.17759787512292,0.00166257688600381)
(4.177574064806,0.00166259731672779)
(4.17755025724233,0.00166261715915733)
(4.17752645244423,0.00166263641303552)
(4.17750265042398,0.00166265507810723)
(4.17747885119387,0.00166267315411911)
(4.17745505476617,0.00166269064081961)
};
\addplot [->,black,line width = 1.5pt]
coordinates {
(4.17743126115319,0.00166270753795897)
(4.1774074703672,0.00166272384528922)
(4.17738368242048,0.00166273956256415)
(4.17735989732532,0.00166275468953938)
(4.17733611509398,0.00166276922597229)
(4.17731233573875,0.00166278317162203)
(4.17728855927191,0.00166279652624957)
(4.17726478570571,0.00166280928961762)
(4.17724101505245,0.00166282146149071)
(4.17721724732438,0.00166283304163513)
(4.17719348253378,0.00166284402981893)
(4.17716972069291,0.00166285442581196)
(4.17714596181403,0.00166286422938583)
(4.17712220590941,0.00166287344031394)
(4.17709845299132,0.00166288205837145)
(4.177074703072,0.00166289008333528)
(4.17705095616372,0.00166289751498416)
(4.17702721227874,0.00166290435309855)
(4.1770034714293,0.0016629105974607)
(4.17697973362767,0.0016629162478546)
(4.17695599888609,0.00166292130406604)
(4.17693226721681,0.00166292576588253)
(4.17690853863208,0.00166292963309337)
(4.17688481314415,0.00166293290548961)
(4.17686109076526,0.00166293558286408)
(4.17683737150765,0.00166293766501135)
(4.17681365538356,0.00166293915172776)
(4.17678994240523,0.00166294004281137)
(4.17676623258491,0.00166294033806204)
(4.17674252593482,0.00166294003728133)
(4.1767188224672,0.00166293914027258)
(4.17669512219428,0.00166293764684089)
(4.1766714251283,0.00166293555679306)
(4.17664773128147,0.00166293286993771)
(4.17662404066603,0.00166292958608515)
(4.17660035329419,0.00166292570504745)
(4.1765766691782,0.0016629212266384)
(4.17655298833026,0.00166291615067357)
(4.17652931076259,0.00166291047697022)
(4.17650563648743,0.00166290420534737)
(4.17648196551696,0.0016628973356258)
(4.17645829786342,0.00166288986762797)
(4.17643463353902,0.00166288180117811)
(4.17641097255596,0.00166287313610217)
(4.17638731492646,0.00166286387222782)
(4.17636366066273,0.00166285400938445)
(4.17634000977696,0.00166284354740322)
(4.17631636228136,0.00166283248611697)
(4.17629271818813,0.00166282082536028)
(4.17626907750948,0.00166280856496942)
(4.17624544025759,0.00166279570478242)
(4.17622180644468,0.00166278224463899)
(4.17619817608291,0.00166276818438059)
(4.17617454918451,0.00166275352385035)
(4.17615092576164,0.00166273826289316)
(4.17612730582651,0.00166272240135558)
(4.1761036893913,0.0016627059390859)
(4.17608007646819,0.00166268887593411)
(4.17605646706937,0.0016626712117519)
(4.17603286120701,0.00166265294639266)
(4.1760092588933,0.00166263407971148)
(4.17598566014042,0.00166261461156515)
(4.17596206496053,0.00166259454181218)
(4.17593847336582,0.00166257387031274)
(4.17591488536845,0.00166255259692872)
(4.1758913009806,0.00166253072152369)
(4.17586772021444,0.00166250824396291)
(4.17584414308212,0.00166248516411331)
(4.17582056959581,0.00166246148184355)
(4.17579699976769,0.00166243719702391)
(4.1757734336099,0.00166241230952642)
(4.17574987113459,0.00166238681922474)
(4.17572631235395,0.00166236072599423)
(4.17570275728011,0.00166233402971192)
(4.17567920592522,0.00166230673025653)
(4.17565565830144,0.00166227882750842)
(4.17563211442093,0.00166225032134967)
(4.17560857429582,0.00166222121166398)
(4.17558503793825,0.00166219149833674)
(4.17556150536038,0.00166216118125499)
(4.17553797657434,0.00166213026030744)
(4.17551445159227,0.00166209873538448)
(4.17549093042632,0.00166206660637813)
(4.1754674130886,0.00166203387318209)
(4.17544389959127,0.0016620005356917)
(4.17542038994644,0.00166196659380395)
(4.17539688416625,0.00166193204741748)
(4.17537338226282,0.0016618968964326)
(4.17534988424829,0.00166186114075124)
(4.17532639013477,0.00166182478027699)
(4.17530289993438,0.0016617878149151)
(4.17527941365925,0.00166175024457242)
(4.17525593132148,0.00166171206915746)
(4.1752324529332,0.00166167328858038)
(4.17520897850652,0.00166163390275295)
(4.17518550805355,0.00166159391158857)
(4.1751620415864,0.0016615533150023)
(4.17513857911717,0.00166151211291081)
(4.17511512065798,0.00166147030523239)
(4.17509166622092,0.00166142789188696)
(4.17506821581809,0.00166138487279609)
(4.17504476946159,0.00166134124788293)
(4.17502132716353,0.00166129701707226)
(4.17499788893599,0.00166125218029047)
(4.17497445479107,0.00166120673746558)
(4.17495102474086,0.00166116068852722)
(4.17492759879744,0.00166111403340661)
(4.17490417697292,0.00166106677203659)
(4.17488075927935,0.00166101890435162)
(4.17485734572884,0.00166097043028775)
(4.17483393633345,0.00166092134978263)
(4.17481053110528,0.0016608716627755)
(4.17478713005639,0.00166082136920722)
(4.17476373319885,0.00166077046902021)
(4.17474034054476,0.00166071896215853)
(4.17471695210615,0.00166066684856779)
(4.17469356789512,0.0016606141281952)
(4.17467018792372,0.00166056080098956)
(4.17464681220402,0.00166050686690126)
(4.17462344074807,0.00166045232588227)
(4.17460007356794,0.00166039717788612)
(4.17457671067569,0.00166034142286794)
(4.17455335208336,0.00166028506078443)
(4.17452999780302,0.00166022809159387)
(4.17450664784671,0.00166017051525608)
(4.17448330222648,0.00166011233173249)
(4.17445996095438,0.00166005354098607)
(4.17443662404245,0.00165999414298136)
(4.17441329150272,0.00165993413768448)
(4.17438996334726,0.00165987352506309)
(4.17436663958809,0.00165981230508642)
(4.17434332023723,0.00165975047772524)
(4.17432000530675,0.00165968804295189)
(4.17429669480865,0.00165962500074026)
(4.17427338875496,0.00165956135106576)
(4.17425008715773,0.0016594970939054)
(4.17422679002896,0.00165943222923769)
(4.17420349738069,0.0016593667570427)
(4.17418020922493,0.00165930067730206)
(4.1741569255737,0.00165923398999891)
(4.17413364643901,0.00165916669511795)
(4.17411037183289,0.00165909879264538)
(4.17408710176734,0.00165903028256897)
(4.17406383625436,0.00165896116487798)
(4.17404057530598,0.00165889143956324)
(4.17401731893418,0.00165882110661708)
(4.17399406715098,0.00165875016603335)
(4.17397081996837,0.00165867861780745)
(4.17394757739835,0.00165860646193625)
(4.17392433945292,0.00165853369841819)
(4.17390110614406,0.00165846032725321)
(4.17387787748378,0.00165838634844274)
(4.17385465348406,0.00165831176198973)
(4.17383143415688,0.00165823656789864)
(4.17380821951423,0.00165816076617545)
(4.1737850095681,0.00165808435682763)
(4.17376180433046,0.00165800733986413)
(4.17373860381328,0.00165792971529544)
(4.17371540802855,0.00165785148313353)
(4.17369221698823,0.00165777264339188)
(4.17366903070431,0.00165769319608543)
(4.17364584918874,0.00165761314123064)
(4.17362267245348,0.00165753247884542)
(4.17359950051052,0.00165745120894922)
(4.1735763333718,0.00165736933156294)
(4.17355317104929,0.00165728684670899)
(4.17353001355493,0.0016572037544112)
(4.17350686090069,0.00165712005469495)
(4.17348371309852,0.00165703574758705)
(4.17346057016036,0.00165695083311581)
(4.17343743209817,0.00165686531131099)
(4.17341429892388,0.00165677918220383)
(4.17339117064945,0.00165669244582703)
(4.17336804728681,0.00165660510221476)
(4.1733449288479,0.00165651715140265)
(4.17332181534465,0.00165642859342781)
(4.173298706789,0.00165633942832877)
(4.17327560319288,0.00165624965614558)
(4.17325250456822,0.00165615927691966)
(4.17322941092693,0.00165606829069396)
(4.17320632228096,0.00165597669751283)
(4.1731832386422,0.00165588449742208)
(4.1731601600226,0.00165579169046896)
(4.17313708643406,0.00165569827670218)
(4.1731140178885,0.00165560425617189)
(4.17309095439782,0.00165550962892967)
(4.17306789597394,0.00165541439502856)
(4.17304484262876,0.00165531855452302)
(4.17302179437419,0.00165522210746893)
(4.17299875122213,0.00165512505392362)
(4.17297571318448,0.00165502739394583)
(4.17295268027314,0.00165492912759574)
(4.1729296525,0.00165483025493497)
(4.17290662987695,0.00165473077602654)
(4.17288361241588,0.00165463069093489)
(4.17286060012868,0.0016545299997259)
(4.17283759302724,0.00165442870246685)
(4.17281459112344,0.00165432679922645)
(4.17279159442915,0.0016542242900748)
(4.17276860295626,0.00165412117508343)
(4.17274561671663,0.00165401745432527)
(4.17272263572216,0.00165391312787467)
(4.17269965998468,0.00165380819580738)
(4.1726766895161,0.00165370265820052)
(4.17265372432825,0.00165359651513266)
(4.17263076443302,0.00165348976668373)
(4.17260780984225,0.00165338241293509)
(4.17258486056781,0.00165327445396948)
(4.17256191662154,0.00165316588987103)
(4.17253897801532,0.00165305672072527)
(4.17251604476097,0.00165294694661911)
(4.17249311687036,0.00165283656764083)
(4.17247019435532,0.00165272558388013)
(4.1724472772277,0.00165261399542807)
(4.17242436549934,0.0016525018023771)
(4.17240145918208,0.00165238900482107)
(4.17237855828774,0.00165227560285518)
(4.17235566282817,0.001652161596576)
(4.1723327728152,0.0016520469860815)
(4.17230988826064,0.00165193177147098)
(4.17228700917634,0.00165181595284515)
(4.1722641355741,0.00165169953030609)
(4.17224126746575,0.0016515825039572)
(4.1722184048631,0.00165146487390331)
(4.17219554777798,0.00165134664025056)
(4.17217269622219,0.00165122780310648)
(4.17214985020754,0.00165110836257994)
(4.17212700974584,0.00165098831878118)
(4.1721041748489,0.00165086767182177)
(4.1720813455285,0.00165074642181466)
(4.17205852179647,0.00165062456887416)
(4.17203570366459,0.0016505021131159)
(4.17201289114465,0.00165037905465688)
(4.17199008424845,0.00165025539361542)
(4.17196728298777,0.00165013113011121)
(4.17194448737442,0.00165000626426529)
(4.17192169742015,0.0016498807962)
(4.17189891313676,0.00164975472603905)
(4.17187613453603,0.0016496280539075)
(4.17185336162973,0.0016495007799317)
(4.17183059442964,0.00164937290423938)
(4.17180783294751,0.00164924442695957)
(4.17178507719514,0.00164911534822264)
(4.17176232718428,0.00164898566816031)
(4.17173958292669,0.00164885538690558)
(4.17171684443413,0.00164872450459283)
(4.17169411171836,0.00164859302135771)
(4.17167138479114,0.00164846093733725)
(4.17164866366421,0.00164832825266975)
(4.17162594834934,0.00164819496749485)
(4.17160323885825,0.0016480610819535)
(4.17158053520271,0.00164792659618798)
(4.17155783739445,0.00164779151034186)
(4.1715351454452,0.00164765582456004)
(4.17151245936671,0.00164751953898873)
(4.17148977917072,0.00164738265377545)
(4.17146710486893,0.00164724516906901)
(4.17144443647311,0.00164710708501954)
(4.17142177399496,0.00164696840177848)
(4.1713991174462,0.00164682911949855)
(4.17137646683856,0.0016466892383338)
(4.17135382218376,0.00164654875843956)
(4.17133118349351,0.00164640767997246)
(4.17130855077952,0.00164626600309044)
(4.17128592405351,0.00164612372795271)
(4.17126330332718,0.00164598085471981)
(4.17124068861223,0.00164583738355354)
(4.17121807992037,0.00164569331461698)
(4.17119547726329,0.00164554864807454)
(4.1711728806527,0.0016454033840919)
(4.17115029010027,0.00164525752283601)
(4.17112770561771,0.00164511106447514)
(4.1711051272167,0.0016449640091788)
(4.17108255490894,0.00164481635711782)
(4.17105998870609,0.00164466810846429)
(4.17103742861985,0.00164451926339156)
(4.17101487466189,0.00164436982207431)
(4.17099232684387,0.00164421978468847)
(4.17096978517748,0.00164406915141122)
(4.17094724967438,0.00164391792242105)
(4.17092472034624,0.00164376609789771)
(4.17090219720473,0.00164361367802222)
(4.17087968026149,0.00164346066297688)
(4.1708571695282,0.00164330705294522)
(4.17083466501651,0.00164315284811208)
(4.17081216673806,0.00164299804866355)
(4.17078967470451,0.00164284265478699)
(4.17076718892751,0.001642686666671)
(4.17074470941869,0.00164253008450548)
(4.17072223618971,0.00164237290848156)
(4.17069976925219,0.00164221513879166)
(4.17067730861779,0.00164205677562942)
(4.17065485429812,0.00164189781918977)
(4.17063240630481,0.00164173826966888)
(4.17060996464951,0.00164157812726417)
(4.17058752934383,0.00164141739217433)
(4.17056510039938,0.00164125606459928)
(4.1705426778278,0.00164109414474022)
(4.1705202616407,0.00164093163279958)
(4.17049785184969,0.00164076852898104)
(4.17047544846639,0.00164060483348955)
(4.17045305150239,0.00164044054653126)
(4.17043066096931,0.00164027566831361)
(4.17040827687875,0.00164011019904527)
(4.17038589924231,0.00163994413893615)
(4.17036352807158,0.00163977748819742)
(4.17034116337816,0.00163961024704147)
(4.17031880517365,0.00163944241568193)
(4.17029645346962,0.00163927399433368)
(4.17027410827766,0.00163910498321284)
(4.17025176960936,0.00163893538253675)
(4.1702294374763,0.00163876519252401)
(4.17020711189005,0.00163859441339445)
(4.1701847928622,0.00163842304536913)
(4.17016248040429,0.00163825108867035)
(4.17014017452792,0.00163807854352162)
(4.17011787524464,0.00163790541014771)
(4.17009558256602,0.00163773168877459)
(4.17007329650361,0.00163755737962949)
(4.17005101706899,0.00163738248294086)
(4.17002874427368,0.00163720699893838)
(4.17000647812926,0.00163703092785296)
(4.16998421864727,0.00163685426991671)
(4.16996196583925,0.001636677025363)
(4.16993971971675,0.00163649919442641)
(4.16991748029131,0.00163632077734274)
(4.16989524757446,0.00163614177434901)
(4.16987302157775,0.00163596218568347)
(4.16985080231269,0.0016357820115856)
(4.16982858979083,0.0016356012522961)
(4.16980638402368,0.00163541990805688)
(4.16978418502278,0.00163523797911108)
(4.16976199279962,0.00163505546570303)
(4.16973980736575,0.00163487236807829)
(4.16971762873266,0.00163468868648366)
(4.16969545691188,0.00163450442116714)
(4.16967329191492,0.00163431957237797)
(4.16965113375326,0.00163413414036656)
(4.16962898243843,0.00163394812538456)
(4.16960683798192,0.00163376152768483)
(4.16958470039523,0.00163357434752144)
(4.16956256968984,0.0016333865851497)
(4.16954044587726,0.0016331982408261)
(4.16951832896897,0.00163300931480834)
(4.16949621897646,0.00163281980735536)
(4.16947411591121,0.00163262971872725)
(4.1694520197847,0.00163243904918538)
(4.1694299306084,0.0016322477989923)
(4.16940784839379,0.00163205596841178)
(4.16938577315235,0.00163186355770877)
(4.16936370489554,0.00163167056714945)
(4.16934164363482,0.00163147699700122)
(4.16931958938166,0.00163128284753264)
(4.16929754214751,0.0016310881190135)
(4.16927550194384,0.00163089281171482)
(4.1692534687821,0.00163069692590878)
(4.16923144267373,0.00163050046186882)
(4.16920942363019,0.00163030341986955)
(4.16918741166292,0.00163010580018677)
(4.16916540678337,0.00162990760309752)
(4.16914340900296,0.00162970882888)
(4.16912141833314,0.00162950947781365)
(4.16909943478535,0.0016293095501791)
(4.16907745837101,0.00162910904625819)
(4.16905548910155,0.00162890796633395)
(4.16903352698839,0.00162870631069061)
(4.16901157204296,0.0016285040796136)
(4.16898962427666,0.00162830127338955)
(4.16896768370094,0.00162809789230631)
(4.16894575032718,0.00162789393665291)
(4.16892382416681,0.00162768940671958)
(4.16890190523122,0.00162748430279776)
(4.16887999353183,0.0016272786251801)
(4.16885808908003,0.00162707237416043)
(4.16883619188723,0.00162686555003375)
(4.16881430196481,0.00162665815309634)
(4.16879241932418,0.00162645018364559)
(4.16877054397671,0.00162624164198016)
(4.1687486759338,0.00162603252839985)
(4.16872681520683,0.00162582284320569)
(4.16870496180718,0.0016256125866999)
(4.16868311574623,0.00162540175918592)
(4.16866127703535,0.00162519036096836)
(4.16863944568591,0.00162497839235303)
(4.16861762170928,0.00162476585364693)
(4.16859580511683,0.00162455274515827)
(4.16857399591993,0.00162433906719646)
(4.16855219412992,0.00162412482007212)
(4.16853039975817,0.00162391000409703)
(4.16850861281603,0.00162369461958421)
(4.16848683331486,0.00162347866684783)
(4.16846506126599,0.00162326214620329)
(4.16844329668078,0.00162304505796717)
(4.16842153957057,0.00162282740245726)
(4.1683997899467,0.00162260917999253)
(4.16837804782049,0.00162239039089317)
(4.16835631320329,0.00162217103548056)
(4.16833458610643,0.00162195111407726)
(4.16831286654123,0.00162173062700705)
(4.16829115451902,0.0016215095745949)
(4.16826945005112,0.00162128795716695)
(4.16824775314885,0.00162106577505059)
(4.16822606382352,0.00162084302857435)
(4.16820438208644,0.001620619718068)
(4.16818270794893,0.00162039584386249)
(4.16816104142229,0.00162017140628997)
(4.16813938251783,0.00161994640568378)
(4.16811773124684,0.00161972084237847)
(4.16809608762062,0.0016194947167098)
(4.16807445165047,0.0016192680290147)
(4.16805282334768,0.00161904077963131)
(4.16803120272354,0.00161881296889898)
(4.16800958978933,0.00161858459715824)
(4.16798798455634,0.00161835566475082)
(4.16796638703584,0.00161812617201968)
(4.16794479723912,0.00161789611930894)
(4.16792321517744,0.00161766550696395)
(4.16790164086208,0.00161743433533123)
(4.1678800743043,0.00161720260475854)
(4.16785851551537,0.00161697031559479)
(4.16783696450656,0.00161673746819015)
(4.16781542128911,0.00161650406289595)
(4.16779388587429,0.00161627010006471)
(4.16777235827335,0.00161603558005021)
(4.16775083849754,0.00161580050320737)
(4.16772932655811,0.00161556486989237)
(4.16770782246629,0.00161532868046255)
(4.16768632623333,0.00161509193527644)
(4.16766483787047,0.00161485463469382)
(4.16764335738895,0.00161461677907564)
(4.16762188479999,0.00161437836878409)
(4.16760042011483,0.00161413940418255)
(4.16757896334468,0.00161389988563559)
(4.16755751450078,0.00161365981350899)
(4.16753607359435,0.00161341918816974)
(4.16751464063659,0.00161317800998605)
(4.16749321563873,0.00161293627932729)
(4.16747179861197,0.00161269399656409)
(4.16745038956753,0.00161245116206829)
(4.1674289885166,0.0016122077762129)
(4.16740759547039,0.00161196383937217)
(4.16738621044011,0.00161171935192154)
(4.16736483343694,0.00161147431423768)
(4.16734346447208,0.00161122872669844)
(4.16732210355672,0.00161098258968293)
(4.16730075070204,0.00161073590357142)
(4.16727940591923,0.00161048866874541)
(4.16725806921948,0.00161024088558763)
(4.16723674061395,0.00160999255448199)
(4.16721542011383,0.00160974367581365)
(4.16719410773029,0.00160949424996897)
(4.16717280347448,0.00160924427733553)
(4.1671515073576,0.00160899375830212)
(4.16713021939078,0.00160874269325874)
(4.1671089395852,0.0016084910825966)
(4.16708766795201,0.00160823892670816)
(4.16706640450237,0.00160798622598707)
(4.16704514924742,0.00160773298082822)
(4.16702390219832,0.0016074791916277)
(4.16700266336621,0.00160722485878284)
(4.16698143276223,0.00160696998269217)
(4.16696021039753,0.00160671456375545)
(4.16693899628323,0.00160645860237366)
(4.16691779043047,0.00160620209894903)
(4.16689659285038,0.00160594505388497)
(4.16687540355409,0.00160568746758614)
(4.16685422255272,0.00160542934045842)
(4.16683304985739,0.00160517067290893)
(4.16681188547923,0.001604911465346)
(4.16679072942935,0.00160465171817917)
(4.16676958171884,0.00160439143181925)
(4.16674844235884,0.00160413060667825)
(4.16672731136044,0.00160386924316943)
(4.16670618873475,0.00160360734170726)
(4.16668507449287,0.00160334490270746)
(4.16666396864589,0.00160308192658696)
(4.16664287120491,0.00160281841376395)
(4.16662178218101,0.00160255436465783)
(4.1666007015853,0.00160228977968924)
(4.16657962942884,0.00160202465928009)
(4.16655856572273,0.00160175900385347)
(4.16653751047805,0.00160149281383374)
(4.16651646370585,0.00160122608964649)
(4.16649542541725,0.00160095883171855)
(4.16647439562327,0.00160069104047799)
(4.16645337433502,0.00160042271635413)
(4.16643236156353,0.00160015385977754)
(4.16641135731988,0.00159988447117999)
(4.16639036161512,0.00159961455099453)
(4.16636937446031,0.00159934409965544)
(4.1663483958665,0.00159907311759824)
(4.16632742584474,0.00159880160525973)
(4.16630646440608,0.0015985295630779)
(4.16628551156155,0.00159825699149205)
(4.16626456732221,0.00159798389094268)
(4.16624363169908,0.00159771026187157)
(4.1662227047032,0.00159743610472174)
(4.1662017863456,0.00159716141993745)
(4.16618087663731,0.00159688620796424)
(4.16615997558936,0.00159661046924888)
(4.16613908321276,0.00159633420423941)
(4.16611819951853,0.00159605741338511)
(4.1660973245177,0.00159578009713654)
(4.16607645822128,0.00159550225594549)
(4.16605560064027,0.00159522389026504)
(4.16603475178568,0.00159494500054948)
(4.16601391166852,0.00159466558725442)
(4.16599308029979,0.0015943856508367)
(4.16597225769048,0.00159410519175443)
(4.16595144385159,0.00159382421046697)
(4.16593063879411,0.00159354270743495)
(4.16590984252903,0.00159326068312029)
(4.16588905506735,0.00159297813798617)
(4.16586827642003,0.001592695072497)
(4.16584750659807,0.00159241148711851)
(4.16582674561243,0.00159212738231767)
(4.1658059934741,0.00159184275856271)
(4.16578525019404,0.00159155761632317)
(4.16576451578323,0.00159127195606983)
(4.16574379025262,0.00159098577827477)
(4.16572307361318,0.00159069908341134)
(4.16570236587587,0.00159041187195416)
(4.16568166705164,0.00159012414437912)
(4.16566097715145,0.00158983590116339)
(4.16564029618625,0.00158954714278544)
(4.16561962416699,0.001589257869725)
(4.1655989611046,0.00158896808246309)
(4.16557830701003,0.00158867778148202)
(4.16555766189423,0.0015883869672654)
(4.16553702576811,0.00158809564029808)
(4.16551639864263,0.00158780380106623)
(4.1654957805287,0.00158751145005729)
(4.16547517143725,0.00158721858776002)
(4.16545457137921,0.00158692521466442)
(4.16543398036548,0.00158663133126183)
(4.16541339840701,0.00158633693804486)
(4.16539282551469,0.00158604203550742)
(4.16537226169944,0.00158574662414471)
(4.16535170697217,0.00158545070445323)
(4.16533116134378,0.00158515427693077)
(4.16531062482517,0.00158485734207643)
(4.16529009742725,0.00158455990039061)
(4.16526957916091,0.00158426195237498)
(4.16524907003704,0.00158396349853256)
(4.16522857006653,0.00158366453936764)
(4.16520807926028,0.00158336507538583)
(4.16518759762916,0.00158306510709404)
(4.16516712518406,0.00158276463500048)
(4.16514666193586,0.00158246365961468)
(4.16512620789542,0.00158216218144748)
(4.16510576307363,0.00158186020101103)
(4.16508532748135,0.00158155771881877)
(4.16506490112946,0.00158125473538547)
(4.16504448402881,0.00158095125122722)
(4.16502407619025,0.00158064726686143)
(4.16500367762466,0.00158034278280681)
(4.16498328834289,0.00158003779958339)
(4.16496290835578,0.00157973231771253)
(4.16494253767419,0.00157942633771689)
(4.16492217630896,0.00157911986012049)
(4.16490182427094,0.00157881288544862)
(4.16488148157096,0.00157850541422795)
(4.16486114821986,0.00157819744698643)
(4.16484082422848,0.00157788898425336)
(4.16482050960764,0.00157758002655936)
(4.16480020436816,0.00157727057443638)
(4.1647799085209,0.0015769606284177)
(4.16475962207665,0.00157665018903794)
(4.16473934504624,0.00157633925683305)
(4.16471907744048,0.0015760278323403)
(4.16469881927019,0.00157571591609833)
(4.16467857054617,0.00157540350864707)
(4.16465833127925,0.00157509061052782)
(4.1646381014802,0.00157477722228321)
(4.16461788115985,0.0015744633444572)
(4.16459767032898,0.00157414897759512)
(4.16457746899839,0.00157383412224362)
(4.16455727717888,0.00157351877895069)
(4.16453709488124,0.0015732029482657)
(4.16451692211623,0.00157288663073934)
(4.16449675889467,0.00157256982692364)
(4.16447660522731,0.00157225253737199)
(4.16445646112494,0.00157193476263914)
(4.16443632659834,0.00157161650328117)
(4.16441620165826,0.00157129775985555)
(4.1643960863155,0.00157097853292106)
(4.1643759805808,0.00157065882303788)
(4.16435588446493,0.00157033863076753)
(4.16433579797865,0.00157001795667286)
(4.16431572113272,0.00156969680131812)
(4.16429565393788,0.0015693751652689)
(4.1642755964049,0.00156905304909216)
(4.16425554854451,0.00156873045335623)
(4.16423551036747,0.00156840737863079)
(4.16421548188451,0.00156808382548688)
(4.16419546310637,0.00156775979449695)
(4.16417545404378,0.00156743528623478)
(4.16415545470749,0.00156711030127552)
(4.16413546510821,0.0015667848401957)
(4.16411548525668,0.00156645890357324)
(4.16409551516362,0.00156613249198742)
(4.16407555483975,0.00156580560601889)
(4.1640556042958,0.00156547824624968)
(4.16403566354245,0.00156515041326321)
(4.16401573259045,0.00156482210764426)
(4.1639958114505,0.00156449332997899)
(4.16397590013328,0.00156416408085498)
(4.16395599864952,0.00156383436086114)
(4.16393610700992,0.00156350417058781)
(4.16391622522517,0.00156317351062667)
(4.16389635330595,0.00156284238157085)
(4.16387649126297,0.00156251078401479)
(4.16385663910691,0.00156217871855441)
(4.16383679684846,0.00156184618578694)
(4.1638169644983,0.00156151318631104)
(4.16379714206711,0.00156117972072676)
(4.16377732956556,0.00156084578963554)
(4.16375752700434,0.00156051139364022)
(4.1637377343941,0.00156017653334506)
(4.16371795174552,0.00155984120935568)
(4.16369817906925,0.00155950542227911)
(4.16367841637597,0.0015591691727238)
(4.16365866367633,0.00155883246129958)
(4.16363892098098,0.00155849528861771)
(4.16361918830058,0.00155815765529084)
(4.16359946564578,0.00155781956193302)
(4.16357975302722,0.00155748100915972)
(4.16356005045555,0.00155714199758782)
(4.16354035794141,0.0015568025278356)
(4.16352067549543,0.00155646260052275)
(4.16350100312826,0.00155612221627039)
(4.16348134085052,0.00155578137570104)
(4.16346168867283,0.00155544007943864)
(4.16344204660584,0.00155509832810855)
(4.16342241466015,0.00155475612233754)
(4.1634027928464,0.00155441346275379)
(4.16338318117519,0.00155407034998694)
(4.16336357965714,0.00155372678466805)
(4.16334398830287,0.00155338276742954)
(4.16332440712297,0.00155303829890531)
(4.16330483612806,0.00155269337973067)
(4.16328527532874,0.00155234801054234)
(4.1632657247356,0.0015520021919785)
(4.16324618435925,0.00155165592467876)
(4.16322665421027,0.00155130920928414)
(4.16320713429925,0.0015509620464371)
(4.16318762463679,0.00155061443678153)
(4.16316812523347,0.00155026638096276)
(4.16314863609987,0.00154991787962754)
(4.16312915724656,0.00154956893342406)
(4.16310968868413,0.00154921954300199)
(4.16309023042314,0.00154886970901238)
(4.16307078247417,0.00154851943210778)
(4.16305134484778,0.00154816871294212)
(4.16303191755454,0.00154781755217083)
(4.163012500605,0.00154746595045075)
(4.16299309400972,0.00154711390844016)
(4.16297369777926,0.00154676142679881)
(4.16295431192417,0.00154640850618788)
(4.16293493645501,0.00154605514727002)
(4.16291557138231,0.00154570135070931)
(4.16289621671661,0.00154534711717131)
(4.16287687246846,0.00154499244732302)
(4.16285753864839,0.00154463734183286)
(4.16283821526695,0.00154428180137075)
(4.16281890233466,0.00154392582660803)
(4.16279959986203,0.00154356941821754)
(4.16278030785962,0.00154321257687354)
(4.16276102633793,0.00154285530325178)
(4.16274175530748,0.00154249759802947)
(4.16272249477879,0.00154213946188525)
(4.16270324476238,0.00154178089549925)
(4.16268400526875,0.00154142189955306)
(4.16266477630841,0.00154106247472974)
(4.16264555789187,0.00154070262171382)
(4.16262635002962,0.00154034234119128)
(4.16260715273217,0.00153998163384958)
(4.16258796601,0.00153962050037765)
(4.16256878987362,0.00153925894146591)
(4.16254962433352,0.00153889695780623)
(4.16253046940017,0.00153853455009196)
(4.16251132508406,0.00153817171901792)
(4.16249219139568,0.00153780846528042)
(4.1624730683455,0.00153744478957724)
(4.162453955944,0.00153708069260764)
(4.16243485420164,0.00153671617507236)
(4.16241576312889,0.00153635123767361)
(4.16239668273623,0.00153598588111511)
(4.16237761303411,0.00153562010610203)
(4.16235855403299,0.00153525391334105)
(4.16233950574334,0.00153488730354031)
(4.1623204681756,0.00153452027740947)
(4.16230144134023,0.00153415283565966)
(4.16228242524767,0.00153378497900349)
(4.16226341990836,0.00153341670815508)
(4.16224442533276,0.00153304802383)
(4.16222544153129,0.00153267892674536)
(4.16220646851441,0.00153230941761974)
(4.16218750629252,0.00153193949717321)
(4.16216855487608,0.00153156916612737)
(4.1621496142755,0.00153119842520528)
(4.16213068450121,0.00153082727513149)
(4.16211176556363,0.00153045571663208)
(4.16209285747318,0.00153008375043461)
(4.16207396024028,0.00152971137726814)
(4.16205507387532,0.00152933859786325)
(4.16203619838874,0.001528965412952)
(4.16201733379092,0.00152859182326795)
(4.16199848009228,0.00152821782954618)
(4.16197963730321,0.00152784343252329)
(4.16196080543411,0.00152746863293736)
(4.16194198449538,0.001527093431528)
(4.16192317449741,0.00152671782903629)
(4.16190437545058,0.00152634182620486)
(4.16188558736528,0.00152596542377784)
(4.16186681025189,0.00152558862250085)
(4.1618480441208,0.00152521142312104)
(4.16182928898237,0.00152483382638709)
(4.16181054484699,0.00152445583304916)
(4.16179181172502,0.00152407744385895)
(4.16177308962682,0.00152369865956967)
(4.16175437856277,0.00152331948093604)
(4.16173567854323,0.00152293990871433)
(4.16171698957854,0.00152255994366227)
(4.16169831167908,0.00152217958653917)
(4.16167964485519,0.00152179883810582)
(4.16166098911722,0.00152141769912454)
(4.16164234447551,0.00152103617035919)
(4.16162371094041,0.00152065425257515)
(4.16160508852227,0.00152027194653931)
(4.16158647723141,0.00151988925302009)
(4.16156787707816,0.00151950617278745)
(4.16154928807288,0.00151912270661287)
(4.16153071022588,0.00151873885526934)
(4.16151214354748,0.00151835461953142)
(4.16149358804801,0.00151797000017515)
(4.16147504373779,0.00151758499797814)
(4.16145651062713,0.00151719961371952)
(4.16143798872636,0.00151681384817996)
(4.16141947804576,0.00151642770214164)
(4.16140097859566,0.00151604117638828)
(4.16138249038637,0.00151565427170515)
(4.16136401342817,0.00151526698887904)
(4.16134554773137,0.00151487932869831)
(4.16132709330627,0.00151449129195282)
(4.16130865016315,0.00151410287943398)
(4.1612902183123,0.00151371409193475)
(4.16127179776402,0.00151332493024963)
(4.16125338852858,0.00151293539517463)
(4.16123499061626,0.00151254548750733)
(4.16121660403735,0.00151215520804685)
(4.16119822880211,0.00151176455759384)
(4.16117986492081,0.00151137353695051)
(4.16116151240373,0.00151098214692061)
(4.16114317126113,0.00151059038830942)
(4.16112484150327,0.0015101982619238)
(4.16110652314041,0.00150980576857212)
(4.16108821618279,0.00150941290906431)
(4.1610699206407,0.00150901968421187)
(4.16105163652435,0.00150862609482782)
(4.16103336384402,0.00150823214172672)
(4.16101510260992,0.00150783782572473)
(4.16099685283232,0.0015074431476395)
(4.16097861452144,0.00150704810829028)
(4.16096038768752,0.00150665270849788)
(4.1609421723408,0.00150625694908461)
(4.16092396849149,0.00150586083087436)
(4.16090577614983,0.00150546435469257)
(4.16088759532604,0.00150506752136624)
(4.16086942603033,0.00150467033172395)
(4.16085126827292,0.00150427278659582)
(4.16083312206404,0.0015038748868135)
(4.16081498741387,0.00150347663321021)
(4.16079686433264,0.00150307802662074)
(4.16077875283055,0.00150267906788145)
(4.16076065291779,0.00150227975783022)
(4.16074256460456,0.00150188009730655)
(4.16072448790107,0.00150148008715142)
(4.1607064228175,0.00150107972820743)
(4.16068836936404,0.00150067902131874)
(4.16067032755087,0.00150027796733104)
(4.16065229738818,0.00149987656709161)
(4.16063427888615,0.00149947482144928)
(4.16061627205496,0.00149907273125447)
(4.16059827690476,0.00149867029735913)
(4.16058029344575,0.00149826752061677)
(4.16056232168807,0.0014978644018825)
(4.16054436164191,0.00149746094201298)
(4.16052641331741,0.00149705714186641)
(4.16050847672474,0.00149665300230262)
(4.16049055187404,0.00149624852418292)
(4.16047263877548,0.00149584370837028)
(4.1604547374392,0.00149543855572916)
(4.16043684787535,0.00149503306712565)
(4.16041897009406,0.00149462724342737)
(4.16040110410548,0.00149422108550353)
(4.16038324991974,0.00149381459422489)
(4.16036540754697,0.00149340777046379)
(4.16034757699732,0.00149300061509415)
(4.16032975828089,0.00149259312899143)
(4.16031195140782,0.00149218531303272)
(4.16029415638822,0.00149177716809662)
(4.16027637323222,0.00149136869506334)
(4.16025860194992,0.00149095989481465)
(4.16024084255144,0.00149055076823391)
(4.16022309504689,0.001490141316206)
(4.16020535944637,0.00148973153961744)
(4.16018763575998,0.00148932143935627)
(4.16016992399783,0.00148891101631215)
(4.16015222416999,0.00148850027137627)
(4.16013453628658,0.00148808920544144)
};


      \end{axis}

\end{tikzpicture}

==> transition_M050_fft.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=true,xmajorgrids,ymajorgrids,
			   scale only axis,clip mode=individual,
            ylabel={$\left( \rho u \right)^2$},
            xlabel={$St$},
            y filter/.code={\pgfmathmultiply{#1}{1.0/79.1459092645}},
            xmode = log,
   			%xmin=4.1,ymax=0.1,
            %ymin=0.0011, ymax=0.0017,
   			width=8.8cm,%7.7cm,
			  height=4.0cm
      %       legend style={fill=none,
      %                     draw=none,
      %                     anchor=south east,
      %                     %anchor=north east,
      %                     legend columns=3,
      %                     column sep=5pt,
      %                     at={(1.02,1.005)}},
      %       legend  entries={{M080 \hspace{0.15cm}},{p-M080 \hspace{0.15cm}},{p-M080-fd \hspace{0.15cm}}}
			]

\addplot gnuplot [raw gnuplot, id=test, mark=none,black,line width = 0.5pt]{
      plot "./Tikz/datafiles/fft_transition_M050.dat" every 1::2::4000;
      };      

      \end{axis}

\end{tikzpicture}




==> transition_cost_vs_time.tex <==
\begin{tikzpicture}[trim axis left, trim axis right, baseline]
      \begin{axis}[
            enlargelimits=false,xmajorgrids,ymajorgrids, %axis on top,
			   scale only axis,clip mode=individual,
            ylabel={$\mathcal{J}\left(t\right)$},ymode=log,
            xlabel={$t$},
          %  xtick={2569855,2573055,2576455,2579855},
          %  xticklabels={$t_0$,$t_0+T/3$,$t_0+2T/3$,$t_0+T$},
            x filter/.code={\pgfmathmultiply{#1}{0.275}},
            yticklabel pos=right, ylabel near ticks,ylabel style={rotate=-180},
   		%ymin=0.0,
            ymax=0.000012,
            xmin=0,
            xmax=80,
                  width=6cm,
                  height=3cm
			]           


\addplot [black, only marks,mark size=2pt]
coordinates {
(1.4210854715202e-14,4.2209977718321e-06)
(1.00000000000001,4.74010866440581e-06)
(2.00000000000001,5.10910652676042e-06)
(3.00000000000002,5.54914301654298e-06)
(4.00000000000002,5.99232268133146e-06)
(5.00000000000002,6.42885179384235e-06)
(6.00000000000002,6.83330114038581e-06)
(7.00000000000002,7.15716683221793e-06)
(8.00000000000002,7.37441338283961e-06)
(9.00000000000002,7.50038086608847e-06)
(10,7.57229145561676e-06)
(11,7.6233020461189e-06)
(12,7.6709267708889e-06)
(13,7.71881301167597e-06)
(14,7.76409699021886e-06)
(15,7.80374890043949e-06)
(16,7.83691166040123e-06)
(17,7.86438602711399e-06)
(18,7.88770382111453e-06)
(19,7.90831001556865e-06)
(20,7.92730016312755e-06)
(21,7.94536496358904e-06)
(22,7.96273786669941e-06)
(23,7.97930566787724e-06)
(24,7.99481643937516e-06)
(25,8.00905537047671e-06)
(26,8.02195108822845e-06)
(27,8.03357698468735e-06)
(28,8.04410715350996e-06)
(29,8.05375968604753e-06)
(30,8.06271292546983e-06)
(31,8.07113054067326e-06)
(32,8.07912632076467e-06)
(33,8.0867413620239e-06)
(34,8.09403931342738e-06)
(35,8.10105699382166e-06)
(36,8.10780103745123e-06)
(37,8.11430267668422e-06)
(38,8.12063213227601e-06)
(39,8.12688401964963e-06)
(40,8.13309546914974e-06)
(41,8.13924657538137e-06)
(42,8.14530145432938e-06)
(43,8.15123352714157e-06)
(44,8.15703193773718e-06)
(45,8.16269535585739e-06)
(46,8.16824397518438e-06)
(47,8.17371033481006e-06)
(48,8.17912021238019e-06)
(49,8.18449212488867e-06)
(50,8.18983597116868e-06)
(51,8.19514353821367e-06)
(52,8.20039571367403e-06)
(53,8.20557613970255e-06)
(54,8.21067125727016e-06)
(55,8.2156900481256e-06)
(56,8.22064794083158e-06)
(57,8.22557280284834e-06)
(58,8.23048949904653e-06)
(59,8.2353760134805e-06)
(60,8.24019710228336e-06)
(61,8.24494702090949e-06)
(62,8.24965172657439e-06)
(63,8.25435572491759e-06)
(64,8.25910303908265e-06)
(65,8.26392304109782e-06)
(66,8.26882507929281e-06)
(67,8.27379167646048e-06)
(68,8.2787765108105e-06)
(69,8.28371774498008e-06)
(70,8.28856129839788e-06)
(71,8.29328224828569e-06)
(72,8.29789566340959e-06)
(73,8.30244920016755e-06)
(74,8.30699900334548e-06)
(75,8.31158408578206e-06)
(76,8.31621541725735e-06)
(77,8.32088134698054e-06)
(78,8.32555831828643e-06)
(79,8.33022101362789e-06)
(80,8.33485004075696e-06)
(81,8.33943598336426e-06)
(82,8.34398149374706e-06)
(83,8.34850254212832e-06)
(84,8.35302629161559e-06)
(85,8.35758443425193e-06)
(86,8.36220342227947e-06)
(87,8.36689424206239e-06)
(88,8.37164655591421e-06)
(89,8.37643131105171e-06)
(90,8.38121193126942e-06)
(91,8.38595937125864e-06)
(92,8.39066371553127e-06)
(93,8.39533703829515e-06)
(94,8.40000595642515e-06)
(95,8.40469615330577e-06)
(96,8.40941740734549e-06)
(97,8.41415822308293e-06)
(98,8.41889248937689e-06)
(99,8.423595885678e-06)
(100,8.42826593415867e-06)
(101,8.43293476030145e-06)
(102,8.43766480903441e-06)
(103,8.44252675590139e-06)
(104,8.4475694273308e-06)
(105,8.45279699440355e-06)
(106,8.45816540024812e-06)
(107,8.46360103724403e-06)
(108,8.46903321400493e-06)
(109,8.47442269920277e-06)
(110,8.47977110344256e-06)
(111,8.48510818321192e-06)
(112,8.49046599400216e-06)
(113,8.49585531830898e-06)
(114,8.50125824097587e-06)
(115,8.50664037289348e-06)
(116,8.51197342164389e-06)
(117,8.51725253856849e-06)
(118,8.52249758621969e-06)
(119,8.52773884721776e-06)
(120,8.53299730037072e-06)
(121,8.5382730523524e-06)
(122,8.54355030796463e-06)
(123,8.54881498647881e-06)
(124,8.55407122712894e-06)
(125,8.5593437198175e-06)
(126,8.56466295617898e-06)
(127,8.5700431743909e-06)
(128,8.57546938344394e-06)
(129,8.58090535530158e-06)
(130,8.58632069167793e-06)
(131,8.59171990660688e-06)
(132,8.59715188733403e-06)
(133,8.60268911831396e-06)
(134,8.60838518114057e-06)
(135,8.61423453281561e-06)
(136,8.62016083861041e-06)
(137,8.62604604119249e-06)
(138,8.63178912319408e-06)
(139,8.63736397208615e-06)
(140,8.64284140528282e-06)
(141,8.6483571619434e-06)
(142,8.65403942571426e-06)
(143,8.65993763493858e-06)
(144,8.66599784420182e-06)
(145,8.67210174709062e-06)
(146,8.67814454836699e-06)
(147,8.68410152677185e-06)
(148,8.69004153340111e-06)
(149,8.69608034747479e-06)
(150,8.70230405276671e-06)
(151,8.70870926057212e-06)
(152,8.71519512789156e-06)
(153,8.72161087622481e-06)
(154,8.72783071209255e-06)
(155,8.73381329898671e-06)
(156,8.73961259188641e-06)
(157,8.74533548233514e-06)
(158,8.75107357829045e-06)
(159,8.75685240919249e-06)
(160,8.76263043302417e-06)
(161,8.76834784293867e-06)
(162,8.77399101054049e-06)
(163,8.77962549445718e-06)
(164,8.78536981897614e-06)
(165,8.79132285084614e-06)
(166,8.79749261087664e-06)
(167,8.80377840597286e-06)
(168,8.81002585070027e-06)
(169,8.81612556119466e-06)
(170,8.8220933503215e-06)
(171,8.82807610649987e-06)
(172,8.8342721055451e-06)
(173,8.84081037100914e-06)
(174,8.84766468965932e-06)
(175,8.85466204321861e-06)
(176,8.86158936020738e-06)
(177,8.86833949614102e-06)
(178,8.87500686777903e-06)
(179,8.88186697897439e-06)
(180,8.88924127973835e-06)
(181,8.89732020028689e-06)
(182,8.90604820401827e-06)
(183,8.91514347832779e-06)
(184,8.92424726019531e-06)
(185,8.93311935886914e-06)
(186,8.94176579377133e-06)
(187,8.95042253170808e-06)
(188,8.95940489167732e-06)
(189,8.96891377440514e-06)
(190,8.97891676478192e-06)
(191,8.98917636483591e-06)
(192,8.99940625489225e-06)
(193,9.00945598196509e-06)
(194,9.01940601063543e-06)
(195,9.02951172351956e-06)
(196,9.0400320036096e-06)
(197,9.0510537963622e-06)
(198,9.06242870415007e-06)
(199,9.07386605554463e-06)
(200,9.08512381249281e-06)
(201,9.09617135930663e-06)
(202,9.10721280322365e-06)
(203,9.11854957816092e-06)
(204,9.13036996511569e-06)
(205,9.14260850718403e-06)
(206,9.15497989100027e-06)
(207,9.16717948892649e-06)
(208,9.17912689270562e-06)
(209,9.19108710474874e-06)
(210,9.20357047740604e-06)
(211,9.21705163090071e-06)
(212,9.23167298406406e-06)
(213,9.24712583199457e-06)
(214,9.26280474813145e-06)
(215,9.27816286378578e-06)
(216,9.29306025468137e-06)
(217,9.30788540275815e-06)
(218,9.32335722649052e-06)
(219,9.34011034882216e-06)
(220,9.35830912826588e-06)
(221,9.37753260681425e-06)
(222,9.39701642254772e-06)
(223,9.41611884814293e-06)
(224,9.43473114674867e-06)
(225,9.45337394460207e-06)
(226,9.47290630198714e-06)
(227,9.49401353826416e-06)
(228,9.51678450042833e-06)
(229,9.54064309851141e-06)
(230,9.56468433539861e-06)
(231,9.58821235689151e-06)
(232,9.61114702240344e-06)
(233,9.63404329436204e-06)
(234,9.65771035471565e-06)
(235,9.68267368192819e-06)
(236,9.70882890550679e-06)
(237,9.73551846881086e-06)
(238,9.7619899905957e-06)
(239,9.78794036344722e-06)
(240,9.81377982130724e-06)
(241,9.84042017142656e-06)
(242,9.86870106002353e-06)
(243,9.89881954844941e-06)
(244,9.93015043132448e-06)
(245,9.96160874425449e-06)
(246,9.99235293369434e-06)
(247,1.00223848035679e-05)
(248,1.00526386913678e-05)
(249,1.00844612601652e-05)
(250,1.01187788250676e-05)
(251,1.01554772431347e-05)
(252,1.01934196931937e-05)
(253,1.02311427757477e-05)
(254,1.02678316268765e-05)
(255,1.03039616617585e-05)
(256,1.0341162639991e-05)
(257,1.03813286860167e-05)
(258,1.04254843186947e-05)
(259,1.0473108396488e-05)
(260,1.05223720262963e-05)
(261,1.05711941900854e-05)
(262,1.06184971802769e-05)
(263,1.06648883232424e-05)
(264,1.07123216987132e-05)
(265,1.07629169259966e-05)
(266,1.08176485109814e-05)
(267,1.08757255146178e-05)
(268,1.09350730304608e-05)
(269,1.09936422039776e-05)
(270,1.10507380892916e-05)
(271,1.11075139806402e-05)
(272,1.11662853917877e-05)
(273,1.12290663646057e-05)
(274,1.1296250910329e-05)
(275,1.1366303968684e-05)
(276,1.14367012981256e-05)
(277,1.15055503821214e-05)
(278,1.15728559624584e-05)
(279,1.16405852693708e-05)
(280,1.17114414640882e-05)
(281,1.17871003519679e-05)
(282,1.18670562131699e-05)
(283,1.19488807694846e-05)
% (284,1.20298100149545e-05)
% (285,1.21086871085192e-05)
% (286,1.218698649022e-05)
% (287,1.22681622041644e-05)
% (288,1.23556181069452e-05)
% (289,1.24505319720458e-05)
% (290,1.25509543637108e-05)
% (291,1.2652869891547e-05)
% (292,1.27526737231095e-05)
% (293,1.2849558103525e-05)
% (294,1.29462646980343e-05)
% (295,1.3047616792334e-05)
% (296,1.31576363604966e-05)
% (297,1.32770040163782e-05)
% (298,1.34025019122672e-05)
% (299,1.35289080619226e-05)
% (300,1.36522730875843e-05)
% (301,1.37725663581108e-05)
% (302,1.38939669242201e-05)
% (303,1.40224855781457e-05)
% (304,1.41622973460106e-05)
% (305,1.43130614580751e-05)
% (306,1.44699821832676e-05)
% (307,1.46266845886307e-05)
% (308,1.47791784929396e-05)
% (309,1.49284222352011e-05)
% (310,1.50798072981634e-05)
% (311,1.52398005736666e-05)
% (312,1.54118121619398e-05)
% (313,1.55939279689839e-05)
% (314,1.57800452891566e-05)
% (315,1.59638115034361e-05)
% (316,1.61429158425795e-05)
% (317,1.63209308974215e-05)
% (318,1.65053581695297e-05)
% (319,1.67029561774162e-05)
% (320,1.6915285913819e-05)
% (321,1.7137435273265e-05)
% (322,1.73609534778822e-05)
% (323,1.75793053263323e-05)
% (324,1.7792400257461e-05)
% (325,1.80071681565698e-05)
% (326,1.82335745761977e-05)
% (327,1.84784104005084e-05)
% (328,1.87407741249921e-05)
% (329,1.90122999570802e-05)
% (330,1.92822953708531e-05)
% (331,1.95447747967588e-05)
% (332,1.98029390462365e-05)
% (333,2.0068001744483e-05)
% (334,2.0352726804714e-05)
% (335,2.06635078779161e-05)
% (336,2.09960205777104e-05)
% (337,2.13374709161685e-05)
% (338,2.16743674466105e-05)
% (339,2.20011242602052e-05)
% (340,2.23240382258717e-05)
% (341,2.26578955611973e-05)
% (342,2.30170457061328e-05)
% (343,2.3406381642664e-05)
% (344,2.38179634300935e-05)
% (345,2.42356915598726e-05)
% (346,2.46454171483182e-05)
% (347,2.50442632420643e-05)
% (348,2.54431125242679e-05)
% (349,2.58603102491703e-05)
% (350,2.63102314762619e-05)
% (351,2.6793900586535e-05)
% (352,2.72978724878054e-05)
% (353,2.78024789077267e-05)
% (354,2.82944727552122e-05)
% (355,2.87760245313988e-05)
% (356,2.92640716445895e-05)
% (357,2.97800413253306e-05)
% (358,3.03362039941994e-05)
% (359,3.09273725576265e-05)
% (360,3.15336286091536e-05)
% (361,3.21329147249146e-05)
% (362,3.27158494756636e-05)
% (363,3.32931855139296e-05)
% (364,3.38905120087333e-05)
% (365,3.45328227345328e-05)
% (366,3.52284322201447e-05)
% (367,3.59627819999119e-05)
% (368,3.6706825342533e-05)
% (369,3.74353738174282e-05)
% (370,3.81440147234991e-05)
% (371,3.88535481720458e-05)
% (372,3.95984194981835e-05)
% (373,4.0405746375443e-05)
% (374,4.12778886676926e-05)
% (375,4.21899167846809e-05)
% (376,4.31044521366362e-05)
% (377,4.39953928009429e-05)
% (378,4.48658068338924e-05)
% (379,4.57480838889849e-05)
% (380,4.66851539279899e-05)
% (381,4.77038252703172e-05)
% (382,4.87971072153522e-05)
% (383,4.99274593768386e-05)
% (384,5.10498612278734e-05)
% (385,5.21406530457512e-05)
% (386,5.32137966798131e-05)
% (387,5.43136351913753e-05)
% (388,5.54879108932721e-05)
% (389,5.67575412653778e-05)
% (390,5.81023619185865e-05)
% (391,5.94727135812626e-05)
% (392,6.0820722606284e-05)
% (393,6.21321248227562e-05)
% (394,6.34379675499424e-05)
% (395,6.47973279667231e-05)
% (396,6.62606505862126e-05)
% (397,6.78367201219659e-05)
% (398,6.94852735527887e-05)
% (399,7.1141504344465e-05)
% (400,7.27579571040879e-05)
% (401,7.43372034241979e-05)
% (402,7.59335742154346e-05)
% (403,7.76214007507715e-05)
% (404,7.94486808163012e-05)
% (405,8.14052651798667e-05)
% (406,8.34268287255166e-05)
% (407,8.54342151040434e-05)
% (408,8.73850231262965e-05)
% (409,8.93047956529074e-05)
% (410,9.12760426987151e-05)
% (411,9.33893280208718e-05)
% (412,9.56859471373144e-05)
% (413,9.8129299344124e-05)
% (414,0.000100625393939781)
% (415,0.000103081677645072)
% (416,0.000105467761722798)
% (417,0.000107838903088296)
% (418,0.000110305644015029)
% (419,0.000112966793791561)
% (420,0.000115846781880386)
% (421,0.000118877331464721)
% (422,0.000121937365720253)
% (423,0.000124928974779548)
% (424,0.000127842870986124)
% (425,0.000130770336596456)
% (426,0.000133850455632105)
% (427,0.000137183183803061)
% (428,0.000140763456038395)
% (429,0.000144480875627572)
% (430,0.000148188334480707)
% (431,0.000151797522024516)
% (432,0.000155340108915772)
% (433,0.000158953776352236)
% (434,0.000162799407974927)
% (435,0.000166959802843025)
% (436,0.000171383729600707)
% (437,0.000175913290250386)
% (438,0.000180381862360301)
% (439,0.000184724033351101)
% (440,0.000189026902128285)
% (441,0.000193484872522748)
% (442,0.000198280842318818)
% (443,0.00020346755363676)
% (444,0.000208927970028174)
% (445,0.000214445469184544)
% (446,0.000219843009461423)
% (447,0.000225103097338541)
% (448,0.000230389864091181)
% (449,0.000235955313750528)
% (450,0.000241984975553272)
% (451,0.000248478136277553)
% (452,0.000255240074131854)
% (453,0.000261997677724423)
% (454,0.000268572863719792)
% (455,0.000275006426629016)
% (456,0.00028154815949238)
% (457,0.000288509768874725)
% (458,0.000296068041109948)
% (459,0.000304145572051802)
% (460,0.00031245246429613)
% (461,0.000320669033493795)
% (462,0.000328655214188191)
% (463,0.000336551536169316)
% (464,0.000344703659732764)
% (465,0.000353453365752216)
% (466,0.000362923458014391)
% (467,0.000372931423137521)
% (468,0.000383092527427075)
% (469,0.000393058477899974)
% (470,0.000402748293815919)
% (471,0.000412421070108713)
% (472,0.000422530612917597)
% (473,0.000433442192754931)
% (474,0.00044519140738852)
% (475,0.000457449398949464)
% (476,0.000469728212899937)
% (477,0.000481699883536838)
% (478,0.000493423329110144)
% (479,0.000505329159420669)
% (480,0.000517965530800351)
% (481,0.000531658587262834)
% (482,0.000546297305196904)
% (483,0.000561383498313795)
% (484,0.000576331842369119)
% (485,0.00059084750412151)
% (486,0.000605144014998655)
% (487,0.00061984472928754)
% (488,0.000635606473813871)
% (489,0.000652696006139027)
% (490,0.00067080125573653)
% (491,0.000689217566847333)
% (492,0.000707301351667517)
% (493,0.000724900798620716)
% (494,0.000742483021982171)
% (495,0.000760869911370077)
% (496,0.000780740238694207)
% (497,0.0008022006720193)
% (498,0.000824693372200141)
% (499,0.000847315869904925)
% (500,0.000869381761099747)
% (501,0.000890884600334185)
% (502,0.000912554590892879)
% (503,0.000935434033922641)
% (504,0.000960216673891697)
% (505,0.000986781320248518)
% (506,0.00101424759520493)
% (507,0.00104153969830528)
% (508,0.00106809805908003)
% (509,0.00109427449031575)
% (510,0.0011211518634014)
% (511,0.00114989518911725)
% (512,0.00118102866558029)
% (513,0.00121408027852235)
% (514,0.00124782935022969)
% (515,0.00128104419628672)
% (516,0.00131328537601449)
% (517,0.00134526080427995)
% (518,0.00137845229413189)
% (519,0.00141419612874172)
% (520,0.00145280027309003)
% (521,0.00149330689049891)
% (522,0.00153409657212973)
% (523,0.00157395611693422)
% (524,0.00161291000168715)
% (525,0.00165227194872582)
% (526,0.0016938789032669)
% (527,0.00173897467934483)
% (528,0.00178741510456235)
% (529,0.00183768708543739)
% (530,0.00188778127607697)
% (531,0.00193645030714849)
% (532,0.00198408876288859)
% (533,0.00203261373177826)
% (534,0.00208431867718706)
% (535,0.00214038932911404)
% (536,0.0022000824815353)
% (537,0.00226117387907363)
% (538,0.00232141710829029)
% (539,0.00238005229053365)
% (540,0.00243837379273719)
% (541,0.00249899885895238)
% (542,0.00256429792835006)
% (543,0.00263493053064785)
% (544,0.00270935802992992)
% (545,0.00278467289061695)
% (546,0.00285834867295604)
% (547,0.00292991035014141)

};

% linear fit
\addplot [domain=7.5:285,line width=1.5pt,red] {exp(0.000610708672156*x -11.7439560837)};       


      \end{axis}

\end{tikzpicture}

==> unstable_egv_evolution_colourbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\setlength{\colourbarheight}{4cm}
			\begin{axis}[
			enlargelimits=false,axis on top,
			scale only axis,xticklabel pos=top,
			ytick=\empty,
			%xlabel={$x$},
			%ylabel={$y$},
			%every axis y label/.style={at={(current axis.west)},rotate=90,above=0.6cm},
			height=0.05\colourbarheight,
			width=\colourbarheight,
			ymin=0,ymax=0.001,
			xmin=-0.01,xmax=0.01
			]
			\addplot graphics [ymin=0,ymax=0.001,xmin=-0.01,xmax=0.01]		{./Figures/icefire_L_20_horizontal.png};

    \end{axis}
\end{tikzpicture}

==> vort_vs_M.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$\overline{\left\lVert \nabla \times \vec{u} \right\rVert}$},
			yticklabel pos=right, ylabel near ticks,ylabel style={rotate=-180},
			width=6.25cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
\addplot [black, only marks, mark size=1.5pt]
coordinates {
(0.25,15.1909789075665) 
(0.3,15.1893596529392)
(0.35,15.5039159261)%15.6593606184844)
(0.4,16.8135450441315)
(0.45,17.7556590324475)
(0.5,18.4156390818942)
(0.55,18.8596914165798)
(0.6,19.237183403095)
(0.64,19.5002767238)
(0.65,19.5084458762946)
(0.66,19.441868327858149)
(0.67,19.336112255)
(0.68,19.1609010235)
(0.69,19.0332315561)
(0.7,19.0735701698577)
(0.71,19.2536350229774)
(0.72,19.4842342321982)
(0.73,19.6911379305571)
(0.74,19.8449071880485)
(0.75,19.9060518217656)
(0.76,19.8340602965)
(0.77,19.4861128099)
(0.78,19.0281627897)
(0.79,19.0813911337)
(0.8,19.2466869494076)
};  

%% Steady
\addplot [red, only marks, mark size=1.5pt,mark=triangle*]
coordinates {
(0.65,1.51141336375768365E+01)
(0.6,1.51242400087524356E+01)
(0.55,1.51394016816834274E+01)
(0.5,1.51540797488096679E+01) % 0.5
(0.45,1.51670907423725509E+01)
(0.4,1.51751925054163106E+01) % 0.4
(0.35,1.51840961005095476E+01)
(0.3,1.51856701440720894E+01) % 0.3
(0.25,1.51902427449440847E+01)
};  

    
    \end{axis}
\end{tikzpicture}

==> vort_vs_M_steady.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
			\begin{axis}[
			enlargelimits=true,axis on top,
			scale only axis,
			%xlabel={$M$},
			ylabel={$\left\lVert \nabla \times \vec{u} \right\rVert$},
			every axis y label/.style={at={(current axis.west)},rotate=90,above=1.2cm},
			width=13.2cm,
			height=\machfigheight,
			xmajorgrids,
			ymajorgrids
			]
%% Steady
\addplot [black, only marks, mark size=2.5pt]
coordinates {
(0.65,1.51141336375768365E+01)
(0.6,1.51242400087524356E+01)
(0.55,1.51394016816834274E+01)
(0.5,1.51540797488096679E+01) % 0.5
(0.45,1.51670907423725509E+01)
(0.4,1.51751925054163106E+01) % 0.4
(0.35,1.51840961005095476E+01)
(0.3,1.51856701440720894E+01) % 0.3
(0.25,1.51902427449440847E+01)
};  

\end{axis}
\end{tikzpicture}

